Inferring Change Points in Regression via Sample Weighting

We study the problem of identifying change points in high-dimensional generalized linear models, and propose an approach based on sample-weighted empirical risk minimization. Our method, Weighted ERM, encodes priors on the change points via weights assigned to each sample, to obtain weighted versions of standard estimators such as M-estimators and maximum-likelihood estimators. Under mild assumptions on the data, we obtain a precise asymptotic characterization of the performance of our method for general Gaussian designs, in the high-dimensional limit where the number of samples and covariate dimension grow proportionally. We show how this characterization can be used to efficiently construct a posterior distribution over change points. Numerical experiments on both simulated and real data illustrate the efficacy of Weighted ERM compared to existing approaches, demonstrating that sample weights constructed with weakly informative priors can yield accurate change point estimators. Our method is implemented as an open-source package, weightederm, available in Python and R.

==> figures/SE_est_match/WERM_SE_match_est_logistic_Lub_L2_new5_loc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.737079in}{3.749100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.737079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.737079in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043289in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.637079in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.637079in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206643in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{1.206643in}{2.417668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023413in}{1.327515in}}%
\pgfpathlineto{\pgfqpoint{2.023413in}{2.023788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840184in}{1.013788in}}%
\pgfpathlineto{\pgfqpoint{2.840184in}{2.030439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656954in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{3.656954in}{1.675652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473725in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{1.658785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206643in}{1.795880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023413in}{1.327515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840184in}{1.013788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656954in}{1.025932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{0.973307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206643in}{2.417668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023413in}{2.023788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840184in}{2.030439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656954in}{1.675652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{1.658785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206643in}{2.022412in}}%
\pgfpathlineto{\pgfqpoint{2.023413in}{1.723284in}}%
\pgfpathlineto{\pgfqpoint{2.840184in}{1.610015in}}%
\pgfpathlineto{\pgfqpoint{3.656954in}{1.374676in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{1.351579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206643in}{2.022412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023413in}{1.723284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840184in}{1.610015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656954in}{1.374676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{1.351579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.043289in}{0.831623in}}{\pgfqpoint{3.593791in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064550in}{-0.107583in}}{\pgfqpoint{0.064550in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathlineto{\pgfqpoint{0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206643in}{2.068722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023413in}{1.835552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840184in}{1.489960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656954in}{1.250197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{1.270257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206643in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206643in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840184in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840184in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473725in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840184in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043289in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043289in}{1.803167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.703148in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043289in}{2.774710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.674691in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.240361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff dist./$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043289in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{3.649100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043289in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.637079in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021647in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{4.403746in}{2.434734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470412in}{2.434734in}}{\pgfqpoint{4.470412in}{2.501401in}}%
\pgfpathlineto{\pgfqpoint{4.470412in}{3.415766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470412in}{3.482433in}}{\pgfqpoint{4.403746in}{3.482433in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{3.482433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954981in}{3.482433in}}{\pgfqpoint{1.954981in}{3.415766in}}%
\pgfpathlineto{\pgfqpoint{1.954981in}{2.501401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954981in}{2.434734in}}{\pgfqpoint{2.021647in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.434734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064550in}{-0.107583in}}{\pgfqpoint{0.064550in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathlineto{\pgfqpoint{0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421647in}{3.196630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021647in,y=3.109130in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theory}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421647in}{2.585281in}}%
\pgfpathlineto{\pgfqpoint{2.421647in}{2.918614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421647in}{2.585281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421647in}{2.918614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088314in}{2.751948in}}%
\pgfpathlineto{\pgfqpoint{2.754981in}{2.751948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421647in}{2.751948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021647in,y=2.635281in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SE_est_match/WERM_SE_match_est_logistic_Lub_L2_new5_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.757956in}{3.743420in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{3.743420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.743420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761752in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{1.761752in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666815in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{2.666815in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571879in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{3.571879in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761752in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666815in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571879in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761752in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666815in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571879in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{1.761752in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{2.666815in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{3.571879in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761752in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666815in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571879in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064550in}{-0.107583in}}{\pgfqpoint{0.064550in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathlineto{\pgfqpoint{0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761752in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666815in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571879in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856688in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666815in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666815in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476943in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666815in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.087493in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{3.543400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.443381in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.187512in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No. change points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.543400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SE_est_match/h_laplace_SEmatch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.378809in}{2.976518in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.378809in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.378809in}{2.976518in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.976518in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777311in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{5.278809in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{5.278809in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{0.705277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981925in}{1.304781in}}%
\pgfpathlineto{\pgfqpoint{0.981925in}{1.535174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028060in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{3.028060in}{1.416852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074195in}{1.081904in}}%
\pgfpathlineto{\pgfqpoint{5.074195in}{1.304039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981925in}{1.304781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028060in}{1.231310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074195in}{1.081904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981925in}{1.535174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028060in}{1.416852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074195in}{1.304039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981925in}{1.414067in}}%
\pgfpathlineto{\pgfqpoint{3.028060in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{5.074195in}{1.221698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981925in}{1.414067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028060in}{1.326647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074195in}{1.221698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777311in}{0.705277in}}{\pgfqpoint{4.501497in}{2.171241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064550in}{-0.107583in}}{\pgfqpoint{0.064550in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathlineto{\pgfqpoint{0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981925in}{1.460386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028060in}{1.359018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074195in}{1.307546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981925in}{0.705277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981925in,y=0.573333in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028060in}{0.705277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028060in,y=0.573333in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074195in}{0.705277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074195in,y=0.573333in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028060in,y=0.340000in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777311in}{0.705277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.635833in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777311in}{1.573773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.504329in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777311in}{2.442270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.372825in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=1.790898in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff Dist. / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777311in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{2.876518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777311in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{5.278809in}{0.705277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113393in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{5.123253in}{2.049821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.167697in}{2.049821in}}{\pgfqpoint{5.167697in}{2.094265in}}%
\pgfpathlineto{\pgfqpoint{5.167697in}{2.720962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.167697in}{2.765407in}}{\pgfqpoint{5.123253in}{2.765407in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068948in}{2.765407in}}{\pgfqpoint{2.068948in}{2.720962in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{2.094265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068948in}{2.049821in}}{\pgfqpoint{2.113393in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{2.049821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064550in}{-0.107583in}}{\pgfqpoint{0.064550in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathlineto{\pgfqpoint{0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380059in}{2.568185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780059in,y=2.509851in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Theory}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380059in}{2.152058in}}%
\pgfpathlineto{\pgfqpoint{2.380059in}{2.374280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380059in}{2.152058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380059in}{2.374280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157837in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{2.263169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380059in}{2.263169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780059in,y=2.185392in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM Alt. Signal}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TwoStatevsUnif/h_laplace_loc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/gabrielarpino/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/gabrielarpino/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.344216in}{2.949100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.344216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.344216in}{2.949100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.949100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{5.244216in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{5.244216in}{2.849100in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{2.849100in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114281in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687590in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260898in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080917in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{1.638614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.538595in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{2.445604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.345585in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=1.840361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff Dist./$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114281in}{1.388671in}}%
\pgfpathlineto{\pgfqpoint{1.114281in}{1.602748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900935in}{1.258319in}}%
\pgfpathlineto{\pgfqpoint{1.900935in}{1.533705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687590in}{1.320403in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{1.492805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474244in}{1.201494in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.389792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260898in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{1.387981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047552in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{5.047552in}{1.196210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{1.388671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900935in}{1.258319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{1.320403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474244in}{1.201494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{1.181578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047552in}{1.067956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{1.602748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900935in}{1.533705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{1.492805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474244in}{1.389792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{1.387981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047552in}{1.196210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114281in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{1.114281in}{2.243857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900935in}{1.886763in}}%
\pgfpathlineto{\pgfqpoint{1.900935in}{2.287233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687590in}{1.801846in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{2.149402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474244in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.904248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260898in}{1.671204in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{1.821739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047552in}{1.632850in}}%
\pgfpathlineto{\pgfqpoint{5.047552in}{1.699859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{1.902007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900935in}{1.886763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{1.801846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474244in}{1.768069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{1.671204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047552in}{1.632850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{2.243857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900935in}{2.287233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{2.149402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474244in}{1.904248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{1.821739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047552in}{1.699859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114281in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.900935in}{1.392078in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{1.311472in}}%
\pgfpathlineto{\pgfqpoint{5.047552in}{1.152114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{1.490217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900935in}{1.392078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{1.408988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474244in}{1.306403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{1.311472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047552in}{1.152114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{16.650000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.114281in}{2.063629in}}%
\pgfpathlineto{\pgfqpoint{1.900935in}{2.151456in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{1.962877in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.829602in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{1.777664in}}%
\pgfpathlineto{\pgfqpoint{5.047552in}{1.639478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{4.326598in}{2.017477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114281in}{2.063629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900935in}{2.151456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687590in}{1.962877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474244in}{1.829602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260898in}{1.777664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047552in}{1.639478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{2.849100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{5.244216in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078800in}{2.022403in}}%
\pgfpathlineto{\pgfqpoint{5.088660in}{2.022403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.133105in}{2.022403in}}{\pgfqpoint{5.133105in}{2.066847in}}%
\pgfpathlineto{\pgfqpoint{5.133105in}{2.693544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.133105in}{2.737989in}}{\pgfqpoint{5.088660in}{2.737989in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{2.737989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034355in}{2.737989in}}{\pgfqpoint{2.034355in}{2.693544in}}%
\pgfpathlineto{\pgfqpoint{2.034355in}{2.066847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034355in}{2.022403in}}{\pgfqpoint{2.078800in}{2.022403in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{2.022403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345467in}{2.449100in}}%
\pgfpathlineto{\pgfqpoint{2.345467in}{2.671322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345467in}{2.449100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345467in}{2.671322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123244in}{2.560211in}}%
\pgfpathlineto{\pgfqpoint{2.567689in}{2.560211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345467in}{2.560211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745467in,y=2.482433in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM Alt. Signal}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345467in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{2.345467in}{2.346862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345467in}{2.124640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345467in}{2.346862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{16.650000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123244in}{2.235751in}}%
\pgfpathlineto{\pgfqpoint{2.567689in}{2.235751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345467in}{2.235751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745467in,y=2.157973in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM Unif.}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M1/chgpt_histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.924198in}{6.247556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.924198in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.924198in}{6.247556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.247556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792157in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.905877in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.905877in}{4.377271in}}%
\pgfpathlineto{\pgfqpoint{0.792157in}{4.377271in}}%
\pgfpathlineto{\pgfqpoint{0.792157in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905877in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{4.281605in}}%
\pgfpathlineto{\pgfqpoint{0.905877in}{4.281605in}}%
\pgfpathlineto{\pgfqpoint{0.905877in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019596in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.133316in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.133316in}{4.262472in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{4.262472in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133316in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.247035in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.247035in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{1.133316in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{1.133316in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247035in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{4.252905in}}%
\pgfpathlineto{\pgfqpoint{1.247035in}{4.252905in}}%
\pgfpathlineto{\pgfqpoint{1.247035in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360755in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{4.731235in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{4.731235in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474474in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{4.329438in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{4.329438in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.701913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.701913in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{4.281605in}}%
\pgfpathlineto{\pgfqpoint{1.701913in}{4.281605in}}%
\pgfpathlineto{\pgfqpoint{1.701913in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815633in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{4.281605in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{4.281605in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929352in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.043071in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.043071in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043071in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.156791in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.156791in}{4.300738in}}%
\pgfpathlineto{\pgfqpoint{2.043071in}{4.300738in}}%
\pgfpathlineto{\pgfqpoint{2.043071in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{2.650481in}{4.908557in}}{%
\pgfpathmoveto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{4.389182in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{4.394337in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{4.383328in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{4.361210in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{4.336103in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{4.315442in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{4.303360in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{4.300266in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{4.304018in}}%
\pgfpathlineto{\pgfqpoint{0.871755in}{4.311403in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{4.319149in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{4.324444in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{4.325298in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{4.320852in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{4.311540in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{4.298955in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{4.285453in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{4.273601in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{4.265578in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{4.262645in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{4.264786in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{4.270677in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{4.278063in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{4.284455in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{4.287864in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{4.287289in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{4.282832in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{4.275514in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{4.266934in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{4.258852in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{4.252727in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{4.249311in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{4.248447in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{4.249168in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{4.250119in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{4.250129in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{4.248668in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{4.245980in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{4.242835in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{4.240132in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{4.238492in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{4.239929in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{4.242544in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{4.245658in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{4.248344in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{4.249711in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{4.249271in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{4.247163in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{4.244071in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{4.240891in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{4.238398in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{4.237107in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{4.237382in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{4.239617in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{4.244336in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{4.252127in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{4.263460in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{4.278546in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{4.297337in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{4.319721in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{4.345950in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{4.377320in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{4.416837in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{4.469137in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{4.538689in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{4.626154in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{4.724516in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{4.817909in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{4.885338in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{4.908557in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{4.880105in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{4.806755in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{4.706352in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{4.600213in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{4.505636in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{4.432025in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{4.381161in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{4.349815in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{4.332548in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{4.323615in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{4.318012in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{4.312063in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{4.303767in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{4.292849in}}%
\pgfpathlineto{\pgfqpoint{1.583246in}{4.280404in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{4.268220in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{4.258046in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{4.247565in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{4.247124in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{4.248708in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{4.251187in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{4.253853in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{4.256783in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{4.260756in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{4.266653in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{4.274641in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{4.283706in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{4.291903in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{4.297199in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{4.298336in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{4.295209in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{4.288660in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{4.280022in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{4.270764in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.262323in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{4.252746in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{4.253021in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{4.256671in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{4.263046in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{4.271179in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{4.279904in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{4.287891in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{4.293754in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{4.296395in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{4.292261in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{4.289157in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{4.290173in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{4.300112in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{4.324003in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{4.366328in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{4.429891in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{4.514136in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{4.613215in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{4.714854in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{4.801519in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{4.854731in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{4.861449in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{4.819592in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{4.739426in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{4.639696in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{4.540505in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{4.456732in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{4.394942in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{4.354210in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{4.329235in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{4.313664in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{4.302374in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{4.292432in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{4.282964in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{4.274343in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{4.267172in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{4.261573in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{4.257065in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{4.252948in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{4.248801in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{4.240985in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{4.238061in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{4.236052in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{4.234853in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{4.234228in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{4.233943in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{4.233829in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{4.233789in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{4.233777in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{2.285374in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.294736in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.304097in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.397715in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.453885in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.463247in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.481970in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.510055in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.528779in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.538140in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.566225in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.584949in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.622396in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.641119in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.641119in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.622396in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.584949in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.566225in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.538140in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.528779in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.510055in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.481970in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.463247in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.453885in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.397715in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.304097in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.294736in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.285374in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.583246in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.871755in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439543in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998438in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585418in, y=4.164328in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585418in, y=4.879096in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487502in, y=5.593864in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{4.389182in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{4.394337in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{4.383328in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{4.361210in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{4.336103in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{4.315442in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{4.303360in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{4.300266in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{4.304018in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{4.319149in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{4.324444in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{4.325298in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{4.320852in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{4.311540in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{4.298955in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{4.285453in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{4.273601in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{4.265578in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{4.262645in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{4.264786in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{4.270677in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{4.278063in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{4.284455in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{4.287864in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{4.287289in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{4.282832in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{4.275514in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{4.258852in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{4.252727in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{4.249311in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{4.248447in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{4.250119in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{4.250129in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{4.248668in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{4.245980in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{4.242835in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{4.240132in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{4.238492in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{4.239929in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{4.242544in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{4.245658in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{4.248344in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{4.249711in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{4.249271in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{4.247163in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{4.240891in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{4.238398in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{4.237107in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{4.237382in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{4.239617in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{4.244336in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{4.252127in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{4.263460in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{4.278546in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{4.297337in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{4.319721in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{4.345950in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{4.377320in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{4.416837in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{4.469137in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{4.538689in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{4.626154in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{4.724516in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{4.817909in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{4.885338in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{4.908557in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{4.880105in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{4.806755in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{4.706352in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{4.600213in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{4.505636in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{4.432025in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{4.381161in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{4.349815in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{4.332548in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{4.323615in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{4.312063in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{4.303767in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{4.292849in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{4.268220in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{4.258046in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{4.247565in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{4.247124in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{4.248708in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{4.253853in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{4.256783in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{4.260756in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{4.266653in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{4.274641in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{4.283706in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{4.291903in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{4.297199in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{4.298336in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{4.295209in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{4.288660in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{4.280022in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{4.270764in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.262323in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{4.252746in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{4.253021in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{4.256671in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{4.263046in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{4.271179in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{4.279904in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{4.287891in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{4.293754in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{4.296395in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{4.289157in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{4.290173in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{4.300112in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{4.324003in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{4.366328in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{4.429891in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{4.514136in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{4.714854in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{4.801519in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{4.854731in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{4.861449in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{4.819592in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{4.739426in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{4.540505in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{4.456732in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{4.394942in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{4.354210in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{4.329235in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{4.313664in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{4.302374in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{4.282964in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{4.274343in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{4.267172in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{4.261573in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{4.252948in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{4.240985in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{4.238061in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{4.236052in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{4.234853in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{4.233943in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718990in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM+L1}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439543in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998438in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.998438in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766917in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{4.284048in}}%
\pgfpathlineto{\pgfqpoint{2.766917in}{4.284048in}}%
\pgfpathlineto{\pgfqpoint{2.766917in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917896in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{4.291230in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{4.291230in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068875in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.219854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.219854in}{4.287639in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{4.287639in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{4.334323in}}%
\pgfpathlineto{\pgfqpoint{3.219854in}{4.334323in}}%
\pgfpathlineto{\pgfqpoint{3.219854in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.521812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.521812in}{4.442056in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{4.442056in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.672791in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.672791in}{4.294821in}}%
\pgfpathlineto{\pgfqpoint{3.521812in}{4.294821in}}%
\pgfpathlineto{\pgfqpoint{3.521812in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672791in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.823771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.823771in}{4.312777in}}%
\pgfpathlineto{\pgfqpoint{3.672791in}{4.312777in}}%
\pgfpathlineto{\pgfqpoint{3.672791in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.974750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.974750in}{4.438465in}}%
\pgfpathlineto{\pgfqpoint{3.823771in}{4.438465in}}%
\pgfpathlineto{\pgfqpoint{3.823771in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.125729in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.125729in}{4.341505in}}%
\pgfpathlineto{\pgfqpoint{3.974750in}{4.341505in}}%
\pgfpathlineto{\pgfqpoint{3.974750in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125729in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.276708in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.276708in}{4.312777in}}%
\pgfpathlineto{\pgfqpoint{4.125729in}{4.312777in}}%
\pgfpathlineto{\pgfqpoint{4.125729in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276708in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.427687in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.427687in}{4.284048in}}%
\pgfpathlineto{\pgfqpoint{4.276708in}{4.284048in}}%
\pgfpathlineto{\pgfqpoint{4.276708in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427687in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.578666in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.578666in}{4.284048in}}%
\pgfpathlineto{\pgfqpoint{4.427687in}{4.284048in}}%
\pgfpathlineto{\pgfqpoint{4.427687in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{4.606611in}{4.552539in}}{%
\pgfpathmoveto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{4.249211in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{4.261616in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{4.268328in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{4.274634in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{4.279954in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{4.283815in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{4.285941in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{4.286295in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{4.285080in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{4.282692in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{4.279656in}}%
\pgfpathlineto{\pgfqpoint{2.855970in}{4.276544in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{4.273897in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{4.272122in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{4.271409in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{4.271692in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{4.272697in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{4.274079in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{4.275583in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{4.277157in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{4.278943in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{4.281163in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.283959in}}%
\pgfpathlineto{\pgfqpoint{2.968311in}{4.287260in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{4.290752in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{4.293957in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{4.296403in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{4.297787in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{4.298082in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{4.297537in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{4.296574in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{4.295635in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{4.295055in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{4.294990in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{4.295411in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{4.296131in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{4.296848in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{4.297211in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{4.296899in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{4.295714in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{4.293641in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{4.290860in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{4.287703in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{4.284577in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{4.281881in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{4.279936in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{4.278948in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{4.279001in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{4.280097in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{4.282210in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{4.285338in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{4.289534in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{4.294896in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{4.301542in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{4.309552in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{4.318890in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{4.329347in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{4.340532in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{4.351988in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{4.363408in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{4.374893in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{4.387075in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{4.400982in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{4.417604in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{4.437284in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{4.459206in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{4.481251in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{4.500340in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{4.513189in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{4.517210in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{4.511237in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{4.495833in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{4.473091in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{4.446047in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{4.417907in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{4.391352in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{4.368105in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{4.348827in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{4.333303in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{4.320786in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{4.310380in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{4.301355in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{4.293326in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{4.286283in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{4.280490in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{4.276306in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{4.274012in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{4.273687in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{4.275207in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{4.278334in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{4.282844in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{4.288612in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{4.295568in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{4.303546in}}%
\pgfpathlineto{\pgfqpoint{3.632992in}{4.312121in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{4.320560in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{4.327959in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{4.333496in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{4.336679in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{4.337440in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{4.336061in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{4.333013in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{4.328796in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{4.323864in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{4.318612in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{4.313404in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{4.308615in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{4.304652in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{4.301932in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{4.300788in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{4.301326in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{4.303316in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{4.306221in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{4.309380in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{4.312297in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{4.314891in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{4.317596in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{4.321285in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{4.327054in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{4.335988in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{4.348957in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{4.366504in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.388771in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{4.415409in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{4.445405in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{4.506924in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{4.531928in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{4.548112in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{4.552539in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{4.544010in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{4.523527in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{4.494085in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{4.459879in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{4.425247in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{4.393726in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{4.367497in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{4.347291in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{4.332678in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{4.322549in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{4.310713in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{4.307054in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{4.304135in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{4.301693in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{4.299586in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{4.297730in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{4.296076in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{4.294638in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{4.293533in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{4.292972in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{4.293197in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{4.294365in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{4.296461in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{4.299279in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{4.302513in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{4.305880in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{4.309189in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{4.312328in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{4.315163in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{4.317447in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{4.318826in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{4.318937in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{4.317572in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{4.314784in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{4.310902in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{4.306424in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{4.301856in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{4.297578in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{4.293766in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{4.290425in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{4.287473in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{4.284848in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{4.282573in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{4.280762in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{4.279562in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{4.279073in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{4.279280in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{4.280028in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{4.281035in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{4.281959in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{4.282477in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{4.282391in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{4.281699in}}%
\pgfpathlineto{\pgfqpoint{4.475547in}{4.280627in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{4.279560in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{4.278900in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{4.278863in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{4.279339in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{4.279876in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{4.279824in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{4.278576in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{4.275793in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{4.271507in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{4.266087in}}%
\pgfpathlineto{\pgfqpoint{4.578525in}{4.260101in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{4.254149in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{4.248727in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.244161in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.578525in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.475547in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.632992in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.968311in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.855970in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395673in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954567in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{4.249211in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{4.274634in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{4.279954in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{4.283815in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{4.285941in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{4.286295in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{4.285080in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{4.282692in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{4.273897in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{4.272122in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{4.271409in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{4.271692in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{4.272697in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{4.277157in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{4.278943in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{4.281163in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.283959in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{4.293957in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{4.296403in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{4.297787in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{4.298082in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{4.297537in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{4.295635in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{4.295055in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{4.294990in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{4.296131in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{4.297211in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{4.296899in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{4.295714in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{4.293641in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{4.287703in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{4.284577in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{4.281881in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{4.279936in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{4.278948in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{4.279001in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{4.280097in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{4.282210in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{4.285338in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{4.289534in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{4.294896in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{4.301542in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{4.309552in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{4.318890in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{4.329347in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{4.363408in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{4.374893in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{4.387075in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{4.400982in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{4.417604in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{4.437284in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{4.481251in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{4.500340in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{4.513189in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{4.517210in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{4.511237in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{4.495833in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{4.473091in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{4.391352in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{4.368105in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{4.348827in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{4.333303in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{4.320786in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{4.310380in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{4.301355in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{4.293326in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{4.286283in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{4.280490in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{4.276306in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{4.274012in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{4.273687in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{4.275207in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{4.278334in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{4.282844in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{4.288612in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{4.295568in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{4.303546in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{4.320560in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{4.327959in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{4.333496in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{4.336679in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{4.337440in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{4.336061in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{4.333013in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{4.328796in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{4.318612in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{4.308615in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{4.304652in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{4.301932in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{4.300788in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{4.301326in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{4.303316in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{4.317596in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{4.321285in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{4.327054in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{4.335988in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{4.348957in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{4.366504in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.388771in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{4.415409in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{4.445405in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{4.506924in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{4.531928in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{4.548112in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{4.552539in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{4.544010in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{4.523527in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{4.494085in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{4.425247in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{4.393726in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{4.367497in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{4.347291in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{4.332678in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{4.322549in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{4.310713in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{4.307054in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{4.304135in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{4.299586in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{4.296076in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{4.293533in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{4.292972in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{4.293197in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{4.294365in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{4.296461in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{4.299279in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{4.315163in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{4.317447in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{4.318826in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{4.318937in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{4.317572in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{4.314784in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{4.310902in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{4.297578in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{4.293766in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{4.287473in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{4.282573in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{4.280762in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{4.279562in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{4.279073in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{4.279280in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{4.281035in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{4.281959in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{4.282477in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{4.282391in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{4.281699in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{4.279560in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{4.278900in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{4.278863in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{4.279876in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{4.279824in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{4.278576in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{4.275793in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{4.271507in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{4.266087in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{4.254149in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{4.248727in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.244161in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.244161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675120in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DCDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.395673in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.395673in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.954567in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.954567in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941947in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.059160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.059160in}{4.249909in}}%
\pgfpathlineto{\pgfqpoint{4.941947in}{4.249909in}}%
\pgfpathlineto{\pgfqpoint{4.941947in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.176372in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.176372in}{4.266046in}}%
\pgfpathlineto{\pgfqpoint{5.059160in}{4.266046in}}%
\pgfpathlineto{\pgfqpoint{5.059160in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176372in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.293585in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.293585in}{4.346732in}}%
\pgfpathlineto{\pgfqpoint{5.176372in}{4.346732in}}%
\pgfpathlineto{\pgfqpoint{5.176372in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293585in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.410797in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.410797in}{4.572652in}}%
\pgfpathlineto{\pgfqpoint{5.293585in}{4.572652in}}%
\pgfpathlineto{\pgfqpoint{5.293585in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410797in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.528010in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.528010in}{4.330595in}}%
\pgfpathlineto{\pgfqpoint{5.410797in}{4.330595in}}%
\pgfpathlineto{\pgfqpoint{5.410797in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528010in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.645222in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.645222in}{4.266046in}}%
\pgfpathlineto{\pgfqpoint{5.528010in}{4.266046in}}%
\pgfpathlineto{\pgfqpoint{5.528010in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645222in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.762435in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.762435in}{4.362869in}}%
\pgfpathlineto{\pgfqpoint{5.645222in}{4.362869in}}%
\pgfpathlineto{\pgfqpoint{5.645222in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762435in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.879647in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.879647in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{5.762435in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{5.762435in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879647in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.996860in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.996860in}{4.524241in}}%
\pgfpathlineto{\pgfqpoint{5.879647in}{4.524241in}}%
\pgfpathlineto{\pgfqpoint{5.879647in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996860in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.114073in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.114073in}{4.314458in}}%
\pgfpathlineto{\pgfqpoint{5.996860in}{4.314458in}}%
\pgfpathlineto{\pgfqpoint{5.996860in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114073in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.231285in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.231285in}{4.249909in}}%
\pgfpathlineto{\pgfqpoint{6.114073in}{4.249909in}}%
\pgfpathlineto{\pgfqpoint{6.114073in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231285in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.348498in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.348498in}{4.314458in}}%
\pgfpathlineto{\pgfqpoint{6.231285in}{4.314458in}}%
\pgfpathlineto{\pgfqpoint{6.231285in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{6.562740in}{4.511244in}}{%
\pgfpathmoveto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{4.233797in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{4.233812in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{4.233833in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{4.233866in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{4.233913in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{4.233980in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{4.234073in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{4.234200in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{4.234369in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{4.234591in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{4.234874in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{4.235229in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{4.235665in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{4.236185in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{4.236794in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{4.237489in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{4.238261in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{4.239097in}}%
\pgfpathlineto{\pgfqpoint{4.868270in}{4.239976in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{4.240872in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{4.241755in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{4.242591in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{4.243348in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{4.243996in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{4.244511in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{4.244878in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{4.245093in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{4.245164in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{4.245115in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{4.244977in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{4.244797in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{4.244627in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{4.244524in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{4.244545in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{4.244749in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{4.245184in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{4.245896in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{4.246918in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{4.248278in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{4.252093in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{4.254580in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{4.257481in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{4.260822in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{4.264641in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{4.268988in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{4.279523in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{4.285861in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{4.293015in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{4.301057in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{4.310041in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{4.320001in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{4.330937in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{4.342813in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{4.355550in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{4.369026in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{4.383070in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{4.397471in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{4.411975in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{4.426292in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{4.440107in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{4.453088in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{4.464899in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{4.475212in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{4.483730in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{4.490195in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{4.494409in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{4.496247in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{4.495665in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{4.492707in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{4.487502in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{4.480260in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{4.471258in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{4.460818in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{4.449295in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{4.437048in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{4.424421in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{4.411727in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{4.399232in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{4.387146in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{4.375627in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{4.364775in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{4.354645in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{4.345257in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{4.336608in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{4.328685in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{4.321476in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{4.314978in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{4.309205in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{4.304191in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{4.299983in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{4.296642in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{4.294234in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{4.292816in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{4.292432in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{4.293100in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{4.294802in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{4.297485in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{4.301054in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{4.305381in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{4.310310in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{4.315667in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{4.321282in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{4.326999in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{4.332694in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{4.338289in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{4.343763in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{4.349153in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{4.354556in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{4.360115in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{4.366012in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{4.372442in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{4.379591in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{4.387618in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{4.396626in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{4.406643in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{4.417613in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{4.429381in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{4.441698in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{4.454229in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{4.466565in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{4.478249in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{4.488806in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{4.497769in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{4.504715in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{4.509291in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{4.511244in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{4.510435in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{4.506849in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{4.500597in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{4.491905in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{4.481097in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{4.468572in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{4.454775in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{4.440168in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{4.425201in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{4.410291in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{4.395796in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{4.382008in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{4.369143in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{4.357341in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{4.346673in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{4.337146in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{4.328716in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{4.321306in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{4.314815in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{4.309133in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{4.304154in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{4.299785in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{4.295951in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{4.292600in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{4.289704in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{4.287253in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{4.285249in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{4.283700in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{4.282611in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{4.281973in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{4.281760in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{4.281921in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{4.282379in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{4.283036in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{4.283776in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{4.284474in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{4.285006in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{4.285258in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{4.285138in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{4.284579in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{4.283545in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{4.282033in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{4.280068in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{4.277703in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{4.275005in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{4.272058in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{4.268947in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{4.265754in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{4.262557in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{4.259423in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{4.256405in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{4.253546in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{4.250878in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{4.248420in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{4.246186in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{4.244180in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{4.242400in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{4.240841in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{4.239493in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{4.238343in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{4.237375in}}%
\pgfpathlineto{\pgfqpoint{6.469123in}{4.236574in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{4.235919in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{4.235393in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{4.234977in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{4.234654in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{4.234407in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{4.234222in}}%
\pgfpathlineto{\pgfqpoint{6.534655in}{4.234086in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{4.233987in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{4.233917in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233868in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.534655in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.469123in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.868270in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351803in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910697in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{4.233797in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{4.234200in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{4.235229in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{4.236794in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{4.239097in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{4.243348in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{4.244511in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{4.245093in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{4.244977in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{4.244545in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{4.245184in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{4.246918in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{4.252093in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{4.254580in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{4.257481in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{4.260822in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{4.264641in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{4.268988in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{4.279523in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{4.285861in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{4.293015in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{4.301057in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{4.310041in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{4.320001in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{4.330937in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{4.342813in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{4.355550in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{4.383070in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{4.440107in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{4.453088in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{4.464899in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{4.475212in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{4.483730in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{4.490195in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{4.494409in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{4.496247in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{4.495665in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{4.492707in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{4.487502in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{4.480260in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{4.471258in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{4.460818in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{4.449295in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{4.424421in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{4.399232in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{4.375627in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{4.364775in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{4.354645in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{4.345257in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{4.336608in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{4.328685in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{4.321476in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{4.314978in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{4.309205in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{4.304191in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{4.299983in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{4.296642in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{4.294234in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{4.292816in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{4.292432in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{4.293100in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{4.294802in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{4.297485in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{4.301054in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{4.305381in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{4.310310in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{4.321282in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{4.343763in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{4.360115in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{4.366012in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{4.372442in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{4.379591in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{4.387618in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{4.396626in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{4.406643in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{4.417613in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{4.441698in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{4.466565in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{4.478249in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{4.488806in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{4.497769in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{4.504715in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{4.509291in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{4.511244in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{4.510435in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{4.506849in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{4.500597in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{4.491905in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{4.481097in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{4.468572in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{4.454775in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{4.382008in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{4.369143in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{4.357341in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{4.346673in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{4.337146in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{4.328716in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{4.321306in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{4.314815in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{4.309133in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{4.304154in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{4.299785in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{4.295951in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{4.292600in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{4.289704in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{4.287253in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{4.285249in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{4.283700in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{4.282611in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{4.281973in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{4.281760in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{4.282379in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{4.285006in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{4.285258in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{4.285138in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{4.284579in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{4.283545in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{4.282033in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{4.280068in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{4.275005in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{4.268947in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{4.256405in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{4.250878in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{4.246186in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{4.242400in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{4.239493in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{4.237375in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{4.235919in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{4.234654in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{4.233987in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233868in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631250in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPDU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.351803in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.351803in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.910697in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.910697in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763011in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.902346in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.902346in}{4.273859in}}%
\pgfpathlineto{\pgfqpoint{6.763011in}{4.273859in}}%
\pgfpathlineto{\pgfqpoint{6.763011in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902346in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.041682in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.041682in}{4.289894in}}%
\pgfpathlineto{\pgfqpoint{6.902346in}{4.289894in}}%
\pgfpathlineto{\pgfqpoint{6.902346in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041682in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.181017in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.181017in}{4.297912in}}%
\pgfpathlineto{\pgfqpoint{7.041682in}{4.297912in}}%
\pgfpathlineto{\pgfqpoint{7.041682in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181017in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.320353in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.320353in}{4.490330in}}%
\pgfpathlineto{\pgfqpoint{7.181017in}{4.490330in}}%
\pgfpathlineto{\pgfqpoint{7.181017in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320353in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.459688in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.459688in}{4.362051in}}%
\pgfpathlineto{\pgfqpoint{7.320353in}{4.362051in}}%
\pgfpathlineto{\pgfqpoint{7.320353in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459688in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.599023in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.599023in}{4.337999in}}%
\pgfpathlineto{\pgfqpoint{7.459688in}{4.337999in}}%
\pgfpathlineto{\pgfqpoint{7.459688in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599023in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.738359in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.738359in}{4.362051in}}%
\pgfpathlineto{\pgfqpoint{7.599023in}{4.362051in}}%
\pgfpathlineto{\pgfqpoint{7.599023in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.738359in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.877694in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.877694in}{4.402138in}}%
\pgfpathlineto{\pgfqpoint{7.738359in}{4.402138in}}%
\pgfpathlineto{\pgfqpoint{7.738359in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877694in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.017030in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.017030in}{4.378086in}}%
\pgfpathlineto{\pgfqpoint{7.877694in}{4.378086in}}%
\pgfpathlineto{\pgfqpoint{7.877694in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.017030in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.156365in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.156365in}{4.281877in}}%
\pgfpathlineto{\pgfqpoint{8.017030in}{4.281877in}}%
\pgfpathlineto{\pgfqpoint{8.017030in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.156365in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.295701in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.295701in}{4.273859in}}%
\pgfpathlineto{\pgfqpoint{8.156365in}{4.273859in}}%
\pgfpathlineto{\pgfqpoint{8.156365in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295701in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.435036in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.435036in}{4.249807in}}%
\pgfpathlineto{\pgfqpoint{8.295701in}{4.249807in}}%
\pgfpathlineto{\pgfqpoint{8.295701in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{8.518870in}{4.537196in}}{%
\pgfpathmoveto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{4.234058in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{4.234302in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{4.234698in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{4.235304in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{4.236172in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{4.237332in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{4.238779in}}%
\pgfpathlineto{\pgfqpoint{6.721421in}{4.240461in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{4.242287in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{4.244149in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{4.245962in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{4.247714in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{4.249493in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{4.251484in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{4.253920in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{4.257001in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{4.260796in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{4.269790in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{4.274159in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{4.277769in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{4.280235in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{4.281425in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{4.281507in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{4.280905in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{4.280181in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{4.279859in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{4.280282in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{4.281525in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{4.283397in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{4.285533in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{4.287529in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{4.289076in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{4.290051in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{4.290536in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{4.290781in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{4.291111in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{4.291835in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{4.293164in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{4.295162in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{4.297745in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{4.300702in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{4.303744in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{4.306556in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{4.308844in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{4.310371in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{4.310988in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{4.310654in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{4.309447in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{4.307599in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{4.305508in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{4.303763in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{4.303128in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{4.304490in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{4.308753in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{4.316691in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{4.328788in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{4.345106in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{4.365220in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{4.388249in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{4.412978in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{4.438041in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{4.462116in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{4.484060in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{4.502979in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{4.518201in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{4.529221in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{4.535645in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{4.537196in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{4.533774in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{4.525536in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{4.512945in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{4.496749in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{4.477875in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{4.457286in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{4.435850in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{4.414283in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{4.393167in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{4.373026in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{4.354414in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{4.337953in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{4.324312in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{4.314109in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{4.307778in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{4.305433in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{4.306780in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{4.311105in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{4.317364in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{4.324348in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{4.330904in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{4.336124in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{4.339471in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{4.340790in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{4.340230in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{4.338118in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{4.334845in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{4.330813in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{4.326445in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{4.322238in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{4.318806in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{4.316871in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{4.317183in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{4.320359in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{4.326690in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{4.335958in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{4.347341in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{4.359452in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{4.378845in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{4.382948in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{4.382154in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{4.376647in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{4.367466in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{4.356275in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{4.345000in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{4.335460in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{4.329059in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{4.326633in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{4.328441in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{4.334302in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{4.343793in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{4.356441in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{4.371818in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{4.389512in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{4.408962in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{4.429249in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{4.448954in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{4.478832in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{4.484971in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{4.483359in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{4.473805in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{4.457318in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{4.435971in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{4.412507in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{4.389806in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{4.370338in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{4.355745in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{4.346640in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{4.342625in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{4.342507in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{4.344631in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{4.347246in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{4.348823in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{4.348284in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{4.345110in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{4.339326in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{4.331398in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{4.312174in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{4.302510in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{4.293717in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{4.286254in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{4.280381in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{4.276175in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{4.273526in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{4.272147in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{4.271594in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{4.271328in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{4.270808in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{4.269608in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{4.267524in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{4.264631in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{4.261275in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{4.258009in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{4.255472in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{4.254258in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{4.254789in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{4.257216in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{4.261360in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{4.266720in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{4.272539in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{4.277929in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{4.282047in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{4.284254in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{4.284238in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{4.278061in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{4.272846in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{4.267055in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{4.261296in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{4.256061in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{4.251692in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{4.248381in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{4.246173in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{4.244985in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{4.244800in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{4.245200in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{4.245510in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{4.245485in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{4.244991in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{4.244014in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{4.242651in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{4.241066in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{4.239444in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{4.237945in}}%
\pgfpathlineto{\pgfqpoint{8.500147in}{4.236675in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{4.235682in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.234960in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.500147in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.721421in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307933in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866827in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{4.234058in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{4.234698in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{4.236172in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{4.238779in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{4.244149in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{4.251484in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{4.253920in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{4.257001in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{4.260796in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{4.274159in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{4.277769in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{4.280235in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{4.281425in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{4.281507in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{4.279859in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{4.280282in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{4.281525in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{4.285533in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{4.287529in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{4.289076in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{4.290051in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{4.290781in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{4.291111in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{4.291835in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{4.293164in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{4.295162in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{4.300702in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{4.306556in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{4.308844in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{4.310371in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{4.310988in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{4.310654in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{4.309447in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{4.303763in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{4.303128in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{4.304490in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{4.308753in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{4.316691in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{4.328788in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{4.345106in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{4.365220in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{4.388249in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{4.462116in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{4.484060in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{4.502979in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{4.518201in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{4.529221in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{4.535645in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{4.537196in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{4.533774in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{4.525536in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{4.512945in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{4.496749in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{4.477875in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{4.435850in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{4.393167in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{4.373026in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{4.354414in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{4.337953in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{4.324312in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{4.314109in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{4.307778in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{4.305433in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{4.306780in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{4.311105in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{4.317364in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{4.330904in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{4.336124in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{4.339471in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{4.340790in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{4.340230in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{4.338118in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{4.334845in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{4.326445in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{4.322238in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{4.318806in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{4.316871in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{4.317183in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{4.320359in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{4.326690in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{4.335958in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{4.347341in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{4.359452in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{4.378845in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{4.382948in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{4.382154in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{4.376647in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{4.367466in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{4.345000in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{4.335460in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{4.329059in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{4.326633in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{4.328441in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{4.334302in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{4.343793in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{4.356441in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{4.371818in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{4.389512in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{4.429249in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{4.448954in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{4.478832in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{4.484971in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{4.483359in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{4.473805in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{4.457318in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{4.435971in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{4.389806in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{4.370338in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{4.355745in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{4.346640in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{4.342625in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{4.342507in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{4.344631in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{4.347246in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{4.348823in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{4.348284in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{4.345110in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{4.339326in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{4.331398in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{4.302510in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{4.293717in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{4.286254in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{4.280381in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{4.276175in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{4.273526in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{4.272147in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{4.269608in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{4.267524in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{4.264631in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{4.258009in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{4.255472in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{4.254258in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{4.254789in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{4.257216in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{4.261360in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{4.266720in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{4.277929in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{4.282047in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{4.284254in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{4.284238in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{4.278061in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{4.272846in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{4.261296in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{4.256061in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{4.251692in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{4.248381in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{4.246173in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{4.244985in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{4.245485in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{4.244991in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{4.244014in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{4.241066in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{4.237945in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{4.235682in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.234960in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.234960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.587380in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOSEG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.307933in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.307933in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.866827in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{7.866827in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728456in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.864686in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.864686in}{4.332123in}}%
\pgfpathlineto{\pgfqpoint{8.728456in}{4.332123in}}%
\pgfpathlineto{\pgfqpoint{8.728456in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.864686in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.000916in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.000916in}{4.328341in}}%
\pgfpathlineto{\pgfqpoint{8.864686in}{4.328341in}}%
\pgfpathlineto{\pgfqpoint{8.864686in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000916in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.137147in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.137147in}{4.309427in}}%
\pgfpathlineto{\pgfqpoint{9.000916in}{4.309427in}}%
\pgfpathlineto{\pgfqpoint{9.000916in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.137147in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.273377in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.273377in}{4.358603in}}%
\pgfpathlineto{\pgfqpoint{9.137147in}{4.358603in}}%
\pgfpathlineto{\pgfqpoint{9.137147in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.273377in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.409608in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.409608in}{4.354820in}}%
\pgfpathlineto{\pgfqpoint{9.273377in}{4.354820in}}%
\pgfpathlineto{\pgfqpoint{9.273377in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409608in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.545838in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.545838in}{4.316992in}}%
\pgfpathlineto{\pgfqpoint{9.409608in}{4.316992in}}%
\pgfpathlineto{\pgfqpoint{9.409608in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.545838in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.682069in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.682069in}{4.328341in}}%
\pgfpathlineto{\pgfqpoint{9.545838in}{4.328341in}}%
\pgfpathlineto{\pgfqpoint{9.545838in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.682069in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.818299in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.818299in}{4.366168in}}%
\pgfpathlineto{\pgfqpoint{9.682069in}{4.366168in}}%
\pgfpathlineto{\pgfqpoint{9.682069in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818299in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.954530in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.954530in}{4.339689in}}%
\pgfpathlineto{\pgfqpoint{9.818299in}{4.339689in}}%
\pgfpathlineto{\pgfqpoint{9.818299in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954530in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.090760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.090760in}{4.332123in}}%
\pgfpathlineto{\pgfqpoint{9.954530in}{4.332123in}}%
\pgfpathlineto{\pgfqpoint{9.954530in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090760in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.226991in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.226991in}{4.324558in}}%
\pgfpathlineto{\pgfqpoint{10.090760in}{4.324558in}}%
\pgfpathlineto{\pgfqpoint{10.090760in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.226991in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.363221in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.363221in}{4.335906in}}%
\pgfpathlineto{\pgfqpoint{10.226991in}{4.335906in}}%
\pgfpathlineto{\pgfqpoint{10.226991in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{10.475000in}{4.449982in}}{%
\pgfpathmoveto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{4.233778in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{4.233804in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{4.233929in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{4.234417in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{4.236014in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{4.240366in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{4.250212in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{4.268591in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{4.296592in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{4.330716in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{4.362470in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{4.381966in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{4.383536in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{4.368823in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{4.344930in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{4.319838in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{4.299012in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{4.284828in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{4.277638in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{4.276717in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{4.280573in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{4.287208in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{4.294828in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{4.302479in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{4.309648in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{4.315210in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{4.317344in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{4.315079in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{4.309788in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{4.304683in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{4.302718in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{4.304987in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{4.310743in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{4.318315in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{4.325856in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{4.331728in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{4.334868in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{4.335095in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{4.332983in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{4.329325in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{4.324605in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{4.318872in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{4.312136in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{4.305123in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{4.299659in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{4.297916in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{4.300826in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{4.307120in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{4.314002in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{4.318787in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{4.320007in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{4.317408in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{4.311567in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{4.303898in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{4.296858in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{4.293533in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{4.296326in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{4.305466in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{4.318609in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{4.332108in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{4.343225in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{4.351779in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{4.360209in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{4.371986in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{4.389148in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{4.410361in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{4.431028in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{4.445567in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{4.449982in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{4.442866in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{4.425179in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{4.400135in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{4.372934in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{4.349196in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{4.332672in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{4.324097in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{4.321796in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{4.323027in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{4.325165in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{4.326578in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{4.327076in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{4.327662in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{4.329783in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{4.334423in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{4.341233in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{4.348059in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{4.351529in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{4.348864in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{4.339762in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{4.326744in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{4.313657in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{4.303599in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{4.297850in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{4.296156in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{4.297564in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{4.300903in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{4.304763in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{4.307479in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{4.307542in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{4.304443in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{4.299339in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{4.294727in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{4.293036in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{4.295364in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{4.301506in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{4.310842in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{4.322745in}}%
\pgfpathlineto{\pgfqpoint{9.632446in}{4.336201in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{4.349430in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{4.360075in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{4.365836in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{4.365484in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{4.360060in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{4.353323in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{4.350325in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{4.354315in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{4.364035in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{4.373897in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{4.377680in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{4.373293in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{4.364699in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{4.359176in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{4.362124in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{4.373654in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{4.389421in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{4.404306in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{4.415433in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{4.422307in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{4.424898in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{4.422162in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{4.412491in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{4.395383in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{4.372492in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{4.347083in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{4.322521in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{4.301168in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{4.284308in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{4.272597in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{4.266275in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{4.265077in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{4.268369in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{4.275726in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{4.287240in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.302849in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{4.321016in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{4.338118in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{4.349566in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{4.352333in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{4.347176in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{4.338626in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{4.332248in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{4.330901in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{4.332913in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{4.333832in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{4.330471in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{4.323916in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{4.318919in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{4.320103in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{4.328117in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{4.338856in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{4.346302in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{4.346662in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{4.340576in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{4.331931in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{4.324687in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{4.320558in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{4.319075in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{4.319194in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{4.320718in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{4.324378in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{4.330498in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{4.340654in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{4.336501in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{4.292925in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{4.283448in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{4.281959in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{4.288984in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{4.301491in}}%
\pgfpathlineto{\pgfqpoint{10.334574in}{4.318494in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{4.335782in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{4.346376in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{4.344057in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{4.327700in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{4.302499in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{4.276658in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{4.256491in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{4.243961in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{4.237633in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{4.235007in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{4.233848in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{4.233787in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{4.233774in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.334574in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.632446in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.264062in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.822957in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{4.233929in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{4.234417in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{4.236014in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{4.240366in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{4.250212in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{4.268591in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{4.296592in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{4.330716in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{4.362470in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{4.381966in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{4.383536in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{4.368823in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{4.344930in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{4.319838in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{4.299012in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{4.284828in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{4.277638in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{4.276717in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{4.280573in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{4.287208in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{4.309648in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{4.315210in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{4.317344in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{4.315079in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{4.304683in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{4.302718in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{4.304987in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{4.310743in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{4.325856in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{4.331728in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{4.334868in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{4.335095in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{4.332983in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{4.329325in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{4.324605in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{4.318872in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{4.305123in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{4.299659in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{4.297916in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{4.300826in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{4.307120in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{4.314002in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{4.318787in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{4.320007in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{4.317408in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{4.311567in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{4.303898in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{4.296858in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{4.293533in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{4.296326in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{4.305466in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{4.332108in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{4.343225in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{4.360209in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{4.371986in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{4.389148in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{4.431028in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{4.445567in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{4.449982in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{4.442866in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{4.425179in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{4.400135in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{4.372934in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{4.349196in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{4.332672in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{4.324097in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{4.321796in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{4.323027in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{4.325165in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{4.326578in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{4.327662in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{4.329783in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{4.334423in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{4.348059in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{4.351529in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{4.348864in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{4.339762in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{4.313657in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{4.303599in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{4.297850in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{4.296156in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{4.297564in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{4.300903in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{4.304763in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{4.307479in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{4.307542in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{4.304443in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{4.299339in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{4.294727in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{4.293036in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{4.295364in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{4.301506in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{4.310842in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{4.322745in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{4.349430in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{4.360075in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{4.365836in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{4.365484in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{4.360060in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{4.353323in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{4.350325in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{4.354315in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{4.373897in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{4.377680in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{4.373293in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{4.364699in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{4.359176in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{4.362124in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{4.373654in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{4.389421in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{4.404306in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{4.415433in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{4.422307in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{4.424898in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{4.422162in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{4.412491in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{4.395383in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{4.372492in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{4.322521in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{4.301168in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{4.284308in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{4.272597in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{4.266275in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{4.265077in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{4.268369in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{4.275726in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{4.287240in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.302849in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{4.321016in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{4.338118in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{4.349566in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{4.352333in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{4.347176in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{4.338626in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{4.332248in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{4.330901in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{4.332913in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{4.333832in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{4.330471in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{4.323916in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{4.318919in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{4.320103in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{4.328117in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{4.338856in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{4.346302in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{4.346662in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{4.340576in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{4.331931in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{4.324687in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{4.320558in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{4.319075in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{4.319194in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{4.320718in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{4.324378in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{4.330498in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{4.340654in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{4.336501in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{4.292925in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{4.283448in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{4.281959in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{4.288984in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{4.301491in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{4.335782in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{4.346376in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{4.344057in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{4.327700in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{4.276658in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{4.256491in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{4.243961in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{4.237633in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{4.235007in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{4.233787in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.768187in, y=4.615051in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = 2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.543510in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}McScan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.264062in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.264062in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{4.233772in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.822957in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{9.822957in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409736in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.461278in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.461278in}{4.046985in}}%
\pgfpathlineto{\pgfqpoint{1.409736in}{4.046985in}}%
\pgfpathlineto{\pgfqpoint{1.409736in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461278in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{2.561474in}}%
\pgfpathlineto{\pgfqpoint{1.461278in}{2.561474in}}%
\pgfpathlineto{\pgfqpoint{1.461278in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512821in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564363in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.615905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.615905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.667448in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.667448in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.615905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.615905in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667448in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.667448in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.667448in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770533in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.873618in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.873618in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873618in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.925160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.925160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.873618in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.873618in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.976703in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.976703in}{2.658355in}}%
\pgfpathlineto{\pgfqpoint{1.925160in}{2.658355in}}%
\pgfpathlineto{\pgfqpoint{1.925160in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976703in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.028245in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.028245in}{3.950104in}}%
\pgfpathlineto{\pgfqpoint{1.976703in}{3.950104in}}%
\pgfpathlineto{\pgfqpoint{1.976703in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{2.650481in}{4.062216in}}{%
\pgfpathmoveto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.871755in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{2.496893in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{2.496940in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{2.497220in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{2.498555in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{2.520494in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{2.566736in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{2.676081in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{2.893363in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{3.241124in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{3.660550in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{3.991474in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{3.832683in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{3.430830in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{3.038183in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{2.607830in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{2.509659in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{2.500335in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{2.497665in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{2.497030in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.496908in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.583246in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{2.496895in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{2.496948in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{2.497227in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{2.498350in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{2.501856in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{2.510362in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{2.553456in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{2.673997in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{2.825848in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{3.094148in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{3.471871in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{3.849640in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{4.044965in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{3.936986in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{3.579824in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{3.155723in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{2.823275in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{2.630159in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{2.542496in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{2.510196in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{2.500233in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{2.497609in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{2.497018in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{2.496906in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.285374in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.294736in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.304097in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.397715in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.453885in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.463247in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.481970in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.510055in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.528779in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.538140in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.566225in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.584949in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.622396in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.641119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.641119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.622396in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.584949in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.566225in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.538140in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.528779in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.510055in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.481970in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.463247in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.453885in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.397715in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.304097in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.294736in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.285374in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.583246in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.871755in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439543in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998438in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585418in, y=2.427442in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585418in, y=3.142210in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487502in, y=3.856978in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{2.497220in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{2.498555in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{2.520494in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{2.566736in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{2.676081in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{2.893363in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{3.241124in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{3.660550in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{3.991474in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{3.832683in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{3.038183in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{2.607830in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{2.509659in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{2.500335in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{2.497665in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{2.497030in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{2.497227in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{2.498350in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{2.501856in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{2.510362in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{2.553456in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{2.673997in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{2.825848in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{3.094148in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{3.849640in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{4.044965in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{3.936986in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{3.579824in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{3.155723in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{2.823275in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{2.630159in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{2.542496in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{2.510196in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{2.500233in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{2.497609in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{2.497018in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439543in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998438in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.998438in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352825in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.423773in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.423773in}{3.598826in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{3.598826in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423773in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.494722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.494722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.423773in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.423773in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.494722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.494722in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565670in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636619in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.707567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.707567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.778516in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.778516in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.707567in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.707567in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778516in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.849464in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.849464in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.778516in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.778516in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849464in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.920413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.920413in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.849464in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.849464in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{3.616599in}}%
\pgfpathlineto{\pgfqpoint{3.920413in}{3.616599in}}%
\pgfpathlineto{\pgfqpoint{3.920413in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991361in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.062310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.062310in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.133258in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.133258in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{4.062310in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{4.062310in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133258in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.204207in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.204207in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{4.133258in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{4.133258in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{4.606611in}{3.769892in}}{%
\pgfpathmoveto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.855970in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.968311in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{2.496905in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{2.496974in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{2.497234in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{2.498089in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{2.500578in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{2.523374in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{2.560315in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{2.999464in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{3.285131in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{3.570492in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{3.758203in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{3.769892in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{3.598131in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{3.312647in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{3.014351in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{2.628194in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{2.549619in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.515158in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{2.502364in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{2.498310in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{2.497208in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{2.496949in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.496888in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{3.632992in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{2.496904in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{2.496965in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{2.497179in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{2.497801in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{2.499291in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{2.502201in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{2.506760in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{2.512311in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{2.517159in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{2.519335in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{2.517960in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{2.514052in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{2.510018in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{2.508225in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{2.509696in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.513593in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{2.517641in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{2.519377in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{2.517627in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{2.513211in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{2.508328in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{2.505270in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{2.505525in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{2.509677in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{2.532293in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{2.558110in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{2.608329in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{2.864688in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{3.099043in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{3.377522in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{3.628175in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{3.760826in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{3.718557in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{3.516914in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{3.234298in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{2.961701in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{2.756076in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{2.628923in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{2.536642in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{2.529422in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{2.530127in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{2.532589in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{2.534367in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{2.534654in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{2.531184in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{2.527280in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{2.521570in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{2.514774in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{2.508377in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{2.503873in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{2.502165in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{2.503479in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{2.507403in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{2.512713in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{2.517369in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{2.519266in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{2.517461in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{2.512793in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{2.497890in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{2.496975in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{2.496907in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.475547in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.578525in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.578525in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.475547in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.632992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.968311in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.855970in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395673in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954567in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{2.497234in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{2.498089in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{2.500578in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{2.523374in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{2.560315in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{2.999464in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{3.570492in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{3.758203in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{3.769892in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{3.598131in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{3.312647in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{3.014351in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{2.628194in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{2.549619in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.515158in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{2.502364in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{2.498310in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{2.497208in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{2.496965in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{2.497179in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{2.497801in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{2.499291in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{2.502201in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{2.506760in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{2.512311in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{2.517159in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{2.519335in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{2.517960in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{2.510018in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{2.508225in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{2.509696in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{2.517641in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{2.519377in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{2.517627in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{2.513211in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{2.508328in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{2.505270in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{2.505525in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{2.509677in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{2.532293in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{2.558110in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{2.608329in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{2.864688in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{3.099043in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{3.377522in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{3.628175in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{3.760826in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{3.718557in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{3.516914in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{2.961701in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{2.756076in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{2.628923in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{2.536642in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{2.529422in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{2.530127in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{2.532589in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{2.534367in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{2.534654in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{2.531184in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{2.527280in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{2.521570in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{2.508377in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{2.503873in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{2.502165in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{2.503479in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{2.507403in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{2.512713in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{2.517369in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{2.519266in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{2.517461in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{2.512793in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{2.497890in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{2.496907in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.395673in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.395673in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.954567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.954567in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215805in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.318269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.318269in}{2.581977in}}%
\pgfpathlineto{\pgfqpoint{5.215805in}{2.581977in}}%
\pgfpathlineto{\pgfqpoint{5.215805in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.420733in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.420733in}{3.154411in}}%
\pgfpathlineto{\pgfqpoint{5.318269in}{3.154411in}}%
\pgfpathlineto{\pgfqpoint{5.318269in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420733in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{5.420733in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{5.420733in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523197in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.625661in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.625661in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625661in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.728125in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.728125in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{5.625661in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{5.625661in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728125in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.830589in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.830589in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{5.728125in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{5.728125in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830589in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.933053in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.933053in}{3.100262in}}%
\pgfpathlineto{\pgfqpoint{5.830589in}{3.100262in}}%
\pgfpathlineto{\pgfqpoint{5.830589in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933053in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.035517in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.035517in}{2.620655in}}%
\pgfpathlineto{\pgfqpoint{5.933053in}{2.620655in}}%
\pgfpathlineto{\pgfqpoint{5.933053in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035517in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.137981in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.137981in}{2.504622in}}%
\pgfpathlineto{\pgfqpoint{6.035517in}{2.504622in}}%
\pgfpathlineto{\pgfqpoint{6.035517in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137981in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.240445in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.240445in}{2.504622in}}%
\pgfpathlineto{\pgfqpoint{6.137981in}{2.504622in}}%
\pgfpathlineto{\pgfqpoint{6.137981in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240445in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.342909in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.342909in}{2.512357in}}%
\pgfpathlineto{\pgfqpoint{6.240445in}{2.512357in}}%
\pgfpathlineto{\pgfqpoint{6.240445in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342909in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.445373in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.445373in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{6.342909in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{6.342909in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{6.562740in}{3.443820in}}{%
\pgfpathmoveto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.868270in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{2.496899in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{2.497069in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{2.497447in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{2.498384in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{2.500365in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{2.509411in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{2.516512in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{2.524318in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{2.531695in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{2.538032in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{2.543719in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{2.550002in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{2.570952in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{2.590167in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{2.672770in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{2.755720in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{3.037917in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{3.212531in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{3.362552in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{3.443820in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{3.428722in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{3.321304in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{3.155308in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{2.976460in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{2.821653in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{2.707782in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{2.633546in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{2.588482in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{2.545385in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.536003in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{2.531119in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{2.528527in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{2.525988in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{2.522017in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{2.510436in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{2.505092in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{2.498880in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{2.497685in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{2.497173in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{2.497050in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{2.498068in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{2.502570in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{2.513044in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{2.519486in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{2.525062in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{2.528540in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{2.529413in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{2.528063in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{2.525442in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{2.519866in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{2.517515in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{2.515229in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{2.512934in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{2.511007in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{2.510142in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{2.510903in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{2.513435in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{2.517596in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{2.523306in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{2.530683in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{2.539918in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{2.551395in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{2.566514in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{2.588927in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{2.625326in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{2.684972in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{2.777240in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{2.906521in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{3.065189in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{3.228776in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{3.420307in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{3.285165in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{3.129576in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{2.963616in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{2.817023in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{2.704920in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{2.629331in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{2.584245in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{2.560490in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{2.542661in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{2.536963in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{2.522166in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{2.514387in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{2.507982in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{2.503729in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{2.501847in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{2.502125in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{2.504041in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{2.506797in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{2.511265in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{2.512147in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{2.512128in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{2.511717in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{2.510367in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{2.507955in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{2.504931in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{2.502020in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{2.499799in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{2.498510in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{2.498747in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{2.500296in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{2.502793in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{2.505984in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{2.514842in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{2.522868in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{2.525840in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{2.527898in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{2.527621in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{2.525857in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{2.523921in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{2.521565in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{2.521198in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{2.517657in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{2.514393in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{2.510345in}}%
\pgfpathlineto{\pgfqpoint{6.469123in}{2.506188in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{2.502602in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{2.498356in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{2.497495in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{2.497106in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{2.496955in}}%
\pgfpathlineto{\pgfqpoint{6.534655in}{2.496905in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.534655in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.469123in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.868270in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351803in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910697in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{2.497069in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{2.497447in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{2.498384in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{2.500365in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{2.509411in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{2.516512in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{2.531695in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{2.538032in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{2.543719in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{2.550002in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{2.570952in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{2.590167in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{2.672770in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{2.755720in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{3.037917in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{3.212531in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{3.362552in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{3.443820in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{3.428722in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{3.321304in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{3.155308in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{2.976460in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{2.821653in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{2.707782in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{2.633546in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{2.588482in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{2.545385in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.536003in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{2.531119in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{2.525988in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{2.522017in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{2.510436in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{2.505092in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{2.498880in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{2.497685in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{2.498068in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{2.502570in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{2.513044in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{2.519486in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{2.525062in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{2.528540in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{2.529413in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{2.528063in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{2.515229in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{2.511007in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{2.510142in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{2.510903in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{2.513435in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{2.517596in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{2.523306in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{2.530683in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{2.539918in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{2.551395in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{2.566514in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{2.588927in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{2.625326in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{2.684972in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{2.777240in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{2.906521in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{3.228776in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{3.420307in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{3.285165in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{3.129576in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{2.963616in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{2.817023in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{2.704920in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{2.629331in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{2.584245in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{2.560490in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{2.542661in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{2.536963in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{2.514387in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{2.507982in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{2.503729in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{2.501847in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{2.502125in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{2.504041in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{2.511265in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{2.512128in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{2.511717in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{2.510367in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{2.507955in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{2.502020in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{2.499799in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{2.498510in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{2.498747in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{2.500296in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{2.502793in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{2.525840in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{2.527898in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{2.527621in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{2.521565in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{2.517657in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{2.514393in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{2.502602in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{2.498356in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{2.497495in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{2.496955in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.351803in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.351803in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.910697in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.910697in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788161in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.923227in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.923227in}{2.524394in}}%
\pgfpathlineto{\pgfqpoint{6.788161in}{2.524394in}}%
\pgfpathlineto{\pgfqpoint{6.788161in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923227in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.058293in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.058293in}{2.518892in}}%
\pgfpathlineto{\pgfqpoint{6.923227in}{2.518892in}}%
\pgfpathlineto{\pgfqpoint{6.923227in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058293in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.193359in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.193359in}{2.529896in}}%
\pgfpathlineto{\pgfqpoint{7.058293in}{2.529896in}}%
\pgfpathlineto{\pgfqpoint{7.058293in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193359in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.328425in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.328425in}{2.959021in}}%
\pgfpathlineto{\pgfqpoint{7.193359in}{2.959021in}}%
\pgfpathlineto{\pgfqpoint{7.193359in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328425in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.463492in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.463492in}{2.557404in}}%
\pgfpathlineto{\pgfqpoint{7.328425in}{2.557404in}}%
\pgfpathlineto{\pgfqpoint{7.328425in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463492in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.598558in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.598558in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.463492in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.463492in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598558in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.733624in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.733624in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.598558in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.598558in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733624in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{2.810477in}}%
\pgfpathlineto{\pgfqpoint{7.733624in}{2.810477in}}%
\pgfpathlineto{\pgfqpoint{7.733624in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.868690in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.003756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.003756in}{2.700445in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{2.700445in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.003756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.138822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.138822in}{2.557404in}}%
\pgfpathlineto{\pgfqpoint{8.003756in}{2.557404in}}%
\pgfpathlineto{\pgfqpoint{8.003756in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.273888in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.273888in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{8.138822in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{8.138822in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273888in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.408954in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.408954in}{2.529896in}}%
\pgfpathlineto{\pgfqpoint{8.273888in}{2.529896in}}%
\pgfpathlineto{\pgfqpoint{8.273888in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{8.518870in}{3.635234in}}{%
\pgfpathmoveto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{2.496891in}}%
\pgfpathlineto{\pgfqpoint{6.721421in}{2.496923in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{2.497098in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{2.497836in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{2.517893in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{2.562764in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{2.552345in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{2.536409in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{2.508727in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{2.501735in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{2.498501in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{2.497377in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{2.506017in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{2.514393in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{2.531348in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{2.533875in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{2.525404in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{2.517650in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{2.503658in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{2.499999in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{2.500302in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{2.503975in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{2.509343in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{2.515055in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{2.520205in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{2.525300in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.530787in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{2.535139in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{2.536298in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{2.534794in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{2.533644in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{2.535258in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{2.539352in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{2.543144in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{2.537210in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{2.527265in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{2.517583in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{2.512636in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{2.514751in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{2.523780in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{2.538095in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{2.555326in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{2.593396in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{2.628798in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{2.706537in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{2.858465in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{3.374542in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{3.591297in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{3.635234in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{3.479036in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{2.935098in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{2.742205in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{2.633414in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{2.580396in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{2.553146in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{2.534606in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{2.511521in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{2.509045in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{2.510812in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{2.512875in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{2.512122in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{2.503581in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{2.499931in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{2.497962in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{2.497182in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{2.496949in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{2.496888in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{2.496902in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{2.496988in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{2.497409in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{2.499004in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{2.503676in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{2.514210in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{2.532335in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{2.555581in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{2.576445in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{2.586557in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{2.582970in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{2.570416in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{2.557923in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{2.553814in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{2.563146in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{2.643335in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{2.746088in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{2.922343in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{3.403058in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{3.527127in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{3.469814in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{3.267671in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{2.828178in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{2.632961in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{2.598423in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{2.579615in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{2.564319in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{2.547839in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{2.531951in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{2.521577in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{2.529611in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{2.544208in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{2.568319in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{2.572563in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{2.569172in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{2.564779in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{2.561356in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{2.558620in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{2.544235in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{2.513585in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{2.510403in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{2.510082in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{2.511963in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{2.511646in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{2.507414in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{2.502785in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{2.498724in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{2.500307in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{2.505070in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{2.513199in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{2.522781in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{2.529958in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{2.529234in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{2.524645in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{2.519911in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{2.515835in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{2.513784in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{2.515241in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{2.520076in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{2.526643in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{2.533401in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{2.544106in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{2.543547in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{2.536410in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{2.525727in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{2.505676in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{2.500419in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{2.497172in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{2.496943in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{2.496895in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{8.500147in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.500147in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.721421in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307933in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866827in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{2.497098in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{2.497836in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{2.517893in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{2.562764in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{2.552345in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{2.508727in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{2.501735in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{2.498501in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{2.497377in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{2.506017in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{2.514393in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{2.531348in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{2.533875in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{2.525404in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{2.503658in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{2.499999in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{2.500302in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{2.503975in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.530787in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{2.535139in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{2.536298in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{2.533644in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{2.535258in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{2.543144in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{2.537210in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{2.517583in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{2.512636in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{2.514751in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{2.523780in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{2.538095in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{2.593396in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{2.628798in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{2.706537in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{2.858465in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{3.374542in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{3.591297in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{3.635234in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{3.479036in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{2.935098in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{2.742205in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{2.633414in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{2.580396in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{2.553146in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{2.534606in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{2.511521in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{2.509045in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{2.512875in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{2.512122in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{2.503581in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{2.499931in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{2.497962in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{2.497182in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{2.496988in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{2.497409in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{2.499004in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{2.503676in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{2.514210in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{2.532335in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{2.555581in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{2.576445in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{2.586557in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{2.582970in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{2.557923in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{2.553814in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{2.563146in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{2.643335in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{2.746088in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{2.922343in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{3.403058in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{3.527127in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{3.469814in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{3.267671in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{2.828178in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{2.632961in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{2.598423in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{2.579615in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{2.564319in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{2.531951in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{2.521577in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{2.529611in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{2.568319in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{2.572563in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{2.569172in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{2.564779in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{2.561356in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{2.558620in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{2.544235in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{2.513585in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{2.510403in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{2.510082in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{2.511963in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{2.511646in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{2.502785in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{2.498724in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{2.500307in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{2.505070in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{2.513199in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{2.522781in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{2.529958in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{2.529234in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{2.515835in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{2.513784in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{2.515241in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{2.520076in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{2.544106in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{2.543547in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{2.536410in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{2.505676in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{2.500419in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{2.497172in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{2.496895in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.307933in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.307933in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.866827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{7.866827in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.671635in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.817413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.817413in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{8.671635in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{8.671635in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.963191in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.963191in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{8.817413in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{8.817413in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.963191in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.108969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.108969in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{8.963191in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{8.963191in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.254748in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.254748in}{2.624613in}}%
\pgfpathlineto{\pgfqpoint{9.108969in}{2.624613in}}%
\pgfpathlineto{\pgfqpoint{9.108969in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.254748in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.400526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.400526in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{9.254748in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{9.254748in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.546304in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.546304in}{2.551073in}}%
\pgfpathlineto{\pgfqpoint{9.400526in}{2.551073in}}%
\pgfpathlineto{\pgfqpoint{9.400526in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.546304in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.692082in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.692082in}{2.551073in}}%
\pgfpathlineto{\pgfqpoint{9.546304in}{2.551073in}}%
\pgfpathlineto{\pgfqpoint{9.546304in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.692082in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.837861in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.837861in}{2.694282in}}%
\pgfpathlineto{\pgfqpoint{9.692082in}{2.694282in}}%
\pgfpathlineto{\pgfqpoint{9.692082in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.837861in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.983639in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.983639in}{2.655577in}}%
\pgfpathlineto{\pgfqpoint{9.837861in}{2.655577in}}%
\pgfpathlineto{\pgfqpoint{9.837861in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.983639in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.129417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.129417in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{9.983639in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{9.983639in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.129417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.275195in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.275195in}{2.554944in}}%
\pgfpathlineto{\pgfqpoint{10.129417in}{2.554944in}}%
\pgfpathlineto{\pgfqpoint{10.129417in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275195in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.420974in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.420974in}{2.535591in}}%
\pgfpathlineto{\pgfqpoint{10.275195in}{2.535591in}}%
\pgfpathlineto{\pgfqpoint{10.275195in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{10.475000in}{2.859179in}}{%
\pgfpathmoveto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{2.499599in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{2.501472in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{2.504092in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{2.507441in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{2.511362in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{2.519861in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{2.523998in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{2.528010in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{2.532044in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{2.536241in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{2.540566in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{2.544704in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{2.548105in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{2.550186in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{2.550566in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{2.549230in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{2.543089in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{2.539568in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{2.536613in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{2.534778in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{2.534524in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{2.536186in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{2.539913in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{2.545576in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{2.568573in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{2.575494in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{2.583860in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{2.584734in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{2.583549in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{2.580736in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{2.576853in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{2.572466in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{2.568034in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{2.563836in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{2.559944in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{2.556275in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{2.552698in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{2.549177in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{2.541292in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{2.540713in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{2.541367in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{2.542937in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{2.544920in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{2.546862in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{2.548592in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{2.550319in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{2.552551in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{2.555881in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{2.575860in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{2.586014in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{2.597930in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{2.611859in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{2.628307in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{2.648009in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{2.671782in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{2.700179in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{2.732944in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{2.768442in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{2.803397in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{2.833234in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{2.853091in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{2.859179in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{2.849925in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{2.826442in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{2.792133in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{2.751669in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{2.709783in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{2.670313in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{2.607272in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{2.585066in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{2.568744in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{2.557625in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{2.547451in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{2.546312in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{2.546362in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{2.546705in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{2.546769in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{2.546348in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{2.544619in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{2.543904in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{2.543688in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{2.544203in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{2.545599in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{2.547904in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{2.550953in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{2.554341in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{2.557459in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{2.559642in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{2.560410in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{2.557805in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{2.555487in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{2.552163in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{2.551725in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{2.551868in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{2.552160in}}%
\pgfpathlineto{\pgfqpoint{9.632446in}{2.552244in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{2.552023in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{2.551736in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{2.551903in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{2.556004in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{2.560705in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{2.567181in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{2.575165in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{2.584445in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{2.595117in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{2.607734in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{2.623235in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{2.642640in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{2.666584in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{2.725863in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{2.757041in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{2.784859in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{2.805784in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{2.817117in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{2.817665in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{2.807960in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{2.789984in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{2.766518in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{2.740432in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{2.714136in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{2.689341in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{2.667067in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{2.647793in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{2.631613in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{2.618367in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{2.607743in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{2.599378in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{2.585072in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{2.583175in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{2.582114in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{2.581235in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{2.579810in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{2.577284in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{2.573528in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{2.564307in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{2.560519in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{2.558219in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{2.557613in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{2.560311in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{2.562553in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{2.564669in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{2.566186in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{2.563413in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{2.559683in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{2.555149in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{2.550629in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{2.546999in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{2.544913in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{2.544556in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{2.545548in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{2.547035in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{2.547967in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{2.547455in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{2.545096in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{2.541110in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{2.536254in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{2.531547in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{2.527939in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{2.526081in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{2.527835in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{2.530831in}}%
\pgfpathlineto{\pgfqpoint{10.334574in}{2.534410in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{2.537845in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{2.540465in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{2.541790in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{2.541631in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{2.540088in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{2.537437in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{2.533979in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{2.529929in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{2.525425in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{2.520605in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{2.515689in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{2.510986in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{2.503420in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.500886in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.334574in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.632446in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.264062in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.822957in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{2.499599in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{2.501472in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{2.504092in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{2.507441in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{2.528010in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{2.536241in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{2.544704in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{2.548105in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{2.550186in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{2.550566in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{2.549230in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{2.539568in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{2.536613in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{2.534778in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{2.534524in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{2.536186in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{2.539913in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{2.545576in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{2.568573in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{2.575494in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{2.583860in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{2.584734in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{2.583549in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{2.580736in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{2.576853in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{2.563836in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{2.556275in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{2.541292in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{2.540713in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{2.541367in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{2.542937in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{2.548592in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{2.550319in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{2.552551in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{2.555881in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{2.575860in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{2.586014in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{2.597930in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{2.611859in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{2.628307in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{2.648009in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{2.671782in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{2.700179in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{2.732944in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{2.803397in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{2.833234in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{2.853091in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{2.859179in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{2.849925in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{2.826442in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{2.792133in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{2.670313in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{2.607272in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{2.585066in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{2.568744in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{2.557625in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{2.547451in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{2.546312in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{2.546348in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{2.543904in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{2.543688in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{2.544203in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{2.545599in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{2.547904in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{2.554341in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{2.557459in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{2.559642in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{2.560410in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{2.557805in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{2.552163in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{2.551725in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{2.552023in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{2.551736in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{2.551903in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{2.556004in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{2.560705in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{2.567181in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{2.575165in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{2.584445in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{2.595117in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{2.607734in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{2.623235in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{2.642640in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{2.666584in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{2.757041in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{2.784859in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{2.805784in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{2.817117in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{2.817665in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{2.807960in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{2.789984in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{2.766518in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{2.689341in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{2.667067in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{2.647793in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{2.631613in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{2.618367in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{2.607743in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{2.599378in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{2.585072in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{2.583175in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{2.579810in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{2.577284in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{2.573528in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{2.564307in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{2.560519in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{2.558219in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{2.557613in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{2.560311in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{2.564669in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{2.566186in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{2.563413in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{2.559683in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{2.550629in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{2.546999in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{2.544913in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{2.544556in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{2.545548in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{2.547035in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{2.547967in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{2.547455in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{2.545096in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{2.541110in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{2.531547in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{2.527939in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{2.526081in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{2.527835in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{2.530831in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{2.537845in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{2.540465in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{2.541790in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{2.541631in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{2.540088in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{2.537437in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{2.533979in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{2.529929in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{2.520605in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{2.510986in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{2.503420in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.500886in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.500886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.768187in, y=2.878165in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = 5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.264062in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.264062in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{2.496886in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.822957in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{9.822957in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412763in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.462539in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.462539in}{2.390380in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{2.390380in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462539in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.512316in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.512316in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{1.462539in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{1.462539in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512316in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.512316in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.512316in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562092in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611869in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661646in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761199in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910528in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.960305in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.960305in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960305in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.010081in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.010081in}{2.423654in}}%
\pgfpathlineto{\pgfqpoint{1.960305in}{2.423654in}}%
\pgfpathlineto{\pgfqpoint{1.960305in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{2.650481in}{2.446104in}}{%
\pgfpathmoveto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.871755in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{0.760010in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{0.770626in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{2.372344in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{2.430355in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{0.766673in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{0.771641in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{0.777672in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{0.774935in}}%
\pgfpathlineto{\pgfqpoint{1.583246in}{0.769806in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{0.765001in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{0.760146in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{0.760054in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{0.761704in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{1.753942in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{2.209303in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.446104in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{2.316911in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{0.790219in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{0.766738in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{0.760018in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.285374in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.294736in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.304097in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.397715in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.453885in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.463247in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.481970in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.510055in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.528779in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.538140in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.566225in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.584949in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.622396in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.641119in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.641119in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.622396in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.584949in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.566225in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.538140in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.528779in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.510055in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.481970in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.463247in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.453885in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.397715in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.304097in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.294736in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.285374in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.238565in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.210480in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.201119in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.182395in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.135587in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.882820in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.873459in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.864097in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.845374in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.620692in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.583246in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.321118in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.311756in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.255586in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.133883in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.077713in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.058990in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.021543in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.871755in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.853032in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.843670in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.834309in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439543in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439543in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998438in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998438in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.65$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585418in, y=0.690556in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585418in, y=1.405324in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787500in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487502in, y=2.120092in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.349203in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{0.770626in}}%
\pgfpathlineto{\pgfqpoint{1.386650in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{2.371561in}}%
\pgfpathmoveto{\pgfqpoint{1.444630in}{2.371561in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{1.461543in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{0.766673in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{0.777672in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{0.774935in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{0.765001in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{1.789203in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{0.761704in}}%
\pgfpathlineto{\pgfqpoint{1.929629in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{1.985799in}{2.209303in}}%
\pgfpathlineto{\pgfqpoint{1.992214in}{2.371561in}}%
\pgfpathmoveto{\pgfqpoint{2.000563in}{2.371561in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{2.316911in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{0.790219in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{0.766738in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439543in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787500in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998438in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.998438in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.114479in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.114479in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114479in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.223347in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.223347in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.114479in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.114479in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223347in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.332215in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.332215in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.223347in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.223347in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332215in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.441083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.441083in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{3.332215in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{3.332215in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.549951in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.549951in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.441083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.441083in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549951in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.658819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.658819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.549951in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.549951in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.767687in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.767687in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.658819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.658819in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767687in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.876555in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.876555in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.767687in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.767687in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876555in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.985423in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.985423in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{3.876555in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{3.876555in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985423in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{3.985423in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{3.985423in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.203159in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.203159in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203159in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.312027in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.312027in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{4.203159in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{4.203159in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{4.606611in}{1.499942in}}{%
\pgfpathmoveto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{0.760010in}}%
\pgfpathlineto{\pgfqpoint{2.855970in}{0.760021in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{0.760043in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{0.760157in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{0.761800in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{2.968311in}{0.765479in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{0.766443in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{0.767233in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{0.767750in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{0.767212in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{0.764416in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{0.763416in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{0.762523in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{0.760471in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{0.760021in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{0.760010in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{0.760010in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{0.760023in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{0.760723in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{0.766219in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{0.771676in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{0.796080in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{1.126852in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{1.221630in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{1.315304in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{1.497091in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{1.469880in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{1.237445in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{1.142022in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{1.052116in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{0.909087in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{0.782575in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.772583in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{0.760060in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{0.760009in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{3.632992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{0.760010in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{0.760821in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{0.761750in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{0.763570in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{0.773000in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{0.860953in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{1.325883in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{1.403713in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{1.482153in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{1.382369in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{1.208945in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{0.959486in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{0.801091in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{0.786560in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{0.769506in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{0.768048in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{0.769515in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{0.770079in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{0.770529in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{0.771063in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{0.771243in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{0.771243in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{0.771187in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{0.771081in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{0.770934in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{0.770767in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{0.770171in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{0.769939in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{0.766247in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{0.763034in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{0.760373in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{0.760214in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{0.760117in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{0.760061in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{0.760030in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{0.760014in}}%
\pgfpathlineto{\pgfqpoint{4.475547in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.578525in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.597249in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.587887in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.578525in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.559802in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.550440in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.531717in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.522355in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.503632in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.494270in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.475547in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.447461in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.438100in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.372568in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.297674in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.288312in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.269589in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.250866in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.241504in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.222780in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.213419in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.185334in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.157248in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.147887in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.998099in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.689163in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.670439in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.661078in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.651716in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.632992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.586184in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445758in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.352141in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.211715in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.202354in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.155545in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.108737in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.061928in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.987034in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.968311in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.949587in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.930864in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.865332in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.855970in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.809162in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.799800in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.781077in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.752992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395673in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395673in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954567in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954567in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.65$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743630in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{2.996396in}{0.767750in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{3.099375in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{3.183630in}{0.760010in}}%
\pgfpathlineto{\pgfqpoint{3.221077in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{3.230439in}{0.760723in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{3.258524in}{0.766219in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{0.771676in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{0.796080in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{3.305333in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{3.342779in}{1.126852in}}%
\pgfpathlineto{\pgfqpoint{3.361503in}{1.315304in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{3.380226in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{3.389588in}{1.497091in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{1.469880in}}%
\pgfpathlineto{\pgfqpoint{3.417673in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{3.427035in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{3.455120in}{1.052116in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{3.473843in}{0.909087in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{3.492567in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{3.501929in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{3.511290in}{0.782575in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.772583in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.539375in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{3.548737in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{3.576822in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{3.623631in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{3.773418in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{3.792142in}{0.760821in}}%
\pgfpathlineto{\pgfqpoint{3.801503in}{0.761750in}}%
\pgfpathlineto{\pgfqpoint{3.810865in}{0.763570in}}%
\pgfpathlineto{\pgfqpoint{3.820227in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{3.829588in}{0.773000in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.848312in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{3.857674in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{3.867035in}{0.860953in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{3.885759in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.923206in}{1.325883in}}%
\pgfpathlineto{\pgfqpoint{3.932567in}{1.403713in}}%
\pgfpathlineto{\pgfqpoint{3.941929in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{3.951291in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{3.960652in}{1.482153in}}%
\pgfpathlineto{\pgfqpoint{3.970014in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{3.979376in}{1.382369in}}%
\pgfpathlineto{\pgfqpoint{3.988738in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{4.016823in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{0.959486in}}%
\pgfpathlineto{\pgfqpoint{4.035546in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{4.063631in}{0.801091in}}%
\pgfpathlineto{\pgfqpoint{4.072993in}{0.786560in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{0.769506in}}%
\pgfpathlineto{\pgfqpoint{4.110440in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{4.119802in}{0.768048in}}%
\pgfpathlineto{\pgfqpoint{4.138525in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{0.770529in}}%
\pgfpathlineto{\pgfqpoint{4.194695in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{0.771081in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{4.400653in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{0.760214in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.743630in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743630in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.606611in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.395673in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.395673in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743630in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.954567in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.954567in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709075in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.847537in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.847537in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.709075in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.709075in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847537in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.985999in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.985999in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{4.847537in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{4.847537in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985999in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.124461in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.124461in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{4.985999in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{4.985999in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124461in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.262923in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.262923in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{5.124461in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{5.124461in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262923in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.401385in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.401385in}{1.136844in}}%
\pgfpathlineto{\pgfqpoint{5.262923in}{1.136844in}}%
\pgfpathlineto{\pgfqpoint{5.262923in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401385in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.539848in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.539848in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{5.401385in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{5.401385in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539848in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.678310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.678310in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{5.539848in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{5.539848in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.816772in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.816772in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{5.678310in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{5.678310in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816772in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.955234in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.955234in}{1.125539in}}%
\pgfpathlineto{\pgfqpoint{5.816772in}{1.125539in}}%
\pgfpathlineto{\pgfqpoint{5.816772in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955234in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.093696in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.093696in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{5.955234in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{5.955234in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093696in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.232158in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.232158in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{6.093696in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{6.093696in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232158in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.370620in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.370620in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{6.232158in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{6.232158in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{6.562740in}{1.667857in}}{%
\pgfpathmoveto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{0.770527in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{0.773109in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{0.774396in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{0.772543in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{0.769577in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{0.761134in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{0.763147in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{0.766171in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{0.769406in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{0.771152in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{4.868270in}{0.767721in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{0.767605in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{0.818173in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{0.859475in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{0.877854in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{0.887030in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{0.867535in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{0.786392in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{0.780213in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{0.780356in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{0.792995in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{0.787888in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{1.253302in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{1.469592in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{1.631006in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{1.650556in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{0.806026in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{0.795892in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{0.768183in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{0.790380in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{0.800635in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{0.851956in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{0.851248in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{0.807002in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{0.790358in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{0.765863in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{0.777944in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{0.780897in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{0.766549in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{0.850003in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{1.340297in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{1.667857in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{0.965836in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{0.786495in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{0.762763in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{0.760923in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{0.760954in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{0.770890in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{0.909142in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{0.925589in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{0.875999in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{0.776952in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{0.774138in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{0.771791in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{0.768576in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{0.765049in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{0.760052in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{0.760009in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.469123in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.534655in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.544017in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.534655in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.525294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.506570in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.497208in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.478485in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.469123in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.459762in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.431676in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.394230in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.384868in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.253804in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.888697in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.673378in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.177207in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.868270in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351803in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351803in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910697in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910697in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.65$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699760in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{0.770527in}}%
\pgfpathlineto{\pgfqpoint{4.709121in}{0.773109in}}%
\pgfpathlineto{\pgfqpoint{4.718483in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{4.727845in}{0.774396in}}%
\pgfpathlineto{\pgfqpoint{4.737206in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{4.746568in}{0.772543in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{0.769577in}}%
\pgfpathlineto{\pgfqpoint{4.765292in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{0.761134in}}%
\pgfpathlineto{\pgfqpoint{4.793377in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{0.763147in}}%
\pgfpathlineto{\pgfqpoint{4.840185in}{0.769406in}}%
\pgfpathlineto{\pgfqpoint{4.849547in}{0.771152in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{4.886994in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{0.767605in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{4.915079in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{4.943164in}{0.818173in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{4.971249in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{4.980611in}{0.859475in}}%
\pgfpathlineto{\pgfqpoint{4.989973in}{0.877854in}}%
\pgfpathlineto{\pgfqpoint{4.999334in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{5.008696in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{5.036781in}{0.887030in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{5.064866in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{5.083590in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{5.092952in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{5.130398in}{0.786392in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{0.780213in}}%
\pgfpathlineto{\pgfqpoint{5.158484in}{0.780356in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{5.186569in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{5.205292in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{5.214654in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{0.792995in}}%
\pgfpathlineto{\pgfqpoint{5.233377in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{5.252101in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{5.270824in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{5.280186in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{5.298909in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{5.317633in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{1.253302in}}%
\pgfpathlineto{\pgfqpoint{5.336356in}{1.469592in}}%
\pgfpathlineto{\pgfqpoint{5.345718in}{1.631006in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{1.650556in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{5.373803in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{5.383165in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{5.392526in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{5.420611in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{0.806026in}}%
\pgfpathlineto{\pgfqpoint{5.439335in}{0.795892in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{5.458058in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{5.467420in}{0.768183in}}%
\pgfpathlineto{\pgfqpoint{5.476782in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{5.486143in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{5.504867in}{0.790380in}}%
\pgfpathlineto{\pgfqpoint{5.514229in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{5.532952in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{5.542314in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{5.551675in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{0.800635in}}%
\pgfpathlineto{\pgfqpoint{5.570399in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{5.579761in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{5.598484in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{5.607846in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{5.617207in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{5.626569in}{0.851956in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{0.851248in}}%
\pgfpathlineto{\pgfqpoint{5.645293in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{5.654654in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{5.682739in}{0.790358in}}%
\pgfpathlineto{\pgfqpoint{5.692101in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{5.710825in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{5.720186in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{5.729548in}{0.765863in}}%
\pgfpathlineto{\pgfqpoint{5.738910in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{5.748271in}{0.777944in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{5.766995in}{0.780897in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{5.804442in}{0.766549in}}%
\pgfpathlineto{\pgfqpoint{5.813803in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{5.823165in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{5.841889in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{5.851250in}{0.850003in}}%
\pgfpathlineto{\pgfqpoint{5.860612in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{5.869974in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{5.907421in}{1.667857in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{5.926144in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{5.935506in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{5.944867in}{0.965836in}}%
\pgfpathlineto{\pgfqpoint{5.954229in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{5.963591in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{5.972953in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{5.982314in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{5.991676in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{6.001038in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{6.010399in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{6.019761in}{0.786495in}}%
\pgfpathlineto{\pgfqpoint{6.029123in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{6.038484in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{6.057208in}{0.762763in}}%
\pgfpathlineto{\pgfqpoint{6.066570in}{0.760923in}}%
\pgfpathlineto{\pgfqpoint{6.075931in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{6.085293in}{0.760954in}}%
\pgfpathlineto{\pgfqpoint{6.094655in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{6.104016in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{6.113378in}{0.770890in}}%
\pgfpathlineto{\pgfqpoint{6.122740in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{6.132102in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{6.141463in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{6.150825in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{6.160187in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{6.169548in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{6.178910in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{6.188272in}{0.909142in}}%
\pgfpathlineto{\pgfqpoint{6.197634in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{6.206995in}{0.925589in}}%
\pgfpathlineto{\pgfqpoint{6.216357in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{6.225719in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{6.235080in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{6.244442in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{6.263166in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{6.272527in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{6.281889in}{0.875999in}}%
\pgfpathlineto{\pgfqpoint{6.291251in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{6.300612in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{6.328698in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{6.338059in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{6.347421in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{6.356783in}{0.776952in}}%
\pgfpathlineto{\pgfqpoint{6.366144in}{0.774138in}}%
\pgfpathlineto{\pgfqpoint{6.375506in}{0.771791in}}%
\pgfpathlineto{\pgfqpoint{6.403591in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{6.450400in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.699760in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.562740in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.351803in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.351803in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.699760in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.910697in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.910697in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736230in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.878186in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.878186in}{0.831789in}}%
\pgfpathlineto{\pgfqpoint{6.736230in}{0.831789in}}%
\pgfpathlineto{\pgfqpoint{6.736230in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878186in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.020141in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.020141in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{6.878186in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{6.878186in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020141in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.162096in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.162096in}{0.788716in}}%
\pgfpathlineto{\pgfqpoint{7.020141in}{0.788716in}}%
\pgfpathlineto{\pgfqpoint{7.020141in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162096in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.304051in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.304051in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{7.162096in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{7.162096in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.304051in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.446007in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.446007in}{1.118944in}}%
\pgfpathlineto{\pgfqpoint{7.304051in}{1.118944in}}%
\pgfpathlineto{\pgfqpoint{7.304051in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.446007in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.587962in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.587962in}{0.788716in}}%
\pgfpathlineto{\pgfqpoint{7.446007in}{0.788716in}}%
\pgfpathlineto{\pgfqpoint{7.446007in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587962in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.729917in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.729917in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{7.587962in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{7.587962in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729917in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.871872in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.871872in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{7.729917in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{7.729917in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.871872in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.013828in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.013828in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{7.871872in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{7.871872in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013828in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{0.783930in}}%
\pgfpathlineto{\pgfqpoint{8.013828in}{0.783930in}}%
\pgfpathlineto{\pgfqpoint{8.013828in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.297738in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.297738in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297738in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.439694in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.439694in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{8.297738in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{8.297738in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{8.518870in}{1.857128in}}{%
\pgfpathmoveto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{0.760168in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{0.769210in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{6.721421in}{0.799131in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{0.825532in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{0.790636in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{0.791956in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{0.788850in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{0.791677in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{0.792238in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{0.828340in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{0.840833in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{0.802190in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{0.800838in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{0.795879in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{0.796036in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{0.766350in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{0.760796in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{0.764470in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{0.768672in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{0.778513in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{1.293673in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{1.577518in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{1.686968in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{1.394174in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{0.938239in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{0.799100in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{0.779178in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{0.770801in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{0.766910in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{0.768036in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{0.789625in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{0.804187in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{0.800294in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{0.793190in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{0.783989in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{0.768958in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{0.770769in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{0.773827in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{0.766716in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{0.772392in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{0.779146in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{0.796200in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{0.933298in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{1.628206in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{1.009968in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{0.884005in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{0.816966in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{0.813085in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{0.783073in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{0.767109in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{0.770282in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{0.798049in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{0.793682in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{0.781992in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{0.777781in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{0.780622in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{0.814637in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{0.813784in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{0.810712in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{0.789927in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{0.776936in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{0.771248in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{0.766809in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{0.763219in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{0.761184in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{0.760339in}}%
\pgfpathlineto{\pgfqpoint{8.500147in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.500147in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.387806in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.247381in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.003976in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.779295in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.629508in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.545252in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.489082in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.217592in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.861847in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.805677in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.758868in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.721421in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307933in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.307933in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866827in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.866827in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.65$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655889in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{6.674613in}{0.760168in}}%
\pgfpathlineto{\pgfqpoint{6.683975in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{6.693336in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{6.702698in}{0.769210in}}%
\pgfpathlineto{\pgfqpoint{6.712060in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{6.740145in}{0.825532in}}%
\pgfpathlineto{\pgfqpoint{6.749507in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{6.768230in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{6.777592in}{0.790636in}}%
\pgfpathlineto{\pgfqpoint{6.786953in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{6.796315in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{6.824400in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{6.833762in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{6.843124in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{6.871209in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{6.880571in}{0.791956in}}%
\pgfpathlineto{\pgfqpoint{6.889932in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{6.899294in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{6.918017in}{0.788850in}}%
\pgfpathlineto{\pgfqpoint{6.927379in}{0.791677in}}%
\pgfpathlineto{\pgfqpoint{6.936741in}{0.792238in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{6.955464in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{6.974188in}{0.828340in}}%
\pgfpathlineto{\pgfqpoint{6.983549in}{0.840833in}}%
\pgfpathlineto{\pgfqpoint{6.992911in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{7.011634in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{7.020996in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{7.030358in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{7.039720in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{0.802190in}}%
\pgfpathlineto{\pgfqpoint{7.058443in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{7.067805in}{0.800838in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{0.795879in}}%
\pgfpathlineto{\pgfqpoint{7.086528in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{7.095890in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{0.796036in}}%
\pgfpathlineto{\pgfqpoint{7.114613in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{7.123975in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{7.142698in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{7.152060in}{0.766350in}}%
\pgfpathlineto{\pgfqpoint{7.161422in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{7.170784in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{7.180145in}{0.760796in}}%
\pgfpathlineto{\pgfqpoint{7.189507in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{0.764470in}}%
\pgfpathlineto{\pgfqpoint{7.208230in}{0.768672in}}%
\pgfpathlineto{\pgfqpoint{7.226954in}{0.778513in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{7.245677in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{7.255039in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{7.273762in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{7.283124in}{1.293673in}}%
\pgfpathlineto{\pgfqpoint{7.292486in}{1.577518in}}%
\pgfpathlineto{\pgfqpoint{7.301848in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{7.311209in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{1.686968in}}%
\pgfpathlineto{\pgfqpoint{7.329933in}{1.394174in}}%
\pgfpathlineto{\pgfqpoint{7.339294in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{7.348656in}{0.938239in}}%
\pgfpathlineto{\pgfqpoint{7.358018in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{7.367380in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{7.376741in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{7.386103in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{7.395465in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{7.404826in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{7.423550in}{0.799100in}}%
\pgfpathlineto{\pgfqpoint{7.432912in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{7.442273in}{0.779178in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{0.770801in}}%
\pgfpathlineto{\pgfqpoint{7.460997in}{0.766910in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{0.768036in}}%
\pgfpathlineto{\pgfqpoint{7.479720in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{7.498444in}{0.789625in}}%
\pgfpathlineto{\pgfqpoint{7.507805in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{7.517167in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{7.526529in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{7.535890in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{7.554614in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{7.563976in}{0.804187in}}%
\pgfpathlineto{\pgfqpoint{7.573337in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{7.582699in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{7.592061in}{0.800294in}}%
\pgfpathlineto{\pgfqpoint{7.601422in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{7.610784in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{7.620146in}{0.793190in}}%
\pgfpathlineto{\pgfqpoint{7.638869in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{7.648231in}{0.768958in}}%
\pgfpathlineto{\pgfqpoint{7.657593in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{7.666954in}{0.770769in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{0.773827in}}%
\pgfpathlineto{\pgfqpoint{7.685678in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{7.695040in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{7.704401in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{7.713763in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{7.723125in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{7.732486in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{7.741848in}{0.766716in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{0.772392in}}%
\pgfpathlineto{\pgfqpoint{7.769933in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{0.796200in}}%
\pgfpathlineto{\pgfqpoint{7.798018in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{7.807380in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{7.826103in}{0.933298in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{7.844827in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{7.854189in}{1.628206in}}%
\pgfpathlineto{\pgfqpoint{7.863550in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{7.872912in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{7.882274in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{7.900997in}{1.009968in}}%
\pgfpathlineto{\pgfqpoint{7.910359in}{0.884005in}}%
\pgfpathlineto{\pgfqpoint{7.919721in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{7.929082in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{7.938444in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{7.947806in}{0.816966in}}%
\pgfpathlineto{\pgfqpoint{7.957167in}{0.813085in}}%
\pgfpathlineto{\pgfqpoint{7.966529in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{7.975891in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{7.985253in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{7.994614in}{0.783073in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{8.022699in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{8.032061in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{8.041423in}{0.767109in}}%
\pgfpathlineto{\pgfqpoint{8.050785in}{0.770282in}}%
\pgfpathlineto{\pgfqpoint{8.060146in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{8.069508in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{8.078870in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{8.088231in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{8.097593in}{0.798049in}}%
\pgfpathlineto{\pgfqpoint{8.106955in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{8.116317in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{8.125678in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{8.135040in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{8.144402in}{0.793682in}}%
\pgfpathlineto{\pgfqpoint{8.153763in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{8.163125in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{8.172487in}{0.781992in}}%
\pgfpathlineto{\pgfqpoint{8.181849in}{0.777781in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{0.780622in}}%
\pgfpathlineto{\pgfqpoint{8.200572in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{8.209934in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{8.219295in}{0.814637in}}%
\pgfpathlineto{\pgfqpoint{8.228657in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{8.238019in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{8.256742in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{8.266104in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{8.275466in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{8.284827in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{8.294189in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{8.303551in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{8.312913in}{0.813784in}}%
\pgfpathlineto{\pgfqpoint{8.322274in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{8.331636in}{0.810712in}}%
\pgfpathlineto{\pgfqpoint{8.340998in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{8.350359in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{8.359721in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{8.369083in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{8.378445in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{8.397168in}{0.789927in}}%
\pgfpathlineto{\pgfqpoint{8.406530in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{0.776936in}}%
\pgfpathlineto{\pgfqpoint{8.425253in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{8.434615in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{8.443976in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{8.453338in}{0.771248in}}%
\pgfpathlineto{\pgfqpoint{8.462700in}{0.766809in}}%
\pgfpathlineto{\pgfqpoint{8.472062in}{0.763219in}}%
\pgfpathlineto{\pgfqpoint{8.481423in}{0.761184in}}%
\pgfpathlineto{\pgfqpoint{8.490785in}{0.760339in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.655889in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.518870in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.307933in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.307933in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.655889in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.866827in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.866827in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655101in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.803945in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.803945in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{8.655101in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{8.655101in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.803945in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.952789in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.952789in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{8.803945in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{8.803945in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.952789in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{8.952789in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{8.952789in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.101634in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.250478in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.250478in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.250478in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.399323in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.399323in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{9.250478in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{9.250478in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.399323in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{9.399323in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{9.399323in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548167in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.697011in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.697011in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.697011in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.845856in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.845856in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{9.697011in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{9.697011in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.845856in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.994700in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.994700in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{9.845856in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{9.845856in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.994700in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.143545in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.143545in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{9.994700in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{9.994700in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.143545in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.292389in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.292389in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{10.143545in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{10.143545in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.292389in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.441233in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.441233in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{10.292389in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{10.292389in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{10.475000in}{1.264478in}}{%
\pgfpathmoveto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{0.769156in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{0.796454in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{0.789267in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{0.782865in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{0.778749in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{0.778472in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{0.781888in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{0.798991in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{0.825372in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{0.824966in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{0.785137in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{0.776642in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{0.778161in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{0.783247in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{0.828123in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{0.831115in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{0.848062in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{0.855945in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{0.902203in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{1.084894in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{1.202661in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{1.168441in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{0.805448in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{0.791042in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{0.791940in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{0.790424in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{0.788495in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{0.786772in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{0.786073in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{0.788878in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{0.797346in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{9.632446in}{0.790311in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{0.783828in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{0.783976in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{0.798394in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{0.820293in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{0.864681in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{0.899735in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{1.068675in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{1.200080in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{1.255291in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{1.117461in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{0.983249in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{0.911088in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{0.814026in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{0.816830in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{0.819148in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{0.821028in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{0.819189in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{0.811131in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{0.799444in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{0.783191in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{0.786388in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{0.810031in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{0.810551in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{0.805925in}}%
\pgfpathlineto{\pgfqpoint{10.334574in}{0.800574in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{0.790207in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{0.787223in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{0.767799in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.456277in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.446915in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.437553in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.343936in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.334574in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.287766in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.269042in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.259681in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.203510in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.194149in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.128617in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.119255in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.044361in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.035000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.632446in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.623084in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.557552in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.548190in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.538829in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.492020in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.454573in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.370318in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.295424in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.052020in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.958403in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.883509in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.874147in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.836700in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.817977in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.743083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.705636in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.640104in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.630743in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.264062in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264062in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.822957in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.822957in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.65$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612019in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{0.769156in}}%
\pgfpathlineto{\pgfqpoint{8.621381in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{8.649466in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{0.796454in}}%
\pgfpathlineto{\pgfqpoint{8.668190in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{8.677551in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{8.686913in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{8.696275in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{8.714998in}{0.789267in}}%
\pgfpathlineto{\pgfqpoint{8.724360in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{8.733721in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{8.752445in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{8.771168in}{0.778749in}}%
\pgfpathlineto{\pgfqpoint{8.780530in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{8.789892in}{0.778472in}}%
\pgfpathlineto{\pgfqpoint{8.799253in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{8.808615in}{0.781888in}}%
\pgfpathlineto{\pgfqpoint{8.827339in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{8.846062in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{8.855424in}{0.798991in}}%
\pgfpathlineto{\pgfqpoint{8.864785in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{8.892871in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{8.902232in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{8.911594in}{0.825372in}}%
\pgfpathlineto{\pgfqpoint{8.920956in}{0.824966in}}%
\pgfpathlineto{\pgfqpoint{8.930317in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{8.939679in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{8.967764in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{8.977126in}{0.785137in}}%
\pgfpathlineto{\pgfqpoint{8.986488in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{8.995849in}{0.776642in}}%
\pgfpathlineto{\pgfqpoint{9.005211in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{9.014573in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{0.778161in}}%
\pgfpathlineto{\pgfqpoint{9.033296in}{0.783247in}}%
\pgfpathlineto{\pgfqpoint{9.042658in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{9.061381in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{9.070743in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{9.080105in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{9.089467in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{9.098828in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{9.108190in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{9.117552in}{0.828123in}}%
\pgfpathlineto{\pgfqpoint{9.126913in}{0.831115in}}%
\pgfpathlineto{\pgfqpoint{9.136275in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{9.145637in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{9.154999in}{0.848062in}}%
\pgfpathlineto{\pgfqpoint{9.164360in}{0.855945in}}%
\pgfpathlineto{\pgfqpoint{9.173722in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{9.183084in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{9.192445in}{0.902203in}}%
\pgfpathlineto{\pgfqpoint{9.201807in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{9.211169in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{9.220531in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{9.229892in}{1.084894in}}%
\pgfpathlineto{\pgfqpoint{9.239254in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{9.248616in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{9.257977in}{1.202661in}}%
\pgfpathlineto{\pgfqpoint{9.267339in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{9.276701in}{1.168441in}}%
\pgfpathlineto{\pgfqpoint{9.286063in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{9.304786in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{9.314148in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{9.323509in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{9.332871in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{9.342233in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{9.351595in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{9.360956in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{9.379680in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{9.389041in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{9.398403in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{9.407765in}{0.805448in}}%
\pgfpathlineto{\pgfqpoint{9.417126in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{9.426488in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{9.435850in}{0.791042in}}%
\pgfpathlineto{\pgfqpoint{9.445212in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{9.463935in}{0.791940in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{9.482658in}{0.790424in}}%
\pgfpathlineto{\pgfqpoint{9.501382in}{0.786772in}}%
\pgfpathlineto{\pgfqpoint{9.510744in}{0.786073in}}%
\pgfpathlineto{\pgfqpoint{9.520105in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{9.529467in}{0.788878in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{9.576276in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{9.585637in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{9.594999in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{9.604361in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{9.613722in}{0.797346in}}%
\pgfpathlineto{\pgfqpoint{9.641808in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{9.651169in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{9.660531in}{0.783828in}}%
\pgfpathlineto{\pgfqpoint{9.669893in}{0.783976in}}%
\pgfpathlineto{\pgfqpoint{9.679254in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{9.688616in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{9.697978in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{9.707340in}{0.798394in}}%
\pgfpathlineto{\pgfqpoint{9.716701in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{9.726063in}{0.820293in}}%
\pgfpathlineto{\pgfqpoint{9.735425in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{9.744786in}{0.864681in}}%
\pgfpathlineto{\pgfqpoint{9.754148in}{0.899735in}}%
\pgfpathlineto{\pgfqpoint{9.763510in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{9.772872in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{9.782233in}{1.068675in}}%
\pgfpathlineto{\pgfqpoint{9.791595in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{9.800957in}{1.200080in}}%
\pgfpathlineto{\pgfqpoint{9.810318in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{9.819680in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{9.829042in}{1.255291in}}%
\pgfpathlineto{\pgfqpoint{9.838404in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{9.847765in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{9.857127in}{1.117461in}}%
\pgfpathlineto{\pgfqpoint{9.866489in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{9.875850in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{9.885212in}{0.983249in}}%
\pgfpathlineto{\pgfqpoint{9.894574in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{9.903936in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{9.913297in}{0.911088in}}%
\pgfpathlineto{\pgfqpoint{9.922659in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{9.932021in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{9.941382in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{9.950744in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{9.960106in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{9.978829in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{9.988191in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{9.997553in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{10.006914in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{10.016276in}{0.814026in}}%
\pgfpathlineto{\pgfqpoint{10.025638in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{10.053723in}{0.821028in}}%
\pgfpathlineto{\pgfqpoint{10.063085in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{10.081808in}{0.819189in}}%
\pgfpathlineto{\pgfqpoint{10.091170in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{10.100532in}{0.811131in}}%
\pgfpathlineto{\pgfqpoint{10.109893in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{10.137978in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{10.147340in}{0.783191in}}%
\pgfpathlineto{\pgfqpoint{10.156702in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{10.166063in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{10.175425in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{10.184787in}{0.786388in}}%
\pgfpathlineto{\pgfqpoint{10.212872in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{10.222234in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{10.231595in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{10.240957in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{10.250319in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{10.278404in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{10.297127in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{10.306489in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{10.315851in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{10.325213in}{0.805925in}}%
\pgfpathlineto{\pgfqpoint{10.353298in}{0.790207in}}%
\pgfpathlineto{\pgfqpoint{10.362659in}{0.787223in}}%
\pgfpathlineto{\pgfqpoint{10.372021in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{10.381383in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{10.390745in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{10.400106in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{10.409468in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{10.418830in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{10.428191in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{10.465638in}{0.767799in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.765240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{8.612019in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{10.475000in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.768187in, y=1.141279in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = 8.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.264062in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.264062in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.612019in}{0.760000in}}{\pgfqpoint{1.862981in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.822957in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{9.822957in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.475000in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fractional location ($\hat{\mathbf{\eta}}/n$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=2.895355in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M1/location.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.744216in}{3.749100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.744216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.744216in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087008in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054956in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022904in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990851in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780917in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{1.573064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.473045in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{2.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.214486in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{3.055947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.955928in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.240361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff dist./$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.786229in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{2.926195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570982in}{1.671923in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{2.873676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054956in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{2.819612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538930in}{1.435898in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{2.590692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022904in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{2.938552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506877in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{2.769962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990851in}{1.174540in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{2.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474825in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{2.476181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{1.786229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.671923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.533675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.435898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{1.370713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{1.158652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{1.174540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{1.083919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{2.926195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{2.873676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{2.819612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{2.590692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{2.938552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{2.769962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{2.540413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{2.476181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.600868in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{3.065215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570982in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{2.784085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054956in}{0.901133in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{2.444258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538930in}{0.877963in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{1.704670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022904in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{2.451981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506877in}{0.879287in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{2.568714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990851in}{0.889548in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{3.016558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474825in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{2.841753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{1.600868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.004626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{0.901133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{0.877963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{0.879287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.889548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.852219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{3.065215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{2.784085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{2.444258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.704670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{2.451981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{2.568714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{3.016558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{2.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.739889in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{3.167163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570982in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{2.459704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054956in}{0.896499in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.448088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538930in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{1.190407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022904in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{1.552984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506877in}{0.883259in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{2.147681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990851in}{0.868695in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{2.262373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474825in}{0.876933in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{2.337161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{1.739889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{0.930482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{0.896499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{0.876110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{0.883259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.868695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.876933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{3.167163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{2.459704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.448088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.190407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{1.552984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{2.147681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{2.262373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{2.337161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{2.374748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570982in}{0.868695in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.069765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054956in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.030824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538930in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{1.587470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022904in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{3.049768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506877in}{0.842215in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{1.563674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990851in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{1.284609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474825in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.929900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{0.956741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{0.868695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{0.859427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{0.848306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{0.842215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.840891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.837802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{2.374748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.069765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.030824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.587470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{3.049768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{1.563674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{1.284609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.929900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{2.110609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570982in}{0.868695in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.180687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054956in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.038656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538930in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{0.892792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022904in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{0.874874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506877in}{0.842215in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{0.906721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990851in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{0.864061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474825in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.860457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{0.910401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{0.868695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{0.859427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{0.846452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.837802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{0.842215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.840891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.835742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{2.110609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.180687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.038656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{0.892792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.874874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{0.906721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.864061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.860457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{2.255561in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{2.130072in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{2.021710in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{2.187904in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{1.948393in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{1.874414in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{1.792243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{2.255561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{2.130072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{2.021710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{2.187904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{1.948393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{1.874414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{1.792243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{2.388011in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.812505in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.579991in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{1.809150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{2.388011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.812505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.579991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.463891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{1.545840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{1.735874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{2.063086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{1.809150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.500000pt}{5.775000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{2.544067in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.585959in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{1.244853in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{1.570734in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{1.660832in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{1.729385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{2.544067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.585959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.361129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.149108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{1.244853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{1.570734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{1.660832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{1.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.674769in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.048008in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{1.291105in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{1.880086in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.893119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{1.674769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.048008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{1.005368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{1.291105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{1.880086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{1.240016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{1.080128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.893119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.868059in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{2.538930in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{3.506877in}{0.890356in}}%
\pgfpathlineto{\pgfqpoint{3.990851in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.851560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.726598in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087008in}{1.868059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570982in}{1.142086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054956in}{0.979163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538930in}{0.880262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022904in}{0.871908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506877in}{0.890356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990851in}{0.861142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.851560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.649100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M1/runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.741163in}{3.749100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971377in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.641163in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.641163in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138186in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091377in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044568in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997759in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806270in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707326in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{1.669750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.569731in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{2.507877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.407858in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{3.346004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.245985in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.240361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{0.831809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614781in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{0.831914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091377in}{0.831969in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{0.832098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567972in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{0.832172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044568in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{0.832310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521163in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{0.832473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997759in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.832457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474354in}{0.832436in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{0.832755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.831769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{0.831841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.831969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{0.831979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.832066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{0.832187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.832185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{0.832436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.831809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{0.831914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.832098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{0.832172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.832310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{0.832473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.832457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{0.832755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{0.987206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614781in}{1.079247in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.096268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091377in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.214839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567972in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{1.328887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044568in}{1.630683in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{1.692667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521163in}{1.713438in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.800909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997759in}{1.803176in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{1.885256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474354in}{1.711017in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.986790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.975321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.079247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.199099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.307069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.630683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{1.713438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{1.803176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{1.711017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.987206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.096268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.214839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.328887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.692667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{1.800909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{1.885256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{1.986790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.955257in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{0.969787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614781in}{1.116735in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.141872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091377in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.363555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567972in}{1.614079in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{1.675756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044568in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{2.030318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521163in}{2.381066in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{2.446029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997759in}{2.845604in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{2.958703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474354in}{3.326597in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{3.514941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.955257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.116735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.339316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.614079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.962679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{2.381066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{2.845604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{3.326597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.969787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.141872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.363555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.675756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{2.030318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{2.446029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{2.958703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{3.514941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{1.369422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614781in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.316190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091377in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.290096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567972in}{1.250815in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{1.287911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044568in}{1.244741in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{1.286750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521163in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.284175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997759in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{1.331436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474354in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.320934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{1.292955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.269513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.253636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.250815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.244741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{1.247486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{1.271790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{1.277957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{1.369422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.316190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.290096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.287911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.286750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{1.284175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{1.331436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{1.320934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.910968in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{0.922416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614781in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{0.926910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091377in}{0.904409in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{0.921347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567972in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{0.921680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044568in}{0.905997in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{0.921055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521163in}{0.906508in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{0.919824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997759in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.934302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474354in}{0.914434in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{0.939153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.910968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{0.908944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.904409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{0.904128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.905997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{0.906508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.910892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{0.914434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.922416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{0.926910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.921347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{0.921680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.921055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{0.919824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.934302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{0.939153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.831785in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{0.832050in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{0.832376in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{0.832674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.831785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{0.831882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.832050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{0.832124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.832246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{0.832376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.832406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{0.832674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.206201in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{1.667555in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.761125in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{1.844327in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.845229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.981501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.087195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.206201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.318176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.667555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{1.761125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{1.844327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{1.845229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.500000pt}{5.775000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.964330in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.352988in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{1.644642in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{1.998916in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{2.419411in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{2.910896in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{3.409015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.964330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.131401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.352988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.644642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.998916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{2.419411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{2.910896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{3.409015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.294298in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.274757in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{1.270382in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.303408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{1.333774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{1.294298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{1.274757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{1.271349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{1.270382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{1.272175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{1.305918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{1.303408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{0.913326in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{0.914232in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{0.926253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.831623in}}{\pgfqpoint{3.669785in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{0.917054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614781in}{0.918358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091377in}{0.913326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567972in}{0.914964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044568in}{0.915280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521163in}{0.914232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997759in}{0.923112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474354in}{0.926253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971377in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{3.649100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971377in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.641163in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126933in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{3.258877in}{1.849023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303322in}{1.849023in}}{\pgfqpoint{3.303322in}{1.893468in}}%
\pgfpathlineto{\pgfqpoint{3.303322in}{3.493544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303322in}{3.537989in}}{\pgfqpoint{3.258877in}{3.537989in}}%
\pgfpathlineto{\pgfqpoint{1.126933in}{3.537989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082489in}{3.537989in}}{\pgfqpoint{1.082489in}{3.493544in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.893468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082489in}{1.849023in}}{\pgfqpoint{1.126933in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{1.126933in}{1.849023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393600in}{3.249100in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{3.471322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{3.249100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{3.471322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171377in}{3.360211in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{3.360211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{3.360211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793600in,y=3.282433in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}McScan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393600in}{2.924640in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{3.146862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.924640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{3.146862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171377in}{3.035751in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{3.035751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{3.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793600in,y=2.957973in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOSEG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393600in}{2.600180in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{2.822403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.600180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.822403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.500000pt}{5.775000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171377in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{2.711291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.711291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793600in,y=2.633514in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPDU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393600in}{2.275721in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{2.497943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.275721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.497943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171377in}{2.386832in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{2.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.386832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793600in,y=2.309054in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DCDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393600in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{2.173483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{1.951261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.173483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171377in}{2.062372in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{2.062372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{2.062372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793600in,y=1.984594in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM+L1}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M1/size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.757956in}{3.743420in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{3.743420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.743420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856688in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891046in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925405in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959764in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666815in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.635530in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{2.639475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.539455in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{3.543400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.443381in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.187512in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No. change points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{2.639475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373867in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891046in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925405in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442584in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959764in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.639475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373867in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891046in}{1.726510in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925405in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442584in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959764in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.187512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.726510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{1.283586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373867in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891046in}{1.690353in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.825942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925405in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.979609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442584in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{2.639475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959764in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{2.639475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{3.091438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.690353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.825942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.979609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{2.639475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{2.639475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{3.091438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{2.702750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373867in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.961530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891046in}{1.170595in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408226in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925405in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442584in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959764in}{1.672274in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{1.717470in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.170595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.618039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.672274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.717470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.702750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.961530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373867in}{1.681313in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891046in}{1.708431in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925405in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.744588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442584in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{1.753627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959764in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{1.744588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.283586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.681313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.708431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.744588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.753627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.744588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{2.291463in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{2.097119in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{2.164914in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{2.097119in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{2.092600in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.070001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.291463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{2.097119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{2.164914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{2.106159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{2.097119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{2.092600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.070001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.505048in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.599960in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.844020in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.889216in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{1.938932in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{1.961530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.505048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.599960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.731029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.844020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.889216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.907295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.938932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.961530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.500000pt}{5.775000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.577362in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.857579in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.404454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.229351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.577362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.712951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.780745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.857579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{2.137796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{2.273385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.404454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{2.219149in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.848540in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.428214in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{1.676794in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{1.726510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.219149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.848540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.541205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.428214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.541205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.676794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.703912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.726510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{1.708431in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{3.959764in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{1.735549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.982281in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.523126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373867in}{1.708431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{1.721990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408226in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925405in}{1.740069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442584in}{1.744588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959764in}{1.740069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.543400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M1a/location_asymmetric_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.743111in}{3.749100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.743111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.743111in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911181in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.643111in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.643111in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.911181in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.911181in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080814in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777146in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473478in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777146in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911181in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911181in}{1.712085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.612065in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911181in}{2.592546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.492527in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.240361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff dist./$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080814in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{3.428984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928980in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{1.928980in}{3.285909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777146in}{1.513981in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{3.156592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625312in}{1.366504in}}%
\pgfpathlineto{\pgfqpoint{3.625312in}{3.292513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473478in}{1.281025in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{3.434487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{1.904686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{1.671730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{1.513981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{1.366504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{1.281025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{3.428984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{3.285909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{3.156592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{3.292513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{3.434487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080814in}{1.376409in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{2.372431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928980in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{1.928980in}{3.175852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777146in}{1.929449in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{3.464753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625312in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{3.625312in}{3.457599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473478in}{2.300893in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{3.652433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{1.376409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{1.528655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{1.929449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{1.789125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{2.300893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{2.372431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{3.175852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{3.464753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{3.457599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{3.667443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080814in}{1.403923in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{1.948709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928980in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{1.928980in}{1.466289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777146in}{1.004964in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.326883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625312in}{0.919669in}}%
\pgfpathlineto{\pgfqpoint{3.625312in}{1.210222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473478in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{1.084756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{1.403923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{1.088424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{1.004964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{0.919669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{0.895824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{1.948709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{1.466289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{1.326883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{1.210222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{1.084756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080814in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{1.928980in}{2.453580in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{3.625312in}{2.274964in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{2.305002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{2.723735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{2.453580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{2.429771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{2.274964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{2.305002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.080814in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{1.928980in}{2.332810in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{2.637229in}}%
\pgfpathlineto{\pgfqpoint{3.625312in}{2.673020in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{3.006510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{1.913710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{2.332810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{2.637229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{2.673020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{3.006510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.080814in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{1.928980in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.184248in}}%
\pgfpathlineto{\pgfqpoint{3.625312in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{1.020922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911181in}{0.831623in}}{\pgfqpoint{3.731930in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080814in}{1.675766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928980in}{1.304431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777146in}{1.184248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625312in}{1.099372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473478in}{1.020922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911181in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.911181in}{3.649100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911181in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.643111in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M1a/runtime_asymmetric_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.747194in}{3.743420in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.747194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.747194in}{3.743420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.743420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839270in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.647194in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.647194in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.839270in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.839270in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012358in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743232in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474107in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743232in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839270in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575218in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839270in}{2.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.087493in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839270in}{3.543400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.443381in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.187512in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012358in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{1.012358in}{0.837058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877795in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{0.838981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743232in}{0.838664in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{0.841942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608670in}{0.842926in}}%
\pgfpathlineto{\pgfqpoint{3.608670in}{0.846899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474107in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{0.854164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.835171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{0.836977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.838664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{0.842926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.846149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.837058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{0.838981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.841942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{0.846899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.854164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012358in}{1.102973in}}%
\pgfpathlineto{\pgfqpoint{1.012358in}{1.189291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877795in}{1.282290in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{1.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743232in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{1.543820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608670in}{1.873454in}}%
\pgfpathlineto{\pgfqpoint{3.608670in}{2.065841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474107in}{2.035513in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{2.295317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{1.102973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{1.282290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{1.422936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{1.873454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{2.035513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{1.189291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{1.447106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{1.543820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{2.065841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{2.295317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012358in}{0.834485in}}%
\pgfpathlineto{\pgfqpoint{1.012358in}{0.837026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877795in}{0.837380in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{0.841983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743232in}{0.841298in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{0.847052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608670in}{0.849253in}}%
\pgfpathlineto{\pgfqpoint{3.608670in}{0.857702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474107in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{0.867224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.834485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{0.837380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.841298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{0.849253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.852834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.837026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{0.841983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.847052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{0.857702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.867224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012358in}{0.836645in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{0.838914in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{3.608670in}{0.845901in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{0.849704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.836645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{0.838914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.840943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{0.845901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.849704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.012358in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{1.499520in}}%
\pgfpathlineto{\pgfqpoint{3.608670in}{1.957909in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{2.184674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{1.145601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{1.359634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{1.499520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{1.957909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{2.184674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.012358in}{0.836021in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{0.839867in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{3.608670in}{0.854180in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{0.860893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839270in}{0.831623in}}{\pgfqpoint{3.807924in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012358in}{0.836021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877795in}{0.839867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743232in}{0.845138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608670in}{0.854180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474107in}{0.860893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839270in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.839270in}{3.543400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839270in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.647194in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033715in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{3.019149in}{2.136309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.074705in}{2.136309in}}{\pgfqpoint{3.074705in}{2.191864in}}%
\pgfpathlineto{\pgfqpoint{3.074705in}{3.348956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.074705in}{3.404512in}}{\pgfqpoint{3.019149in}{3.404512in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{3.404512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978159in}{3.404512in}}{\pgfqpoint{0.978159in}{3.348956in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{2.191864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978159in}{2.136309in}}{\pgfqpoint{1.033715in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{2.136309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367048in}{3.051695in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{3.329473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{3.051695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{3.329473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089270in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{1.644826in}{3.190584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{3.190584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867048in,y=3.093362in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}McScan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367048in}{2.656739in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{2.934517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{2.656739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{2.934517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089270in}{2.795628in}}%
\pgfpathlineto{\pgfqpoint{1.644826in}{2.795628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{2.795628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867048in,y=2.698405in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOSEG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367048in}{2.261782in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{2.539560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{2.261782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{2.539560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089270in}{2.400671in}}%
\pgfpathlineto{\pgfqpoint{1.644826in}{2.400671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367048in}{2.400671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867048in,y=2.303449in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M2/chgpt_histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.999799in}{6.247556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.999799in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.999799in}{6.247556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.247556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{4.266603in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{4.266603in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.207292in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.207292in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207292in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.257812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.257812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.207292in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.207292in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.308333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.308333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.257812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.257812in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.358854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.358854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.308333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.308333in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.358854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.358854in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409375in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459896in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.510417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.510417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.560938in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.560938in}{4.266603in}}%
\pgfpathlineto{\pgfqpoint{1.510417in}{4.266603in}}%
\pgfpathlineto{\pgfqpoint{1.510417in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560938in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.611458in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.611458in}{4.299434in}}%
\pgfpathlineto{\pgfqpoint{1.560938in}{4.299434in}}%
\pgfpathlineto{\pgfqpoint{1.560938in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611458in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.661979in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.661979in}{4.956055in}}%
\pgfpathlineto{\pgfqpoint{1.611458in}{4.956055in}}%
\pgfpathlineto{\pgfqpoint{1.611458in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661979in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{6.696099in}}%
\pgfpathlineto{\pgfqpoint{1.661979in}{6.696099in}}%
\pgfpathlineto{\pgfqpoint{1.661979in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{2.612500in}{5.414796in}}{%
\pgfpathmoveto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.756344in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.765766in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.812877in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.850565in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{0.888254in}{4.233775in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{4.233777in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{4.233782in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{4.233791in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{4.233808in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{4.233838in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{4.233887in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{4.233968in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{4.234095in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{4.234288in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.234570in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{4.234966in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{4.235504in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{4.236205in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{4.237081in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{4.238132in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{4.239337in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{4.240651in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{4.242008in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{4.243322in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{4.244498in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{4.245441in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{4.246067in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{4.246175in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{4.245646in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{4.244783in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{4.243661in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{4.242375in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{4.241021in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{4.239687in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{4.238448in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{4.237352in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{4.236426in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{4.235678in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{4.234666in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{4.234355in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{4.234141in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{4.233998in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{4.233906in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{4.233849in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{4.233815in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{4.233784in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{4.233778in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{4.233776in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{4.233775in}}%
\pgfpathlineto{\pgfqpoint{1.340515in}{4.233775in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{4.233778in}}%
\pgfpathlineto{\pgfqpoint{1.359359in}{4.233783in}}%
\pgfpathlineto{\pgfqpoint{1.368781in}{4.233794in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{4.233815in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{4.233853in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{4.233921in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{4.234038in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{4.234235in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{4.234556in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{4.235069in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{4.235868in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{4.237090in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{4.238920in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{4.241616in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{4.245533in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{4.251148in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{4.259106in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{4.270256in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{4.306776in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{4.335125in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{4.372545in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{4.420884in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{4.481792in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{4.556399in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{4.644925in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{4.746288in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{4.857799in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{4.975013in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{5.091843in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{5.200969in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{5.294540in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{5.365080in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{5.406466in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{5.414796in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{5.388988in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{5.330969in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{5.245425in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{5.139151in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{5.020137in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{4.896549in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{4.775805in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{4.663879in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{4.564905in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{4.481113in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{4.413021in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{4.359806in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{4.319753in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{4.290685in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{4.270327in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{4.256556in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{4.247553in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{4.241862in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{4.238382in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{4.236322in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{4.235142in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{4.234486in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{4.234134in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{4.233857in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{4.233812in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{4.233790in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{4.233780in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{4.233775in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{4.233774in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.990641in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.028329in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.047173in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.056595in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.066018in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.169661in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.226193in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.235616in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.245038in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.273304in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.310992in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.320415in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.339259in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.358103in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.405214in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.414636in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.452324in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.461746in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.490013in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.518279in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.518279in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.490013in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.461746in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.452324in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.414636in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.405214in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.358103in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.339259in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.320415in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.310992in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.273304in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.245038in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.235616in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.226193in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.169661in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.066018in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.056595in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.047173in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.028329in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.990641in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.368781in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.359359in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.340515in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.888254in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.850565in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.812877in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.765766in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.756344in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112500in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675000in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535418in, y=4.164328in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535418in, y=4.879096in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437503in, y=5.593864in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{4.234095in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{4.234966in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{4.236205in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{4.238132in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{4.245441in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{4.246067in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{4.246175in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{4.244783in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{4.242375in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{4.238448in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{4.236426in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{4.234141in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{4.233921in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{4.234556in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{4.235868in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{4.237090in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{4.238920in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{4.241616in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{4.245533in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{4.251148in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{4.259106in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{4.270256in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{4.306776in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{4.335125in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{4.372545in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{4.420884in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{4.481792in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{4.556399in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{4.644925in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{4.746288in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{4.857799in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{5.091843in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{5.200969in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{5.294540in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{5.365080in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{5.406466in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{5.414796in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{5.388988in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{5.330969in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{5.245425in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{5.139151in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{4.896549in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{4.775805in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{4.663879in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{4.564905in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{4.481113in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{4.413021in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{4.359806in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{4.319753in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{4.290685in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{4.270327in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{4.256556in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{4.247553in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{4.241862in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{4.238382in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{4.236322in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{4.235142in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{4.234134in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{4.233812in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675000in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.112500in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716667in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.859028in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.859028in}{5.205277in}}%
\pgfpathlineto{\pgfqpoint{2.716667in}{5.205277in}}%
\pgfpathlineto{\pgfqpoint{2.716667in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859028in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.001389in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.001389in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.859028in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.859028in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001389in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.001389in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.001389in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286111in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.428472in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.428472in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428472in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.570833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.570833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.428472in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.428472in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.570833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.570833in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.855556in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.855556in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855556in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.997917in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.997917in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.855556in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.855556in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997917in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{4.261138in}}%
\pgfpathlineto{\pgfqpoint{3.997917in}{4.261138in}}%
\pgfpathlineto{\pgfqpoint{3.997917in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140278in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.282639in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.282639in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282639in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.425000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.425000in}{4.343237in}}%
\pgfpathlineto{\pgfqpoint{4.282639in}{4.343237in}}%
\pgfpathlineto{\pgfqpoint{4.282639in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{4.581250in}{6.365702in}}{%
\pgfpathmoveto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{6.001178in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{6.364223in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{6.365702in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{6.037362in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{5.569386in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{5.153089in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{4.869357in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{4.697405in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{4.582893in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.488304in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{4.404658in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{4.339374in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{4.299389in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{4.282038in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{4.276777in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{4.272744in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{4.264890in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{4.254440in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{4.244989in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{4.238721in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{4.235544in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{4.234287in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{4.233893in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{4.233776in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{4.233773in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.290421in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.384642in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.460019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.525974in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.563662in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.591928in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.601351in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.648461in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.657883in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.667305in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.686149in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.742682in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.752104in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.770948in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.780371in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.789793in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.818059in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.827481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.893436in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.931124in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.940546in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{4.233774in}}%
\pgfpathlineto{\pgfqpoint{3.959391in}{4.233785in}}%
\pgfpathlineto{\pgfqpoint{3.968813in}{4.233845in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{4.234101in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{4.234985in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{4.237396in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{4.242557in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{4.251050in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{4.261336in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{4.269447in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{4.271245in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{4.265797in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{4.256379in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{4.248131in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{4.245153in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{4.249491in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{4.261302in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{4.278674in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{4.297562in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{4.313061in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{4.321486in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{4.321773in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{4.315913in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{4.308632in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{4.305343in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{4.308123in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{4.313129in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{4.313570in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{4.306371in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{4.295275in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{4.286745in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{4.283843in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{4.285298in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{4.289625in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{4.297450in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{4.308559in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{4.318963in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{4.324084in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{4.324674in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{4.326671in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{4.334141in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{4.344380in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{4.351291in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{4.352150in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{4.349111in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{4.344545in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{4.337507in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{4.326255in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{4.312262in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{4.299089in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{4.287989in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{4.277124in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{4.265084in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{4.253154in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{4.243751in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{4.237985in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{4.235222in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{4.234177in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{4.233864in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{4.233789in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{4.233775in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.968813in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.959391in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.940546in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.931124in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.893436in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.827481in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.818059in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.789793in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.780371in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.770948in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.752104in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.742682in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.686149in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.667305in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.657883in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.648461in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.601351in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.591928in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.563662in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.525974in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.460019in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.384642in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.290421in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081250in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643750in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738383in}{5.845333in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{5.569386in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{5.153089in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{4.869357in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{4.697405in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{4.582893in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.488304in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{4.404658in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{4.339374in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{4.299389in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{4.282038in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{4.276777in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{4.272744in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{4.264890in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{4.254440in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{4.244989in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{4.238721in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{4.235544in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{4.234287in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{4.234101in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{4.234985in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{4.237396in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{4.242557in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{4.251050in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{4.261336in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{4.269447in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{4.271245in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{4.265797in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{4.256379in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{4.248131in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{4.245153in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{4.249491in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{4.261302in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{4.278674in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{4.297562in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{4.313061in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{4.321486in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{4.321773in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{4.315913in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{4.308632in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{4.305343in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{4.308123in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{4.313129in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{4.313570in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{4.306371in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{4.295275in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{4.286745in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{4.283843in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{4.285298in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{4.289625in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{4.297450in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{4.308559in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{4.318963in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{4.324084in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{4.324674in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{4.326671in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{4.334141in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{4.344380in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{4.351291in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{4.352150in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{4.349111in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{4.344545in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{4.337507in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{4.326255in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{4.312262in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{4.299089in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{4.277124in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{4.253154in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{4.243751in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{4.237985in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{4.235222in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{4.234177in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{4.233789in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643750in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}charcoal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.081250in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.643750in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{3.643750in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{5.842000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733333in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.878299in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.878299in}{4.304146in}}%
\pgfpathlineto{\pgfqpoint{4.733333in}{4.304146in}}%
\pgfpathlineto{\pgfqpoint{4.733333in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878299in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{4.878299in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{4.878299in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023264in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.168229in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.168229in}{4.381928in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{4.381928in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168229in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.313194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.313194in}{4.348593in}}%
\pgfpathlineto{\pgfqpoint{5.168229in}{4.348593in}}%
\pgfpathlineto{\pgfqpoint{5.168229in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313194in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.458160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.458160in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{5.313194in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{5.313194in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458160in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.603125in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.603125in}{4.367112in}}%
\pgfpathlineto{\pgfqpoint{5.458160in}{4.367112in}}%
\pgfpathlineto{\pgfqpoint{5.458160in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603125in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.748090in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.748090in}{4.407855in}}%
\pgfpathlineto{\pgfqpoint{5.603125in}{4.407855in}}%
\pgfpathlineto{\pgfqpoint{5.603125in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748090in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{4.318962in}}%
\pgfpathlineto{\pgfqpoint{5.748090in}{4.318962in}}%
\pgfpathlineto{\pgfqpoint{5.748090in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893056in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.038021in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.038021in}{4.300442in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{4.300442in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038021in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.182986in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.182986in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{6.038021in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{6.038021in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182986in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.327951in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.327951in}{4.300442in}}%
\pgfpathlineto{\pgfqpoint{6.182986in}{4.300442in}}%
\pgfpathlineto{\pgfqpoint{6.182986in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327951in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.472917in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.472917in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{6.327951in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{6.327951in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{6.550000in}{4.441909in}}{%
\pgfpathmoveto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{4.237619in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{4.240451in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{4.244559in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{4.250007in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{4.256581in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{4.263756in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{4.270762in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{4.276771in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{4.281146in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{4.283669in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{4.284657in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{4.284908in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{4.285473in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{4.287349in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{4.291181in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{4.297096in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{4.304711in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{4.313272in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{4.321834in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{4.329398in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{4.334995in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{4.337765in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{4.337099in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{4.332816in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{4.325301in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{4.315513in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{4.304821in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{4.294740in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{4.286671in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{4.281733in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{4.280728in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{4.284188in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{4.292419in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{4.323007in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{4.344080in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{4.366991in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{4.389331in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{4.408332in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{4.421469in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{4.427108in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{4.424930in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{4.415944in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{4.402110in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{4.385773in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{4.369165in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{4.354119in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{4.342002in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{4.333726in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{4.329750in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{4.330046in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{4.334062in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{4.340774in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{4.348839in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{4.356842in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{4.363553in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{4.368142in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{4.370265in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{4.369987in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{4.363382in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{4.357502in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{4.350026in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{4.341103in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{4.331131in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{4.320811in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{4.311017in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{4.302545in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{4.295900in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{4.291206in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{4.288278in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{4.286787in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{4.286425in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{4.287015in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{4.288537in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{4.291110in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{4.294918in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{4.300100in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{4.306635in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{4.314246in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{4.322402in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{4.330415in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{4.337609in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{4.343510in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{4.347976in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{4.351237in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{4.353859in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{4.356636in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{4.360432in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{4.365981in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{4.373683in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{4.383462in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{4.394760in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{4.406677in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{4.418198in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{4.428351in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{4.436249in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{4.441034in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{4.441909in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{4.438333in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{4.430359in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.418871in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{4.405524in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{4.392316in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{4.380994in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{4.372563in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{4.367122in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{4.364053in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{4.362401in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{4.361253in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{4.359980in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{4.358304in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{4.356252in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{4.354054in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{4.352027in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{4.350437in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{4.349345in}}%
\pgfpathlineto{\pgfqpoint{5.777387in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{4.347308in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{4.345091in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{4.341308in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{4.335869in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{4.329215in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{4.322164in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{4.315595in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{4.310137in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{4.306007in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{4.303045in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{4.300865in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{4.299035in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{4.297204in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{4.295163in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{4.292859in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{4.290399in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{4.288037in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{4.286154in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{4.285194in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{4.285546in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{4.287393in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{4.290572in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{4.294538in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{4.298465in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{4.301495in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{4.303008in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{4.302808in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{4.301146in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{4.298588in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{4.295831in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{4.293547in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{4.292294in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{4.292472in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{4.294290in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{4.297748in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{4.302631in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{4.308536in}}%
\pgfpathlineto{\pgfqpoint{6.135427in}{4.314920in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{4.321130in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{4.326432in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{4.330075in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{4.331416in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{4.330122in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{4.326357in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{4.320850in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{4.314741in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{4.309243in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{4.305237in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{4.303001in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{4.302216in}}%
\pgfpathlineto{\pgfqpoint{6.257915in}{4.302237in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{4.302480in}}%
\pgfpathlineto{\pgfqpoint{6.276759in}{4.302732in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{4.303207in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{4.304350in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{4.306512in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{4.309675in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{4.313345in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{4.316670in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{4.318702in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{4.318699in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{4.316353in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{4.311873in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{4.305913in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{4.299383in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{4.293213in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{4.288129in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{4.284486in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{4.282195in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{4.280759in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{4.279418in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{4.277383in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{4.274087in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{4.269367in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{4.263508in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{4.257121in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{4.250927in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{4.245528in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{4.241269in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{4.238214in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{4.236214in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.235016in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.276759in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.257915in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.135427in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.777387in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050000in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612500in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{4.233772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{4.948540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{5.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{4.237619in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{4.240451in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{4.244559in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{4.250007in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{4.256581in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{4.270762in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{4.276771in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{4.281146in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{4.283669in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{4.284657in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{4.285473in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{4.287349in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{4.291181in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{4.297096in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{4.304711in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{4.321834in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{4.329398in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{4.334995in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{4.337765in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{4.337099in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{4.332816in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{4.325301in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{4.315513in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{4.304821in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{4.294740in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{4.286671in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{4.281733in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{4.280728in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{4.284188in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{4.292419in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{4.323007in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{4.344080in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{4.389331in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{4.408332in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{4.421469in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{4.427108in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{4.424930in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{4.415944in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{4.402110in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{4.369165in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{4.354119in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{4.342002in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{4.333726in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{4.329750in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{4.330046in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{4.334062in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{4.340774in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{4.356842in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{4.363553in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{4.368142in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{4.370265in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{4.369987in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{4.363382in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{4.357502in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{4.350026in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{4.341103in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{4.311017in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{4.302545in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{4.295900in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{4.291206in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{4.288278in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{4.286787in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{4.286425in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{4.287015in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{4.288537in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{4.291110in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{4.294918in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{4.300100in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{4.306635in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{4.314246in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{4.330415in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{4.337609in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{4.343510in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{4.347976in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{4.351237in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{4.356636in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{4.360432in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{4.365981in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{4.373683in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{4.383462in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{4.394760in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{4.418198in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{4.428351in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{4.436249in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{4.441034in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{4.441909in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{4.438333in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{4.430359in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.418871in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{4.392316in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{4.380994in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{4.372563in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{4.367122in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{4.364053in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{4.362401in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{4.359980in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{4.358304in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{4.350437in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{4.347308in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{4.345091in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{4.341308in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{4.335869in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{4.315595in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{4.310137in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{4.306007in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{4.303045in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{4.299035in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{4.295163in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{4.286154in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{4.285194in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{4.285546in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{4.287393in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{4.290572in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{4.298465in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{4.301495in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{4.303008in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{4.302808in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{4.301146in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{4.293547in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{4.292294in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{4.292472in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{4.294290in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{4.297748in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{4.302631in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{4.308536in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{4.321130in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{4.326432in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{4.330075in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{4.331416in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{4.330122in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{4.326357in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{4.320850in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{4.314741in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{4.309243in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{4.305237in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{4.303001in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{4.302216in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{4.302480in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{4.303207in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{4.304350in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{4.306512in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{4.309675in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{4.316670in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{4.318702in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{4.318699in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{4.316353in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{4.311873in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{4.305913in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{4.293213in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{4.288129in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{4.284486in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{4.282195in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{4.279418in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{4.277383in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{4.274087in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{4.269367in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{4.263508in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{4.250927in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{4.245528in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{4.241269in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{4.238214in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{4.236214in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.235016in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.235016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.233772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843788in, y=4.615051in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = 4.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612500in,y=5.980889in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}McScan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.050000in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{4.233772in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.612500in}{4.233772in}}%
\pgfpathlineto{\pgfqpoint{5.612500in}{5.842000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113942in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.167188in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.167188in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{1.113942in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{1.113942in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167188in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{2.523549in}}%
\pgfpathlineto{\pgfqpoint{1.167188in}{2.523549in}}%
\pgfpathlineto{\pgfqpoint{1.167188in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220433in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.273678in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.273678in}{2.550213in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{2.550213in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273678in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.326923in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.326923in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.273678in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.273678in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326923in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.326923in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.326923in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486659in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539904in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593149in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.646394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.646394in}{2.710192in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{2.710192in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{4.923247in}}%
\pgfpathlineto{\pgfqpoint{1.646394in}{4.923247in}}%
\pgfpathlineto{\pgfqpoint{1.646394in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699639in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.752885in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.752885in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{2.612500in}{5.117362in}}{%
\pgfpathmoveto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.756344in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.765766in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.812877in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.850565in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.888254in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{2.496915in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{2.497088in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{2.497998in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{2.501676in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{2.513047in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{2.539737in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{2.646150in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{2.696666in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{2.699190in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{2.661442in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{2.622080in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{2.552092in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{2.537931in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{2.530156in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{2.531812in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{2.540929in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{2.550215in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{2.551985in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{2.543711in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{2.529213in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{2.514871in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{2.504888in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{2.499713in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{2.497674in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{2.497059in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{2.496916in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.340515in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.359359in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.368781in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{2.496893in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{2.498379in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.502541in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{2.514190in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{2.540610in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{2.591512in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{2.681736in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.841566in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{3.126161in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{3.592777in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{4.220578in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{4.826827in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{5.117362in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{4.909609in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{4.313067in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{3.636922in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{2.840652in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{2.699083in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{2.581099in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{2.551440in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{2.530527in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{2.515442in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{2.505505in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{2.500125in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{2.497850in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{2.497111in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{2.496927in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{2.496892in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.990641in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.028329in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.047173in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.056595in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.066018in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.169661in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.226193in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.235616in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.245038in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.273304in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.310992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.320415in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.339259in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.358103in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.405214in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.414636in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.452324in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.461746in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.490013in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.518279in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.518279in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.490013in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.461746in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.452324in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.414636in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.405214in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.358103in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.339259in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.320415in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.310992in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.273304in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.245038in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.235616in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.226193in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.169661in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.066018in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.056595in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.047173in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.028329in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.990641in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.368781in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.359359in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.340515in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.888254in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.850565in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.812877in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.765766in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.756344in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112500in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675000in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535418in, y=2.427442in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535418in, y=3.142210in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437503in, y=3.856978in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{2.497088in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{2.497998in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{2.501676in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{2.513047in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{2.539737in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{2.646150in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{2.696666in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{2.699190in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{2.661442in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{2.622080in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{2.552092in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{2.537931in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{2.530156in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{2.531812in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{2.550215in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{2.551985in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{2.543711in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{2.514871in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{2.504888in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{2.499713in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{2.497674in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{2.497059in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{2.498379in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.502541in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{2.514190in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{2.540610in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{2.591512in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{2.681736in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.841566in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{3.126161in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{3.592777in}}%
\pgfpathlineto{\pgfqpoint{1.649762in}{4.108447in}}%
\pgfpathmoveto{\pgfqpoint{1.691985in}{4.108447in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{3.636922in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{2.840652in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{2.699083in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{2.581099in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{2.551440in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{2.530527in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{2.515442in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{2.505505in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{2.500125in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{2.497850in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{2.497111in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.112500in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.858053in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.858053in}{3.391245in}}%
\pgfpathlineto{\pgfqpoint{2.713462in}{3.391245in}}%
\pgfpathlineto{\pgfqpoint{2.713462in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858053in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.002644in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.002644in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{2.858053in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{2.858053in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002644in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{2.527376in}}%
\pgfpathlineto{\pgfqpoint{3.002644in}{2.527376in}}%
\pgfpathlineto{\pgfqpoint{3.002644in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147236in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.291827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.291827in}{2.507049in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{2.507049in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.436418in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.436418in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.291827in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.291827in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436418in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.581010in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.581010in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.436418in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.436418in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581010in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.725601in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.725601in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.581010in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.581010in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725601in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.870192in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.870192in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.725601in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.725601in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870192in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.014784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.014784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.870192in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.870192in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.159375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.159375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.014784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.014784in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159375in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.303966in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.303966in}{2.547702in}}%
\pgfpathlineto{\pgfqpoint{4.159375in}{2.547702in}}%
\pgfpathlineto{\pgfqpoint{4.159375in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303966in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.448558in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.448558in}{2.598518in}}%
\pgfpathlineto{\pgfqpoint{4.303966in}{2.598518in}}%
\pgfpathlineto{\pgfqpoint{4.303966in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{4.581250in}{5.004506in}}{%
\pgfpathmoveto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{4.672409in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{5.004506in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{4.791894in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{4.180911in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{3.506171in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{3.011334in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.569492in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{2.552298in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{2.549324in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{2.550755in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{2.550101in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{2.545682in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{2.541386in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{2.544823in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{2.562350in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{2.593703in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{2.630518in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{2.659562in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{2.668666in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{2.652970in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{2.617979in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{2.576397in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{2.516816in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{2.504320in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{2.499136in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{2.497473in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{2.497234in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{2.497940in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{2.500348in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{2.505965in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{2.515807in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{2.540860in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{2.548164in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{2.548514in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{2.543133in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{2.536192in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{2.532194in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{2.531833in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{2.531126in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{2.526119in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{2.517608in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{2.510287in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{2.513097in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{2.521301in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{2.527461in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{2.526967in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{2.519917in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{2.510589in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{2.503220in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{2.499160in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{2.497520in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.497024in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{2.496909in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.290421in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.384642in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.460019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.525974in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.563662in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.591928in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.601351in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.648461in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.657883in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.667305in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.686149in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.742682in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.752104in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.770948in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.780371in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.789793in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.818059in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.827481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.893436in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.931124in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.940546in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.959391in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.968813in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{2.496894in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{2.498030in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{2.500559in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{2.506050in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{2.523833in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{2.529312in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{2.529908in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{2.531086in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{2.541923in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{2.566304in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{2.551952in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{2.530047in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.524019in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{2.531861in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{2.548310in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{2.593338in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{2.617268in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{2.634654in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{2.638305in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{2.627357in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.597513in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{2.595106in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{2.598764in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{2.598982in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{2.587898in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{2.539001in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{2.517657in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{2.505004in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{2.499381in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.497487in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{2.496999in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{2.496903in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{2.496888in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.968813in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.959391in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.940546in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.931124in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.893436in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.827481in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.818059in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.789793in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.780371in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.770948in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.752104in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.742682in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.686149in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.667305in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.657883in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.648461in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.601351in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.591928in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.563662in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.525974in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.460019in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.384642in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.290421in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081250in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643750in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735528in}{4.108447in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{3.506171in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{3.011334in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.569492in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{2.552298in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{2.549324in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{2.550755in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{2.550101in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{2.541386in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{2.544823in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{2.562350in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{2.593703in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{2.630518in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{2.659562in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{2.668666in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{2.652970in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{2.617979in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{2.576397in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{2.516816in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{2.504320in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{2.499136in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{2.497473in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{2.497234in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{2.497940in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{2.500348in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{2.505965in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{2.515807in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{2.540860in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{2.548164in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{2.548514in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{2.543133in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{2.536192in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{2.532194in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{2.531126in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{2.526119in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{2.517608in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{2.510287in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{2.513097in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{2.521301in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{2.527461in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{2.526967in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{2.519917in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{2.510589in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{2.503220in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{2.499160in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{2.497520in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.497024in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{2.498030in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{2.500559in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{2.506050in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{2.523833in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{2.529312in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{2.529908in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{2.531086in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{2.541923in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{2.566304in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{2.551952in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{2.530047in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.524019in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{2.531861in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{2.548310in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{2.617268in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{2.634654in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{2.638305in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{2.627357in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.597513in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{2.595106in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{2.598764in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{2.598982in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{2.587898in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{2.539001in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{2.517657in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{2.505004in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{2.499381in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.497487in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{2.496999in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.081250in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.643750in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{3.643750in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715385in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.865144in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.865144in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{4.715385in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{4.715385in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865144in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{2.585604in}}%
\pgfpathlineto{\pgfqpoint{4.865144in}{2.585604in}}%
\pgfpathlineto{\pgfqpoint{4.865144in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014904in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.164663in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.164663in}{2.697466in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{2.697466in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164663in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.314423in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.314423in}{2.570175in}}%
\pgfpathlineto{\pgfqpoint{5.164663in}{2.570175in}}%
\pgfpathlineto{\pgfqpoint{5.164663in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314423in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.464183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.464183in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{5.314423in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{5.314423in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464183in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.613942in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.613942in}{2.635749in}}%
\pgfpathlineto{\pgfqpoint{5.464183in}{2.635749in}}%
\pgfpathlineto{\pgfqpoint{5.464183in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613942in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.763702in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.763702in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{5.613942in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{5.613942in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763702in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.913462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.913462in}{2.597176in}}%
\pgfpathlineto{\pgfqpoint{5.763702in}{2.597176in}}%
\pgfpathlineto{\pgfqpoint{5.763702in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.063221in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.063221in}{2.558603in}}%
\pgfpathlineto{\pgfqpoint{5.913462in}{2.558603in}}%
\pgfpathlineto{\pgfqpoint{5.913462in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063221in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.212981in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.212981in}{2.554746in}}%
\pgfpathlineto{\pgfqpoint{6.063221in}{2.554746in}}%
\pgfpathlineto{\pgfqpoint{6.063221in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212981in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.362740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.362740in}{2.531602in}}%
\pgfpathlineto{\pgfqpoint{6.212981in}{2.531602in}}%
\pgfpathlineto{\pgfqpoint{6.212981in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362740in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.512500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.512500in}{2.574032in}}%
\pgfpathlineto{\pgfqpoint{6.362740in}{2.574032in}}%
\pgfpathlineto{\pgfqpoint{6.362740in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{6.550000in}{2.740781in}}{%
\pgfpathmoveto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.508073in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{2.512296in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{2.517255in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{2.522773in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{2.528591in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{2.534397in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{2.539868in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{2.544708in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{2.551580in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{2.553325in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{2.553867in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{2.553254in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{2.551640in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{2.549307in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{2.546670in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{2.544241in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{2.542558in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{2.542087in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{2.543134in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{2.549854in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{2.555027in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{2.560847in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{2.566876in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{2.572772in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{2.578355in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{2.583641in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{2.594281in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{2.600449in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{2.616862in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{2.627849in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{2.640827in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{2.671086in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{2.686527in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{2.700431in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{2.718171in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{2.720070in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{2.716944in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{2.709273in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{2.698013in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{2.684375in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{2.654661in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{2.640379in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{2.627211in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{2.615433in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{2.596670in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{2.589897in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{2.584910in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{2.581599in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{2.579694in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{2.578790in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{2.578419in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{2.578154in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{2.577698in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{2.576930in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{2.575878in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{2.574659in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{2.573392in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{2.572146in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{2.570920in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{2.569671in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{2.566984in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{2.565587in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{2.564225in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{2.562939in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{2.561723in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{2.559301in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{2.558017in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{2.556721in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{2.555527in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{2.554590in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{2.554057in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{2.554013in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{2.554468in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{2.555370in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{2.556678in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{2.558441in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{2.560877in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{2.564405in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{2.569603in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{2.577093in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{2.587387in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{2.616935in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{2.635450in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{2.655304in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{2.675292in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{2.694140in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{2.710683in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{2.733570in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{2.739133in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{2.740781in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{2.738782in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{2.733494in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{2.725296in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{2.701817in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{2.687577in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{2.657810in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{2.644087in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{2.632245in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{2.622818in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{2.615980in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{2.611544in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{2.609051in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{2.607910in}}%
\pgfpathlineto{\pgfqpoint{5.777387in}{2.607542in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{2.607481in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{2.607403in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{2.607106in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{2.606449in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{2.605299in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{2.603512in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{2.600945in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{2.597504in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{2.593191in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{2.588130in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{2.582566in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{2.576822in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{2.571242in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{2.561722in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{2.558153in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{2.555483in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{2.553709in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{2.552634in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{2.553154in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{2.554218in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{2.555672in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{2.557330in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{2.558978in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{2.560383in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{2.561317in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{2.561598in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{2.561129in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{2.559941in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{2.558203in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{2.556208in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{2.554312in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{2.552862in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{2.552108in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{2.552137in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{2.552844in}}%
\pgfpathlineto{\pgfqpoint{6.135427in}{2.553950in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{2.555798in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{2.555830in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{2.555019in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{2.553425in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{2.551277in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{2.548909in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{2.544768in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{2.542312in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{2.541506in}}%
\pgfpathlineto{\pgfqpoint{6.257915in}{2.540704in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{2.539736in}}%
\pgfpathlineto{\pgfqpoint{6.276759in}{2.538559in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{2.537287in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{2.536179in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{2.535779in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{2.537017in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{2.546244in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{2.550136in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{2.553766in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{2.556825in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{2.559147in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{2.560716in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{2.561635in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{2.562069in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{2.562176in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{2.562061in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{2.561733in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{2.561098in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{2.559969in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{2.558108in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{2.555280in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.551335in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.546264in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{2.540236in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{2.533583in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{2.526741in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{2.520165in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.514246in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.276759in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.257915in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.135427in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.777387in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050000in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612500in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{2.496886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{3.211654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{3.926422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{2.508073in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{2.512296in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{2.517255in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{2.528591in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{2.539868in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{2.544708in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{2.551580in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{2.553325in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{2.553867in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{2.553254in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{2.551640in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{2.546670in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{2.544241in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{2.542558in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{2.542087in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{2.543134in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{2.549854in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{2.555027in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{2.578355in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{2.594281in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{2.600449in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{2.616862in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{2.627849in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{2.640827in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{2.686527in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{2.700431in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{2.718171in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{2.720070in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{2.716944in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{2.709273in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{2.698013in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{2.684375in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{2.640379in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{2.627211in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{2.615433in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{2.596670in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{2.589897in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{2.584910in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{2.581599in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{2.579694in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{2.578790in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{2.577698in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{2.575878in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{2.566984in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{2.561723in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{2.554590in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{2.554057in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{2.554013in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{2.554468in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{2.555370in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{2.556678in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{2.558441in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{2.560877in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{2.564405in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{2.569603in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{2.577093in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{2.587387in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{2.616935in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{2.635450in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{2.675292in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{2.694140in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{2.710683in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{2.733570in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{2.739133in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{2.740781in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{2.738782in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{2.733494in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{2.725296in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{2.701817in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{2.687577in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{2.657810in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{2.644087in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{2.632245in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{2.622818in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{2.615980in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{2.611544in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{2.609051in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{2.607910in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{2.607481in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{2.607106in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{2.606449in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{2.605299in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{2.603512in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{2.600945in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{2.597504in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{2.593191in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{2.588130in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{2.561722in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{2.558153in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{2.555483in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{2.553709in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{2.552634in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{2.553154in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{2.554218in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{2.557330in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{2.560383in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{2.561317in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{2.561598in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{2.561129in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{2.559941in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{2.556208in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{2.554312in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{2.552862in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{2.552108in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{2.552137in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{2.552844in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{2.555798in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{2.555830in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{2.555019in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{2.553425in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{2.544768in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{2.541506in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{2.539736in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{2.536179in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{2.535779in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{2.537017in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{2.553766in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{2.556825in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{2.559147in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{2.560716in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{2.561635in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{2.562176in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{2.561733in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{2.561098in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{2.559969in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{2.558108in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{2.555280in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.551335in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.546264in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{2.540236in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{2.520165in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.514246in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.514246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.496886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843788in, y=2.878165in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = 6.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.050000in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{2.496886in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.612500in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{5.612500in}{4.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108088in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{1.584279in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{1.584279in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163879in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.219669in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.219669in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219669in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{1.219669in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{1.219669in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442831in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.498621in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.498621in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498621in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.554412in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.554412in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.498621in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.498621in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554412in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.554412in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.554412in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610202in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.892473in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{0.892473in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665993in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.721783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.721783in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.777574in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.777574in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{1.721783in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{1.721783in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{2.612500in}{2.420067in}}{%
\pgfpathmoveto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.756344in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.765766in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.812877in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.850565in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.888254in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.760032in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{1.376452in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{1.412049in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{1.272047in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{1.035331in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{0.953199in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{0.893225in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.825333in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{0.807831in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{0.764381in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{0.760111in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{0.760020in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.340515in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.359359in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.368781in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{0.760017in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{0.760134in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{0.779554in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.829231in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{0.960390in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{1.654527in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{2.122058in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{2.420067in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{2.390408in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{1.745667in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{0.880725in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{0.839367in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{0.760021in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.990641in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.028329in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.047173in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.056595in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.066018in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.169661in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.226193in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.235616in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.245038in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.273304in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.310992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.320415in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.339259in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.358103in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.405214in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.414636in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.452324in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.461746in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.490013in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.518279in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.518279in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.490013in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.461746in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.452324in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.414636in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.405214in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.358103in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.339259in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.320415in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.310992in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.273304in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.245038in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.235616in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.226193in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.169661in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.066018in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.056595in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.047173in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.028329in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.990641in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.858731in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.670289in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.444158in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.368781in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.359359in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.340515in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.331093in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.888254in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.850565in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.812877in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.765766in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.756344in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112500in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112500in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675000in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675000in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535418in, y=0.690556in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535418in, y=1.405324in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737500in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437503in, y=2.120092in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{1.376452in}}%
\pgfpathlineto{\pgfqpoint{1.114384in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{1.412049in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{1.272047in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{1.161495in}{1.035331in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{0.953199in}}%
\pgfpathlineto{\pgfqpoint{1.180339in}{0.893225in}}%
\pgfpathlineto{\pgfqpoint{1.189761in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.825333in}}%
\pgfpathlineto{\pgfqpoint{1.208606in}{0.807831in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{1.227450in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{0.764381in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{1.321671in}{0.760020in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{0.760134in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{0.779554in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.829231in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{0.960390in}}%
\pgfpathlineto{\pgfqpoint{1.642023in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{1.654527in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{2.122058in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{2.371561in}}%
\pgfpathmoveto{\pgfqpoint{1.680304in}{2.371561in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{1.745667in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{0.880725in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{0.839367in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{1.802198in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{1.830465in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.112500in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737500in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.857169in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.857169in}{1.288462in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{1.288462in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857169in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.006985in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.006985in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{2.857169in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{2.857169in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006985in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.156801in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.156801in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{3.006985in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{3.006985in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156801in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.306618in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.306618in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{3.156801in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{3.156801in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306618in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.456434in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.456434in}{0.767659in}}%
\pgfpathlineto{\pgfqpoint{3.306618in}{0.767659in}}%
\pgfpathlineto{\pgfqpoint{3.306618in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456434in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.606250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.606250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.456434in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.456434in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.756066in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.756066in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{3.606250in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{3.606250in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756066in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.905882in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.905882in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.756066in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.756066in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905882in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.055699in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.055699in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.905882in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.905882in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055699in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.205515in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.205515in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.055699in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.055699in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205515in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.355331in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.355331in}{0.798294in}}%
\pgfpathlineto{\pgfqpoint{4.205515in}{0.798294in}}%
\pgfpathlineto{\pgfqpoint{4.205515in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355331in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.505147in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.505147in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{4.355331in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{4.355331in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{4.581250in}{1.144838in}}{%
\pgfpathmoveto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.142985in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{1.119690in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{1.083194in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{1.073296in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{0.956176in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{0.939724in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.837551in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{0.808061in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{0.801428in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{0.794416in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{0.790792in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{0.789139in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{0.786013in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{0.784512in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{3.290421in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{0.772294in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{0.768576in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{0.767971in}}%
\pgfpathlineto{\pgfqpoint{3.384642in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{0.766852in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.766331in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{0.765832in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{0.764472in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{0.764072in}}%
\pgfpathlineto{\pgfqpoint{3.460019in}{0.763703in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{0.762840in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{0.762649in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{0.762515in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{3.525974in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{3.563662in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{0.763413in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{0.763806in}}%
\pgfpathlineto{\pgfqpoint{3.591928in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{3.601351in}{0.764752in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{0.765288in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{0.765850in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{0.766426in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{0.767002in}}%
\pgfpathlineto{\pgfqpoint{3.648461in}{0.767563in}}%
\pgfpathlineto{\pgfqpoint{3.657883in}{0.768094in}}%
\pgfpathlineto{\pgfqpoint{3.667305in}{0.768579in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{0.769004in}}%
\pgfpathlineto{\pgfqpoint{3.686149in}{0.769356in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{0.769854in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{0.769730in}}%
\pgfpathlineto{\pgfqpoint{3.742682in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{3.752104in}{0.769197in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{3.770948in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{3.780371in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{3.789793in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{0.766065in}}%
\pgfpathlineto{\pgfqpoint{3.818059in}{0.765458in}}%
\pgfpathlineto{\pgfqpoint{3.827481in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{0.762758in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{3.893436in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.761077in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{0.760866in}}%
\pgfpathlineto{\pgfqpoint{3.931124in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{3.940546in}{0.760545in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{3.959391in}{0.760335in}}%
\pgfpathlineto{\pgfqpoint{3.968813in}{0.760264in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{0.760174in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{0.760223in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{0.760287in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{0.760378in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{0.760500in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{0.760661in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{0.761135in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{0.762396in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{0.763017in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{0.765695in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{0.766907in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{0.769878in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{0.780547in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{0.785838in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{0.788589in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{0.794082in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{0.796729in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{0.801571in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{0.803670in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{0.809263in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{0.808629in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{0.806410in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{0.804888in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{0.803138in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{0.801200in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{0.799112in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{0.792330in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{0.785440in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{0.779080in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{0.775325in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{0.772028in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.562406in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.496451in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.487029in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.477607in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.449340in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.392808in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.308009in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.289165in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.279742in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.242054in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.213788in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.194943in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.176099in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.157255in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.138411in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.110144in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.091300in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.081878in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.034768in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.025345in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.015923in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.987657in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.978235in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.968813in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.959391in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.940546in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.931124in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.893436in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.827481in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.818059in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.789793in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.780371in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.770948in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.752104in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.742682in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.686149in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.667305in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.657883in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.648461in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.601351in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.591928in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.563662in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.525974in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.460019in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.384642in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.290421in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.224466in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.186778in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081250in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081250in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643750in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643750in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706250in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{2.715672in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{2.725094in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{2.734516in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.142985in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{2.809893in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.875848in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{2.885270in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{2.894692in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{2.904114in}{1.083194in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{1.073296in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{2.932381in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{2.941803in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.970069in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{3.007758in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{3.026602in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{3.054868in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.837551in}}%
\pgfpathlineto{\pgfqpoint{3.083134in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{3.101979in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{0.808061in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{0.801428in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{3.177356in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{3.243310in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{3.280999in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{3.375220in}{0.767971in}}%
\pgfpathlineto{\pgfqpoint{3.431753in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{3.573084in}{0.763413in}}%
\pgfpathlineto{\pgfqpoint{3.610773in}{0.765288in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{0.769004in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{3.733260in}{0.769730in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{3.799215in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{0.762758in}}%
\pgfpathlineto{\pgfqpoint{3.902858in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{3.949969in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{4.006501in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{0.760500in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{0.763017in}}%
\pgfpathlineto{\pgfqpoint{4.147833in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{4.166677in}{0.766907in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{0.769878in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{0.785838in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{0.803670in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{0.809263in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{0.804888in}}%
\pgfpathlineto{\pgfqpoint{4.439918in}{0.801200in}}%
\pgfpathlineto{\pgfqpoint{4.468185in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{4.524717in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{0.775325in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.770558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.706250in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.581250in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.081250in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706250in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.643750in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.643750in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711397in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.861029in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.861029in}{0.779711in}}%
\pgfpathlineto{\pgfqpoint{4.711397in}{0.779711in}}%
\pgfpathlineto{\pgfqpoint{4.711397in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861029in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.010662in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.010662in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{4.861029in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{4.861029in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010662in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.160294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.160294in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{5.010662in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{5.010662in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160294in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.309926in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.309926in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{5.160294in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{5.160294in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309926in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.459559in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.459559in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{5.309926in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{5.309926in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459559in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{5.459559in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{5.459559in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609191in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758824in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.908456in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.908456in}{0.850669in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{0.850669in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908456in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.058088in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.058088in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{5.908456in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{5.908456in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058088in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.207721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.207721in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{6.058088in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{6.058088in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207721in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.357353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.357353in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{6.207721in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{6.207721in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357353in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.506985in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.506985in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{6.357353in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{6.357353in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{6.550000in}{1.097675in}}{%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{0.768156in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{0.773883in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{0.779266in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{0.789959in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{0.798941in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{0.807533in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{0.815362in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{0.819301in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{0.872117in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{0.969199in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{1.024534in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{1.046963in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{1.062580in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{1.069390in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{1.066394in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{1.008340in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{0.980970in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{0.881404in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{0.862756in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{0.823844in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{0.802236in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{0.803750in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{0.803972in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{0.804168in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{0.806933in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{0.812326in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{0.817099in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{0.853021in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{0.874422in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{1.033365in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{0.998597in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{5.777387in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{0.877071in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{0.873927in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{0.858456in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{0.817034in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{0.819148in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{0.801661in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{0.810521in}}%
\pgfpathlineto{\pgfqpoint{6.135427in}{0.813627in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{0.820946in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{0.821722in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{0.816461in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{6.257915in}{0.812483in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{0.811349in}}%
\pgfpathlineto{\pgfqpoint{6.276759in}{0.809994in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{0.804588in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{0.804231in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{0.808102in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{0.814615in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{0.829334in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{0.806836in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{0.799318in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{0.792125in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{0.780066in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{0.775413in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{0.771608in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.474623in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.465201in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.305025in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.295603in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.286181in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.276759in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.257915in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.239070in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.220226in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.210804in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.201382in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.144849in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.135427in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.126005in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.041206in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.031784in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.928141in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.777387in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.664322in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.654899in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.570101in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.475879in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.457035in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.381658in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.353392in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.343970in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.334548in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.315704in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.212060in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.202638in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.089573in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.891709in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.835176in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.740955in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.693844in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.684422in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050000in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050000in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612500in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612500in,y=0.655833in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{1.474768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{2.189536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{4.712688in}{0.773883in}}%
\pgfpathlineto{\pgfqpoint{4.722111in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{4.750377in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{4.769221in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{4.806910in}{0.779266in}}%
\pgfpathlineto{\pgfqpoint{4.816332in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{4.863442in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{4.882286in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{4.901131in}{0.819301in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{4.929397in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{4.938819in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{0.872117in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{4.976508in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{4.985930in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{1.024534in}}%
\pgfpathlineto{\pgfqpoint{5.023618in}{1.046963in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{1.062580in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{1.069390in}}%
\pgfpathlineto{\pgfqpoint{5.051884in}{1.066394in}}%
\pgfpathlineto{\pgfqpoint{5.061307in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{5.070729in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{5.080151in}{1.008340in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{5.108417in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{5.136683in}{0.881404in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{5.155528in}{0.862756in}}%
\pgfpathlineto{\pgfqpoint{5.164950in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{5.174372in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{5.193216in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{5.230905in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{5.240327in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{5.259171in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{5.268593in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{5.278015in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{5.287437in}{0.802236in}}%
\pgfpathlineto{\pgfqpoint{5.306281in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{0.803750in}}%
\pgfpathlineto{\pgfqpoint{5.372236in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{5.400503in}{0.806933in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{5.419347in}{0.812326in}}%
\pgfpathlineto{\pgfqpoint{5.428769in}{0.817099in}}%
\pgfpathlineto{\pgfqpoint{5.438191in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{5.447613in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{5.485302in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{5.504146in}{0.874422in}}%
\pgfpathlineto{\pgfqpoint{5.513568in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{5.522990in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{5.532412in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{5.541834in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{5.551256in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{5.560678in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{5.579523in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{5.588945in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{5.598367in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{5.617211in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{5.636055in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{5.645477in}{1.033365in}}%
\pgfpathlineto{\pgfqpoint{5.673744in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{5.683166in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{5.720854in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{5.730276in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{5.739698in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{5.749121in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{5.758543in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{5.786809in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{5.796231in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{0.877071in}}%
\pgfpathlineto{\pgfqpoint{5.824497in}{0.873927in}}%
\pgfpathlineto{\pgfqpoint{5.833920in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{5.843342in}{0.858456in}}%
\pgfpathlineto{\pgfqpoint{5.871608in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{0.817034in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{5.918719in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{5.937563in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{5.946985in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{5.956407in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{5.984673in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{0.819148in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{6.012940in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{6.022362in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{6.060050in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{6.069472in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{6.078894in}{0.801661in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{6.097739in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{6.107161in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{6.116583in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{6.163693in}{0.820946in}}%
\pgfpathlineto{\pgfqpoint{6.173116in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{6.182538in}{0.821722in}}%
\pgfpathlineto{\pgfqpoint{6.191960in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{6.229648in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{6.267337in}{0.811349in}}%
\pgfpathlineto{\pgfqpoint{6.314447in}{0.804588in}}%
\pgfpathlineto{\pgfqpoint{6.323869in}{0.804231in}}%
\pgfpathlineto{\pgfqpoint{6.333291in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{6.342714in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{6.352136in}{0.808102in}}%
\pgfpathlineto{\pgfqpoint{6.361558in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{6.380402in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{6.399246in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{6.408668in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{6.418090in}{0.829334in}}%
\pgfpathlineto{\pgfqpoint{6.427513in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{6.436935in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{6.455779in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{6.484045in}{0.792125in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{0.780066in}}%
\pgfpathlineto{\pgfqpoint{6.512312in}{0.775413in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{0.771608in}}%
\pgfpathlineto{\pgfqpoint{6.531156in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{6.540578in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.764203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843788in, y=1.141279in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = 8.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.050000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675000in}{0.760000in}}{\pgfqpoint{1.875000in}{1.608228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.612500in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.612500in}{2.368228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550000in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fractional location ($\hat{\mathbf{\eta}}/n$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=2.895355in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M2/location.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.740877in}{3.749100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.740877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.740877in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.569539in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.569539in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083614in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190257in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296900in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403543in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743578in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{1.856160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.756141in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{2.880697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.780678in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.240361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff dist./$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083614in}{1.719555in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{2.714210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636935in}{1.651253in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{2.783732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190257in}{1.385805in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{2.595457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743578in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{2.516133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296900in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{3.296900in}{2.580076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850221in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{2.560529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403543in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{4.403543in}{2.159252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{1.719555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{1.651253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{1.385805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{1.476228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{1.409273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850221in}{1.296563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{1.032262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{2.714210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{2.783732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{2.595457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{2.516133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{2.580076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850221in}{2.560529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{2.159252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083614in}{3.239285in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{3.652433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360275in}{3.083043in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{3.264898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636935in}{3.341739in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{3.524294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913596in}{3.347431in}}%
\pgfpathlineto{\pgfqpoint{1.913596in}{3.548764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190257in}{3.355710in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{3.476842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466918in}{3.337798in}}%
\pgfpathlineto{\pgfqpoint{2.466918in}{3.396118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743578in}{3.260629in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{3.375890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020239in}{2.847550in}}%
\pgfpathlineto{\pgfqpoint{3.020239in}{3.377899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{3.239285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360275in}{3.083043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{3.341739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913596in}{3.347431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{3.355710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466918in}{3.337798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{3.260629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020239in}{2.847550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{3.717402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360275in}{3.264898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{3.524294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913596in}{3.548764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{3.476842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466918in}{3.396118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{3.375890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020239in}{3.377899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083614in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{2.257437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636935in}{2.163952in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{2.368429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190257in}{2.339322in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{2.368429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743578in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{2.365013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296900in}{0.960364in}}%
\pgfpathlineto{\pgfqpoint{3.296900in}{1.545429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850221in}{0.953565in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{1.373870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403543in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{4.403543in}{1.342013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{1.890311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{2.163952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{2.339322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{0.974205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{0.960364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850221in}{0.953565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{0.953050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{2.257437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{2.368429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{2.368429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{2.365013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{1.545429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850221in}{1.373870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{1.342013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083614in}{2.191184in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{2.265024in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{3.296900in}{1.993610in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{1.994718in}}%
\pgfpathlineto{\pgfqpoint{4.403543in}{1.681590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{2.191184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{2.265024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{2.031216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{1.993653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{1.993610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850221in}{1.994718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{1.681590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083614in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{3.171409in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{3.443079in}}%
\pgfpathlineto{\pgfqpoint{1.913596in}{3.456635in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{3.423261in}}%
\pgfpathlineto{\pgfqpoint{2.466918in}{3.384690in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{3.310968in}}%
\pgfpathlineto{\pgfqpoint{3.020239in}{3.118198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{3.594458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360275in}{3.171409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{3.443079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913596in}{3.456635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{3.423261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466918in}{3.384690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{3.310968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020239in}{3.118198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083614in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{2.240577in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{1.669899in}}%
\pgfpathlineto{\pgfqpoint{3.296900in}{1.340737in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{1.263109in}}%
\pgfpathlineto{\pgfqpoint{4.403543in}{1.239787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.831623in}}{\pgfqpoint{3.651921in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083614in}{2.064662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{2.240577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190257in}{2.344725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743578in}{1.669899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296900in}{1.340737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850221in}{1.263109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403543in}{1.239787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.649100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.569539in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M2/runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.739250in}{3.749100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.739250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.739250in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103485in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260553in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307674in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354795in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401916in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831234in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103485in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839433in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103485in}{1.602782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575218in, y=1.502763in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103485in}{2.373941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.273922in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103485in}{3.145100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.045081in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.240361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260553in}{0.831685in}}%
\pgfpathlineto{\pgfqpoint{1.260553in}{0.831698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784114in}{0.831786in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{0.831858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307674in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{2.307674in}{0.832021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831234in}{0.832160in}}%
\pgfpathlineto{\pgfqpoint{2.831234in}{0.832398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354795in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{3.354795in}{0.832449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878355in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{3.878355in}{0.832804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401916in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{4.401916in}{0.833224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.831685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.831786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.831883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{0.832160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.832310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878355in}{0.832667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.832978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.831698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.831858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.832021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{0.832398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.832449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878355in}{0.832804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.833224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260553in}{0.837260in}}%
\pgfpathlineto{\pgfqpoint{1.260553in}{0.839299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522333in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{1.522333in}{0.865551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784114in}{0.890026in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{1.015837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045894in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{1.325085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307674in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{2.307674in}{1.754484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569454in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{2.569454in}{2.105918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831234in}{2.517050in}}%
\pgfpathlineto{\pgfqpoint{2.831234in}{2.722144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093015in}{3.319456in}}%
\pgfpathlineto{\pgfqpoint{3.093015in}{3.514937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.837260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522333in}{0.852454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.890026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045894in}{1.257432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{1.607549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569454in}{1.983552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{2.517050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093015in}{3.319456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.839299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522333in}{0.865551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{1.015837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045894in}{1.325085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{1.754484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569454in}{2.105918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{2.722144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093015in}{3.514937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260553in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{1.260553in}{0.892730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784114in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{0.892674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307674in}{0.883994in}}%
\pgfpathlineto{\pgfqpoint{2.307674in}{0.894929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831234in}{0.886266in}}%
\pgfpathlineto{\pgfqpoint{2.831234in}{0.904870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354795in}{0.910461in}}%
\pgfpathlineto{\pgfqpoint{3.354795in}{0.920594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878355in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{3.878355in}{0.934832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401916in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{4.401916in}{0.952423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.883364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.883425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.883994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{0.886266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.910461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878355in}{0.921043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.941300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.892730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.892674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.894929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{0.904870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.920594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878355in}{0.934832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.952423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.260553in}{0.831692in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{2.307674in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{2.831234in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{3.354795in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{3.878355in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{4.401916in}{0.833103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.831692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.831821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.831951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{0.832277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.832389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878355in}{0.832730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.833103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.260553in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.522333in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{0.949226in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{2.307674in}{1.659595in}}%
\pgfpathlineto{\pgfqpoint{2.569454in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{2.831234in}{2.623574in}}%
\pgfpathlineto{\pgfqpoint{3.093015in}{3.415497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.839029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522333in}{0.861671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.949226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045894in}{1.266143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{1.659595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569454in}{2.052684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{2.623574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093015in}{3.415497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260553in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{0.888456in}}%
\pgfpathlineto{\pgfqpoint{2.307674in}{0.890503in}}%
\pgfpathlineto{\pgfqpoint{2.831234in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{3.354795in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{3.878355in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{4.401916in}{0.944869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103485in}{0.831623in}}{\pgfqpoint{3.455499in}{2.817477in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260553in}{0.888218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784114in}{0.888456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307674in}{0.890503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831234in}{0.897144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354795in}{0.914912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878355in}{0.927400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401916in}{0.944869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103485in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{3.649100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103485in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778706in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{4.403428in}{0.942734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447873in}{0.942734in}}{\pgfqpoint{4.447873in}{0.987179in}}%
\pgfpathlineto{\pgfqpoint{4.447873in}{1.938336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447873in}{1.982780in}}{\pgfqpoint{4.403428in}{1.982780in}}%
\pgfpathlineto{\pgfqpoint{2.778706in}{1.982780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734261in}{1.982780in}}{\pgfqpoint{2.734261in}{1.938336in}}%
\pgfpathlineto{\pgfqpoint{2.734261in}{0.987179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734261in}{0.942734in}}{\pgfqpoint{2.778706in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{2.778706in}{0.942734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045372in}{1.693891in}}%
\pgfpathlineto{\pgfqpoint{3.045372in}{1.916113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.693891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.916113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.823150in}{1.805002in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.805002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.805002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445372in,y=1.727225in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}McScan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045372in}{1.369432in}}%
\pgfpathlineto{\pgfqpoint{3.045372in}{1.591654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.369432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.591654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.823150in}{1.480543in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.480543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.480543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445372in,y=1.402765in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}charcoal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045372in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{3.045372in}{1.267194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.044972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.267194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823150in}{1.156083in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.156083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045372in}{1.156083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445372in,y=1.078305in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M2/size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/miniforge3/envs/weighted-erm/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.742995in}{3.643400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.742995in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.742995in}{3.643400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.643400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.583279in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.583279in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853293in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037416in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221538in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405661in,y=0.699679in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629477in,y=0.388056in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta = n/p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.731604in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.816315in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{3.001045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.901026in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.187512in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No. change points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853293in}{2.458690in}}%
\pgfpathlineto{\pgfqpoint{0.853293in}{3.001045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445355in}{2.458690in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{2.610549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037416in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629477in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{2.629477in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221538in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{3.221538in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813599in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405661in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{4.405661in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813599in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{3.001045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{2.610549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813599in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853293in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.853293in}{0.885859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149324in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{1.149324in}{0.929247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445355in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.373979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741385in}{1.222119in}}%
\pgfpathlineto{\pgfqpoint{1.741385in}{1.373979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037416in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.373979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333446in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{2.333446in}{1.525838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629477in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{2.629477in}{1.916334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925508in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{2.925508in}{1.916334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149324in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{0.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741385in}{1.222119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.298049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333446in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925508in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{0.885859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149324in}{0.929247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741385in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333446in}{1.525838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925508in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853293in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{0.853293in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445355in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.373979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037416in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.373979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629477in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{2.629477in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221538in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{3.221538in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813599in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405661in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{4.405661in}{2.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{1.330590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{1.780745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813599in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{1.916334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813599in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{2.458690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{4.583279in}{1.916334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853293in}{2.632243in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{2.534619in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{2.629477in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{3.221538in}{2.361066in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{4.405661in}{2.339371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{2.632243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{2.534619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{2.377336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{2.409878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{2.361066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813599in}{2.377336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{2.339371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{22.400000pt}{5.600000pt}{3.500000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853293in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{1.149324in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{1.741385in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{2.333446in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{2.629477in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{2.925508in}{1.623462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{0.858741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149324in}{0.880435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{1.086530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741385in}{1.298049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.336014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333446in}{1.449908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{1.547532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925508in}{1.623462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853293in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{2.629477in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{3.221538in}{2.122429in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{2.122429in}}%
\pgfpathlineto{\pgfqpoint{4.405661in}{2.176665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.831623in}}{\pgfqpoint{3.907604in}{2.711777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853293in}{1.883793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445355in}{1.352284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037416in}{1.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629477in}{1.872946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221538in}{2.122429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813599in}{2.122429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405661in}{2.176665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.543400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{4.583279in}{0.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M3/delta6/location_boxplots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.744216in}{3.750916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.744216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.744216in}{3.750916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{0.799635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234753in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234753in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265529in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265529in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296305in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296305in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327080in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327080in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780917in,y=0.356068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\kappa\textsuperscript{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{0.929239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.829220in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{1.902788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.802769in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917618in}{2.876337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.776317in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.225276in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hausdorff dist./$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.579286in}}%
\pgfpathlineto{\pgfqpoint{1.210702in}{1.579286in}}%
\pgfpathlineto{\pgfqpoint{1.210702in}{2.225276in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{2.225276in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.579286in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.579286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148855in}{1.579286in}}%
\pgfpathlineto{\pgfqpoint{1.148855in}{0.977916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148855in}{2.225276in}}%
\pgfpathlineto{\pgfqpoint{1.148855in}{2.653232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117932in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{1.179778in}{0.977916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117932in}{2.653232in}}%
\pgfpathlineto{\pgfqpoint{1.179778in}{2.653232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258804in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{1.382498in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{1.382498in}{1.903802in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{1.903802in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{1.549876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320651in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{1.320651in}{1.099610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320651in}{1.903802in}}%
\pgfpathlineto{\pgfqpoint{1.320651in}{2.292207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289728in}{1.099610in}}%
\pgfpathlineto{\pgfqpoint{1.351574in}{1.099610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289728in}{2.292207in}}%
\pgfpathlineto{\pgfqpoint{1.351574in}{2.292207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602396in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.726089in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.726089in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{0.969803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664243in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.664243in}{0.937352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664243in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.664243in}{2.649175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633320in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{1.695166in}{0.937352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633320in}{2.649175in}}%
\pgfpathlineto{\pgfqpoint{1.695166in}{2.649175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774192in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{1.808475in}}%
\pgfpathlineto{\pgfqpoint{1.774192in}{1.808475in}}%
\pgfpathlineto{\pgfqpoint{1.774192in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{1.774192in}{0.964733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836039in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{1.836039in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836039in}{1.808475in}}%
\pgfpathlineto{\pgfqpoint{1.836039in}{2.081272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805116in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805116in}{2.081272in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{2.081272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117784in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{2.241477in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{2.241477in}{0.988058in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.988058in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.941408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179631in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{2.179631in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179631in}{0.988058in}}%
\pgfpathlineto{\pgfqpoint{2.179631in}{1.038763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148708in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148708in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{1.038763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289580in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{2.413273in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{2.413273in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{0.945465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351427in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{2.351427in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351427in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.351427in}{1.123949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320504in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{2.382350in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320504in}{1.123949in}}%
\pgfpathlineto{\pgfqpoint{2.382350in}{1.123949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633172in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.756865in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.756865in}{0.954592in}}%
\pgfpathlineto{\pgfqpoint{2.633172in}{0.954592in}}%
\pgfpathlineto{\pgfqpoint{2.633172in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.633172in}{0.937352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695019in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.695019in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695019in}{0.954592in}}%
\pgfpathlineto{\pgfqpoint{2.695019in}{0.977916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664095in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{2.725942in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664095in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{2.725942in}{0.977916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804968in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.928661in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.928661in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{0.937352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866815in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.866815in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866815in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{2.866815in}{1.022537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835891in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{2.897738in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835891in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{2.897738in}{1.022537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148560in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.272253in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.272253in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.148560in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.148560in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.148560in}{0.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210407in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.210407in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210407in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.210407in}{0.953578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179483in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{3.241330in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179483in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{3.241330in}{0.953578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320356in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.444049in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.444049in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{0.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382203in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.382203in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382203in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{3.382203in}{1.014424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351279in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{3.413126in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351279in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{3.413126in}{1.014424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663948in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.787641in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.787641in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{3.663948in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{3.663948in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.663948in}{0.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725795in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725795in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{0.973860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694871in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{3.756718in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694871in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{3.756718in}{0.973860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835744in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{3.959437in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{3.959437in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{3.835744in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{3.835744in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{3.835744in}{0.937352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897591in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{3.897591in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897591in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{3.897591in}{1.006312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866667in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{3.928514in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866667in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{3.928514in}{1.006312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179336in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{0.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241182in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.241182in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241182in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{4.241182in}{1.760812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210259in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{4.272106in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210259in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{4.272106in}{1.760812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351132in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{4.351132in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{4.351132in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.351132in}{0.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412978in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.412978in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412978in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{4.412978in}{1.038763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382055in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{4.443902in}{0.929239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382055in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{4.443902in}{1.038763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.650916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917618in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{0.799635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126792in}{2.592264in}}%
\pgfpathcurveto{\pgfqpoint{1.135430in}{2.592264in}}{\pgfqpoint{1.143716in}{2.595696in}}{\pgfqpoint{1.149824in}{2.601804in}}%
\pgfpathcurveto{\pgfqpoint{1.155932in}{2.607913in}}{\pgfqpoint{1.159364in}{2.616198in}}{\pgfqpoint{1.159364in}{2.624836in}}%
\pgfpathcurveto{\pgfqpoint{1.159364in}{2.633475in}}{\pgfqpoint{1.155932in}{2.641760in}}{\pgfqpoint{1.149824in}{2.647869in}}%
\pgfpathcurveto{\pgfqpoint{1.143716in}{2.653977in}}{\pgfqpoint{1.135430in}{2.657409in}}{\pgfqpoint{1.126792in}{2.657409in}}%
\pgfpathcurveto{\pgfqpoint{1.118154in}{2.657409in}}{\pgfqpoint{1.109868in}{2.653977in}}{\pgfqpoint{1.103760in}{2.647869in}}%
\pgfpathcurveto{\pgfqpoint{1.097652in}{2.641760in}}{\pgfqpoint{1.094220in}{2.633475in}}{\pgfqpoint{1.094220in}{2.624836in}}%
\pgfpathcurveto{\pgfqpoint{1.094220in}{2.616198in}}{\pgfqpoint{1.097652in}{2.607913in}}{\pgfqpoint{1.103760in}{2.601804in}}%
\pgfpathcurveto{\pgfqpoint{1.109868in}{2.595696in}}{\pgfqpoint{1.118154in}{2.592264in}}{\pgfqpoint{1.126792in}{2.592264in}}%
\pgfpathlineto{\pgfqpoint{1.126792in}{2.592264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158470in}{2.470571in}}%
\pgfpathcurveto{\pgfqpoint{1.167108in}{2.470571in}}{\pgfqpoint{1.175394in}{2.474003in}}{\pgfqpoint{1.181502in}{2.480111in}}%
\pgfpathcurveto{\pgfqpoint{1.187610in}{2.486219in}}{\pgfqpoint{1.191042in}{2.494505in}}{\pgfqpoint{1.191042in}{2.503143in}}%
\pgfpathcurveto{\pgfqpoint{1.191042in}{2.511781in}}{\pgfqpoint{1.187610in}{2.520067in}}{\pgfqpoint{1.181502in}{2.526175in}}%
\pgfpathcurveto{\pgfqpoint{1.175394in}{2.532283in}}{\pgfqpoint{1.167108in}{2.535715in}}{\pgfqpoint{1.158470in}{2.535715in}}%
\pgfpathcurveto{\pgfqpoint{1.149831in}{2.535715in}}{\pgfqpoint{1.141546in}{2.532283in}}{\pgfqpoint{1.135438in}{2.526175in}}%
\pgfpathcurveto{\pgfqpoint{1.129329in}{2.520067in}}{\pgfqpoint{1.125897in}{2.511781in}}{\pgfqpoint{1.125897in}{2.503143in}}%
\pgfpathcurveto{\pgfqpoint{1.125897in}{2.494505in}}{\pgfqpoint{1.129329in}{2.486219in}}{\pgfqpoint{1.135438in}{2.480111in}}%
\pgfpathcurveto{\pgfqpoint{1.141546in}{2.474003in}}{\pgfqpoint{1.149831in}{2.470571in}}{\pgfqpoint{1.158470in}{2.470571in}}%
\pgfpathlineto{\pgfqpoint{1.158470in}{2.470571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146606in}{1.326651in}}%
\pgfpathcurveto{\pgfqpoint{1.155244in}{1.326651in}}{\pgfqpoint{1.163530in}{1.330083in}}{\pgfqpoint{1.169638in}{1.336191in}}%
\pgfpathcurveto{\pgfqpoint{1.175746in}{1.342299in}}{\pgfqpoint{1.179178in}{1.350585in}}{\pgfqpoint{1.179178in}{1.359223in}}%
\pgfpathcurveto{\pgfqpoint{1.179178in}{1.367861in}}{\pgfqpoint{1.175746in}{1.376147in}}{\pgfqpoint{1.169638in}{1.382255in}}%
\pgfpathcurveto{\pgfqpoint{1.163530in}{1.388363in}}{\pgfqpoint{1.155244in}{1.391795in}}{\pgfqpoint{1.146606in}{1.391795in}}%
\pgfpathcurveto{\pgfqpoint{1.137967in}{1.391795in}}{\pgfqpoint{1.129682in}{1.388363in}}{\pgfqpoint{1.123574in}{1.382255in}}%
\pgfpathcurveto{\pgfqpoint{1.117465in}{1.376147in}}{\pgfqpoint{1.114033in}{1.367861in}}{\pgfqpoint{1.114033in}{1.359223in}}%
\pgfpathcurveto{\pgfqpoint{1.114033in}{1.350585in}}{\pgfqpoint{1.117465in}{1.342299in}}{\pgfqpoint{1.123574in}{1.336191in}}%
\pgfpathcurveto{\pgfqpoint{1.129682in}{1.330083in}}{\pgfqpoint{1.137967in}{1.326651in}}{\pgfqpoint{1.146606in}{1.326651in}}%
\pgfpathlineto{\pgfqpoint{1.146606in}{1.326651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139956in}{1.152223in}}%
\pgfpathcurveto{\pgfqpoint{1.148594in}{1.152223in}}{\pgfqpoint{1.156880in}{1.155655in}}{\pgfqpoint{1.162988in}{1.161763in}}%
\pgfpathcurveto{\pgfqpoint{1.169096in}{1.167872in}}{\pgfqpoint{1.172528in}{1.176157in}}{\pgfqpoint{1.172528in}{1.184796in}}%
\pgfpathcurveto{\pgfqpoint{1.172528in}{1.193434in}}{\pgfqpoint{1.169096in}{1.201719in}}{\pgfqpoint{1.162988in}{1.207828in}}%
\pgfpathcurveto{\pgfqpoint{1.156880in}{1.213936in}}{\pgfqpoint{1.148594in}{1.217368in}}{\pgfqpoint{1.139956in}{1.217368in}}%
\pgfpathcurveto{\pgfqpoint{1.131318in}{1.217368in}}{\pgfqpoint{1.123032in}{1.213936in}}{\pgfqpoint{1.116924in}{1.207828in}}%
\pgfpathcurveto{\pgfqpoint{1.110816in}{1.201719in}}{\pgfqpoint{1.107384in}{1.193434in}}{\pgfqpoint{1.107384in}{1.184796in}}%
\pgfpathcurveto{\pgfqpoint{1.107384in}{1.176157in}}{\pgfqpoint{1.110816in}{1.167872in}}{\pgfqpoint{1.116924in}{1.161763in}}%
\pgfpathcurveto{\pgfqpoint{1.123032in}{1.155655in}}{\pgfqpoint{1.131318in}{1.152223in}}{\pgfqpoint{1.139956in}{1.152223in}}%
\pgfpathlineto{\pgfqpoint{1.139956in}{1.152223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138885in}{2.020304in}}%
\pgfpathcurveto{\pgfqpoint{1.147523in}{2.020304in}}{\pgfqpoint{1.155809in}{2.023736in}}{\pgfqpoint{1.161917in}{2.029844in}}%
\pgfpathcurveto{\pgfqpoint{1.168025in}{2.035953in}}{\pgfqpoint{1.171457in}{2.044238in}}{\pgfqpoint{1.171457in}{2.052877in}}%
\pgfpathcurveto{\pgfqpoint{1.171457in}{2.061515in}}{\pgfqpoint{1.168025in}{2.069800in}}{\pgfqpoint{1.161917in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{1.155809in}{2.082017in}}{\pgfqpoint{1.147523in}{2.085449in}}{\pgfqpoint{1.138885in}{2.085449in}}%
\pgfpathcurveto{\pgfqpoint{1.130247in}{2.085449in}}{\pgfqpoint{1.121961in}{2.082017in}}{\pgfqpoint{1.115853in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{1.109745in}{2.069800in}}{\pgfqpoint{1.106313in}{2.061515in}}{\pgfqpoint{1.106313in}{2.052877in}}%
\pgfpathcurveto{\pgfqpoint{1.106313in}{2.044238in}}{\pgfqpoint{1.109745in}{2.035953in}}{\pgfqpoint{1.115853in}{2.029844in}}%
\pgfpathcurveto{\pgfqpoint{1.121961in}{2.023736in}}{\pgfqpoint{1.130247in}{2.020304in}}{\pgfqpoint{1.138885in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{1.138885in}{2.020304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168819in}{2.462458in}}%
\pgfpathcurveto{\pgfqpoint{1.177457in}{2.462458in}}{\pgfqpoint{1.185743in}{2.465890in}}{\pgfqpoint{1.191851in}{2.471998in}}%
\pgfpathcurveto{\pgfqpoint{1.197959in}{2.478106in}}{\pgfqpoint{1.201391in}{2.486392in}}{\pgfqpoint{1.201391in}{2.495030in}}%
\pgfpathcurveto{\pgfqpoint{1.201391in}{2.503668in}}{\pgfqpoint{1.197959in}{2.511954in}}{\pgfqpoint{1.191851in}{2.518062in}}%
\pgfpathcurveto{\pgfqpoint{1.185743in}{2.524170in}}{\pgfqpoint{1.177457in}{2.527602in}}{\pgfqpoint{1.168819in}{2.527602in}}%
\pgfpathcurveto{\pgfqpoint{1.160181in}{2.527602in}}{\pgfqpoint{1.151895in}{2.524170in}}{\pgfqpoint{1.145787in}{2.518062in}}%
\pgfpathcurveto{\pgfqpoint{1.139679in}{2.511954in}}{\pgfqpoint{1.136247in}{2.503668in}}{\pgfqpoint{1.136247in}{2.495030in}}%
\pgfpathcurveto{\pgfqpoint{1.136247in}{2.486392in}}{\pgfqpoint{1.139679in}{2.478106in}}{\pgfqpoint{1.145787in}{2.471998in}}%
\pgfpathcurveto{\pgfqpoint{1.151895in}{2.465890in}}{\pgfqpoint{1.160181in}{2.462458in}}{\pgfqpoint{1.168819in}{2.462458in}}%
\pgfpathlineto{\pgfqpoint{1.168819in}{2.462458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176696in}{1.813425in}}%
\pgfpathcurveto{\pgfqpoint{1.185334in}{1.813425in}}{\pgfqpoint{1.193620in}{1.816857in}}{\pgfqpoint{1.199728in}{1.822965in}}%
\pgfpathcurveto{\pgfqpoint{1.205836in}{1.829073in}}{\pgfqpoint{1.209268in}{1.837359in}}{\pgfqpoint{1.209268in}{1.845997in}}%
\pgfpathcurveto{\pgfqpoint{1.209268in}{1.854636in}}{\pgfqpoint{1.205836in}{1.862921in}}{\pgfqpoint{1.199728in}{1.869030in}}%
\pgfpathcurveto{\pgfqpoint{1.193620in}{1.875138in}}{\pgfqpoint{1.185334in}{1.878570in}}{\pgfqpoint{1.176696in}{1.878570in}}%
\pgfpathcurveto{\pgfqpoint{1.168058in}{1.878570in}}{\pgfqpoint{1.159772in}{1.875138in}}{\pgfqpoint{1.153664in}{1.869030in}}%
\pgfpathcurveto{\pgfqpoint{1.147556in}{1.862921in}}{\pgfqpoint{1.144124in}{1.854636in}}{\pgfqpoint{1.144124in}{1.845997in}}%
\pgfpathcurveto{\pgfqpoint{1.144124in}{1.837359in}}{\pgfqpoint{1.147556in}{1.829073in}}{\pgfqpoint{1.153664in}{1.822965in}}%
\pgfpathcurveto{\pgfqpoint{1.159772in}{1.816857in}}{\pgfqpoint{1.168058in}{1.813425in}}{\pgfqpoint{1.176696in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{1.176696in}{1.813425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126683in}{1.679562in}}%
\pgfpathcurveto{\pgfqpoint{1.135322in}{1.679562in}}{\pgfqpoint{1.143607in}{1.682994in}}{\pgfqpoint{1.149715in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{1.155824in}{1.695211in}}{\pgfqpoint{1.159256in}{1.703496in}}{\pgfqpoint{1.159256in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{1.159256in}{1.720773in}}{\pgfqpoint{1.155824in}{1.729058in}}{\pgfqpoint{1.149715in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{1.143607in}{1.741275in}}{\pgfqpoint{1.135322in}{1.744707in}}{\pgfqpoint{1.126683in}{1.744707in}}%
\pgfpathcurveto{\pgfqpoint{1.118045in}{1.744707in}}{\pgfqpoint{1.109759in}{1.741275in}}{\pgfqpoint{1.103651in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{1.097543in}{1.729058in}}{\pgfqpoint{1.094111in}{1.720773in}}{\pgfqpoint{1.094111in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{1.094111in}{1.703496in}}{\pgfqpoint{1.097543in}{1.695211in}}{\pgfqpoint{1.103651in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{1.109759in}{1.682994in}}{\pgfqpoint{1.118045in}{1.679562in}}{\pgfqpoint{1.126683in}{1.679562in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.679562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159354in}{2.129828in}}%
\pgfpathcurveto{\pgfqpoint{1.167992in}{2.129828in}}{\pgfqpoint{1.176278in}{2.133260in}}{\pgfqpoint{1.182386in}{2.139369in}}%
\pgfpathcurveto{\pgfqpoint{1.188494in}{2.145477in}}{\pgfqpoint{1.191926in}{2.153763in}}{\pgfqpoint{1.191926in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.191926in}{2.171039in}}{\pgfqpoint{1.188494in}{2.179325in}}{\pgfqpoint{1.182386in}{2.185433in}}%
\pgfpathcurveto{\pgfqpoint{1.176278in}{2.191541in}}{\pgfqpoint{1.167992in}{2.194973in}}{\pgfqpoint{1.159354in}{2.194973in}}%
\pgfpathcurveto{\pgfqpoint{1.150716in}{2.194973in}}{\pgfqpoint{1.142430in}{2.191541in}}{\pgfqpoint{1.136322in}{2.185433in}}%
\pgfpathcurveto{\pgfqpoint{1.130214in}{2.179325in}}{\pgfqpoint{1.126782in}{2.171039in}}{\pgfqpoint{1.126782in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.126782in}{2.153763in}}{\pgfqpoint{1.130214in}{2.145477in}}{\pgfqpoint{1.136322in}{2.139369in}}%
\pgfpathcurveto{\pgfqpoint{1.142430in}{2.133260in}}{\pgfqpoint{1.150716in}{2.129828in}}{\pgfqpoint{1.159354in}{2.129828in}}%
\pgfpathlineto{\pgfqpoint{1.159354in}{2.129828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134995in}{2.620659in}}%
\pgfpathcurveto{\pgfqpoint{1.143633in}{2.620659in}}{\pgfqpoint{1.151919in}{2.624091in}}{\pgfqpoint{1.158027in}{2.630200in}}%
\pgfpathcurveto{\pgfqpoint{1.164135in}{2.636308in}}{\pgfqpoint{1.167567in}{2.644593in}}{\pgfqpoint{1.167567in}{2.653232in}}%
\pgfpathcurveto{\pgfqpoint{1.167567in}{2.661870in}}{\pgfqpoint{1.164135in}{2.670156in}}{\pgfqpoint{1.158027in}{2.676264in}}%
\pgfpathcurveto{\pgfqpoint{1.151919in}{2.682372in}}{\pgfqpoint{1.143633in}{2.685804in}}{\pgfqpoint{1.134995in}{2.685804in}}%
\pgfpathcurveto{\pgfqpoint{1.126356in}{2.685804in}}{\pgfqpoint{1.118071in}{2.682372in}}{\pgfqpoint{1.111963in}{2.676264in}}%
\pgfpathcurveto{\pgfqpoint{1.105854in}{2.670156in}}{\pgfqpoint{1.102422in}{2.661870in}}{\pgfqpoint{1.102422in}{2.653232in}}%
\pgfpathcurveto{\pgfqpoint{1.102422in}{2.644593in}}{\pgfqpoint{1.105854in}{2.636308in}}{\pgfqpoint{1.111963in}{2.630200in}}%
\pgfpathcurveto{\pgfqpoint{1.118071in}{2.624091in}}{\pgfqpoint{1.126356in}{2.620659in}}{\pgfqpoint{1.134995in}{2.620659in}}%
\pgfpathlineto{\pgfqpoint{1.134995in}{2.620659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180944in}{2.174449in}}%
\pgfpathcurveto{\pgfqpoint{1.189582in}{2.174449in}}{\pgfqpoint{1.197868in}{2.177881in}}{\pgfqpoint{1.203976in}{2.183990in}}%
\pgfpathcurveto{\pgfqpoint{1.210084in}{2.190098in}}{\pgfqpoint{1.213516in}{2.198383in}}{\pgfqpoint{1.213516in}{2.207022in}}%
\pgfpathcurveto{\pgfqpoint{1.213516in}{2.215660in}}{\pgfqpoint{1.210084in}{2.223946in}}{\pgfqpoint{1.203976in}{2.230054in}}%
\pgfpathcurveto{\pgfqpoint{1.197868in}{2.236162in}}{\pgfqpoint{1.189582in}{2.239594in}}{\pgfqpoint{1.180944in}{2.239594in}}%
\pgfpathcurveto{\pgfqpoint{1.172306in}{2.239594in}}{\pgfqpoint{1.164020in}{2.236162in}}{\pgfqpoint{1.157912in}{2.230054in}}%
\pgfpathcurveto{\pgfqpoint{1.151804in}{2.223946in}}{\pgfqpoint{1.148372in}{2.215660in}}{\pgfqpoint{1.148372in}{2.207022in}}%
\pgfpathcurveto{\pgfqpoint{1.148372in}{2.198383in}}{\pgfqpoint{1.151804in}{2.190098in}}{\pgfqpoint{1.157912in}{2.183990in}}%
\pgfpathcurveto{\pgfqpoint{1.164020in}{2.177881in}}{\pgfqpoint{1.172306in}{2.174449in}}{\pgfqpoint{1.180944in}{2.174449in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{2.174449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177706in}{1.379385in}}%
\pgfpathcurveto{\pgfqpoint{1.186345in}{1.379385in}}{\pgfqpoint{1.194630in}{1.382817in}}{\pgfqpoint{1.200739in}{1.388925in}}%
\pgfpathcurveto{\pgfqpoint{1.206847in}{1.395033in}}{\pgfqpoint{1.210279in}{1.403319in}}{\pgfqpoint{1.210279in}{1.411957in}}%
\pgfpathcurveto{\pgfqpoint{1.210279in}{1.420595in}}{\pgfqpoint{1.206847in}{1.428881in}}{\pgfqpoint{1.200739in}{1.434989in}}%
\pgfpathcurveto{\pgfqpoint{1.194630in}{1.441097in}}{\pgfqpoint{1.186345in}{1.444529in}}{\pgfqpoint{1.177706in}{1.444529in}}%
\pgfpathcurveto{\pgfqpoint{1.169068in}{1.444529in}}{\pgfqpoint{1.160783in}{1.441097in}}{\pgfqpoint{1.154674in}{1.434989in}}%
\pgfpathcurveto{\pgfqpoint{1.148566in}{1.428881in}}{\pgfqpoint{1.145134in}{1.420595in}}{\pgfqpoint{1.145134in}{1.411957in}}%
\pgfpathcurveto{\pgfqpoint{1.145134in}{1.403319in}}{\pgfqpoint{1.148566in}{1.395033in}}{\pgfqpoint{1.154674in}{1.388925in}}%
\pgfpathcurveto{\pgfqpoint{1.160783in}{1.382817in}}{\pgfqpoint{1.169068in}{1.379385in}}{\pgfqpoint{1.177706in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{1.177706in}{1.379385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158192in}{1.983796in}}%
\pgfpathcurveto{\pgfqpoint{1.166830in}{1.983796in}}{\pgfqpoint{1.175116in}{1.987228in}}{\pgfqpoint{1.181224in}{1.993336in}}%
\pgfpathcurveto{\pgfqpoint{1.187332in}{1.999445in}}{\pgfqpoint{1.190764in}{2.007730in}}{\pgfqpoint{1.190764in}{2.016368in}}%
\pgfpathcurveto{\pgfqpoint{1.190764in}{2.025007in}}{\pgfqpoint{1.187332in}{2.033292in}}{\pgfqpoint{1.181224in}{2.039401in}}%
\pgfpathcurveto{\pgfqpoint{1.175116in}{2.045509in}}{\pgfqpoint{1.166830in}{2.048941in}}{\pgfqpoint{1.158192in}{2.048941in}}%
\pgfpathcurveto{\pgfqpoint{1.149554in}{2.048941in}}{\pgfqpoint{1.141268in}{2.045509in}}{\pgfqpoint{1.135160in}{2.039401in}}%
\pgfpathcurveto{\pgfqpoint{1.129052in}{2.033292in}}{\pgfqpoint{1.125620in}{2.025007in}}{\pgfqpoint{1.125620in}{2.016368in}}%
\pgfpathcurveto{\pgfqpoint{1.125620in}{2.007730in}}{\pgfqpoint{1.129052in}{1.999445in}}{\pgfqpoint{1.135160in}{1.993336in}}%
\pgfpathcurveto{\pgfqpoint{1.141268in}{1.987228in}}{\pgfqpoint{1.149554in}{1.983796in}}{\pgfqpoint{1.158192in}{1.983796in}}%
\pgfpathlineto{\pgfqpoint{1.158192in}{1.983796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166222in}{1.716070in}}%
\pgfpathcurveto{\pgfqpoint{1.174861in}{1.716070in}}{\pgfqpoint{1.183146in}{1.719502in}}{\pgfqpoint{1.189254in}{1.725610in}}%
\pgfpathcurveto{\pgfqpoint{1.195363in}{1.731719in}}{\pgfqpoint{1.198795in}{1.740004in}}{\pgfqpoint{1.198795in}{1.748643in}}%
\pgfpathcurveto{\pgfqpoint{1.198795in}{1.757281in}}{\pgfqpoint{1.195363in}{1.765566in}}{\pgfqpoint{1.189254in}{1.771675in}}%
\pgfpathcurveto{\pgfqpoint{1.183146in}{1.777783in}}{\pgfqpoint{1.174861in}{1.781215in}}{\pgfqpoint{1.166222in}{1.781215in}}%
\pgfpathcurveto{\pgfqpoint{1.157584in}{1.781215in}}{\pgfqpoint{1.149298in}{1.777783in}}{\pgfqpoint{1.143190in}{1.771675in}}%
\pgfpathcurveto{\pgfqpoint{1.137082in}{1.765566in}}{\pgfqpoint{1.133650in}{1.757281in}}{\pgfqpoint{1.133650in}{1.748643in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{1.740004in}}{\pgfqpoint{1.137082in}{1.731719in}}{\pgfqpoint{1.143190in}{1.725610in}}%
\pgfpathcurveto{\pgfqpoint{1.149298in}{1.719502in}}{\pgfqpoint{1.157584in}{1.716070in}}{\pgfqpoint{1.166222in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{1.716070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149896in}{1.793143in}}%
\pgfpathcurveto{\pgfqpoint{1.158535in}{1.793143in}}{\pgfqpoint{1.166820in}{1.796575in}}{\pgfqpoint{1.172928in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{1.179037in}{1.808791in}}{\pgfqpoint{1.182469in}{1.817077in}}{\pgfqpoint{1.182469in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{1.182469in}{1.834353in}}{\pgfqpoint{1.179037in}{1.842639in}}{\pgfqpoint{1.172928in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{1.166820in}{1.854855in}}{\pgfqpoint{1.158535in}{1.858287in}}{\pgfqpoint{1.149896in}{1.858287in}}%
\pgfpathcurveto{\pgfqpoint{1.141258in}{1.858287in}}{\pgfqpoint{1.132972in}{1.854855in}}{\pgfqpoint{1.126864in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{1.120756in}{1.842639in}}{\pgfqpoint{1.117324in}{1.834353in}}{\pgfqpoint{1.117324in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{1.117324in}{1.817077in}}{\pgfqpoint{1.120756in}{1.808791in}}{\pgfqpoint{1.126864in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{1.132972in}{1.796575in}}{\pgfqpoint{1.141258in}{1.793143in}}{\pgfqpoint{1.149896in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{1.793143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171250in}{2.308312in}}%
\pgfpathcurveto{\pgfqpoint{1.179888in}{2.308312in}}{\pgfqpoint{1.188174in}{2.311744in}}{\pgfqpoint{1.194282in}{2.317853in}}%
\pgfpathcurveto{\pgfqpoint{1.200390in}{2.323961in}}{\pgfqpoint{1.203822in}{2.332246in}}{\pgfqpoint{1.203822in}{2.340885in}}%
\pgfpathcurveto{\pgfqpoint{1.203822in}{2.349523in}}{\pgfqpoint{1.200390in}{2.357809in}}{\pgfqpoint{1.194282in}{2.363917in}}%
\pgfpathcurveto{\pgfqpoint{1.188174in}{2.370025in}}{\pgfqpoint{1.179888in}{2.373457in}}{\pgfqpoint{1.171250in}{2.373457in}}%
\pgfpathcurveto{\pgfqpoint{1.162612in}{2.373457in}}{\pgfqpoint{1.154326in}{2.370025in}}{\pgfqpoint{1.148218in}{2.363917in}}%
\pgfpathcurveto{\pgfqpoint{1.142110in}{2.357809in}}{\pgfqpoint{1.138678in}{2.349523in}}{\pgfqpoint{1.138678in}{2.340885in}}%
\pgfpathcurveto{\pgfqpoint{1.138678in}{2.332246in}}{\pgfqpoint{1.142110in}{2.323961in}}{\pgfqpoint{1.148218in}{2.317853in}}%
\pgfpathcurveto{\pgfqpoint{1.154326in}{2.311744in}}{\pgfqpoint{1.162612in}{2.308312in}}{\pgfqpoint{1.171250in}{2.308312in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{2.308312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145308in}{2.397554in}}%
\pgfpathcurveto{\pgfqpoint{1.153946in}{2.397554in}}{\pgfqpoint{1.162232in}{2.400986in}}{\pgfqpoint{1.168340in}{2.407095in}}%
\pgfpathcurveto{\pgfqpoint{1.174448in}{2.413203in}}{\pgfqpoint{1.177880in}{2.421488in}}{\pgfqpoint{1.177880in}{2.430127in}}%
\pgfpathcurveto{\pgfqpoint{1.177880in}{2.438765in}}{\pgfqpoint{1.174448in}{2.447051in}}{\pgfqpoint{1.168340in}{2.453159in}}%
\pgfpathcurveto{\pgfqpoint{1.162232in}{2.459267in}}{\pgfqpoint{1.153946in}{2.462699in}}{\pgfqpoint{1.145308in}{2.462699in}}%
\pgfpathcurveto{\pgfqpoint{1.136670in}{2.462699in}}{\pgfqpoint{1.128384in}{2.459267in}}{\pgfqpoint{1.122276in}{2.453159in}}%
\pgfpathcurveto{\pgfqpoint{1.116168in}{2.447051in}}{\pgfqpoint{1.112735in}{2.438765in}}{\pgfqpoint{1.112735in}{2.430127in}}%
\pgfpathcurveto{\pgfqpoint{1.112735in}{2.421488in}}{\pgfqpoint{1.116168in}{2.413203in}}{\pgfqpoint{1.122276in}{2.407095in}}%
\pgfpathcurveto{\pgfqpoint{1.128384in}{2.400986in}}{\pgfqpoint{1.136670in}{2.397554in}}{\pgfqpoint{1.145308in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{1.145308in}{2.397554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137778in}{1.768804in}}%
\pgfpathcurveto{\pgfqpoint{1.146417in}{1.768804in}}{\pgfqpoint{1.154702in}{1.772236in}}{\pgfqpoint{1.160811in}{1.778344in}}%
\pgfpathcurveto{\pgfqpoint{1.166919in}{1.784453in}}{\pgfqpoint{1.170351in}{1.792738in}}{\pgfqpoint{1.170351in}{1.801376in}}%
\pgfpathcurveto{\pgfqpoint{1.170351in}{1.810015in}}{\pgfqpoint{1.166919in}{1.818300in}}{\pgfqpoint{1.160811in}{1.824409in}}%
\pgfpathcurveto{\pgfqpoint{1.154702in}{1.830517in}}{\pgfqpoint{1.146417in}{1.833949in}}{\pgfqpoint{1.137778in}{1.833949in}}%
\pgfpathcurveto{\pgfqpoint{1.129140in}{1.833949in}}{\pgfqpoint{1.120855in}{1.830517in}}{\pgfqpoint{1.114746in}{1.824409in}}%
\pgfpathcurveto{\pgfqpoint{1.108638in}{1.818300in}}{\pgfqpoint{1.105206in}{1.810015in}}{\pgfqpoint{1.105206in}{1.801376in}}%
\pgfpathcurveto{\pgfqpoint{1.105206in}{1.792738in}}{\pgfqpoint{1.108638in}{1.784453in}}{\pgfqpoint{1.114746in}{1.778344in}}%
\pgfpathcurveto{\pgfqpoint{1.120855in}{1.772236in}}{\pgfqpoint{1.129140in}{1.768804in}}{\pgfqpoint{1.137778in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.768804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133593in}{1.671449in}}%
\pgfpathcurveto{\pgfqpoint{1.142231in}{1.671449in}}{\pgfqpoint{1.150517in}{1.674881in}}{\pgfqpoint{1.156625in}{1.680989in}}%
\pgfpathcurveto{\pgfqpoint{1.162733in}{1.687098in}}{\pgfqpoint{1.166165in}{1.695383in}}{\pgfqpoint{1.166165in}{1.704022in}}%
\pgfpathcurveto{\pgfqpoint{1.166165in}{1.712660in}}{\pgfqpoint{1.162733in}{1.720945in}}{\pgfqpoint{1.156625in}{1.727054in}}%
\pgfpathcurveto{\pgfqpoint{1.150517in}{1.733162in}}{\pgfqpoint{1.142231in}{1.736594in}}{\pgfqpoint{1.133593in}{1.736594in}}%
\pgfpathcurveto{\pgfqpoint{1.124954in}{1.736594in}}{\pgfqpoint{1.116669in}{1.733162in}}{\pgfqpoint{1.110560in}{1.727054in}}%
\pgfpathcurveto{\pgfqpoint{1.104452in}{1.720945in}}{\pgfqpoint{1.101020in}{1.712660in}}{\pgfqpoint{1.101020in}{1.704022in}}%
\pgfpathcurveto{\pgfqpoint{1.101020in}{1.695383in}}{\pgfqpoint{1.104452in}{1.687098in}}{\pgfqpoint{1.110560in}{1.680989in}}%
\pgfpathcurveto{\pgfqpoint{1.116669in}{1.674881in}}{\pgfqpoint{1.124954in}{1.671449in}}{\pgfqpoint{1.133593in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.671449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130049in}{2.352933in}}%
\pgfpathcurveto{\pgfqpoint{1.138687in}{2.352933in}}{\pgfqpoint{1.146973in}{2.356365in}}{\pgfqpoint{1.153081in}{2.362474in}}%
\pgfpathcurveto{\pgfqpoint{1.159189in}{2.368582in}}{\pgfqpoint{1.162621in}{2.376867in}}{\pgfqpoint{1.162621in}{2.385506in}}%
\pgfpathcurveto{\pgfqpoint{1.162621in}{2.394144in}}{\pgfqpoint{1.159189in}{2.402430in}}{\pgfqpoint{1.153081in}{2.408538in}}%
\pgfpathcurveto{\pgfqpoint{1.146973in}{2.414646in}}{\pgfqpoint{1.138687in}{2.418078in}}{\pgfqpoint{1.130049in}{2.418078in}}%
\pgfpathcurveto{\pgfqpoint{1.121411in}{2.418078in}}{\pgfqpoint{1.113125in}{2.414646in}}{\pgfqpoint{1.107017in}{2.408538in}}%
\pgfpathcurveto{\pgfqpoint{1.100909in}{2.402430in}}{\pgfqpoint{1.097477in}{2.394144in}}{\pgfqpoint{1.097477in}{2.385506in}}%
\pgfpathcurveto{\pgfqpoint{1.097477in}{2.376867in}}{\pgfqpoint{1.100909in}{2.368582in}}{\pgfqpoint{1.107017in}{2.362474in}}%
\pgfpathcurveto{\pgfqpoint{1.113125in}{2.356365in}}{\pgfqpoint{1.121411in}{2.352933in}}{\pgfqpoint{1.130049in}{2.352933in}}%
\pgfpathlineto{\pgfqpoint{1.130049in}{2.352933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150629in}{1.675506in}}%
\pgfpathcurveto{\pgfqpoint{1.159267in}{1.675506in}}{\pgfqpoint{1.167553in}{1.678938in}}{\pgfqpoint{1.173661in}{1.685046in}}%
\pgfpathcurveto{\pgfqpoint{1.179769in}{1.691154in}}{\pgfqpoint{1.183201in}{1.699440in}}{\pgfqpoint{1.183201in}{1.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.183201in}{1.716716in}}{\pgfqpoint{1.179769in}{1.725002in}}{\pgfqpoint{1.173661in}{1.731110in}}%
\pgfpathcurveto{\pgfqpoint{1.167553in}{1.737218in}}{\pgfqpoint{1.159267in}{1.740650in}}{\pgfqpoint{1.150629in}{1.740650in}}%
\pgfpathcurveto{\pgfqpoint{1.141991in}{1.740650in}}{\pgfqpoint{1.133705in}{1.737218in}}{\pgfqpoint{1.127597in}{1.731110in}}%
\pgfpathcurveto{\pgfqpoint{1.121489in}{1.725002in}}{\pgfqpoint{1.118057in}{1.716716in}}{\pgfqpoint{1.118057in}{1.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.118057in}{1.699440in}}{\pgfqpoint{1.121489in}{1.691154in}}{\pgfqpoint{1.127597in}{1.685046in}}%
\pgfpathcurveto{\pgfqpoint{1.133705in}{1.678938in}}{\pgfqpoint{1.141991in}{1.675506in}}{\pgfqpoint{1.150629in}{1.675506in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{1.675506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144107in}{1.176562in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{1.176562in}}{\pgfqpoint{1.161031in}{1.179994in}}{\pgfqpoint{1.167140in}{1.186102in}}%
\pgfpathcurveto{\pgfqpoint{1.173248in}{1.192210in}}{\pgfqpoint{1.176680in}{1.200496in}}{\pgfqpoint{1.176680in}{1.209134in}}%
\pgfpathcurveto{\pgfqpoint{1.176680in}{1.217773in}}{\pgfqpoint{1.173248in}{1.226058in}}{\pgfqpoint{1.167140in}{1.232166in}}%
\pgfpathcurveto{\pgfqpoint{1.161031in}{1.238275in}}{\pgfqpoint{1.152746in}{1.241707in}}{\pgfqpoint{1.144107in}{1.241707in}}%
\pgfpathcurveto{\pgfqpoint{1.135469in}{1.241707in}}{\pgfqpoint{1.127183in}{1.238275in}}{\pgfqpoint{1.121075in}{1.232166in}}%
\pgfpathcurveto{\pgfqpoint{1.114967in}{1.226058in}}{\pgfqpoint{1.111535in}{1.217773in}}{\pgfqpoint{1.111535in}{1.209134in}}%
\pgfpathcurveto{\pgfqpoint{1.111535in}{1.200496in}}{\pgfqpoint{1.114967in}{1.192210in}}{\pgfqpoint{1.121075in}{1.186102in}}%
\pgfpathcurveto{\pgfqpoint{1.127183in}{1.179994in}}{\pgfqpoint{1.135469in}{1.176562in}}{\pgfqpoint{1.144107in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{1.144107in}{1.176562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160069in}{2.288030in}}%
\pgfpathcurveto{\pgfqpoint{1.168707in}{2.288030in}}{\pgfqpoint{1.176992in}{2.291462in}}{\pgfqpoint{1.183101in}{2.297570in}}%
\pgfpathcurveto{\pgfqpoint{1.189209in}{2.303679in}}{\pgfqpoint{1.192641in}{2.311964in}}{\pgfqpoint{1.192641in}{2.320602in}}%
\pgfpathcurveto{\pgfqpoint{1.192641in}{2.329241in}}{\pgfqpoint{1.189209in}{2.337526in}}{\pgfqpoint{1.183101in}{2.343635in}}%
\pgfpathcurveto{\pgfqpoint{1.176992in}{2.349743in}}{\pgfqpoint{1.168707in}{2.353175in}}{\pgfqpoint{1.160069in}{2.353175in}}%
\pgfpathcurveto{\pgfqpoint{1.151430in}{2.353175in}}{\pgfqpoint{1.143145in}{2.349743in}}{\pgfqpoint{1.137036in}{2.343635in}}%
\pgfpathcurveto{\pgfqpoint{1.130928in}{2.337526in}}{\pgfqpoint{1.127496in}{2.329241in}}{\pgfqpoint{1.127496in}{2.320602in}}%
\pgfpathcurveto{\pgfqpoint{1.127496in}{2.311964in}}{\pgfqpoint{1.130928in}{2.303679in}}{\pgfqpoint{1.137036in}{2.297570in}}%
\pgfpathcurveto{\pgfqpoint{1.143145in}{2.291462in}}{\pgfqpoint{1.151430in}{2.288030in}}{\pgfqpoint{1.160069in}{2.288030in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{2.288030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115378in}{2.016248in}}%
\pgfpathcurveto{\pgfqpoint{1.124016in}{2.016248in}}{\pgfqpoint{1.132302in}{2.019680in}}{\pgfqpoint{1.138410in}{2.025788in}}%
\pgfpathcurveto{\pgfqpoint{1.144519in}{2.031896in}}{\pgfqpoint{1.147951in}{2.040182in}}{\pgfqpoint{1.147951in}{2.048820in}}%
\pgfpathcurveto{\pgfqpoint{1.147951in}{2.057458in}}{\pgfqpoint{1.144519in}{2.065744in}}{\pgfqpoint{1.138410in}{2.071852in}}%
\pgfpathcurveto{\pgfqpoint{1.132302in}{2.077960in}}{\pgfqpoint{1.124016in}{2.081392in}}{\pgfqpoint{1.115378in}{2.081392in}}%
\pgfpathcurveto{\pgfqpoint{1.106740in}{2.081392in}}{\pgfqpoint{1.098454in}{2.077960in}}{\pgfqpoint{1.092346in}{2.071852in}}%
\pgfpathcurveto{\pgfqpoint{1.086238in}{2.065744in}}{\pgfqpoint{1.082806in}{2.057458in}}{\pgfqpoint{1.082806in}{2.048820in}}%
\pgfpathcurveto{\pgfqpoint{1.082806in}{2.040182in}}{\pgfqpoint{1.086238in}{2.031896in}}{\pgfqpoint{1.092346in}{2.025788in}}%
\pgfpathcurveto{\pgfqpoint{1.098454in}{2.019680in}}{\pgfqpoint{1.106740in}{2.016248in}}{\pgfqpoint{1.115378in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{1.115378in}{2.016248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145261in}{1.736352in}}%
\pgfpathcurveto{\pgfqpoint{1.153899in}{1.736352in}}{\pgfqpoint{1.162185in}{1.739785in}}{\pgfqpoint{1.168293in}{1.745893in}}%
\pgfpathcurveto{\pgfqpoint{1.174401in}{1.752001in}}{\pgfqpoint{1.177834in}{1.760287in}}{\pgfqpoint{1.177834in}{1.768925in}}%
\pgfpathcurveto{\pgfqpoint{1.177834in}{1.777563in}}{\pgfqpoint{1.174401in}{1.785849in}}{\pgfqpoint{1.168293in}{1.791957in}}%
\pgfpathcurveto{\pgfqpoint{1.162185in}{1.798065in}}{\pgfqpoint{1.153899in}{1.801497in}}{\pgfqpoint{1.145261in}{1.801497in}}%
\pgfpathcurveto{\pgfqpoint{1.136623in}{1.801497in}}{\pgfqpoint{1.128337in}{1.798065in}}{\pgfqpoint{1.122229in}{1.791957in}}%
\pgfpathcurveto{\pgfqpoint{1.116121in}{1.785849in}}{\pgfqpoint{1.112689in}{1.777563in}}{\pgfqpoint{1.112689in}{1.768925in}}%
\pgfpathcurveto{\pgfqpoint{1.112689in}{1.760287in}}{\pgfqpoint{1.116121in}{1.752001in}}{\pgfqpoint{1.122229in}{1.745893in}}%
\pgfpathcurveto{\pgfqpoint{1.128337in}{1.739785in}}{\pgfqpoint{1.136623in}{1.736352in}}{\pgfqpoint{1.145261in}{1.736352in}}%
\pgfpathlineto{\pgfqpoint{1.145261in}{1.736352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139590in}{1.785030in}}%
\pgfpathcurveto{\pgfqpoint{1.148229in}{1.785030in}}{\pgfqpoint{1.156514in}{1.788462in}}{\pgfqpoint{1.162623in}{1.794570in}}%
\pgfpathcurveto{\pgfqpoint{1.168731in}{1.800678in}}{\pgfqpoint{1.172163in}{1.808964in}}{\pgfqpoint{1.172163in}{1.817602in}}%
\pgfpathcurveto{\pgfqpoint{1.172163in}{1.826241in}}{\pgfqpoint{1.168731in}{1.834526in}}{\pgfqpoint{1.162623in}{1.840634in}}%
\pgfpathcurveto{\pgfqpoint{1.156514in}{1.846743in}}{\pgfqpoint{1.148229in}{1.850175in}}{\pgfqpoint{1.139590in}{1.850175in}}%
\pgfpathcurveto{\pgfqpoint{1.130952in}{1.850175in}}{\pgfqpoint{1.122667in}{1.846743in}}{\pgfqpoint{1.116558in}{1.840634in}}%
\pgfpathcurveto{\pgfqpoint{1.110450in}{1.834526in}}{\pgfqpoint{1.107018in}{1.826241in}}{\pgfqpoint{1.107018in}{1.817602in}}%
\pgfpathcurveto{\pgfqpoint{1.107018in}{1.808964in}}{\pgfqpoint{1.110450in}{1.800678in}}{\pgfqpoint{1.116558in}{1.794570in}}%
\pgfpathcurveto{\pgfqpoint{1.122667in}{1.788462in}}{\pgfqpoint{1.130952in}{1.785030in}}{\pgfqpoint{1.139590in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{1.139590in}{1.785030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127923in}{1.221183in}}%
\pgfpathcurveto{\pgfqpoint{1.136562in}{1.221183in}}{\pgfqpoint{1.144847in}{1.224615in}}{\pgfqpoint{1.150955in}{1.230723in}}%
\pgfpathcurveto{\pgfqpoint{1.157064in}{1.236831in}}{\pgfqpoint{1.160496in}{1.245117in}}{\pgfqpoint{1.160496in}{1.253755in}}%
\pgfpathcurveto{\pgfqpoint{1.160496in}{1.262394in}}{\pgfqpoint{1.157064in}{1.270679in}}{\pgfqpoint{1.150955in}{1.276787in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{1.282896in}}{\pgfqpoint{1.136562in}{1.286328in}}{\pgfqpoint{1.127923in}{1.286328in}}%
\pgfpathcurveto{\pgfqpoint{1.119285in}{1.286328in}}{\pgfqpoint{1.110999in}{1.282896in}}{\pgfqpoint{1.104891in}{1.276787in}}%
\pgfpathcurveto{\pgfqpoint{1.098783in}{1.270679in}}{\pgfqpoint{1.095351in}{1.262394in}}{\pgfqpoint{1.095351in}{1.253755in}}%
\pgfpathcurveto{\pgfqpoint{1.095351in}{1.245117in}}{\pgfqpoint{1.098783in}{1.236831in}}{\pgfqpoint{1.104891in}{1.230723in}}%
\pgfpathcurveto{\pgfqpoint{1.110999in}{1.224615in}}{\pgfqpoint{1.119285in}{1.221183in}}{\pgfqpoint{1.127923in}{1.221183in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.221183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155374in}{1.452401in}}%
\pgfpathcurveto{\pgfqpoint{1.164012in}{1.452401in}}{\pgfqpoint{1.172298in}{1.455833in}}{\pgfqpoint{1.178406in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.184514in}{1.468049in}}{\pgfqpoint{1.187946in}{1.476335in}}{\pgfqpoint{1.187946in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{1.187946in}{1.493611in}}{\pgfqpoint{1.184514in}{1.501897in}}{\pgfqpoint{1.178406in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{1.172298in}{1.514113in}}{\pgfqpoint{1.164012in}{1.517545in}}{\pgfqpoint{1.155374in}{1.517545in}}%
\pgfpathcurveto{\pgfqpoint{1.146736in}{1.517545in}}{\pgfqpoint{1.138450in}{1.514113in}}{\pgfqpoint{1.132342in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{1.126234in}{1.501897in}}{\pgfqpoint{1.122802in}{1.493611in}}{\pgfqpoint{1.122802in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{1.122802in}{1.476335in}}{\pgfqpoint{1.126234in}{1.468049in}}{\pgfqpoint{1.132342in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.138450in}{1.455833in}}{\pgfqpoint{1.146736in}{1.452401in}}{\pgfqpoint{1.155374in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.155374in}{1.452401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144410in}{1.890498in}}%
\pgfpathcurveto{\pgfqpoint{1.153048in}{1.890498in}}{\pgfqpoint{1.161334in}{1.893930in}}{\pgfqpoint{1.167442in}{1.900038in}}%
\pgfpathcurveto{\pgfqpoint{1.173550in}{1.906146in}}{\pgfqpoint{1.176982in}{1.914432in}}{\pgfqpoint{1.176982in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{1.176982in}{1.931708in}}{\pgfqpoint{1.173550in}{1.939994in}}{\pgfqpoint{1.167442in}{1.946102in}}%
\pgfpathcurveto{\pgfqpoint{1.161334in}{1.952210in}}{\pgfqpoint{1.153048in}{1.955642in}}{\pgfqpoint{1.144410in}{1.955642in}}%
\pgfpathcurveto{\pgfqpoint{1.135772in}{1.955642in}}{\pgfqpoint{1.127486in}{1.952210in}}{\pgfqpoint{1.121378in}{1.946102in}}%
\pgfpathcurveto{\pgfqpoint{1.115270in}{1.939994in}}{\pgfqpoint{1.111838in}{1.931708in}}{\pgfqpoint{1.111838in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{1.111838in}{1.914432in}}{\pgfqpoint{1.115270in}{1.906146in}}{\pgfqpoint{1.121378in}{1.900038in}}%
\pgfpathcurveto{\pgfqpoint{1.127486in}{1.893930in}}{\pgfqpoint{1.135772in}{1.890498in}}{\pgfqpoint{1.144410in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{1.144410in}{1.890498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135111in}{1.545699in}}%
\pgfpathcurveto{\pgfqpoint{1.143749in}{1.545699in}}{\pgfqpoint{1.152035in}{1.549131in}}{\pgfqpoint{1.158143in}{1.555239in}}%
\pgfpathcurveto{\pgfqpoint{1.164251in}{1.561348in}}{\pgfqpoint{1.167683in}{1.569633in}}{\pgfqpoint{1.167683in}{1.578272in}}%
\pgfpathcurveto{\pgfqpoint{1.167683in}{1.586910in}}{\pgfqpoint{1.164251in}{1.595195in}}{\pgfqpoint{1.158143in}{1.601304in}}%
\pgfpathcurveto{\pgfqpoint{1.152035in}{1.607412in}}{\pgfqpoint{1.143749in}{1.610844in}}{\pgfqpoint{1.135111in}{1.610844in}}%
\pgfpathcurveto{\pgfqpoint{1.126472in}{1.610844in}}{\pgfqpoint{1.118187in}{1.607412in}}{\pgfqpoint{1.112079in}{1.601304in}}%
\pgfpathcurveto{\pgfqpoint{1.105970in}{1.595195in}}{\pgfqpoint{1.102538in}{1.586910in}}{\pgfqpoint{1.102538in}{1.578272in}}%
\pgfpathcurveto{\pgfqpoint{1.102538in}{1.569633in}}{\pgfqpoint{1.105970in}{1.561348in}}{\pgfqpoint{1.112079in}{1.555239in}}%
\pgfpathcurveto{\pgfqpoint{1.118187in}{1.549131in}}{\pgfqpoint{1.126472in}{1.545699in}}{\pgfqpoint{1.135111in}{1.545699in}}%
\pgfpathlineto{\pgfqpoint{1.135111in}{1.545699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128887in}{1.740409in}}%
\pgfpathcurveto{\pgfqpoint{1.137525in}{1.740409in}}{\pgfqpoint{1.145810in}{1.743841in}}{\pgfqpoint{1.151919in}{1.749949in}}%
\pgfpathcurveto{\pgfqpoint{1.158027in}{1.756057in}}{\pgfqpoint{1.161459in}{1.764343in}}{\pgfqpoint{1.161459in}{1.772981in}}%
\pgfpathcurveto{\pgfqpoint{1.161459in}{1.781620in}}{\pgfqpoint{1.158027in}{1.789905in}}{\pgfqpoint{1.151919in}{1.796013in}}%
\pgfpathcurveto{\pgfqpoint{1.145810in}{1.802122in}}{\pgfqpoint{1.137525in}{1.805554in}}{\pgfqpoint{1.128887in}{1.805554in}}%
\pgfpathcurveto{\pgfqpoint{1.120248in}{1.805554in}}{\pgfqpoint{1.111963in}{1.802122in}}{\pgfqpoint{1.105854in}{1.796013in}}%
\pgfpathcurveto{\pgfqpoint{1.099746in}{1.789905in}}{\pgfqpoint{1.096314in}{1.781620in}}{\pgfqpoint{1.096314in}{1.772981in}}%
\pgfpathcurveto{\pgfqpoint{1.096314in}{1.764343in}}{\pgfqpoint{1.099746in}{1.756057in}}{\pgfqpoint{1.105854in}{1.749949in}}%
\pgfpathcurveto{\pgfqpoint{1.111963in}{1.743841in}}{\pgfqpoint{1.120248in}{1.740409in}}{\pgfqpoint{1.128887in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.128887in}{1.740409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174599in}{1.355046in}}%
\pgfpathcurveto{\pgfqpoint{1.183237in}{1.355046in}}{\pgfqpoint{1.191523in}{1.358478in}}{\pgfqpoint{1.197631in}{1.364586in}}%
\pgfpathcurveto{\pgfqpoint{1.203739in}{1.370694in}}{\pgfqpoint{1.207171in}{1.378980in}}{\pgfqpoint{1.207171in}{1.387618in}}%
\pgfpathcurveto{\pgfqpoint{1.207171in}{1.396256in}}{\pgfqpoint{1.203739in}{1.404542in}}{\pgfqpoint{1.197631in}{1.410650in}}%
\pgfpathcurveto{\pgfqpoint{1.191523in}{1.416758in}}{\pgfqpoint{1.183237in}{1.420191in}}{\pgfqpoint{1.174599in}{1.420191in}}%
\pgfpathcurveto{\pgfqpoint{1.165960in}{1.420191in}}{\pgfqpoint{1.157675in}{1.416758in}}{\pgfqpoint{1.151566in}{1.410650in}}%
\pgfpathcurveto{\pgfqpoint{1.145458in}{1.404542in}}{\pgfqpoint{1.142026in}{1.396256in}}{\pgfqpoint{1.142026in}{1.387618in}}%
\pgfpathcurveto{\pgfqpoint{1.142026in}{1.378980in}}{\pgfqpoint{1.145458in}{1.370694in}}{\pgfqpoint{1.151566in}{1.364586in}}%
\pgfpathcurveto{\pgfqpoint{1.157675in}{1.358478in}}{\pgfqpoint{1.165960in}{1.355046in}}{\pgfqpoint{1.174599in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{1.174599in}{1.355046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169296in}{1.720127in}}%
\pgfpathcurveto{\pgfqpoint{1.177934in}{1.720127in}}{\pgfqpoint{1.186220in}{1.723559in}}{\pgfqpoint{1.192328in}{1.729667in}}%
\pgfpathcurveto{\pgfqpoint{1.198436in}{1.735775in}}{\pgfqpoint{1.201868in}{1.744061in}}{\pgfqpoint{1.201868in}{1.752699in}}%
\pgfpathcurveto{\pgfqpoint{1.201868in}{1.761337in}}{\pgfqpoint{1.198436in}{1.769623in}}{\pgfqpoint{1.192328in}{1.775731in}}%
\pgfpathcurveto{\pgfqpoint{1.186220in}{1.781839in}}{\pgfqpoint{1.177934in}{1.785271in}}{\pgfqpoint{1.169296in}{1.785271in}}%
\pgfpathcurveto{\pgfqpoint{1.160658in}{1.785271in}}{\pgfqpoint{1.152372in}{1.781839in}}{\pgfqpoint{1.146264in}{1.775731in}}%
\pgfpathcurveto{\pgfqpoint{1.140156in}{1.769623in}}{\pgfqpoint{1.136724in}{1.761337in}}{\pgfqpoint{1.136724in}{1.752699in}}%
\pgfpathcurveto{\pgfqpoint{1.136724in}{1.744061in}}{\pgfqpoint{1.140156in}{1.735775in}}{\pgfqpoint{1.146264in}{1.729667in}}%
\pgfpathcurveto{\pgfqpoint{1.152372in}{1.723559in}}{\pgfqpoint{1.160658in}{1.720127in}}{\pgfqpoint{1.169296in}{1.720127in}}%
\pgfpathlineto{\pgfqpoint{1.169296in}{1.720127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156188in}{1.261747in}}%
\pgfpathcurveto{\pgfqpoint{1.164826in}{1.261747in}}{\pgfqpoint{1.173112in}{1.265179in}}{\pgfqpoint{1.179220in}{1.271288in}}%
\pgfpathcurveto{\pgfqpoint{1.185328in}{1.277396in}}{\pgfqpoint{1.188760in}{1.285681in}}{\pgfqpoint{1.188760in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{1.188760in}{1.302958in}}{\pgfqpoint{1.185328in}{1.311244in}}{\pgfqpoint{1.179220in}{1.317352in}}%
\pgfpathcurveto{\pgfqpoint{1.173112in}{1.323460in}}{\pgfqpoint{1.164826in}{1.326892in}}{\pgfqpoint{1.156188in}{1.326892in}}%
\pgfpathcurveto{\pgfqpoint{1.147550in}{1.326892in}}{\pgfqpoint{1.139264in}{1.323460in}}{\pgfqpoint{1.133156in}{1.317352in}}%
\pgfpathcurveto{\pgfqpoint{1.127048in}{1.311244in}}{\pgfqpoint{1.123616in}{1.302958in}}{\pgfqpoint{1.123616in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{1.123616in}{1.285681in}}{\pgfqpoint{1.127048in}{1.277396in}}{\pgfqpoint{1.133156in}{1.271288in}}%
\pgfpathcurveto{\pgfqpoint{1.139264in}{1.265179in}}{\pgfqpoint{1.147550in}{1.261747in}}{\pgfqpoint{1.156188in}{1.261747in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.261747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138211in}{2.198788in}}%
\pgfpathcurveto{\pgfqpoint{1.146849in}{2.198788in}}{\pgfqpoint{1.155135in}{2.202220in}}{\pgfqpoint{1.161243in}{2.208328in}}%
\pgfpathcurveto{\pgfqpoint{1.167351in}{2.214437in}}{\pgfqpoint{1.170783in}{2.222722in}}{\pgfqpoint{1.170783in}{2.231360in}}%
\pgfpathcurveto{\pgfqpoint{1.170783in}{2.239999in}}{\pgfqpoint{1.167351in}{2.248284in}}{\pgfqpoint{1.161243in}{2.254393in}}%
\pgfpathcurveto{\pgfqpoint{1.155135in}{2.260501in}}{\pgfqpoint{1.146849in}{2.263933in}}{\pgfqpoint{1.138211in}{2.263933in}}%
\pgfpathcurveto{\pgfqpoint{1.129572in}{2.263933in}}{\pgfqpoint{1.121287in}{2.260501in}}{\pgfqpoint{1.115178in}{2.254393in}}%
\pgfpathcurveto{\pgfqpoint{1.109070in}{2.248284in}}{\pgfqpoint{1.105638in}{2.239999in}}{\pgfqpoint{1.105638in}{2.231360in}}%
\pgfpathcurveto{\pgfqpoint{1.105638in}{2.222722in}}{\pgfqpoint{1.109070in}{2.214437in}}{\pgfqpoint{1.115178in}{2.208328in}}%
\pgfpathcurveto{\pgfqpoint{1.121287in}{2.202220in}}{\pgfqpoint{1.129572in}{2.198788in}}{\pgfqpoint{1.138211in}{2.198788in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{2.198788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179560in}{1.817482in}}%
\pgfpathcurveto{\pgfqpoint{1.188198in}{1.817482in}}{\pgfqpoint{1.196484in}{1.820914in}}{\pgfqpoint{1.202592in}{1.827022in}}%
\pgfpathcurveto{\pgfqpoint{1.208700in}{1.833130in}}{\pgfqpoint{1.212132in}{1.841416in}}{\pgfqpoint{1.212132in}{1.850054in}}%
\pgfpathcurveto{\pgfqpoint{1.212132in}{1.858692in}}{\pgfqpoint{1.208700in}{1.866978in}}{\pgfqpoint{1.202592in}{1.873086in}}%
\pgfpathcurveto{\pgfqpoint{1.196484in}{1.879194in}}{\pgfqpoint{1.188198in}{1.882626in}}{\pgfqpoint{1.179560in}{1.882626in}}%
\pgfpathcurveto{\pgfqpoint{1.170921in}{1.882626in}}{\pgfqpoint{1.162636in}{1.879194in}}{\pgfqpoint{1.156528in}{1.873086in}}%
\pgfpathcurveto{\pgfqpoint{1.150419in}{1.866978in}}{\pgfqpoint{1.146987in}{1.858692in}}{\pgfqpoint{1.146987in}{1.850054in}}%
\pgfpathcurveto{\pgfqpoint{1.146987in}{1.841416in}}{\pgfqpoint{1.150419in}{1.833130in}}{\pgfqpoint{1.156528in}{1.827022in}}%
\pgfpathcurveto{\pgfqpoint{1.162636in}{1.820914in}}{\pgfqpoint{1.170921in}{1.817482in}}{\pgfqpoint{1.179560in}{1.817482in}}%
\pgfpathlineto{\pgfqpoint{1.179560in}{1.817482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153210in}{2.592264in}}%
\pgfpathcurveto{\pgfqpoint{1.161848in}{2.592264in}}{\pgfqpoint{1.170134in}{2.595696in}}{\pgfqpoint{1.176242in}{2.601804in}}%
\pgfpathcurveto{\pgfqpoint{1.182351in}{2.607913in}}{\pgfqpoint{1.185783in}{2.616198in}}{\pgfqpoint{1.185783in}{2.624836in}}%
\pgfpathcurveto{\pgfqpoint{1.185783in}{2.633475in}}{\pgfqpoint{1.182351in}{2.641760in}}{\pgfqpoint{1.176242in}{2.647869in}}%
\pgfpathcurveto{\pgfqpoint{1.170134in}{2.653977in}}{\pgfqpoint{1.161848in}{2.657409in}}{\pgfqpoint{1.153210in}{2.657409in}}%
\pgfpathcurveto{\pgfqpoint{1.144572in}{2.657409in}}{\pgfqpoint{1.136286in}{2.653977in}}{\pgfqpoint{1.130178in}{2.647869in}}%
\pgfpathcurveto{\pgfqpoint{1.124070in}{2.641760in}}{\pgfqpoint{1.120638in}{2.633475in}}{\pgfqpoint{1.120638in}{2.624836in}}%
\pgfpathcurveto{\pgfqpoint{1.120638in}{2.616198in}}{\pgfqpoint{1.124070in}{2.607913in}}{\pgfqpoint{1.130178in}{2.601804in}}%
\pgfpathcurveto{\pgfqpoint{1.136286in}{2.595696in}}{\pgfqpoint{1.144572in}{2.592264in}}{\pgfqpoint{1.153210in}{2.592264in}}%
\pgfpathlineto{\pgfqpoint{1.153210in}{2.592264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144235in}{1.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.152873in}{1.517304in}}{\pgfqpoint{1.161159in}{1.520736in}}{\pgfqpoint{1.167267in}{1.526844in}}%
\pgfpathcurveto{\pgfqpoint{1.173375in}{1.532952in}}{\pgfqpoint{1.176807in}{1.541238in}}{\pgfqpoint{1.176807in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{1.176807in}{1.558515in}}{\pgfqpoint{1.173375in}{1.566800in}}{\pgfqpoint{1.167267in}{1.572908in}}%
\pgfpathcurveto{\pgfqpoint{1.161159in}{1.579017in}}{\pgfqpoint{1.152873in}{1.582449in}}{\pgfqpoint{1.144235in}{1.582449in}}%
\pgfpathcurveto{\pgfqpoint{1.135596in}{1.582449in}}{\pgfqpoint{1.127311in}{1.579017in}}{\pgfqpoint{1.121202in}{1.572908in}}%
\pgfpathcurveto{\pgfqpoint{1.115094in}{1.566800in}}{\pgfqpoint{1.111662in}{1.558515in}}{\pgfqpoint{1.111662in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{1.111662in}{1.541238in}}{\pgfqpoint{1.115094in}{1.532952in}}{\pgfqpoint{1.121202in}{1.526844in}}%
\pgfpathcurveto{\pgfqpoint{1.127311in}{1.520736in}}{\pgfqpoint{1.135596in}{1.517304in}}{\pgfqpoint{1.144235in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{1.517304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176373in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{1.185012in}{0.945344in}}{\pgfqpoint{1.193297in}{0.948776in}}{\pgfqpoint{1.199405in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.205514in}{0.960992in}}{\pgfqpoint{1.208946in}{0.969278in}}{\pgfqpoint{1.208946in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.208946in}{0.986555in}}{\pgfqpoint{1.205514in}{0.994840in}}{\pgfqpoint{1.199405in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.193297in}{1.007057in}}{\pgfqpoint{1.185012in}{1.010489in}}{\pgfqpoint{1.176373in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{1.167735in}{1.010489in}}{\pgfqpoint{1.159449in}{1.007057in}}{\pgfqpoint{1.153341in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.147233in}{0.994840in}}{\pgfqpoint{1.143801in}{0.986555in}}{\pgfqpoint{1.143801in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.143801in}{0.969278in}}{\pgfqpoint{1.147233in}{0.960992in}}{\pgfqpoint{1.153341in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.159449in}{0.948776in}}{\pgfqpoint{1.167735in}{0.945344in}}{\pgfqpoint{1.176373in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136440in}{2.044643in}}%
\pgfpathcurveto{\pgfqpoint{1.145079in}{2.044643in}}{\pgfqpoint{1.153364in}{2.048075in}}{\pgfqpoint{1.159473in}{2.054183in}}%
\pgfpathcurveto{\pgfqpoint{1.165581in}{2.060291in}}{\pgfqpoint{1.169013in}{2.068577in}}{\pgfqpoint{1.169013in}{2.077215in}}%
\pgfpathcurveto{\pgfqpoint{1.169013in}{2.085854in}}{\pgfqpoint{1.165581in}{2.094139in}}{\pgfqpoint{1.159473in}{2.100247in}}%
\pgfpathcurveto{\pgfqpoint{1.153364in}{2.106356in}}{\pgfqpoint{1.145079in}{2.109788in}}{\pgfqpoint{1.136440in}{2.109788in}}%
\pgfpathcurveto{\pgfqpoint{1.127802in}{2.109788in}}{\pgfqpoint{1.119517in}{2.106356in}}{\pgfqpoint{1.113408in}{2.100247in}}%
\pgfpathcurveto{\pgfqpoint{1.107300in}{2.094139in}}{\pgfqpoint{1.103868in}{2.085854in}}{\pgfqpoint{1.103868in}{2.077215in}}%
\pgfpathcurveto{\pgfqpoint{1.103868in}{2.068577in}}{\pgfqpoint{1.107300in}{2.060291in}}{\pgfqpoint{1.113408in}{2.054183in}}%
\pgfpathcurveto{\pgfqpoint{1.119517in}{2.048075in}}{\pgfqpoint{1.127802in}{2.044643in}}{\pgfqpoint{1.136440in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{1.136440in}{2.044643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162323in}{2.271804in}}%
\pgfpathcurveto{\pgfqpoint{1.170962in}{2.271804in}}{\pgfqpoint{1.179247in}{2.275236in}}{\pgfqpoint{1.185356in}{2.281345in}}%
\pgfpathcurveto{\pgfqpoint{1.191464in}{2.287453in}}{\pgfqpoint{1.194896in}{2.295738in}}{\pgfqpoint{1.194896in}{2.304377in}}%
\pgfpathcurveto{\pgfqpoint{1.194896in}{2.313015in}}{\pgfqpoint{1.191464in}{2.321301in}}{\pgfqpoint{1.185356in}{2.327409in}}%
\pgfpathcurveto{\pgfqpoint{1.179247in}{2.333517in}}{\pgfqpoint{1.170962in}{2.336949in}}{\pgfqpoint{1.162323in}{2.336949in}}%
\pgfpathcurveto{\pgfqpoint{1.153685in}{2.336949in}}{\pgfqpoint{1.145400in}{2.333517in}}{\pgfqpoint{1.139291in}{2.327409in}}%
\pgfpathcurveto{\pgfqpoint{1.133183in}{2.321301in}}{\pgfqpoint{1.129751in}{2.313015in}}{\pgfqpoint{1.129751in}{2.304377in}}%
\pgfpathcurveto{\pgfqpoint{1.129751in}{2.295738in}}{\pgfqpoint{1.133183in}{2.287453in}}{\pgfqpoint{1.139291in}{2.281345in}}%
\pgfpathcurveto{\pgfqpoint{1.145400in}{2.275236in}}{\pgfqpoint{1.153685in}{2.271804in}}{\pgfqpoint{1.162323in}{2.271804in}}%
\pgfpathlineto{\pgfqpoint{1.162323in}{2.271804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136061in}{2.251522in}}%
\pgfpathcurveto{\pgfqpoint{1.144699in}{2.251522in}}{\pgfqpoint{1.152985in}{2.254954in}}{\pgfqpoint{1.159093in}{2.261062in}}%
\pgfpathcurveto{\pgfqpoint{1.165201in}{2.267170in}}{\pgfqpoint{1.168633in}{2.275456in}}{\pgfqpoint{1.168633in}{2.284094in}}%
\pgfpathcurveto{\pgfqpoint{1.168633in}{2.292733in}}{\pgfqpoint{1.165201in}{2.301018in}}{\pgfqpoint{1.159093in}{2.307127in}}%
\pgfpathcurveto{\pgfqpoint{1.152985in}{2.313235in}}{\pgfqpoint{1.144699in}{2.316667in}}{\pgfqpoint{1.136061in}{2.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.127423in}{2.316667in}}{\pgfqpoint{1.119137in}{2.313235in}}{\pgfqpoint{1.113029in}{2.307127in}}%
\pgfpathcurveto{\pgfqpoint{1.106921in}{2.301018in}}{\pgfqpoint{1.103489in}{2.292733in}}{\pgfqpoint{1.103489in}{2.284094in}}%
\pgfpathcurveto{\pgfqpoint{1.103489in}{2.275456in}}{\pgfqpoint{1.106921in}{2.267170in}}{\pgfqpoint{1.113029in}{2.261062in}}%
\pgfpathcurveto{\pgfqpoint{1.119137in}{2.254954in}}{\pgfqpoint{1.127423in}{2.251522in}}{\pgfqpoint{1.136061in}{2.251522in}}%
\pgfpathlineto{\pgfqpoint{1.136061in}{2.251522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132469in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{1.141108in}{1.253635in}}{\pgfqpoint{1.149393in}{1.257067in}}{\pgfqpoint{1.155501in}{1.263175in}}%
\pgfpathcurveto{\pgfqpoint{1.161610in}{1.269283in}}{\pgfqpoint{1.165042in}{1.277569in}}{\pgfqpoint{1.165042in}{1.286207in}}%
\pgfpathcurveto{\pgfqpoint{1.165042in}{1.294845in}}{\pgfqpoint{1.161610in}{1.303131in}}{\pgfqpoint{1.155501in}{1.309239in}}%
\pgfpathcurveto{\pgfqpoint{1.149393in}{1.315347in}}{\pgfqpoint{1.141108in}{1.318779in}}{\pgfqpoint{1.132469in}{1.318779in}}%
\pgfpathcurveto{\pgfqpoint{1.123831in}{1.318779in}}{\pgfqpoint{1.115545in}{1.315347in}}{\pgfqpoint{1.109437in}{1.309239in}}%
\pgfpathcurveto{\pgfqpoint{1.103329in}{1.303131in}}{\pgfqpoint{1.099897in}{1.294845in}}{\pgfqpoint{1.099897in}{1.286207in}}%
\pgfpathcurveto{\pgfqpoint{1.099897in}{1.277569in}}{\pgfqpoint{1.103329in}{1.269283in}}{\pgfqpoint{1.109437in}{1.263175in}}%
\pgfpathcurveto{\pgfqpoint{1.115545in}{1.257067in}}{\pgfqpoint{1.123831in}{1.253635in}}{\pgfqpoint{1.132469in}{1.253635in}}%
\pgfpathlineto{\pgfqpoint{1.132469in}{1.253635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162656in}{1.691731in}}%
\pgfpathcurveto{\pgfqpoint{1.171295in}{1.691731in}}{\pgfqpoint{1.179580in}{1.695164in}}{\pgfqpoint{1.185689in}{1.701272in}}%
\pgfpathcurveto{\pgfqpoint{1.191797in}{1.707380in}}{\pgfqpoint{1.195229in}{1.715666in}}{\pgfqpoint{1.195229in}{1.724304in}}%
\pgfpathcurveto{\pgfqpoint{1.195229in}{1.732942in}}{\pgfqpoint{1.191797in}{1.741228in}}{\pgfqpoint{1.185689in}{1.747336in}}%
\pgfpathcurveto{\pgfqpoint{1.179580in}{1.753444in}}{\pgfqpoint{1.171295in}{1.756876in}}{\pgfqpoint{1.162656in}{1.756876in}}%
\pgfpathcurveto{\pgfqpoint{1.154018in}{1.756876in}}{\pgfqpoint{1.145733in}{1.753444in}}{\pgfqpoint{1.139624in}{1.747336in}}%
\pgfpathcurveto{\pgfqpoint{1.133516in}{1.741228in}}{\pgfqpoint{1.130084in}{1.732942in}}{\pgfqpoint{1.130084in}{1.724304in}}%
\pgfpathcurveto{\pgfqpoint{1.130084in}{1.715666in}}{\pgfqpoint{1.133516in}{1.707380in}}{\pgfqpoint{1.139624in}{1.701272in}}%
\pgfpathcurveto{\pgfqpoint{1.145733in}{1.695164in}}{\pgfqpoint{1.154018in}{1.691731in}}{\pgfqpoint{1.162656in}{1.691731in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{1.691731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130156in}{2.571982in}}%
\pgfpathcurveto{\pgfqpoint{1.138794in}{2.571982in}}{\pgfqpoint{1.147080in}{2.575414in}}{\pgfqpoint{1.153188in}{2.581522in}}%
\pgfpathcurveto{\pgfqpoint{1.159296in}{2.587630in}}{\pgfqpoint{1.162729in}{2.595916in}}{\pgfqpoint{1.162729in}{2.604554in}}%
\pgfpathcurveto{\pgfqpoint{1.162729in}{2.613192in}}{\pgfqpoint{1.159296in}{2.621478in}}{\pgfqpoint{1.153188in}{2.627586in}}%
\pgfpathcurveto{\pgfqpoint{1.147080in}{2.633695in}}{\pgfqpoint{1.138794in}{2.637127in}}{\pgfqpoint{1.130156in}{2.637127in}}%
\pgfpathcurveto{\pgfqpoint{1.121518in}{2.637127in}}{\pgfqpoint{1.113232in}{2.633695in}}{\pgfqpoint{1.107124in}{2.627586in}}%
\pgfpathcurveto{\pgfqpoint{1.101016in}{2.621478in}}{\pgfqpoint{1.097584in}{2.613192in}}{\pgfqpoint{1.097584in}{2.604554in}}%
\pgfpathcurveto{\pgfqpoint{1.097584in}{2.595916in}}{\pgfqpoint{1.101016in}{2.587630in}}{\pgfqpoint{1.107124in}{2.581522in}}%
\pgfpathcurveto{\pgfqpoint{1.113232in}{2.575414in}}{\pgfqpoint{1.121518in}{2.571982in}}{\pgfqpoint{1.130156in}{2.571982in}}%
\pgfpathlineto{\pgfqpoint{1.130156in}{2.571982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148382in}{1.801256in}}%
\pgfpathcurveto{\pgfqpoint{1.157020in}{1.801256in}}{\pgfqpoint{1.165305in}{1.804688in}}{\pgfqpoint{1.171414in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.177522in}{1.816904in}}{\pgfqpoint{1.180954in}{1.825190in}}{\pgfqpoint{1.180954in}{1.833828in}}%
\pgfpathcurveto{\pgfqpoint{1.180954in}{1.842466in}}{\pgfqpoint{1.177522in}{1.850752in}}{\pgfqpoint{1.171414in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.165305in}{1.862968in}}{\pgfqpoint{1.157020in}{1.866400in}}{\pgfqpoint{1.148382in}{1.866400in}}%
\pgfpathcurveto{\pgfqpoint{1.139743in}{1.866400in}}{\pgfqpoint{1.131458in}{1.862968in}}{\pgfqpoint{1.125349in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.119241in}{1.850752in}}{\pgfqpoint{1.115809in}{1.842466in}}{\pgfqpoint{1.115809in}{1.833828in}}%
\pgfpathcurveto{\pgfqpoint{1.115809in}{1.825190in}}{\pgfqpoint{1.119241in}{1.816904in}}{\pgfqpoint{1.125349in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.131458in}{1.804688in}}{\pgfqpoint{1.139743in}{1.801256in}}{\pgfqpoint{1.148382in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{1.148382in}{1.801256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154354in}{1.549756in}}%
\pgfpathcurveto{\pgfqpoint{1.162993in}{1.549756in}}{\pgfqpoint{1.171278in}{1.553188in}}{\pgfqpoint{1.177387in}{1.559296in}}%
\pgfpathcurveto{\pgfqpoint{1.183495in}{1.565404in}}{\pgfqpoint{1.186927in}{1.573690in}}{\pgfqpoint{1.186927in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{1.186927in}{1.590966in}}{\pgfqpoint{1.183495in}{1.599252in}}{\pgfqpoint{1.177387in}{1.605360in}}%
\pgfpathcurveto{\pgfqpoint{1.171278in}{1.611468in}}{\pgfqpoint{1.162993in}{1.614900in}}{\pgfqpoint{1.154354in}{1.614900in}}%
\pgfpathcurveto{\pgfqpoint{1.145716in}{1.614900in}}{\pgfqpoint{1.137431in}{1.611468in}}{\pgfqpoint{1.131322in}{1.605360in}}%
\pgfpathcurveto{\pgfqpoint{1.125214in}{1.599252in}}{\pgfqpoint{1.121782in}{1.590966in}}{\pgfqpoint{1.121782in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{1.121782in}{1.573690in}}{\pgfqpoint{1.125214in}{1.565404in}}{\pgfqpoint{1.131322in}{1.559296in}}%
\pgfpathcurveto{\pgfqpoint{1.137431in}{1.553188in}}{\pgfqpoint{1.145716in}{1.549756in}}{\pgfqpoint{1.154354in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{1.154354in}{1.549756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127477in}{0.985909in}}%
\pgfpathcurveto{\pgfqpoint{1.136115in}{0.985909in}}{\pgfqpoint{1.144401in}{0.989341in}}{\pgfqpoint{1.150509in}{0.995449in}}%
\pgfpathcurveto{\pgfqpoint{1.156617in}{1.001557in}}{\pgfqpoint{1.160049in}{1.009843in}}{\pgfqpoint{1.160049in}{1.018481in}}%
\pgfpathcurveto{\pgfqpoint{1.160049in}{1.027119in}}{\pgfqpoint{1.156617in}{1.035405in}}{\pgfqpoint{1.150509in}{1.041513in}}%
\pgfpathcurveto{\pgfqpoint{1.144401in}{1.047621in}}{\pgfqpoint{1.136115in}{1.051053in}}{\pgfqpoint{1.127477in}{1.051053in}}%
\pgfpathcurveto{\pgfqpoint{1.118839in}{1.051053in}}{\pgfqpoint{1.110553in}{1.047621in}}{\pgfqpoint{1.104445in}{1.041513in}}%
\pgfpathcurveto{\pgfqpoint{1.098337in}{1.035405in}}{\pgfqpoint{1.094905in}{1.027119in}}{\pgfqpoint{1.094905in}{1.018481in}}%
\pgfpathcurveto{\pgfqpoint{1.094905in}{1.009843in}}{\pgfqpoint{1.098337in}{1.001557in}}{\pgfqpoint{1.104445in}{0.995449in}}%
\pgfpathcurveto{\pgfqpoint{1.110553in}{0.989341in}}{\pgfqpoint{1.118839in}{0.985909in}}{\pgfqpoint{1.127477in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{1.127477in}{0.985909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164745in}{1.744465in}}%
\pgfpathcurveto{\pgfqpoint{1.173384in}{1.744465in}}{\pgfqpoint{1.181669in}{1.747897in}}{\pgfqpoint{1.187778in}{1.754006in}}%
\pgfpathcurveto{\pgfqpoint{1.193886in}{1.760114in}}{\pgfqpoint{1.197318in}{1.768399in}}{\pgfqpoint{1.197318in}{1.777038in}}%
\pgfpathcurveto{\pgfqpoint{1.197318in}{1.785676in}}{\pgfqpoint{1.193886in}{1.793962in}}{\pgfqpoint{1.187778in}{1.800070in}}%
\pgfpathcurveto{\pgfqpoint{1.181669in}{1.806178in}}{\pgfqpoint{1.173384in}{1.809610in}}{\pgfqpoint{1.164745in}{1.809610in}}%
\pgfpathcurveto{\pgfqpoint{1.156107in}{1.809610in}}{\pgfqpoint{1.147822in}{1.806178in}}{\pgfqpoint{1.141713in}{1.800070in}}%
\pgfpathcurveto{\pgfqpoint{1.135605in}{1.793962in}}{\pgfqpoint{1.132173in}{1.785676in}}{\pgfqpoint{1.132173in}{1.777038in}}%
\pgfpathcurveto{\pgfqpoint{1.132173in}{1.768399in}}{\pgfqpoint{1.135605in}{1.760114in}}{\pgfqpoint{1.141713in}{1.754006in}}%
\pgfpathcurveto{\pgfqpoint{1.147822in}{1.747897in}}{\pgfqpoint{1.156107in}{1.744465in}}{\pgfqpoint{1.164745in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{1.164745in}{1.744465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152187in}{1.707957in}}%
\pgfpathcurveto{\pgfqpoint{1.160825in}{1.707957in}}{\pgfqpoint{1.169111in}{1.711389in}}{\pgfqpoint{1.175219in}{1.717498in}}%
\pgfpathcurveto{\pgfqpoint{1.181327in}{1.723606in}}{\pgfqpoint{1.184759in}{1.731891in}}{\pgfqpoint{1.184759in}{1.740530in}}%
\pgfpathcurveto{\pgfqpoint{1.184759in}{1.749168in}}{\pgfqpoint{1.181327in}{1.757454in}}{\pgfqpoint{1.175219in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{1.169111in}{1.769670in}}{\pgfqpoint{1.160825in}{1.773102in}}{\pgfqpoint{1.152187in}{1.773102in}}%
\pgfpathcurveto{\pgfqpoint{1.143548in}{1.773102in}}{\pgfqpoint{1.135263in}{1.769670in}}{\pgfqpoint{1.129155in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.757454in}}{\pgfqpoint{1.119614in}{1.749168in}}{\pgfqpoint{1.119614in}{1.740530in}}%
\pgfpathcurveto{\pgfqpoint{1.119614in}{1.731891in}}{\pgfqpoint{1.123046in}{1.723606in}}{\pgfqpoint{1.129155in}{1.717498in}}%
\pgfpathcurveto{\pgfqpoint{1.135263in}{1.711389in}}{\pgfqpoint{1.143548in}{1.707957in}}{\pgfqpoint{1.152187in}{1.707957in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{1.707957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329000in}{2.052756in}}%
\pgfpathcurveto{\pgfqpoint{1.337639in}{2.052756in}}{\pgfqpoint{1.345924in}{2.056188in}}{\pgfqpoint{1.352033in}{2.062296in}}%
\pgfpathcurveto{\pgfqpoint{1.358141in}{2.068404in}}{\pgfqpoint{1.361573in}{2.076690in}}{\pgfqpoint{1.361573in}{2.085328in}}%
\pgfpathcurveto{\pgfqpoint{1.361573in}{2.093966in}}{\pgfqpoint{1.358141in}{2.102252in}}{\pgfqpoint{1.352033in}{2.108360in}}%
\pgfpathcurveto{\pgfqpoint{1.345924in}{2.114468in}}{\pgfqpoint{1.337639in}{2.117901in}}{\pgfqpoint{1.329000in}{2.117901in}}%
\pgfpathcurveto{\pgfqpoint{1.320362in}{2.117901in}}{\pgfqpoint{1.312077in}{2.114468in}}{\pgfqpoint{1.305968in}{2.108360in}}%
\pgfpathcurveto{\pgfqpoint{1.299860in}{2.102252in}}{\pgfqpoint{1.296428in}{2.093966in}}{\pgfqpoint{1.296428in}{2.085328in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.076690in}}{\pgfqpoint{1.299860in}{2.068404in}}{\pgfqpoint{1.305968in}{2.062296in}}%
\pgfpathcurveto{\pgfqpoint{1.312077in}{2.056188in}}{\pgfqpoint{1.320362in}{2.052756in}}{\pgfqpoint{1.329000in}{2.052756in}}%
\pgfpathlineto{\pgfqpoint{1.329000in}{2.052756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311865in}{1.995965in}}%
\pgfpathcurveto{\pgfqpoint{1.320503in}{1.995965in}}{\pgfqpoint{1.328789in}{1.999398in}}{\pgfqpoint{1.334897in}{2.005506in}}%
\pgfpathcurveto{\pgfqpoint{1.341005in}{2.011614in}}{\pgfqpoint{1.344437in}{2.019900in}}{\pgfqpoint{1.344437in}{2.028538in}}%
\pgfpathcurveto{\pgfqpoint{1.344437in}{2.037176in}}{\pgfqpoint{1.341005in}{2.045462in}}{\pgfqpoint{1.334897in}{2.051570in}}%
\pgfpathcurveto{\pgfqpoint{1.328789in}{2.057678in}}{\pgfqpoint{1.320503in}{2.061110in}}{\pgfqpoint{1.311865in}{2.061110in}}%
\pgfpathcurveto{\pgfqpoint{1.303227in}{2.061110in}}{\pgfqpoint{1.294941in}{2.057678in}}{\pgfqpoint{1.288833in}{2.051570in}}%
\pgfpathcurveto{\pgfqpoint{1.282725in}{2.045462in}}{\pgfqpoint{1.279293in}{2.037176in}}{\pgfqpoint{1.279293in}{2.028538in}}%
\pgfpathcurveto{\pgfqpoint{1.279293in}{2.019900in}}{\pgfqpoint{1.282725in}{2.011614in}}{\pgfqpoint{1.288833in}{2.005506in}}%
\pgfpathcurveto{\pgfqpoint{1.294941in}{1.999398in}}{\pgfqpoint{1.303227in}{1.995965in}}{\pgfqpoint{1.311865in}{1.995965in}}%
\pgfpathlineto{\pgfqpoint{1.311865in}{1.995965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315167in}{1.768804in}}%
\pgfpathcurveto{\pgfqpoint{1.323805in}{1.768804in}}{\pgfqpoint{1.332091in}{1.772236in}}{\pgfqpoint{1.338199in}{1.778344in}}%
\pgfpathcurveto{\pgfqpoint{1.344307in}{1.784453in}}{\pgfqpoint{1.347739in}{1.792738in}}{\pgfqpoint{1.347739in}{1.801376in}}%
\pgfpathcurveto{\pgfqpoint{1.347739in}{1.810015in}}{\pgfqpoint{1.344307in}{1.818300in}}{\pgfqpoint{1.338199in}{1.824409in}}%
\pgfpathcurveto{\pgfqpoint{1.332091in}{1.830517in}}{\pgfqpoint{1.323805in}{1.833949in}}{\pgfqpoint{1.315167in}{1.833949in}}%
\pgfpathcurveto{\pgfqpoint{1.306529in}{1.833949in}}{\pgfqpoint{1.298243in}{1.830517in}}{\pgfqpoint{1.292135in}{1.824409in}}%
\pgfpathcurveto{\pgfqpoint{1.286026in}{1.818300in}}{\pgfqpoint{1.282594in}{1.810015in}}{\pgfqpoint{1.282594in}{1.801376in}}%
\pgfpathcurveto{\pgfqpoint{1.282594in}{1.792738in}}{\pgfqpoint{1.286026in}{1.784453in}}{\pgfqpoint{1.292135in}{1.778344in}}%
\pgfpathcurveto{\pgfqpoint{1.298243in}{1.772236in}}{\pgfqpoint{1.306529in}{1.768804in}}{\pgfqpoint{1.315167in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{1.315167in}{1.768804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320296in}{1.675506in}}%
\pgfpathcurveto{\pgfqpoint{1.328934in}{1.675506in}}{\pgfqpoint{1.337220in}{1.678938in}}{\pgfqpoint{1.343328in}{1.685046in}}%
\pgfpathcurveto{\pgfqpoint{1.349436in}{1.691154in}}{\pgfqpoint{1.352868in}{1.699440in}}{\pgfqpoint{1.352868in}{1.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.352868in}{1.716716in}}{\pgfqpoint{1.349436in}{1.725002in}}{\pgfqpoint{1.343328in}{1.731110in}}%
\pgfpathcurveto{\pgfqpoint{1.337220in}{1.737218in}}{\pgfqpoint{1.328934in}{1.740650in}}{\pgfqpoint{1.320296in}{1.740650in}}%
\pgfpathcurveto{\pgfqpoint{1.311657in}{1.740650in}}{\pgfqpoint{1.303372in}{1.737218in}}{\pgfqpoint{1.297264in}{1.731110in}}%
\pgfpathcurveto{\pgfqpoint{1.291155in}{1.725002in}}{\pgfqpoint{1.287723in}{1.716716in}}{\pgfqpoint{1.287723in}{1.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.287723in}{1.699440in}}{\pgfqpoint{1.291155in}{1.691154in}}{\pgfqpoint{1.297264in}{1.685046in}}%
\pgfpathcurveto{\pgfqpoint{1.303372in}{1.678938in}}{\pgfqpoint{1.311657in}{1.675506in}}{\pgfqpoint{1.320296in}{1.675506in}}%
\pgfpathlineto{\pgfqpoint{1.320296in}{1.675506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318587in}{1.813425in}}%
\pgfpathcurveto{\pgfqpoint{1.327226in}{1.813425in}}{\pgfqpoint{1.335511in}{1.816857in}}{\pgfqpoint{1.341620in}{1.822965in}}%
\pgfpathcurveto{\pgfqpoint{1.347728in}{1.829073in}}{\pgfqpoint{1.351160in}{1.837359in}}{\pgfqpoint{1.351160in}{1.845997in}}%
\pgfpathcurveto{\pgfqpoint{1.351160in}{1.854636in}}{\pgfqpoint{1.347728in}{1.862921in}}{\pgfqpoint{1.341620in}{1.869030in}}%
\pgfpathcurveto{\pgfqpoint{1.335511in}{1.875138in}}{\pgfqpoint{1.327226in}{1.878570in}}{\pgfqpoint{1.318587in}{1.878570in}}%
\pgfpathcurveto{\pgfqpoint{1.309949in}{1.878570in}}{\pgfqpoint{1.301664in}{1.875138in}}{\pgfqpoint{1.295555in}{1.869030in}}%
\pgfpathcurveto{\pgfqpoint{1.289447in}{1.862921in}}{\pgfqpoint{1.286015in}{1.854636in}}{\pgfqpoint{1.286015in}{1.845997in}}%
\pgfpathcurveto{\pgfqpoint{1.286015in}{1.837359in}}{\pgfqpoint{1.289447in}{1.829073in}}{\pgfqpoint{1.295555in}{1.822965in}}%
\pgfpathcurveto{\pgfqpoint{1.301664in}{1.816857in}}{\pgfqpoint{1.309949in}{1.813425in}}{\pgfqpoint{1.318587in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{1.318587in}{1.813425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332721in}{1.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.341359in}{1.557869in}}{\pgfqpoint{1.349645in}{1.561301in}}{\pgfqpoint{1.355753in}{1.567409in}}%
\pgfpathcurveto{\pgfqpoint{1.361861in}{1.573517in}}{\pgfqpoint{1.365293in}{1.581803in}}{\pgfqpoint{1.365293in}{1.590441in}}%
\pgfpathcurveto{\pgfqpoint{1.365293in}{1.599079in}}{\pgfqpoint{1.361861in}{1.607365in}}{\pgfqpoint{1.355753in}{1.613473in}}%
\pgfpathcurveto{\pgfqpoint{1.349645in}{1.619581in}}{\pgfqpoint{1.341359in}{1.623013in}}{\pgfqpoint{1.332721in}{1.623013in}}%
\pgfpathcurveto{\pgfqpoint{1.324082in}{1.623013in}}{\pgfqpoint{1.315797in}{1.619581in}}{\pgfqpoint{1.309689in}{1.613473in}}%
\pgfpathcurveto{\pgfqpoint{1.303580in}{1.607365in}}{\pgfqpoint{1.300148in}{1.599079in}}{\pgfqpoint{1.300148in}{1.590441in}}%
\pgfpathcurveto{\pgfqpoint{1.300148in}{1.581803in}}{\pgfqpoint{1.303580in}{1.573517in}}{\pgfqpoint{1.309689in}{1.567409in}}%
\pgfpathcurveto{\pgfqpoint{1.315797in}{1.561301in}}{\pgfqpoint{1.324082in}{1.557869in}}{\pgfqpoint{1.332721in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{1.332721in}{1.557869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325954in}{1.456457in}}%
\pgfpathcurveto{\pgfqpoint{1.334593in}{1.456457in}}{\pgfqpoint{1.342878in}{1.459889in}}{\pgfqpoint{1.348987in}{1.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.355095in}{1.472106in}}{\pgfqpoint{1.358527in}{1.480391in}}{\pgfqpoint{1.358527in}{1.489030in}}%
\pgfpathcurveto{\pgfqpoint{1.358527in}{1.497668in}}{\pgfqpoint{1.355095in}{1.505953in}}{\pgfqpoint{1.348987in}{1.512062in}}%
\pgfpathcurveto{\pgfqpoint{1.342878in}{1.518170in}}{\pgfqpoint{1.334593in}{1.521602in}}{\pgfqpoint{1.325954in}{1.521602in}}%
\pgfpathcurveto{\pgfqpoint{1.317316in}{1.521602in}}{\pgfqpoint{1.309031in}{1.518170in}}{\pgfqpoint{1.302922in}{1.512062in}}%
\pgfpathcurveto{\pgfqpoint{1.296814in}{1.505953in}}{\pgfqpoint{1.293382in}{1.497668in}}{\pgfqpoint{1.293382in}{1.489030in}}%
\pgfpathcurveto{\pgfqpoint{1.293382in}{1.480391in}}{\pgfqpoint{1.296814in}{1.472106in}}{\pgfqpoint{1.302922in}{1.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.309031in}{1.459889in}}{\pgfqpoint{1.317316in}{1.456457in}}{\pgfqpoint{1.325954in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{1.325954in}{1.456457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314897in}{2.004078in}}%
\pgfpathcurveto{\pgfqpoint{1.323536in}{2.004078in}}{\pgfqpoint{1.331821in}{2.007510in}}{\pgfqpoint{1.337929in}{2.013619in}}%
\pgfpathcurveto{\pgfqpoint{1.344038in}{2.019727in}}{\pgfqpoint{1.347470in}{2.028012in}}{\pgfqpoint{1.347470in}{2.036651in}}%
\pgfpathcurveto{\pgfqpoint{1.347470in}{2.045289in}}{\pgfqpoint{1.344038in}{2.053575in}}{\pgfqpoint{1.337929in}{2.059683in}}%
\pgfpathcurveto{\pgfqpoint{1.331821in}{2.065791in}}{\pgfqpoint{1.323536in}{2.069223in}}{\pgfqpoint{1.314897in}{2.069223in}}%
\pgfpathcurveto{\pgfqpoint{1.306259in}{2.069223in}}{\pgfqpoint{1.297973in}{2.065791in}}{\pgfqpoint{1.291865in}{2.059683in}}%
\pgfpathcurveto{\pgfqpoint{1.285757in}{2.053575in}}{\pgfqpoint{1.282325in}{2.045289in}}{\pgfqpoint{1.282325in}{2.036651in}}%
\pgfpathcurveto{\pgfqpoint{1.282325in}{2.028012in}}{\pgfqpoint{1.285757in}{2.019727in}}{\pgfqpoint{1.291865in}{2.013619in}}%
\pgfpathcurveto{\pgfqpoint{1.297973in}{2.007510in}}{\pgfqpoint{1.306259in}{2.004078in}}{\pgfqpoint{1.314897in}{2.004078in}}%
\pgfpathlineto{\pgfqpoint{1.314897in}{2.004078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286416in}{1.744465in}}%
\pgfpathcurveto{\pgfqpoint{1.295054in}{1.744465in}}{\pgfqpoint{1.303340in}{1.747897in}}{\pgfqpoint{1.309448in}{1.754006in}}%
\pgfpathcurveto{\pgfqpoint{1.315556in}{1.760114in}}{\pgfqpoint{1.318988in}{1.768399in}}{\pgfqpoint{1.318988in}{1.777038in}}%
\pgfpathcurveto{\pgfqpoint{1.318988in}{1.785676in}}{\pgfqpoint{1.315556in}{1.793962in}}{\pgfqpoint{1.309448in}{1.800070in}}%
\pgfpathcurveto{\pgfqpoint{1.303340in}{1.806178in}}{\pgfqpoint{1.295054in}{1.809610in}}{\pgfqpoint{1.286416in}{1.809610in}}%
\pgfpathcurveto{\pgfqpoint{1.277777in}{1.809610in}}{\pgfqpoint{1.269492in}{1.806178in}}{\pgfqpoint{1.263384in}{1.800070in}}%
\pgfpathcurveto{\pgfqpoint{1.257275in}{1.793962in}}{\pgfqpoint{1.253843in}{1.785676in}}{\pgfqpoint{1.253843in}{1.777038in}}%
\pgfpathcurveto{\pgfqpoint{1.253843in}{1.768399in}}{\pgfqpoint{1.257275in}{1.760114in}}{\pgfqpoint{1.263384in}{1.754006in}}%
\pgfpathcurveto{\pgfqpoint{1.269492in}{1.747897in}}{\pgfqpoint{1.277777in}{1.744465in}}{\pgfqpoint{1.286416in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{1.286416in}{1.744465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340856in}{1.849933in}}%
\pgfpathcurveto{\pgfqpoint{1.349495in}{1.849933in}}{\pgfqpoint{1.357780in}{1.853365in}}{\pgfqpoint{1.363888in}{1.859473in}}%
\pgfpathcurveto{\pgfqpoint{1.369997in}{1.865582in}}{\pgfqpoint{1.373429in}{1.873867in}}{\pgfqpoint{1.373429in}{1.882506in}}%
\pgfpathcurveto{\pgfqpoint{1.373429in}{1.891144in}}{\pgfqpoint{1.369997in}{1.899429in}}{\pgfqpoint{1.363888in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{1.357780in}{1.911646in}}{\pgfqpoint{1.349495in}{1.915078in}}{\pgfqpoint{1.340856in}{1.915078in}}%
\pgfpathcurveto{\pgfqpoint{1.332218in}{1.915078in}}{\pgfqpoint{1.323932in}{1.911646in}}{\pgfqpoint{1.317824in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{1.311716in}{1.899429in}}{\pgfqpoint{1.308284in}{1.891144in}}{\pgfqpoint{1.308284in}{1.882506in}}%
\pgfpathcurveto{\pgfqpoint{1.308284in}{1.873867in}}{\pgfqpoint{1.311716in}{1.865582in}}{\pgfqpoint{1.317824in}{1.859473in}}%
\pgfpathcurveto{\pgfqpoint{1.323932in}{1.853365in}}{\pgfqpoint{1.332218in}{1.849933in}}{\pgfqpoint{1.340856in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{1.849933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321983in}{1.561925in}}%
\pgfpathcurveto{\pgfqpoint{1.330621in}{1.561925in}}{\pgfqpoint{1.338907in}{1.565357in}}{\pgfqpoint{1.345015in}{1.571465in}}%
\pgfpathcurveto{\pgfqpoint{1.351123in}{1.577573in}}{\pgfqpoint{1.354555in}{1.585859in}}{\pgfqpoint{1.354555in}{1.594497in}}%
\pgfpathcurveto{\pgfqpoint{1.354555in}{1.603136in}}{\pgfqpoint{1.351123in}{1.611421in}}{\pgfqpoint{1.345015in}{1.617529in}}%
\pgfpathcurveto{\pgfqpoint{1.338907in}{1.623638in}}{\pgfqpoint{1.330621in}{1.627070in}}{\pgfqpoint{1.321983in}{1.627070in}}%
\pgfpathcurveto{\pgfqpoint{1.313345in}{1.627070in}}{\pgfqpoint{1.305059in}{1.623638in}}{\pgfqpoint{1.298951in}{1.617529in}}%
\pgfpathcurveto{\pgfqpoint{1.292843in}{1.611421in}}{\pgfqpoint{1.289411in}{1.603136in}}{\pgfqpoint{1.289411in}{1.594497in}}%
\pgfpathcurveto{\pgfqpoint{1.289411in}{1.585859in}}{\pgfqpoint{1.292843in}{1.577573in}}{\pgfqpoint{1.298951in}{1.571465in}}%
\pgfpathcurveto{\pgfqpoint{1.305059in}{1.565357in}}{\pgfqpoint{1.313345in}{1.561925in}}{\pgfqpoint{1.321983in}{1.561925in}}%
\pgfpathlineto{\pgfqpoint{1.321983in}{1.561925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308731in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{1.317370in}{0.965626in}}{\pgfqpoint{1.325655in}{0.969058in}}{\pgfqpoint{1.331764in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{1.337872in}{0.981275in}}{\pgfqpoint{1.341304in}{0.989560in}}{\pgfqpoint{1.341304in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{1.341304in}{1.006837in}}{\pgfqpoint{1.337872in}{1.015123in}}{\pgfqpoint{1.331764in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.325655in}{1.027339in}}{\pgfqpoint{1.317370in}{1.030771in}}{\pgfqpoint{1.308731in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{1.300093in}{1.030771in}}{\pgfqpoint{1.291807in}{1.027339in}}{\pgfqpoint{1.285699in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.279591in}{1.015123in}}{\pgfqpoint{1.276159in}{1.006837in}}{\pgfqpoint{1.276159in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{1.276159in}{0.989560in}}{\pgfqpoint{1.279591in}{0.981275in}}{\pgfqpoint{1.285699in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{1.291807in}{0.969058in}}{\pgfqpoint{1.300093in}{0.965626in}}{\pgfqpoint{1.308731in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{1.308731in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320648in}{1.736352in}}%
\pgfpathcurveto{\pgfqpoint{1.329286in}{1.736352in}}{\pgfqpoint{1.337572in}{1.739785in}}{\pgfqpoint{1.343680in}{1.745893in}}%
\pgfpathcurveto{\pgfqpoint{1.349788in}{1.752001in}}{\pgfqpoint{1.353220in}{1.760287in}}{\pgfqpoint{1.353220in}{1.768925in}}%
\pgfpathcurveto{\pgfqpoint{1.353220in}{1.777563in}}{\pgfqpoint{1.349788in}{1.785849in}}{\pgfqpoint{1.343680in}{1.791957in}}%
\pgfpathcurveto{\pgfqpoint{1.337572in}{1.798065in}}{\pgfqpoint{1.329286in}{1.801497in}}{\pgfqpoint{1.320648in}{1.801497in}}%
\pgfpathcurveto{\pgfqpoint{1.312010in}{1.801497in}}{\pgfqpoint{1.303724in}{1.798065in}}{\pgfqpoint{1.297616in}{1.791957in}}%
\pgfpathcurveto{\pgfqpoint{1.291508in}{1.785849in}}{\pgfqpoint{1.288076in}{1.777563in}}{\pgfqpoint{1.288076in}{1.768925in}}%
\pgfpathcurveto{\pgfqpoint{1.288076in}{1.760287in}}{\pgfqpoint{1.291508in}{1.752001in}}{\pgfqpoint{1.297616in}{1.745893in}}%
\pgfpathcurveto{\pgfqpoint{1.303724in}{1.739785in}}{\pgfqpoint{1.312010in}{1.736352in}}{\pgfqpoint{1.320648in}{1.736352in}}%
\pgfpathlineto{\pgfqpoint{1.320648in}{1.736352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292713in}{1.545699in}}%
\pgfpathcurveto{\pgfqpoint{1.301352in}{1.545699in}}{\pgfqpoint{1.309637in}{1.549131in}}{\pgfqpoint{1.315745in}{1.555239in}}%
\pgfpathcurveto{\pgfqpoint{1.321854in}{1.561348in}}{\pgfqpoint{1.325286in}{1.569633in}}{\pgfqpoint{1.325286in}{1.578272in}}%
\pgfpathcurveto{\pgfqpoint{1.325286in}{1.586910in}}{\pgfqpoint{1.321854in}{1.595195in}}{\pgfqpoint{1.315745in}{1.601304in}}%
\pgfpathcurveto{\pgfqpoint{1.309637in}{1.607412in}}{\pgfqpoint{1.301352in}{1.610844in}}{\pgfqpoint{1.292713in}{1.610844in}}%
\pgfpathcurveto{\pgfqpoint{1.284075in}{1.610844in}}{\pgfqpoint{1.275789in}{1.607412in}}{\pgfqpoint{1.269681in}{1.601304in}}%
\pgfpathcurveto{\pgfqpoint{1.263573in}{1.595195in}}{\pgfqpoint{1.260141in}{1.586910in}}{\pgfqpoint{1.260141in}{1.578272in}}%
\pgfpathcurveto{\pgfqpoint{1.260141in}{1.569633in}}{\pgfqpoint{1.263573in}{1.561348in}}{\pgfqpoint{1.269681in}{1.555239in}}%
\pgfpathcurveto{\pgfqpoint{1.275789in}{1.549131in}}{\pgfqpoint{1.284075in}{1.545699in}}{\pgfqpoint{1.292713in}{1.545699in}}%
\pgfpathlineto{\pgfqpoint{1.292713in}{1.545699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348462in}{1.379385in}}%
\pgfpathcurveto{\pgfqpoint{1.357100in}{1.379385in}}{\pgfqpoint{1.365386in}{1.382817in}}{\pgfqpoint{1.371494in}{1.388925in}}%
\pgfpathcurveto{\pgfqpoint{1.377602in}{1.395033in}}{\pgfqpoint{1.381034in}{1.403319in}}{\pgfqpoint{1.381034in}{1.411957in}}%
\pgfpathcurveto{\pgfqpoint{1.381034in}{1.420595in}}{\pgfqpoint{1.377602in}{1.428881in}}{\pgfqpoint{1.371494in}{1.434989in}}%
\pgfpathcurveto{\pgfqpoint{1.365386in}{1.441097in}}{\pgfqpoint{1.357100in}{1.444529in}}{\pgfqpoint{1.348462in}{1.444529in}}%
\pgfpathcurveto{\pgfqpoint{1.339823in}{1.444529in}}{\pgfqpoint{1.331538in}{1.441097in}}{\pgfqpoint{1.325429in}{1.434989in}}%
\pgfpathcurveto{\pgfqpoint{1.319321in}{1.428881in}}{\pgfqpoint{1.315889in}{1.420595in}}{\pgfqpoint{1.315889in}{1.411957in}}%
\pgfpathcurveto{\pgfqpoint{1.315889in}{1.403319in}}{\pgfqpoint{1.319321in}{1.395033in}}{\pgfqpoint{1.325429in}{1.388925in}}%
\pgfpathcurveto{\pgfqpoint{1.331538in}{1.382817in}}{\pgfqpoint{1.339823in}{1.379385in}}{\pgfqpoint{1.348462in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.379385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354305in}{1.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.362943in}{1.517304in}}{\pgfqpoint{1.371229in}{1.520736in}}{\pgfqpoint{1.377337in}{1.526844in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{1.532952in}}{\pgfqpoint{1.386877in}{1.541238in}}{\pgfqpoint{1.386877in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{1.386877in}{1.558515in}}{\pgfqpoint{1.383445in}{1.566800in}}{\pgfqpoint{1.377337in}{1.572908in}}%
\pgfpathcurveto{\pgfqpoint{1.371229in}{1.579017in}}{\pgfqpoint{1.362943in}{1.582449in}}{\pgfqpoint{1.354305in}{1.582449in}}%
\pgfpathcurveto{\pgfqpoint{1.345667in}{1.582449in}}{\pgfqpoint{1.337381in}{1.579017in}}{\pgfqpoint{1.331273in}{1.572908in}}%
\pgfpathcurveto{\pgfqpoint{1.325165in}{1.566800in}}{\pgfqpoint{1.321733in}{1.558515in}}{\pgfqpoint{1.321733in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{1.321733in}{1.541238in}}{\pgfqpoint{1.325165in}{1.532952in}}{\pgfqpoint{1.331273in}{1.526844in}}%
\pgfpathcurveto{\pgfqpoint{1.337381in}{1.520736in}}{\pgfqpoint{1.345667in}{1.517304in}}{\pgfqpoint{1.354305in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{1.354305in}{1.517304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290328in}{1.456457in}}%
\pgfpathcurveto{\pgfqpoint{1.298966in}{1.456457in}}{\pgfqpoint{1.307252in}{1.459889in}}{\pgfqpoint{1.313360in}{1.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.319468in}{1.472106in}}{\pgfqpoint{1.322900in}{1.480391in}}{\pgfqpoint{1.322900in}{1.489030in}}%
\pgfpathcurveto{\pgfqpoint{1.322900in}{1.497668in}}{\pgfqpoint{1.319468in}{1.505953in}}{\pgfqpoint{1.313360in}{1.512062in}}%
\pgfpathcurveto{\pgfqpoint{1.307252in}{1.518170in}}{\pgfqpoint{1.298966in}{1.521602in}}{\pgfqpoint{1.290328in}{1.521602in}}%
\pgfpathcurveto{\pgfqpoint{1.281690in}{1.521602in}}{\pgfqpoint{1.273404in}{1.518170in}}{\pgfqpoint{1.267296in}{1.512062in}}%
\pgfpathcurveto{\pgfqpoint{1.261188in}{1.505953in}}{\pgfqpoint{1.257756in}{1.497668in}}{\pgfqpoint{1.257756in}{1.489030in}}%
\pgfpathcurveto{\pgfqpoint{1.257756in}{1.480391in}}{\pgfqpoint{1.261188in}{1.472106in}}{\pgfqpoint{1.267296in}{1.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.273404in}{1.459889in}}{\pgfqpoint{1.281690in}{1.456457in}}{\pgfqpoint{1.290328in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.456457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310909in}{1.622772in}}%
\pgfpathcurveto{\pgfqpoint{1.319547in}{1.622772in}}{\pgfqpoint{1.327833in}{1.626204in}}{\pgfqpoint{1.333941in}{1.632312in}}%
\pgfpathcurveto{\pgfqpoint{1.340049in}{1.638420in}}{\pgfqpoint{1.343481in}{1.646706in}}{\pgfqpoint{1.343481in}{1.655344in}}%
\pgfpathcurveto{\pgfqpoint{1.343481in}{1.663982in}}{\pgfqpoint{1.340049in}{1.672268in}}{\pgfqpoint{1.333941in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{1.327833in}{1.684484in}}{\pgfqpoint{1.319547in}{1.687916in}}{\pgfqpoint{1.310909in}{1.687916in}}%
\pgfpathcurveto{\pgfqpoint{1.302271in}{1.687916in}}{\pgfqpoint{1.293985in}{1.684484in}}{\pgfqpoint{1.287877in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{1.281769in}{1.672268in}}{\pgfqpoint{1.278337in}{1.663982in}}{\pgfqpoint{1.278337in}{1.655344in}}%
\pgfpathcurveto{\pgfqpoint{1.278337in}{1.646706in}}{\pgfqpoint{1.281769in}{1.638420in}}{\pgfqpoint{1.287877in}{1.632312in}}%
\pgfpathcurveto{\pgfqpoint{1.293985in}{1.626204in}}{\pgfqpoint{1.302271in}{1.622772in}}{\pgfqpoint{1.310909in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.310909in}{1.622772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336461in}{1.906724in}}%
\pgfpathcurveto{\pgfqpoint{1.345099in}{1.906724in}}{\pgfqpoint{1.353385in}{1.910156in}}{\pgfqpoint{1.359493in}{1.916264in}}%
\pgfpathcurveto{\pgfqpoint{1.365601in}{1.922372in}}{\pgfqpoint{1.369033in}{1.930658in}}{\pgfqpoint{1.369033in}{1.939296in}}%
\pgfpathcurveto{\pgfqpoint{1.369033in}{1.947934in}}{\pgfqpoint{1.365601in}{1.956220in}}{\pgfqpoint{1.359493in}{1.962328in}}%
\pgfpathcurveto{\pgfqpoint{1.353385in}{1.968436in}}{\pgfqpoint{1.345099in}{1.971868in}}{\pgfqpoint{1.336461in}{1.971868in}}%
\pgfpathcurveto{\pgfqpoint{1.327822in}{1.971868in}}{\pgfqpoint{1.319537in}{1.968436in}}{\pgfqpoint{1.313429in}{1.962328in}}%
\pgfpathcurveto{\pgfqpoint{1.307320in}{1.956220in}}{\pgfqpoint{1.303888in}{1.947934in}}{\pgfqpoint{1.303888in}{1.939296in}}%
\pgfpathcurveto{\pgfqpoint{1.303888in}{1.930658in}}{\pgfqpoint{1.307320in}{1.922372in}}{\pgfqpoint{1.313429in}{1.916264in}}%
\pgfpathcurveto{\pgfqpoint{1.319537in}{1.910156in}}{\pgfqpoint{1.327822in}{1.906724in}}{\pgfqpoint{1.336461in}{1.906724in}}%
\pgfpathlineto{\pgfqpoint{1.336461in}{1.906724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307886in}{1.797199in}}%
\pgfpathcurveto{\pgfqpoint{1.316524in}{1.797199in}}{\pgfqpoint{1.324810in}{1.800631in}}{\pgfqpoint{1.330918in}{1.806739in}}%
\pgfpathcurveto{\pgfqpoint{1.337026in}{1.812848in}}{\pgfqpoint{1.340458in}{1.821133in}}{\pgfqpoint{1.340458in}{1.829772in}}%
\pgfpathcurveto{\pgfqpoint{1.340458in}{1.838410in}}{\pgfqpoint{1.337026in}{1.846696in}}{\pgfqpoint{1.330918in}{1.852804in}}%
\pgfpathcurveto{\pgfqpoint{1.324810in}{1.858912in}}{\pgfqpoint{1.316524in}{1.862344in}}{\pgfqpoint{1.307886in}{1.862344in}}%
\pgfpathcurveto{\pgfqpoint{1.299247in}{1.862344in}}{\pgfqpoint{1.290962in}{1.858912in}}{\pgfqpoint{1.284854in}{1.852804in}}%
\pgfpathcurveto{\pgfqpoint{1.278745in}{1.846696in}}{\pgfqpoint{1.275313in}{1.838410in}}{\pgfqpoint{1.275313in}{1.829772in}}%
\pgfpathcurveto{\pgfqpoint{1.275313in}{1.821133in}}{\pgfqpoint{1.278745in}{1.812848in}}{\pgfqpoint{1.284854in}{1.806739in}}%
\pgfpathcurveto{\pgfqpoint{1.290962in}{1.800631in}}{\pgfqpoint{1.299247in}{1.797199in}}{\pgfqpoint{1.307886in}{1.797199in}}%
\pgfpathlineto{\pgfqpoint{1.307886in}{1.797199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325259in}{1.870215in}}%
\pgfpathcurveto{\pgfqpoint{1.333897in}{1.870215in}}{\pgfqpoint{1.342182in}{1.873647in}}{\pgfqpoint{1.348291in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.354399in}{1.885864in}}{\pgfqpoint{1.357831in}{1.894149in}}{\pgfqpoint{1.357831in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.357831in}{1.911426in}}{\pgfqpoint{1.354399in}{1.919712in}}{\pgfqpoint{1.348291in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.342182in}{1.931928in}}{\pgfqpoint{1.333897in}{1.935360in}}{\pgfqpoint{1.325259in}{1.935360in}}%
\pgfpathcurveto{\pgfqpoint{1.316620in}{1.935360in}}{\pgfqpoint{1.308335in}{1.931928in}}{\pgfqpoint{1.302226in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.296118in}{1.919712in}}{\pgfqpoint{1.292686in}{1.911426in}}{\pgfqpoint{1.292686in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.292686in}{1.894149in}}{\pgfqpoint{1.296118in}{1.885864in}}{\pgfqpoint{1.302226in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.308335in}{1.873647in}}{\pgfqpoint{1.316620in}{1.870215in}}{\pgfqpoint{1.325259in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{1.325259in}{1.870215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314918in}{1.858046in}}%
\pgfpathcurveto{\pgfqpoint{1.323556in}{1.858046in}}{\pgfqpoint{1.331842in}{1.861478in}}{\pgfqpoint{1.337950in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.344058in}{1.873694in}}{\pgfqpoint{1.347490in}{1.881980in}}{\pgfqpoint{1.347490in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.347490in}{1.899257in}}{\pgfqpoint{1.344058in}{1.907542in}}{\pgfqpoint{1.337950in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.331842in}{1.919759in}}{\pgfqpoint{1.323556in}{1.923191in}}{\pgfqpoint{1.314918in}{1.923191in}}%
\pgfpathcurveto{\pgfqpoint{1.306280in}{1.923191in}}{\pgfqpoint{1.297994in}{1.919759in}}{\pgfqpoint{1.291886in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.285778in}{1.907542in}}{\pgfqpoint{1.282346in}{1.899257in}}{\pgfqpoint{1.282346in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.282346in}{1.881980in}}{\pgfqpoint{1.285778in}{1.873694in}}{\pgfqpoint{1.291886in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.297994in}{1.861478in}}{\pgfqpoint{1.306280in}{1.858046in}}{\pgfqpoint{1.314918in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.858046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339494in}{1.874272in}}%
\pgfpathcurveto{\pgfqpoint{1.348133in}{1.874272in}}{\pgfqpoint{1.356418in}{1.877704in}}{\pgfqpoint{1.362527in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{1.368635in}{1.889920in}}{\pgfqpoint{1.372067in}{1.898206in}}{\pgfqpoint{1.372067in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{1.372067in}{1.915483in}}{\pgfqpoint{1.368635in}{1.923768in}}{\pgfqpoint{1.362527in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{1.356418in}{1.935985in}}{\pgfqpoint{1.348133in}{1.939417in}}{\pgfqpoint{1.339494in}{1.939417in}}%
\pgfpathcurveto{\pgfqpoint{1.330856in}{1.939417in}}{\pgfqpoint{1.322570in}{1.935985in}}{\pgfqpoint{1.316462in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{1.310354in}{1.923768in}}{\pgfqpoint{1.306922in}{1.915483in}}{\pgfqpoint{1.306922in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{1.306922in}{1.898206in}}{\pgfqpoint{1.310354in}{1.889920in}}{\pgfqpoint{1.316462in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{1.322570in}{1.877704in}}{\pgfqpoint{1.330856in}{1.874272in}}{\pgfqpoint{1.339494in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{1.339494in}{1.874272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352156in}{1.630885in}}%
\pgfpathcurveto{\pgfqpoint{1.360794in}{1.630885in}}{\pgfqpoint{1.369080in}{1.634317in}}{\pgfqpoint{1.375188in}{1.640425in}}%
\pgfpathcurveto{\pgfqpoint{1.381296in}{1.646533in}}{\pgfqpoint{1.384728in}{1.654819in}}{\pgfqpoint{1.384728in}{1.663457in}}%
\pgfpathcurveto{\pgfqpoint{1.384728in}{1.672095in}}{\pgfqpoint{1.381296in}{1.680381in}}{\pgfqpoint{1.375188in}{1.686489in}}%
\pgfpathcurveto{\pgfqpoint{1.369080in}{1.692597in}}{\pgfqpoint{1.360794in}{1.696029in}}{\pgfqpoint{1.352156in}{1.696029in}}%
\pgfpathcurveto{\pgfqpoint{1.343518in}{1.696029in}}{\pgfqpoint{1.335232in}{1.692597in}}{\pgfqpoint{1.329124in}{1.686489in}}%
\pgfpathcurveto{\pgfqpoint{1.323016in}{1.680381in}}{\pgfqpoint{1.319584in}{1.672095in}}{\pgfqpoint{1.319584in}{1.663457in}}%
\pgfpathcurveto{\pgfqpoint{1.319584in}{1.654819in}}{\pgfqpoint{1.323016in}{1.646533in}}{\pgfqpoint{1.329124in}{1.640425in}}%
\pgfpathcurveto{\pgfqpoint{1.335232in}{1.634317in}}{\pgfqpoint{1.343518in}{1.630885in}}{\pgfqpoint{1.352156in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{1.352156in}{1.630885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347341in}{2.458401in}}%
\pgfpathcurveto{\pgfqpoint{1.355979in}{2.458401in}}{\pgfqpoint{1.364265in}{2.461833in}}{\pgfqpoint{1.370373in}{2.467941in}}%
\pgfpathcurveto{\pgfqpoint{1.376481in}{2.474050in}}{\pgfqpoint{1.379913in}{2.482335in}}{\pgfqpoint{1.379913in}{2.490974in}}%
\pgfpathcurveto{\pgfqpoint{1.379913in}{2.499612in}}{\pgfqpoint{1.376481in}{2.507897in}}{\pgfqpoint{1.370373in}{2.514006in}}%
\pgfpathcurveto{\pgfqpoint{1.364265in}{2.520114in}}{\pgfqpoint{1.355979in}{2.523546in}}{\pgfqpoint{1.347341in}{2.523546in}}%
\pgfpathcurveto{\pgfqpoint{1.338703in}{2.523546in}}{\pgfqpoint{1.330417in}{2.520114in}}{\pgfqpoint{1.324309in}{2.514006in}}%
\pgfpathcurveto{\pgfqpoint{1.318201in}{2.507897in}}{\pgfqpoint{1.314769in}{2.499612in}}{\pgfqpoint{1.314769in}{2.490974in}}%
\pgfpathcurveto{\pgfqpoint{1.314769in}{2.482335in}}{\pgfqpoint{1.318201in}{2.474050in}}{\pgfqpoint{1.324309in}{2.467941in}}%
\pgfpathcurveto{\pgfqpoint{1.330417in}{2.461833in}}{\pgfqpoint{1.338703in}{2.458401in}}{\pgfqpoint{1.347341in}{2.458401in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{2.458401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328961in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{1.337600in}{0.969683in}}{\pgfqpoint{1.345885in}{0.973115in}}{\pgfqpoint{1.351994in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{1.358102in}{0.985331in}}{\pgfqpoint{1.361534in}{0.993617in}}{\pgfqpoint{1.361534in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{1.361534in}{1.010893in}}{\pgfqpoint{1.358102in}{1.019179in}}{\pgfqpoint{1.351994in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.345885in}{1.031395in}}{\pgfqpoint{1.337600in}{1.034827in}}{\pgfqpoint{1.328961in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{1.320323in}{1.034827in}}{\pgfqpoint{1.312038in}{1.031395in}}{\pgfqpoint{1.305929in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.299821in}{1.019179in}}{\pgfqpoint{1.296389in}{1.010893in}}{\pgfqpoint{1.296389in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{1.296389in}{0.993617in}}{\pgfqpoint{1.299821in}{0.985331in}}{\pgfqpoint{1.305929in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{1.312038in}{0.973115in}}{\pgfqpoint{1.320323in}{0.969683in}}{\pgfqpoint{1.328961in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{1.328961in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297306in}{1.671449in}}%
\pgfpathcurveto{\pgfqpoint{1.305944in}{1.671449in}}{\pgfqpoint{1.314230in}{1.674881in}}{\pgfqpoint{1.320338in}{1.680989in}}%
\pgfpathcurveto{\pgfqpoint{1.326446in}{1.687098in}}{\pgfqpoint{1.329878in}{1.695383in}}{\pgfqpoint{1.329878in}{1.704022in}}%
\pgfpathcurveto{\pgfqpoint{1.329878in}{1.712660in}}{\pgfqpoint{1.326446in}{1.720945in}}{\pgfqpoint{1.320338in}{1.727054in}}%
\pgfpathcurveto{\pgfqpoint{1.314230in}{1.733162in}}{\pgfqpoint{1.305944in}{1.736594in}}{\pgfqpoint{1.297306in}{1.736594in}}%
\pgfpathcurveto{\pgfqpoint{1.288667in}{1.736594in}}{\pgfqpoint{1.280382in}{1.733162in}}{\pgfqpoint{1.274273in}{1.727054in}}%
\pgfpathcurveto{\pgfqpoint{1.268165in}{1.720945in}}{\pgfqpoint{1.264733in}{1.712660in}}{\pgfqpoint{1.264733in}{1.704022in}}%
\pgfpathcurveto{\pgfqpoint{1.264733in}{1.695383in}}{\pgfqpoint{1.268165in}{1.687098in}}{\pgfqpoint{1.274273in}{1.680989in}}%
\pgfpathcurveto{\pgfqpoint{1.280382in}{1.674881in}}{\pgfqpoint{1.288667in}{1.671449in}}{\pgfqpoint{1.297306in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{1.297306in}{1.671449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351372in}{3.488740in}}%
\pgfpathcurveto{\pgfqpoint{1.360011in}{3.488740in}}{\pgfqpoint{1.368296in}{3.492172in}}{\pgfqpoint{1.374404in}{3.498281in}}%
\pgfpathcurveto{\pgfqpoint{1.380513in}{3.504389in}}{\pgfqpoint{1.383945in}{3.512674in}}{\pgfqpoint{1.383945in}{3.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.383945in}{3.529951in}}{\pgfqpoint{1.380513in}{3.538237in}}{\pgfqpoint{1.374404in}{3.544345in}}%
\pgfpathcurveto{\pgfqpoint{1.368296in}{3.550453in}}{\pgfqpoint{1.360011in}{3.553885in}}{\pgfqpoint{1.351372in}{3.553885in}}%
\pgfpathcurveto{\pgfqpoint{1.342734in}{3.553885in}}{\pgfqpoint{1.334448in}{3.550453in}}{\pgfqpoint{1.328340in}{3.544345in}}%
\pgfpathcurveto{\pgfqpoint{1.322232in}{3.538237in}}{\pgfqpoint{1.318800in}{3.529951in}}{\pgfqpoint{1.318800in}{3.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.318800in}{3.512674in}}{\pgfqpoint{1.322232in}{3.504389in}}{\pgfqpoint{1.328340in}{3.498281in}}%
\pgfpathcurveto{\pgfqpoint{1.334448in}{3.492172in}}{\pgfqpoint{1.342734in}{3.488740in}}{\pgfqpoint{1.351372in}{3.488740in}}%
\pgfpathlineto{\pgfqpoint{1.351372in}{3.488740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287916in}{1.874272in}}%
\pgfpathcurveto{\pgfqpoint{1.296554in}{1.874272in}}{\pgfqpoint{1.304840in}{1.877704in}}{\pgfqpoint{1.310948in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{1.317056in}{1.889920in}}{\pgfqpoint{1.320488in}{1.898206in}}{\pgfqpoint{1.320488in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{1.320488in}{1.915483in}}{\pgfqpoint{1.317056in}{1.923768in}}{\pgfqpoint{1.310948in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{1.304840in}{1.935985in}}{\pgfqpoint{1.296554in}{1.939417in}}{\pgfqpoint{1.287916in}{1.939417in}}%
\pgfpathcurveto{\pgfqpoint{1.279277in}{1.939417in}}{\pgfqpoint{1.270992in}{1.935985in}}{\pgfqpoint{1.264884in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{1.258775in}{1.923768in}}{\pgfqpoint{1.255343in}{1.915483in}}{\pgfqpoint{1.255343in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{1.255343in}{1.898206in}}{\pgfqpoint{1.258775in}{1.889920in}}{\pgfqpoint{1.264884in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{1.270992in}{1.877704in}}{\pgfqpoint{1.279277in}{1.874272in}}{\pgfqpoint{1.287916in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{1.287916in}{1.874272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306750in}{1.399667in}}%
\pgfpathcurveto{\pgfqpoint{1.315388in}{1.399667in}}{\pgfqpoint{1.323674in}{1.403099in}}{\pgfqpoint{1.329782in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.335890in}{1.415315in}}{\pgfqpoint{1.339322in}{1.423601in}}{\pgfqpoint{1.339322in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.339322in}{1.440877in}}{\pgfqpoint{1.335890in}{1.449163in}}{\pgfqpoint{1.329782in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.323674in}{1.461379in}}{\pgfqpoint{1.315388in}{1.464812in}}{\pgfqpoint{1.306750in}{1.464812in}}%
\pgfpathcurveto{\pgfqpoint{1.298112in}{1.464812in}}{\pgfqpoint{1.289826in}{1.461379in}}{\pgfqpoint{1.283718in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.277610in}{1.449163in}}{\pgfqpoint{1.274178in}{1.440877in}}{\pgfqpoint{1.274178in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.274178in}{1.423601in}}{\pgfqpoint{1.277610in}{1.415315in}}{\pgfqpoint{1.283718in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.289826in}{1.403099in}}{\pgfqpoint{1.298112in}{1.399667in}}{\pgfqpoint{1.306750in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.306750in}{1.399667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305644in}{1.659280in}}%
\pgfpathcurveto{\pgfqpoint{1.314282in}{1.659280in}}{\pgfqpoint{1.322568in}{1.662712in}}{\pgfqpoint{1.328676in}{1.668820in}}%
\pgfpathcurveto{\pgfqpoint{1.334784in}{1.674928in}}{\pgfqpoint{1.338216in}{1.683214in}}{\pgfqpoint{1.338216in}{1.691852in}}%
\pgfpathcurveto{\pgfqpoint{1.338216in}{1.700490in}}{\pgfqpoint{1.334784in}{1.708776in}}{\pgfqpoint{1.328676in}{1.714884in}}%
\pgfpathcurveto{\pgfqpoint{1.322568in}{1.720993in}}{\pgfqpoint{1.314282in}{1.724425in}}{\pgfqpoint{1.305644in}{1.724425in}}%
\pgfpathcurveto{\pgfqpoint{1.297006in}{1.724425in}}{\pgfqpoint{1.288720in}{1.720993in}}{\pgfqpoint{1.282612in}{1.714884in}}%
\pgfpathcurveto{\pgfqpoint{1.276504in}{1.708776in}}{\pgfqpoint{1.273071in}{1.700490in}}{\pgfqpoint{1.273071in}{1.691852in}}%
\pgfpathcurveto{\pgfqpoint{1.273071in}{1.683214in}}{\pgfqpoint{1.276504in}{1.674928in}}{\pgfqpoint{1.282612in}{1.668820in}}%
\pgfpathcurveto{\pgfqpoint{1.288720in}{1.662712in}}{\pgfqpoint{1.297006in}{1.659280in}}{\pgfqpoint{1.305644in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{1.659280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332459in}{1.801256in}}%
\pgfpathcurveto{\pgfqpoint{1.341097in}{1.801256in}}{\pgfqpoint{1.349383in}{1.804688in}}{\pgfqpoint{1.355491in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.361599in}{1.816904in}}{\pgfqpoint{1.365031in}{1.825190in}}{\pgfqpoint{1.365031in}{1.833828in}}%
\pgfpathcurveto{\pgfqpoint{1.365031in}{1.842466in}}{\pgfqpoint{1.361599in}{1.850752in}}{\pgfqpoint{1.355491in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.349383in}{1.862968in}}{\pgfqpoint{1.341097in}{1.866400in}}{\pgfqpoint{1.332459in}{1.866400in}}%
\pgfpathcurveto{\pgfqpoint{1.323820in}{1.866400in}}{\pgfqpoint{1.315535in}{1.862968in}}{\pgfqpoint{1.309426in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.303318in}{1.850752in}}{\pgfqpoint{1.299886in}{1.842466in}}{\pgfqpoint{1.299886in}{1.833828in}}%
\pgfpathcurveto{\pgfqpoint{1.299886in}{1.825190in}}{\pgfqpoint{1.303318in}{1.816904in}}{\pgfqpoint{1.309426in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.315535in}{1.804688in}}{\pgfqpoint{1.323820in}{1.801256in}}{\pgfqpoint{1.332459in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{1.332459in}{1.801256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319783in}{1.789086in}}%
\pgfpathcurveto{\pgfqpoint{1.328421in}{1.789086in}}{\pgfqpoint{1.336707in}{1.792518in}}{\pgfqpoint{1.342815in}{1.798627in}}%
\pgfpathcurveto{\pgfqpoint{1.348923in}{1.804735in}}{\pgfqpoint{1.352355in}{1.813020in}}{\pgfqpoint{1.352355in}{1.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.352355in}{1.830297in}}{\pgfqpoint{1.348923in}{1.838583in}}{\pgfqpoint{1.342815in}{1.844691in}}%
\pgfpathcurveto{\pgfqpoint{1.336707in}{1.850799in}}{\pgfqpoint{1.328421in}{1.854231in}}{\pgfqpoint{1.319783in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{1.311144in}{1.854231in}}{\pgfqpoint{1.302859in}{1.850799in}}{\pgfqpoint{1.296750in}{1.844691in}}%
\pgfpathcurveto{\pgfqpoint{1.290642in}{1.838583in}}{\pgfqpoint{1.287210in}{1.830297in}}{\pgfqpoint{1.287210in}{1.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.287210in}{1.813020in}}{\pgfqpoint{1.290642in}{1.804735in}}{\pgfqpoint{1.296750in}{1.798627in}}%
\pgfpathcurveto{\pgfqpoint{1.302859in}{1.792518in}}{\pgfqpoint{1.311144in}{1.789086in}}{\pgfqpoint{1.319783in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{1.789086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292675in}{1.067038in}}%
\pgfpathcurveto{\pgfqpoint{1.301313in}{1.067038in}}{\pgfqpoint{1.309599in}{1.070470in}}{\pgfqpoint{1.315707in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{1.321815in}{1.082686in}}{\pgfqpoint{1.325247in}{1.090972in}}{\pgfqpoint{1.325247in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{1.325247in}{1.108248in}}{\pgfqpoint{1.321815in}{1.116534in}}{\pgfqpoint{1.315707in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{1.309599in}{1.128750in}}{\pgfqpoint{1.301313in}{1.132182in}}{\pgfqpoint{1.292675in}{1.132182in}}%
\pgfpathcurveto{\pgfqpoint{1.284037in}{1.132182in}}{\pgfqpoint{1.275751in}{1.128750in}}{\pgfqpoint{1.269643in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{1.263535in}{1.116534in}}{\pgfqpoint{1.260103in}{1.108248in}}{\pgfqpoint{1.260103in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{1.260103in}{1.090972in}}{\pgfqpoint{1.263535in}{1.082686in}}{\pgfqpoint{1.269643in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{1.275751in}{1.070470in}}{\pgfqpoint{1.284037in}{1.067038in}}{\pgfqpoint{1.292675in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{1.292675in}{1.067038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287175in}{1.874272in}}%
\pgfpathcurveto{\pgfqpoint{1.295814in}{1.874272in}}{\pgfqpoint{1.304099in}{1.877704in}}{\pgfqpoint{1.310207in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{1.316316in}{1.889920in}}{\pgfqpoint{1.319748in}{1.898206in}}{\pgfqpoint{1.319748in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{1.319748in}{1.915483in}}{\pgfqpoint{1.316316in}{1.923768in}}{\pgfqpoint{1.310207in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{1.304099in}{1.935985in}}{\pgfqpoint{1.295814in}{1.939417in}}{\pgfqpoint{1.287175in}{1.939417in}}%
\pgfpathcurveto{\pgfqpoint{1.278537in}{1.939417in}}{\pgfqpoint{1.270251in}{1.935985in}}{\pgfqpoint{1.264143in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{1.258035in}{1.923768in}}{\pgfqpoint{1.254603in}{1.915483in}}{\pgfqpoint{1.254603in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{1.254603in}{1.898206in}}{\pgfqpoint{1.258035in}{1.889920in}}{\pgfqpoint{1.264143in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{1.270251in}{1.877704in}}{\pgfqpoint{1.278537in}{1.874272in}}{\pgfqpoint{1.287175in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{1.287175in}{1.874272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327819in}{1.460514in}}%
\pgfpathcurveto{\pgfqpoint{1.336458in}{1.460514in}}{\pgfqpoint{1.344743in}{1.463946in}}{\pgfqpoint{1.350852in}{1.470054in}}%
\pgfpathcurveto{\pgfqpoint{1.356960in}{1.476162in}}{\pgfqpoint{1.360392in}{1.484448in}}{\pgfqpoint{1.360392in}{1.493086in}}%
\pgfpathcurveto{\pgfqpoint{1.360392in}{1.501724in}}{\pgfqpoint{1.356960in}{1.510010in}}{\pgfqpoint{1.350852in}{1.516118in}}%
\pgfpathcurveto{\pgfqpoint{1.344743in}{1.522226in}}{\pgfqpoint{1.336458in}{1.525658in}}{\pgfqpoint{1.327819in}{1.525658in}}%
\pgfpathcurveto{\pgfqpoint{1.319181in}{1.525658in}}{\pgfqpoint{1.310895in}{1.522226in}}{\pgfqpoint{1.304787in}{1.516118in}}%
\pgfpathcurveto{\pgfqpoint{1.298679in}{1.510010in}}{\pgfqpoint{1.295247in}{1.501724in}}{\pgfqpoint{1.295247in}{1.493086in}}%
\pgfpathcurveto{\pgfqpoint{1.295247in}{1.484448in}}{\pgfqpoint{1.298679in}{1.476162in}}{\pgfqpoint{1.304787in}{1.470054in}}%
\pgfpathcurveto{\pgfqpoint{1.310895in}{1.463946in}}{\pgfqpoint{1.319181in}{1.460514in}}{\pgfqpoint{1.327819in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{1.327819in}{1.460514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320066in}{1.407780in}}%
\pgfpathcurveto{\pgfqpoint{1.328704in}{1.407780in}}{\pgfqpoint{1.336990in}{1.411212in}}{\pgfqpoint{1.343098in}{1.417320in}}%
\pgfpathcurveto{\pgfqpoint{1.349206in}{1.423428in}}{\pgfqpoint{1.352638in}{1.431714in}}{\pgfqpoint{1.352638in}{1.440352in}}%
\pgfpathcurveto{\pgfqpoint{1.352638in}{1.448990in}}{\pgfqpoint{1.349206in}{1.457276in}}{\pgfqpoint{1.343098in}{1.463384in}}%
\pgfpathcurveto{\pgfqpoint{1.336990in}{1.469492in}}{\pgfqpoint{1.328704in}{1.472924in}}{\pgfqpoint{1.320066in}{1.472924in}}%
\pgfpathcurveto{\pgfqpoint{1.311427in}{1.472924in}}{\pgfqpoint{1.303142in}{1.469492in}}{\pgfqpoint{1.297034in}{1.463384in}}%
\pgfpathcurveto{\pgfqpoint{1.290925in}{1.457276in}}{\pgfqpoint{1.287493in}{1.448990in}}{\pgfqpoint{1.287493in}{1.440352in}}%
\pgfpathcurveto{\pgfqpoint{1.287493in}{1.431714in}}{\pgfqpoint{1.290925in}{1.423428in}}{\pgfqpoint{1.297034in}{1.417320in}}%
\pgfpathcurveto{\pgfqpoint{1.303142in}{1.411212in}}{\pgfqpoint{1.311427in}{1.407780in}}{\pgfqpoint{1.320066in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.320066in}{1.407780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327618in}{1.703901in}}%
\pgfpathcurveto{\pgfqpoint{1.336256in}{1.703901in}}{\pgfqpoint{1.344542in}{1.707333in}}{\pgfqpoint{1.350650in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{1.356758in}{1.719549in}}{\pgfqpoint{1.360190in}{1.727835in}}{\pgfqpoint{1.360190in}{1.736473in}}%
\pgfpathcurveto{\pgfqpoint{1.360190in}{1.745111in}}{\pgfqpoint{1.356758in}{1.753397in}}{\pgfqpoint{1.350650in}{1.759505in}}%
\pgfpathcurveto{\pgfqpoint{1.344542in}{1.765613in}}{\pgfqpoint{1.336256in}{1.769046in}}{\pgfqpoint{1.327618in}{1.769046in}}%
\pgfpathcurveto{\pgfqpoint{1.318980in}{1.769046in}}{\pgfqpoint{1.310694in}{1.765613in}}{\pgfqpoint{1.304586in}{1.759505in}}%
\pgfpathcurveto{\pgfqpoint{1.298477in}{1.753397in}}{\pgfqpoint{1.295045in}{1.745111in}}{\pgfqpoint{1.295045in}{1.736473in}}%
\pgfpathcurveto{\pgfqpoint{1.295045in}{1.727835in}}{\pgfqpoint{1.298477in}{1.719549in}}{\pgfqpoint{1.304586in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{1.310694in}{1.707333in}}{\pgfqpoint{1.318980in}{1.703901in}}{\pgfqpoint{1.327618in}{1.703901in}}%
\pgfpathlineto{\pgfqpoint{1.327618in}{1.703901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325051in}{1.793143in}}%
\pgfpathcurveto{\pgfqpoint{1.333689in}{1.793143in}}{\pgfqpoint{1.341975in}{1.796575in}}{\pgfqpoint{1.348083in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{1.354191in}{1.808791in}}{\pgfqpoint{1.357623in}{1.817077in}}{\pgfqpoint{1.357623in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{1.357623in}{1.834353in}}{\pgfqpoint{1.354191in}{1.842639in}}{\pgfqpoint{1.348083in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{1.341975in}{1.854855in}}{\pgfqpoint{1.333689in}{1.858287in}}{\pgfqpoint{1.325051in}{1.858287in}}%
\pgfpathcurveto{\pgfqpoint{1.316412in}{1.858287in}}{\pgfqpoint{1.308127in}{1.854855in}}{\pgfqpoint{1.302018in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{1.295910in}{1.842639in}}{\pgfqpoint{1.292478in}{1.834353in}}{\pgfqpoint{1.292478in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{1.292478in}{1.817077in}}{\pgfqpoint{1.295910in}{1.808791in}}{\pgfqpoint{1.302018in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{1.308127in}{1.796575in}}{\pgfqpoint{1.316412in}{1.793143in}}{\pgfqpoint{1.325051in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{1.325051in}{1.793143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347483in}{1.776917in}}%
\pgfpathcurveto{\pgfqpoint{1.356121in}{1.776917in}}{\pgfqpoint{1.364407in}{1.780349in}}{\pgfqpoint{1.370515in}{1.786457in}}%
\pgfpathcurveto{\pgfqpoint{1.376623in}{1.792565in}}{\pgfqpoint{1.380055in}{1.800851in}}{\pgfqpoint{1.380055in}{1.809489in}}%
\pgfpathcurveto{\pgfqpoint{1.380055in}{1.818128in}}{\pgfqpoint{1.376623in}{1.826413in}}{\pgfqpoint{1.370515in}{1.832521in}}%
\pgfpathcurveto{\pgfqpoint{1.364407in}{1.838630in}}{\pgfqpoint{1.356121in}{1.842062in}}{\pgfqpoint{1.347483in}{1.842062in}}%
\pgfpathcurveto{\pgfqpoint{1.338844in}{1.842062in}}{\pgfqpoint{1.330559in}{1.838630in}}{\pgfqpoint{1.324451in}{1.832521in}}%
\pgfpathcurveto{\pgfqpoint{1.318342in}{1.826413in}}{\pgfqpoint{1.314910in}{1.818128in}}{\pgfqpoint{1.314910in}{1.809489in}}%
\pgfpathcurveto{\pgfqpoint{1.314910in}{1.800851in}}{\pgfqpoint{1.318342in}{1.792565in}}{\pgfqpoint{1.324451in}{1.786457in}}%
\pgfpathcurveto{\pgfqpoint{1.330559in}{1.780349in}}{\pgfqpoint{1.338844in}{1.776917in}}{\pgfqpoint{1.347483in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{1.347483in}{1.776917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349403in}{2.503022in}}%
\pgfpathcurveto{\pgfqpoint{1.358041in}{2.503022in}}{\pgfqpoint{1.366326in}{2.506454in}}{\pgfqpoint{1.372435in}{2.512562in}}%
\pgfpathcurveto{\pgfqpoint{1.378543in}{2.518671in}}{\pgfqpoint{1.381975in}{2.526956in}}{\pgfqpoint{1.381975in}{2.535594in}}%
\pgfpathcurveto{\pgfqpoint{1.381975in}{2.544233in}}{\pgfqpoint{1.378543in}{2.552518in}}{\pgfqpoint{1.372435in}{2.558627in}}%
\pgfpathcurveto{\pgfqpoint{1.366326in}{2.564735in}}{\pgfqpoint{1.358041in}{2.568167in}}{\pgfqpoint{1.349403in}{2.568167in}}%
\pgfpathcurveto{\pgfqpoint{1.340764in}{2.568167in}}{\pgfqpoint{1.332479in}{2.564735in}}{\pgfqpoint{1.326370in}{2.558627in}}%
\pgfpathcurveto{\pgfqpoint{1.320262in}{2.552518in}}{\pgfqpoint{1.316830in}{2.544233in}}{\pgfqpoint{1.316830in}{2.535594in}}%
\pgfpathcurveto{\pgfqpoint{1.316830in}{2.526956in}}{\pgfqpoint{1.320262in}{2.518671in}}{\pgfqpoint{1.326370in}{2.512562in}}%
\pgfpathcurveto{\pgfqpoint{1.332479in}{2.506454in}}{\pgfqpoint{1.340764in}{2.503022in}}{\pgfqpoint{1.349403in}{2.503022in}}%
\pgfpathlineto{\pgfqpoint{1.349403in}{2.503022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299229in}{3.488740in}}%
\pgfpathcurveto{\pgfqpoint{1.307867in}{3.488740in}}{\pgfqpoint{1.316152in}{3.492172in}}{\pgfqpoint{1.322261in}{3.498281in}}%
\pgfpathcurveto{\pgfqpoint{1.328369in}{3.504389in}}{\pgfqpoint{1.331801in}{3.512674in}}{\pgfqpoint{1.331801in}{3.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.331801in}{3.529951in}}{\pgfqpoint{1.328369in}{3.538237in}}{\pgfqpoint{1.322261in}{3.544345in}}%
\pgfpathcurveto{\pgfqpoint{1.316152in}{3.550453in}}{\pgfqpoint{1.307867in}{3.553885in}}{\pgfqpoint{1.299229in}{3.553885in}}%
\pgfpathcurveto{\pgfqpoint{1.290590in}{3.553885in}}{\pgfqpoint{1.282305in}{3.550453in}}{\pgfqpoint{1.276196in}{3.544345in}}%
\pgfpathcurveto{\pgfqpoint{1.270088in}{3.538237in}}{\pgfqpoint{1.266656in}{3.529951in}}{\pgfqpoint{1.266656in}{3.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.266656in}{3.512674in}}{\pgfqpoint{1.270088in}{3.504389in}}{\pgfqpoint{1.276196in}{3.498281in}}%
\pgfpathcurveto{\pgfqpoint{1.282305in}{3.492172in}}{\pgfqpoint{1.290590in}{3.488740in}}{\pgfqpoint{1.299229in}{3.488740in}}%
\pgfpathlineto{\pgfqpoint{1.299229in}{3.488740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351033in}{1.837764in}}%
\pgfpathcurveto{\pgfqpoint{1.359671in}{1.837764in}}{\pgfqpoint{1.367957in}{1.841196in}}{\pgfqpoint{1.374065in}{1.847304in}}%
\pgfpathcurveto{\pgfqpoint{1.380173in}{1.853412in}}{\pgfqpoint{1.383605in}{1.861698in}}{\pgfqpoint{1.383605in}{1.870336in}}%
\pgfpathcurveto{\pgfqpoint{1.383605in}{1.878974in}}{\pgfqpoint{1.380173in}{1.887260in}}{\pgfqpoint{1.374065in}{1.893368in}}%
\pgfpathcurveto{\pgfqpoint{1.367957in}{1.899476in}}{\pgfqpoint{1.359671in}{1.902908in}}{\pgfqpoint{1.351033in}{1.902908in}}%
\pgfpathcurveto{\pgfqpoint{1.342395in}{1.902908in}}{\pgfqpoint{1.334109in}{1.899476in}}{\pgfqpoint{1.328001in}{1.893368in}}%
\pgfpathcurveto{\pgfqpoint{1.321893in}{1.887260in}}{\pgfqpoint{1.318460in}{1.878974in}}{\pgfqpoint{1.318460in}{1.870336in}}%
\pgfpathcurveto{\pgfqpoint{1.318460in}{1.861698in}}{\pgfqpoint{1.321893in}{1.853412in}}{\pgfqpoint{1.328001in}{1.847304in}}%
\pgfpathcurveto{\pgfqpoint{1.334109in}{1.841196in}}{\pgfqpoint{1.342395in}{1.837764in}}{\pgfqpoint{1.351033in}{1.837764in}}%
\pgfpathlineto{\pgfqpoint{1.351033in}{1.837764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340423in}{1.809369in}}%
\pgfpathcurveto{\pgfqpoint{1.349061in}{1.809369in}}{\pgfqpoint{1.357347in}{1.812801in}}{\pgfqpoint{1.363455in}{1.818909in}}%
\pgfpathcurveto{\pgfqpoint{1.369563in}{1.825017in}}{\pgfqpoint{1.372995in}{1.833303in}}{\pgfqpoint{1.372995in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{1.372995in}{1.850579in}}{\pgfqpoint{1.369563in}{1.858865in}}{\pgfqpoint{1.363455in}{1.864973in}}%
\pgfpathcurveto{\pgfqpoint{1.357347in}{1.871081in}}{\pgfqpoint{1.349061in}{1.874513in}}{\pgfqpoint{1.340423in}{1.874513in}}%
\pgfpathcurveto{\pgfqpoint{1.331785in}{1.874513in}}{\pgfqpoint{1.323499in}{1.871081in}}{\pgfqpoint{1.317391in}{1.864973in}}%
\pgfpathcurveto{\pgfqpoint{1.311283in}{1.858865in}}{\pgfqpoint{1.307851in}{1.850579in}}{\pgfqpoint{1.307851in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{1.307851in}{1.833303in}}{\pgfqpoint{1.311283in}{1.825017in}}{\pgfqpoint{1.317391in}{1.818909in}}%
\pgfpathcurveto{\pgfqpoint{1.323499in}{1.812801in}}{\pgfqpoint{1.331785in}{1.809369in}}{\pgfqpoint{1.340423in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{1.340423in}{1.809369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330205in}{2.259635in}}%
\pgfpathcurveto{\pgfqpoint{1.338843in}{2.259635in}}{\pgfqpoint{1.347129in}{2.263067in}}{\pgfqpoint{1.353237in}{2.269175in}}%
\pgfpathcurveto{\pgfqpoint{1.359345in}{2.275283in}}{\pgfqpoint{1.362777in}{2.283569in}}{\pgfqpoint{1.362777in}{2.292207in}}%
\pgfpathcurveto{\pgfqpoint{1.362777in}{2.300846in}}{\pgfqpoint{1.359345in}{2.309131in}}{\pgfqpoint{1.353237in}{2.315239in}}%
\pgfpathcurveto{\pgfqpoint{1.347129in}{2.321348in}}{\pgfqpoint{1.338843in}{2.324780in}}{\pgfqpoint{1.330205in}{2.324780in}}%
\pgfpathcurveto{\pgfqpoint{1.321566in}{2.324780in}}{\pgfqpoint{1.313281in}{2.321348in}}{\pgfqpoint{1.307173in}{2.315239in}}%
\pgfpathcurveto{\pgfqpoint{1.301064in}{2.309131in}}{\pgfqpoint{1.297632in}{2.300846in}}{\pgfqpoint{1.297632in}{2.292207in}}%
\pgfpathcurveto{\pgfqpoint{1.297632in}{2.283569in}}{\pgfqpoint{1.301064in}{2.275283in}}{\pgfqpoint{1.307173in}{2.269175in}}%
\pgfpathcurveto{\pgfqpoint{1.313281in}{2.263067in}}{\pgfqpoint{1.321566in}{2.259635in}}{\pgfqpoint{1.330205in}{2.259635in}}%
\pgfpathlineto{\pgfqpoint{1.330205in}{2.259635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331619in}{1.780973in}}%
\pgfpathcurveto{\pgfqpoint{1.340257in}{1.780973in}}{\pgfqpoint{1.348543in}{1.784405in}}{\pgfqpoint{1.354651in}{1.790514in}}%
\pgfpathcurveto{\pgfqpoint{1.360759in}{1.796622in}}{\pgfqpoint{1.364191in}{1.804908in}}{\pgfqpoint{1.364191in}{1.813546in}}%
\pgfpathcurveto{\pgfqpoint{1.364191in}{1.822184in}}{\pgfqpoint{1.360759in}{1.830470in}}{\pgfqpoint{1.354651in}{1.836578in}}%
\pgfpathcurveto{\pgfqpoint{1.348543in}{1.842686in}}{\pgfqpoint{1.340257in}{1.846118in}}{\pgfqpoint{1.331619in}{1.846118in}}%
\pgfpathcurveto{\pgfqpoint{1.322981in}{1.846118in}}{\pgfqpoint{1.314695in}{1.842686in}}{\pgfqpoint{1.308587in}{1.836578in}}%
\pgfpathcurveto{\pgfqpoint{1.302479in}{1.830470in}}{\pgfqpoint{1.299047in}{1.822184in}}{\pgfqpoint{1.299047in}{1.813546in}}%
\pgfpathcurveto{\pgfqpoint{1.299047in}{1.804908in}}{\pgfqpoint{1.302479in}{1.796622in}}{\pgfqpoint{1.308587in}{1.790514in}}%
\pgfpathcurveto{\pgfqpoint{1.314695in}{1.784405in}}{\pgfqpoint{1.322981in}{1.780973in}}{\pgfqpoint{1.331619in}{1.780973in}}%
\pgfpathlineto{\pgfqpoint{1.331619in}{1.780973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.440231in}}%
\pgfpathcurveto{\pgfqpoint{1.332454in}{1.440231in}}{\pgfqpoint{1.340740in}{1.443663in}}{\pgfqpoint{1.346848in}{1.449772in}}%
\pgfpathcurveto{\pgfqpoint{1.352956in}{1.455880in}}{\pgfqpoint{1.356388in}{1.464165in}}{\pgfqpoint{1.356388in}{1.472804in}}%
\pgfpathcurveto{\pgfqpoint{1.356388in}{1.481442in}}{\pgfqpoint{1.352956in}{1.489728in}}{\pgfqpoint{1.346848in}{1.495836in}}%
\pgfpathcurveto{\pgfqpoint{1.340740in}{1.501944in}}{\pgfqpoint{1.332454in}{1.505376in}}{\pgfqpoint{1.323816in}{1.505376in}}%
\pgfpathcurveto{\pgfqpoint{1.315178in}{1.505376in}}{\pgfqpoint{1.306892in}{1.501944in}}{\pgfqpoint{1.300784in}{1.495836in}}%
\pgfpathcurveto{\pgfqpoint{1.294676in}{1.489728in}}{\pgfqpoint{1.291244in}{1.481442in}}{\pgfqpoint{1.291244in}{1.472804in}}%
\pgfpathcurveto{\pgfqpoint{1.291244in}{1.464165in}}{\pgfqpoint{1.294676in}{1.455880in}}{\pgfqpoint{1.300784in}{1.449772in}}%
\pgfpathcurveto{\pgfqpoint{1.306892in}{1.443663in}}{\pgfqpoint{1.315178in}{1.440231in}}{\pgfqpoint{1.323816in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.440231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349325in}{1.675506in}}%
\pgfpathcurveto{\pgfqpoint{1.357963in}{1.675506in}}{\pgfqpoint{1.366249in}{1.678938in}}{\pgfqpoint{1.372357in}{1.685046in}}%
\pgfpathcurveto{\pgfqpoint{1.378465in}{1.691154in}}{\pgfqpoint{1.381897in}{1.699440in}}{\pgfqpoint{1.381897in}{1.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.381897in}{1.716716in}}{\pgfqpoint{1.378465in}{1.725002in}}{\pgfqpoint{1.372357in}{1.731110in}}%
\pgfpathcurveto{\pgfqpoint{1.366249in}{1.737218in}}{\pgfqpoint{1.357963in}{1.740650in}}{\pgfqpoint{1.349325in}{1.740650in}}%
\pgfpathcurveto{\pgfqpoint{1.340686in}{1.740650in}}{\pgfqpoint{1.332401in}{1.737218in}}{\pgfqpoint{1.326293in}{1.731110in}}%
\pgfpathcurveto{\pgfqpoint{1.320184in}{1.725002in}}{\pgfqpoint{1.316752in}{1.716716in}}{\pgfqpoint{1.316752in}{1.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.316752in}{1.699440in}}{\pgfqpoint{1.320184in}{1.691154in}}{\pgfqpoint{1.326293in}{1.685046in}}%
\pgfpathcurveto{\pgfqpoint{1.332401in}{1.678938in}}{\pgfqpoint{1.340686in}{1.675506in}}{\pgfqpoint{1.349325in}{1.675506in}}%
\pgfpathlineto{\pgfqpoint{1.349325in}{1.675506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302321in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{1.310960in}{0.953457in}}{\pgfqpoint{1.319245in}{0.956889in}}{\pgfqpoint{1.325353in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{1.331462in}{0.969105in}}{\pgfqpoint{1.334894in}{0.977391in}}{\pgfqpoint{1.334894in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{1.334894in}{0.994668in}}{\pgfqpoint{1.331462in}{1.002953in}}{\pgfqpoint{1.325353in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{1.319245in}{1.015170in}}{\pgfqpoint{1.310960in}{1.018602in}}{\pgfqpoint{1.302321in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{1.293683in}{1.018602in}}{\pgfqpoint{1.285397in}{1.015170in}}{\pgfqpoint{1.279289in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{1.273181in}{1.002953in}}{\pgfqpoint{1.269749in}{0.994668in}}{\pgfqpoint{1.269749in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{1.269749in}{0.977391in}}{\pgfqpoint{1.273181in}{0.969105in}}{\pgfqpoint{1.279289in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{1.285397in}{0.956889in}}{\pgfqpoint{1.293683in}{0.953457in}}{\pgfqpoint{1.302321in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327476in}{1.886441in}}%
\pgfpathcurveto{\pgfqpoint{1.336114in}{1.886441in}}{\pgfqpoint{1.344400in}{1.889873in}}{\pgfqpoint{1.350508in}{1.895981in}}%
\pgfpathcurveto{\pgfqpoint{1.356616in}{1.902090in}}{\pgfqpoint{1.360048in}{1.910375in}}{\pgfqpoint{1.360048in}{1.919014in}}%
\pgfpathcurveto{\pgfqpoint{1.360048in}{1.927652in}}{\pgfqpoint{1.356616in}{1.935938in}}{\pgfqpoint{1.350508in}{1.942046in}}%
\pgfpathcurveto{\pgfqpoint{1.344400in}{1.948154in}}{\pgfqpoint{1.336114in}{1.951586in}}{\pgfqpoint{1.327476in}{1.951586in}}%
\pgfpathcurveto{\pgfqpoint{1.318838in}{1.951586in}}{\pgfqpoint{1.310552in}{1.948154in}}{\pgfqpoint{1.304444in}{1.942046in}}%
\pgfpathcurveto{\pgfqpoint{1.298336in}{1.935938in}}{\pgfqpoint{1.294903in}{1.927652in}}{\pgfqpoint{1.294903in}{1.919014in}}%
\pgfpathcurveto{\pgfqpoint{1.294903in}{1.910375in}}{\pgfqpoint{1.298336in}{1.902090in}}{\pgfqpoint{1.304444in}{1.895981in}}%
\pgfpathcurveto{\pgfqpoint{1.310552in}{1.889873in}}{\pgfqpoint{1.318838in}{1.886441in}}{\pgfqpoint{1.327476in}{1.886441in}}%
\pgfpathlineto{\pgfqpoint{1.327476in}{1.886441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342245in}{1.707957in}}%
\pgfpathcurveto{\pgfqpoint{1.350884in}{1.707957in}}{\pgfqpoint{1.359169in}{1.711389in}}{\pgfqpoint{1.365277in}{1.717498in}}%
\pgfpathcurveto{\pgfqpoint{1.371386in}{1.723606in}}{\pgfqpoint{1.374818in}{1.731891in}}{\pgfqpoint{1.374818in}{1.740530in}}%
\pgfpathcurveto{\pgfqpoint{1.374818in}{1.749168in}}{\pgfqpoint{1.371386in}{1.757454in}}{\pgfqpoint{1.365277in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{1.359169in}{1.769670in}}{\pgfqpoint{1.350884in}{1.773102in}}{\pgfqpoint{1.342245in}{1.773102in}}%
\pgfpathcurveto{\pgfqpoint{1.333607in}{1.773102in}}{\pgfqpoint{1.325321in}{1.769670in}}{\pgfqpoint{1.319213in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{1.313105in}{1.757454in}}{\pgfqpoint{1.309673in}{1.749168in}}{\pgfqpoint{1.309673in}{1.740530in}}%
\pgfpathcurveto{\pgfqpoint{1.309673in}{1.731891in}}{\pgfqpoint{1.313105in}{1.723606in}}{\pgfqpoint{1.319213in}{1.717498in}}%
\pgfpathcurveto{\pgfqpoint{1.325321in}{1.711389in}}{\pgfqpoint{1.333607in}{1.707957in}}{\pgfqpoint{1.342245in}{1.707957in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{1.707957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295552in}{1.858046in}}%
\pgfpathcurveto{\pgfqpoint{1.304191in}{1.858046in}}{\pgfqpoint{1.312476in}{1.861478in}}{\pgfqpoint{1.318584in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.324693in}{1.873694in}}{\pgfqpoint{1.328125in}{1.881980in}}{\pgfqpoint{1.328125in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.328125in}{1.899257in}}{\pgfqpoint{1.324693in}{1.907542in}}{\pgfqpoint{1.318584in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.312476in}{1.919759in}}{\pgfqpoint{1.304191in}{1.923191in}}{\pgfqpoint{1.295552in}{1.923191in}}%
\pgfpathcurveto{\pgfqpoint{1.286914in}{1.923191in}}{\pgfqpoint{1.278628in}{1.919759in}}{\pgfqpoint{1.272520in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.266412in}{1.907542in}}{\pgfqpoint{1.262980in}{1.899257in}}{\pgfqpoint{1.262980in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.262980in}{1.881980in}}{\pgfqpoint{1.266412in}{1.873694in}}{\pgfqpoint{1.272520in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.278628in}{1.861478in}}{\pgfqpoint{1.286914in}{1.858046in}}{\pgfqpoint{1.295552in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{1.295552in}{1.858046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328589in}{1.428062in}}%
\pgfpathcurveto{\pgfqpoint{1.337227in}{1.428062in}}{\pgfqpoint{1.345512in}{1.431494in}}{\pgfqpoint{1.351621in}{1.437602in}}%
\pgfpathcurveto{\pgfqpoint{1.357729in}{1.443710in}}{\pgfqpoint{1.361161in}{1.451996in}}{\pgfqpoint{1.361161in}{1.460634in}}%
\pgfpathcurveto{\pgfqpoint{1.361161in}{1.469273in}}{\pgfqpoint{1.357729in}{1.477558in}}{\pgfqpoint{1.351621in}{1.483666in}}%
\pgfpathcurveto{\pgfqpoint{1.345512in}{1.489775in}}{\pgfqpoint{1.337227in}{1.493207in}}{\pgfqpoint{1.328589in}{1.493207in}}%
\pgfpathcurveto{\pgfqpoint{1.319950in}{1.493207in}}{\pgfqpoint{1.311665in}{1.489775in}}{\pgfqpoint{1.305556in}{1.483666in}}%
\pgfpathcurveto{\pgfqpoint{1.299448in}{1.477558in}}{\pgfqpoint{1.296016in}{1.469273in}}{\pgfqpoint{1.296016in}{1.460634in}}%
\pgfpathcurveto{\pgfqpoint{1.296016in}{1.451996in}}{\pgfqpoint{1.299448in}{1.443710in}}{\pgfqpoint{1.305556in}{1.437602in}}%
\pgfpathcurveto{\pgfqpoint{1.311665in}{1.431494in}}{\pgfqpoint{1.319950in}{1.428062in}}{\pgfqpoint{1.328589in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{1.328589in}{1.428062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313974in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{1.322612in}{0.949401in}}{\pgfqpoint{1.330898in}{0.952833in}}{\pgfqpoint{1.337006in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{1.343114in}{0.965049in}}{\pgfqpoint{1.346546in}{0.973335in}}{\pgfqpoint{1.346546in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{1.346546in}{0.990611in}}{\pgfqpoint{1.343114in}{0.998897in}}{\pgfqpoint{1.337006in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.330898in}{1.011113in}}{\pgfqpoint{1.322612in}{1.014545in}}{\pgfqpoint{1.313974in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{1.305336in}{1.014545in}}{\pgfqpoint{1.297050in}{1.011113in}}{\pgfqpoint{1.290942in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.284834in}{0.998897in}}{\pgfqpoint{1.281402in}{0.990611in}}{\pgfqpoint{1.281402in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{1.281402in}{0.973335in}}{\pgfqpoint{1.284834in}{0.965049in}}{\pgfqpoint{1.290942in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{1.297050in}{0.952833in}}{\pgfqpoint{1.305336in}{0.949401in}}{\pgfqpoint{1.313974in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{1.313974in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338933in}{1.789086in}}%
\pgfpathcurveto{\pgfqpoint{1.347571in}{1.789086in}}{\pgfqpoint{1.355856in}{1.792518in}}{\pgfqpoint{1.361965in}{1.798627in}}%
\pgfpathcurveto{\pgfqpoint{1.368073in}{1.804735in}}{\pgfqpoint{1.371505in}{1.813020in}}{\pgfqpoint{1.371505in}{1.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{1.830297in}}{\pgfqpoint{1.368073in}{1.838583in}}{\pgfqpoint{1.361965in}{1.844691in}}%
\pgfpathcurveto{\pgfqpoint{1.355856in}{1.850799in}}{\pgfqpoint{1.347571in}{1.854231in}}{\pgfqpoint{1.338933in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{1.330294in}{1.854231in}}{\pgfqpoint{1.322009in}{1.850799in}}{\pgfqpoint{1.315900in}{1.844691in}}%
\pgfpathcurveto{\pgfqpoint{1.309792in}{1.838583in}}{\pgfqpoint{1.306360in}{1.830297in}}{\pgfqpoint{1.306360in}{1.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.306360in}{1.813020in}}{\pgfqpoint{1.309792in}{1.804735in}}{\pgfqpoint{1.315900in}{1.798627in}}%
\pgfpathcurveto{\pgfqpoint{1.322009in}{1.792518in}}{\pgfqpoint{1.330294in}{1.789086in}}{\pgfqpoint{1.338933in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{1.338933in}{1.789086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290945in}{1.809369in}}%
\pgfpathcurveto{\pgfqpoint{1.299583in}{1.809369in}}{\pgfqpoint{1.307869in}{1.812801in}}{\pgfqpoint{1.313977in}{1.818909in}}%
\pgfpathcurveto{\pgfqpoint{1.320085in}{1.825017in}}{\pgfqpoint{1.323517in}{1.833303in}}{\pgfqpoint{1.323517in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{1.323517in}{1.850579in}}{\pgfqpoint{1.320085in}{1.858865in}}{\pgfqpoint{1.313977in}{1.864973in}}%
\pgfpathcurveto{\pgfqpoint{1.307869in}{1.871081in}}{\pgfqpoint{1.299583in}{1.874513in}}{\pgfqpoint{1.290945in}{1.874513in}}%
\pgfpathcurveto{\pgfqpoint{1.282307in}{1.874513in}}{\pgfqpoint{1.274021in}{1.871081in}}{\pgfqpoint{1.267913in}{1.864973in}}%
\pgfpathcurveto{\pgfqpoint{1.261805in}{1.858865in}}{\pgfqpoint{1.258373in}{1.850579in}}{\pgfqpoint{1.258373in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{1.258373in}{1.833303in}}{\pgfqpoint{1.261805in}{1.825017in}}{\pgfqpoint{1.267913in}{1.818909in}}%
\pgfpathcurveto{\pgfqpoint{1.274021in}{1.812801in}}{\pgfqpoint{1.282307in}{1.809369in}}{\pgfqpoint{1.290945in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{1.290945in}{1.809369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327991in}{1.870215in}}%
\pgfpathcurveto{\pgfqpoint{1.336629in}{1.870215in}}{\pgfqpoint{1.344915in}{1.873647in}}{\pgfqpoint{1.351023in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.357131in}{1.885864in}}{\pgfqpoint{1.360563in}{1.894149in}}{\pgfqpoint{1.360563in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.360563in}{1.911426in}}{\pgfqpoint{1.357131in}{1.919712in}}{\pgfqpoint{1.351023in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.344915in}{1.931928in}}{\pgfqpoint{1.336629in}{1.935360in}}{\pgfqpoint{1.327991in}{1.935360in}}%
\pgfpathcurveto{\pgfqpoint{1.319353in}{1.935360in}}{\pgfqpoint{1.311067in}{1.931928in}}{\pgfqpoint{1.304959in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.298851in}{1.919712in}}{\pgfqpoint{1.295419in}{1.911426in}}{\pgfqpoint{1.295419in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.295419in}{1.894149in}}{\pgfqpoint{1.298851in}{1.885864in}}{\pgfqpoint{1.304959in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.311067in}{1.873647in}}{\pgfqpoint{1.319353in}{1.870215in}}{\pgfqpoint{1.327991in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{1.870215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345189in}{3.488740in}}%
\pgfpathcurveto{\pgfqpoint{1.353827in}{3.488740in}}{\pgfqpoint{1.362113in}{3.492172in}}{\pgfqpoint{1.368221in}{3.498281in}}%
\pgfpathcurveto{\pgfqpoint{1.374329in}{3.504389in}}{\pgfqpoint{1.377761in}{3.512674in}}{\pgfqpoint{1.377761in}{3.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.377761in}{3.529951in}}{\pgfqpoint{1.374329in}{3.538237in}}{\pgfqpoint{1.368221in}{3.544345in}}%
\pgfpathcurveto{\pgfqpoint{1.362113in}{3.550453in}}{\pgfqpoint{1.353827in}{3.553885in}}{\pgfqpoint{1.345189in}{3.553885in}}%
\pgfpathcurveto{\pgfqpoint{1.336551in}{3.553885in}}{\pgfqpoint{1.328265in}{3.550453in}}{\pgfqpoint{1.322157in}{3.544345in}}%
\pgfpathcurveto{\pgfqpoint{1.316049in}{3.538237in}}{\pgfqpoint{1.312617in}{3.529951in}}{\pgfqpoint{1.312617in}{3.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.312617in}{3.512674in}}{\pgfqpoint{1.316049in}{3.504389in}}{\pgfqpoint{1.322157in}{3.498281in}}%
\pgfpathcurveto{\pgfqpoint{1.328265in}{3.492172in}}{\pgfqpoint{1.336551in}{3.488740in}}{\pgfqpoint{1.345189in}{3.488740in}}%
\pgfpathlineto{\pgfqpoint{1.345189in}{3.488740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329471in}{1.452401in}}%
\pgfpathcurveto{\pgfqpoint{1.338109in}{1.452401in}}{\pgfqpoint{1.346395in}{1.455833in}}{\pgfqpoint{1.352503in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.358611in}{1.468049in}}{\pgfqpoint{1.362043in}{1.476335in}}{\pgfqpoint{1.362043in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{1.362043in}{1.493611in}}{\pgfqpoint{1.358611in}{1.501897in}}{\pgfqpoint{1.352503in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{1.346395in}{1.514113in}}{\pgfqpoint{1.338109in}{1.517545in}}{\pgfqpoint{1.329471in}{1.517545in}}%
\pgfpathcurveto{\pgfqpoint{1.320833in}{1.517545in}}{\pgfqpoint{1.312547in}{1.514113in}}{\pgfqpoint{1.306439in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{1.300331in}{1.501897in}}{\pgfqpoint{1.296899in}{1.493611in}}{\pgfqpoint{1.296899in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{1.296899in}{1.476335in}}{\pgfqpoint{1.300331in}{1.468049in}}{\pgfqpoint{1.306439in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.312547in}{1.455833in}}{\pgfqpoint{1.320833in}{1.452401in}}{\pgfqpoint{1.329471in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{1.452401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308374in}{1.829651in}}%
\pgfpathcurveto{\pgfqpoint{1.317012in}{1.829651in}}{\pgfqpoint{1.325298in}{1.833083in}}{\pgfqpoint{1.331406in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{1.337514in}{1.845299in}}{\pgfqpoint{1.340946in}{1.853585in}}{\pgfqpoint{1.340946in}{1.862223in}}%
\pgfpathcurveto{\pgfqpoint{1.340946in}{1.870862in}}{\pgfqpoint{1.337514in}{1.879147in}}{\pgfqpoint{1.331406in}{1.885255in}}%
\pgfpathcurveto{\pgfqpoint{1.325298in}{1.891364in}}{\pgfqpoint{1.317012in}{1.894796in}}{\pgfqpoint{1.308374in}{1.894796in}}%
\pgfpathcurveto{\pgfqpoint{1.299735in}{1.894796in}}{\pgfqpoint{1.291450in}{1.891364in}}{\pgfqpoint{1.285341in}{1.885255in}}%
\pgfpathcurveto{\pgfqpoint{1.279233in}{1.879147in}}{\pgfqpoint{1.275801in}{1.870862in}}{\pgfqpoint{1.275801in}{1.862223in}}%
\pgfpathcurveto{\pgfqpoint{1.275801in}{1.853585in}}{\pgfqpoint{1.279233in}{1.845299in}}{\pgfqpoint{1.285341in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{1.291450in}{1.833083in}}{\pgfqpoint{1.299735in}{1.829651in}}{\pgfqpoint{1.308374in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{1.308374in}{1.829651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331357in}{1.436175in}}%
\pgfpathcurveto{\pgfqpoint{1.339995in}{1.436175in}}{\pgfqpoint{1.348281in}{1.439607in}}{\pgfqpoint{1.354389in}{1.445715in}}%
\pgfpathcurveto{\pgfqpoint{1.360497in}{1.451823in}}{\pgfqpoint{1.363929in}{1.460109in}}{\pgfqpoint{1.363929in}{1.468747in}}%
\pgfpathcurveto{\pgfqpoint{1.363929in}{1.477386in}}{\pgfqpoint{1.360497in}{1.485671in}}{\pgfqpoint{1.354389in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{1.348281in}{1.497888in}}{\pgfqpoint{1.339995in}{1.501320in}}{\pgfqpoint{1.331357in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{1.322719in}{1.501320in}}{\pgfqpoint{1.314433in}{1.497888in}}{\pgfqpoint{1.308325in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{1.302217in}{1.485671in}}{\pgfqpoint{1.298785in}{1.477386in}}{\pgfqpoint{1.298785in}{1.468747in}}%
\pgfpathcurveto{\pgfqpoint{1.298785in}{1.460109in}}{\pgfqpoint{1.302217in}{1.451823in}}{\pgfqpoint{1.308325in}{1.445715in}}%
\pgfpathcurveto{\pgfqpoint{1.314433in}{1.439607in}}{\pgfqpoint{1.322719in}{1.436175in}}{\pgfqpoint{1.331357in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{1.331357in}{1.436175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309529in}{1.521360in}}%
\pgfpathcurveto{\pgfqpoint{1.318167in}{1.521360in}}{\pgfqpoint{1.326453in}{1.524792in}}{\pgfqpoint{1.332561in}{1.530901in}}%
\pgfpathcurveto{\pgfqpoint{1.338669in}{1.537009in}}{\pgfqpoint{1.342101in}{1.545294in}}{\pgfqpoint{1.342101in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{1.342101in}{1.562571in}}{\pgfqpoint{1.338669in}{1.570857in}}{\pgfqpoint{1.332561in}{1.576965in}}%
\pgfpathcurveto{\pgfqpoint{1.326453in}{1.583073in}}{\pgfqpoint{1.318167in}{1.586505in}}{\pgfqpoint{1.309529in}{1.586505in}}%
\pgfpathcurveto{\pgfqpoint{1.300891in}{1.586505in}}{\pgfqpoint{1.292605in}{1.583073in}}{\pgfqpoint{1.286497in}{1.576965in}}%
\pgfpathcurveto{\pgfqpoint{1.280389in}{1.570857in}}{\pgfqpoint{1.276957in}{1.562571in}}{\pgfqpoint{1.276957in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{1.276957in}{1.545294in}}{\pgfqpoint{1.280389in}{1.537009in}}{\pgfqpoint{1.286497in}{1.530901in}}%
\pgfpathcurveto{\pgfqpoint{1.292605in}{1.524792in}}{\pgfqpoint{1.300891in}{1.521360in}}{\pgfqpoint{1.309529in}{1.521360in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.521360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332236in}{1.505135in}}%
\pgfpathcurveto{\pgfqpoint{1.340875in}{1.505135in}}{\pgfqpoint{1.349160in}{1.508567in}}{\pgfqpoint{1.355269in}{1.514675in}}%
\pgfpathcurveto{\pgfqpoint{1.361377in}{1.520783in}}{\pgfqpoint{1.364809in}{1.529069in}}{\pgfqpoint{1.364809in}{1.537707in}}%
\pgfpathcurveto{\pgfqpoint{1.364809in}{1.546345in}}{\pgfqpoint{1.361377in}{1.554631in}}{\pgfqpoint{1.355269in}{1.560739in}}%
\pgfpathcurveto{\pgfqpoint{1.349160in}{1.566847in}}{\pgfqpoint{1.340875in}{1.570279in}}{\pgfqpoint{1.332236in}{1.570279in}}%
\pgfpathcurveto{\pgfqpoint{1.323598in}{1.570279in}}{\pgfqpoint{1.315312in}{1.566847in}}{\pgfqpoint{1.309204in}{1.560739in}}%
\pgfpathcurveto{\pgfqpoint{1.303096in}{1.554631in}}{\pgfqpoint{1.299664in}{1.546345in}}{\pgfqpoint{1.299664in}{1.537707in}}%
\pgfpathcurveto{\pgfqpoint{1.299664in}{1.529069in}}{\pgfqpoint{1.303096in}{1.520783in}}{\pgfqpoint{1.309204in}{1.514675in}}%
\pgfpathcurveto{\pgfqpoint{1.315312in}{1.508567in}}{\pgfqpoint{1.323598in}{1.505135in}}{\pgfqpoint{1.332236in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{1.332236in}{1.505135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295111in}{1.906724in}}%
\pgfpathcurveto{\pgfqpoint{1.303750in}{1.906724in}}{\pgfqpoint{1.312035in}{1.910156in}}{\pgfqpoint{1.318144in}{1.916264in}}%
\pgfpathcurveto{\pgfqpoint{1.324252in}{1.922372in}}{\pgfqpoint{1.327684in}{1.930658in}}{\pgfqpoint{1.327684in}{1.939296in}}%
\pgfpathcurveto{\pgfqpoint{1.327684in}{1.947934in}}{\pgfqpoint{1.324252in}{1.956220in}}{\pgfqpoint{1.318144in}{1.962328in}}%
\pgfpathcurveto{\pgfqpoint{1.312035in}{1.968436in}}{\pgfqpoint{1.303750in}{1.971868in}}{\pgfqpoint{1.295111in}{1.971868in}}%
\pgfpathcurveto{\pgfqpoint{1.286473in}{1.971868in}}{\pgfqpoint{1.278187in}{1.968436in}}{\pgfqpoint{1.272079in}{1.962328in}}%
\pgfpathcurveto{\pgfqpoint{1.265971in}{1.956220in}}{\pgfqpoint{1.262539in}{1.947934in}}{\pgfqpoint{1.262539in}{1.939296in}}%
\pgfpathcurveto{\pgfqpoint{1.262539in}{1.930658in}}{\pgfqpoint{1.265971in}{1.922372in}}{\pgfqpoint{1.272079in}{1.916264in}}%
\pgfpathcurveto{\pgfqpoint{1.278187in}{1.910156in}}{\pgfqpoint{1.286473in}{1.906724in}}{\pgfqpoint{1.295111in}{1.906724in}}%
\pgfpathlineto{\pgfqpoint{1.295111in}{1.906724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305532in}{1.841820in}}%
\pgfpathcurveto{\pgfqpoint{1.314171in}{1.841820in}}{\pgfqpoint{1.322456in}{1.845252in}}{\pgfqpoint{1.328564in}{1.851360in}}%
\pgfpathcurveto{\pgfqpoint{1.334673in}{1.857469in}}{\pgfqpoint{1.338105in}{1.865754in}}{\pgfqpoint{1.338105in}{1.874393in}}%
\pgfpathcurveto{\pgfqpoint{1.338105in}{1.883031in}}{\pgfqpoint{1.334673in}{1.891317in}}{\pgfqpoint{1.328564in}{1.897425in}}%
\pgfpathcurveto{\pgfqpoint{1.322456in}{1.903533in}}{\pgfqpoint{1.314171in}{1.906965in}}{\pgfqpoint{1.305532in}{1.906965in}}%
\pgfpathcurveto{\pgfqpoint{1.296894in}{1.906965in}}{\pgfqpoint{1.288608in}{1.903533in}}{\pgfqpoint{1.282500in}{1.897425in}}%
\pgfpathcurveto{\pgfqpoint{1.276392in}{1.891317in}}{\pgfqpoint{1.272960in}{1.883031in}}{\pgfqpoint{1.272960in}{1.874393in}}%
\pgfpathcurveto{\pgfqpoint{1.272960in}{1.865754in}}{\pgfqpoint{1.276392in}{1.857469in}}{\pgfqpoint{1.282500in}{1.851360in}}%
\pgfpathcurveto{\pgfqpoint{1.288608in}{1.845252in}}{\pgfqpoint{1.296894in}{1.841820in}}{\pgfqpoint{1.305532in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{1.305532in}{1.841820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288540in}{1.659280in}}%
\pgfpathcurveto{\pgfqpoint{1.297178in}{1.659280in}}{\pgfqpoint{1.305464in}{1.662712in}}{\pgfqpoint{1.311572in}{1.668820in}}%
\pgfpathcurveto{\pgfqpoint{1.317680in}{1.674928in}}{\pgfqpoint{1.321112in}{1.683214in}}{\pgfqpoint{1.321112in}{1.691852in}}%
\pgfpathcurveto{\pgfqpoint{1.321112in}{1.700490in}}{\pgfqpoint{1.317680in}{1.708776in}}{\pgfqpoint{1.311572in}{1.714884in}}%
\pgfpathcurveto{\pgfqpoint{1.305464in}{1.720993in}}{\pgfqpoint{1.297178in}{1.724425in}}{\pgfqpoint{1.288540in}{1.724425in}}%
\pgfpathcurveto{\pgfqpoint{1.279902in}{1.724425in}}{\pgfqpoint{1.271616in}{1.720993in}}{\pgfqpoint{1.265508in}{1.714884in}}%
\pgfpathcurveto{\pgfqpoint{1.259400in}{1.708776in}}{\pgfqpoint{1.255968in}{1.700490in}}{\pgfqpoint{1.255968in}{1.691852in}}%
\pgfpathcurveto{\pgfqpoint{1.255968in}{1.683214in}}{\pgfqpoint{1.259400in}{1.674928in}}{\pgfqpoint{1.265508in}{1.668820in}}%
\pgfpathcurveto{\pgfqpoint{1.271616in}{1.662712in}}{\pgfqpoint{1.279902in}{1.659280in}}{\pgfqpoint{1.288540in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{1.288540in}{1.659280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292058in}{1.772861in}}%
\pgfpathcurveto{\pgfqpoint{1.300696in}{1.772861in}}{\pgfqpoint{1.308982in}{1.776293in}}{\pgfqpoint{1.315090in}{1.782401in}}%
\pgfpathcurveto{\pgfqpoint{1.321198in}{1.788509in}}{\pgfqpoint{1.324630in}{1.796795in}}{\pgfqpoint{1.324630in}{1.805433in}}%
\pgfpathcurveto{\pgfqpoint{1.324630in}{1.814071in}}{\pgfqpoint{1.321198in}{1.822357in}}{\pgfqpoint{1.315090in}{1.828465in}}%
\pgfpathcurveto{\pgfqpoint{1.308982in}{1.834573in}}{\pgfqpoint{1.300696in}{1.838005in}}{\pgfqpoint{1.292058in}{1.838005in}}%
\pgfpathcurveto{\pgfqpoint{1.283420in}{1.838005in}}{\pgfqpoint{1.275134in}{1.834573in}}{\pgfqpoint{1.269026in}{1.828465in}}%
\pgfpathcurveto{\pgfqpoint{1.262918in}{1.822357in}}{\pgfqpoint{1.259486in}{1.814071in}}{\pgfqpoint{1.259486in}{1.805433in}}%
\pgfpathcurveto{\pgfqpoint{1.259486in}{1.796795in}}{\pgfqpoint{1.262918in}{1.788509in}}{\pgfqpoint{1.269026in}{1.782401in}}%
\pgfpathcurveto{\pgfqpoint{1.275134in}{1.776293in}}{\pgfqpoint{1.283420in}{1.772861in}}{\pgfqpoint{1.292058in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{1.292058in}{1.772861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324415in}{1.622772in}}%
\pgfpathcurveto{\pgfqpoint{1.333053in}{1.622772in}}{\pgfqpoint{1.341339in}{1.626204in}}{\pgfqpoint{1.347447in}{1.632312in}}%
\pgfpathcurveto{\pgfqpoint{1.353555in}{1.638420in}}{\pgfqpoint{1.356987in}{1.646706in}}{\pgfqpoint{1.356987in}{1.655344in}}%
\pgfpathcurveto{\pgfqpoint{1.356987in}{1.663982in}}{\pgfqpoint{1.353555in}{1.672268in}}{\pgfqpoint{1.347447in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{1.341339in}{1.684484in}}{\pgfqpoint{1.333053in}{1.687916in}}{\pgfqpoint{1.324415in}{1.687916in}}%
\pgfpathcurveto{\pgfqpoint{1.315776in}{1.687916in}}{\pgfqpoint{1.307491in}{1.684484in}}{\pgfqpoint{1.301383in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{1.295274in}{1.672268in}}{\pgfqpoint{1.291842in}{1.663982in}}{\pgfqpoint{1.291842in}{1.655344in}}%
\pgfpathcurveto{\pgfqpoint{1.291842in}{1.646706in}}{\pgfqpoint{1.295274in}{1.638420in}}{\pgfqpoint{1.301383in}{1.632312in}}%
\pgfpathcurveto{\pgfqpoint{1.307491in}{1.626204in}}{\pgfqpoint{1.315776in}{1.622772in}}{\pgfqpoint{1.324415in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.324415in}{1.622772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302214in}{1.241465in}}%
\pgfpathcurveto{\pgfqpoint{1.310852in}{1.241465in}}{\pgfqpoint{1.319138in}{1.244897in}}{\pgfqpoint{1.325246in}{1.251005in}}%
\pgfpathcurveto{\pgfqpoint{1.331354in}{1.257114in}}{\pgfqpoint{1.334786in}{1.265399in}}{\pgfqpoint{1.334786in}{1.274037in}}%
\pgfpathcurveto{\pgfqpoint{1.334786in}{1.282676in}}{\pgfqpoint{1.331354in}{1.290961in}}{\pgfqpoint{1.325246in}{1.297070in}}%
\pgfpathcurveto{\pgfqpoint{1.319138in}{1.303178in}}{\pgfqpoint{1.310852in}{1.306610in}}{\pgfqpoint{1.302214in}{1.306610in}}%
\pgfpathcurveto{\pgfqpoint{1.293575in}{1.306610in}}{\pgfqpoint{1.285290in}{1.303178in}}{\pgfqpoint{1.279182in}{1.297070in}}%
\pgfpathcurveto{\pgfqpoint{1.273073in}{1.290961in}}{\pgfqpoint{1.269641in}{1.282676in}}{\pgfqpoint{1.269641in}{1.274037in}}%
\pgfpathcurveto{\pgfqpoint{1.269641in}{1.265399in}}{\pgfqpoint{1.273073in}{1.257114in}}{\pgfqpoint{1.279182in}{1.251005in}}%
\pgfpathcurveto{\pgfqpoint{1.285290in}{1.244897in}}{\pgfqpoint{1.293575in}{1.241465in}}{\pgfqpoint{1.302214in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{1.302214in}{1.241465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321756in}{1.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.330394in}{1.517304in}}{\pgfqpoint{1.338680in}{1.520736in}}{\pgfqpoint{1.344788in}{1.526844in}}%
\pgfpathcurveto{\pgfqpoint{1.350896in}{1.532952in}}{\pgfqpoint{1.354328in}{1.541238in}}{\pgfqpoint{1.354328in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{1.354328in}{1.558515in}}{\pgfqpoint{1.350896in}{1.566800in}}{\pgfqpoint{1.344788in}{1.572908in}}%
\pgfpathcurveto{\pgfqpoint{1.338680in}{1.579017in}}{\pgfqpoint{1.330394in}{1.582449in}}{\pgfqpoint{1.321756in}{1.582449in}}%
\pgfpathcurveto{\pgfqpoint{1.313118in}{1.582449in}}{\pgfqpoint{1.304832in}{1.579017in}}{\pgfqpoint{1.298724in}{1.572908in}}%
\pgfpathcurveto{\pgfqpoint{1.292616in}{1.566800in}}{\pgfqpoint{1.289184in}{1.558515in}}{\pgfqpoint{1.289184in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{1.289184in}{1.541238in}}{\pgfqpoint{1.292616in}{1.532952in}}{\pgfqpoint{1.298724in}{1.526844in}}%
\pgfpathcurveto{\pgfqpoint{1.304832in}{1.520736in}}{\pgfqpoint{1.313118in}{1.517304in}}{\pgfqpoint{1.321756in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{1.321756in}{1.517304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331616in}{1.943232in}}%
\pgfpathcurveto{\pgfqpoint{1.340255in}{1.943232in}}{\pgfqpoint{1.348540in}{1.946664in}}{\pgfqpoint{1.354648in}{1.952772in}}%
\pgfpathcurveto{\pgfqpoint{1.360757in}{1.958880in}}{\pgfqpoint{1.364189in}{1.967166in}}{\pgfqpoint{1.364189in}{1.975804in}}%
\pgfpathcurveto{\pgfqpoint{1.364189in}{1.984442in}}{\pgfqpoint{1.360757in}{1.992728in}}{\pgfqpoint{1.354648in}{1.998836in}}%
\pgfpathcurveto{\pgfqpoint{1.348540in}{2.004944in}}{\pgfqpoint{1.340255in}{2.008376in}}{\pgfqpoint{1.331616in}{2.008376in}}%
\pgfpathcurveto{\pgfqpoint{1.322978in}{2.008376in}}{\pgfqpoint{1.314692in}{2.004944in}}{\pgfqpoint{1.308584in}{1.998836in}}%
\pgfpathcurveto{\pgfqpoint{1.302476in}{1.992728in}}{\pgfqpoint{1.299044in}{1.984442in}}{\pgfqpoint{1.299044in}{1.975804in}}%
\pgfpathcurveto{\pgfqpoint{1.299044in}{1.967166in}}{\pgfqpoint{1.302476in}{1.958880in}}{\pgfqpoint{1.308584in}{1.952772in}}%
\pgfpathcurveto{\pgfqpoint{1.314692in}{1.946664in}}{\pgfqpoint{1.322978in}{1.943232in}}{\pgfqpoint{1.331616in}{1.943232in}}%
\pgfpathlineto{\pgfqpoint{1.331616in}{1.943232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346845in}{2.036530in}}%
\pgfpathcurveto{\pgfqpoint{1.355484in}{2.036530in}}{\pgfqpoint{1.363769in}{2.039962in}}{\pgfqpoint{1.369878in}{2.046070in}}%
\pgfpathcurveto{\pgfqpoint{1.375986in}{2.052178in}}{\pgfqpoint{1.379418in}{2.060464in}}{\pgfqpoint{1.379418in}{2.069102in}}%
\pgfpathcurveto{\pgfqpoint{1.379418in}{2.077741in}}{\pgfqpoint{1.375986in}{2.086026in}}{\pgfqpoint{1.369878in}{2.092134in}}%
\pgfpathcurveto{\pgfqpoint{1.363769in}{2.098243in}}{\pgfqpoint{1.355484in}{2.101675in}}{\pgfqpoint{1.346845in}{2.101675in}}%
\pgfpathcurveto{\pgfqpoint{1.338207in}{2.101675in}}{\pgfqpoint{1.329922in}{2.098243in}}{\pgfqpoint{1.323813in}{2.092134in}}%
\pgfpathcurveto{\pgfqpoint{1.317705in}{2.086026in}}{\pgfqpoint{1.314273in}{2.077741in}}{\pgfqpoint{1.314273in}{2.069102in}}%
\pgfpathcurveto{\pgfqpoint{1.314273in}{2.060464in}}{\pgfqpoint{1.317705in}{2.052178in}}{\pgfqpoint{1.323813in}{2.046070in}}%
\pgfpathcurveto{\pgfqpoint{1.329922in}{2.039962in}}{\pgfqpoint{1.338207in}{2.036530in}}{\pgfqpoint{1.346845in}{2.036530in}}%
\pgfpathlineto{\pgfqpoint{1.346845in}{2.036530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310691in}{1.870215in}}%
\pgfpathcurveto{\pgfqpoint{1.319329in}{1.870215in}}{\pgfqpoint{1.327615in}{1.873647in}}{\pgfqpoint{1.333723in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.339831in}{1.885864in}}{\pgfqpoint{1.343263in}{1.894149in}}{\pgfqpoint{1.343263in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.343263in}{1.911426in}}{\pgfqpoint{1.339831in}{1.919712in}}{\pgfqpoint{1.333723in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.327615in}{1.931928in}}{\pgfqpoint{1.319329in}{1.935360in}}{\pgfqpoint{1.310691in}{1.935360in}}%
\pgfpathcurveto{\pgfqpoint{1.302053in}{1.935360in}}{\pgfqpoint{1.293767in}{1.931928in}}{\pgfqpoint{1.287659in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.281551in}{1.919712in}}{\pgfqpoint{1.278119in}{1.911426in}}{\pgfqpoint{1.278119in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.894149in}}{\pgfqpoint{1.281551in}{1.885864in}}{\pgfqpoint{1.287659in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.293767in}{1.873647in}}{\pgfqpoint{1.302053in}{1.870215in}}{\pgfqpoint{1.310691in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{1.310691in}{1.870215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308191in}{1.626828in}}%
\pgfpathcurveto{\pgfqpoint{1.316829in}{1.626828in}}{\pgfqpoint{1.325115in}{1.630260in}}{\pgfqpoint{1.331223in}{1.636368in}}%
\pgfpathcurveto{\pgfqpoint{1.337331in}{1.642477in}}{\pgfqpoint{1.340763in}{1.650762in}}{\pgfqpoint{1.340763in}{1.659401in}}%
\pgfpathcurveto{\pgfqpoint{1.340763in}{1.668039in}}{\pgfqpoint{1.337331in}{1.676324in}}{\pgfqpoint{1.331223in}{1.682433in}}%
\pgfpathcurveto{\pgfqpoint{1.325115in}{1.688541in}}{\pgfqpoint{1.316829in}{1.691973in}}{\pgfqpoint{1.308191in}{1.691973in}}%
\pgfpathcurveto{\pgfqpoint{1.299553in}{1.691973in}}{\pgfqpoint{1.291267in}{1.688541in}}{\pgfqpoint{1.285159in}{1.682433in}}%
\pgfpathcurveto{\pgfqpoint{1.279051in}{1.676324in}}{\pgfqpoint{1.275619in}{1.668039in}}{\pgfqpoint{1.275619in}{1.659401in}}%
\pgfpathcurveto{\pgfqpoint{1.275619in}{1.650762in}}{\pgfqpoint{1.279051in}{1.642477in}}{\pgfqpoint{1.285159in}{1.636368in}}%
\pgfpathcurveto{\pgfqpoint{1.291267in}{1.630260in}}{\pgfqpoint{1.299553in}{1.626828in}}{\pgfqpoint{1.308191in}{1.626828in}}%
\pgfpathlineto{\pgfqpoint{1.308191in}{1.626828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307846in}{1.135997in}}%
\pgfpathcurveto{\pgfqpoint{1.316485in}{1.135997in}}{\pgfqpoint{1.324770in}{1.139429in}}{\pgfqpoint{1.330879in}{1.145538in}}%
\pgfpathcurveto{\pgfqpoint{1.336987in}{1.151646in}}{\pgfqpoint{1.340419in}{1.159931in}}{\pgfqpoint{1.340419in}{1.168570in}}%
\pgfpathcurveto{\pgfqpoint{1.340419in}{1.177208in}}{\pgfqpoint{1.336987in}{1.185494in}}{\pgfqpoint{1.330879in}{1.191602in}}%
\pgfpathcurveto{\pgfqpoint{1.324770in}{1.197710in}}{\pgfqpoint{1.316485in}{1.201142in}}{\pgfqpoint{1.307846in}{1.201142in}}%
\pgfpathcurveto{\pgfqpoint{1.299208in}{1.201142in}}{\pgfqpoint{1.290923in}{1.197710in}}{\pgfqpoint{1.284814in}{1.191602in}}%
\pgfpathcurveto{\pgfqpoint{1.278706in}{1.185494in}}{\pgfqpoint{1.275274in}{1.177208in}}{\pgfqpoint{1.275274in}{1.168570in}}%
\pgfpathcurveto{\pgfqpoint{1.275274in}{1.159931in}}{\pgfqpoint{1.278706in}{1.151646in}}{\pgfqpoint{1.284814in}{1.145538in}}%
\pgfpathcurveto{\pgfqpoint{1.290923in}{1.139429in}}{\pgfqpoint{1.299208in}{1.135997in}}{\pgfqpoint{1.307846in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{1.135997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294390in}{1.931062in}}%
\pgfpathcurveto{\pgfqpoint{1.303029in}{1.931062in}}{\pgfqpoint{1.311314in}{1.934494in}}{\pgfqpoint{1.317422in}{1.940602in}}%
\pgfpathcurveto{\pgfqpoint{1.323531in}{1.946711in}}{\pgfqpoint{1.326963in}{1.954996in}}{\pgfqpoint{1.326963in}{1.963635in}}%
\pgfpathcurveto{\pgfqpoint{1.326963in}{1.972273in}}{\pgfqpoint{1.323531in}{1.980559in}}{\pgfqpoint{1.317422in}{1.986667in}}%
\pgfpathcurveto{\pgfqpoint{1.311314in}{1.992775in}}{\pgfqpoint{1.303029in}{1.996207in}}{\pgfqpoint{1.294390in}{1.996207in}}%
\pgfpathcurveto{\pgfqpoint{1.285752in}{1.996207in}}{\pgfqpoint{1.277466in}{1.992775in}}{\pgfqpoint{1.271358in}{1.986667in}}%
\pgfpathcurveto{\pgfqpoint{1.265250in}{1.980559in}}{\pgfqpoint{1.261818in}{1.972273in}}{\pgfqpoint{1.261818in}{1.963635in}}%
\pgfpathcurveto{\pgfqpoint{1.261818in}{1.954996in}}{\pgfqpoint{1.265250in}{1.946711in}}{\pgfqpoint{1.271358in}{1.940602in}}%
\pgfpathcurveto{\pgfqpoint{1.277466in}{1.934494in}}{\pgfqpoint{1.285752in}{1.931062in}}{\pgfqpoint{1.294390in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{1.294390in}{1.931062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331865in}{2.012191in}}%
\pgfpathcurveto{\pgfqpoint{1.340503in}{2.012191in}}{\pgfqpoint{1.348789in}{2.015623in}}{\pgfqpoint{1.354897in}{2.021732in}}%
\pgfpathcurveto{\pgfqpoint{1.361005in}{2.027840in}}{\pgfqpoint{1.364437in}{2.036125in}}{\pgfqpoint{1.364437in}{2.044764in}}%
\pgfpathcurveto{\pgfqpoint{1.364437in}{2.053402in}}{\pgfqpoint{1.361005in}{2.061688in}}{\pgfqpoint{1.354897in}{2.067796in}}%
\pgfpathcurveto{\pgfqpoint{1.348789in}{2.073904in}}{\pgfqpoint{1.340503in}{2.077336in}}{\pgfqpoint{1.331865in}{2.077336in}}%
\pgfpathcurveto{\pgfqpoint{1.323226in}{2.077336in}}{\pgfqpoint{1.314941in}{2.073904in}}{\pgfqpoint{1.308833in}{2.067796in}}%
\pgfpathcurveto{\pgfqpoint{1.302724in}{2.061688in}}{\pgfqpoint{1.299292in}{2.053402in}}{\pgfqpoint{1.299292in}{2.044764in}}%
\pgfpathcurveto{\pgfqpoint{1.299292in}{2.036125in}}{\pgfqpoint{1.302724in}{2.027840in}}{\pgfqpoint{1.308833in}{2.021732in}}%
\pgfpathcurveto{\pgfqpoint{1.314941in}{2.015623in}}{\pgfqpoint{1.323226in}{2.012191in}}{\pgfqpoint{1.331865in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{1.331865in}{2.012191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342617in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{1.351255in}{0.916949in}}{\pgfqpoint{1.359541in}{0.920381in}}{\pgfqpoint{1.365649in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{1.371757in}{0.932597in}}{\pgfqpoint{1.375189in}{0.940883in}}{\pgfqpoint{1.375189in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{1.375189in}{0.958160in}}{\pgfqpoint{1.371757in}{0.966445in}}{\pgfqpoint{1.365649in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{1.359541in}{0.978662in}}{\pgfqpoint{1.351255in}{0.982094in}}{\pgfqpoint{1.342617in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{1.333979in}{0.982094in}}{\pgfqpoint{1.325693in}{0.978662in}}{\pgfqpoint{1.319585in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{1.313477in}{0.966445in}}{\pgfqpoint{1.310045in}{0.958160in}}{\pgfqpoint{1.310045in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{1.310045in}{0.940883in}}{\pgfqpoint{1.313477in}{0.932597in}}{\pgfqpoint{1.319585in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{1.325693in}{0.920381in}}{\pgfqpoint{1.333979in}{0.916949in}}{\pgfqpoint{1.342617in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.342617in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318796in}{2.141998in}}%
\pgfpathcurveto{\pgfqpoint{1.327434in}{2.141998in}}{\pgfqpoint{1.335720in}{2.145430in}}{\pgfqpoint{1.341828in}{2.151538in}}%
\pgfpathcurveto{\pgfqpoint{1.347936in}{2.157646in}}{\pgfqpoint{1.351368in}{2.165932in}}{\pgfqpoint{1.351368in}{2.174570in}}%
\pgfpathcurveto{\pgfqpoint{1.351368in}{2.183208in}}{\pgfqpoint{1.347936in}{2.191494in}}{\pgfqpoint{1.341828in}{2.197602in}}%
\pgfpathcurveto{\pgfqpoint{1.335720in}{2.203710in}}{\pgfqpoint{1.327434in}{2.207142in}}{\pgfqpoint{1.318796in}{2.207142in}}%
\pgfpathcurveto{\pgfqpoint{1.310158in}{2.207142in}}{\pgfqpoint{1.301872in}{2.203710in}}{\pgfqpoint{1.295764in}{2.197602in}}%
\pgfpathcurveto{\pgfqpoint{1.289656in}{2.191494in}}{\pgfqpoint{1.286224in}{2.183208in}}{\pgfqpoint{1.286224in}{2.174570in}}%
\pgfpathcurveto{\pgfqpoint{1.286224in}{2.165932in}}{\pgfqpoint{1.289656in}{2.157646in}}{\pgfqpoint{1.295764in}{2.151538in}}%
\pgfpathcurveto{\pgfqpoint{1.301872in}{2.145430in}}{\pgfqpoint{1.310158in}{2.141998in}}{\pgfqpoint{1.318796in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{1.318796in}{2.141998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324657in}{1.833707in}}%
\pgfpathcurveto{\pgfqpoint{1.333295in}{1.833707in}}{\pgfqpoint{1.341581in}{1.837139in}}{\pgfqpoint{1.347689in}{1.843248in}}%
\pgfpathcurveto{\pgfqpoint{1.353797in}{1.849356in}}{\pgfqpoint{1.357229in}{1.857641in}}{\pgfqpoint{1.357229in}{1.866280in}}%
\pgfpathcurveto{\pgfqpoint{1.357229in}{1.874918in}}{\pgfqpoint{1.353797in}{1.883204in}}{\pgfqpoint{1.347689in}{1.889312in}}%
\pgfpathcurveto{\pgfqpoint{1.341581in}{1.895420in}}{\pgfqpoint{1.333295in}{1.898852in}}{\pgfqpoint{1.324657in}{1.898852in}}%
\pgfpathcurveto{\pgfqpoint{1.316019in}{1.898852in}}{\pgfqpoint{1.307733in}{1.895420in}}{\pgfqpoint{1.301625in}{1.889312in}}%
\pgfpathcurveto{\pgfqpoint{1.295517in}{1.883204in}}{\pgfqpoint{1.292085in}{1.874918in}}{\pgfqpoint{1.292085in}{1.866280in}}%
\pgfpathcurveto{\pgfqpoint{1.292085in}{1.857641in}}{\pgfqpoint{1.295517in}{1.849356in}}{\pgfqpoint{1.301625in}{1.843248in}}%
\pgfpathcurveto{\pgfqpoint{1.307733in}{1.837139in}}{\pgfqpoint{1.316019in}{1.833707in}}{\pgfqpoint{1.324657in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{1.324657in}{1.833707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695749in}{1.622772in}}%
\pgfpathcurveto{\pgfqpoint{1.704387in}{1.622772in}}{\pgfqpoint{1.712673in}{1.626204in}}{\pgfqpoint{1.718781in}{1.632312in}}%
\pgfpathcurveto{\pgfqpoint{1.724889in}{1.638420in}}{\pgfqpoint{1.728321in}{1.646706in}}{\pgfqpoint{1.728321in}{1.655344in}}%
\pgfpathcurveto{\pgfqpoint{1.728321in}{1.663982in}}{\pgfqpoint{1.724889in}{1.672268in}}{\pgfqpoint{1.718781in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{1.712673in}{1.684484in}}{\pgfqpoint{1.704387in}{1.687916in}}{\pgfqpoint{1.695749in}{1.687916in}}%
\pgfpathcurveto{\pgfqpoint{1.687111in}{1.687916in}}{\pgfqpoint{1.678825in}{1.684484in}}{\pgfqpoint{1.672717in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{1.666609in}{1.672268in}}{\pgfqpoint{1.663177in}{1.663982in}}{\pgfqpoint{1.663177in}{1.655344in}}%
\pgfpathcurveto{\pgfqpoint{1.663177in}{1.646706in}}{\pgfqpoint{1.666609in}{1.638420in}}{\pgfqpoint{1.672717in}{1.632312in}}%
\pgfpathcurveto{\pgfqpoint{1.678825in}{1.626204in}}{\pgfqpoint{1.687111in}{1.622772in}}{\pgfqpoint{1.695749in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.695749in}{1.622772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677912in}{0.998078in}}%
\pgfpathcurveto{\pgfqpoint{1.686550in}{0.998078in}}{\pgfqpoint{1.694836in}{1.001510in}}{\pgfqpoint{1.700944in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{1.707052in}{1.013726in}}{\pgfqpoint{1.710484in}{1.022012in}}{\pgfqpoint{1.710484in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{1.710484in}{1.039289in}}{\pgfqpoint{1.707052in}{1.047574in}}{\pgfqpoint{1.700944in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{1.694836in}{1.059791in}}{\pgfqpoint{1.686550in}{1.063223in}}{\pgfqpoint{1.677912in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.669274in}{1.063223in}}{\pgfqpoint{1.660988in}{1.059791in}}{\pgfqpoint{1.654880in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{1.648772in}{1.047574in}}{\pgfqpoint{1.645340in}{1.039289in}}{\pgfqpoint{1.645340in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{1.645340in}{1.022012in}}{\pgfqpoint{1.648772in}{1.013726in}}{\pgfqpoint{1.654880in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{1.660988in}{1.001510in}}{\pgfqpoint{1.669274in}{0.998078in}}{\pgfqpoint{1.677912in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{1.677912in}{0.998078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681081in}{1.075151in}}%
\pgfpathcurveto{\pgfqpoint{1.689720in}{1.075151in}}{\pgfqpoint{1.698005in}{1.078583in}}{\pgfqpoint{1.704113in}{1.084691in}}%
\pgfpathcurveto{\pgfqpoint{1.710222in}{1.090799in}}{\pgfqpoint{1.713654in}{1.099085in}}{\pgfqpoint{1.713654in}{1.107723in}}%
\pgfpathcurveto{\pgfqpoint{1.713654in}{1.116361in}}{\pgfqpoint{1.710222in}{1.124647in}}{\pgfqpoint{1.704113in}{1.130755in}}%
\pgfpathcurveto{\pgfqpoint{1.698005in}{1.136863in}}{\pgfqpoint{1.689720in}{1.140295in}}{\pgfqpoint{1.681081in}{1.140295in}}%
\pgfpathcurveto{\pgfqpoint{1.672443in}{1.140295in}}{\pgfqpoint{1.664157in}{1.136863in}}{\pgfqpoint{1.658049in}{1.130755in}}%
\pgfpathcurveto{\pgfqpoint{1.651941in}{1.124647in}}{\pgfqpoint{1.648509in}{1.116361in}}{\pgfqpoint{1.648509in}{1.107723in}}%
\pgfpathcurveto{\pgfqpoint{1.648509in}{1.099085in}}{\pgfqpoint{1.651941in}{1.090799in}}{\pgfqpoint{1.658049in}{1.084691in}}%
\pgfpathcurveto{\pgfqpoint{1.664157in}{1.078583in}}{\pgfqpoint{1.672443in}{1.075151in}}{\pgfqpoint{1.681081in}{1.075151in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{1.075151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691009in}{1.870215in}}%
\pgfpathcurveto{\pgfqpoint{1.699647in}{1.870215in}}{\pgfqpoint{1.707933in}{1.873647in}}{\pgfqpoint{1.714041in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.720149in}{1.885864in}}{\pgfqpoint{1.723581in}{1.894149in}}{\pgfqpoint{1.723581in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.723581in}{1.911426in}}{\pgfqpoint{1.720149in}{1.919712in}}{\pgfqpoint{1.714041in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.707933in}{1.931928in}}{\pgfqpoint{1.699647in}{1.935360in}}{\pgfqpoint{1.691009in}{1.935360in}}%
\pgfpathcurveto{\pgfqpoint{1.682370in}{1.935360in}}{\pgfqpoint{1.674085in}{1.931928in}}{\pgfqpoint{1.667977in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.661868in}{1.919712in}}{\pgfqpoint{1.658436in}{1.911426in}}{\pgfqpoint{1.658436in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.658436in}{1.894149in}}{\pgfqpoint{1.661868in}{1.885864in}}{\pgfqpoint{1.667977in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.674085in}{1.873647in}}{\pgfqpoint{1.682370in}{1.870215in}}{\pgfqpoint{1.691009in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{1.691009in}{1.870215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644713in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.653351in}{0.929118in}}{\pgfqpoint{1.661636in}{0.932550in}}{\pgfqpoint{1.667745in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.673853in}{0.944767in}}{\pgfqpoint{1.677285in}{0.953052in}}{\pgfqpoint{1.677285in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.677285in}{0.970329in}}{\pgfqpoint{1.673853in}{0.978615in}}{\pgfqpoint{1.667745in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.661636in}{0.990831in}}{\pgfqpoint{1.653351in}{0.994263in}}{\pgfqpoint{1.644713in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.636074in}{0.994263in}}{\pgfqpoint{1.627789in}{0.990831in}}{\pgfqpoint{1.621680in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.615572in}{0.978615in}}{\pgfqpoint{1.612140in}{0.970329in}}{\pgfqpoint{1.612140in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.612140in}{0.953052in}}{\pgfqpoint{1.615572in}{0.944767in}}{\pgfqpoint{1.621680in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.627789in}{0.932550in}}{\pgfqpoint{1.636074in}{0.929118in}}{\pgfqpoint{1.644713in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.644713in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674562in}{2.097377in}}%
\pgfpathcurveto{\pgfqpoint{1.683200in}{2.097377in}}{\pgfqpoint{1.691486in}{2.100809in}}{\pgfqpoint{1.697594in}{2.106917in}}%
\pgfpathcurveto{\pgfqpoint{1.703702in}{2.113025in}}{\pgfqpoint{1.707134in}{2.121311in}}{\pgfqpoint{1.707134in}{2.129949in}}%
\pgfpathcurveto{\pgfqpoint{1.707134in}{2.138587in}}{\pgfqpoint{1.703702in}{2.146873in}}{\pgfqpoint{1.697594in}{2.152981in}}%
\pgfpathcurveto{\pgfqpoint{1.691486in}{2.159089in}}{\pgfqpoint{1.683200in}{2.162521in}}{\pgfqpoint{1.674562in}{2.162521in}}%
\pgfpathcurveto{\pgfqpoint{1.665924in}{2.162521in}}{\pgfqpoint{1.657638in}{2.159089in}}{\pgfqpoint{1.651530in}{2.152981in}}%
\pgfpathcurveto{\pgfqpoint{1.645422in}{2.146873in}}{\pgfqpoint{1.641990in}{2.138587in}}{\pgfqpoint{1.641990in}{2.129949in}}%
\pgfpathcurveto{\pgfqpoint{1.641990in}{2.121311in}}{\pgfqpoint{1.645422in}{2.113025in}}{\pgfqpoint{1.651530in}{2.106917in}}%
\pgfpathcurveto{\pgfqpoint{1.657638in}{2.100809in}}{\pgfqpoint{1.665924in}{2.097377in}}{\pgfqpoint{1.674562in}{2.097377in}}%
\pgfpathlineto{\pgfqpoint{1.674562in}{2.097377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679182in}{2.000022in}}%
\pgfpathcurveto{\pgfqpoint{1.687820in}{2.000022in}}{\pgfqpoint{1.696106in}{2.003454in}}{\pgfqpoint{1.702214in}{2.009562in}}%
\pgfpathcurveto{\pgfqpoint{1.708322in}{2.015670in}}{\pgfqpoint{1.711754in}{2.023956in}}{\pgfqpoint{1.711754in}{2.032594in}}%
\pgfpathcurveto{\pgfqpoint{1.711754in}{2.041233in}}{\pgfqpoint{1.708322in}{2.049518in}}{\pgfqpoint{1.702214in}{2.055626in}}%
\pgfpathcurveto{\pgfqpoint{1.696106in}{2.061735in}}{\pgfqpoint{1.687820in}{2.065167in}}{\pgfqpoint{1.679182in}{2.065167in}}%
\pgfpathcurveto{\pgfqpoint{1.670544in}{2.065167in}}{\pgfqpoint{1.662258in}{2.061735in}}{\pgfqpoint{1.656150in}{2.055626in}}%
\pgfpathcurveto{\pgfqpoint{1.650042in}{2.049518in}}{\pgfqpoint{1.646610in}{2.041233in}}{\pgfqpoint{1.646610in}{2.032594in}}%
\pgfpathcurveto{\pgfqpoint{1.646610in}{2.023956in}}{\pgfqpoint{1.650042in}{2.015670in}}{\pgfqpoint{1.656150in}{2.009562in}}%
\pgfpathcurveto{\pgfqpoint{1.662258in}{2.003454in}}{\pgfqpoint{1.670544in}{2.000022in}}{\pgfqpoint{1.679182in}{2.000022in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{2.000022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687760in}{1.586264in}}%
\pgfpathcurveto{\pgfqpoint{1.696399in}{1.586264in}}{\pgfqpoint{1.704684in}{1.589696in}}{\pgfqpoint{1.710792in}{1.595804in}}%
\pgfpathcurveto{\pgfqpoint{1.716901in}{1.601912in}}{\pgfqpoint{1.720333in}{1.610198in}}{\pgfqpoint{1.720333in}{1.618836in}}%
\pgfpathcurveto{\pgfqpoint{1.720333in}{1.627474in}}{\pgfqpoint{1.716901in}{1.635760in}}{\pgfqpoint{1.710792in}{1.641868in}}%
\pgfpathcurveto{\pgfqpoint{1.704684in}{1.647976in}}{\pgfqpoint{1.696399in}{1.651408in}}{\pgfqpoint{1.687760in}{1.651408in}}%
\pgfpathcurveto{\pgfqpoint{1.679122in}{1.651408in}}{\pgfqpoint{1.670836in}{1.647976in}}{\pgfqpoint{1.664728in}{1.641868in}}%
\pgfpathcurveto{\pgfqpoint{1.658620in}{1.635760in}}{\pgfqpoint{1.655188in}{1.627474in}}{\pgfqpoint{1.655188in}{1.618836in}}%
\pgfpathcurveto{\pgfqpoint{1.655188in}{1.610198in}}{\pgfqpoint{1.658620in}{1.601912in}}{\pgfqpoint{1.664728in}{1.595804in}}%
\pgfpathcurveto{\pgfqpoint{1.670836in}{1.589696in}}{\pgfqpoint{1.679122in}{1.586264in}}{\pgfqpoint{1.687760in}{1.586264in}}%
\pgfpathlineto{\pgfqpoint{1.687760in}{1.586264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653508in}{2.089264in}}%
\pgfpathcurveto{\pgfqpoint{1.662146in}{2.089264in}}{\pgfqpoint{1.670432in}{2.092696in}}{\pgfqpoint{1.676540in}{2.098804in}}%
\pgfpathcurveto{\pgfqpoint{1.682648in}{2.104912in}}{\pgfqpoint{1.686080in}{2.113198in}}{\pgfqpoint{1.686080in}{2.121836in}}%
\pgfpathcurveto{\pgfqpoint{1.686080in}{2.130475in}}{\pgfqpoint{1.682648in}{2.138760in}}{\pgfqpoint{1.676540in}{2.144868in}}%
\pgfpathcurveto{\pgfqpoint{1.670432in}{2.150977in}}{\pgfqpoint{1.662146in}{2.154409in}}{\pgfqpoint{1.653508in}{2.154409in}}%
\pgfpathcurveto{\pgfqpoint{1.644870in}{2.154409in}}{\pgfqpoint{1.636584in}{2.150977in}}{\pgfqpoint{1.630476in}{2.144868in}}%
\pgfpathcurveto{\pgfqpoint{1.624368in}{2.138760in}}{\pgfqpoint{1.620936in}{2.130475in}}{\pgfqpoint{1.620936in}{2.121836in}}%
\pgfpathcurveto{\pgfqpoint{1.620936in}{2.113198in}}{\pgfqpoint{1.624368in}{2.104912in}}{\pgfqpoint{1.630476in}{2.098804in}}%
\pgfpathcurveto{\pgfqpoint{1.636584in}{2.092696in}}{\pgfqpoint{1.644870in}{2.089264in}}{\pgfqpoint{1.653508in}{2.089264in}}%
\pgfpathlineto{\pgfqpoint{1.653508in}{2.089264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677217in}{1.691731in}}%
\pgfpathcurveto{\pgfqpoint{1.685855in}{1.691731in}}{\pgfqpoint{1.694141in}{1.695164in}}{\pgfqpoint{1.700249in}{1.701272in}}%
\pgfpathcurveto{\pgfqpoint{1.706357in}{1.707380in}}{\pgfqpoint{1.709789in}{1.715666in}}{\pgfqpoint{1.709789in}{1.724304in}}%
\pgfpathcurveto{\pgfqpoint{1.709789in}{1.732942in}}{\pgfqpoint{1.706357in}{1.741228in}}{\pgfqpoint{1.700249in}{1.747336in}}%
\pgfpathcurveto{\pgfqpoint{1.694141in}{1.753444in}}{\pgfqpoint{1.685855in}{1.756876in}}{\pgfqpoint{1.677217in}{1.756876in}}%
\pgfpathcurveto{\pgfqpoint{1.668578in}{1.756876in}}{\pgfqpoint{1.660293in}{1.753444in}}{\pgfqpoint{1.654184in}{1.747336in}}%
\pgfpathcurveto{\pgfqpoint{1.648076in}{1.741228in}}{\pgfqpoint{1.644644in}{1.732942in}}{\pgfqpoint{1.644644in}{1.724304in}}%
\pgfpathcurveto{\pgfqpoint{1.644644in}{1.715666in}}{\pgfqpoint{1.648076in}{1.707380in}}{\pgfqpoint{1.654184in}{1.701272in}}%
\pgfpathcurveto{\pgfqpoint{1.660293in}{1.695164in}}{\pgfqpoint{1.668578in}{1.691731in}}{\pgfqpoint{1.677217in}{1.691731in}}%
\pgfpathlineto{\pgfqpoint{1.677217in}{1.691731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671417in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{1.680055in}{1.249578in}}{\pgfqpoint{1.688341in}{1.253010in}}{\pgfqpoint{1.694449in}{1.259118in}}%
\pgfpathcurveto{\pgfqpoint{1.700557in}{1.265226in}}{\pgfqpoint{1.703989in}{1.273512in}}{\pgfqpoint{1.703989in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{1.703989in}{1.290789in}}{\pgfqpoint{1.700557in}{1.299074in}}{\pgfqpoint{1.694449in}{1.305183in}}%
\pgfpathcurveto{\pgfqpoint{1.688341in}{1.311291in}}{\pgfqpoint{1.680055in}{1.314723in}}{\pgfqpoint{1.671417in}{1.314723in}}%
\pgfpathcurveto{\pgfqpoint{1.662779in}{1.314723in}}{\pgfqpoint{1.654493in}{1.311291in}}{\pgfqpoint{1.648385in}{1.305183in}}%
\pgfpathcurveto{\pgfqpoint{1.642277in}{1.299074in}}{\pgfqpoint{1.638845in}{1.290789in}}{\pgfqpoint{1.638845in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{1.638845in}{1.273512in}}{\pgfqpoint{1.642277in}{1.265226in}}{\pgfqpoint{1.648385in}{1.259118in}}%
\pgfpathcurveto{\pgfqpoint{1.654493in}{1.253010in}}{\pgfqpoint{1.662779in}{1.249578in}}{\pgfqpoint{1.671417in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{1.671417in}{1.249578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658014in}{1.277973in}}%
\pgfpathcurveto{\pgfqpoint{1.666653in}{1.277973in}}{\pgfqpoint{1.674938in}{1.281405in}}{\pgfqpoint{1.681046in}{1.287513in}}%
\pgfpathcurveto{\pgfqpoint{1.687155in}{1.293622in}}{\pgfqpoint{1.690587in}{1.301907in}}{\pgfqpoint{1.690587in}{1.310546in}}%
\pgfpathcurveto{\pgfqpoint{1.690587in}{1.319184in}}{\pgfqpoint{1.687155in}{1.327470in}}{\pgfqpoint{1.681046in}{1.333578in}}%
\pgfpathcurveto{\pgfqpoint{1.674938in}{1.339686in}}{\pgfqpoint{1.666653in}{1.343118in}}{\pgfqpoint{1.658014in}{1.343118in}}%
\pgfpathcurveto{\pgfqpoint{1.649376in}{1.343118in}}{\pgfqpoint{1.641090in}{1.339686in}}{\pgfqpoint{1.634982in}{1.333578in}}%
\pgfpathcurveto{\pgfqpoint{1.628874in}{1.327470in}}{\pgfqpoint{1.625442in}{1.319184in}}{\pgfqpoint{1.625442in}{1.310546in}}%
\pgfpathcurveto{\pgfqpoint{1.625442in}{1.301907in}}{\pgfqpoint{1.628874in}{1.293622in}}{\pgfqpoint{1.634982in}{1.287513in}}%
\pgfpathcurveto{\pgfqpoint{1.641090in}{1.281405in}}{\pgfqpoint{1.649376in}{1.277973in}}{\pgfqpoint{1.658014in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{1.658014in}{1.277973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636871in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{1.645510in}{0.937231in}}{\pgfqpoint{1.653795in}{0.940663in}}{\pgfqpoint{1.659904in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.666012in}{0.952880in}}{\pgfqpoint{1.669444in}{0.961165in}}{\pgfqpoint{1.669444in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.669444in}{0.978442in}}{\pgfqpoint{1.666012in}{0.986727in}}{\pgfqpoint{1.659904in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.653795in}{0.998944in}}{\pgfqpoint{1.645510in}{1.002376in}}{\pgfqpoint{1.636871in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{1.628233in}{1.002376in}}{\pgfqpoint{1.619947in}{0.998944in}}{\pgfqpoint{1.613839in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.607731in}{0.986727in}}{\pgfqpoint{1.604299in}{0.978442in}}{\pgfqpoint{1.604299in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.604299in}{0.961165in}}{\pgfqpoint{1.607731in}{0.952880in}}{\pgfqpoint{1.613839in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.619947in}{0.940663in}}{\pgfqpoint{1.628233in}{0.937231in}}{\pgfqpoint{1.636871in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{1.636871in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654145in}{1.561925in}}%
\pgfpathcurveto{\pgfqpoint{1.662783in}{1.561925in}}{\pgfqpoint{1.671069in}{1.565357in}}{\pgfqpoint{1.677177in}{1.571465in}}%
\pgfpathcurveto{\pgfqpoint{1.683285in}{1.577573in}}{\pgfqpoint{1.686717in}{1.585859in}}{\pgfqpoint{1.686717in}{1.594497in}}%
\pgfpathcurveto{\pgfqpoint{1.686717in}{1.603136in}}{\pgfqpoint{1.683285in}{1.611421in}}{\pgfqpoint{1.677177in}{1.617529in}}%
\pgfpathcurveto{\pgfqpoint{1.671069in}{1.623638in}}{\pgfqpoint{1.662783in}{1.627070in}}{\pgfqpoint{1.654145in}{1.627070in}}%
\pgfpathcurveto{\pgfqpoint{1.645506in}{1.627070in}}{\pgfqpoint{1.637221in}{1.623638in}}{\pgfqpoint{1.631113in}{1.617529in}}%
\pgfpathcurveto{\pgfqpoint{1.625004in}{1.611421in}}{\pgfqpoint{1.621572in}{1.603136in}}{\pgfqpoint{1.621572in}{1.594497in}}%
\pgfpathcurveto{\pgfqpoint{1.621572in}{1.585859in}}{\pgfqpoint{1.625004in}{1.577573in}}{\pgfqpoint{1.631113in}{1.571465in}}%
\pgfpathcurveto{\pgfqpoint{1.637221in}{1.565357in}}{\pgfqpoint{1.645506in}{1.561925in}}{\pgfqpoint{1.654145in}{1.561925in}}%
\pgfpathlineto{\pgfqpoint{1.654145in}{1.561925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696093in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{1.704731in}{0.961570in}}{\pgfqpoint{1.713017in}{0.965002in}}{\pgfqpoint{1.719125in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.725233in}{0.977218in}}{\pgfqpoint{1.728665in}{0.985504in}}{\pgfqpoint{1.728665in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.728665in}{1.002781in}}{\pgfqpoint{1.725233in}{1.011066in}}{\pgfqpoint{1.719125in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.713017in}{1.023283in}}{\pgfqpoint{1.704731in}{1.026715in}}{\pgfqpoint{1.696093in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{1.687455in}{1.026715in}}{\pgfqpoint{1.679169in}{1.023283in}}{\pgfqpoint{1.673061in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.666953in}{1.011066in}}{\pgfqpoint{1.663521in}{1.002781in}}{\pgfqpoint{1.663521in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.663521in}{0.985504in}}{\pgfqpoint{1.666953in}{0.977218in}}{\pgfqpoint{1.673061in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.679169in}{0.965002in}}{\pgfqpoint{1.687455in}{0.961570in}}{\pgfqpoint{1.696093in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{1.696093in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644763in}{1.407780in}}%
\pgfpathcurveto{\pgfqpoint{1.653401in}{1.407780in}}{\pgfqpoint{1.661687in}{1.411212in}}{\pgfqpoint{1.667795in}{1.417320in}}%
\pgfpathcurveto{\pgfqpoint{1.673903in}{1.423428in}}{\pgfqpoint{1.677335in}{1.431714in}}{\pgfqpoint{1.677335in}{1.440352in}}%
\pgfpathcurveto{\pgfqpoint{1.677335in}{1.448990in}}{\pgfqpoint{1.673903in}{1.457276in}}{\pgfqpoint{1.667795in}{1.463384in}}%
\pgfpathcurveto{\pgfqpoint{1.661687in}{1.469492in}}{\pgfqpoint{1.653401in}{1.472924in}}{\pgfqpoint{1.644763in}{1.472924in}}%
\pgfpathcurveto{\pgfqpoint{1.636125in}{1.472924in}}{\pgfqpoint{1.627839in}{1.469492in}}{\pgfqpoint{1.621731in}{1.463384in}}%
\pgfpathcurveto{\pgfqpoint{1.615623in}{1.457276in}}{\pgfqpoint{1.612191in}{1.448990in}}{\pgfqpoint{1.612191in}{1.440352in}}%
\pgfpathcurveto{\pgfqpoint{1.612191in}{1.431714in}}{\pgfqpoint{1.615623in}{1.423428in}}{\pgfqpoint{1.621731in}{1.417320in}}%
\pgfpathcurveto{\pgfqpoint{1.627839in}{1.411212in}}{\pgfqpoint{1.636125in}{1.407780in}}{\pgfqpoint{1.644763in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{1.407780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637693in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{1.646331in}{0.908836in}}{\pgfqpoint{1.654617in}{0.912268in}}{\pgfqpoint{1.660725in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.666833in}{0.924484in}}{\pgfqpoint{1.670265in}{0.932770in}}{\pgfqpoint{1.670265in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.670265in}{0.950047in}}{\pgfqpoint{1.666833in}{0.958332in}}{\pgfqpoint{1.660725in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.654617in}{0.970549in}}{\pgfqpoint{1.646331in}{0.973981in}}{\pgfqpoint{1.637693in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{1.629054in}{0.973981in}}{\pgfqpoint{1.620769in}{0.970549in}}{\pgfqpoint{1.614661in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.958332in}}{\pgfqpoint{1.605120in}{0.950047in}}{\pgfqpoint{1.605120in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.605120in}{0.932770in}}{\pgfqpoint{1.608552in}{0.924484in}}{\pgfqpoint{1.614661in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.620769in}{0.912268in}}{\pgfqpoint{1.629054in}{0.908836in}}{\pgfqpoint{1.637693in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.637693in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655150in}{2.616603in}}%
\pgfpathcurveto{\pgfqpoint{1.663788in}{2.616603in}}{\pgfqpoint{1.672074in}{2.620035in}}{\pgfqpoint{1.678182in}{2.626143in}}%
\pgfpathcurveto{\pgfqpoint{1.684290in}{2.632251in}}{\pgfqpoint{1.687722in}{2.640537in}}{\pgfqpoint{1.687722in}{2.649175in}}%
\pgfpathcurveto{\pgfqpoint{1.687722in}{2.657813in}}{\pgfqpoint{1.684290in}{2.666099in}}{\pgfqpoint{1.678182in}{2.672207in}}%
\pgfpathcurveto{\pgfqpoint{1.672074in}{2.678315in}}{\pgfqpoint{1.663788in}{2.681748in}}{\pgfqpoint{1.655150in}{2.681748in}}%
\pgfpathcurveto{\pgfqpoint{1.646512in}{2.681748in}}{\pgfqpoint{1.638226in}{2.678315in}}{\pgfqpoint{1.632118in}{2.672207in}}%
\pgfpathcurveto{\pgfqpoint{1.626010in}{2.666099in}}{\pgfqpoint{1.622578in}{2.657813in}}{\pgfqpoint{1.622578in}{2.649175in}}%
\pgfpathcurveto{\pgfqpoint{1.622578in}{2.640537in}}{\pgfqpoint{1.626010in}{2.632251in}}{\pgfqpoint{1.632118in}{2.626143in}}%
\pgfpathcurveto{\pgfqpoint{1.638226in}{2.620035in}}{\pgfqpoint{1.646512in}{2.616603in}}{\pgfqpoint{1.655150in}{2.616603in}}%
\pgfpathlineto{\pgfqpoint{1.655150in}{2.616603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636823in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{1.645461in}{0.937231in}}{\pgfqpoint{1.653747in}{0.940663in}}{\pgfqpoint{1.659855in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.665963in}{0.952880in}}{\pgfqpoint{1.669395in}{0.961165in}}{\pgfqpoint{1.669395in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.669395in}{0.978442in}}{\pgfqpoint{1.665963in}{0.986727in}}{\pgfqpoint{1.659855in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.653747in}{0.998944in}}{\pgfqpoint{1.645461in}{1.002376in}}{\pgfqpoint{1.636823in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{1.628185in}{1.002376in}}{\pgfqpoint{1.619899in}{0.998944in}}{\pgfqpoint{1.613791in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.607683in}{0.986727in}}{\pgfqpoint{1.604251in}{0.978442in}}{\pgfqpoint{1.604251in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.604251in}{0.961165in}}{\pgfqpoint{1.607683in}{0.952880in}}{\pgfqpoint{1.613791in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.619899in}{0.940663in}}{\pgfqpoint{1.628185in}{0.937231in}}{\pgfqpoint{1.636823in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{1.636823in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648245in}{1.841820in}}%
\pgfpathcurveto{\pgfqpoint{1.656883in}{1.841820in}}{\pgfqpoint{1.665169in}{1.845252in}}{\pgfqpoint{1.671277in}{1.851360in}}%
\pgfpathcurveto{\pgfqpoint{1.677386in}{1.857469in}}{\pgfqpoint{1.680818in}{1.865754in}}{\pgfqpoint{1.680818in}{1.874393in}}%
\pgfpathcurveto{\pgfqpoint{1.680818in}{1.883031in}}{\pgfqpoint{1.677386in}{1.891317in}}{\pgfqpoint{1.671277in}{1.897425in}}%
\pgfpathcurveto{\pgfqpoint{1.665169in}{1.903533in}}{\pgfqpoint{1.656883in}{1.906965in}}{\pgfqpoint{1.648245in}{1.906965in}}%
\pgfpathcurveto{\pgfqpoint{1.639607in}{1.906965in}}{\pgfqpoint{1.631321in}{1.903533in}}{\pgfqpoint{1.625213in}{1.897425in}}%
\pgfpathcurveto{\pgfqpoint{1.619105in}{1.891317in}}{\pgfqpoint{1.615673in}{1.883031in}}{\pgfqpoint{1.615673in}{1.874393in}}%
\pgfpathcurveto{\pgfqpoint{1.615673in}{1.865754in}}{\pgfqpoint{1.619105in}{1.857469in}}{\pgfqpoint{1.625213in}{1.851360in}}%
\pgfpathcurveto{\pgfqpoint{1.631321in}{1.845252in}}{\pgfqpoint{1.639607in}{1.841820in}}{\pgfqpoint{1.648245in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{1.841820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692724in}{1.484852in}}%
\pgfpathcurveto{\pgfqpoint{1.701362in}{1.484852in}}{\pgfqpoint{1.709648in}{1.488284in}}{\pgfqpoint{1.715756in}{1.494393in}}%
\pgfpathcurveto{\pgfqpoint{1.721864in}{1.500501in}}{\pgfqpoint{1.725296in}{1.508786in}}{\pgfqpoint{1.725296in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{1.725296in}{1.526063in}}{\pgfqpoint{1.721864in}{1.534349in}}{\pgfqpoint{1.715756in}{1.540457in}}%
\pgfpathcurveto{\pgfqpoint{1.709648in}{1.546565in}}{\pgfqpoint{1.701362in}{1.549997in}}{\pgfqpoint{1.692724in}{1.549997in}}%
\pgfpathcurveto{\pgfqpoint{1.684085in}{1.549997in}}{\pgfqpoint{1.675800in}{1.546565in}}{\pgfqpoint{1.669692in}{1.540457in}}%
\pgfpathcurveto{\pgfqpoint{1.663583in}{1.534349in}}{\pgfqpoint{1.660151in}{1.526063in}}{\pgfqpoint{1.660151in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{1.660151in}{1.508786in}}{\pgfqpoint{1.663583in}{1.500501in}}{\pgfqpoint{1.669692in}{1.494393in}}%
\pgfpathcurveto{\pgfqpoint{1.675800in}{1.488284in}}{\pgfqpoint{1.684085in}{1.484852in}}{\pgfqpoint{1.692724in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{1.692724in}{1.484852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651790in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.660428in}{0.929118in}}{\pgfqpoint{1.668714in}{0.932550in}}{\pgfqpoint{1.674822in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.680930in}{0.944767in}}{\pgfqpoint{1.684362in}{0.953052in}}{\pgfqpoint{1.684362in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.684362in}{0.970329in}}{\pgfqpoint{1.680930in}{0.978615in}}{\pgfqpoint{1.674822in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.668714in}{0.990831in}}{\pgfqpoint{1.660428in}{0.994263in}}{\pgfqpoint{1.651790in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.643152in}{0.994263in}}{\pgfqpoint{1.634866in}{0.990831in}}{\pgfqpoint{1.628758in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.622650in}{0.978615in}}{\pgfqpoint{1.619218in}{0.970329in}}{\pgfqpoint{1.619218in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.619218in}{0.953052in}}{\pgfqpoint{1.622650in}{0.944767in}}{\pgfqpoint{1.628758in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.634866in}{0.932550in}}{\pgfqpoint{1.643152in}{0.929118in}}{\pgfqpoint{1.651790in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.651790in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670145in}{2.344820in}}%
\pgfpathcurveto{\pgfqpoint{1.678783in}{2.344820in}}{\pgfqpoint{1.687069in}{2.348253in}}{\pgfqpoint{1.693177in}{2.354361in}}%
\pgfpathcurveto{\pgfqpoint{1.699285in}{2.360469in}}{\pgfqpoint{1.702717in}{2.368755in}}{\pgfqpoint{1.702717in}{2.377393in}}%
\pgfpathcurveto{\pgfqpoint{1.702717in}{2.386031in}}{\pgfqpoint{1.699285in}{2.394317in}}{\pgfqpoint{1.693177in}{2.400425in}}%
\pgfpathcurveto{\pgfqpoint{1.687069in}{2.406533in}}{\pgfqpoint{1.678783in}{2.409965in}}{\pgfqpoint{1.670145in}{2.409965in}}%
\pgfpathcurveto{\pgfqpoint{1.661507in}{2.409965in}}{\pgfqpoint{1.653221in}{2.406533in}}{\pgfqpoint{1.647113in}{2.400425in}}%
\pgfpathcurveto{\pgfqpoint{1.641005in}{2.394317in}}{\pgfqpoint{1.637573in}{2.386031in}}{\pgfqpoint{1.637573in}{2.377393in}}%
\pgfpathcurveto{\pgfqpoint{1.637573in}{2.368755in}}{\pgfqpoint{1.641005in}{2.360469in}}{\pgfqpoint{1.647113in}{2.354361in}}%
\pgfpathcurveto{\pgfqpoint{1.653221in}{2.348253in}}{\pgfqpoint{1.661507in}{2.344820in}}{\pgfqpoint{1.670145in}{2.344820in}}%
\pgfpathlineto{\pgfqpoint{1.670145in}{2.344820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646290in}{0.973739in}}%
\pgfpathcurveto{\pgfqpoint{1.654928in}{0.973739in}}{\pgfqpoint{1.663214in}{0.977171in}}{\pgfqpoint{1.669322in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{1.675430in}{0.989388in}}{\pgfqpoint{1.678862in}{0.997673in}}{\pgfqpoint{1.678862in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{1.678862in}{1.014950in}}{\pgfqpoint{1.675430in}{1.023236in}}{\pgfqpoint{1.669322in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{1.663214in}{1.035452in}}{\pgfqpoint{1.654928in}{1.038884in}}{\pgfqpoint{1.646290in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{1.637652in}{1.038884in}}{\pgfqpoint{1.629366in}{1.035452in}}{\pgfqpoint{1.623258in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{1.617150in}{1.023236in}}{\pgfqpoint{1.613718in}{1.014950in}}{\pgfqpoint{1.613718in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{1.613718in}{0.997673in}}{\pgfqpoint{1.617150in}{0.989388in}}{\pgfqpoint{1.623258in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{1.629366in}{0.977171in}}{\pgfqpoint{1.637652in}{0.973739in}}{\pgfqpoint{1.646290in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.646290in}{0.973739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675786in}{1.679562in}}%
\pgfpathcurveto{\pgfqpoint{1.684425in}{1.679562in}}{\pgfqpoint{1.692710in}{1.682994in}}{\pgfqpoint{1.698818in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{1.704927in}{1.695211in}}{\pgfqpoint{1.708359in}{1.703496in}}{\pgfqpoint{1.708359in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{1.708359in}{1.720773in}}{\pgfqpoint{1.704927in}{1.729058in}}{\pgfqpoint{1.698818in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{1.692710in}{1.741275in}}{\pgfqpoint{1.684425in}{1.744707in}}{\pgfqpoint{1.675786in}{1.744707in}}%
\pgfpathcurveto{\pgfqpoint{1.667148in}{1.744707in}}{\pgfqpoint{1.658862in}{1.741275in}}{\pgfqpoint{1.652754in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{1.646646in}{1.729058in}}{\pgfqpoint{1.643214in}{1.720773in}}{\pgfqpoint{1.643214in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{1.643214in}{1.703496in}}{\pgfqpoint{1.646646in}{1.695211in}}{\pgfqpoint{1.652754in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{1.658862in}{1.682994in}}{\pgfqpoint{1.667148in}{1.679562in}}{\pgfqpoint{1.675786in}{1.679562in}}%
\pgfpathlineto{\pgfqpoint{1.675786in}{1.679562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638656in}{2.243409in}}%
\pgfpathcurveto{\pgfqpoint{1.647294in}{2.243409in}}{\pgfqpoint{1.655580in}{2.246841in}}{\pgfqpoint{1.661688in}{2.252949in}}%
\pgfpathcurveto{\pgfqpoint{1.667796in}{2.259058in}}{\pgfqpoint{1.671228in}{2.267343in}}{\pgfqpoint{1.671228in}{2.275981in}}%
\pgfpathcurveto{\pgfqpoint{1.671228in}{2.284620in}}{\pgfqpoint{1.667796in}{2.292905in}}{\pgfqpoint{1.661688in}{2.299014in}}%
\pgfpathcurveto{\pgfqpoint{1.655580in}{2.305122in}}{\pgfqpoint{1.647294in}{2.308554in}}{\pgfqpoint{1.638656in}{2.308554in}}%
\pgfpathcurveto{\pgfqpoint{1.630018in}{2.308554in}}{\pgfqpoint{1.621732in}{2.305122in}}{\pgfqpoint{1.615624in}{2.299014in}}%
\pgfpathcurveto{\pgfqpoint{1.609516in}{2.292905in}}{\pgfqpoint{1.606084in}{2.284620in}}{\pgfqpoint{1.606084in}{2.275981in}}%
\pgfpathcurveto{\pgfqpoint{1.606084in}{2.267343in}}{\pgfqpoint{1.609516in}{2.259058in}}{\pgfqpoint{1.615624in}{2.252949in}}%
\pgfpathcurveto{\pgfqpoint{1.621732in}{2.246841in}}{\pgfqpoint{1.630018in}{2.243409in}}{\pgfqpoint{1.638656in}{2.243409in}}%
\pgfpathlineto{\pgfqpoint{1.638656in}{2.243409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684158in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{1.692796in}{0.961570in}}{\pgfqpoint{1.701082in}{0.965002in}}{\pgfqpoint{1.707190in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.713298in}{0.977218in}}{\pgfqpoint{1.716730in}{0.985504in}}{\pgfqpoint{1.716730in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.716730in}{1.002781in}}{\pgfqpoint{1.713298in}{1.011066in}}{\pgfqpoint{1.707190in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.701082in}{1.023283in}}{\pgfqpoint{1.692796in}{1.026715in}}{\pgfqpoint{1.684158in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{1.675520in}{1.026715in}}{\pgfqpoint{1.667234in}{1.023283in}}{\pgfqpoint{1.661126in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.655018in}{1.011066in}}{\pgfqpoint{1.651586in}{1.002781in}}{\pgfqpoint{1.651586in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.651586in}{0.985504in}}{\pgfqpoint{1.655018in}{0.977218in}}{\pgfqpoint{1.661126in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.667234in}{0.965002in}}{\pgfqpoint{1.675520in}{0.961570in}}{\pgfqpoint{1.684158in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{1.684158in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658948in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{1.667586in}{0.908836in}}{\pgfqpoint{1.675872in}{0.912268in}}{\pgfqpoint{1.681980in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.688088in}{0.924484in}}{\pgfqpoint{1.691520in}{0.932770in}}{\pgfqpoint{1.691520in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.691520in}{0.950047in}}{\pgfqpoint{1.688088in}{0.958332in}}{\pgfqpoint{1.681980in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.675872in}{0.970549in}}{\pgfqpoint{1.667586in}{0.973981in}}{\pgfqpoint{1.658948in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{1.650310in}{0.973981in}}{\pgfqpoint{1.642024in}{0.970549in}}{\pgfqpoint{1.635916in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.629808in}{0.958332in}}{\pgfqpoint{1.626376in}{0.950047in}}{\pgfqpoint{1.626376in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.626376in}{0.932770in}}{\pgfqpoint{1.629808in}{0.924484in}}{\pgfqpoint{1.635916in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.642024in}{0.912268in}}{\pgfqpoint{1.650310in}{0.908836in}}{\pgfqpoint{1.658948in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.658948in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642505in}{1.480796in}}%
\pgfpathcurveto{\pgfqpoint{1.651143in}{1.480796in}}{\pgfqpoint{1.659429in}{1.484228in}}{\pgfqpoint{1.665537in}{1.490336in}}%
\pgfpathcurveto{\pgfqpoint{1.671645in}{1.496444in}}{\pgfqpoint{1.675077in}{1.504730in}}{\pgfqpoint{1.675077in}{1.513368in}}%
\pgfpathcurveto{\pgfqpoint{1.675077in}{1.522007in}}{\pgfqpoint{1.671645in}{1.530292in}}{\pgfqpoint{1.665537in}{1.536400in}}%
\pgfpathcurveto{\pgfqpoint{1.659429in}{1.542509in}}{\pgfqpoint{1.651143in}{1.545941in}}{\pgfqpoint{1.642505in}{1.545941in}}%
\pgfpathcurveto{\pgfqpoint{1.633866in}{1.545941in}}{\pgfqpoint{1.625581in}{1.542509in}}{\pgfqpoint{1.619472in}{1.536400in}}%
\pgfpathcurveto{\pgfqpoint{1.613364in}{1.530292in}}{\pgfqpoint{1.609932in}{1.522007in}}{\pgfqpoint{1.609932in}{1.513368in}}%
\pgfpathcurveto{\pgfqpoint{1.609932in}{1.504730in}}{\pgfqpoint{1.613364in}{1.496444in}}{\pgfqpoint{1.619472in}{1.490336in}}%
\pgfpathcurveto{\pgfqpoint{1.625581in}{1.484228in}}{\pgfqpoint{1.633866in}{1.480796in}}{\pgfqpoint{1.642505in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{1.480796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681989in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.690628in}{0.904780in}}{\pgfqpoint{1.698913in}{0.908212in}}{\pgfqpoint{1.705022in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.711130in}{0.920428in}}{\pgfqpoint{1.714562in}{0.928714in}}{\pgfqpoint{1.714562in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.714562in}{0.945990in}}{\pgfqpoint{1.711130in}{0.954276in}}{\pgfqpoint{1.705022in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.698913in}{0.966492in}}{\pgfqpoint{1.690628in}{0.969924in}}{\pgfqpoint{1.681989in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.673351in}{0.969924in}}{\pgfqpoint{1.665065in}{0.966492in}}{\pgfqpoint{1.658957in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.652849in}{0.954276in}}{\pgfqpoint{1.649417in}{0.945990in}}{\pgfqpoint{1.649417in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.649417in}{0.928714in}}{\pgfqpoint{1.652849in}{0.920428in}}{\pgfqpoint{1.658957in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.665065in}{0.908212in}}{\pgfqpoint{1.673351in}{0.904780in}}{\pgfqpoint{1.681989in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.681989in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667973in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.904780in}}{\pgfqpoint{1.684897in}{0.908212in}}{\pgfqpoint{1.691005in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.697113in}{0.920428in}}{\pgfqpoint{1.700545in}{0.928714in}}{\pgfqpoint{1.700545in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.700545in}{0.945990in}}{\pgfqpoint{1.697113in}{0.954276in}}{\pgfqpoint{1.691005in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.684897in}{0.966492in}}{\pgfqpoint{1.676611in}{0.969924in}}{\pgfqpoint{1.667973in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.659335in}{0.969924in}}{\pgfqpoint{1.651049in}{0.966492in}}{\pgfqpoint{1.644941in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.638833in}{0.954276in}}{\pgfqpoint{1.635401in}{0.945990in}}{\pgfqpoint{1.635401in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.635401in}{0.928714in}}{\pgfqpoint{1.638833in}{0.920428in}}{\pgfqpoint{1.644941in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.651049in}{0.908212in}}{\pgfqpoint{1.659335in}{0.904780in}}{\pgfqpoint{1.667973in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.667973in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659992in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.668631in}{0.929118in}}{\pgfqpoint{1.676916in}{0.932550in}}{\pgfqpoint{1.683024in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.689133in}{0.944767in}}{\pgfqpoint{1.692565in}{0.953052in}}{\pgfqpoint{1.692565in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.692565in}{0.970329in}}{\pgfqpoint{1.689133in}{0.978615in}}{\pgfqpoint{1.683024in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.676916in}{0.990831in}}{\pgfqpoint{1.668631in}{0.994263in}}{\pgfqpoint{1.659992in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.651354in}{0.994263in}}{\pgfqpoint{1.643068in}{0.990831in}}{\pgfqpoint{1.636960in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.630852in}{0.978615in}}{\pgfqpoint{1.627420in}{0.970329in}}{\pgfqpoint{1.627420in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.627420in}{0.953052in}}{\pgfqpoint{1.630852in}{0.944767in}}{\pgfqpoint{1.636960in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.643068in}{0.932550in}}{\pgfqpoint{1.651354in}{0.929118in}}{\pgfqpoint{1.659992in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.659992in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646419in}{2.133885in}}%
\pgfpathcurveto{\pgfqpoint{1.655057in}{2.133885in}}{\pgfqpoint{1.663343in}{2.137317in}}{\pgfqpoint{1.669451in}{2.143425in}}%
\pgfpathcurveto{\pgfqpoint{1.675559in}{2.149533in}}{\pgfqpoint{1.678991in}{2.157819in}}{\pgfqpoint{1.678991in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{1.678991in}{2.175096in}}{\pgfqpoint{1.675559in}{2.183381in}}{\pgfqpoint{1.669451in}{2.189489in}}%
\pgfpathcurveto{\pgfqpoint{1.663343in}{2.195598in}}{\pgfqpoint{1.655057in}{2.199030in}}{\pgfqpoint{1.646419in}{2.199030in}}%
\pgfpathcurveto{\pgfqpoint{1.637781in}{2.199030in}}{\pgfqpoint{1.629495in}{2.195598in}}{\pgfqpoint{1.623387in}{2.189489in}}%
\pgfpathcurveto{\pgfqpoint{1.617279in}{2.183381in}}{\pgfqpoint{1.613847in}{2.175096in}}{\pgfqpoint{1.613847in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{1.613847in}{2.157819in}}{\pgfqpoint{1.617279in}{2.149533in}}{\pgfqpoint{1.623387in}{2.143425in}}%
\pgfpathcurveto{\pgfqpoint{1.629495in}{2.137317in}}{\pgfqpoint{1.637781in}{2.133885in}}{\pgfqpoint{1.646419in}{2.133885in}}%
\pgfpathlineto{\pgfqpoint{1.646419in}{2.133885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683578in}{2.446232in}}%
\pgfpathcurveto{\pgfqpoint{1.692216in}{2.446232in}}{\pgfqpoint{1.700502in}{2.449664in}}{\pgfqpoint{1.706610in}{2.455772in}}%
\pgfpathcurveto{\pgfqpoint{1.712718in}{2.461880in}}{\pgfqpoint{1.716150in}{2.470166in}}{\pgfqpoint{1.716150in}{2.478804in}}%
\pgfpathcurveto{\pgfqpoint{1.716150in}{2.487442in}}{\pgfqpoint{1.712718in}{2.495728in}}{\pgfqpoint{1.706610in}{2.501836in}}%
\pgfpathcurveto{\pgfqpoint{1.700502in}{2.507944in}}{\pgfqpoint{1.692216in}{2.511376in}}{\pgfqpoint{1.683578in}{2.511376in}}%
\pgfpathcurveto{\pgfqpoint{1.674940in}{2.511376in}}{\pgfqpoint{1.666654in}{2.507944in}}{\pgfqpoint{1.660546in}{2.501836in}}%
\pgfpathcurveto{\pgfqpoint{1.654438in}{2.495728in}}{\pgfqpoint{1.651006in}{2.487442in}}{\pgfqpoint{1.651006in}{2.478804in}}%
\pgfpathcurveto{\pgfqpoint{1.651006in}{2.470166in}}{\pgfqpoint{1.654438in}{2.461880in}}{\pgfqpoint{1.660546in}{2.455772in}}%
\pgfpathcurveto{\pgfqpoint{1.666654in}{2.449664in}}{\pgfqpoint{1.674940in}{2.446232in}}{\pgfqpoint{1.683578in}{2.446232in}}%
\pgfpathlineto{\pgfqpoint{1.683578in}{2.446232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654986in}{2.454345in}}%
\pgfpathcurveto{\pgfqpoint{1.663624in}{2.454345in}}{\pgfqpoint{1.671909in}{2.457777in}}{\pgfqpoint{1.678018in}{2.463885in}}%
\pgfpathcurveto{\pgfqpoint{1.684126in}{2.469993in}}{\pgfqpoint{1.687558in}{2.478279in}}{\pgfqpoint{1.687558in}{2.486917in}}%
\pgfpathcurveto{\pgfqpoint{1.687558in}{2.495555in}}{\pgfqpoint{1.684126in}{2.503841in}}{\pgfqpoint{1.678018in}{2.509949in}}%
\pgfpathcurveto{\pgfqpoint{1.671909in}{2.516057in}}{\pgfqpoint{1.663624in}{2.519489in}}{\pgfqpoint{1.654986in}{2.519489in}}%
\pgfpathcurveto{\pgfqpoint{1.646347in}{2.519489in}}{\pgfqpoint{1.638062in}{2.516057in}}{\pgfqpoint{1.631953in}{2.509949in}}%
\pgfpathcurveto{\pgfqpoint{1.625845in}{2.503841in}}{\pgfqpoint{1.622413in}{2.495555in}}{\pgfqpoint{1.622413in}{2.486917in}}%
\pgfpathcurveto{\pgfqpoint{1.622413in}{2.478279in}}{\pgfqpoint{1.625845in}{2.469993in}}{\pgfqpoint{1.631953in}{2.463885in}}%
\pgfpathcurveto{\pgfqpoint{1.638062in}{2.457777in}}{\pgfqpoint{1.646347in}{2.454345in}}{\pgfqpoint{1.654986in}{2.454345in}}%
\pgfpathlineto{\pgfqpoint{1.654986in}{2.454345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632845in}{1.180618in}}%
\pgfpathcurveto{\pgfqpoint{1.641483in}{1.180618in}}{\pgfqpoint{1.649769in}{1.184050in}}{\pgfqpoint{1.655877in}{1.190159in}}%
\pgfpathcurveto{\pgfqpoint{1.661985in}{1.196267in}}{\pgfqpoint{1.665417in}{1.204552in}}{\pgfqpoint{1.665417in}{1.213191in}}%
\pgfpathcurveto{\pgfqpoint{1.665417in}{1.221829in}}{\pgfqpoint{1.661985in}{1.230115in}}{\pgfqpoint{1.655877in}{1.236223in}}%
\pgfpathcurveto{\pgfqpoint{1.649769in}{1.242331in}}{\pgfqpoint{1.641483in}{1.245763in}}{\pgfqpoint{1.632845in}{1.245763in}}%
\pgfpathcurveto{\pgfqpoint{1.624207in}{1.245763in}}{\pgfqpoint{1.615921in}{1.242331in}}{\pgfqpoint{1.609813in}{1.236223in}}%
\pgfpathcurveto{\pgfqpoint{1.603705in}{1.230115in}}{\pgfqpoint{1.600273in}{1.221829in}}{\pgfqpoint{1.600273in}{1.213191in}}%
\pgfpathcurveto{\pgfqpoint{1.600273in}{1.204552in}}{\pgfqpoint{1.603705in}{1.196267in}}{\pgfqpoint{1.609813in}{1.190159in}}%
\pgfpathcurveto{\pgfqpoint{1.615921in}{1.184050in}}{\pgfqpoint{1.624207in}{1.180618in}}{\pgfqpoint{1.632845in}{1.180618in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{1.180618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696222in}{2.365103in}}%
\pgfpathcurveto{\pgfqpoint{1.704861in}{2.365103in}}{\pgfqpoint{1.713146in}{2.368535in}}{\pgfqpoint{1.719254in}{2.374643in}}%
\pgfpathcurveto{\pgfqpoint{1.725363in}{2.380751in}}{\pgfqpoint{1.728795in}{2.389037in}}{\pgfqpoint{1.728795in}{2.397675in}}%
\pgfpathcurveto{\pgfqpoint{1.728795in}{2.406313in}}{\pgfqpoint{1.725363in}{2.414599in}}{\pgfqpoint{1.719254in}{2.420707in}}%
\pgfpathcurveto{\pgfqpoint{1.713146in}{2.426815in}}{\pgfqpoint{1.704861in}{2.430247in}}{\pgfqpoint{1.696222in}{2.430247in}}%
\pgfpathcurveto{\pgfqpoint{1.687584in}{2.430247in}}{\pgfqpoint{1.679298in}{2.426815in}}{\pgfqpoint{1.673190in}{2.420707in}}%
\pgfpathcurveto{\pgfqpoint{1.667082in}{2.414599in}}{\pgfqpoint{1.663650in}{2.406313in}}{\pgfqpoint{1.663650in}{2.397675in}}%
\pgfpathcurveto{\pgfqpoint{1.663650in}{2.389037in}}{\pgfqpoint{1.667082in}{2.380751in}}{\pgfqpoint{1.673190in}{2.374643in}}%
\pgfpathcurveto{\pgfqpoint{1.679298in}{2.368535in}}{\pgfqpoint{1.687584in}{2.365103in}}{\pgfqpoint{1.696222in}{2.365103in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{2.365103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631977in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{1.640616in}{0.933175in}}{\pgfqpoint{1.648901in}{0.936607in}}{\pgfqpoint{1.655009in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.661118in}{0.948823in}}{\pgfqpoint{1.664550in}{0.957109in}}{\pgfqpoint{1.664550in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.664550in}{0.974385in}}{\pgfqpoint{1.661118in}{0.982671in}}{\pgfqpoint{1.655009in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.648901in}{0.994887in}}{\pgfqpoint{1.640616in}{0.998319in}}{\pgfqpoint{1.631977in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{1.623339in}{0.998319in}}{\pgfqpoint{1.615053in}{0.994887in}}{\pgfqpoint{1.608945in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.602837in}{0.982671in}}{\pgfqpoint{1.599405in}{0.974385in}}{\pgfqpoint{1.599405in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.599405in}{0.957109in}}{\pgfqpoint{1.602837in}{0.948823in}}{\pgfqpoint{1.608945in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.615053in}{0.936607in}}{\pgfqpoint{1.623339in}{0.933175in}}{\pgfqpoint{1.631977in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{1.631977in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638162in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{1.646800in}{0.945344in}}{\pgfqpoint{1.655086in}{0.948776in}}{\pgfqpoint{1.661194in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.667302in}{0.960992in}}{\pgfqpoint{1.670735in}{0.969278in}}{\pgfqpoint{1.670735in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.670735in}{0.986555in}}{\pgfqpoint{1.667302in}{0.994840in}}{\pgfqpoint{1.661194in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.655086in}{1.007057in}}{\pgfqpoint{1.646800in}{1.010489in}}{\pgfqpoint{1.638162in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{1.629524in}{1.010489in}}{\pgfqpoint{1.621238in}{1.007057in}}{\pgfqpoint{1.615130in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.609022in}{0.994840in}}{\pgfqpoint{1.605590in}{0.986555in}}{\pgfqpoint{1.605590in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.605590in}{0.969278in}}{\pgfqpoint{1.609022in}{0.960992in}}{\pgfqpoint{1.615130in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.621238in}{0.948776in}}{\pgfqpoint{1.629524in}{0.945344in}}{\pgfqpoint{1.638162in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661894in}{1.168449in}}%
\pgfpathcurveto{\pgfqpoint{1.670532in}{1.168449in}}{\pgfqpoint{1.678818in}{1.171881in}}{\pgfqpoint{1.684926in}{1.177989in}}%
\pgfpathcurveto{\pgfqpoint{1.691034in}{1.184097in}}{\pgfqpoint{1.694466in}{1.192383in}}{\pgfqpoint{1.694466in}{1.201021in}}%
\pgfpathcurveto{\pgfqpoint{1.694466in}{1.209660in}}{\pgfqpoint{1.691034in}{1.217945in}}{\pgfqpoint{1.684926in}{1.224053in}}%
\pgfpathcurveto{\pgfqpoint{1.678818in}{1.230162in}}{\pgfqpoint{1.670532in}{1.233594in}}{\pgfqpoint{1.661894in}{1.233594in}}%
\pgfpathcurveto{\pgfqpoint{1.653255in}{1.233594in}}{\pgfqpoint{1.644970in}{1.230162in}}{\pgfqpoint{1.638861in}{1.224053in}}%
\pgfpathcurveto{\pgfqpoint{1.632753in}{1.217945in}}{\pgfqpoint{1.629321in}{1.209660in}}{\pgfqpoint{1.629321in}{1.201021in}}%
\pgfpathcurveto{\pgfqpoint{1.629321in}{1.192383in}}{\pgfqpoint{1.632753in}{1.184097in}}{\pgfqpoint{1.638861in}{1.177989in}}%
\pgfpathcurveto{\pgfqpoint{1.644970in}{1.171881in}}{\pgfqpoint{1.653255in}{1.168449in}}{\pgfqpoint{1.661894in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.168449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644167in}{1.192788in}}%
\pgfpathcurveto{\pgfqpoint{1.652805in}{1.192788in}}{\pgfqpoint{1.661091in}{1.196220in}}{\pgfqpoint{1.667199in}{1.202328in}}%
\pgfpathcurveto{\pgfqpoint{1.673307in}{1.208436in}}{\pgfqpoint{1.676740in}{1.216722in}}{\pgfqpoint{1.676740in}{1.225360in}}%
\pgfpathcurveto{\pgfqpoint{1.676740in}{1.233998in}}{\pgfqpoint{1.673307in}{1.242284in}}{\pgfqpoint{1.667199in}{1.248392in}}%
\pgfpathcurveto{\pgfqpoint{1.661091in}{1.254500in}}{\pgfqpoint{1.652805in}{1.257932in}}{\pgfqpoint{1.644167in}{1.257932in}}%
\pgfpathcurveto{\pgfqpoint{1.635529in}{1.257932in}}{\pgfqpoint{1.627243in}{1.254500in}}{\pgfqpoint{1.621135in}{1.248392in}}%
\pgfpathcurveto{\pgfqpoint{1.615027in}{1.242284in}}{\pgfqpoint{1.611595in}{1.233998in}}{\pgfqpoint{1.611595in}{1.225360in}}%
\pgfpathcurveto{\pgfqpoint{1.611595in}{1.216722in}}{\pgfqpoint{1.615027in}{1.208436in}}{\pgfqpoint{1.621135in}{1.202328in}}%
\pgfpathcurveto{\pgfqpoint{1.627243in}{1.196220in}}{\pgfqpoint{1.635529in}{1.192788in}}{\pgfqpoint{1.644167in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{1.644167in}{1.192788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652914in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.661552in}{0.929118in}}{\pgfqpoint{1.669838in}{0.932550in}}{\pgfqpoint{1.675946in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.682054in}{0.944767in}}{\pgfqpoint{1.685486in}{0.953052in}}{\pgfqpoint{1.685486in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.685486in}{0.970329in}}{\pgfqpoint{1.682054in}{0.978615in}}{\pgfqpoint{1.675946in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.669838in}{0.990831in}}{\pgfqpoint{1.661552in}{0.994263in}}{\pgfqpoint{1.652914in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.644275in}{0.994263in}}{\pgfqpoint{1.635990in}{0.990831in}}{\pgfqpoint{1.629882in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.623773in}{0.978615in}}{\pgfqpoint{1.620341in}{0.970329in}}{\pgfqpoint{1.620341in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.620341in}{0.953052in}}{\pgfqpoint{1.623773in}{0.944767in}}{\pgfqpoint{1.629882in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.635990in}{0.932550in}}{\pgfqpoint{1.644275in}{0.929118in}}{\pgfqpoint{1.652914in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.652914in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668886in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.677524in}{0.912892in}}{\pgfqpoint{1.685810in}{0.916324in}}{\pgfqpoint{1.691918in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.698026in}{0.928541in}}{\pgfqpoint{1.701458in}{0.936826in}}{\pgfqpoint{1.701458in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.701458in}{0.954103in}}{\pgfqpoint{1.698026in}{0.962389in}}{\pgfqpoint{1.691918in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.685810in}{0.974605in}}{\pgfqpoint{1.677524in}{0.978037in}}{\pgfqpoint{1.668886in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{1.660248in}{0.978037in}}{\pgfqpoint{1.651962in}{0.974605in}}{\pgfqpoint{1.645854in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.639746in}{0.962389in}}{\pgfqpoint{1.636314in}{0.954103in}}{\pgfqpoint{1.636314in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.636314in}{0.936826in}}{\pgfqpoint{1.639746in}{0.928541in}}{\pgfqpoint{1.645854in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.916324in}}{\pgfqpoint{1.660248in}{0.912892in}}{\pgfqpoint{1.668886in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{1.668886in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695705in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{1.704343in}{0.941288in}}{\pgfqpoint{1.712629in}{0.944720in}}{\pgfqpoint{1.718737in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{1.724845in}{0.956936in}}{\pgfqpoint{1.728277in}{0.965222in}}{\pgfqpoint{1.728277in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{1.728277in}{0.982498in}}{\pgfqpoint{1.724845in}{0.990784in}}{\pgfqpoint{1.718737in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{1.712629in}{1.003000in}}{\pgfqpoint{1.704343in}{1.006432in}}{\pgfqpoint{1.695705in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{1.687067in}{1.006432in}}{\pgfqpoint{1.678781in}{1.003000in}}{\pgfqpoint{1.672673in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{1.666565in}{0.990784in}}{\pgfqpoint{1.663133in}{0.982498in}}{\pgfqpoint{1.663133in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{1.663133in}{0.965222in}}{\pgfqpoint{1.666565in}{0.956936in}}{\pgfqpoint{1.672673in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{1.678781in}{0.944720in}}{\pgfqpoint{1.687067in}{0.941288in}}{\pgfqpoint{1.695705in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{1.695705in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694226in}{1.987853in}}%
\pgfpathcurveto{\pgfqpoint{1.702864in}{1.987853in}}{\pgfqpoint{1.711150in}{1.991285in}}{\pgfqpoint{1.717258in}{1.997393in}}%
\pgfpathcurveto{\pgfqpoint{1.723366in}{2.003501in}}{\pgfqpoint{1.726798in}{2.011787in}}{\pgfqpoint{1.726798in}{2.020425in}}%
\pgfpathcurveto{\pgfqpoint{1.726798in}{2.029063in}}{\pgfqpoint{1.723366in}{2.037349in}}{\pgfqpoint{1.717258in}{2.043457in}}%
\pgfpathcurveto{\pgfqpoint{1.711150in}{2.049565in}}{\pgfqpoint{1.702864in}{2.052997in}}{\pgfqpoint{1.694226in}{2.052997in}}%
\pgfpathcurveto{\pgfqpoint{1.685587in}{2.052997in}}{\pgfqpoint{1.677302in}{2.049565in}}{\pgfqpoint{1.671193in}{2.043457in}}%
\pgfpathcurveto{\pgfqpoint{1.665085in}{2.037349in}}{\pgfqpoint{1.661653in}{2.029063in}}{\pgfqpoint{1.661653in}{2.020425in}}%
\pgfpathcurveto{\pgfqpoint{1.661653in}{2.011787in}}{\pgfqpoint{1.665085in}{2.003501in}}{\pgfqpoint{1.671193in}{1.997393in}}%
\pgfpathcurveto{\pgfqpoint{1.677302in}{1.991285in}}{\pgfqpoint{1.685587in}{1.987853in}}{\pgfqpoint{1.694226in}{1.987853in}}%
\pgfpathlineto{\pgfqpoint{1.694226in}{1.987853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634962in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{1.643600in}{0.965626in}}{\pgfqpoint{1.651886in}{0.969058in}}{\pgfqpoint{1.657994in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{1.664102in}{0.981275in}}{\pgfqpoint{1.667534in}{0.989560in}}{\pgfqpoint{1.667534in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{1.667534in}{1.006837in}}{\pgfqpoint{1.664102in}{1.015123in}}{\pgfqpoint{1.657994in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.651886in}{1.027339in}}{\pgfqpoint{1.643600in}{1.030771in}}{\pgfqpoint{1.634962in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{1.626323in}{1.030771in}}{\pgfqpoint{1.618038in}{1.027339in}}{\pgfqpoint{1.611930in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.605821in}{1.015123in}}{\pgfqpoint{1.602389in}{1.006837in}}{\pgfqpoint{1.602389in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{1.602389in}{0.989560in}}{\pgfqpoint{1.605821in}{0.981275in}}{\pgfqpoint{1.611930in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{1.618038in}{0.969058in}}{\pgfqpoint{1.626323in}{0.965626in}}{\pgfqpoint{1.634962in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688522in}{1.034586in}}%
\pgfpathcurveto{\pgfqpoint{1.697160in}{1.034586in}}{\pgfqpoint{1.705446in}{1.038018in}}{\pgfqpoint{1.711554in}{1.044126in}}%
\pgfpathcurveto{\pgfqpoint{1.717662in}{1.050234in}}{\pgfqpoint{1.721094in}{1.058520in}}{\pgfqpoint{1.721094in}{1.067158in}}%
\pgfpathcurveto{\pgfqpoint{1.721094in}{1.075797in}}{\pgfqpoint{1.717662in}{1.084082in}}{\pgfqpoint{1.711554in}{1.090190in}}%
\pgfpathcurveto{\pgfqpoint{1.705446in}{1.096299in}}{\pgfqpoint{1.697160in}{1.099731in}}{\pgfqpoint{1.688522in}{1.099731in}}%
\pgfpathcurveto{\pgfqpoint{1.679884in}{1.099731in}}{\pgfqpoint{1.671598in}{1.096299in}}{\pgfqpoint{1.665490in}{1.090190in}}%
\pgfpathcurveto{\pgfqpoint{1.659382in}{1.084082in}}{\pgfqpoint{1.655950in}{1.075797in}}{\pgfqpoint{1.655950in}{1.067158in}}%
\pgfpathcurveto{\pgfqpoint{1.655950in}{1.058520in}}{\pgfqpoint{1.659382in}{1.050234in}}{\pgfqpoint{1.665490in}{1.044126in}}%
\pgfpathcurveto{\pgfqpoint{1.671598in}{1.038018in}}{\pgfqpoint{1.679884in}{1.034586in}}{\pgfqpoint{1.688522in}{1.034586in}}%
\pgfpathlineto{\pgfqpoint{1.688522in}{1.034586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641416in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{1.650055in}{0.925062in}}{\pgfqpoint{1.658340in}{0.928494in}}{\pgfqpoint{1.664448in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.670557in}{0.940710in}}{\pgfqpoint{1.673989in}{0.948996in}}{\pgfqpoint{1.673989in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.673989in}{0.966272in}}{\pgfqpoint{1.670557in}{0.974558in}}{\pgfqpoint{1.664448in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.658340in}{0.986774in}}{\pgfqpoint{1.650055in}{0.990206in}}{\pgfqpoint{1.641416in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{1.632778in}{0.990206in}}{\pgfqpoint{1.624492in}{0.986774in}}{\pgfqpoint{1.618384in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.612276in}{0.974558in}}{\pgfqpoint{1.608844in}{0.966272in}}{\pgfqpoint{1.608844in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.608844in}{0.948996in}}{\pgfqpoint{1.612276in}{0.940710in}}{\pgfqpoint{1.618384in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.624492in}{0.928494in}}{\pgfqpoint{1.632778in}{0.925062in}}{\pgfqpoint{1.641416in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685644in}{2.000022in}}%
\pgfpathcurveto{\pgfqpoint{1.694282in}{2.000022in}}{\pgfqpoint{1.702568in}{2.003454in}}{\pgfqpoint{1.708676in}{2.009562in}}%
\pgfpathcurveto{\pgfqpoint{1.714784in}{2.015670in}}{\pgfqpoint{1.718216in}{2.023956in}}{\pgfqpoint{1.718216in}{2.032594in}}%
\pgfpathcurveto{\pgfqpoint{1.718216in}{2.041233in}}{\pgfqpoint{1.714784in}{2.049518in}}{\pgfqpoint{1.708676in}{2.055626in}}%
\pgfpathcurveto{\pgfqpoint{1.702568in}{2.061735in}}{\pgfqpoint{1.694282in}{2.065167in}}{\pgfqpoint{1.685644in}{2.065167in}}%
\pgfpathcurveto{\pgfqpoint{1.677006in}{2.065167in}}{\pgfqpoint{1.668720in}{2.061735in}}{\pgfqpoint{1.662612in}{2.055626in}}%
\pgfpathcurveto{\pgfqpoint{1.656504in}{2.049518in}}{\pgfqpoint{1.653072in}{2.041233in}}{\pgfqpoint{1.653072in}{2.032594in}}%
\pgfpathcurveto{\pgfqpoint{1.653072in}{2.023956in}}{\pgfqpoint{1.656504in}{2.015670in}}{\pgfqpoint{1.662612in}{2.009562in}}%
\pgfpathcurveto{\pgfqpoint{1.668720in}{2.003454in}}{\pgfqpoint{1.677006in}{2.000022in}}{\pgfqpoint{1.685644in}{2.000022in}}%
\pgfpathlineto{\pgfqpoint{1.685644in}{2.000022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650248in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{1.658887in}{0.925062in}}{\pgfqpoint{1.667172in}{0.928494in}}{\pgfqpoint{1.673280in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.679389in}{0.940710in}}{\pgfqpoint{1.682821in}{0.948996in}}{\pgfqpoint{1.682821in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.682821in}{0.966272in}}{\pgfqpoint{1.679389in}{0.974558in}}{\pgfqpoint{1.673280in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.667172in}{0.986774in}}{\pgfqpoint{1.658887in}{0.990206in}}{\pgfqpoint{1.650248in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{1.641610in}{0.990206in}}{\pgfqpoint{1.633324in}{0.986774in}}{\pgfqpoint{1.627216in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.621108in}{0.974558in}}{\pgfqpoint{1.617676in}{0.966272in}}{\pgfqpoint{1.617676in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.617676in}{0.948996in}}{\pgfqpoint{1.621108in}{0.940710in}}{\pgfqpoint{1.627216in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.633324in}{0.928494in}}{\pgfqpoint{1.641610in}{0.925062in}}{\pgfqpoint{1.650248in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.650248in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679212in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{1.687850in}{0.921005in}}{\pgfqpoint{1.696136in}{0.924437in}}{\pgfqpoint{1.702244in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.708352in}{0.936654in}}{\pgfqpoint{1.711784in}{0.944939in}}{\pgfqpoint{1.711784in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.711784in}{0.962216in}}{\pgfqpoint{1.708352in}{0.970502in}}{\pgfqpoint{1.702244in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.696136in}{0.982718in}}{\pgfqpoint{1.687850in}{0.986150in}}{\pgfqpoint{1.679212in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{1.670574in}{0.986150in}}{\pgfqpoint{1.662288in}{0.982718in}}{\pgfqpoint{1.656180in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.650072in}{0.970502in}}{\pgfqpoint{1.646640in}{0.962216in}}{\pgfqpoint{1.646640in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.646640in}{0.944939in}}{\pgfqpoint{1.650072in}{0.936654in}}{\pgfqpoint{1.656180in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.662288in}{0.924437in}}{\pgfqpoint{1.670574in}{0.921005in}}{\pgfqpoint{1.679212in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{1.679212in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679278in}{1.549756in}}%
\pgfpathcurveto{\pgfqpoint{1.687916in}{1.549756in}}{\pgfqpoint{1.696202in}{1.553188in}}{\pgfqpoint{1.702310in}{1.559296in}}%
\pgfpathcurveto{\pgfqpoint{1.708418in}{1.565404in}}{\pgfqpoint{1.711850in}{1.573690in}}{\pgfqpoint{1.711850in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{1.711850in}{1.590966in}}{\pgfqpoint{1.708418in}{1.599252in}}{\pgfqpoint{1.702310in}{1.605360in}}%
\pgfpathcurveto{\pgfqpoint{1.696202in}{1.611468in}}{\pgfqpoint{1.687916in}{1.614900in}}{\pgfqpoint{1.679278in}{1.614900in}}%
\pgfpathcurveto{\pgfqpoint{1.670640in}{1.614900in}}{\pgfqpoint{1.662354in}{1.611468in}}{\pgfqpoint{1.656246in}{1.605360in}}%
\pgfpathcurveto{\pgfqpoint{1.650138in}{1.599252in}}{\pgfqpoint{1.646706in}{1.590966in}}{\pgfqpoint{1.646706in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{1.646706in}{1.573690in}}{\pgfqpoint{1.650138in}{1.565404in}}{\pgfqpoint{1.656246in}{1.559296in}}%
\pgfpathcurveto{\pgfqpoint{1.662354in}{1.553188in}}{\pgfqpoint{1.670640in}{1.549756in}}{\pgfqpoint{1.679278in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{1.679278in}{1.549756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688332in}{1.683619in}}%
\pgfpathcurveto{\pgfqpoint{1.696971in}{1.683619in}}{\pgfqpoint{1.705256in}{1.687051in}}{\pgfqpoint{1.711364in}{1.693159in}}%
\pgfpathcurveto{\pgfqpoint{1.717473in}{1.699267in}}{\pgfqpoint{1.720905in}{1.707553in}}{\pgfqpoint{1.720905in}{1.716191in}}%
\pgfpathcurveto{\pgfqpoint{1.720905in}{1.724829in}}{\pgfqpoint{1.717473in}{1.733115in}}{\pgfqpoint{1.711364in}{1.739223in}}%
\pgfpathcurveto{\pgfqpoint{1.705256in}{1.745331in}}{\pgfqpoint{1.696971in}{1.748763in}}{\pgfqpoint{1.688332in}{1.748763in}}%
\pgfpathcurveto{\pgfqpoint{1.679694in}{1.748763in}}{\pgfqpoint{1.671408in}{1.745331in}}{\pgfqpoint{1.665300in}{1.739223in}}%
\pgfpathcurveto{\pgfqpoint{1.659192in}{1.733115in}}{\pgfqpoint{1.655760in}{1.724829in}}{\pgfqpoint{1.655760in}{1.716191in}}%
\pgfpathcurveto{\pgfqpoint{1.655760in}{1.707553in}}{\pgfqpoint{1.659192in}{1.699267in}}{\pgfqpoint{1.665300in}{1.693159in}}%
\pgfpathcurveto{\pgfqpoint{1.671408in}{1.687051in}}{\pgfqpoint{1.679694in}{1.683619in}}{\pgfqpoint{1.688332in}{1.683619in}}%
\pgfpathlineto{\pgfqpoint{1.688332in}{1.683619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697202in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{1.705840in}{0.916949in}}{\pgfqpoint{1.714126in}{0.920381in}}{\pgfqpoint{1.720234in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{1.726342in}{0.932597in}}{\pgfqpoint{1.729774in}{0.940883in}}{\pgfqpoint{1.729774in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{1.729774in}{0.958160in}}{\pgfqpoint{1.726342in}{0.966445in}}{\pgfqpoint{1.720234in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{1.714126in}{0.978662in}}{\pgfqpoint{1.705840in}{0.982094in}}{\pgfqpoint{1.697202in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{1.688564in}{0.982094in}}{\pgfqpoint{1.680278in}{0.978662in}}{\pgfqpoint{1.674170in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{1.668062in}{0.966445in}}{\pgfqpoint{1.664630in}{0.958160in}}{\pgfqpoint{1.664630in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{1.664630in}{0.940883in}}{\pgfqpoint{1.668062in}{0.932597in}}{\pgfqpoint{1.674170in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{1.680278in}{0.920381in}}{\pgfqpoint{1.688564in}{0.916949in}}{\pgfqpoint{1.697202in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.697202in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648814in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.657453in}{0.912892in}}{\pgfqpoint{1.665738in}{0.916324in}}{\pgfqpoint{1.671846in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.677955in}{0.928541in}}{\pgfqpoint{1.681387in}{0.936826in}}{\pgfqpoint{1.681387in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.681387in}{0.954103in}}{\pgfqpoint{1.677955in}{0.962389in}}{\pgfqpoint{1.671846in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.665738in}{0.974605in}}{\pgfqpoint{1.657453in}{0.978037in}}{\pgfqpoint{1.648814in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{1.640176in}{0.978037in}}{\pgfqpoint{1.631890in}{0.974605in}}{\pgfqpoint{1.625782in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.619674in}{0.962389in}}{\pgfqpoint{1.616242in}{0.954103in}}{\pgfqpoint{1.616242in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.616242in}{0.936826in}}{\pgfqpoint{1.619674in}{0.928541in}}{\pgfqpoint{1.625782in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.631890in}{0.916324in}}{\pgfqpoint{1.640176in}{0.912892in}}{\pgfqpoint{1.648814in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{1.648814in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673060in}{1.330707in}}%
\pgfpathcurveto{\pgfqpoint{1.681698in}{1.330707in}}{\pgfqpoint{1.689984in}{1.334139in}}{\pgfqpoint{1.696092in}{1.340247in}}%
\pgfpathcurveto{\pgfqpoint{1.702200in}{1.346356in}}{\pgfqpoint{1.705632in}{1.354641in}}{\pgfqpoint{1.705632in}{1.363279in}}%
\pgfpathcurveto{\pgfqpoint{1.705632in}{1.371918in}}{\pgfqpoint{1.702200in}{1.380203in}}{\pgfqpoint{1.696092in}{1.386312in}}%
\pgfpathcurveto{\pgfqpoint{1.689984in}{1.392420in}}{\pgfqpoint{1.681698in}{1.395852in}}{\pgfqpoint{1.673060in}{1.395852in}}%
\pgfpathcurveto{\pgfqpoint{1.664422in}{1.395852in}}{\pgfqpoint{1.656136in}{1.392420in}}{\pgfqpoint{1.650028in}{1.386312in}}%
\pgfpathcurveto{\pgfqpoint{1.643920in}{1.380203in}}{\pgfqpoint{1.640488in}{1.371918in}}{\pgfqpoint{1.640488in}{1.363279in}}%
\pgfpathcurveto{\pgfqpoint{1.640488in}{1.354641in}}{\pgfqpoint{1.643920in}{1.346356in}}{\pgfqpoint{1.650028in}{1.340247in}}%
\pgfpathcurveto{\pgfqpoint{1.656136in}{1.334139in}}{\pgfqpoint{1.664422in}{1.330707in}}{\pgfqpoint{1.673060in}{1.330707in}}%
\pgfpathlineto{\pgfqpoint{1.673060in}{1.330707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680685in}{1.010247in}}%
\pgfpathcurveto{\pgfqpoint{1.689323in}{1.010247in}}{\pgfqpoint{1.697608in}{1.013679in}}{\pgfqpoint{1.703717in}{1.019788in}}%
\pgfpathcurveto{\pgfqpoint{1.709825in}{1.025896in}}{\pgfqpoint{1.713257in}{1.034181in}}{\pgfqpoint{1.713257in}{1.042820in}}%
\pgfpathcurveto{\pgfqpoint{1.713257in}{1.051458in}}{\pgfqpoint{1.709825in}{1.059744in}}{\pgfqpoint{1.703717in}{1.065852in}}%
\pgfpathcurveto{\pgfqpoint{1.697608in}{1.071960in}}{\pgfqpoint{1.689323in}{1.075392in}}{\pgfqpoint{1.680685in}{1.075392in}}%
\pgfpathcurveto{\pgfqpoint{1.672046in}{1.075392in}}{\pgfqpoint{1.663761in}{1.071960in}}{\pgfqpoint{1.657652in}{1.065852in}}%
\pgfpathcurveto{\pgfqpoint{1.651544in}{1.059744in}}{\pgfqpoint{1.648112in}{1.051458in}}{\pgfqpoint{1.648112in}{1.042820in}}%
\pgfpathcurveto{\pgfqpoint{1.648112in}{1.034181in}}{\pgfqpoint{1.651544in}{1.025896in}}{\pgfqpoint{1.657652in}{1.019788in}}%
\pgfpathcurveto{\pgfqpoint{1.663761in}{1.013679in}}{\pgfqpoint{1.672046in}{1.010247in}}{\pgfqpoint{1.680685in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.680685in}{1.010247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635356in}{1.399667in}}%
\pgfpathcurveto{\pgfqpoint{1.643994in}{1.399667in}}{\pgfqpoint{1.652280in}{1.403099in}}{\pgfqpoint{1.658388in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.664496in}{1.415315in}}{\pgfqpoint{1.667928in}{1.423601in}}{\pgfqpoint{1.667928in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.667928in}{1.440877in}}{\pgfqpoint{1.664496in}{1.449163in}}{\pgfqpoint{1.658388in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.652280in}{1.461379in}}{\pgfqpoint{1.643994in}{1.464812in}}{\pgfqpoint{1.635356in}{1.464812in}}%
\pgfpathcurveto{\pgfqpoint{1.626717in}{1.464812in}}{\pgfqpoint{1.618432in}{1.461379in}}{\pgfqpoint{1.612324in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.606215in}{1.449163in}}{\pgfqpoint{1.602783in}{1.440877in}}{\pgfqpoint{1.602783in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.602783in}{1.423601in}}{\pgfqpoint{1.606215in}{1.415315in}}{\pgfqpoint{1.612324in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.618432in}{1.403099in}}{\pgfqpoint{1.626717in}{1.399667in}}{\pgfqpoint{1.635356in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.635356in}{1.399667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675441in}{1.350989in}}%
\pgfpathcurveto{\pgfqpoint{1.684080in}{1.350989in}}{\pgfqpoint{1.692365in}{1.354421in}}{\pgfqpoint{1.698473in}{1.360530in}}%
\pgfpathcurveto{\pgfqpoint{1.704582in}{1.366638in}}{\pgfqpoint{1.708014in}{1.374923in}}{\pgfqpoint{1.708014in}{1.383562in}}%
\pgfpathcurveto{\pgfqpoint{1.708014in}{1.392200in}}{\pgfqpoint{1.704582in}{1.400486in}}{\pgfqpoint{1.698473in}{1.406594in}}%
\pgfpathcurveto{\pgfqpoint{1.692365in}{1.412702in}}{\pgfqpoint{1.684080in}{1.416134in}}{\pgfqpoint{1.675441in}{1.416134in}}%
\pgfpathcurveto{\pgfqpoint{1.666803in}{1.416134in}}{\pgfqpoint{1.658517in}{1.412702in}}{\pgfqpoint{1.652409in}{1.406594in}}%
\pgfpathcurveto{\pgfqpoint{1.646301in}{1.400486in}}{\pgfqpoint{1.642869in}{1.392200in}}{\pgfqpoint{1.642869in}{1.383562in}}%
\pgfpathcurveto{\pgfqpoint{1.642869in}{1.374923in}}{\pgfqpoint{1.646301in}{1.366638in}}{\pgfqpoint{1.652409in}{1.360530in}}%
\pgfpathcurveto{\pgfqpoint{1.658517in}{1.354421in}}{\pgfqpoint{1.666803in}{1.350989in}}{\pgfqpoint{1.675441in}{1.350989in}}%
\pgfpathlineto{\pgfqpoint{1.675441in}{1.350989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651978in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{1.660616in}{0.941288in}}{\pgfqpoint{1.668902in}{0.944720in}}{\pgfqpoint{1.675010in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{1.681118in}{0.956936in}}{\pgfqpoint{1.684550in}{0.965222in}}{\pgfqpoint{1.684550in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{1.684550in}{0.982498in}}{\pgfqpoint{1.681118in}{0.990784in}}{\pgfqpoint{1.675010in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{1.668902in}{1.003000in}}{\pgfqpoint{1.660616in}{1.006432in}}{\pgfqpoint{1.651978in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{1.643339in}{1.006432in}}{\pgfqpoint{1.635054in}{1.003000in}}{\pgfqpoint{1.628946in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{1.622837in}{0.990784in}}{\pgfqpoint{1.619405in}{0.982498in}}{\pgfqpoint{1.619405in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{1.619405in}{0.965222in}}{\pgfqpoint{1.622837in}{0.956936in}}{\pgfqpoint{1.628946in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{1.635054in}{0.944720in}}{\pgfqpoint{1.643339in}{0.941288in}}{\pgfqpoint{1.651978in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{1.651978in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640980in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{1.649618in}{0.921005in}}{\pgfqpoint{1.657904in}{0.924437in}}{\pgfqpoint{1.664012in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.670120in}{0.936654in}}{\pgfqpoint{1.673552in}{0.944939in}}{\pgfqpoint{1.673552in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.673552in}{0.962216in}}{\pgfqpoint{1.670120in}{0.970502in}}{\pgfqpoint{1.664012in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.657904in}{0.982718in}}{\pgfqpoint{1.649618in}{0.986150in}}{\pgfqpoint{1.640980in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{1.632341in}{0.986150in}}{\pgfqpoint{1.624056in}{0.982718in}}{\pgfqpoint{1.617948in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.611839in}{0.970502in}}{\pgfqpoint{1.608407in}{0.962216in}}{\pgfqpoint{1.608407in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.608407in}{0.944939in}}{\pgfqpoint{1.611839in}{0.936654in}}{\pgfqpoint{1.617948in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.624056in}{0.924437in}}{\pgfqpoint{1.632341in}{0.921005in}}{\pgfqpoint{1.640980in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667643in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.676281in}{0.904780in}}{\pgfqpoint{1.684566in}{0.908212in}}{\pgfqpoint{1.690675in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.696783in}{0.920428in}}{\pgfqpoint{1.700215in}{0.928714in}}{\pgfqpoint{1.700215in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.700215in}{0.945990in}}{\pgfqpoint{1.696783in}{0.954276in}}{\pgfqpoint{1.690675in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.684566in}{0.966492in}}{\pgfqpoint{1.676281in}{0.969924in}}{\pgfqpoint{1.667643in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.659004in}{0.969924in}}{\pgfqpoint{1.650719in}{0.966492in}}{\pgfqpoint{1.644610in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.638502in}{0.954276in}}{\pgfqpoint{1.635070in}{0.945990in}}{\pgfqpoint{1.635070in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.635070in}{0.928714in}}{\pgfqpoint{1.638502in}{0.920428in}}{\pgfqpoint{1.644610in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.650719in}{0.908212in}}{\pgfqpoint{1.659004in}{0.904780in}}{\pgfqpoint{1.667643in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.667643in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661624in}{1.533530in}}%
\pgfpathcurveto{\pgfqpoint{1.670262in}{1.533530in}}{\pgfqpoint{1.678548in}{1.536962in}}{\pgfqpoint{1.684656in}{1.543070in}}%
\pgfpathcurveto{\pgfqpoint{1.690764in}{1.549178in}}{\pgfqpoint{1.694196in}{1.557464in}}{\pgfqpoint{1.694196in}{1.566102in}}%
\pgfpathcurveto{\pgfqpoint{1.694196in}{1.574740in}}{\pgfqpoint{1.690764in}{1.583026in}}{\pgfqpoint{1.684656in}{1.589134in}}%
\pgfpathcurveto{\pgfqpoint{1.678548in}{1.595242in}}{\pgfqpoint{1.670262in}{1.598674in}}{\pgfqpoint{1.661624in}{1.598674in}}%
\pgfpathcurveto{\pgfqpoint{1.652985in}{1.598674in}}{\pgfqpoint{1.644700in}{1.595242in}}{\pgfqpoint{1.638592in}{1.589134in}}%
\pgfpathcurveto{\pgfqpoint{1.632483in}{1.583026in}}{\pgfqpoint{1.629051in}{1.574740in}}{\pgfqpoint{1.629051in}{1.566102in}}%
\pgfpathcurveto{\pgfqpoint{1.629051in}{1.557464in}}{\pgfqpoint{1.632483in}{1.549178in}}{\pgfqpoint{1.638592in}{1.543070in}}%
\pgfpathcurveto{\pgfqpoint{1.644700in}{1.536962in}}{\pgfqpoint{1.652985in}{1.533530in}}{\pgfqpoint{1.661624in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.661624in}{1.533530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669540in}{1.026473in}}%
\pgfpathcurveto{\pgfqpoint{1.678178in}{1.026473in}}{\pgfqpoint{1.686464in}{1.029905in}}{\pgfqpoint{1.692572in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{1.698680in}{1.042122in}}{\pgfqpoint{1.702112in}{1.050407in}}{\pgfqpoint{1.702112in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{1.702112in}{1.067684in}}{\pgfqpoint{1.698680in}{1.075969in}}{\pgfqpoint{1.692572in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{1.686464in}{1.088186in}}{\pgfqpoint{1.678178in}{1.091618in}}{\pgfqpoint{1.669540in}{1.091618in}}%
\pgfpathcurveto{\pgfqpoint{1.660901in}{1.091618in}}{\pgfqpoint{1.652616in}{1.088186in}}{\pgfqpoint{1.646508in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{1.640399in}{1.075969in}}{\pgfqpoint{1.636967in}{1.067684in}}{\pgfqpoint{1.636967in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{1.636967in}{1.050407in}}{\pgfqpoint{1.640399in}{1.042122in}}{\pgfqpoint{1.646508in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{1.652616in}{1.029905in}}{\pgfqpoint{1.660901in}{1.026473in}}{\pgfqpoint{1.669540in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{1.669540in}{1.026473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673995in}{1.018360in}}%
\pgfpathcurveto{\pgfqpoint{1.682634in}{1.018360in}}{\pgfqpoint{1.690919in}{1.021792in}}{\pgfqpoint{1.697027in}{1.027900in}}%
\pgfpathcurveto{\pgfqpoint{1.703136in}{1.034009in}}{\pgfqpoint{1.706568in}{1.042294in}}{\pgfqpoint{1.706568in}{1.050933in}}%
\pgfpathcurveto{\pgfqpoint{1.706568in}{1.059571in}}{\pgfqpoint{1.703136in}{1.067856in}}{\pgfqpoint{1.697027in}{1.073965in}}%
\pgfpathcurveto{\pgfqpoint{1.690919in}{1.080073in}}{\pgfqpoint{1.682634in}{1.083505in}}{\pgfqpoint{1.673995in}{1.083505in}}%
\pgfpathcurveto{\pgfqpoint{1.665357in}{1.083505in}}{\pgfqpoint{1.657071in}{1.080073in}}{\pgfqpoint{1.650963in}{1.073965in}}%
\pgfpathcurveto{\pgfqpoint{1.644855in}{1.067856in}}{\pgfqpoint{1.641423in}{1.059571in}}{\pgfqpoint{1.641423in}{1.050933in}}%
\pgfpathcurveto{\pgfqpoint{1.641423in}{1.042294in}}{\pgfqpoint{1.644855in}{1.034009in}}{\pgfqpoint{1.650963in}{1.027900in}}%
\pgfpathcurveto{\pgfqpoint{1.657071in}{1.021792in}}{\pgfqpoint{1.665357in}{1.018360in}}{\pgfqpoint{1.673995in}{1.018360in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{1.018360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664151in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{1.672790in}{0.945344in}}{\pgfqpoint{1.681075in}{0.948776in}}{\pgfqpoint{1.687184in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.693292in}{0.960992in}}{\pgfqpoint{1.696724in}{0.969278in}}{\pgfqpoint{1.696724in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.696724in}{0.986555in}}{\pgfqpoint{1.693292in}{0.994840in}}{\pgfqpoint{1.687184in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.681075in}{1.007057in}}{\pgfqpoint{1.672790in}{1.010489in}}{\pgfqpoint{1.664151in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{1.655513in}{1.010489in}}{\pgfqpoint{1.647228in}{1.007057in}}{\pgfqpoint{1.641119in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.635011in}{0.994840in}}{\pgfqpoint{1.631579in}{0.986555in}}{\pgfqpoint{1.631579in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.631579in}{0.969278in}}{\pgfqpoint{1.635011in}{0.960992in}}{\pgfqpoint{1.641119in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.647228in}{0.948776in}}{\pgfqpoint{1.655513in}{0.945344in}}{\pgfqpoint{1.664151in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.664151in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692084in}{1.610602in}}%
\pgfpathcurveto{\pgfqpoint{1.700723in}{1.610602in}}{\pgfqpoint{1.709008in}{1.614034in}}{\pgfqpoint{1.715116in}{1.620143in}}%
\pgfpathcurveto{\pgfqpoint{1.721225in}{1.626251in}}{\pgfqpoint{1.724657in}{1.634536in}}{\pgfqpoint{1.724657in}{1.643175in}}%
\pgfpathcurveto{\pgfqpoint{1.724657in}{1.651813in}}{\pgfqpoint{1.721225in}{1.660099in}}{\pgfqpoint{1.715116in}{1.666207in}}%
\pgfpathcurveto{\pgfqpoint{1.709008in}{1.672315in}}{\pgfqpoint{1.700723in}{1.675747in}}{\pgfqpoint{1.692084in}{1.675747in}}%
\pgfpathcurveto{\pgfqpoint{1.683446in}{1.675747in}}{\pgfqpoint{1.675160in}{1.672315in}}{\pgfqpoint{1.669052in}{1.666207in}}%
\pgfpathcurveto{\pgfqpoint{1.662944in}{1.660099in}}{\pgfqpoint{1.659512in}{1.651813in}}{\pgfqpoint{1.659512in}{1.643175in}}%
\pgfpathcurveto{\pgfqpoint{1.659512in}{1.634536in}}{\pgfqpoint{1.662944in}{1.626251in}}{\pgfqpoint{1.669052in}{1.620143in}}%
\pgfpathcurveto{\pgfqpoint{1.675160in}{1.614034in}}{\pgfqpoint{1.683446in}{1.610602in}}{\pgfqpoint{1.692084in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{1.610602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642110in}{1.306368in}}%
\pgfpathcurveto{\pgfqpoint{1.650748in}{1.306368in}}{\pgfqpoint{1.659034in}{1.309800in}}{\pgfqpoint{1.665142in}{1.315909in}}%
\pgfpathcurveto{\pgfqpoint{1.671250in}{1.322017in}}{\pgfqpoint{1.674682in}{1.330302in}}{\pgfqpoint{1.674682in}{1.338941in}}%
\pgfpathcurveto{\pgfqpoint{1.674682in}{1.347579in}}{\pgfqpoint{1.671250in}{1.355865in}}{\pgfqpoint{1.665142in}{1.361973in}}%
\pgfpathcurveto{\pgfqpoint{1.659034in}{1.368081in}}{\pgfqpoint{1.650748in}{1.371513in}}{\pgfqpoint{1.642110in}{1.371513in}}%
\pgfpathcurveto{\pgfqpoint{1.633471in}{1.371513in}}{\pgfqpoint{1.625186in}{1.368081in}}{\pgfqpoint{1.619078in}{1.361973in}}%
\pgfpathcurveto{\pgfqpoint{1.612969in}{1.355865in}}{\pgfqpoint{1.609537in}{1.347579in}}{\pgfqpoint{1.609537in}{1.338941in}}%
\pgfpathcurveto{\pgfqpoint{1.609537in}{1.330302in}}{\pgfqpoint{1.612969in}{1.322017in}}{\pgfqpoint{1.619078in}{1.315909in}}%
\pgfpathcurveto{\pgfqpoint{1.625186in}{1.309800in}}{\pgfqpoint{1.633471in}{1.306368in}}{\pgfqpoint{1.642110in}{1.306368in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{1.306368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649729in}{1.975683in}}%
\pgfpathcurveto{\pgfqpoint{1.658367in}{1.975683in}}{\pgfqpoint{1.666653in}{1.979115in}}{\pgfqpoint{1.672761in}{1.985223in}}%
\pgfpathcurveto{\pgfqpoint{1.678869in}{1.991332in}}{\pgfqpoint{1.682301in}{1.999617in}}{\pgfqpoint{1.682301in}{2.008256in}}%
\pgfpathcurveto{\pgfqpoint{1.682301in}{2.016894in}}{\pgfqpoint{1.678869in}{2.025179in}}{\pgfqpoint{1.672761in}{2.031288in}}%
\pgfpathcurveto{\pgfqpoint{1.666653in}{2.037396in}}{\pgfqpoint{1.658367in}{2.040828in}}{\pgfqpoint{1.649729in}{2.040828in}}%
\pgfpathcurveto{\pgfqpoint{1.641091in}{2.040828in}}{\pgfqpoint{1.632805in}{2.037396in}}{\pgfqpoint{1.626697in}{2.031288in}}%
\pgfpathcurveto{\pgfqpoint{1.620589in}{2.025179in}}{\pgfqpoint{1.617157in}{2.016894in}}{\pgfqpoint{1.617157in}{2.008256in}}%
\pgfpathcurveto{\pgfqpoint{1.617157in}{1.999617in}}{\pgfqpoint{1.620589in}{1.991332in}}{\pgfqpoint{1.626697in}{1.985223in}}%
\pgfpathcurveto{\pgfqpoint{1.632805in}{1.979115in}}{\pgfqpoint{1.641091in}{1.975683in}}{\pgfqpoint{1.649729in}{1.975683in}}%
\pgfpathlineto{\pgfqpoint{1.649729in}{1.975683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654363in}{2.028417in}}%
\pgfpathcurveto{\pgfqpoint{1.663001in}{2.028417in}}{\pgfqpoint{1.671287in}{2.031849in}}{\pgfqpoint{1.677395in}{2.037957in}}%
\pgfpathcurveto{\pgfqpoint{1.683503in}{2.044066in}}{\pgfqpoint{1.686935in}{2.052351in}}{\pgfqpoint{1.686935in}{2.060989in}}%
\pgfpathcurveto{\pgfqpoint{1.686935in}{2.069628in}}{\pgfqpoint{1.683503in}{2.077913in}}{\pgfqpoint{1.677395in}{2.084022in}}%
\pgfpathcurveto{\pgfqpoint{1.671287in}{2.090130in}}{\pgfqpoint{1.663001in}{2.093562in}}{\pgfqpoint{1.654363in}{2.093562in}}%
\pgfpathcurveto{\pgfqpoint{1.645724in}{2.093562in}}{\pgfqpoint{1.637439in}{2.090130in}}{\pgfqpoint{1.631331in}{2.084022in}}%
\pgfpathcurveto{\pgfqpoint{1.625222in}{2.077913in}}{\pgfqpoint{1.621790in}{2.069628in}}{\pgfqpoint{1.621790in}{2.060989in}}%
\pgfpathcurveto{\pgfqpoint{1.621790in}{2.052351in}}{\pgfqpoint{1.625222in}{2.044066in}}{\pgfqpoint{1.631331in}{2.037957in}}%
\pgfpathcurveto{\pgfqpoint{1.637439in}{2.031849in}}{\pgfqpoint{1.645724in}{2.028417in}}{\pgfqpoint{1.654363in}{2.028417in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{2.028417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683098in}{2.381329in}}%
\pgfpathcurveto{\pgfqpoint{1.691736in}{2.381329in}}{\pgfqpoint{1.700022in}{2.384761in}}{\pgfqpoint{1.706130in}{2.390869in}}%
\pgfpathcurveto{\pgfqpoint{1.712238in}{2.396977in}}{\pgfqpoint{1.715670in}{2.405263in}}{\pgfqpoint{1.715670in}{2.413901in}}%
\pgfpathcurveto{\pgfqpoint{1.715670in}{2.422539in}}{\pgfqpoint{1.712238in}{2.430825in}}{\pgfqpoint{1.706130in}{2.436933in}}%
\pgfpathcurveto{\pgfqpoint{1.700022in}{2.443041in}}{\pgfqpoint{1.691736in}{2.446473in}}{\pgfqpoint{1.683098in}{2.446473in}}%
\pgfpathcurveto{\pgfqpoint{1.674460in}{2.446473in}}{\pgfqpoint{1.666174in}{2.443041in}}{\pgfqpoint{1.660066in}{2.436933in}}%
\pgfpathcurveto{\pgfqpoint{1.653958in}{2.430825in}}{\pgfqpoint{1.650526in}{2.422539in}}{\pgfqpoint{1.650526in}{2.413901in}}%
\pgfpathcurveto{\pgfqpoint{1.650526in}{2.405263in}}{\pgfqpoint{1.653958in}{2.396977in}}{\pgfqpoint{1.660066in}{2.390869in}}%
\pgfpathcurveto{\pgfqpoint{1.666174in}{2.384761in}}{\pgfqpoint{1.674460in}{2.381329in}}{\pgfqpoint{1.683098in}{2.381329in}}%
\pgfpathlineto{\pgfqpoint{1.683098in}{2.381329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674695in}{1.200901in}}%
\pgfpathcurveto{\pgfqpoint{1.683333in}{1.200901in}}{\pgfqpoint{1.691619in}{1.204333in}}{\pgfqpoint{1.697727in}{1.210441in}}%
\pgfpathcurveto{\pgfqpoint{1.703835in}{1.216549in}}{\pgfqpoint{1.707267in}{1.224835in}}{\pgfqpoint{1.707267in}{1.233473in}}%
\pgfpathcurveto{\pgfqpoint{1.707267in}{1.242111in}}{\pgfqpoint{1.703835in}{1.250397in}}{\pgfqpoint{1.697727in}{1.256505in}}%
\pgfpathcurveto{\pgfqpoint{1.691619in}{1.262613in}}{\pgfqpoint{1.683333in}{1.266045in}}{\pgfqpoint{1.674695in}{1.266045in}}%
\pgfpathcurveto{\pgfqpoint{1.666057in}{1.266045in}}{\pgfqpoint{1.657771in}{1.262613in}}{\pgfqpoint{1.651663in}{1.256505in}}%
\pgfpathcurveto{\pgfqpoint{1.645555in}{1.250397in}}{\pgfqpoint{1.642123in}{1.242111in}}{\pgfqpoint{1.642123in}{1.233473in}}%
\pgfpathcurveto{\pgfqpoint{1.642123in}{1.224835in}}{\pgfqpoint{1.645555in}{1.216549in}}{\pgfqpoint{1.651663in}{1.210441in}}%
\pgfpathcurveto{\pgfqpoint{1.657771in}{1.204333in}}{\pgfqpoint{1.666057in}{1.200901in}}{\pgfqpoint{1.674695in}{1.200901in}}%
\pgfpathlineto{\pgfqpoint{1.674695in}{1.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644069in}{1.014304in}}%
\pgfpathcurveto{\pgfqpoint{1.652707in}{1.014304in}}{\pgfqpoint{1.660993in}{1.017736in}}{\pgfqpoint{1.667101in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{1.673209in}{1.029952in}}{\pgfqpoint{1.676641in}{1.038238in}}{\pgfqpoint{1.676641in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{1.676641in}{1.055514in}}{\pgfqpoint{1.673209in}{1.063800in}}{\pgfqpoint{1.667101in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{1.660993in}{1.076016in}}{\pgfqpoint{1.652707in}{1.079448in}}{\pgfqpoint{1.644069in}{1.079448in}}%
\pgfpathcurveto{\pgfqpoint{1.635430in}{1.079448in}}{\pgfqpoint{1.627145in}{1.076016in}}{\pgfqpoint{1.621037in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{1.614928in}{1.063800in}}{\pgfqpoint{1.611496in}{1.055514in}}{\pgfqpoint{1.611496in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{1.611496in}{1.038238in}}{\pgfqpoint{1.614928in}{1.029952in}}{\pgfqpoint{1.621037in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{1.627145in}{1.017736in}}{\pgfqpoint{1.635430in}{1.014304in}}{\pgfqpoint{1.644069in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{1.014304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681041in}{1.436175in}}%
\pgfpathcurveto{\pgfqpoint{1.689679in}{1.436175in}}{\pgfqpoint{1.697965in}{1.439607in}}{\pgfqpoint{1.704073in}{1.445715in}}%
\pgfpathcurveto{\pgfqpoint{1.710181in}{1.451823in}}{\pgfqpoint{1.713613in}{1.460109in}}{\pgfqpoint{1.713613in}{1.468747in}}%
\pgfpathcurveto{\pgfqpoint{1.713613in}{1.477386in}}{\pgfqpoint{1.710181in}{1.485671in}}{\pgfqpoint{1.704073in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{1.697965in}{1.497888in}}{\pgfqpoint{1.689679in}{1.501320in}}{\pgfqpoint{1.681041in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{1.672402in}{1.501320in}}{\pgfqpoint{1.664117in}{1.497888in}}{\pgfqpoint{1.658008in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{1.651900in}{1.485671in}}{\pgfqpoint{1.648468in}{1.477386in}}{\pgfqpoint{1.648468in}{1.468747in}}%
\pgfpathcurveto{\pgfqpoint{1.648468in}{1.460109in}}{\pgfqpoint{1.651900in}{1.451823in}}{\pgfqpoint{1.658008in}{1.445715in}}%
\pgfpathcurveto{\pgfqpoint{1.664117in}{1.439607in}}{\pgfqpoint{1.672402in}{1.436175in}}{\pgfqpoint{1.681041in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{1.436175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682903in}{2.324538in}}%
\pgfpathcurveto{\pgfqpoint{1.691541in}{2.324538in}}{\pgfqpoint{1.699826in}{2.327970in}}{\pgfqpoint{1.705935in}{2.334078in}}%
\pgfpathcurveto{\pgfqpoint{1.712043in}{2.340187in}}{\pgfqpoint{1.715475in}{2.348472in}}{\pgfqpoint{1.715475in}{2.357111in}}%
\pgfpathcurveto{\pgfqpoint{1.715475in}{2.365749in}}{\pgfqpoint{1.712043in}{2.374034in}}{\pgfqpoint{1.705935in}{2.380143in}}%
\pgfpathcurveto{\pgfqpoint{1.699826in}{2.386251in}}{\pgfqpoint{1.691541in}{2.389683in}}{\pgfqpoint{1.682903in}{2.389683in}}%
\pgfpathcurveto{\pgfqpoint{1.674264in}{2.389683in}}{\pgfqpoint{1.665979in}{2.386251in}}{\pgfqpoint{1.659870in}{2.380143in}}%
\pgfpathcurveto{\pgfqpoint{1.653762in}{2.374034in}}{\pgfqpoint{1.650330in}{2.365749in}}{\pgfqpoint{1.650330in}{2.357111in}}%
\pgfpathcurveto{\pgfqpoint{1.650330in}{2.348472in}}{\pgfqpoint{1.653762in}{2.340187in}}{\pgfqpoint{1.659870in}{2.334078in}}%
\pgfpathcurveto{\pgfqpoint{1.665979in}{2.327970in}}{\pgfqpoint{1.674264in}{2.324538in}}{\pgfqpoint{1.682903in}{2.324538in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{2.324538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682813in}{1.647111in}}%
\pgfpathcurveto{\pgfqpoint{1.691452in}{1.647111in}}{\pgfqpoint{1.699737in}{1.650543in}}{\pgfqpoint{1.705846in}{1.656651in}}%
\pgfpathcurveto{\pgfqpoint{1.711954in}{1.662759in}}{\pgfqpoint{1.715386in}{1.671045in}}{\pgfqpoint{1.715386in}{1.679683in}}%
\pgfpathcurveto{\pgfqpoint{1.715386in}{1.688321in}}{\pgfqpoint{1.711954in}{1.696607in}}{\pgfqpoint{1.705846in}{1.702715in}}%
\pgfpathcurveto{\pgfqpoint{1.699737in}{1.708823in}}{\pgfqpoint{1.691452in}{1.712255in}}{\pgfqpoint{1.682813in}{1.712255in}}%
\pgfpathcurveto{\pgfqpoint{1.674175in}{1.712255in}}{\pgfqpoint{1.665890in}{1.708823in}}{\pgfqpoint{1.659781in}{1.702715in}}%
\pgfpathcurveto{\pgfqpoint{1.653673in}{1.696607in}}{\pgfqpoint{1.650241in}{1.688321in}}{\pgfqpoint{1.650241in}{1.679683in}}%
\pgfpathcurveto{\pgfqpoint{1.650241in}{1.671045in}}{\pgfqpoint{1.653673in}{1.662759in}}{\pgfqpoint{1.659781in}{1.656651in}}%
\pgfpathcurveto{\pgfqpoint{1.665890in}{1.650543in}}{\pgfqpoint{1.674175in}{1.647111in}}{\pgfqpoint{1.682813in}{1.647111in}}%
\pgfpathlineto{\pgfqpoint{1.682813in}{1.647111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635269in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{1.643908in}{0.949401in}}{\pgfqpoint{1.652193in}{0.952833in}}{\pgfqpoint{1.658302in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{1.664410in}{0.965049in}}{\pgfqpoint{1.667842in}{0.973335in}}{\pgfqpoint{1.667842in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{1.667842in}{0.990611in}}{\pgfqpoint{1.664410in}{0.998897in}}{\pgfqpoint{1.658302in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.652193in}{1.011113in}}{\pgfqpoint{1.643908in}{1.014545in}}{\pgfqpoint{1.635269in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{1.626631in}{1.014545in}}{\pgfqpoint{1.618345in}{1.011113in}}{\pgfqpoint{1.612237in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.606129in}{0.998897in}}{\pgfqpoint{1.602697in}{0.990611in}}{\pgfqpoint{1.602697in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{1.602697in}{0.973335in}}{\pgfqpoint{1.606129in}{0.965049in}}{\pgfqpoint{1.612237in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{1.618345in}{0.952833in}}{\pgfqpoint{1.626631in}{0.949401in}}{\pgfqpoint{1.635269in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{1.635269in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644462in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{1.653100in}{0.957513in}}{\pgfqpoint{1.661386in}{0.960945in}}{\pgfqpoint{1.667494in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{1.673602in}{0.973162in}}{\pgfqpoint{1.677034in}{0.981447in}}{\pgfqpoint{1.677034in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{1.677034in}{0.998724in}}{\pgfqpoint{1.673602in}{1.007010in}}{\pgfqpoint{1.667494in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{1.661386in}{1.019226in}}{\pgfqpoint{1.653100in}{1.022658in}}{\pgfqpoint{1.644462in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{1.635823in}{1.022658in}}{\pgfqpoint{1.627538in}{1.019226in}}{\pgfqpoint{1.621429in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{1.615321in}{1.007010in}}{\pgfqpoint{1.611889in}{0.998724in}}{\pgfqpoint{1.611889in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{1.611889in}{0.981447in}}{\pgfqpoint{1.615321in}{0.973162in}}{\pgfqpoint{1.621429in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{1.627538in}{0.960945in}}{\pgfqpoint{1.635823in}{0.957513in}}{\pgfqpoint{1.644462in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691413in}{1.460514in}}%
\pgfpathcurveto{\pgfqpoint{1.700051in}{1.460514in}}{\pgfqpoint{1.708337in}{1.463946in}}{\pgfqpoint{1.714445in}{1.470054in}}%
\pgfpathcurveto{\pgfqpoint{1.720553in}{1.476162in}}{\pgfqpoint{1.723985in}{1.484448in}}{\pgfqpoint{1.723985in}{1.493086in}}%
\pgfpathcurveto{\pgfqpoint{1.723985in}{1.501724in}}{\pgfqpoint{1.720553in}{1.510010in}}{\pgfqpoint{1.714445in}{1.516118in}}%
\pgfpathcurveto{\pgfqpoint{1.708337in}{1.522226in}}{\pgfqpoint{1.700051in}{1.525658in}}{\pgfqpoint{1.691413in}{1.525658in}}%
\pgfpathcurveto{\pgfqpoint{1.682775in}{1.525658in}}{\pgfqpoint{1.674489in}{1.522226in}}{\pgfqpoint{1.668381in}{1.516118in}}%
\pgfpathcurveto{\pgfqpoint{1.662273in}{1.510010in}}{\pgfqpoint{1.658841in}{1.501724in}}{\pgfqpoint{1.658841in}{1.493086in}}%
\pgfpathcurveto{\pgfqpoint{1.658841in}{1.484448in}}{\pgfqpoint{1.662273in}{1.476162in}}{\pgfqpoint{1.668381in}{1.470054in}}%
\pgfpathcurveto{\pgfqpoint{1.674489in}{1.463946in}}{\pgfqpoint{1.682775in}{1.460514in}}{\pgfqpoint{1.691413in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{1.691413in}{1.460514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690317in}{1.387497in}}%
\pgfpathcurveto{\pgfqpoint{1.698955in}{1.387497in}}{\pgfqpoint{1.707241in}{1.390930in}}{\pgfqpoint{1.713349in}{1.397038in}}%
\pgfpathcurveto{\pgfqpoint{1.719457in}{1.403146in}}{\pgfqpoint{1.722889in}{1.411432in}}{\pgfqpoint{1.722889in}{1.420070in}}%
\pgfpathcurveto{\pgfqpoint{1.722889in}{1.428708in}}{\pgfqpoint{1.719457in}{1.436994in}}{\pgfqpoint{1.713349in}{1.443102in}}%
\pgfpathcurveto{\pgfqpoint{1.707241in}{1.449210in}}{\pgfqpoint{1.698955in}{1.452642in}}{\pgfqpoint{1.690317in}{1.452642in}}%
\pgfpathcurveto{\pgfqpoint{1.681679in}{1.452642in}}{\pgfqpoint{1.673393in}{1.449210in}}{\pgfqpoint{1.667285in}{1.443102in}}%
\pgfpathcurveto{\pgfqpoint{1.661177in}{1.436994in}}{\pgfqpoint{1.657745in}{1.428708in}}{\pgfqpoint{1.657745in}{1.420070in}}%
\pgfpathcurveto{\pgfqpoint{1.657745in}{1.411432in}}{\pgfqpoint{1.661177in}{1.403146in}}{\pgfqpoint{1.667285in}{1.397038in}}%
\pgfpathcurveto{\pgfqpoint{1.673393in}{1.390930in}}{\pgfqpoint{1.681679in}{1.387497in}}{\pgfqpoint{1.690317in}{1.387497in}}%
\pgfpathlineto{\pgfqpoint{1.690317in}{1.387497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644010in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{1.652649in}{0.921005in}}{\pgfqpoint{1.660934in}{0.924437in}}{\pgfqpoint{1.667042in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.673151in}{0.936654in}}{\pgfqpoint{1.676583in}{0.944939in}}{\pgfqpoint{1.676583in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.676583in}{0.962216in}}{\pgfqpoint{1.673151in}{0.970502in}}{\pgfqpoint{1.667042in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.660934in}{0.982718in}}{\pgfqpoint{1.652649in}{0.986150in}}{\pgfqpoint{1.644010in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{1.635372in}{0.986150in}}{\pgfqpoint{1.627086in}{0.982718in}}{\pgfqpoint{1.620978in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.614870in}{0.970502in}}{\pgfqpoint{1.611438in}{0.962216in}}{\pgfqpoint{1.611438in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.611438in}{0.944939in}}{\pgfqpoint{1.614870in}{0.936654in}}{\pgfqpoint{1.620978in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.627086in}{0.924437in}}{\pgfqpoint{1.635372in}{0.921005in}}{\pgfqpoint{1.644010in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{1.644010in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667773in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{1.676412in}{0.937231in}}{\pgfqpoint{1.684697in}{0.940663in}}{\pgfqpoint{1.690805in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.696914in}{0.952880in}}{\pgfqpoint{1.700346in}{0.961165in}}{\pgfqpoint{1.700346in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.700346in}{0.978442in}}{\pgfqpoint{1.696914in}{0.986727in}}{\pgfqpoint{1.690805in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.684697in}{0.998944in}}{\pgfqpoint{1.676412in}{1.002376in}}{\pgfqpoint{1.667773in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{1.659135in}{1.002376in}}{\pgfqpoint{1.650849in}{0.998944in}}{\pgfqpoint{1.644741in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.638633in}{0.986727in}}{\pgfqpoint{1.635201in}{0.978442in}}{\pgfqpoint{1.635201in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.635201in}{0.961165in}}{\pgfqpoint{1.638633in}{0.952880in}}{\pgfqpoint{1.644741in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.650849in}{0.940663in}}{\pgfqpoint{1.659135in}{0.937231in}}{\pgfqpoint{1.667773in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647935in}{1.046755in}}%
\pgfpathcurveto{\pgfqpoint{1.656573in}{1.046755in}}{\pgfqpoint{1.664859in}{1.050187in}}{\pgfqpoint{1.670967in}{1.056296in}}%
\pgfpathcurveto{\pgfqpoint{1.677075in}{1.062404in}}{\pgfqpoint{1.680507in}{1.070689in}}{\pgfqpoint{1.680507in}{1.079328in}}%
\pgfpathcurveto{\pgfqpoint{1.680507in}{1.087966in}}{\pgfqpoint{1.677075in}{1.096252in}}{\pgfqpoint{1.670967in}{1.102360in}}%
\pgfpathcurveto{\pgfqpoint{1.664859in}{1.108468in}}{\pgfqpoint{1.656573in}{1.111900in}}{\pgfqpoint{1.647935in}{1.111900in}}%
\pgfpathcurveto{\pgfqpoint{1.639297in}{1.111900in}}{\pgfqpoint{1.631011in}{1.108468in}}{\pgfqpoint{1.624903in}{1.102360in}}%
\pgfpathcurveto{\pgfqpoint{1.618795in}{1.096252in}}{\pgfqpoint{1.615363in}{1.087966in}}{\pgfqpoint{1.615363in}{1.079328in}}%
\pgfpathcurveto{\pgfqpoint{1.615363in}{1.070689in}}{\pgfqpoint{1.618795in}{1.062404in}}{\pgfqpoint{1.624903in}{1.056296in}}%
\pgfpathcurveto{\pgfqpoint{1.631011in}{1.050187in}}{\pgfqpoint{1.639297in}{1.046755in}}{\pgfqpoint{1.647935in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.647935in}{1.046755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658490in}{2.320482in}}%
\pgfpathcurveto{\pgfqpoint{1.667128in}{2.320482in}}{\pgfqpoint{1.675414in}{2.323914in}}{\pgfqpoint{1.681522in}{2.330022in}}%
\pgfpathcurveto{\pgfqpoint{1.687630in}{2.336130in}}{\pgfqpoint{1.691062in}{2.344416in}}{\pgfqpoint{1.691062in}{2.353054in}}%
\pgfpathcurveto{\pgfqpoint{1.691062in}{2.361692in}}{\pgfqpoint{1.687630in}{2.369978in}}{\pgfqpoint{1.681522in}{2.376086in}}%
\pgfpathcurveto{\pgfqpoint{1.675414in}{2.382194in}}{\pgfqpoint{1.667128in}{2.385626in}}{\pgfqpoint{1.658490in}{2.385626in}}%
\pgfpathcurveto{\pgfqpoint{1.649852in}{2.385626in}}{\pgfqpoint{1.641566in}{2.382194in}}{\pgfqpoint{1.635458in}{2.376086in}}%
\pgfpathcurveto{\pgfqpoint{1.629350in}{2.369978in}}{\pgfqpoint{1.625918in}{2.361692in}}{\pgfqpoint{1.625918in}{2.353054in}}%
\pgfpathcurveto{\pgfqpoint{1.625918in}{2.344416in}}{\pgfqpoint{1.629350in}{2.336130in}}{\pgfqpoint{1.635458in}{2.330022in}}%
\pgfpathcurveto{\pgfqpoint{1.641566in}{2.323914in}}{\pgfqpoint{1.649852in}{2.320482in}}{\pgfqpoint{1.658490in}{2.320482in}}%
\pgfpathlineto{\pgfqpoint{1.658490in}{2.320482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631323in}{0.998078in}}%
\pgfpathcurveto{\pgfqpoint{1.639961in}{0.998078in}}{\pgfqpoint{1.648247in}{1.001510in}}{\pgfqpoint{1.654355in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{1.660463in}{1.013726in}}{\pgfqpoint{1.663895in}{1.022012in}}{\pgfqpoint{1.663895in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{1.663895in}{1.039289in}}{\pgfqpoint{1.660463in}{1.047574in}}{\pgfqpoint{1.654355in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{1.648247in}{1.059791in}}{\pgfqpoint{1.639961in}{1.063223in}}{\pgfqpoint{1.631323in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.622685in}{1.063223in}}{\pgfqpoint{1.614399in}{1.059791in}}{\pgfqpoint{1.608291in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{1.602183in}{1.047574in}}{\pgfqpoint{1.598751in}{1.039289in}}{\pgfqpoint{1.598751in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{1.598751in}{1.022012in}}{\pgfqpoint{1.602183in}{1.013726in}}{\pgfqpoint{1.608291in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{1.614399in}{1.001510in}}{\pgfqpoint{1.622685in}{0.998078in}}{\pgfqpoint{1.631323in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{1.631323in}{0.998078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649246in}{1.359102in}}%
\pgfpathcurveto{\pgfqpoint{1.657884in}{1.359102in}}{\pgfqpoint{1.666170in}{1.362534in}}{\pgfqpoint{1.672278in}{1.368643in}}%
\pgfpathcurveto{\pgfqpoint{1.678386in}{1.374751in}}{\pgfqpoint{1.681818in}{1.383036in}}{\pgfqpoint{1.681818in}{1.391675in}}%
\pgfpathcurveto{\pgfqpoint{1.681818in}{1.400313in}}{\pgfqpoint{1.678386in}{1.408599in}}{\pgfqpoint{1.672278in}{1.414707in}}%
\pgfpathcurveto{\pgfqpoint{1.666170in}{1.420815in}}{\pgfqpoint{1.657884in}{1.424247in}}{\pgfqpoint{1.649246in}{1.424247in}}%
\pgfpathcurveto{\pgfqpoint{1.640608in}{1.424247in}}{\pgfqpoint{1.632322in}{1.420815in}}{\pgfqpoint{1.626214in}{1.414707in}}%
\pgfpathcurveto{\pgfqpoint{1.620106in}{1.408599in}}{\pgfqpoint{1.616674in}{1.400313in}}{\pgfqpoint{1.616674in}{1.391675in}}%
\pgfpathcurveto{\pgfqpoint{1.616674in}{1.383036in}}{\pgfqpoint{1.620106in}{1.374751in}}{\pgfqpoint{1.626214in}{1.368643in}}%
\pgfpathcurveto{\pgfqpoint{1.632322in}{1.362534in}}{\pgfqpoint{1.640608in}{1.359102in}}{\pgfqpoint{1.649246in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{1.649246in}{1.359102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648484in}{2.511135in}}%
\pgfpathcurveto{\pgfqpoint{1.657123in}{2.511135in}}{\pgfqpoint{1.665408in}{2.514567in}}{\pgfqpoint{1.671517in}{2.520675in}}%
\pgfpathcurveto{\pgfqpoint{1.677625in}{2.526783in}}{\pgfqpoint{1.681057in}{2.535069in}}{\pgfqpoint{1.681057in}{2.543707in}}%
\pgfpathcurveto{\pgfqpoint{1.681057in}{2.552346in}}{\pgfqpoint{1.677625in}{2.560631in}}{\pgfqpoint{1.671517in}{2.566740in}}%
\pgfpathcurveto{\pgfqpoint{1.665408in}{2.572848in}}{\pgfqpoint{1.657123in}{2.576280in}}{\pgfqpoint{1.648484in}{2.576280in}}%
\pgfpathcurveto{\pgfqpoint{1.639846in}{2.576280in}}{\pgfqpoint{1.631561in}{2.572848in}}{\pgfqpoint{1.625452in}{2.566740in}}%
\pgfpathcurveto{\pgfqpoint{1.619344in}{2.560631in}}{\pgfqpoint{1.615912in}{2.552346in}}{\pgfqpoint{1.615912in}{2.543707in}}%
\pgfpathcurveto{\pgfqpoint{1.615912in}{2.535069in}}{\pgfqpoint{1.619344in}{2.526783in}}{\pgfqpoint{1.625452in}{2.520675in}}%
\pgfpathcurveto{\pgfqpoint{1.631561in}{2.514567in}}{\pgfqpoint{1.639846in}{2.511135in}}{\pgfqpoint{1.648484in}{2.511135in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{2.511135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693045in}{1.294199in}}%
\pgfpathcurveto{\pgfqpoint{1.701683in}{1.294199in}}{\pgfqpoint{1.709969in}{1.297631in}}{\pgfqpoint{1.716077in}{1.303739in}}%
\pgfpathcurveto{\pgfqpoint{1.722185in}{1.309847in}}{\pgfqpoint{1.725617in}{1.318133in}}{\pgfqpoint{1.725617in}{1.326771in}}%
\pgfpathcurveto{\pgfqpoint{1.725617in}{1.335410in}}{\pgfqpoint{1.722185in}{1.343695in}}{\pgfqpoint{1.716077in}{1.349804in}}%
\pgfpathcurveto{\pgfqpoint{1.709969in}{1.355912in}}{\pgfqpoint{1.701683in}{1.359344in}}{\pgfqpoint{1.693045in}{1.359344in}}%
\pgfpathcurveto{\pgfqpoint{1.684407in}{1.359344in}}{\pgfqpoint{1.676121in}{1.355912in}}{\pgfqpoint{1.670013in}{1.349804in}}%
\pgfpathcurveto{\pgfqpoint{1.663905in}{1.343695in}}{\pgfqpoint{1.660473in}{1.335410in}}{\pgfqpoint{1.660473in}{1.326771in}}%
\pgfpathcurveto{\pgfqpoint{1.660473in}{1.318133in}}{\pgfqpoint{1.663905in}{1.309847in}}{\pgfqpoint{1.670013in}{1.303739in}}%
\pgfpathcurveto{\pgfqpoint{1.676121in}{1.297631in}}{\pgfqpoint{1.684407in}{1.294199in}}{\pgfqpoint{1.693045in}{1.294199in}}%
\pgfpathlineto{\pgfqpoint{1.693045in}{1.294199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670288in}{1.647111in}}%
\pgfpathcurveto{\pgfqpoint{1.678926in}{1.647111in}}{\pgfqpoint{1.687212in}{1.650543in}}{\pgfqpoint{1.693320in}{1.656651in}}%
\pgfpathcurveto{\pgfqpoint{1.699428in}{1.662759in}}{\pgfqpoint{1.702860in}{1.671045in}}{\pgfqpoint{1.702860in}{1.679683in}}%
\pgfpathcurveto{\pgfqpoint{1.702860in}{1.688321in}}{\pgfqpoint{1.699428in}{1.696607in}}{\pgfqpoint{1.693320in}{1.702715in}}%
\pgfpathcurveto{\pgfqpoint{1.687212in}{1.708823in}}{\pgfqpoint{1.678926in}{1.712255in}}{\pgfqpoint{1.670288in}{1.712255in}}%
\pgfpathcurveto{\pgfqpoint{1.661650in}{1.712255in}}{\pgfqpoint{1.653364in}{1.708823in}}{\pgfqpoint{1.647256in}{1.702715in}}%
\pgfpathcurveto{\pgfqpoint{1.641148in}{1.696607in}}{\pgfqpoint{1.637716in}{1.688321in}}{\pgfqpoint{1.637716in}{1.679683in}}%
\pgfpathcurveto{\pgfqpoint{1.637716in}{1.671045in}}{\pgfqpoint{1.641148in}{1.662759in}}{\pgfqpoint{1.647256in}{1.656651in}}%
\pgfpathcurveto{\pgfqpoint{1.653364in}{1.650543in}}{\pgfqpoint{1.661650in}{1.647111in}}{\pgfqpoint{1.670288in}{1.647111in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{1.647111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642082in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{1.650721in}{0.937231in}}{\pgfqpoint{1.659006in}{0.940663in}}{\pgfqpoint{1.665114in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.671223in}{0.952880in}}{\pgfqpoint{1.674655in}{0.961165in}}{\pgfqpoint{1.674655in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.674655in}{0.978442in}}{\pgfqpoint{1.671223in}{0.986727in}}{\pgfqpoint{1.665114in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.659006in}{0.998944in}}{\pgfqpoint{1.650721in}{1.002376in}}{\pgfqpoint{1.642082in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{1.633444in}{1.002376in}}{\pgfqpoint{1.625158in}{0.998944in}}{\pgfqpoint{1.619050in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.612942in}{0.986727in}}{\pgfqpoint{1.609510in}{0.978442in}}{\pgfqpoint{1.609510in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.609510in}{0.961165in}}{\pgfqpoint{1.612942in}{0.952880in}}{\pgfqpoint{1.619050in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.625158in}{0.940663in}}{\pgfqpoint{1.633444in}{0.937231in}}{\pgfqpoint{1.642082in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659265in}{1.740409in}}%
\pgfpathcurveto{\pgfqpoint{1.667904in}{1.740409in}}{\pgfqpoint{1.676189in}{1.743841in}}{\pgfqpoint{1.682297in}{1.749949in}}%
\pgfpathcurveto{\pgfqpoint{1.688406in}{1.756057in}}{\pgfqpoint{1.691838in}{1.764343in}}{\pgfqpoint{1.691838in}{1.772981in}}%
\pgfpathcurveto{\pgfqpoint{1.691838in}{1.781620in}}{\pgfqpoint{1.688406in}{1.789905in}}{\pgfqpoint{1.682297in}{1.796013in}}%
\pgfpathcurveto{\pgfqpoint{1.676189in}{1.802122in}}{\pgfqpoint{1.667904in}{1.805554in}}{\pgfqpoint{1.659265in}{1.805554in}}%
\pgfpathcurveto{\pgfqpoint{1.650627in}{1.805554in}}{\pgfqpoint{1.642341in}{1.802122in}}{\pgfqpoint{1.636233in}{1.796013in}}%
\pgfpathcurveto{\pgfqpoint{1.630125in}{1.789905in}}{\pgfqpoint{1.626693in}{1.781620in}}{\pgfqpoint{1.626693in}{1.772981in}}%
\pgfpathcurveto{\pgfqpoint{1.626693in}{1.764343in}}{\pgfqpoint{1.630125in}{1.756057in}}{\pgfqpoint{1.636233in}{1.749949in}}%
\pgfpathcurveto{\pgfqpoint{1.642341in}{1.743841in}}{\pgfqpoint{1.650627in}{1.740409in}}{\pgfqpoint{1.659265in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{1.740409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663758in}{2.365103in}}%
\pgfpathcurveto{\pgfqpoint{1.672396in}{2.365103in}}{\pgfqpoint{1.680681in}{2.368535in}}{\pgfqpoint{1.686790in}{2.374643in}}%
\pgfpathcurveto{\pgfqpoint{1.692898in}{2.380751in}}{\pgfqpoint{1.696330in}{2.389037in}}{\pgfqpoint{1.696330in}{2.397675in}}%
\pgfpathcurveto{\pgfqpoint{1.696330in}{2.406313in}}{\pgfqpoint{1.692898in}{2.414599in}}{\pgfqpoint{1.686790in}{2.420707in}}%
\pgfpathcurveto{\pgfqpoint{1.680681in}{2.426815in}}{\pgfqpoint{1.672396in}{2.430247in}}{\pgfqpoint{1.663758in}{2.430247in}}%
\pgfpathcurveto{\pgfqpoint{1.655119in}{2.430247in}}{\pgfqpoint{1.646834in}{2.426815in}}{\pgfqpoint{1.640725in}{2.420707in}}%
\pgfpathcurveto{\pgfqpoint{1.634617in}{2.414599in}}{\pgfqpoint{1.631185in}{2.406313in}}{\pgfqpoint{1.631185in}{2.397675in}}%
\pgfpathcurveto{\pgfqpoint{1.631185in}{2.389037in}}{\pgfqpoint{1.634617in}{2.380751in}}{\pgfqpoint{1.640725in}{2.374643in}}%
\pgfpathcurveto{\pgfqpoint{1.646834in}{2.368535in}}{\pgfqpoint{1.655119in}{2.365103in}}{\pgfqpoint{1.663758in}{2.365103in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{2.365103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673682in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{1.682320in}{0.969683in}}{\pgfqpoint{1.690606in}{0.973115in}}{\pgfqpoint{1.696714in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{1.702822in}{0.985331in}}{\pgfqpoint{1.706254in}{0.993617in}}{\pgfqpoint{1.706254in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{1.706254in}{1.010893in}}{\pgfqpoint{1.702822in}{1.019179in}}{\pgfqpoint{1.696714in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.690606in}{1.031395in}}{\pgfqpoint{1.682320in}{1.034827in}}{\pgfqpoint{1.673682in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{1.665044in}{1.034827in}}{\pgfqpoint{1.656758in}{1.031395in}}{\pgfqpoint{1.650650in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.644542in}{1.019179in}}{\pgfqpoint{1.641110in}{1.010893in}}{\pgfqpoint{1.641110in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{1.641110in}{0.993617in}}{\pgfqpoint{1.644542in}{0.985331in}}{\pgfqpoint{1.650650in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{1.656758in}{0.973115in}}{\pgfqpoint{1.665044in}{0.969683in}}{\pgfqpoint{1.673682in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{1.673682in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666473in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{1.675111in}{0.921005in}}{\pgfqpoint{1.683397in}{0.924437in}}{\pgfqpoint{1.689505in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.695613in}{0.936654in}}{\pgfqpoint{1.699045in}{0.944939in}}{\pgfqpoint{1.699045in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.699045in}{0.962216in}}{\pgfqpoint{1.695613in}{0.970502in}}{\pgfqpoint{1.689505in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.683397in}{0.982718in}}{\pgfqpoint{1.675111in}{0.986150in}}{\pgfqpoint{1.666473in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{1.657834in}{0.986150in}}{\pgfqpoint{1.649549in}{0.982718in}}{\pgfqpoint{1.643441in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.637332in}{0.970502in}}{\pgfqpoint{1.633900in}{0.962216in}}{\pgfqpoint{1.633900in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.633900in}{0.944939in}}{\pgfqpoint{1.637332in}{0.936654in}}{\pgfqpoint{1.643441in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.649549in}{0.924437in}}{\pgfqpoint{1.657834in}{0.921005in}}{\pgfqpoint{1.666473in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658814in}{2.085207in}}%
\pgfpathcurveto{\pgfqpoint{1.667452in}{2.085207in}}{\pgfqpoint{1.675738in}{2.088639in}}{\pgfqpoint{1.681846in}{2.094748in}}%
\pgfpathcurveto{\pgfqpoint{1.687954in}{2.100856in}}{\pgfqpoint{1.691386in}{2.109142in}}{\pgfqpoint{1.691386in}{2.117780in}}%
\pgfpathcurveto{\pgfqpoint{1.691386in}{2.126418in}}{\pgfqpoint{1.687954in}{2.134704in}}{\pgfqpoint{1.681846in}{2.140812in}}%
\pgfpathcurveto{\pgfqpoint{1.675738in}{2.146920in}}{\pgfqpoint{1.667452in}{2.150352in}}{\pgfqpoint{1.658814in}{2.150352in}}%
\pgfpathcurveto{\pgfqpoint{1.650175in}{2.150352in}}{\pgfqpoint{1.641890in}{2.146920in}}{\pgfqpoint{1.635782in}{2.140812in}}%
\pgfpathcurveto{\pgfqpoint{1.629673in}{2.134704in}}{\pgfqpoint{1.626241in}{2.126418in}}{\pgfqpoint{1.626241in}{2.117780in}}%
\pgfpathcurveto{\pgfqpoint{1.626241in}{2.109142in}}{\pgfqpoint{1.629673in}{2.100856in}}{\pgfqpoint{1.635782in}{2.094748in}}%
\pgfpathcurveto{\pgfqpoint{1.641890in}{2.088639in}}{\pgfqpoint{1.650175in}{2.085207in}}{\pgfqpoint{1.658814in}{2.085207in}}%
\pgfpathlineto{\pgfqpoint{1.658814in}{2.085207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651241in}{1.030530in}}%
\pgfpathcurveto{\pgfqpoint{1.659879in}{1.030530in}}{\pgfqpoint{1.668165in}{1.033962in}}{\pgfqpoint{1.674273in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{1.680381in}{1.046178in}}{\pgfqpoint{1.683813in}{1.054464in}}{\pgfqpoint{1.683813in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{1.683813in}{1.071740in}}{\pgfqpoint{1.680381in}{1.080026in}}{\pgfqpoint{1.674273in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{1.668165in}{1.092242in}}{\pgfqpoint{1.659879in}{1.095674in}}{\pgfqpoint{1.651241in}{1.095674in}}%
\pgfpathcurveto{\pgfqpoint{1.642603in}{1.095674in}}{\pgfqpoint{1.634317in}{1.092242in}}{\pgfqpoint{1.628209in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{1.622101in}{1.080026in}}{\pgfqpoint{1.618669in}{1.071740in}}{\pgfqpoint{1.618669in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{1.618669in}{1.054464in}}{\pgfqpoint{1.622101in}{1.046178in}}{\pgfqpoint{1.628209in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{1.634317in}{1.033962in}}{\pgfqpoint{1.642603in}{1.030530in}}{\pgfqpoint{1.651241in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.651241in}{1.030530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669397in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{1.678035in}{0.925062in}}{\pgfqpoint{1.686321in}{0.928494in}}{\pgfqpoint{1.692429in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.698537in}{0.940710in}}{\pgfqpoint{1.701969in}{0.948996in}}{\pgfqpoint{1.701969in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.701969in}{0.966272in}}{\pgfqpoint{1.698537in}{0.974558in}}{\pgfqpoint{1.692429in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.686321in}{0.986774in}}{\pgfqpoint{1.678035in}{0.990206in}}{\pgfqpoint{1.669397in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{1.660758in}{0.990206in}}{\pgfqpoint{1.652473in}{0.986774in}}{\pgfqpoint{1.646365in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.640256in}{0.974558in}}{\pgfqpoint{1.636824in}{0.966272in}}{\pgfqpoint{1.636824in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.636824in}{0.948996in}}{\pgfqpoint{1.640256in}{0.940710in}}{\pgfqpoint{1.646365in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.652473in}{0.928494in}}{\pgfqpoint{1.660758in}{0.925062in}}{\pgfqpoint{1.669397in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.669397in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696941in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{1.705580in}{0.965626in}}{\pgfqpoint{1.713865in}{0.969058in}}{\pgfqpoint{1.719973in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{1.726082in}{0.981275in}}{\pgfqpoint{1.729514in}{0.989560in}}{\pgfqpoint{1.729514in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{1.729514in}{1.006837in}}{\pgfqpoint{1.726082in}{1.015123in}}{\pgfqpoint{1.719973in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.713865in}{1.027339in}}{\pgfqpoint{1.705580in}{1.030771in}}{\pgfqpoint{1.696941in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{1.688303in}{1.030771in}}{\pgfqpoint{1.680017in}{1.027339in}}{\pgfqpoint{1.673909in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.667801in}{1.015123in}}{\pgfqpoint{1.664369in}{1.006837in}}{\pgfqpoint{1.664369in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{1.664369in}{0.989560in}}{\pgfqpoint{1.667801in}{0.981275in}}{\pgfqpoint{1.673909in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{1.680017in}{0.969058in}}{\pgfqpoint{1.688303in}{0.965626in}}{\pgfqpoint{1.696941in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{1.696941in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667884in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.676522in}{0.912892in}}{\pgfqpoint{1.684808in}{0.916324in}}{\pgfqpoint{1.690916in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.697024in}{0.928541in}}{\pgfqpoint{1.700456in}{0.936826in}}{\pgfqpoint{1.700456in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.700456in}{0.954103in}}{\pgfqpoint{1.697024in}{0.962389in}}{\pgfqpoint{1.690916in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.684808in}{0.974605in}}{\pgfqpoint{1.676522in}{0.978037in}}{\pgfqpoint{1.667884in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{1.659246in}{0.978037in}}{\pgfqpoint{1.650960in}{0.974605in}}{\pgfqpoint{1.644852in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.638744in}{0.962389in}}{\pgfqpoint{1.635312in}{0.954103in}}{\pgfqpoint{1.635312in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.635312in}{0.936826in}}{\pgfqpoint{1.638744in}{0.928541in}}{\pgfqpoint{1.644852in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.650960in}{0.916324in}}{\pgfqpoint{1.659246in}{0.912892in}}{\pgfqpoint{1.667884in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{1.667884in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690838in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{1.699476in}{0.933175in}}{\pgfqpoint{1.707762in}{0.936607in}}{\pgfqpoint{1.713870in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.719978in}{0.948823in}}{\pgfqpoint{1.723410in}{0.957109in}}{\pgfqpoint{1.723410in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.723410in}{0.974385in}}{\pgfqpoint{1.719978in}{0.982671in}}{\pgfqpoint{1.713870in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.707762in}{0.994887in}}{\pgfqpoint{1.699476in}{0.998319in}}{\pgfqpoint{1.690838in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{1.682199in}{0.998319in}}{\pgfqpoint{1.673914in}{0.994887in}}{\pgfqpoint{1.667806in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.661697in}{0.982671in}}{\pgfqpoint{1.658265in}{0.974385in}}{\pgfqpoint{1.658265in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.658265in}{0.957109in}}{\pgfqpoint{1.661697in}{0.948823in}}{\pgfqpoint{1.667806in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.673914in}{0.936607in}}{\pgfqpoint{1.682199in}{0.933175in}}{\pgfqpoint{1.690838in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{1.690838in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802729in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{1.811367in}{0.957513in}}{\pgfqpoint{1.819653in}{0.960945in}}{\pgfqpoint{1.825761in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{1.831869in}{0.973162in}}{\pgfqpoint{1.835302in}{0.981447in}}{\pgfqpoint{1.835302in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{1.835302in}{0.998724in}}{\pgfqpoint{1.831869in}{1.007010in}}{\pgfqpoint{1.825761in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{1.819653in}{1.019226in}}{\pgfqpoint{1.811367in}{1.022658in}}{\pgfqpoint{1.802729in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{1.794091in}{1.022658in}}{\pgfqpoint{1.785805in}{1.019226in}}{\pgfqpoint{1.779697in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{1.773589in}{1.007010in}}{\pgfqpoint{1.770157in}{0.998724in}}{\pgfqpoint{1.770157in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{1.770157in}{0.981447in}}{\pgfqpoint{1.773589in}{0.973162in}}{\pgfqpoint{1.779697in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{1.785805in}{0.960945in}}{\pgfqpoint{1.794091in}{0.957513in}}{\pgfqpoint{1.802729in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{1.802729in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815636in}{1.760691in}}%
\pgfpathcurveto{\pgfqpoint{1.824275in}{1.760691in}}{\pgfqpoint{1.832560in}{1.764123in}}{\pgfqpoint{1.838668in}{1.770231in}}%
\pgfpathcurveto{\pgfqpoint{1.844777in}{1.776340in}}{\pgfqpoint{1.848209in}{1.784625in}}{\pgfqpoint{1.848209in}{1.793264in}}%
\pgfpathcurveto{\pgfqpoint{1.848209in}{1.801902in}}{\pgfqpoint{1.844777in}{1.810187in}}{\pgfqpoint{1.838668in}{1.816296in}}%
\pgfpathcurveto{\pgfqpoint{1.832560in}{1.822404in}}{\pgfqpoint{1.824275in}{1.825836in}}{\pgfqpoint{1.815636in}{1.825836in}}%
\pgfpathcurveto{\pgfqpoint{1.806998in}{1.825836in}}{\pgfqpoint{1.798712in}{1.822404in}}{\pgfqpoint{1.792604in}{1.816296in}}%
\pgfpathcurveto{\pgfqpoint{1.786496in}{1.810187in}}{\pgfqpoint{1.783064in}{1.801902in}}{\pgfqpoint{1.783064in}{1.793264in}}%
\pgfpathcurveto{\pgfqpoint{1.783064in}{1.784625in}}{\pgfqpoint{1.786496in}{1.776340in}}{\pgfqpoint{1.792604in}{1.770231in}}%
\pgfpathcurveto{\pgfqpoint{1.798712in}{1.764123in}}{\pgfqpoint{1.806998in}{1.760691in}}{\pgfqpoint{1.815636in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{1.815636in}{1.760691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861105in}{2.048699in}}%
\pgfpathcurveto{\pgfqpoint{1.869743in}{2.048699in}}{\pgfqpoint{1.878029in}{2.052131in}}{\pgfqpoint{1.884137in}{2.058240in}}%
\pgfpathcurveto{\pgfqpoint{1.890245in}{2.064348in}}{\pgfqpoint{1.893677in}{2.072633in}}{\pgfqpoint{1.893677in}{2.081272in}}%
\pgfpathcurveto{\pgfqpoint{1.893677in}{2.089910in}}{\pgfqpoint{1.890245in}{2.098196in}}{\pgfqpoint{1.884137in}{2.104304in}}%
\pgfpathcurveto{\pgfqpoint{1.878029in}{2.110412in}}{\pgfqpoint{1.869743in}{2.113844in}}{\pgfqpoint{1.861105in}{2.113844in}}%
\pgfpathcurveto{\pgfqpoint{1.852467in}{2.113844in}}{\pgfqpoint{1.844181in}{2.110412in}}{\pgfqpoint{1.838073in}{2.104304in}}%
\pgfpathcurveto{\pgfqpoint{1.831965in}{2.098196in}}{\pgfqpoint{1.828533in}{2.089910in}}{\pgfqpoint{1.828533in}{2.081272in}}%
\pgfpathcurveto{\pgfqpoint{1.828533in}{2.072633in}}{\pgfqpoint{1.831965in}{2.064348in}}{\pgfqpoint{1.838073in}{2.058240in}}%
\pgfpathcurveto{\pgfqpoint{1.844181in}{2.052131in}}{\pgfqpoint{1.852467in}{2.048699in}}{\pgfqpoint{1.861105in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.861105in}{2.048699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840813in}{1.614659in}}%
\pgfpathcurveto{\pgfqpoint{1.849451in}{1.614659in}}{\pgfqpoint{1.857737in}{1.618091in}}{\pgfqpoint{1.863845in}{1.624199in}}%
\pgfpathcurveto{\pgfqpoint{1.869953in}{1.630307in}}{\pgfqpoint{1.873385in}{1.638593in}}{\pgfqpoint{1.873385in}{1.647231in}}%
\pgfpathcurveto{\pgfqpoint{1.873385in}{1.655869in}}{\pgfqpoint{1.869953in}{1.664155in}}{\pgfqpoint{1.863845in}{1.670263in}}%
\pgfpathcurveto{\pgfqpoint{1.857737in}{1.676372in}}{\pgfqpoint{1.849451in}{1.679804in}}{\pgfqpoint{1.840813in}{1.679804in}}%
\pgfpathcurveto{\pgfqpoint{1.832175in}{1.679804in}}{\pgfqpoint{1.823889in}{1.676372in}}{\pgfqpoint{1.817781in}{1.670263in}}%
\pgfpathcurveto{\pgfqpoint{1.811673in}{1.664155in}}{\pgfqpoint{1.808241in}{1.655869in}}{\pgfqpoint{1.808241in}{1.647231in}}%
\pgfpathcurveto{\pgfqpoint{1.808241in}{1.638593in}}{\pgfqpoint{1.811673in}{1.630307in}}{\pgfqpoint{1.817781in}{1.624199in}}%
\pgfpathcurveto{\pgfqpoint{1.823889in}{1.618091in}}{\pgfqpoint{1.832175in}{1.614659in}}{\pgfqpoint{1.840813in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{1.840813in}{1.614659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835184in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.843822in}{0.929118in}}{\pgfqpoint{1.852108in}{0.932550in}}{\pgfqpoint{1.858216in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.864324in}{0.944767in}}{\pgfqpoint{1.867756in}{0.953052in}}{\pgfqpoint{1.867756in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.867756in}{0.970329in}}{\pgfqpoint{1.864324in}{0.978615in}}{\pgfqpoint{1.858216in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.852108in}{0.990831in}}{\pgfqpoint{1.843822in}{0.994263in}}{\pgfqpoint{1.835184in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.826546in}{0.994263in}}{\pgfqpoint{1.818260in}{0.990831in}}{\pgfqpoint{1.812152in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.806044in}{0.978615in}}{\pgfqpoint{1.802612in}{0.970329in}}{\pgfqpoint{1.802612in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.802612in}{0.953052in}}{\pgfqpoint{1.806044in}{0.944767in}}{\pgfqpoint{1.812152in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.818260in}{0.932550in}}{\pgfqpoint{1.826546in}{0.929118in}}{\pgfqpoint{1.835184in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.835184in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827023in}{0.985909in}}%
\pgfpathcurveto{\pgfqpoint{1.835662in}{0.985909in}}{\pgfqpoint{1.843947in}{0.989341in}}{\pgfqpoint{1.850055in}{0.995449in}}%
\pgfpathcurveto{\pgfqpoint{1.856164in}{1.001557in}}{\pgfqpoint{1.859596in}{1.009843in}}{\pgfqpoint{1.859596in}{1.018481in}}%
\pgfpathcurveto{\pgfqpoint{1.859596in}{1.027119in}}{\pgfqpoint{1.856164in}{1.035405in}}{\pgfqpoint{1.850055in}{1.041513in}}%
\pgfpathcurveto{\pgfqpoint{1.843947in}{1.047621in}}{\pgfqpoint{1.835662in}{1.051053in}}{\pgfqpoint{1.827023in}{1.051053in}}%
\pgfpathcurveto{\pgfqpoint{1.818385in}{1.051053in}}{\pgfqpoint{1.810099in}{1.047621in}}{\pgfqpoint{1.803991in}{1.041513in}}%
\pgfpathcurveto{\pgfqpoint{1.797883in}{1.035405in}}{\pgfqpoint{1.794451in}{1.027119in}}{\pgfqpoint{1.794451in}{1.018481in}}%
\pgfpathcurveto{\pgfqpoint{1.794451in}{1.009843in}}{\pgfqpoint{1.797883in}{1.001557in}}{\pgfqpoint{1.803991in}{0.995449in}}%
\pgfpathcurveto{\pgfqpoint{1.810099in}{0.989341in}}{\pgfqpoint{1.818385in}{0.985909in}}{\pgfqpoint{1.827023in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{1.827023in}{0.985909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821970in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{1.830608in}{0.925062in}}{\pgfqpoint{1.838894in}{0.928494in}}{\pgfqpoint{1.845002in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.851110in}{0.940710in}}{\pgfqpoint{1.854542in}{0.948996in}}{\pgfqpoint{1.854542in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.854542in}{0.966272in}}{\pgfqpoint{1.851110in}{0.974558in}}{\pgfqpoint{1.845002in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.838894in}{0.986774in}}{\pgfqpoint{1.830608in}{0.990206in}}{\pgfqpoint{1.821970in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{1.813332in}{0.990206in}}{\pgfqpoint{1.805046in}{0.986774in}}{\pgfqpoint{1.798938in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.792830in}{0.974558in}}{\pgfqpoint{1.789398in}{0.966272in}}{\pgfqpoint{1.789398in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.789398in}{0.948996in}}{\pgfqpoint{1.792830in}{0.940710in}}{\pgfqpoint{1.798938in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.805046in}{0.928494in}}{\pgfqpoint{1.813332in}{0.925062in}}{\pgfqpoint{1.821970in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.821970in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848328in}{1.805312in}}%
\pgfpathcurveto{\pgfqpoint{1.856966in}{1.805312in}}{\pgfqpoint{1.865252in}{1.808744in}}{\pgfqpoint{1.871360in}{1.814852in}}%
\pgfpathcurveto{\pgfqpoint{1.877468in}{1.820961in}}{\pgfqpoint{1.880900in}{1.829246in}}{\pgfqpoint{1.880900in}{1.837885in}}%
\pgfpathcurveto{\pgfqpoint{1.880900in}{1.846523in}}{\pgfqpoint{1.877468in}{1.854808in}}{\pgfqpoint{1.871360in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{1.865252in}{1.867025in}}{\pgfqpoint{1.856966in}{1.870457in}}{\pgfqpoint{1.848328in}{1.870457in}}%
\pgfpathcurveto{\pgfqpoint{1.839690in}{1.870457in}}{\pgfqpoint{1.831404in}{1.867025in}}{\pgfqpoint{1.825296in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{1.819187in}{1.854808in}}{\pgfqpoint{1.815755in}{1.846523in}}{\pgfqpoint{1.815755in}{1.837885in}}%
\pgfpathcurveto{\pgfqpoint{1.815755in}{1.829246in}}{\pgfqpoint{1.819187in}{1.820961in}}{\pgfqpoint{1.825296in}{1.814852in}}%
\pgfpathcurveto{\pgfqpoint{1.831404in}{1.808744in}}{\pgfqpoint{1.839690in}{1.805312in}}{\pgfqpoint{1.848328in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{1.848328in}{1.805312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826812in}{1.785030in}}%
\pgfpathcurveto{\pgfqpoint{1.835451in}{1.785030in}}{\pgfqpoint{1.843736in}{1.788462in}}{\pgfqpoint{1.849845in}{1.794570in}}%
\pgfpathcurveto{\pgfqpoint{1.855953in}{1.800678in}}{\pgfqpoint{1.859385in}{1.808964in}}{\pgfqpoint{1.859385in}{1.817602in}}%
\pgfpathcurveto{\pgfqpoint{1.859385in}{1.826241in}}{\pgfqpoint{1.855953in}{1.834526in}}{\pgfqpoint{1.849845in}{1.840634in}}%
\pgfpathcurveto{\pgfqpoint{1.843736in}{1.846743in}}{\pgfqpoint{1.835451in}{1.850175in}}{\pgfqpoint{1.826812in}{1.850175in}}%
\pgfpathcurveto{\pgfqpoint{1.818174in}{1.850175in}}{\pgfqpoint{1.809888in}{1.846743in}}{\pgfqpoint{1.803780in}{1.840634in}}%
\pgfpathcurveto{\pgfqpoint{1.797672in}{1.834526in}}{\pgfqpoint{1.794240in}{1.826241in}}{\pgfqpoint{1.794240in}{1.817602in}}%
\pgfpathcurveto{\pgfqpoint{1.794240in}{1.808964in}}{\pgfqpoint{1.797672in}{1.800678in}}{\pgfqpoint{1.803780in}{1.794570in}}%
\pgfpathcurveto{\pgfqpoint{1.809888in}{1.788462in}}{\pgfqpoint{1.818174in}{1.785030in}}{\pgfqpoint{1.826812in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{1.826812in}{1.785030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831588in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{1.840227in}{0.989965in}}{\pgfqpoint{1.848512in}{0.993397in}}{\pgfqpoint{1.854620in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{1.860729in}{1.005613in}}{\pgfqpoint{1.864161in}{1.013899in}}{\pgfqpoint{1.864161in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{1.864161in}{1.031176in}}{\pgfqpoint{1.860729in}{1.039461in}}{\pgfqpoint{1.854620in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{1.848512in}{1.051678in}}{\pgfqpoint{1.840227in}{1.055110in}}{\pgfqpoint{1.831588in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{1.822950in}{1.055110in}}{\pgfqpoint{1.814664in}{1.051678in}}{\pgfqpoint{1.808556in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{1.802448in}{1.039461in}}{\pgfqpoint{1.799016in}{1.031176in}}{\pgfqpoint{1.799016in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{1.799016in}{1.013899in}}{\pgfqpoint{1.802448in}{1.005613in}}{\pgfqpoint{1.808556in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{1.814664in}{0.993397in}}{\pgfqpoint{1.822950in}{0.989965in}}{\pgfqpoint{1.831588in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{1.831588in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855063in}{1.399667in}}%
\pgfpathcurveto{\pgfqpoint{1.863702in}{1.399667in}}{\pgfqpoint{1.871987in}{1.403099in}}{\pgfqpoint{1.878096in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.884204in}{1.415315in}}{\pgfqpoint{1.887636in}{1.423601in}}{\pgfqpoint{1.887636in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.887636in}{1.440877in}}{\pgfqpoint{1.884204in}{1.449163in}}{\pgfqpoint{1.878096in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.871987in}{1.461379in}}{\pgfqpoint{1.863702in}{1.464812in}}{\pgfqpoint{1.855063in}{1.464812in}}%
\pgfpathcurveto{\pgfqpoint{1.846425in}{1.464812in}}{\pgfqpoint{1.838140in}{1.461379in}}{\pgfqpoint{1.832031in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.825923in}{1.449163in}}{\pgfqpoint{1.822491in}{1.440877in}}{\pgfqpoint{1.822491in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.822491in}{1.423601in}}{\pgfqpoint{1.825923in}{1.415315in}}{\pgfqpoint{1.832031in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.838140in}{1.403099in}}{\pgfqpoint{1.846425in}{1.399667in}}{\pgfqpoint{1.855063in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.855063in}{1.399667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866700in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{1.875338in}{0.937231in}}{\pgfqpoint{1.883624in}{0.940663in}}{\pgfqpoint{1.889732in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.895840in}{0.952880in}}{\pgfqpoint{1.899272in}{0.961165in}}{\pgfqpoint{1.899272in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.899272in}{0.978442in}}{\pgfqpoint{1.895840in}{0.986727in}}{\pgfqpoint{1.889732in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.883624in}{0.998944in}}{\pgfqpoint{1.875338in}{1.002376in}}{\pgfqpoint{1.866700in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{1.858062in}{1.002376in}}{\pgfqpoint{1.849776in}{0.998944in}}{\pgfqpoint{1.843668in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{1.837560in}{0.986727in}}{\pgfqpoint{1.834128in}{0.978442in}}{\pgfqpoint{1.834128in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{1.834128in}{0.961165in}}{\pgfqpoint{1.837560in}{0.952880in}}{\pgfqpoint{1.843668in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.849776in}{0.940663in}}{\pgfqpoint{1.858062in}{0.937231in}}{\pgfqpoint{1.866700in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869962in}{1.071094in}}%
\pgfpathcurveto{\pgfqpoint{1.878600in}{1.071094in}}{\pgfqpoint{1.886886in}{1.074526in}}{\pgfqpoint{1.892994in}{1.080634in}}%
\pgfpathcurveto{\pgfqpoint{1.899102in}{1.086743in}}{\pgfqpoint{1.902535in}{1.095028in}}{\pgfqpoint{1.902535in}{1.103666in}}%
\pgfpathcurveto{\pgfqpoint{1.902535in}{1.112305in}}{\pgfqpoint{1.899102in}{1.120590in}}{\pgfqpoint{1.892994in}{1.126699in}}%
\pgfpathcurveto{\pgfqpoint{1.886886in}{1.132807in}}{\pgfqpoint{1.878600in}{1.136239in}}{\pgfqpoint{1.869962in}{1.136239in}}%
\pgfpathcurveto{\pgfqpoint{1.861324in}{1.136239in}}{\pgfqpoint{1.853038in}{1.132807in}}{\pgfqpoint{1.846930in}{1.126699in}}%
\pgfpathcurveto{\pgfqpoint{1.840822in}{1.120590in}}{\pgfqpoint{1.837390in}{1.112305in}}{\pgfqpoint{1.837390in}{1.103666in}}%
\pgfpathcurveto{\pgfqpoint{1.837390in}{1.095028in}}{\pgfqpoint{1.840822in}{1.086743in}}{\pgfqpoint{1.846930in}{1.080634in}}%
\pgfpathcurveto{\pgfqpoint{1.853038in}{1.074526in}}{\pgfqpoint{1.861324in}{1.071094in}}{\pgfqpoint{1.869962in}{1.071094in}}%
\pgfpathlineto{\pgfqpoint{1.869962in}{1.071094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835002in}{1.849933in}}%
\pgfpathcurveto{\pgfqpoint{1.843641in}{1.849933in}}{\pgfqpoint{1.851926in}{1.853365in}}{\pgfqpoint{1.858034in}{1.859473in}}%
\pgfpathcurveto{\pgfqpoint{1.864143in}{1.865582in}}{\pgfqpoint{1.867575in}{1.873867in}}{\pgfqpoint{1.867575in}{1.882506in}}%
\pgfpathcurveto{\pgfqpoint{1.867575in}{1.891144in}}{\pgfqpoint{1.864143in}{1.899429in}}{\pgfqpoint{1.858034in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{1.851926in}{1.911646in}}{\pgfqpoint{1.843641in}{1.915078in}}{\pgfqpoint{1.835002in}{1.915078in}}%
\pgfpathcurveto{\pgfqpoint{1.826364in}{1.915078in}}{\pgfqpoint{1.818078in}{1.911646in}}{\pgfqpoint{1.811970in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{1.805862in}{1.899429in}}{\pgfqpoint{1.802430in}{1.891144in}}{\pgfqpoint{1.802430in}{1.882506in}}%
\pgfpathcurveto{\pgfqpoint{1.802430in}{1.873867in}}{\pgfqpoint{1.805862in}{1.865582in}}{\pgfqpoint{1.811970in}{1.859473in}}%
\pgfpathcurveto{\pgfqpoint{1.818078in}{1.853365in}}{\pgfqpoint{1.826364in}{1.849933in}}{\pgfqpoint{1.835002in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{1.849933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811174in}{1.878328in}}%
\pgfpathcurveto{\pgfqpoint{1.819813in}{1.878328in}}{\pgfqpoint{1.828098in}{1.881760in}}{\pgfqpoint{1.834207in}{1.887869in}}%
\pgfpathcurveto{\pgfqpoint{1.840315in}{1.893977in}}{\pgfqpoint{1.843747in}{1.902262in}}{\pgfqpoint{1.843747in}{1.910901in}}%
\pgfpathcurveto{\pgfqpoint{1.843747in}{1.919539in}}{\pgfqpoint{1.840315in}{1.927825in}}{\pgfqpoint{1.834207in}{1.933933in}}%
\pgfpathcurveto{\pgfqpoint{1.828098in}{1.940041in}}{\pgfqpoint{1.819813in}{1.943473in}}{\pgfqpoint{1.811174in}{1.943473in}}%
\pgfpathcurveto{\pgfqpoint{1.802536in}{1.943473in}}{\pgfqpoint{1.794251in}{1.940041in}}{\pgfqpoint{1.788142in}{1.933933in}}%
\pgfpathcurveto{\pgfqpoint{1.782034in}{1.927825in}}{\pgfqpoint{1.778602in}{1.919539in}}{\pgfqpoint{1.778602in}{1.910901in}}%
\pgfpathcurveto{\pgfqpoint{1.778602in}{1.902262in}}{\pgfqpoint{1.782034in}{1.893977in}}{\pgfqpoint{1.788142in}{1.887869in}}%
\pgfpathcurveto{\pgfqpoint{1.794251in}{1.881760in}}{\pgfqpoint{1.802536in}{1.878328in}}{\pgfqpoint{1.811174in}{1.878328in}}%
\pgfpathlineto{\pgfqpoint{1.811174in}{1.878328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803392in}{1.870215in}}%
\pgfpathcurveto{\pgfqpoint{1.812031in}{1.870215in}}{\pgfqpoint{1.820316in}{1.873647in}}{\pgfqpoint{1.826425in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.832533in}{1.885864in}}{\pgfqpoint{1.835965in}{1.894149in}}{\pgfqpoint{1.835965in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.835965in}{1.911426in}}{\pgfqpoint{1.832533in}{1.919712in}}{\pgfqpoint{1.826425in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.820316in}{1.931928in}}{\pgfqpoint{1.812031in}{1.935360in}}{\pgfqpoint{1.803392in}{1.935360in}}%
\pgfpathcurveto{\pgfqpoint{1.794754in}{1.935360in}}{\pgfqpoint{1.786468in}{1.931928in}}{\pgfqpoint{1.780360in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.774252in}{1.919712in}}{\pgfqpoint{1.770820in}{1.911426in}}{\pgfqpoint{1.770820in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.770820in}{1.894149in}}{\pgfqpoint{1.774252in}{1.885864in}}{\pgfqpoint{1.780360in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.786468in}{1.873647in}}{\pgfqpoint{1.794754in}{1.870215in}}{\pgfqpoint{1.803392in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{1.803392in}{1.870215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835672in}{1.103546in}}%
\pgfpathcurveto{\pgfqpoint{1.844310in}{1.103546in}}{\pgfqpoint{1.852596in}{1.106978in}}{\pgfqpoint{1.858704in}{1.113086in}}%
\pgfpathcurveto{\pgfqpoint{1.864812in}{1.119194in}}{\pgfqpoint{1.868244in}{1.127480in}}{\pgfqpoint{1.868244in}{1.136118in}}%
\pgfpathcurveto{\pgfqpoint{1.868244in}{1.144756in}}{\pgfqpoint{1.864812in}{1.153042in}}{\pgfqpoint{1.858704in}{1.159150in}}%
\pgfpathcurveto{\pgfqpoint{1.852596in}{1.165258in}}{\pgfqpoint{1.844310in}{1.168690in}}{\pgfqpoint{1.835672in}{1.168690in}}%
\pgfpathcurveto{\pgfqpoint{1.827033in}{1.168690in}}{\pgfqpoint{1.818748in}{1.165258in}}{\pgfqpoint{1.812640in}{1.159150in}}%
\pgfpathcurveto{\pgfqpoint{1.806531in}{1.153042in}}{\pgfqpoint{1.803099in}{1.144756in}}{\pgfqpoint{1.803099in}{1.136118in}}%
\pgfpathcurveto{\pgfqpoint{1.803099in}{1.127480in}}{\pgfqpoint{1.806531in}{1.119194in}}{\pgfqpoint{1.812640in}{1.113086in}}%
\pgfpathcurveto{\pgfqpoint{1.818748in}{1.106978in}}{\pgfqpoint{1.827033in}{1.103546in}}{\pgfqpoint{1.835672in}{1.103546in}}%
\pgfpathlineto{\pgfqpoint{1.835672in}{1.103546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806927in}{1.894554in}}%
\pgfpathcurveto{\pgfqpoint{1.815565in}{1.894554in}}{\pgfqpoint{1.823851in}{1.897986in}}{\pgfqpoint{1.829959in}{1.904094in}}%
\pgfpathcurveto{\pgfqpoint{1.836067in}{1.910203in}}{\pgfqpoint{1.839499in}{1.918488in}}{\pgfqpoint{1.839499in}{1.927126in}}%
\pgfpathcurveto{\pgfqpoint{1.839499in}{1.935765in}}{\pgfqpoint{1.836067in}{1.944050in}}{\pgfqpoint{1.829959in}{1.950159in}}%
\pgfpathcurveto{\pgfqpoint{1.823851in}{1.956267in}}{\pgfqpoint{1.815565in}{1.959699in}}{\pgfqpoint{1.806927in}{1.959699in}}%
\pgfpathcurveto{\pgfqpoint{1.798288in}{1.959699in}}{\pgfqpoint{1.790003in}{1.956267in}}{\pgfqpoint{1.783895in}{1.950159in}}%
\pgfpathcurveto{\pgfqpoint{1.777786in}{1.944050in}}{\pgfqpoint{1.774354in}{1.935765in}}{\pgfqpoint{1.774354in}{1.927126in}}%
\pgfpathcurveto{\pgfqpoint{1.774354in}{1.918488in}}{\pgfqpoint{1.777786in}{1.910203in}}{\pgfqpoint{1.783895in}{1.904094in}}%
\pgfpathcurveto{\pgfqpoint{1.790003in}{1.897986in}}{\pgfqpoint{1.798288in}{1.894554in}}{\pgfqpoint{1.806927in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{1.806927in}{1.894554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809769in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{1.818407in}{0.957513in}}{\pgfqpoint{1.826693in}{0.960945in}}{\pgfqpoint{1.832801in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{1.838909in}{0.973162in}}{\pgfqpoint{1.842341in}{0.981447in}}{\pgfqpoint{1.842341in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{1.842341in}{0.998724in}}{\pgfqpoint{1.838909in}{1.007010in}}{\pgfqpoint{1.832801in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{1.826693in}{1.019226in}}{\pgfqpoint{1.818407in}{1.022658in}}{\pgfqpoint{1.809769in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{1.801130in}{1.022658in}}{\pgfqpoint{1.792845in}{1.019226in}}{\pgfqpoint{1.786737in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{1.780628in}{1.007010in}}{\pgfqpoint{1.777196in}{0.998724in}}{\pgfqpoint{1.777196in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{1.777196in}{0.981447in}}{\pgfqpoint{1.780628in}{0.973162in}}{\pgfqpoint{1.786737in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{1.792845in}{0.960945in}}{\pgfqpoint{1.801130in}{0.957513in}}{\pgfqpoint{1.809769in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{1.809769in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817817in}{1.160336in}}%
\pgfpathcurveto{\pgfqpoint{1.826456in}{1.160336in}}{\pgfqpoint{1.834741in}{1.163768in}}{\pgfqpoint{1.840850in}{1.169876in}}%
\pgfpathcurveto{\pgfqpoint{1.846958in}{1.175985in}}{\pgfqpoint{1.850390in}{1.184270in}}{\pgfqpoint{1.850390in}{1.192908in}}%
\pgfpathcurveto{\pgfqpoint{1.850390in}{1.201547in}}{\pgfqpoint{1.846958in}{1.209832in}}{\pgfqpoint{1.840850in}{1.215941in}}%
\pgfpathcurveto{\pgfqpoint{1.834741in}{1.222049in}}{\pgfqpoint{1.826456in}{1.225481in}}{\pgfqpoint{1.817817in}{1.225481in}}%
\pgfpathcurveto{\pgfqpoint{1.809179in}{1.225481in}}{\pgfqpoint{1.800894in}{1.222049in}}{\pgfqpoint{1.794785in}{1.215941in}}%
\pgfpathcurveto{\pgfqpoint{1.788677in}{1.209832in}}{\pgfqpoint{1.785245in}{1.201547in}}{\pgfqpoint{1.785245in}{1.192908in}}%
\pgfpathcurveto{\pgfqpoint{1.785245in}{1.184270in}}{\pgfqpoint{1.788677in}{1.175985in}}{\pgfqpoint{1.794785in}{1.169876in}}%
\pgfpathcurveto{\pgfqpoint{1.800894in}{1.163768in}}{\pgfqpoint{1.809179in}{1.160336in}}{\pgfqpoint{1.817817in}{1.160336in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{1.160336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869848in}{1.050812in}}%
\pgfpathcurveto{\pgfqpoint{1.878486in}{1.050812in}}{\pgfqpoint{1.886772in}{1.054244in}}{\pgfqpoint{1.892880in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{1.898988in}{1.066460in}}{\pgfqpoint{1.902420in}{1.074746in}}{\pgfqpoint{1.902420in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{1.902420in}{1.092022in}}{\pgfqpoint{1.898988in}{1.100308in}}{\pgfqpoint{1.892880in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{1.886772in}{1.112524in}}{\pgfqpoint{1.878486in}{1.115957in}}{\pgfqpoint{1.869848in}{1.115957in}}%
\pgfpathcurveto{\pgfqpoint{1.861210in}{1.115957in}}{\pgfqpoint{1.852924in}{1.112524in}}{\pgfqpoint{1.846816in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{1.840708in}{1.100308in}}{\pgfqpoint{1.837276in}{1.092022in}}{\pgfqpoint{1.837276in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{1.837276in}{1.074746in}}{\pgfqpoint{1.840708in}{1.066460in}}{\pgfqpoint{1.846816in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{1.852924in}{1.054244in}}{\pgfqpoint{1.861210in}{1.050812in}}{\pgfqpoint{1.869848in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{1.050812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812828in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.821466in}{0.904780in}}{\pgfqpoint{1.829752in}{0.908212in}}{\pgfqpoint{1.835860in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.841968in}{0.920428in}}{\pgfqpoint{1.845400in}{0.928714in}}{\pgfqpoint{1.845400in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.845400in}{0.945990in}}{\pgfqpoint{1.841968in}{0.954276in}}{\pgfqpoint{1.835860in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.829752in}{0.966492in}}{\pgfqpoint{1.821466in}{0.969924in}}{\pgfqpoint{1.812828in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.804189in}{0.969924in}}{\pgfqpoint{1.795904in}{0.966492in}}{\pgfqpoint{1.789796in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.783687in}{0.954276in}}{\pgfqpoint{1.780255in}{0.945990in}}{\pgfqpoint{1.780255in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.780255in}{0.928714in}}{\pgfqpoint{1.783687in}{0.920428in}}{\pgfqpoint{1.789796in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.795904in}{0.908212in}}{\pgfqpoint{1.804189in}{0.904780in}}{\pgfqpoint{1.812828in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809248in}{1.870215in}}%
\pgfpathcurveto{\pgfqpoint{1.817886in}{1.870215in}}{\pgfqpoint{1.826172in}{1.873647in}}{\pgfqpoint{1.832280in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.838388in}{1.885864in}}{\pgfqpoint{1.841820in}{1.894149in}}{\pgfqpoint{1.841820in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.841820in}{1.911426in}}{\pgfqpoint{1.838388in}{1.919712in}}{\pgfqpoint{1.832280in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.826172in}{1.931928in}}{\pgfqpoint{1.817886in}{1.935360in}}{\pgfqpoint{1.809248in}{1.935360in}}%
\pgfpathcurveto{\pgfqpoint{1.800610in}{1.935360in}}{\pgfqpoint{1.792324in}{1.931928in}}{\pgfqpoint{1.786216in}{1.925820in}}%
\pgfpathcurveto{\pgfqpoint{1.780107in}{1.919712in}}{\pgfqpoint{1.776675in}{1.911426in}}{\pgfqpoint{1.776675in}{1.902788in}}%
\pgfpathcurveto{\pgfqpoint{1.776675in}{1.894149in}}{\pgfqpoint{1.780107in}{1.885864in}}{\pgfqpoint{1.786216in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.792324in}{1.873647in}}{\pgfqpoint{1.800610in}{1.870215in}}{\pgfqpoint{1.809248in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{1.809248in}{1.870215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864621in}{1.768804in}}%
\pgfpathcurveto{\pgfqpoint{1.873259in}{1.768804in}}{\pgfqpoint{1.881544in}{1.772236in}}{\pgfqpoint{1.887653in}{1.778344in}}%
\pgfpathcurveto{\pgfqpoint{1.893761in}{1.784453in}}{\pgfqpoint{1.897193in}{1.792738in}}{\pgfqpoint{1.897193in}{1.801376in}}%
\pgfpathcurveto{\pgfqpoint{1.897193in}{1.810015in}}{\pgfqpoint{1.893761in}{1.818300in}}{\pgfqpoint{1.887653in}{1.824409in}}%
\pgfpathcurveto{\pgfqpoint{1.881544in}{1.830517in}}{\pgfqpoint{1.873259in}{1.833949in}}{\pgfqpoint{1.864621in}{1.833949in}}%
\pgfpathcurveto{\pgfqpoint{1.855982in}{1.833949in}}{\pgfqpoint{1.847697in}{1.830517in}}{\pgfqpoint{1.841588in}{1.824409in}}%
\pgfpathcurveto{\pgfqpoint{1.835480in}{1.818300in}}{\pgfqpoint{1.832048in}{1.810015in}}{\pgfqpoint{1.832048in}{1.801376in}}%
\pgfpathcurveto{\pgfqpoint{1.832048in}{1.792738in}}{\pgfqpoint{1.835480in}{1.784453in}}{\pgfqpoint{1.841588in}{1.778344in}}%
\pgfpathcurveto{\pgfqpoint{1.847697in}{1.772236in}}{\pgfqpoint{1.855982in}{1.768804in}}{\pgfqpoint{1.864621in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{1.864621in}{1.768804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844427in}{1.026473in}}%
\pgfpathcurveto{\pgfqpoint{1.853066in}{1.026473in}}{\pgfqpoint{1.861351in}{1.029905in}}{\pgfqpoint{1.867459in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{1.873568in}{1.042122in}}{\pgfqpoint{1.877000in}{1.050407in}}{\pgfqpoint{1.877000in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{1.877000in}{1.067684in}}{\pgfqpoint{1.873568in}{1.075969in}}{\pgfqpoint{1.867459in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{1.861351in}{1.088186in}}{\pgfqpoint{1.853066in}{1.091618in}}{\pgfqpoint{1.844427in}{1.091618in}}%
\pgfpathcurveto{\pgfqpoint{1.835789in}{1.091618in}}{\pgfqpoint{1.827503in}{1.088186in}}{\pgfqpoint{1.821395in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{1.815287in}{1.075969in}}{\pgfqpoint{1.811855in}{1.067684in}}{\pgfqpoint{1.811855in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{1.811855in}{1.050407in}}{\pgfqpoint{1.815287in}{1.042122in}}{\pgfqpoint{1.821395in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{1.827503in}{1.029905in}}{\pgfqpoint{1.835789in}{1.026473in}}{\pgfqpoint{1.844427in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{1.844427in}{1.026473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852524in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{1.861163in}{0.981852in}}{\pgfqpoint{1.869448in}{0.985284in}}{\pgfqpoint{1.875557in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{1.881665in}{0.997501in}}{\pgfqpoint{1.885097in}{1.005786in}}{\pgfqpoint{1.885097in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{1.885097in}{1.023063in}}{\pgfqpoint{1.881665in}{1.031348in}}{\pgfqpoint{1.875557in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{1.869448in}{1.043565in}}{\pgfqpoint{1.861163in}{1.046997in}}{\pgfqpoint{1.852524in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{1.843886in}{1.046997in}}{\pgfqpoint{1.835601in}{1.043565in}}{\pgfqpoint{1.829492in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{1.823384in}{1.031348in}}{\pgfqpoint{1.819952in}{1.023063in}}{\pgfqpoint{1.819952in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{1.819952in}{1.005786in}}{\pgfqpoint{1.823384in}{0.997501in}}{\pgfqpoint{1.829492in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{1.835601in}{0.985284in}}{\pgfqpoint{1.843886in}{0.981852in}}{\pgfqpoint{1.852524in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{1.852524in}{0.981852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826056in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.834695in}{0.929118in}}{\pgfqpoint{1.842980in}{0.932550in}}{\pgfqpoint{1.849089in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.855197in}{0.944767in}}{\pgfqpoint{1.858629in}{0.953052in}}{\pgfqpoint{1.858629in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.858629in}{0.970329in}}{\pgfqpoint{1.855197in}{0.978615in}}{\pgfqpoint{1.849089in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.842980in}{0.990831in}}{\pgfqpoint{1.834695in}{0.994263in}}{\pgfqpoint{1.826056in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.817418in}{0.994263in}}{\pgfqpoint{1.809132in}{0.990831in}}{\pgfqpoint{1.803024in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.796916in}{0.978615in}}{\pgfqpoint{1.793484in}{0.970329in}}{\pgfqpoint{1.793484in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.793484in}{0.953052in}}{\pgfqpoint{1.796916in}{0.944767in}}{\pgfqpoint{1.803024in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.809132in}{0.932550in}}{\pgfqpoint{1.817418in}{0.929118in}}{\pgfqpoint{1.826056in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865851in}{1.853990in}}%
\pgfpathcurveto{\pgfqpoint{1.874489in}{1.853990in}}{\pgfqpoint{1.882775in}{1.857422in}}{\pgfqpoint{1.888883in}{1.863530in}}%
\pgfpathcurveto{\pgfqpoint{1.894991in}{1.869638in}}{\pgfqpoint{1.898423in}{1.877924in}}{\pgfqpoint{1.898423in}{1.886562in}}%
\pgfpathcurveto{\pgfqpoint{1.898423in}{1.895200in}}{\pgfqpoint{1.894991in}{1.903486in}}{\pgfqpoint{1.888883in}{1.909594in}}%
\pgfpathcurveto{\pgfqpoint{1.882775in}{1.915702in}}{\pgfqpoint{1.874489in}{1.919134in}}{\pgfqpoint{1.865851in}{1.919134in}}%
\pgfpathcurveto{\pgfqpoint{1.857213in}{1.919134in}}{\pgfqpoint{1.848927in}{1.915702in}}{\pgfqpoint{1.842819in}{1.909594in}}%
\pgfpathcurveto{\pgfqpoint{1.836711in}{1.903486in}}{\pgfqpoint{1.833279in}{1.895200in}}{\pgfqpoint{1.833279in}{1.886562in}}%
\pgfpathcurveto{\pgfqpoint{1.833279in}{1.877924in}}{\pgfqpoint{1.836711in}{1.869638in}}{\pgfqpoint{1.842819in}{1.863530in}}%
\pgfpathcurveto{\pgfqpoint{1.848927in}{1.857422in}}{\pgfqpoint{1.857213in}{1.853990in}}{\pgfqpoint{1.865851in}{1.853990in}}%
\pgfpathlineto{\pgfqpoint{1.865851in}{1.853990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868756in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.877394in}{0.904780in}}{\pgfqpoint{1.885680in}{0.908212in}}{\pgfqpoint{1.891788in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.897896in}{0.920428in}}{\pgfqpoint{1.901328in}{0.928714in}}{\pgfqpoint{1.901328in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.901328in}{0.945990in}}{\pgfqpoint{1.897896in}{0.954276in}}{\pgfqpoint{1.891788in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.885680in}{0.966492in}}{\pgfqpoint{1.877394in}{0.969924in}}{\pgfqpoint{1.868756in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.860117in}{0.969924in}}{\pgfqpoint{1.851832in}{0.966492in}}{\pgfqpoint{1.845724in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.839615in}{0.954276in}}{\pgfqpoint{1.836183in}{0.945990in}}{\pgfqpoint{1.836183in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.836183in}{0.928714in}}{\pgfqpoint{1.839615in}{0.920428in}}{\pgfqpoint{1.845724in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.851832in}{0.908212in}}{\pgfqpoint{1.860117in}{0.904780in}}{\pgfqpoint{1.868756in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.868756in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840056in}{1.630885in}}%
\pgfpathcurveto{\pgfqpoint{1.848694in}{1.630885in}}{\pgfqpoint{1.856980in}{1.634317in}}{\pgfqpoint{1.863088in}{1.640425in}}%
\pgfpathcurveto{\pgfqpoint{1.869196in}{1.646533in}}{\pgfqpoint{1.872628in}{1.654819in}}{\pgfqpoint{1.872628in}{1.663457in}}%
\pgfpathcurveto{\pgfqpoint{1.872628in}{1.672095in}}{\pgfqpoint{1.869196in}{1.680381in}}{\pgfqpoint{1.863088in}{1.686489in}}%
\pgfpathcurveto{\pgfqpoint{1.856980in}{1.692597in}}{\pgfqpoint{1.848694in}{1.696029in}}{\pgfqpoint{1.840056in}{1.696029in}}%
\pgfpathcurveto{\pgfqpoint{1.831418in}{1.696029in}}{\pgfqpoint{1.823132in}{1.692597in}}{\pgfqpoint{1.817024in}{1.686489in}}%
\pgfpathcurveto{\pgfqpoint{1.810916in}{1.680381in}}{\pgfqpoint{1.807484in}{1.672095in}}{\pgfqpoint{1.807484in}{1.663457in}}%
\pgfpathcurveto{\pgfqpoint{1.807484in}{1.654819in}}{\pgfqpoint{1.810916in}{1.646533in}}{\pgfqpoint{1.817024in}{1.640425in}}%
\pgfpathcurveto{\pgfqpoint{1.823132in}{1.634317in}}{\pgfqpoint{1.831418in}{1.630885in}}{\pgfqpoint{1.840056in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{1.630885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869494in}{1.772861in}}%
\pgfpathcurveto{\pgfqpoint{1.878132in}{1.772861in}}{\pgfqpoint{1.886418in}{1.776293in}}{\pgfqpoint{1.892526in}{1.782401in}}%
\pgfpathcurveto{\pgfqpoint{1.898634in}{1.788509in}}{\pgfqpoint{1.902066in}{1.796795in}}{\pgfqpoint{1.902066in}{1.805433in}}%
\pgfpathcurveto{\pgfqpoint{1.902066in}{1.814071in}}{\pgfqpoint{1.898634in}{1.822357in}}{\pgfqpoint{1.892526in}{1.828465in}}%
\pgfpathcurveto{\pgfqpoint{1.886418in}{1.834573in}}{\pgfqpoint{1.878132in}{1.838005in}}{\pgfqpoint{1.869494in}{1.838005in}}%
\pgfpathcurveto{\pgfqpoint{1.860855in}{1.838005in}}{\pgfqpoint{1.852570in}{1.834573in}}{\pgfqpoint{1.846462in}{1.828465in}}%
\pgfpathcurveto{\pgfqpoint{1.840353in}{1.822357in}}{\pgfqpoint{1.836921in}{1.814071in}}{\pgfqpoint{1.836921in}{1.805433in}}%
\pgfpathcurveto{\pgfqpoint{1.836921in}{1.796795in}}{\pgfqpoint{1.840353in}{1.788509in}}{\pgfqpoint{1.846462in}{1.782401in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.776293in}}{\pgfqpoint{1.860855in}{1.772861in}}{\pgfqpoint{1.869494in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.772861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836437in}{1.395610in}}%
\pgfpathcurveto{\pgfqpoint{1.845075in}{1.395610in}}{\pgfqpoint{1.853361in}{1.399042in}}{\pgfqpoint{1.859469in}{1.405151in}}%
\pgfpathcurveto{\pgfqpoint{1.865577in}{1.411259in}}{\pgfqpoint{1.869009in}{1.419544in}}{\pgfqpoint{1.869009in}{1.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.869009in}{1.436821in}}{\pgfqpoint{1.865577in}{1.445107in}}{\pgfqpoint{1.859469in}{1.451215in}}%
\pgfpathcurveto{\pgfqpoint{1.853361in}{1.457323in}}{\pgfqpoint{1.845075in}{1.460755in}}{\pgfqpoint{1.836437in}{1.460755in}}%
\pgfpathcurveto{\pgfqpoint{1.827799in}{1.460755in}}{\pgfqpoint{1.819513in}{1.457323in}}{\pgfqpoint{1.813405in}{1.451215in}}%
\pgfpathcurveto{\pgfqpoint{1.807297in}{1.445107in}}{\pgfqpoint{1.803865in}{1.436821in}}{\pgfqpoint{1.803865in}{1.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.803865in}{1.419544in}}{\pgfqpoint{1.807297in}{1.411259in}}{\pgfqpoint{1.813405in}{1.405151in}}%
\pgfpathcurveto{\pgfqpoint{1.819513in}{1.399042in}}{\pgfqpoint{1.827799in}{1.395610in}}{\pgfqpoint{1.836437in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{1.836437in}{1.395610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831898in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{1.840536in}{0.925062in}}{\pgfqpoint{1.848822in}{0.928494in}}{\pgfqpoint{1.854930in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.861038in}{0.940710in}}{\pgfqpoint{1.864470in}{0.948996in}}{\pgfqpoint{1.864470in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.864470in}{0.966272in}}{\pgfqpoint{1.861038in}{0.974558in}}{\pgfqpoint{1.854930in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.848822in}{0.986774in}}{\pgfqpoint{1.840536in}{0.990206in}}{\pgfqpoint{1.831898in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{1.823260in}{0.990206in}}{\pgfqpoint{1.814974in}{0.986774in}}{\pgfqpoint{1.808866in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.802758in}{0.974558in}}{\pgfqpoint{1.799326in}{0.966272in}}{\pgfqpoint{1.799326in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.799326in}{0.948996in}}{\pgfqpoint{1.802758in}{0.940710in}}{\pgfqpoint{1.808866in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.814974in}{0.928494in}}{\pgfqpoint{1.823260in}{0.925062in}}{\pgfqpoint{1.831898in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.831898in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855653in}{1.918893in}}%
\pgfpathcurveto{\pgfqpoint{1.864292in}{1.918893in}}{\pgfqpoint{1.872577in}{1.922325in}}{\pgfqpoint{1.878686in}{1.928433in}}%
\pgfpathcurveto{\pgfqpoint{1.884794in}{1.934541in}}{\pgfqpoint{1.888226in}{1.942827in}}{\pgfqpoint{1.888226in}{1.951465in}}%
\pgfpathcurveto{\pgfqpoint{1.888226in}{1.960103in}}{\pgfqpoint{1.884794in}{1.968389in}}{\pgfqpoint{1.878686in}{1.974497in}}%
\pgfpathcurveto{\pgfqpoint{1.872577in}{1.980606in}}{\pgfqpoint{1.864292in}{1.984038in}}{\pgfqpoint{1.855653in}{1.984038in}}%
\pgfpathcurveto{\pgfqpoint{1.847015in}{1.984038in}}{\pgfqpoint{1.838730in}{1.980606in}}{\pgfqpoint{1.832621in}{1.974497in}}%
\pgfpathcurveto{\pgfqpoint{1.826513in}{1.968389in}}{\pgfqpoint{1.823081in}{1.960103in}}{\pgfqpoint{1.823081in}{1.951465in}}%
\pgfpathcurveto{\pgfqpoint{1.823081in}{1.942827in}}{\pgfqpoint{1.826513in}{1.934541in}}{\pgfqpoint{1.832621in}{1.928433in}}%
\pgfpathcurveto{\pgfqpoint{1.838730in}{1.922325in}}{\pgfqpoint{1.847015in}{1.918893in}}{\pgfqpoint{1.855653in}{1.918893in}}%
\pgfpathlineto{\pgfqpoint{1.855653in}{1.918893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845951in}{1.602490in}}%
\pgfpathcurveto{\pgfqpoint{1.854590in}{1.602490in}}{\pgfqpoint{1.862875in}{1.605922in}}{\pgfqpoint{1.868983in}{1.612030in}}%
\pgfpathcurveto{\pgfqpoint{1.875092in}{1.618138in}}{\pgfqpoint{1.878524in}{1.626424in}}{\pgfqpoint{1.878524in}{1.635062in}}%
\pgfpathcurveto{\pgfqpoint{1.878524in}{1.643700in}}{\pgfqpoint{1.875092in}{1.651986in}}{\pgfqpoint{1.868983in}{1.658094in}}%
\pgfpathcurveto{\pgfqpoint{1.862875in}{1.664202in}}{\pgfqpoint{1.854590in}{1.667634in}}{\pgfqpoint{1.845951in}{1.667634in}}%
\pgfpathcurveto{\pgfqpoint{1.837313in}{1.667634in}}{\pgfqpoint{1.829027in}{1.664202in}}{\pgfqpoint{1.822919in}{1.658094in}}%
\pgfpathcurveto{\pgfqpoint{1.816811in}{1.651986in}}{\pgfqpoint{1.813379in}{1.643700in}}{\pgfqpoint{1.813379in}{1.635062in}}%
\pgfpathcurveto{\pgfqpoint{1.813379in}{1.626424in}}{\pgfqpoint{1.816811in}{1.618138in}}{\pgfqpoint{1.822919in}{1.612030in}}%
\pgfpathcurveto{\pgfqpoint{1.829027in}{1.605922in}}{\pgfqpoint{1.837313in}{1.602490in}}{\pgfqpoint{1.845951in}{1.602490in}}%
\pgfpathlineto{\pgfqpoint{1.845951in}{1.602490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815460in}{1.655223in}}%
\pgfpathcurveto{\pgfqpoint{1.824098in}{1.655223in}}{\pgfqpoint{1.832384in}{1.658655in}}{\pgfqpoint{1.838492in}{1.664764in}}%
\pgfpathcurveto{\pgfqpoint{1.844600in}{1.670872in}}{\pgfqpoint{1.848032in}{1.679157in}}{\pgfqpoint{1.848032in}{1.687796in}}%
\pgfpathcurveto{\pgfqpoint{1.848032in}{1.696434in}}{\pgfqpoint{1.844600in}{1.704720in}}{\pgfqpoint{1.838492in}{1.710828in}}%
\pgfpathcurveto{\pgfqpoint{1.832384in}{1.716936in}}{\pgfqpoint{1.824098in}{1.720368in}}{\pgfqpoint{1.815460in}{1.720368in}}%
\pgfpathcurveto{\pgfqpoint{1.806822in}{1.720368in}}{\pgfqpoint{1.798536in}{1.716936in}}{\pgfqpoint{1.792428in}{1.710828in}}%
\pgfpathcurveto{\pgfqpoint{1.786320in}{1.704720in}}{\pgfqpoint{1.782887in}{1.696434in}}{\pgfqpoint{1.782887in}{1.687796in}}%
\pgfpathcurveto{\pgfqpoint{1.782887in}{1.679157in}}{\pgfqpoint{1.786320in}{1.670872in}}{\pgfqpoint{1.792428in}{1.664764in}}%
\pgfpathcurveto{\pgfqpoint{1.798536in}{1.658655in}}{\pgfqpoint{1.806822in}{1.655223in}}{\pgfqpoint{1.815460in}{1.655223in}}%
\pgfpathlineto{\pgfqpoint{1.815460in}{1.655223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837065in}{1.752578in}}%
\pgfpathcurveto{\pgfqpoint{1.845704in}{1.752578in}}{\pgfqpoint{1.853989in}{1.756010in}}{\pgfqpoint{1.860098in}{1.762119in}}%
\pgfpathcurveto{\pgfqpoint{1.866206in}{1.768227in}}{\pgfqpoint{1.869638in}{1.776512in}}{\pgfqpoint{1.869638in}{1.785151in}}%
\pgfpathcurveto{\pgfqpoint{1.869638in}{1.793789in}}{\pgfqpoint{1.866206in}{1.802075in}}{\pgfqpoint{1.860098in}{1.808183in}}%
\pgfpathcurveto{\pgfqpoint{1.853989in}{1.814291in}}{\pgfqpoint{1.845704in}{1.817723in}}{\pgfqpoint{1.837065in}{1.817723in}}%
\pgfpathcurveto{\pgfqpoint{1.828427in}{1.817723in}}{\pgfqpoint{1.820142in}{1.814291in}}{\pgfqpoint{1.814033in}{1.808183in}}%
\pgfpathcurveto{\pgfqpoint{1.807925in}{1.802075in}}{\pgfqpoint{1.804493in}{1.793789in}}{\pgfqpoint{1.804493in}{1.785151in}}%
\pgfpathcurveto{\pgfqpoint{1.804493in}{1.776512in}}{\pgfqpoint{1.807925in}{1.768227in}}{\pgfqpoint{1.814033in}{1.762119in}}%
\pgfpathcurveto{\pgfqpoint{1.820142in}{1.756010in}}{\pgfqpoint{1.828427in}{1.752578in}}{\pgfqpoint{1.837065in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{1.837065in}{1.752578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802811in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.811449in}{0.904780in}}{\pgfqpoint{1.819735in}{0.908212in}}{\pgfqpoint{1.825843in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.831951in}{0.920428in}}{\pgfqpoint{1.835383in}{0.928714in}}{\pgfqpoint{1.835383in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.835383in}{0.945990in}}{\pgfqpoint{1.831951in}{0.954276in}}{\pgfqpoint{1.825843in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.819735in}{0.966492in}}{\pgfqpoint{1.811449in}{0.969924in}}{\pgfqpoint{1.802811in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.794172in}{0.969924in}}{\pgfqpoint{1.785887in}{0.966492in}}{\pgfqpoint{1.779779in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.773670in}{0.954276in}}{\pgfqpoint{1.770238in}{0.945990in}}{\pgfqpoint{1.770238in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.770238in}{0.928714in}}{\pgfqpoint{1.773670in}{0.920428in}}{\pgfqpoint{1.779779in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.785887in}{0.908212in}}{\pgfqpoint{1.794172in}{0.904780in}}{\pgfqpoint{1.802811in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.802811in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861854in}{1.789086in}}%
\pgfpathcurveto{\pgfqpoint{1.870492in}{1.789086in}}{\pgfqpoint{1.878778in}{1.792518in}}{\pgfqpoint{1.884886in}{1.798627in}}%
\pgfpathcurveto{\pgfqpoint{1.890994in}{1.804735in}}{\pgfqpoint{1.894426in}{1.813020in}}{\pgfqpoint{1.894426in}{1.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.894426in}{1.830297in}}{\pgfqpoint{1.890994in}{1.838583in}}{\pgfqpoint{1.884886in}{1.844691in}}%
\pgfpathcurveto{\pgfqpoint{1.878778in}{1.850799in}}{\pgfqpoint{1.870492in}{1.854231in}}{\pgfqpoint{1.861854in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{1.853215in}{1.854231in}}{\pgfqpoint{1.844930in}{1.850799in}}{\pgfqpoint{1.838822in}{1.844691in}}%
\pgfpathcurveto{\pgfqpoint{1.832713in}{1.838583in}}{\pgfqpoint{1.829281in}{1.830297in}}{\pgfqpoint{1.829281in}{1.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.829281in}{1.813020in}}{\pgfqpoint{1.832713in}{1.804735in}}{\pgfqpoint{1.838822in}{1.798627in}}%
\pgfpathcurveto{\pgfqpoint{1.844930in}{1.792518in}}{\pgfqpoint{1.853215in}{1.789086in}}{\pgfqpoint{1.861854in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.789086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838956in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{1.847594in}{0.908836in}}{\pgfqpoint{1.855880in}{0.912268in}}{\pgfqpoint{1.861988in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.868096in}{0.924484in}}{\pgfqpoint{1.871528in}{0.932770in}}{\pgfqpoint{1.871528in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.871528in}{0.950047in}}{\pgfqpoint{1.868096in}{0.958332in}}{\pgfqpoint{1.861988in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.855880in}{0.970549in}}{\pgfqpoint{1.847594in}{0.973981in}}{\pgfqpoint{1.838956in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{1.830317in}{0.973981in}}{\pgfqpoint{1.822032in}{0.970549in}}{\pgfqpoint{1.815924in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.809815in}{0.958332in}}{\pgfqpoint{1.806383in}{0.950047in}}{\pgfqpoint{1.806383in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.806383in}{0.932770in}}{\pgfqpoint{1.809815in}{0.924484in}}{\pgfqpoint{1.815924in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.822032in}{0.912268in}}{\pgfqpoint{1.830317in}{0.908836in}}{\pgfqpoint{1.838956in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804854in}{1.862103in}}%
\pgfpathcurveto{\pgfqpoint{1.813492in}{1.862103in}}{\pgfqpoint{1.821778in}{1.865535in}}{\pgfqpoint{1.827886in}{1.871643in}}%
\pgfpathcurveto{\pgfqpoint{1.833994in}{1.877751in}}{\pgfqpoint{1.837426in}{1.886037in}}{\pgfqpoint{1.837426in}{1.894675in}}%
\pgfpathcurveto{\pgfqpoint{1.837426in}{1.903313in}}{\pgfqpoint{1.833994in}{1.911599in}}{\pgfqpoint{1.827886in}{1.917707in}}%
\pgfpathcurveto{\pgfqpoint{1.821778in}{1.923815in}}{\pgfqpoint{1.813492in}{1.927247in}}{\pgfqpoint{1.804854in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{1.796215in}{1.927247in}}{\pgfqpoint{1.787930in}{1.923815in}}{\pgfqpoint{1.781821in}{1.917707in}}%
\pgfpathcurveto{\pgfqpoint{1.775713in}{1.911599in}}{\pgfqpoint{1.772281in}{1.903313in}}{\pgfqpoint{1.772281in}{1.894675in}}%
\pgfpathcurveto{\pgfqpoint{1.772281in}{1.886037in}}{\pgfqpoint{1.775713in}{1.877751in}}{\pgfqpoint{1.781821in}{1.871643in}}%
\pgfpathcurveto{\pgfqpoint{1.787930in}{1.865535in}}{\pgfqpoint{1.796215in}{1.862103in}}{\pgfqpoint{1.804854in}{1.862103in}}%
\pgfpathlineto{\pgfqpoint{1.804854in}{1.862103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866121in}{1.383441in}}%
\pgfpathcurveto{\pgfqpoint{1.874759in}{1.383441in}}{\pgfqpoint{1.883045in}{1.386873in}}{\pgfqpoint{1.889153in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{1.895261in}{1.399089in}}{\pgfqpoint{1.898693in}{1.407375in}}{\pgfqpoint{1.898693in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{1.898693in}{1.424652in}}{\pgfqpoint{1.895261in}{1.432937in}}{\pgfqpoint{1.889153in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{1.883045in}{1.445154in}}{\pgfqpoint{1.874759in}{1.448586in}}{\pgfqpoint{1.866121in}{1.448586in}}%
\pgfpathcurveto{\pgfqpoint{1.857483in}{1.448586in}}{\pgfqpoint{1.849197in}{1.445154in}}{\pgfqpoint{1.843089in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{1.836981in}{1.432937in}}{\pgfqpoint{1.833549in}{1.424652in}}{\pgfqpoint{1.833549in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{1.833549in}{1.407375in}}{\pgfqpoint{1.836981in}{1.399089in}}{\pgfqpoint{1.843089in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{1.849197in}{1.386873in}}{\pgfqpoint{1.857483in}{1.383441in}}{\pgfqpoint{1.866121in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{1.866121in}{1.383441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870359in}{1.910780in}}%
\pgfpathcurveto{\pgfqpoint{1.878998in}{1.910780in}}{\pgfqpoint{1.887283in}{1.914212in}}{\pgfqpoint{1.893391in}{1.920320in}}%
\pgfpathcurveto{\pgfqpoint{1.899500in}{1.926428in}}{\pgfqpoint{1.902932in}{1.934714in}}{\pgfqpoint{1.902932in}{1.943352in}}%
\pgfpathcurveto{\pgfqpoint{1.902932in}{1.951991in}}{\pgfqpoint{1.899500in}{1.960276in}}{\pgfqpoint{1.893391in}{1.966384in}}%
\pgfpathcurveto{\pgfqpoint{1.887283in}{1.972493in}}{\pgfqpoint{1.878998in}{1.975925in}}{\pgfqpoint{1.870359in}{1.975925in}}%
\pgfpathcurveto{\pgfqpoint{1.861721in}{1.975925in}}{\pgfqpoint{1.853435in}{1.972493in}}{\pgfqpoint{1.847327in}{1.966384in}}%
\pgfpathcurveto{\pgfqpoint{1.841219in}{1.960276in}}{\pgfqpoint{1.837787in}{1.951991in}}{\pgfqpoint{1.837787in}{1.943352in}}%
\pgfpathcurveto{\pgfqpoint{1.837787in}{1.934714in}}{\pgfqpoint{1.841219in}{1.926428in}}{\pgfqpoint{1.847327in}{1.920320in}}%
\pgfpathcurveto{\pgfqpoint{1.853435in}{1.914212in}}{\pgfqpoint{1.861721in}{1.910780in}}{\pgfqpoint{1.870359in}{1.910780in}}%
\pgfpathlineto{\pgfqpoint{1.870359in}{1.910780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852346in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{1.860984in}{0.925062in}}{\pgfqpoint{1.869270in}{0.928494in}}{\pgfqpoint{1.875378in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.881486in}{0.940710in}}{\pgfqpoint{1.884918in}{0.948996in}}{\pgfqpoint{1.884918in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.884918in}{0.966272in}}{\pgfqpoint{1.881486in}{0.974558in}}{\pgfqpoint{1.875378in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.869270in}{0.986774in}}{\pgfqpoint{1.860984in}{0.990206in}}{\pgfqpoint{1.852346in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{1.843708in}{0.990206in}}{\pgfqpoint{1.835422in}{0.986774in}}{\pgfqpoint{1.829314in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{1.823206in}{0.974558in}}{\pgfqpoint{1.819774in}{0.966272in}}{\pgfqpoint{1.819774in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.819774in}{0.948996in}}{\pgfqpoint{1.823206in}{0.940710in}}{\pgfqpoint{1.829314in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{1.835422in}{0.928494in}}{\pgfqpoint{1.843708in}{0.925062in}}{\pgfqpoint{1.852346in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.852346in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831320in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{1.839958in}{0.916949in}}{\pgfqpoint{1.848243in}{0.920381in}}{\pgfqpoint{1.854352in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{1.860460in}{0.932597in}}{\pgfqpoint{1.863892in}{0.940883in}}{\pgfqpoint{1.863892in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{1.863892in}{0.958160in}}{\pgfqpoint{1.860460in}{0.966445in}}{\pgfqpoint{1.854352in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{1.848243in}{0.978662in}}{\pgfqpoint{1.839958in}{0.982094in}}{\pgfqpoint{1.831320in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{1.822681in}{0.982094in}}{\pgfqpoint{1.814396in}{0.978662in}}{\pgfqpoint{1.808287in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{1.802179in}{0.966445in}}{\pgfqpoint{1.798747in}{0.958160in}}{\pgfqpoint{1.798747in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{1.798747in}{0.940883in}}{\pgfqpoint{1.802179in}{0.932597in}}{\pgfqpoint{1.808287in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{1.814396in}{0.920381in}}{\pgfqpoint{1.822681in}{0.916949in}}{\pgfqpoint{1.831320in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.831320in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842321in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{1.850959in}{0.989965in}}{\pgfqpoint{1.859245in}{0.993397in}}{\pgfqpoint{1.865353in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{1.871461in}{1.005613in}}{\pgfqpoint{1.874893in}{1.013899in}}{\pgfqpoint{1.874893in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{1.874893in}{1.031176in}}{\pgfqpoint{1.871461in}{1.039461in}}{\pgfqpoint{1.865353in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{1.859245in}{1.051678in}}{\pgfqpoint{1.850959in}{1.055110in}}{\pgfqpoint{1.842321in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{1.833683in}{1.055110in}}{\pgfqpoint{1.825397in}{1.051678in}}{\pgfqpoint{1.819289in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{1.813181in}{1.039461in}}{\pgfqpoint{1.809749in}{1.031176in}}{\pgfqpoint{1.809749in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{1.809749in}{1.013899in}}{\pgfqpoint{1.813181in}{1.005613in}}{\pgfqpoint{1.819289in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{1.825397in}{0.993397in}}{\pgfqpoint{1.833683in}{0.989965in}}{\pgfqpoint{1.842321in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{1.842321in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802383in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{1.811021in}{1.038642in}}{\pgfqpoint{1.819307in}{1.042075in}}{\pgfqpoint{1.825415in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{1.831523in}{1.054291in}}{\pgfqpoint{1.834955in}{1.062577in}}{\pgfqpoint{1.834955in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{1.834955in}{1.079853in}}{\pgfqpoint{1.831523in}{1.088139in}}{\pgfqpoint{1.825415in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{1.819307in}{1.100355in}}{\pgfqpoint{1.811021in}{1.103787in}}{\pgfqpoint{1.802383in}{1.103787in}}%
\pgfpathcurveto{\pgfqpoint{1.793745in}{1.103787in}}{\pgfqpoint{1.785459in}{1.100355in}}{\pgfqpoint{1.779351in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{1.773243in}{1.088139in}}{\pgfqpoint{1.769810in}{1.079853in}}{\pgfqpoint{1.769810in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{1.769810in}{1.062577in}}{\pgfqpoint{1.773243in}{1.054291in}}{\pgfqpoint{1.779351in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{1.785459in}{1.042075in}}{\pgfqpoint{1.793745in}{1.038642in}}{\pgfqpoint{1.802383in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809132in}{1.858046in}}%
\pgfpathcurveto{\pgfqpoint{1.817770in}{1.858046in}}{\pgfqpoint{1.826056in}{1.861478in}}{\pgfqpoint{1.832164in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.838272in}{1.873694in}}{\pgfqpoint{1.841704in}{1.881980in}}{\pgfqpoint{1.841704in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.841704in}{1.899257in}}{\pgfqpoint{1.838272in}{1.907542in}}{\pgfqpoint{1.832164in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.826056in}{1.919759in}}{\pgfqpoint{1.817770in}{1.923191in}}{\pgfqpoint{1.809132in}{1.923191in}}%
\pgfpathcurveto{\pgfqpoint{1.800494in}{1.923191in}}{\pgfqpoint{1.792208in}{1.919759in}}{\pgfqpoint{1.786100in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.779992in}{1.907542in}}{\pgfqpoint{1.776560in}{1.899257in}}{\pgfqpoint{1.776560in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.776560in}{1.881980in}}{\pgfqpoint{1.779992in}{1.873694in}}{\pgfqpoint{1.786100in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.792208in}{1.861478in}}{\pgfqpoint{1.800494in}{1.858046in}}{\pgfqpoint{1.809132in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.858046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824425in}{1.273917in}}%
\pgfpathcurveto{\pgfqpoint{1.833064in}{1.273917in}}{\pgfqpoint{1.841349in}{1.277349in}}{\pgfqpoint{1.847458in}{1.283457in}}%
\pgfpathcurveto{\pgfqpoint{1.853566in}{1.289565in}}{\pgfqpoint{1.856998in}{1.297851in}}{\pgfqpoint{1.856998in}{1.306489in}}%
\pgfpathcurveto{\pgfqpoint{1.856998in}{1.315127in}}{\pgfqpoint{1.853566in}{1.323413in}}{\pgfqpoint{1.847458in}{1.329521in}}%
\pgfpathcurveto{\pgfqpoint{1.841349in}{1.335629in}}{\pgfqpoint{1.833064in}{1.339061in}}{\pgfqpoint{1.824425in}{1.339061in}}%
\pgfpathcurveto{\pgfqpoint{1.815787in}{1.339061in}}{\pgfqpoint{1.807502in}{1.335629in}}{\pgfqpoint{1.801393in}{1.329521in}}%
\pgfpathcurveto{\pgfqpoint{1.795285in}{1.323413in}}{\pgfqpoint{1.791853in}{1.315127in}}{\pgfqpoint{1.791853in}{1.306489in}}%
\pgfpathcurveto{\pgfqpoint{1.791853in}{1.297851in}}{\pgfqpoint{1.795285in}{1.289565in}}{\pgfqpoint{1.801393in}{1.283457in}}%
\pgfpathcurveto{\pgfqpoint{1.807502in}{1.277349in}}{\pgfqpoint{1.815787in}{1.273917in}}{\pgfqpoint{1.824425in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{1.273917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829941in}{0.994022in}}%
\pgfpathcurveto{\pgfqpoint{1.838580in}{0.994022in}}{\pgfqpoint{1.846865in}{0.997454in}}{\pgfqpoint{1.852974in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{1.859082in}{1.009670in}}{\pgfqpoint{1.862514in}{1.017956in}}{\pgfqpoint{1.862514in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{1.862514in}{1.035232in}}{\pgfqpoint{1.859082in}{1.043518in}}{\pgfqpoint{1.852974in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{1.846865in}{1.055734in}}{\pgfqpoint{1.838580in}{1.059166in}}{\pgfqpoint{1.829941in}{1.059166in}}%
\pgfpathcurveto{\pgfqpoint{1.821303in}{1.059166in}}{\pgfqpoint{1.813017in}{1.055734in}}{\pgfqpoint{1.806909in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{1.800801in}{1.043518in}}{\pgfqpoint{1.797369in}{1.035232in}}{\pgfqpoint{1.797369in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{1.797369in}{1.017956in}}{\pgfqpoint{1.800801in}{1.009670in}}{\pgfqpoint{1.806909in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{1.813017in}{0.997454in}}{\pgfqpoint{1.821303in}{0.994022in}}{\pgfqpoint{1.829941in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{1.829941in}{0.994022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853627in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{1.862266in}{0.900723in}}{\pgfqpoint{1.870551in}{0.904155in}}{\pgfqpoint{1.876659in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{1.882768in}{0.916371in}}{\pgfqpoint{1.886200in}{0.924657in}}{\pgfqpoint{1.886200in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.886200in}{0.941934in}}{\pgfqpoint{1.882768in}{0.950219in}}{\pgfqpoint{1.876659in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{1.870551in}{0.962436in}}{\pgfqpoint{1.862266in}{0.965868in}}{\pgfqpoint{1.853627in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{1.844989in}{0.965868in}}{\pgfqpoint{1.836703in}{0.962436in}}{\pgfqpoint{1.830595in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{1.824487in}{0.950219in}}{\pgfqpoint{1.821055in}{0.941934in}}{\pgfqpoint{1.821055in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.821055in}{0.924657in}}{\pgfqpoint{1.824487in}{0.916371in}}{\pgfqpoint{1.830595in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{1.836703in}{0.904155in}}{\pgfqpoint{1.844989in}{0.900723in}}{\pgfqpoint{1.853627in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813412in}{1.087320in}}%
\pgfpathcurveto{\pgfqpoint{1.822050in}{1.087320in}}{\pgfqpoint{1.830336in}{1.090752in}}{\pgfqpoint{1.836444in}{1.096860in}}%
\pgfpathcurveto{\pgfqpoint{1.842552in}{1.102968in}}{\pgfqpoint{1.845984in}{1.111254in}}{\pgfqpoint{1.845984in}{1.119892in}}%
\pgfpathcurveto{\pgfqpoint{1.845984in}{1.128531in}}{\pgfqpoint{1.842552in}{1.136816in}}{\pgfqpoint{1.836444in}{1.142924in}}%
\pgfpathcurveto{\pgfqpoint{1.830336in}{1.149033in}}{\pgfqpoint{1.822050in}{1.152465in}}{\pgfqpoint{1.813412in}{1.152465in}}%
\pgfpathcurveto{\pgfqpoint{1.804774in}{1.152465in}}{\pgfqpoint{1.796488in}{1.149033in}}{\pgfqpoint{1.790380in}{1.142924in}}%
\pgfpathcurveto{\pgfqpoint{1.784272in}{1.136816in}}{\pgfqpoint{1.780840in}{1.128531in}}{\pgfqpoint{1.780840in}{1.119892in}}%
\pgfpathcurveto{\pgfqpoint{1.780840in}{1.111254in}}{\pgfqpoint{1.784272in}{1.102968in}}{\pgfqpoint{1.790380in}{1.096860in}}%
\pgfpathcurveto{\pgfqpoint{1.796488in}{1.090752in}}{\pgfqpoint{1.804774in}{1.087320in}}{\pgfqpoint{1.813412in}{1.087320in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{1.087320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809658in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.818297in}{0.904780in}}{\pgfqpoint{1.826582in}{0.908212in}}{\pgfqpoint{1.832690in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.838799in}{0.920428in}}{\pgfqpoint{1.842231in}{0.928714in}}{\pgfqpoint{1.842231in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.842231in}{0.945990in}}{\pgfqpoint{1.838799in}{0.954276in}}{\pgfqpoint{1.832690in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.826582in}{0.966492in}}{\pgfqpoint{1.818297in}{0.969924in}}{\pgfqpoint{1.809658in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.801020in}{0.969924in}}{\pgfqpoint{1.792734in}{0.966492in}}{\pgfqpoint{1.786626in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.780518in}{0.954276in}}{\pgfqpoint{1.777086in}{0.945990in}}{\pgfqpoint{1.777086in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.777086in}{0.928714in}}{\pgfqpoint{1.780518in}{0.920428in}}{\pgfqpoint{1.786626in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.792734in}{0.908212in}}{\pgfqpoint{1.801020in}{0.904780in}}{\pgfqpoint{1.809658in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.809658in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849608in}{0.998078in}}%
\pgfpathcurveto{\pgfqpoint{1.858247in}{0.998078in}}{\pgfqpoint{1.866532in}{1.001510in}}{\pgfqpoint{1.872640in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{1.878749in}{1.013726in}}{\pgfqpoint{1.882181in}{1.022012in}}{\pgfqpoint{1.882181in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{1.882181in}{1.039289in}}{\pgfqpoint{1.878749in}{1.047574in}}{\pgfqpoint{1.872640in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{1.866532in}{1.059791in}}{\pgfqpoint{1.858247in}{1.063223in}}{\pgfqpoint{1.849608in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.840970in}{1.063223in}}{\pgfqpoint{1.832684in}{1.059791in}}{\pgfqpoint{1.826576in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{1.820468in}{1.047574in}}{\pgfqpoint{1.817036in}{1.039289in}}{\pgfqpoint{1.817036in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{1.817036in}{1.022012in}}{\pgfqpoint{1.820468in}{1.013726in}}{\pgfqpoint{1.826576in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{1.832684in}{1.001510in}}{\pgfqpoint{1.840970in}{0.998078in}}{\pgfqpoint{1.849608in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{1.849608in}{0.998078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862704in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.871342in}{0.912892in}}{\pgfqpoint{1.879628in}{0.916324in}}{\pgfqpoint{1.885736in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.891844in}{0.928541in}}{\pgfqpoint{1.895276in}{0.936826in}}{\pgfqpoint{1.895276in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.895276in}{0.954103in}}{\pgfqpoint{1.891844in}{0.962389in}}{\pgfqpoint{1.885736in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.879628in}{0.974605in}}{\pgfqpoint{1.871342in}{0.978037in}}{\pgfqpoint{1.862704in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{1.854066in}{0.978037in}}{\pgfqpoint{1.845780in}{0.974605in}}{\pgfqpoint{1.839672in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.833564in}{0.962389in}}{\pgfqpoint{1.830132in}{0.954103in}}{\pgfqpoint{1.830132in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.830132in}{0.936826in}}{\pgfqpoint{1.833564in}{0.928541in}}{\pgfqpoint{1.839672in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.845780in}{0.916324in}}{\pgfqpoint{1.854066in}{0.912892in}}{\pgfqpoint{1.862704in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{1.862704in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862129in}{1.817482in}}%
\pgfpathcurveto{\pgfqpoint{1.870767in}{1.817482in}}{\pgfqpoint{1.879053in}{1.820914in}}{\pgfqpoint{1.885161in}{1.827022in}}%
\pgfpathcurveto{\pgfqpoint{1.891269in}{1.833130in}}{\pgfqpoint{1.894701in}{1.841416in}}{\pgfqpoint{1.894701in}{1.850054in}}%
\pgfpathcurveto{\pgfqpoint{1.894701in}{1.858692in}}{\pgfqpoint{1.891269in}{1.866978in}}{\pgfqpoint{1.885161in}{1.873086in}}%
\pgfpathcurveto{\pgfqpoint{1.879053in}{1.879194in}}{\pgfqpoint{1.870767in}{1.882626in}}{\pgfqpoint{1.862129in}{1.882626in}}%
\pgfpathcurveto{\pgfqpoint{1.853491in}{1.882626in}}{\pgfqpoint{1.845205in}{1.879194in}}{\pgfqpoint{1.839097in}{1.873086in}}%
\pgfpathcurveto{\pgfqpoint{1.832989in}{1.866978in}}{\pgfqpoint{1.829557in}{1.858692in}}{\pgfqpoint{1.829557in}{1.850054in}}%
\pgfpathcurveto{\pgfqpoint{1.829557in}{1.841416in}}{\pgfqpoint{1.832989in}{1.833130in}}{\pgfqpoint{1.839097in}{1.827022in}}%
\pgfpathcurveto{\pgfqpoint{1.845205in}{1.820914in}}{\pgfqpoint{1.853491in}{1.817482in}}{\pgfqpoint{1.862129in}{1.817482in}}%
\pgfpathlineto{\pgfqpoint{1.862129in}{1.817482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852663in}{1.845877in}}%
\pgfpathcurveto{\pgfqpoint{1.861301in}{1.845877in}}{\pgfqpoint{1.869587in}{1.849309in}}{\pgfqpoint{1.875695in}{1.855417in}}%
\pgfpathcurveto{\pgfqpoint{1.881803in}{1.861525in}}{\pgfqpoint{1.885235in}{1.869811in}}{\pgfqpoint{1.885235in}{1.878449in}}%
\pgfpathcurveto{\pgfqpoint{1.885235in}{1.887087in}}{\pgfqpoint{1.881803in}{1.895373in}}{\pgfqpoint{1.875695in}{1.901481in}}%
\pgfpathcurveto{\pgfqpoint{1.869587in}{1.907589in}}{\pgfqpoint{1.861301in}{1.911021in}}{\pgfqpoint{1.852663in}{1.911021in}}%
\pgfpathcurveto{\pgfqpoint{1.844025in}{1.911021in}}{\pgfqpoint{1.835739in}{1.907589in}}{\pgfqpoint{1.829631in}{1.901481in}}%
\pgfpathcurveto{\pgfqpoint{1.823523in}{1.895373in}}{\pgfqpoint{1.820091in}{1.887087in}}{\pgfqpoint{1.820091in}{1.878449in}}%
\pgfpathcurveto{\pgfqpoint{1.820091in}{1.869811in}}{\pgfqpoint{1.823523in}{1.861525in}}{\pgfqpoint{1.829631in}{1.855417in}}%
\pgfpathcurveto{\pgfqpoint{1.835739in}{1.849309in}}{\pgfqpoint{1.844025in}{1.845877in}}{\pgfqpoint{1.852663in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.852663in}{1.845877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869269in}{1.553812in}}%
\pgfpathcurveto{\pgfqpoint{1.877907in}{1.553812in}}{\pgfqpoint{1.886193in}{1.557244in}}{\pgfqpoint{1.892301in}{1.563352in}}%
\pgfpathcurveto{\pgfqpoint{1.898409in}{1.569460in}}{\pgfqpoint{1.901841in}{1.577746in}}{\pgfqpoint{1.901841in}{1.586384in}}%
\pgfpathcurveto{\pgfqpoint{1.901841in}{1.595023in}}{\pgfqpoint{1.898409in}{1.603308in}}{\pgfqpoint{1.892301in}{1.609417in}}%
\pgfpathcurveto{\pgfqpoint{1.886193in}{1.615525in}}{\pgfqpoint{1.877907in}{1.618957in}}{\pgfqpoint{1.869269in}{1.618957in}}%
\pgfpathcurveto{\pgfqpoint{1.860631in}{1.618957in}}{\pgfqpoint{1.852345in}{1.615525in}}{\pgfqpoint{1.846237in}{1.609417in}}%
\pgfpathcurveto{\pgfqpoint{1.840129in}{1.603308in}}{\pgfqpoint{1.836697in}{1.595023in}}{\pgfqpoint{1.836697in}{1.586384in}}%
\pgfpathcurveto{\pgfqpoint{1.836697in}{1.577746in}}{\pgfqpoint{1.840129in}{1.569460in}}{\pgfqpoint{1.846237in}{1.563352in}}%
\pgfpathcurveto{\pgfqpoint{1.852345in}{1.557244in}}{\pgfqpoint{1.860631in}{1.553812in}}{\pgfqpoint{1.869269in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{1.869269in}{1.553812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837557in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.846195in}{0.929118in}}{\pgfqpoint{1.854481in}{0.932550in}}{\pgfqpoint{1.860589in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.866697in}{0.944767in}}{\pgfqpoint{1.870129in}{0.953052in}}{\pgfqpoint{1.870129in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.870129in}{0.970329in}}{\pgfqpoint{1.866697in}{0.978615in}}{\pgfqpoint{1.860589in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.854481in}{0.990831in}}{\pgfqpoint{1.846195in}{0.994263in}}{\pgfqpoint{1.837557in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.828919in}{0.994263in}}{\pgfqpoint{1.820633in}{0.990831in}}{\pgfqpoint{1.814525in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.808417in}{0.978615in}}{\pgfqpoint{1.804985in}{0.970329in}}{\pgfqpoint{1.804985in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.804985in}{0.953052in}}{\pgfqpoint{1.808417in}{0.944767in}}{\pgfqpoint{1.814525in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.820633in}{0.932550in}}{\pgfqpoint{1.828919in}{0.929118in}}{\pgfqpoint{1.837557in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.837557in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854900in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{1.863538in}{0.929118in}}{\pgfqpoint{1.871824in}{0.932550in}}{\pgfqpoint{1.877932in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.884040in}{0.944767in}}{\pgfqpoint{1.887472in}{0.953052in}}{\pgfqpoint{1.887472in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.887472in}{0.970329in}}{\pgfqpoint{1.884040in}{0.978615in}}{\pgfqpoint{1.877932in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.871824in}{0.990831in}}{\pgfqpoint{1.863538in}{0.994263in}}{\pgfqpoint{1.854900in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.846262in}{0.994263in}}{\pgfqpoint{1.837976in}{0.990831in}}{\pgfqpoint{1.831868in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.825760in}{0.978615in}}{\pgfqpoint{1.822328in}{0.970329in}}{\pgfqpoint{1.822328in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{1.822328in}{0.953052in}}{\pgfqpoint{1.825760in}{0.944767in}}{\pgfqpoint{1.831868in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{1.837976in}{0.932550in}}{\pgfqpoint{1.846262in}{0.929118in}}{\pgfqpoint{1.854900in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830347in}{1.902667in}}%
\pgfpathcurveto{\pgfqpoint{1.838986in}{1.902667in}}{\pgfqpoint{1.847271in}{1.906099in}}{\pgfqpoint{1.853380in}{1.912207in}}%
\pgfpathcurveto{\pgfqpoint{1.859488in}{1.918315in}}{\pgfqpoint{1.862920in}{1.926601in}}{\pgfqpoint{1.862920in}{1.935239in}}%
\pgfpathcurveto{\pgfqpoint{1.862920in}{1.943878in}}{\pgfqpoint{1.859488in}{1.952163in}}{\pgfqpoint{1.853380in}{1.958272in}}%
\pgfpathcurveto{\pgfqpoint{1.847271in}{1.964380in}}{\pgfqpoint{1.838986in}{1.967812in}}{\pgfqpoint{1.830347in}{1.967812in}}%
\pgfpathcurveto{\pgfqpoint{1.821709in}{1.967812in}}{\pgfqpoint{1.813424in}{1.964380in}}{\pgfqpoint{1.807315in}{1.958272in}}%
\pgfpathcurveto{\pgfqpoint{1.801207in}{1.952163in}}{\pgfqpoint{1.797775in}{1.943878in}}{\pgfqpoint{1.797775in}{1.935239in}}%
\pgfpathcurveto{\pgfqpoint{1.797775in}{1.926601in}}{\pgfqpoint{1.801207in}{1.918315in}}{\pgfqpoint{1.807315in}{1.912207in}}%
\pgfpathcurveto{\pgfqpoint{1.813424in}{1.906099in}}{\pgfqpoint{1.821709in}{1.902667in}}{\pgfqpoint{1.830347in}{1.902667in}}%
\pgfpathlineto{\pgfqpoint{1.830347in}{1.902667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825955in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{1.834593in}{0.900723in}}{\pgfqpoint{1.842879in}{0.904155in}}{\pgfqpoint{1.848987in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{1.855095in}{0.916371in}}{\pgfqpoint{1.858527in}{0.924657in}}{\pgfqpoint{1.858527in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.858527in}{0.941934in}}{\pgfqpoint{1.855095in}{0.950219in}}{\pgfqpoint{1.848987in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{1.842879in}{0.962436in}}{\pgfqpoint{1.834593in}{0.965868in}}{\pgfqpoint{1.825955in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{1.817317in}{0.965868in}}{\pgfqpoint{1.809031in}{0.962436in}}{\pgfqpoint{1.802923in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{1.796815in}{0.950219in}}{\pgfqpoint{1.793383in}{0.941934in}}{\pgfqpoint{1.793383in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.793383in}{0.924657in}}{\pgfqpoint{1.796815in}{0.916371in}}{\pgfqpoint{1.802923in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{1.809031in}{0.904155in}}{\pgfqpoint{1.817317in}{0.900723in}}{\pgfqpoint{1.825955in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.825955in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864270in}{1.712014in}}%
\pgfpathcurveto{\pgfqpoint{1.872908in}{1.712014in}}{\pgfqpoint{1.881194in}{1.715446in}}{\pgfqpoint{1.887302in}{1.721554in}}%
\pgfpathcurveto{\pgfqpoint{1.893410in}{1.727662in}}{\pgfqpoint{1.896842in}{1.735948in}}{\pgfqpoint{1.896842in}{1.744586in}}%
\pgfpathcurveto{\pgfqpoint{1.896842in}{1.753224in}}{\pgfqpoint{1.893410in}{1.761510in}}{\pgfqpoint{1.887302in}{1.767618in}}%
\pgfpathcurveto{\pgfqpoint{1.881194in}{1.773726in}}{\pgfqpoint{1.872908in}{1.777158in}}{\pgfqpoint{1.864270in}{1.777158in}}%
\pgfpathcurveto{\pgfqpoint{1.855632in}{1.777158in}}{\pgfqpoint{1.847346in}{1.773726in}}{\pgfqpoint{1.841238in}{1.767618in}}%
\pgfpathcurveto{\pgfqpoint{1.835130in}{1.761510in}}{\pgfqpoint{1.831698in}{1.753224in}}{\pgfqpoint{1.831698in}{1.744586in}}%
\pgfpathcurveto{\pgfqpoint{1.831698in}{1.735948in}}{\pgfqpoint{1.835130in}{1.727662in}}{\pgfqpoint{1.841238in}{1.721554in}}%
\pgfpathcurveto{\pgfqpoint{1.847346in}{1.715446in}}{\pgfqpoint{1.855632in}{1.712014in}}{\pgfqpoint{1.864270in}{1.712014in}}%
\pgfpathlineto{\pgfqpoint{1.864270in}{1.712014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831277in}{1.740409in}}%
\pgfpathcurveto{\pgfqpoint{1.839915in}{1.740409in}}{\pgfqpoint{1.848201in}{1.743841in}}{\pgfqpoint{1.854309in}{1.749949in}}%
\pgfpathcurveto{\pgfqpoint{1.860417in}{1.756057in}}{\pgfqpoint{1.863850in}{1.764343in}}{\pgfqpoint{1.863850in}{1.772981in}}%
\pgfpathcurveto{\pgfqpoint{1.863850in}{1.781620in}}{\pgfqpoint{1.860417in}{1.789905in}}{\pgfqpoint{1.854309in}{1.796013in}}%
\pgfpathcurveto{\pgfqpoint{1.848201in}{1.802122in}}{\pgfqpoint{1.839915in}{1.805554in}}{\pgfqpoint{1.831277in}{1.805554in}}%
\pgfpathcurveto{\pgfqpoint{1.822639in}{1.805554in}}{\pgfqpoint{1.814353in}{1.802122in}}{\pgfqpoint{1.808245in}{1.796013in}}%
\pgfpathcurveto{\pgfqpoint{1.802137in}{1.789905in}}{\pgfqpoint{1.798705in}{1.781620in}}{\pgfqpoint{1.798705in}{1.772981in}}%
\pgfpathcurveto{\pgfqpoint{1.798705in}{1.764343in}}{\pgfqpoint{1.802137in}{1.756057in}}{\pgfqpoint{1.808245in}{1.749949in}}%
\pgfpathcurveto{\pgfqpoint{1.814353in}{1.743841in}}{\pgfqpoint{1.822639in}{1.740409in}}{\pgfqpoint{1.831277in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.831277in}{1.740409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852976in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{1.861614in}{0.933175in}}{\pgfqpoint{1.869900in}{0.936607in}}{\pgfqpoint{1.876008in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.882116in}{0.948823in}}{\pgfqpoint{1.885548in}{0.957109in}}{\pgfqpoint{1.885548in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.885548in}{0.974385in}}{\pgfqpoint{1.882116in}{0.982671in}}{\pgfqpoint{1.876008in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.869900in}{0.994887in}}{\pgfqpoint{1.861614in}{0.998319in}}{\pgfqpoint{1.852976in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{1.844338in}{0.998319in}}{\pgfqpoint{1.836052in}{0.994887in}}{\pgfqpoint{1.829944in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.823836in}{0.982671in}}{\pgfqpoint{1.820404in}{0.974385in}}{\pgfqpoint{1.820404in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.820404in}{0.957109in}}{\pgfqpoint{1.823836in}{0.948823in}}{\pgfqpoint{1.829944in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.836052in}{0.936607in}}{\pgfqpoint{1.844338in}{0.933175in}}{\pgfqpoint{1.852976in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{1.852976in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835834in}{1.030530in}}%
\pgfpathcurveto{\pgfqpoint{1.844473in}{1.030530in}}{\pgfqpoint{1.852758in}{1.033962in}}{\pgfqpoint{1.858866in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{1.864975in}{1.046178in}}{\pgfqpoint{1.868407in}{1.054464in}}{\pgfqpoint{1.868407in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{1.868407in}{1.071740in}}{\pgfqpoint{1.864975in}{1.080026in}}{\pgfqpoint{1.858866in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{1.852758in}{1.092242in}}{\pgfqpoint{1.844473in}{1.095674in}}{\pgfqpoint{1.835834in}{1.095674in}}%
\pgfpathcurveto{\pgfqpoint{1.827196in}{1.095674in}}{\pgfqpoint{1.818910in}{1.092242in}}{\pgfqpoint{1.812802in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{1.806694in}{1.080026in}}{\pgfqpoint{1.803262in}{1.071740in}}{\pgfqpoint{1.803262in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{1.803262in}{1.054464in}}{\pgfqpoint{1.806694in}{1.046178in}}{\pgfqpoint{1.812802in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{1.818910in}{1.033962in}}{\pgfqpoint{1.827196in}{1.030530in}}{\pgfqpoint{1.835834in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.835834in}{1.030530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809391in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{1.818029in}{0.961570in}}{\pgfqpoint{1.826315in}{0.965002in}}{\pgfqpoint{1.832423in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.838531in}{0.977218in}}{\pgfqpoint{1.841963in}{0.985504in}}{\pgfqpoint{1.841963in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.841963in}{1.002781in}}{\pgfqpoint{1.838531in}{1.011066in}}{\pgfqpoint{1.832423in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.826315in}{1.023283in}}{\pgfqpoint{1.818029in}{1.026715in}}{\pgfqpoint{1.809391in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{1.800753in}{1.026715in}}{\pgfqpoint{1.792467in}{1.023283in}}{\pgfqpoint{1.786359in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.780250in}{1.011066in}}{\pgfqpoint{1.776818in}{1.002781in}}{\pgfqpoint{1.776818in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.776818in}{0.985504in}}{\pgfqpoint{1.780250in}{0.977218in}}{\pgfqpoint{1.786359in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.792467in}{0.965002in}}{\pgfqpoint{1.800753in}{0.961570in}}{\pgfqpoint{1.809391in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{1.809391in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810398in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{1.819037in}{0.896667in}}{\pgfqpoint{1.827322in}{0.900099in}}{\pgfqpoint{1.833431in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{1.839539in}{0.912315in}}{\pgfqpoint{1.842971in}{0.920601in}}{\pgfqpoint{1.842971in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{1.842971in}{0.937877in}}{\pgfqpoint{1.839539in}{0.946163in}}{\pgfqpoint{1.833431in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{1.827322in}{0.958379in}}{\pgfqpoint{1.819037in}{0.961811in}}{\pgfqpoint{1.810398in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{1.801760in}{0.961811in}}{\pgfqpoint{1.793474in}{0.958379in}}{\pgfqpoint{1.787366in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{1.781258in}{0.946163in}}{\pgfqpoint{1.777826in}{0.937877in}}{\pgfqpoint{1.777826in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{1.777826in}{0.920601in}}{\pgfqpoint{1.781258in}{0.912315in}}{\pgfqpoint{1.787366in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{1.793474in}{0.900099in}}{\pgfqpoint{1.801760in}{0.896667in}}{\pgfqpoint{1.810398in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836734in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{1.845373in}{0.953457in}}{\pgfqpoint{1.853658in}{0.956889in}}{\pgfqpoint{1.859767in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{1.865875in}{0.969105in}}{\pgfqpoint{1.869307in}{0.977391in}}{\pgfqpoint{1.869307in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{1.869307in}{0.994668in}}{\pgfqpoint{1.865875in}{1.002953in}}{\pgfqpoint{1.859767in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{1.853658in}{1.015170in}}{\pgfqpoint{1.845373in}{1.018602in}}{\pgfqpoint{1.836734in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{1.828096in}{1.018602in}}{\pgfqpoint{1.819811in}{1.015170in}}{\pgfqpoint{1.813702in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{1.807594in}{1.002953in}}{\pgfqpoint{1.804162in}{0.994668in}}{\pgfqpoint{1.804162in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{1.804162in}{0.977391in}}{\pgfqpoint{1.807594in}{0.969105in}}{\pgfqpoint{1.813702in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{1.819811in}{0.956889in}}{\pgfqpoint{1.828096in}{0.953457in}}{\pgfqpoint{1.836734in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{1.836734in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850310in}{1.744465in}}%
\pgfpathcurveto{\pgfqpoint{1.858948in}{1.744465in}}{\pgfqpoint{1.867234in}{1.747897in}}{\pgfqpoint{1.873342in}{1.754006in}}%
\pgfpathcurveto{\pgfqpoint{1.879450in}{1.760114in}}{\pgfqpoint{1.882883in}{1.768399in}}{\pgfqpoint{1.882883in}{1.777038in}}%
\pgfpathcurveto{\pgfqpoint{1.882883in}{1.785676in}}{\pgfqpoint{1.879450in}{1.793962in}}{\pgfqpoint{1.873342in}{1.800070in}}%
\pgfpathcurveto{\pgfqpoint{1.867234in}{1.806178in}}{\pgfqpoint{1.858948in}{1.809610in}}{\pgfqpoint{1.850310in}{1.809610in}}%
\pgfpathcurveto{\pgfqpoint{1.841672in}{1.809610in}}{\pgfqpoint{1.833386in}{1.806178in}}{\pgfqpoint{1.827278in}{1.800070in}}%
\pgfpathcurveto{\pgfqpoint{1.821170in}{1.793962in}}{\pgfqpoint{1.817738in}{1.785676in}}{\pgfqpoint{1.817738in}{1.777038in}}%
\pgfpathcurveto{\pgfqpoint{1.817738in}{1.768399in}}{\pgfqpoint{1.821170in}{1.760114in}}{\pgfqpoint{1.827278in}{1.754006in}}%
\pgfpathcurveto{\pgfqpoint{1.833386in}{1.747897in}}{\pgfqpoint{1.841672in}{1.744465in}}{\pgfqpoint{1.850310in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{1.850310in}{1.744465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852702in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{1.861340in}{0.900723in}}{\pgfqpoint{1.869626in}{0.904155in}}{\pgfqpoint{1.875734in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{1.881842in}{0.916371in}}{\pgfqpoint{1.885274in}{0.924657in}}{\pgfqpoint{1.885274in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.885274in}{0.941934in}}{\pgfqpoint{1.881842in}{0.950219in}}{\pgfqpoint{1.875734in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{1.869626in}{0.962436in}}{\pgfqpoint{1.861340in}{0.965868in}}{\pgfqpoint{1.852702in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{1.844064in}{0.965868in}}{\pgfqpoint{1.835778in}{0.962436in}}{\pgfqpoint{1.829670in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{1.823562in}{0.950219in}}{\pgfqpoint{1.820130in}{0.941934in}}{\pgfqpoint{1.820130in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.820130in}{0.924657in}}{\pgfqpoint{1.823562in}{0.916371in}}{\pgfqpoint{1.829670in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{1.835778in}{0.904155in}}{\pgfqpoint{1.844064in}{0.900723in}}{\pgfqpoint{1.852702in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.852702in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824748in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{1.833387in}{0.896667in}}{\pgfqpoint{1.841672in}{0.900099in}}{\pgfqpoint{1.847780in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{1.853889in}{0.912315in}}{\pgfqpoint{1.857321in}{0.920601in}}{\pgfqpoint{1.857321in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{1.857321in}{0.937877in}}{\pgfqpoint{1.853889in}{0.946163in}}{\pgfqpoint{1.847780in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{1.841672in}{0.958379in}}{\pgfqpoint{1.833387in}{0.961811in}}{\pgfqpoint{1.824748in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{1.816110in}{0.961811in}}{\pgfqpoint{1.807824in}{0.958379in}}{\pgfqpoint{1.801716in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{1.795608in}{0.946163in}}{\pgfqpoint{1.792176in}{0.937877in}}{\pgfqpoint{1.792176in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{1.792176in}{0.920601in}}{\pgfqpoint{1.795608in}{0.912315in}}{\pgfqpoint{1.801716in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{1.807824in}{0.900099in}}{\pgfqpoint{1.816110in}{0.896667in}}{\pgfqpoint{1.824748in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802313in}{1.030530in}}%
\pgfpathcurveto{\pgfqpoint{1.810951in}{1.030530in}}{\pgfqpoint{1.819237in}{1.033962in}}{\pgfqpoint{1.825345in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{1.831453in}{1.046178in}}{\pgfqpoint{1.834885in}{1.054464in}}{\pgfqpoint{1.834885in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{1.834885in}{1.071740in}}{\pgfqpoint{1.831453in}{1.080026in}}{\pgfqpoint{1.825345in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{1.819237in}{1.092242in}}{\pgfqpoint{1.810951in}{1.095674in}}{\pgfqpoint{1.802313in}{1.095674in}}%
\pgfpathcurveto{\pgfqpoint{1.793674in}{1.095674in}}{\pgfqpoint{1.785389in}{1.092242in}}{\pgfqpoint{1.779281in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{1.773172in}{1.080026in}}{\pgfqpoint{1.769740in}{1.071740in}}{\pgfqpoint{1.769740in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{1.769740in}{1.054464in}}{\pgfqpoint{1.773172in}{1.046178in}}{\pgfqpoint{1.779281in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{1.785389in}{1.033962in}}{\pgfqpoint{1.793674in}{1.030530in}}{\pgfqpoint{1.802313in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.802313in}{1.030530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838331in}{1.845877in}}%
\pgfpathcurveto{\pgfqpoint{1.846969in}{1.845877in}}{\pgfqpoint{1.855255in}{1.849309in}}{\pgfqpoint{1.861363in}{1.855417in}}%
\pgfpathcurveto{\pgfqpoint{1.867471in}{1.861525in}}{\pgfqpoint{1.870903in}{1.869811in}}{\pgfqpoint{1.870903in}{1.878449in}}%
\pgfpathcurveto{\pgfqpoint{1.870903in}{1.887087in}}{\pgfqpoint{1.867471in}{1.895373in}}{\pgfqpoint{1.861363in}{1.901481in}}%
\pgfpathcurveto{\pgfqpoint{1.855255in}{1.907589in}}{\pgfqpoint{1.846969in}{1.911021in}}{\pgfqpoint{1.838331in}{1.911021in}}%
\pgfpathcurveto{\pgfqpoint{1.829693in}{1.911021in}}{\pgfqpoint{1.821407in}{1.907589in}}{\pgfqpoint{1.815299in}{1.901481in}}%
\pgfpathcurveto{\pgfqpoint{1.809191in}{1.895373in}}{\pgfqpoint{1.805759in}{1.887087in}}{\pgfqpoint{1.805759in}{1.878449in}}%
\pgfpathcurveto{\pgfqpoint{1.805759in}{1.869811in}}{\pgfqpoint{1.809191in}{1.861525in}}{\pgfqpoint{1.815299in}{1.855417in}}%
\pgfpathcurveto{\pgfqpoint{1.821407in}{1.849309in}}{\pgfqpoint{1.829693in}{1.845877in}}{\pgfqpoint{1.838331in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.838331in}{1.845877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814706in}{1.598433in}}%
\pgfpathcurveto{\pgfqpoint{1.823345in}{1.598433in}}{\pgfqpoint{1.831630in}{1.601865in}}{\pgfqpoint{1.837739in}{1.607973in}}%
\pgfpathcurveto{\pgfqpoint{1.843847in}{1.614081in}}{\pgfqpoint{1.847279in}{1.622367in}}{\pgfqpoint{1.847279in}{1.631005in}}%
\pgfpathcurveto{\pgfqpoint{1.847279in}{1.639644in}}{\pgfqpoint{1.843847in}{1.647929in}}{\pgfqpoint{1.837739in}{1.654038in}}%
\pgfpathcurveto{\pgfqpoint{1.831630in}{1.660146in}}{\pgfqpoint{1.823345in}{1.663578in}}{\pgfqpoint{1.814706in}{1.663578in}}%
\pgfpathcurveto{\pgfqpoint{1.806068in}{1.663578in}}{\pgfqpoint{1.797783in}{1.660146in}}{\pgfqpoint{1.791674in}{1.654038in}}%
\pgfpathcurveto{\pgfqpoint{1.785566in}{1.647929in}}{\pgfqpoint{1.782134in}{1.639644in}}{\pgfqpoint{1.782134in}{1.631005in}}%
\pgfpathcurveto{\pgfqpoint{1.782134in}{1.622367in}}{\pgfqpoint{1.785566in}{1.614081in}}{\pgfqpoint{1.791674in}{1.607973in}}%
\pgfpathcurveto{\pgfqpoint{1.797783in}{1.601865in}}{\pgfqpoint{1.806068in}{1.598433in}}{\pgfqpoint{1.814706in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{1.814706in}{1.598433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823678in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.832316in}{0.904780in}}{\pgfqpoint{1.840602in}{0.908212in}}{\pgfqpoint{1.846710in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.852818in}{0.920428in}}{\pgfqpoint{1.856250in}{0.928714in}}{\pgfqpoint{1.856250in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.856250in}{0.945990in}}{\pgfqpoint{1.852818in}{0.954276in}}{\pgfqpoint{1.846710in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.840602in}{0.966492in}}{\pgfqpoint{1.832316in}{0.969924in}}{\pgfqpoint{1.823678in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.815040in}{0.969924in}}{\pgfqpoint{1.806754in}{0.966492in}}{\pgfqpoint{1.800646in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.794538in}{0.954276in}}{\pgfqpoint{1.791105in}{0.945990in}}{\pgfqpoint{1.791105in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.791105in}{0.928714in}}{\pgfqpoint{1.794538in}{0.920428in}}{\pgfqpoint{1.800646in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.806754in}{0.908212in}}{\pgfqpoint{1.815040in}{0.904780in}}{\pgfqpoint{1.823678in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.823678in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840605in}{1.890498in}}%
\pgfpathcurveto{\pgfqpoint{1.849243in}{1.890498in}}{\pgfqpoint{1.857529in}{1.893930in}}{\pgfqpoint{1.863637in}{1.900038in}}%
\pgfpathcurveto{\pgfqpoint{1.869745in}{1.906146in}}{\pgfqpoint{1.873178in}{1.914432in}}{\pgfqpoint{1.873178in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{1.873178in}{1.931708in}}{\pgfqpoint{1.869745in}{1.939994in}}{\pgfqpoint{1.863637in}{1.946102in}}%
\pgfpathcurveto{\pgfqpoint{1.857529in}{1.952210in}}{\pgfqpoint{1.849243in}{1.955642in}}{\pgfqpoint{1.840605in}{1.955642in}}%
\pgfpathcurveto{\pgfqpoint{1.831967in}{1.955642in}}{\pgfqpoint{1.823681in}{1.952210in}}{\pgfqpoint{1.817573in}{1.946102in}}%
\pgfpathcurveto{\pgfqpoint{1.811465in}{1.939994in}}{\pgfqpoint{1.808033in}{1.931708in}}{\pgfqpoint{1.808033in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{1.808033in}{1.914432in}}{\pgfqpoint{1.811465in}{1.906146in}}{\pgfqpoint{1.817573in}{1.900038in}}%
\pgfpathcurveto{\pgfqpoint{1.823681in}{1.893930in}}{\pgfqpoint{1.831967in}{1.890498in}}{\pgfqpoint{1.840605in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{1.840605in}{1.890498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828606in}{1.805312in}}%
\pgfpathcurveto{\pgfqpoint{1.837244in}{1.805312in}}{\pgfqpoint{1.845530in}{1.808744in}}{\pgfqpoint{1.851638in}{1.814852in}}%
\pgfpathcurveto{\pgfqpoint{1.857746in}{1.820961in}}{\pgfqpoint{1.861178in}{1.829246in}}{\pgfqpoint{1.861178in}{1.837885in}}%
\pgfpathcurveto{\pgfqpoint{1.861178in}{1.846523in}}{\pgfqpoint{1.857746in}{1.854808in}}{\pgfqpoint{1.851638in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{1.845530in}{1.867025in}}{\pgfqpoint{1.837244in}{1.870457in}}{\pgfqpoint{1.828606in}{1.870457in}}%
\pgfpathcurveto{\pgfqpoint{1.819968in}{1.870457in}}{\pgfqpoint{1.811682in}{1.867025in}}{\pgfqpoint{1.805574in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{1.799466in}{1.854808in}}{\pgfqpoint{1.796033in}{1.846523in}}{\pgfqpoint{1.796033in}{1.837885in}}%
\pgfpathcurveto{\pgfqpoint{1.796033in}{1.829246in}}{\pgfqpoint{1.799466in}{1.820961in}}{\pgfqpoint{1.805574in}{1.814852in}}%
\pgfpathcurveto{\pgfqpoint{1.811682in}{1.808744in}}{\pgfqpoint{1.819968in}{1.805312in}}{\pgfqpoint{1.828606in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{1.828606in}{1.805312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833222in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{1.841860in}{0.933175in}}{\pgfqpoint{1.850145in}{0.936607in}}{\pgfqpoint{1.856254in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.862362in}{0.948823in}}{\pgfqpoint{1.865794in}{0.957109in}}{\pgfqpoint{1.865794in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.865794in}{0.974385in}}{\pgfqpoint{1.862362in}{0.982671in}}{\pgfqpoint{1.856254in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.850145in}{0.994887in}}{\pgfqpoint{1.841860in}{0.998319in}}{\pgfqpoint{1.833222in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{1.824583in}{0.998319in}}{\pgfqpoint{1.816298in}{0.994887in}}{\pgfqpoint{1.810189in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.804081in}{0.982671in}}{\pgfqpoint{1.800649in}{0.974385in}}{\pgfqpoint{1.800649in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.800649in}{0.957109in}}{\pgfqpoint{1.804081in}{0.948823in}}{\pgfqpoint{1.810189in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.816298in}{0.936607in}}{\pgfqpoint{1.824583in}{0.933175in}}{\pgfqpoint{1.833222in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{1.833222in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805147in}{1.785030in}}%
\pgfpathcurveto{\pgfqpoint{1.813785in}{1.785030in}}{\pgfqpoint{1.822071in}{1.788462in}}{\pgfqpoint{1.828179in}{1.794570in}}%
\pgfpathcurveto{\pgfqpoint{1.834287in}{1.800678in}}{\pgfqpoint{1.837719in}{1.808964in}}{\pgfqpoint{1.837719in}{1.817602in}}%
\pgfpathcurveto{\pgfqpoint{1.837719in}{1.826241in}}{\pgfqpoint{1.834287in}{1.834526in}}{\pgfqpoint{1.828179in}{1.840634in}}%
\pgfpathcurveto{\pgfqpoint{1.822071in}{1.846743in}}{\pgfqpoint{1.813785in}{1.850175in}}{\pgfqpoint{1.805147in}{1.850175in}}%
\pgfpathcurveto{\pgfqpoint{1.796509in}{1.850175in}}{\pgfqpoint{1.788223in}{1.846743in}}{\pgfqpoint{1.782115in}{1.840634in}}%
\pgfpathcurveto{\pgfqpoint{1.776007in}{1.834526in}}{\pgfqpoint{1.772575in}{1.826241in}}{\pgfqpoint{1.772575in}{1.817602in}}%
\pgfpathcurveto{\pgfqpoint{1.772575in}{1.808964in}}{\pgfqpoint{1.776007in}{1.800678in}}{\pgfqpoint{1.782115in}{1.794570in}}%
\pgfpathcurveto{\pgfqpoint{1.788223in}{1.788462in}}{\pgfqpoint{1.796509in}{1.785030in}}{\pgfqpoint{1.805147in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{1.805147in}{1.785030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814256in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{1.822895in}{0.921005in}}{\pgfqpoint{1.831180in}{0.924437in}}{\pgfqpoint{1.837288in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.843397in}{0.936654in}}{\pgfqpoint{1.846829in}{0.944939in}}{\pgfqpoint{1.846829in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.846829in}{0.962216in}}{\pgfqpoint{1.843397in}{0.970502in}}{\pgfqpoint{1.837288in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.831180in}{0.982718in}}{\pgfqpoint{1.822895in}{0.986150in}}{\pgfqpoint{1.814256in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{1.805618in}{0.986150in}}{\pgfqpoint{1.797332in}{0.982718in}}{\pgfqpoint{1.791224in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{1.785116in}{0.970502in}}{\pgfqpoint{1.781684in}{0.962216in}}{\pgfqpoint{1.781684in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{1.781684in}{0.944939in}}{\pgfqpoint{1.785116in}{0.936654in}}{\pgfqpoint{1.791224in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{1.797332in}{0.924437in}}{\pgfqpoint{1.805618in}{0.921005in}}{\pgfqpoint{1.814256in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{1.814256in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859533in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{1.868172in}{0.904780in}}{\pgfqpoint{1.876457in}{0.908212in}}{\pgfqpoint{1.882566in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.888674in}{0.920428in}}{\pgfqpoint{1.892106in}{0.928714in}}{\pgfqpoint{1.892106in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.892106in}{0.945990in}}{\pgfqpoint{1.888674in}{0.954276in}}{\pgfqpoint{1.882566in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.876457in}{0.966492in}}{\pgfqpoint{1.868172in}{0.969924in}}{\pgfqpoint{1.859533in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{1.850895in}{0.969924in}}{\pgfqpoint{1.842609in}{0.966492in}}{\pgfqpoint{1.836501in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{1.830393in}{0.954276in}}{\pgfqpoint{1.826961in}{0.945990in}}{\pgfqpoint{1.826961in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{1.826961in}{0.928714in}}{\pgfqpoint{1.830393in}{0.920428in}}{\pgfqpoint{1.836501in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{1.842609in}{0.908212in}}{\pgfqpoint{1.850895in}{0.904780in}}{\pgfqpoint{1.859533in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.859533in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836855in}{1.046755in}}%
\pgfpathcurveto{\pgfqpoint{1.845494in}{1.046755in}}{\pgfqpoint{1.853779in}{1.050187in}}{\pgfqpoint{1.859887in}{1.056296in}}%
\pgfpathcurveto{\pgfqpoint{1.865996in}{1.062404in}}{\pgfqpoint{1.869428in}{1.070689in}}{\pgfqpoint{1.869428in}{1.079328in}}%
\pgfpathcurveto{\pgfqpoint{1.869428in}{1.087966in}}{\pgfqpoint{1.865996in}{1.096252in}}{\pgfqpoint{1.859887in}{1.102360in}}%
\pgfpathcurveto{\pgfqpoint{1.853779in}{1.108468in}}{\pgfqpoint{1.845494in}{1.111900in}}{\pgfqpoint{1.836855in}{1.111900in}}%
\pgfpathcurveto{\pgfqpoint{1.828217in}{1.111900in}}{\pgfqpoint{1.819931in}{1.108468in}}{\pgfqpoint{1.813823in}{1.102360in}}%
\pgfpathcurveto{\pgfqpoint{1.807715in}{1.096252in}}{\pgfqpoint{1.804283in}{1.087966in}}{\pgfqpoint{1.804283in}{1.079328in}}%
\pgfpathcurveto{\pgfqpoint{1.804283in}{1.070689in}}{\pgfqpoint{1.807715in}{1.062404in}}{\pgfqpoint{1.813823in}{1.056296in}}%
\pgfpathcurveto{\pgfqpoint{1.819931in}{1.050187in}}{\pgfqpoint{1.828217in}{1.046755in}}{\pgfqpoint{1.836855in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.836855in}{1.046755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862504in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{1.871142in}{0.908836in}}{\pgfqpoint{1.879427in}{0.912268in}}{\pgfqpoint{1.885536in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.891644in}{0.924484in}}{\pgfqpoint{1.895076in}{0.932770in}}{\pgfqpoint{1.895076in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.895076in}{0.950047in}}{\pgfqpoint{1.891644in}{0.958332in}}{\pgfqpoint{1.885536in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.879427in}{0.970549in}}{\pgfqpoint{1.871142in}{0.973981in}}{\pgfqpoint{1.862504in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{1.853865in}{0.973981in}}{\pgfqpoint{1.845580in}{0.970549in}}{\pgfqpoint{1.839471in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.833363in}{0.958332in}}{\pgfqpoint{1.829931in}{0.950047in}}{\pgfqpoint{1.829931in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.829931in}{0.932770in}}{\pgfqpoint{1.833363in}{0.924484in}}{\pgfqpoint{1.839471in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.845580in}{0.912268in}}{\pgfqpoint{1.853865in}{0.908836in}}{\pgfqpoint{1.862504in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.862504in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860592in}{1.801256in}}%
\pgfpathcurveto{\pgfqpoint{1.869230in}{1.801256in}}{\pgfqpoint{1.877516in}{1.804688in}}{\pgfqpoint{1.883624in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.889732in}{1.816904in}}{\pgfqpoint{1.893164in}{1.825190in}}{\pgfqpoint{1.893164in}{1.833828in}}%
\pgfpathcurveto{\pgfqpoint{1.893164in}{1.842466in}}{\pgfqpoint{1.889732in}{1.850752in}}{\pgfqpoint{1.883624in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.877516in}{1.862968in}}{\pgfqpoint{1.869230in}{1.866400in}}{\pgfqpoint{1.860592in}{1.866400in}}%
\pgfpathcurveto{\pgfqpoint{1.851954in}{1.866400in}}{\pgfqpoint{1.843668in}{1.862968in}}{\pgfqpoint{1.837560in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.831452in}{1.850752in}}{\pgfqpoint{1.828020in}{1.842466in}}{\pgfqpoint{1.828020in}{1.833828in}}%
\pgfpathcurveto{\pgfqpoint{1.828020in}{1.825190in}}{\pgfqpoint{1.831452in}{1.816904in}}{\pgfqpoint{1.837560in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.843668in}{1.804688in}}{\pgfqpoint{1.851954in}{1.801256in}}{\pgfqpoint{1.860592in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{1.860592in}{1.801256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814954in}{1.452401in}}%
\pgfpathcurveto{\pgfqpoint{1.823592in}{1.452401in}}{\pgfqpoint{1.831878in}{1.455833in}}{\pgfqpoint{1.837986in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.844094in}{1.468049in}}{\pgfqpoint{1.847526in}{1.476335in}}{\pgfqpoint{1.847526in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{1.847526in}{1.493611in}}{\pgfqpoint{1.844094in}{1.501897in}}{\pgfqpoint{1.837986in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{1.831878in}{1.514113in}}{\pgfqpoint{1.823592in}{1.517545in}}{\pgfqpoint{1.814954in}{1.517545in}}%
\pgfpathcurveto{\pgfqpoint{1.806316in}{1.517545in}}{\pgfqpoint{1.798030in}{1.514113in}}{\pgfqpoint{1.791922in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{1.785814in}{1.501897in}}{\pgfqpoint{1.782382in}{1.493611in}}{\pgfqpoint{1.782382in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{1.782382in}{1.476335in}}{\pgfqpoint{1.785814in}{1.468049in}}{\pgfqpoint{1.791922in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.798030in}{1.455833in}}{\pgfqpoint{1.806316in}{1.452401in}}{\pgfqpoint{1.814954in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.814954in}{1.452401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829139in}{1.975683in}}%
\pgfpathcurveto{\pgfqpoint{1.837778in}{1.975683in}}{\pgfqpoint{1.846063in}{1.979115in}}{\pgfqpoint{1.852171in}{1.985223in}}%
\pgfpathcurveto{\pgfqpoint{1.858280in}{1.991332in}}{\pgfqpoint{1.861712in}{1.999617in}}{\pgfqpoint{1.861712in}{2.008256in}}%
\pgfpathcurveto{\pgfqpoint{1.861712in}{2.016894in}}{\pgfqpoint{1.858280in}{2.025179in}}{\pgfqpoint{1.852171in}{2.031288in}}%
\pgfpathcurveto{\pgfqpoint{1.846063in}{2.037396in}}{\pgfqpoint{1.837778in}{2.040828in}}{\pgfqpoint{1.829139in}{2.040828in}}%
\pgfpathcurveto{\pgfqpoint{1.820501in}{2.040828in}}{\pgfqpoint{1.812215in}{2.037396in}}{\pgfqpoint{1.806107in}{2.031288in}}%
\pgfpathcurveto{\pgfqpoint{1.799999in}{2.025179in}}{\pgfqpoint{1.796567in}{2.016894in}}{\pgfqpoint{1.796567in}{2.008256in}}%
\pgfpathcurveto{\pgfqpoint{1.796567in}{1.999617in}}{\pgfqpoint{1.799999in}{1.991332in}}{\pgfqpoint{1.806107in}{1.985223in}}%
\pgfpathcurveto{\pgfqpoint{1.812215in}{1.979115in}}{\pgfqpoint{1.820501in}{1.975683in}}{\pgfqpoint{1.829139in}{1.975683in}}%
\pgfpathlineto{\pgfqpoint{1.829139in}{1.975683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837810in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{1.846449in}{0.933175in}}{\pgfqpoint{1.854734in}{0.936607in}}{\pgfqpoint{1.860842in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.866951in}{0.948823in}}{\pgfqpoint{1.870383in}{0.957109in}}{\pgfqpoint{1.870383in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.870383in}{0.974385in}}{\pgfqpoint{1.866951in}{0.982671in}}{\pgfqpoint{1.860842in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.854734in}{0.994887in}}{\pgfqpoint{1.846449in}{0.998319in}}{\pgfqpoint{1.837810in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{1.829172in}{0.998319in}}{\pgfqpoint{1.820886in}{0.994887in}}{\pgfqpoint{1.814778in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{1.808670in}{0.982671in}}{\pgfqpoint{1.805238in}{0.974385in}}{\pgfqpoint{1.805238in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{1.805238in}{0.957109in}}{\pgfqpoint{1.808670in}{0.948823in}}{\pgfqpoint{1.814778in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.820886in}{0.936607in}}{\pgfqpoint{1.829172in}{0.933175in}}{\pgfqpoint{1.837810in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{1.837810in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808381in}{1.866159in}}%
\pgfpathcurveto{\pgfqpoint{1.817019in}{1.866159in}}{\pgfqpoint{1.825305in}{1.869591in}}{\pgfqpoint{1.831413in}{1.875699in}}%
\pgfpathcurveto{\pgfqpoint{1.837521in}{1.881807in}}{\pgfqpoint{1.840953in}{1.890093in}}{\pgfqpoint{1.840953in}{1.898731in}}%
\pgfpathcurveto{\pgfqpoint{1.840953in}{1.907370in}}{\pgfqpoint{1.837521in}{1.915655in}}{\pgfqpoint{1.831413in}{1.921763in}}%
\pgfpathcurveto{\pgfqpoint{1.825305in}{1.927872in}}{\pgfqpoint{1.817019in}{1.931304in}}{\pgfqpoint{1.808381in}{1.931304in}}%
\pgfpathcurveto{\pgfqpoint{1.799742in}{1.931304in}}{\pgfqpoint{1.791457in}{1.927872in}}{\pgfqpoint{1.785349in}{1.921763in}}%
\pgfpathcurveto{\pgfqpoint{1.779240in}{1.915655in}}{\pgfqpoint{1.775808in}{1.907370in}}{\pgfqpoint{1.775808in}{1.898731in}}%
\pgfpathcurveto{\pgfqpoint{1.775808in}{1.890093in}}{\pgfqpoint{1.779240in}{1.881807in}}{\pgfqpoint{1.785349in}{1.875699in}}%
\pgfpathcurveto{\pgfqpoint{1.791457in}{1.869591in}}{\pgfqpoint{1.799742in}{1.866159in}}{\pgfqpoint{1.808381in}{1.866159in}}%
\pgfpathlineto{\pgfqpoint{1.808381in}{1.866159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807545in}{1.858046in}}%
\pgfpathcurveto{\pgfqpoint{1.816184in}{1.858046in}}{\pgfqpoint{1.824469in}{1.861478in}}{\pgfqpoint{1.830577in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.836686in}{1.873694in}}{\pgfqpoint{1.840118in}{1.881980in}}{\pgfqpoint{1.840118in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.840118in}{1.899257in}}{\pgfqpoint{1.836686in}{1.907542in}}{\pgfqpoint{1.830577in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.824469in}{1.919759in}}{\pgfqpoint{1.816184in}{1.923191in}}{\pgfqpoint{1.807545in}{1.923191in}}%
\pgfpathcurveto{\pgfqpoint{1.798907in}{1.923191in}}{\pgfqpoint{1.790621in}{1.919759in}}{\pgfqpoint{1.784513in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{1.778405in}{1.907542in}}{\pgfqpoint{1.774973in}{1.899257in}}{\pgfqpoint{1.774973in}{1.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.774973in}{1.881980in}}{\pgfqpoint{1.778405in}{1.873694in}}{\pgfqpoint{1.784513in}{1.867586in}}%
\pgfpathcurveto{\pgfqpoint{1.790621in}{1.861478in}}{\pgfqpoint{1.798907in}{1.858046in}}{\pgfqpoint{1.807545in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{1.807545in}{1.858046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859505in}{1.067038in}}%
\pgfpathcurveto{\pgfqpoint{1.868144in}{1.067038in}}{\pgfqpoint{1.876429in}{1.070470in}}{\pgfqpoint{1.882537in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{1.888646in}{1.082686in}}{\pgfqpoint{1.892078in}{1.090972in}}{\pgfqpoint{1.892078in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{1.892078in}{1.108248in}}{\pgfqpoint{1.888646in}{1.116534in}}{\pgfqpoint{1.882537in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{1.876429in}{1.128750in}}{\pgfqpoint{1.868144in}{1.132182in}}{\pgfqpoint{1.859505in}{1.132182in}}%
\pgfpathcurveto{\pgfqpoint{1.850867in}{1.132182in}}{\pgfqpoint{1.842581in}{1.128750in}}{\pgfqpoint{1.836473in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{1.830365in}{1.116534in}}{\pgfqpoint{1.826933in}{1.108248in}}{\pgfqpoint{1.826933in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{1.826933in}{1.090972in}}{\pgfqpoint{1.830365in}{1.082686in}}{\pgfqpoint{1.836473in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{1.842581in}{1.070470in}}{\pgfqpoint{1.850867in}{1.067038in}}{\pgfqpoint{1.859505in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{1.859505in}{1.067038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858490in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{1.867128in}{0.949401in}}{\pgfqpoint{1.875414in}{0.952833in}}{\pgfqpoint{1.881522in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{1.887630in}{0.965049in}}{\pgfqpoint{1.891062in}{0.973335in}}{\pgfqpoint{1.891062in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{1.891062in}{0.990611in}}{\pgfqpoint{1.887630in}{0.998897in}}{\pgfqpoint{1.881522in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.875414in}{1.011113in}}{\pgfqpoint{1.867128in}{1.014545in}}{\pgfqpoint{1.858490in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{1.849852in}{1.014545in}}{\pgfqpoint{1.841566in}{1.011113in}}{\pgfqpoint{1.835458in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.829350in}{0.998897in}}{\pgfqpoint{1.825918in}{0.990611in}}{\pgfqpoint{1.825918in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{1.825918in}{0.973335in}}{\pgfqpoint{1.829350in}{0.965049in}}{\pgfqpoint{1.835458in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{1.841566in}{0.952833in}}{\pgfqpoint{1.849852in}{0.949401in}}{\pgfqpoint{1.858490in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{1.858490in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828019in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{1.836657in}{0.945344in}}{\pgfqpoint{1.844943in}{0.948776in}}{\pgfqpoint{1.851051in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.857159in}{0.960992in}}{\pgfqpoint{1.860591in}{0.969278in}}{\pgfqpoint{1.860591in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.860591in}{0.986555in}}{\pgfqpoint{1.857159in}{0.994840in}}{\pgfqpoint{1.851051in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.844943in}{1.007057in}}{\pgfqpoint{1.836657in}{1.010489in}}{\pgfqpoint{1.828019in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{1.819380in}{1.010489in}}{\pgfqpoint{1.811095in}{1.007057in}}{\pgfqpoint{1.804987in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.798878in}{0.994840in}}{\pgfqpoint{1.795446in}{0.986555in}}{\pgfqpoint{1.795446in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.795446in}{0.969278in}}{\pgfqpoint{1.798878in}{0.960992in}}{\pgfqpoint{1.804987in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.811095in}{0.948776in}}{\pgfqpoint{1.819380in}{0.945344in}}{\pgfqpoint{1.828019in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.828019in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850235in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.858873in}{0.912892in}}{\pgfqpoint{1.867159in}{0.916324in}}{\pgfqpoint{1.873267in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.879375in}{0.928541in}}{\pgfqpoint{1.882807in}{0.936826in}}{\pgfqpoint{1.882807in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.882807in}{0.954103in}}{\pgfqpoint{1.879375in}{0.962389in}}{\pgfqpoint{1.873267in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.867159in}{0.974605in}}{\pgfqpoint{1.858873in}{0.978037in}}{\pgfqpoint{1.850235in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{1.841597in}{0.978037in}}{\pgfqpoint{1.833311in}{0.974605in}}{\pgfqpoint{1.827203in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{1.821095in}{0.962389in}}{\pgfqpoint{1.817663in}{0.954103in}}{\pgfqpoint{1.817663in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{1.817663in}{0.936826in}}{\pgfqpoint{1.821095in}{0.928541in}}{\pgfqpoint{1.827203in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{1.833311in}{0.916324in}}{\pgfqpoint{1.841597in}{0.912892in}}{\pgfqpoint{1.850235in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{1.850235in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837271in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{1.845910in}{0.961570in}}{\pgfqpoint{1.854195in}{0.965002in}}{\pgfqpoint{1.860303in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.866412in}{0.977218in}}{\pgfqpoint{1.869844in}{0.985504in}}{\pgfqpoint{1.869844in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.869844in}{1.002781in}}{\pgfqpoint{1.866412in}{1.011066in}}{\pgfqpoint{1.860303in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.854195in}{1.023283in}}{\pgfqpoint{1.845910in}{1.026715in}}{\pgfqpoint{1.837271in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{1.828633in}{1.026715in}}{\pgfqpoint{1.820347in}{1.023283in}}{\pgfqpoint{1.814239in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{1.808131in}{1.011066in}}{\pgfqpoint{1.804699in}{1.002781in}}{\pgfqpoint{1.804699in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.804699in}{0.985504in}}{\pgfqpoint{1.808131in}{0.977218in}}{\pgfqpoint{1.814239in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{1.820347in}{0.965002in}}{\pgfqpoint{1.828633in}{0.961570in}}{\pgfqpoint{1.837271in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{1.837271in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853057in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{1.861696in}{0.945344in}}{\pgfqpoint{1.869981in}{0.948776in}}{\pgfqpoint{1.876089in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.882198in}{0.960992in}}{\pgfqpoint{1.885630in}{0.969278in}}{\pgfqpoint{1.885630in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.885630in}{0.986555in}}{\pgfqpoint{1.882198in}{0.994840in}}{\pgfqpoint{1.876089in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.869981in}{1.007057in}}{\pgfqpoint{1.861696in}{1.010489in}}{\pgfqpoint{1.853057in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{1.844419in}{1.010489in}}{\pgfqpoint{1.836133in}{1.007057in}}{\pgfqpoint{1.830025in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{1.823917in}{0.994840in}}{\pgfqpoint{1.820485in}{0.986555in}}{\pgfqpoint{1.820485in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{1.820485in}{0.969278in}}{\pgfqpoint{1.823917in}{0.960992in}}{\pgfqpoint{1.830025in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{1.836133in}{0.948776in}}{\pgfqpoint{1.844419in}{0.945344in}}{\pgfqpoint{1.853057in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823339in}{1.399667in}}%
\pgfpathcurveto{\pgfqpoint{1.831977in}{1.399667in}}{\pgfqpoint{1.840263in}{1.403099in}}{\pgfqpoint{1.846371in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.852479in}{1.415315in}}{\pgfqpoint{1.855911in}{1.423601in}}{\pgfqpoint{1.855911in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.855911in}{1.440877in}}{\pgfqpoint{1.852479in}{1.449163in}}{\pgfqpoint{1.846371in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.840263in}{1.461379in}}{\pgfqpoint{1.831977in}{1.464812in}}{\pgfqpoint{1.823339in}{1.464812in}}%
\pgfpathcurveto{\pgfqpoint{1.814700in}{1.464812in}}{\pgfqpoint{1.806415in}{1.461379in}}{\pgfqpoint{1.800307in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{1.794198in}{1.449163in}}{\pgfqpoint{1.790766in}{1.440877in}}{\pgfqpoint{1.790766in}{1.432239in}}%
\pgfpathcurveto{\pgfqpoint{1.790766in}{1.423601in}}{\pgfqpoint{1.794198in}{1.415315in}}{\pgfqpoint{1.800307in}{1.409207in}}%
\pgfpathcurveto{\pgfqpoint{1.806415in}{1.403099in}}{\pgfqpoint{1.814700in}{1.399667in}}{\pgfqpoint{1.823339in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.823339in}{1.399667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834255in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{1.842893in}{0.969683in}}{\pgfqpoint{1.851179in}{0.973115in}}{\pgfqpoint{1.857287in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{1.863395in}{0.985331in}}{\pgfqpoint{1.866827in}{0.993617in}}{\pgfqpoint{1.866827in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{1.866827in}{1.010893in}}{\pgfqpoint{1.863395in}{1.019179in}}{\pgfqpoint{1.857287in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.851179in}{1.031395in}}{\pgfqpoint{1.842893in}{1.034827in}}{\pgfqpoint{1.834255in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{1.825616in}{1.034827in}}{\pgfqpoint{1.817331in}{1.031395in}}{\pgfqpoint{1.811223in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.805114in}{1.019179in}}{\pgfqpoint{1.801682in}{1.010893in}}{\pgfqpoint{1.801682in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{1.801682in}{0.993617in}}{\pgfqpoint{1.805114in}{0.985331in}}{\pgfqpoint{1.811223in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{1.817331in}{0.973115in}}{\pgfqpoint{1.825616in}{0.969683in}}{\pgfqpoint{1.834255in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{1.834255in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863042in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{1.871681in}{0.908836in}}{\pgfqpoint{1.879966in}{0.912268in}}{\pgfqpoint{1.886074in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.892183in}{0.924484in}}{\pgfqpoint{1.895615in}{0.932770in}}{\pgfqpoint{1.895615in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.895615in}{0.950047in}}{\pgfqpoint{1.892183in}{0.958332in}}{\pgfqpoint{1.886074in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.879966in}{0.970549in}}{\pgfqpoint{1.871681in}{0.973981in}}{\pgfqpoint{1.863042in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{1.854404in}{0.973981in}}{\pgfqpoint{1.846118in}{0.970549in}}{\pgfqpoint{1.840010in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{1.833902in}{0.958332in}}{\pgfqpoint{1.830470in}{0.950047in}}{\pgfqpoint{1.830470in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{1.830470in}{0.932770in}}{\pgfqpoint{1.833902in}{0.924484in}}{\pgfqpoint{1.840010in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{1.846118in}{0.912268in}}{\pgfqpoint{1.854404in}{0.908836in}}{\pgfqpoint{1.863042in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.863042in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857798in}{0.973739in}}%
\pgfpathcurveto{\pgfqpoint{1.866436in}{0.973739in}}{\pgfqpoint{1.874722in}{0.977171in}}{\pgfqpoint{1.880830in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{1.886938in}{0.989388in}}{\pgfqpoint{1.890370in}{0.997673in}}{\pgfqpoint{1.890370in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{1.890370in}{1.014950in}}{\pgfqpoint{1.886938in}{1.023236in}}{\pgfqpoint{1.880830in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{1.874722in}{1.035452in}}{\pgfqpoint{1.866436in}{1.038884in}}{\pgfqpoint{1.857798in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{1.849160in}{1.038884in}}{\pgfqpoint{1.840874in}{1.035452in}}{\pgfqpoint{1.834766in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{1.828658in}{1.023236in}}{\pgfqpoint{1.825226in}{1.014950in}}{\pgfqpoint{1.825226in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{1.825226in}{0.997673in}}{\pgfqpoint{1.828658in}{0.989388in}}{\pgfqpoint{1.834766in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{1.840874in}{0.977171in}}{\pgfqpoint{1.849160in}{0.973739in}}{\pgfqpoint{1.857798in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.857798in}{0.973739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166572in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.175210in}{0.900723in}}{\pgfqpoint{2.183496in}{0.904155in}}{\pgfqpoint{2.189604in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.195712in}{0.916371in}}{\pgfqpoint{2.199144in}{0.924657in}}{\pgfqpoint{2.199144in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.199144in}{0.941934in}}{\pgfqpoint{2.195712in}{0.950219in}}{\pgfqpoint{2.189604in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.183496in}{0.962436in}}{\pgfqpoint{2.175210in}{0.965868in}}{\pgfqpoint{2.166572in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.157934in}{0.965868in}}{\pgfqpoint{2.149648in}{0.962436in}}{\pgfqpoint{2.143540in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.137432in}{0.950219in}}{\pgfqpoint{2.134000in}{0.941934in}}{\pgfqpoint{2.134000in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.134000in}{0.924657in}}{\pgfqpoint{2.137432in}{0.916371in}}{\pgfqpoint{2.143540in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.149648in}{0.904155in}}{\pgfqpoint{2.157934in}{0.900723in}}{\pgfqpoint{2.166572in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.166572in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205866in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.214504in}{0.900723in}}{\pgfqpoint{2.222789in}{0.904155in}}{\pgfqpoint{2.228898in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.235006in}{0.916371in}}{\pgfqpoint{2.238438in}{0.924657in}}{\pgfqpoint{2.238438in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.238438in}{0.941934in}}{\pgfqpoint{2.235006in}{0.950219in}}{\pgfqpoint{2.228898in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.222789in}{0.962436in}}{\pgfqpoint{2.214504in}{0.965868in}}{\pgfqpoint{2.205866in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.197227in}{0.965868in}}{\pgfqpoint{2.188942in}{0.962436in}}{\pgfqpoint{2.182833in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.176725in}{0.950219in}}{\pgfqpoint{2.173293in}{0.941934in}}{\pgfqpoint{2.173293in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.173293in}{0.924657in}}{\pgfqpoint{2.176725in}{0.916371in}}{\pgfqpoint{2.182833in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.188942in}{0.904155in}}{\pgfqpoint{2.197227in}{0.900723in}}{\pgfqpoint{2.205866in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.205866in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172671in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.181309in}{0.933175in}}{\pgfqpoint{2.189595in}{0.936607in}}{\pgfqpoint{2.195703in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.201811in}{0.948823in}}{\pgfqpoint{2.205243in}{0.957109in}}{\pgfqpoint{2.205243in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.205243in}{0.974385in}}{\pgfqpoint{2.201811in}{0.982671in}}{\pgfqpoint{2.195703in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.189595in}{0.994887in}}{\pgfqpoint{2.181309in}{0.998319in}}{\pgfqpoint{2.172671in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.164033in}{0.998319in}}{\pgfqpoint{2.155747in}{0.994887in}}{\pgfqpoint{2.149639in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.143531in}{0.982671in}}{\pgfqpoint{2.140099in}{0.974385in}}{\pgfqpoint{2.140099in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.140099in}{0.957109in}}{\pgfqpoint{2.143531in}{0.948823in}}{\pgfqpoint{2.149639in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.155747in}{0.936607in}}{\pgfqpoint{2.164033in}{0.933175in}}{\pgfqpoint{2.172671in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.172671in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192164in}{2.141998in}}%
\pgfpathcurveto{\pgfqpoint{2.200802in}{2.141998in}}{\pgfqpoint{2.209088in}{2.145430in}}{\pgfqpoint{2.215196in}{2.151538in}}%
\pgfpathcurveto{\pgfqpoint{2.221304in}{2.157646in}}{\pgfqpoint{2.224736in}{2.165932in}}{\pgfqpoint{2.224736in}{2.174570in}}%
\pgfpathcurveto{\pgfqpoint{2.224736in}{2.183208in}}{\pgfqpoint{2.221304in}{2.191494in}}{\pgfqpoint{2.215196in}{2.197602in}}%
\pgfpathcurveto{\pgfqpoint{2.209088in}{2.203710in}}{\pgfqpoint{2.200802in}{2.207142in}}{\pgfqpoint{2.192164in}{2.207142in}}%
\pgfpathcurveto{\pgfqpoint{2.183525in}{2.207142in}}{\pgfqpoint{2.175240in}{2.203710in}}{\pgfqpoint{2.169132in}{2.197602in}}%
\pgfpathcurveto{\pgfqpoint{2.163023in}{2.191494in}}{\pgfqpoint{2.159591in}{2.183208in}}{\pgfqpoint{2.159591in}{2.174570in}}%
\pgfpathcurveto{\pgfqpoint{2.159591in}{2.165932in}}{\pgfqpoint{2.163023in}{2.157646in}}{\pgfqpoint{2.169132in}{2.151538in}}%
\pgfpathcurveto{\pgfqpoint{2.175240in}{2.145430in}}{\pgfqpoint{2.183525in}{2.141998in}}{\pgfqpoint{2.192164in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{2.192164in}{2.141998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194165in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{2.202804in}{0.965626in}}{\pgfqpoint{2.211089in}{0.969058in}}{\pgfqpoint{2.217198in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.223306in}{0.981275in}}{\pgfqpoint{2.226738in}{0.989560in}}{\pgfqpoint{2.226738in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.226738in}{1.006837in}}{\pgfqpoint{2.223306in}{1.015123in}}{\pgfqpoint{2.217198in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.211089in}{1.027339in}}{\pgfqpoint{2.202804in}{1.030771in}}{\pgfqpoint{2.194165in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{2.185527in}{1.030771in}}{\pgfqpoint{2.177242in}{1.027339in}}{\pgfqpoint{2.171133in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.165025in}{1.015123in}}{\pgfqpoint{2.161593in}{1.006837in}}{\pgfqpoint{2.161593in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.161593in}{0.989560in}}{\pgfqpoint{2.165025in}{0.981275in}}{\pgfqpoint{2.171133in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.177242in}{0.969058in}}{\pgfqpoint{2.185527in}{0.965626in}}{\pgfqpoint{2.194165in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172875in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.181513in}{0.900723in}}{\pgfqpoint{2.189799in}{0.904155in}}{\pgfqpoint{2.195907in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.202015in}{0.916371in}}{\pgfqpoint{2.205447in}{0.924657in}}{\pgfqpoint{2.205447in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.205447in}{0.941934in}}{\pgfqpoint{2.202015in}{0.950219in}}{\pgfqpoint{2.195907in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.189799in}{0.962436in}}{\pgfqpoint{2.181513in}{0.965868in}}{\pgfqpoint{2.172875in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.164236in}{0.965868in}}{\pgfqpoint{2.155951in}{0.962436in}}{\pgfqpoint{2.149843in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.143734in}{0.950219in}}{\pgfqpoint{2.140302in}{0.941934in}}{\pgfqpoint{2.140302in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.140302in}{0.924657in}}{\pgfqpoint{2.143734in}{0.916371in}}{\pgfqpoint{2.149843in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.155951in}{0.904155in}}{\pgfqpoint{2.164236in}{0.900723in}}{\pgfqpoint{2.172875in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.172875in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202108in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{2.210746in}{0.961570in}}{\pgfqpoint{2.219032in}{0.965002in}}{\pgfqpoint{2.225140in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{2.231248in}{0.977218in}}{\pgfqpoint{2.234681in}{0.985504in}}{\pgfqpoint{2.234681in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{2.234681in}{1.002781in}}{\pgfqpoint{2.231248in}{1.011066in}}{\pgfqpoint{2.225140in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{2.219032in}{1.023283in}}{\pgfqpoint{2.210746in}{1.026715in}}{\pgfqpoint{2.202108in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{2.193470in}{1.026715in}}{\pgfqpoint{2.185184in}{1.023283in}}{\pgfqpoint{2.179076in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{2.172968in}{1.011066in}}{\pgfqpoint{2.169536in}{1.002781in}}{\pgfqpoint{2.169536in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{2.169536in}{0.985504in}}{\pgfqpoint{2.172968in}{0.977218in}}{\pgfqpoint{2.179076in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{2.185184in}{0.965002in}}{\pgfqpoint{2.193470in}{0.961570in}}{\pgfqpoint{2.202108in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{2.202108in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177250in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.185888in}{0.925062in}}{\pgfqpoint{2.194174in}{0.928494in}}{\pgfqpoint{2.200282in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.206390in}{0.940710in}}{\pgfqpoint{2.209822in}{0.948996in}}{\pgfqpoint{2.209822in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.209822in}{0.966272in}}{\pgfqpoint{2.206390in}{0.974558in}}{\pgfqpoint{2.200282in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.194174in}{0.986774in}}{\pgfqpoint{2.185888in}{0.990206in}}{\pgfqpoint{2.177250in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.168612in}{0.990206in}}{\pgfqpoint{2.160326in}{0.986774in}}{\pgfqpoint{2.154218in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.148110in}{0.974558in}}{\pgfqpoint{2.144678in}{0.966272in}}{\pgfqpoint{2.144678in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.144678in}{0.948996in}}{\pgfqpoint{2.148110in}{0.940710in}}{\pgfqpoint{2.154218in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.160326in}{0.928494in}}{\pgfqpoint{2.168612in}{0.925062in}}{\pgfqpoint{2.177250in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.177250in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211289in}{1.679562in}}%
\pgfpathcurveto{\pgfqpoint{2.219927in}{1.679562in}}{\pgfqpoint{2.228213in}{1.682994in}}{\pgfqpoint{2.234321in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{2.240429in}{1.695211in}}{\pgfqpoint{2.243861in}{1.703496in}}{\pgfqpoint{2.243861in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{2.243861in}{1.720773in}}{\pgfqpoint{2.240429in}{1.729058in}}{\pgfqpoint{2.234321in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{2.228213in}{1.741275in}}{\pgfqpoint{2.219927in}{1.744707in}}{\pgfqpoint{2.211289in}{1.744707in}}%
\pgfpathcurveto{\pgfqpoint{2.202650in}{1.744707in}}{\pgfqpoint{2.194365in}{1.741275in}}{\pgfqpoint{2.188256in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{2.182148in}{1.729058in}}{\pgfqpoint{2.178716in}{1.720773in}}{\pgfqpoint{2.178716in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{2.178716in}{1.703496in}}{\pgfqpoint{2.182148in}{1.695211in}}{\pgfqpoint{2.188256in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{2.194365in}{1.682994in}}{\pgfqpoint{2.202650in}{1.679562in}}{\pgfqpoint{2.211289in}{1.679562in}}%
\pgfpathlineto{\pgfqpoint{2.211289in}{1.679562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209640in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.218278in}{0.900723in}}{\pgfqpoint{2.226564in}{0.904155in}}{\pgfqpoint{2.232672in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.238780in}{0.916371in}}{\pgfqpoint{2.242212in}{0.924657in}}{\pgfqpoint{2.242212in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.242212in}{0.941934in}}{\pgfqpoint{2.238780in}{0.950219in}}{\pgfqpoint{2.232672in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.226564in}{0.962436in}}{\pgfqpoint{2.218278in}{0.965868in}}{\pgfqpoint{2.209640in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.201002in}{0.965868in}}{\pgfqpoint{2.192716in}{0.962436in}}{\pgfqpoint{2.186608in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.180500in}{0.950219in}}{\pgfqpoint{2.177068in}{0.941934in}}{\pgfqpoint{2.177068in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.177068in}{0.924657in}}{\pgfqpoint{2.180500in}{0.916371in}}{\pgfqpoint{2.186608in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.192716in}{0.904155in}}{\pgfqpoint{2.201002in}{0.900723in}}{\pgfqpoint{2.209640in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.209640in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207136in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.215775in}{0.953457in}}{\pgfqpoint{2.224060in}{0.956889in}}{\pgfqpoint{2.230169in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.236277in}{0.969105in}}{\pgfqpoint{2.239709in}{0.977391in}}{\pgfqpoint{2.239709in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.239709in}{0.994668in}}{\pgfqpoint{2.236277in}{1.002953in}}{\pgfqpoint{2.230169in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.224060in}{1.015170in}}{\pgfqpoint{2.215775in}{1.018602in}}{\pgfqpoint{2.207136in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.198498in}{1.018602in}}{\pgfqpoint{2.190212in}{1.015170in}}{\pgfqpoint{2.184104in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.177996in}{1.002953in}}{\pgfqpoint{2.174564in}{0.994668in}}{\pgfqpoint{2.174564in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.174564in}{0.977391in}}{\pgfqpoint{2.177996in}{0.969105in}}{\pgfqpoint{2.184104in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.190212in}{0.956889in}}{\pgfqpoint{2.198498in}{0.953457in}}{\pgfqpoint{2.207136in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.207136in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207692in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.216331in}{0.904780in}}{\pgfqpoint{2.224616in}{0.908212in}}{\pgfqpoint{2.230724in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.236833in}{0.920428in}}{\pgfqpoint{2.240265in}{0.928714in}}{\pgfqpoint{2.240265in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.240265in}{0.945990in}}{\pgfqpoint{2.236833in}{0.954276in}}{\pgfqpoint{2.230724in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.224616in}{0.966492in}}{\pgfqpoint{2.216331in}{0.969924in}}{\pgfqpoint{2.207692in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.199054in}{0.969924in}}{\pgfqpoint{2.190768in}{0.966492in}}{\pgfqpoint{2.184660in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.178552in}{0.954276in}}{\pgfqpoint{2.175120in}{0.945990in}}{\pgfqpoint{2.175120in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.175120in}{0.928714in}}{\pgfqpoint{2.178552in}{0.920428in}}{\pgfqpoint{2.184660in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.190768in}{0.908212in}}{\pgfqpoint{2.199054in}{0.904780in}}{\pgfqpoint{2.207692in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.207692in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155376in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.164015in}{0.896667in}}{\pgfqpoint{2.172300in}{0.900099in}}{\pgfqpoint{2.178409in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.184517in}{0.912315in}}{\pgfqpoint{2.187949in}{0.920601in}}{\pgfqpoint{2.187949in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.187949in}{0.937877in}}{\pgfqpoint{2.184517in}{0.946163in}}{\pgfqpoint{2.178409in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.172300in}{0.958379in}}{\pgfqpoint{2.164015in}{0.961811in}}{\pgfqpoint{2.155376in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.146738in}{0.961811in}}{\pgfqpoint{2.138453in}{0.958379in}}{\pgfqpoint{2.132344in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.126236in}{0.946163in}}{\pgfqpoint{2.122804in}{0.937877in}}{\pgfqpoint{2.122804in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.122804in}{0.920601in}}{\pgfqpoint{2.126236in}{0.912315in}}{\pgfqpoint{2.132344in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.138453in}{0.900099in}}{\pgfqpoint{2.146738in}{0.896667in}}{\pgfqpoint{2.155376in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.155376in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189824in}{1.346933in}}%
\pgfpathcurveto{\pgfqpoint{2.198462in}{1.346933in}}{\pgfqpoint{2.206748in}{1.350365in}}{\pgfqpoint{2.212856in}{1.356473in}}%
\pgfpathcurveto{\pgfqpoint{2.218964in}{1.362581in}}{\pgfqpoint{2.222396in}{1.370867in}}{\pgfqpoint{2.222396in}{1.379505in}}%
\pgfpathcurveto{\pgfqpoint{2.222396in}{1.388144in}}{\pgfqpoint{2.218964in}{1.396429in}}{\pgfqpoint{2.212856in}{1.402537in}}%
\pgfpathcurveto{\pgfqpoint{2.206748in}{1.408646in}}{\pgfqpoint{2.198462in}{1.412078in}}{\pgfqpoint{2.189824in}{1.412078in}}%
\pgfpathcurveto{\pgfqpoint{2.181186in}{1.412078in}}{\pgfqpoint{2.172900in}{1.408646in}}{\pgfqpoint{2.166792in}{1.402537in}}%
\pgfpathcurveto{\pgfqpoint{2.160684in}{1.396429in}}{\pgfqpoint{2.157252in}{1.388144in}}{\pgfqpoint{2.157252in}{1.379505in}}%
\pgfpathcurveto{\pgfqpoint{2.157252in}{1.370867in}}{\pgfqpoint{2.160684in}{1.362581in}}{\pgfqpoint{2.166792in}{1.356473in}}%
\pgfpathcurveto{\pgfqpoint{2.172900in}{1.350365in}}{\pgfqpoint{2.181186in}{1.346933in}}{\pgfqpoint{2.189824in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.346933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196200in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.204838in}{0.904780in}}{\pgfqpoint{2.213124in}{0.908212in}}{\pgfqpoint{2.219232in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.225340in}{0.920428in}}{\pgfqpoint{2.228772in}{0.928714in}}{\pgfqpoint{2.228772in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.228772in}{0.945990in}}{\pgfqpoint{2.225340in}{0.954276in}}{\pgfqpoint{2.219232in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.213124in}{0.966492in}}{\pgfqpoint{2.204838in}{0.969924in}}{\pgfqpoint{2.196200in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.187562in}{0.969924in}}{\pgfqpoint{2.179276in}{0.966492in}}{\pgfqpoint{2.173168in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.167060in}{0.954276in}}{\pgfqpoint{2.163628in}{0.945990in}}{\pgfqpoint{2.163628in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.163628in}{0.928714in}}{\pgfqpoint{2.167060in}{0.920428in}}{\pgfqpoint{2.173168in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.179276in}{0.908212in}}{\pgfqpoint{2.187562in}{0.904780in}}{\pgfqpoint{2.196200in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.196200in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181607in}{1.419949in}}%
\pgfpathcurveto{\pgfqpoint{2.190245in}{1.419949in}}{\pgfqpoint{2.198531in}{1.423381in}}{\pgfqpoint{2.204639in}{1.429489in}}%
\pgfpathcurveto{\pgfqpoint{2.210747in}{1.435598in}}{\pgfqpoint{2.214179in}{1.443883in}}{\pgfqpoint{2.214179in}{1.452521in}}%
\pgfpathcurveto{\pgfqpoint{2.214179in}{1.461160in}}{\pgfqpoint{2.210747in}{1.469445in}}{\pgfqpoint{2.204639in}{1.475554in}}%
\pgfpathcurveto{\pgfqpoint{2.198531in}{1.481662in}}{\pgfqpoint{2.190245in}{1.485094in}}{\pgfqpoint{2.181607in}{1.485094in}}%
\pgfpathcurveto{\pgfqpoint{2.172969in}{1.485094in}}{\pgfqpoint{2.164683in}{1.481662in}}{\pgfqpoint{2.158575in}{1.475554in}}%
\pgfpathcurveto{\pgfqpoint{2.152467in}{1.469445in}}{\pgfqpoint{2.149035in}{1.461160in}}{\pgfqpoint{2.149035in}{1.452521in}}%
\pgfpathcurveto{\pgfqpoint{2.149035in}{1.443883in}}{\pgfqpoint{2.152467in}{1.435598in}}{\pgfqpoint{2.158575in}{1.429489in}}%
\pgfpathcurveto{\pgfqpoint{2.164683in}{1.423381in}}{\pgfqpoint{2.172969in}{1.419949in}}{\pgfqpoint{2.181607in}{1.419949in}}%
\pgfpathlineto{\pgfqpoint{2.181607in}{1.419949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181639in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.190277in}{0.908836in}}{\pgfqpoint{2.198563in}{0.912268in}}{\pgfqpoint{2.204671in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.210779in}{0.924484in}}{\pgfqpoint{2.214211in}{0.932770in}}{\pgfqpoint{2.214211in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.214211in}{0.950047in}}{\pgfqpoint{2.210779in}{0.958332in}}{\pgfqpoint{2.204671in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.198563in}{0.970549in}}{\pgfqpoint{2.190277in}{0.973981in}}{\pgfqpoint{2.181639in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.173001in}{0.973981in}}{\pgfqpoint{2.164715in}{0.970549in}}{\pgfqpoint{2.158607in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.152499in}{0.958332in}}{\pgfqpoint{2.149067in}{0.950047in}}{\pgfqpoint{2.149067in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.149067in}{0.932770in}}{\pgfqpoint{2.152499in}{0.924484in}}{\pgfqpoint{2.158607in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.164715in}{0.912268in}}{\pgfqpoint{2.173001in}{0.908836in}}{\pgfqpoint{2.181639in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.181639in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159114in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{2.167752in}{0.949401in}}{\pgfqpoint{2.176038in}{0.952833in}}{\pgfqpoint{2.182146in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.188254in}{0.965049in}}{\pgfqpoint{2.191686in}{0.973335in}}{\pgfqpoint{2.191686in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.191686in}{0.990611in}}{\pgfqpoint{2.188254in}{0.998897in}}{\pgfqpoint{2.182146in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.176038in}{1.011113in}}{\pgfqpoint{2.167752in}{1.014545in}}{\pgfqpoint{2.159114in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{2.150475in}{1.014545in}}{\pgfqpoint{2.142190in}{1.011113in}}{\pgfqpoint{2.136082in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.129973in}{0.998897in}}{\pgfqpoint{2.126541in}{0.990611in}}{\pgfqpoint{2.126541in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.126541in}{0.973335in}}{\pgfqpoint{2.129973in}{0.965049in}}{\pgfqpoint{2.136082in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.142190in}{0.952833in}}{\pgfqpoint{2.150475in}{0.949401in}}{\pgfqpoint{2.159114in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.159114in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156321in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.164959in}{0.916949in}}{\pgfqpoint{2.173245in}{0.920381in}}{\pgfqpoint{2.179353in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.185461in}{0.932597in}}{\pgfqpoint{2.188893in}{0.940883in}}{\pgfqpoint{2.188893in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.188893in}{0.958160in}}{\pgfqpoint{2.185461in}{0.966445in}}{\pgfqpoint{2.179353in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.173245in}{0.978662in}}{\pgfqpoint{2.164959in}{0.982094in}}{\pgfqpoint{2.156321in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.147682in}{0.982094in}}{\pgfqpoint{2.139397in}{0.978662in}}{\pgfqpoint{2.133289in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.127180in}{0.966445in}}{\pgfqpoint{2.123748in}{0.958160in}}{\pgfqpoint{2.123748in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.123748in}{0.940883in}}{\pgfqpoint{2.127180in}{0.932597in}}{\pgfqpoint{2.133289in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.139397in}{0.920381in}}{\pgfqpoint{2.147682in}{0.916949in}}{\pgfqpoint{2.156321in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.156321in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199087in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.207726in}{0.921005in}}{\pgfqpoint{2.216011in}{0.924437in}}{\pgfqpoint{2.222119in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.228228in}{0.936654in}}{\pgfqpoint{2.231660in}{0.944939in}}{\pgfqpoint{2.231660in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.231660in}{0.962216in}}{\pgfqpoint{2.228228in}{0.970502in}}{\pgfqpoint{2.222119in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.216011in}{0.982718in}}{\pgfqpoint{2.207726in}{0.986150in}}{\pgfqpoint{2.199087in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.190449in}{0.986150in}}{\pgfqpoint{2.182163in}{0.982718in}}{\pgfqpoint{2.176055in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.169947in}{0.970502in}}{\pgfqpoint{2.166515in}{0.962216in}}{\pgfqpoint{2.166515in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.166515in}{0.944939in}}{\pgfqpoint{2.169947in}{0.936654in}}{\pgfqpoint{2.176055in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.182163in}{0.924437in}}{\pgfqpoint{2.190449in}{0.921005in}}{\pgfqpoint{2.199087in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.199087in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155552in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.164191in}{0.900723in}}{\pgfqpoint{2.172476in}{0.904155in}}{\pgfqpoint{2.178584in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.184693in}{0.916371in}}{\pgfqpoint{2.188125in}{0.924657in}}{\pgfqpoint{2.188125in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.188125in}{0.941934in}}{\pgfqpoint{2.184693in}{0.950219in}}{\pgfqpoint{2.178584in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.172476in}{0.962436in}}{\pgfqpoint{2.164191in}{0.965868in}}{\pgfqpoint{2.155552in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.146914in}{0.965868in}}{\pgfqpoint{2.138628in}{0.962436in}}{\pgfqpoint{2.132520in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.126412in}{0.950219in}}{\pgfqpoint{2.122980in}{0.941934in}}{\pgfqpoint{2.122980in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.122980in}{0.924657in}}{\pgfqpoint{2.126412in}{0.916371in}}{\pgfqpoint{2.132520in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.138628in}{0.904155in}}{\pgfqpoint{2.146914in}{0.900723in}}{\pgfqpoint{2.155552in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195312in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.203950in}{0.941288in}}{\pgfqpoint{2.212236in}{0.944720in}}{\pgfqpoint{2.218344in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.224452in}{0.956936in}}{\pgfqpoint{2.227884in}{0.965222in}}{\pgfqpoint{2.227884in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.227884in}{0.982498in}}{\pgfqpoint{2.224452in}{0.990784in}}{\pgfqpoint{2.218344in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.212236in}{1.003000in}}{\pgfqpoint{2.203950in}{1.006432in}}{\pgfqpoint{2.195312in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.186674in}{1.006432in}}{\pgfqpoint{2.178388in}{1.003000in}}{\pgfqpoint{2.172280in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.166172in}{0.990784in}}{\pgfqpoint{2.162740in}{0.982498in}}{\pgfqpoint{2.162740in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.162740in}{0.965222in}}{\pgfqpoint{2.166172in}{0.956936in}}{\pgfqpoint{2.172280in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.178388in}{0.944720in}}{\pgfqpoint{2.186674in}{0.941288in}}{\pgfqpoint{2.195312in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.195312in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150568in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.159206in}{0.916949in}}{\pgfqpoint{2.167492in}{0.920381in}}{\pgfqpoint{2.173600in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.179708in}{0.932597in}}{\pgfqpoint{2.183140in}{0.940883in}}{\pgfqpoint{2.183140in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.183140in}{0.958160in}}{\pgfqpoint{2.179708in}{0.966445in}}{\pgfqpoint{2.173600in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.167492in}{0.978662in}}{\pgfqpoint{2.159206in}{0.982094in}}{\pgfqpoint{2.150568in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.141929in}{0.982094in}}{\pgfqpoint{2.133644in}{0.978662in}}{\pgfqpoint{2.127536in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.121427in}{0.966445in}}{\pgfqpoint{2.117995in}{0.958160in}}{\pgfqpoint{2.117995in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.117995in}{0.940883in}}{\pgfqpoint{2.121427in}{0.932597in}}{\pgfqpoint{2.127536in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.133644in}{0.920381in}}{\pgfqpoint{2.141929in}{0.916949in}}{\pgfqpoint{2.150568in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.150568in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173601in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.182239in}{0.925062in}}{\pgfqpoint{2.190525in}{0.928494in}}{\pgfqpoint{2.196633in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.202741in}{0.940710in}}{\pgfqpoint{2.206173in}{0.948996in}}{\pgfqpoint{2.206173in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.206173in}{0.966272in}}{\pgfqpoint{2.202741in}{0.974558in}}{\pgfqpoint{2.196633in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.190525in}{0.986774in}}{\pgfqpoint{2.182239in}{0.990206in}}{\pgfqpoint{2.173601in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.164963in}{0.990206in}}{\pgfqpoint{2.156677in}{0.986774in}}{\pgfqpoint{2.150569in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.144461in}{0.974558in}}{\pgfqpoint{2.141029in}{0.966272in}}{\pgfqpoint{2.141029in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.141029in}{0.948996in}}{\pgfqpoint{2.144461in}{0.940710in}}{\pgfqpoint{2.150569in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.156677in}{0.928494in}}{\pgfqpoint{2.164963in}{0.925062in}}{\pgfqpoint{2.173601in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.173601in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146922in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.155560in}{0.896667in}}{\pgfqpoint{2.163846in}{0.900099in}}{\pgfqpoint{2.169954in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.176062in}{0.912315in}}{\pgfqpoint{2.179494in}{0.920601in}}{\pgfqpoint{2.179494in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.179494in}{0.937877in}}{\pgfqpoint{2.176062in}{0.946163in}}{\pgfqpoint{2.169954in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.163846in}{0.958379in}}{\pgfqpoint{2.155560in}{0.961811in}}{\pgfqpoint{2.146922in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.138283in}{0.961811in}}{\pgfqpoint{2.129998in}{0.958379in}}{\pgfqpoint{2.123890in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.117781in}{0.946163in}}{\pgfqpoint{2.114349in}{0.937877in}}{\pgfqpoint{2.114349in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.114349in}{0.920601in}}{\pgfqpoint{2.117781in}{0.912315in}}{\pgfqpoint{2.123890in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.129998in}{0.900099in}}{\pgfqpoint{2.138283in}{0.896667in}}{\pgfqpoint{2.146922in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.146922in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190651in}{1.030530in}}%
\pgfpathcurveto{\pgfqpoint{2.199290in}{1.030530in}}{\pgfqpoint{2.207575in}{1.033962in}}{\pgfqpoint{2.213683in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{2.219792in}{1.046178in}}{\pgfqpoint{2.223224in}{1.054464in}}{\pgfqpoint{2.223224in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{2.223224in}{1.071740in}}{\pgfqpoint{2.219792in}{1.080026in}}{\pgfqpoint{2.213683in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{2.207575in}{1.092242in}}{\pgfqpoint{2.199290in}{1.095674in}}{\pgfqpoint{2.190651in}{1.095674in}}%
\pgfpathcurveto{\pgfqpoint{2.182013in}{1.095674in}}{\pgfqpoint{2.173727in}{1.092242in}}{\pgfqpoint{2.167619in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{2.161511in}{1.080026in}}{\pgfqpoint{2.158079in}{1.071740in}}{\pgfqpoint{2.158079in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{2.158079in}{1.054464in}}{\pgfqpoint{2.161511in}{1.046178in}}{\pgfqpoint{2.167619in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{2.173727in}{1.033962in}}{\pgfqpoint{2.182013in}{1.030530in}}{\pgfqpoint{2.190651in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{2.190651in}{1.030530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165400in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.174039in}{0.925062in}}{\pgfqpoint{2.182324in}{0.928494in}}{\pgfqpoint{2.188432in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.194541in}{0.940710in}}{\pgfqpoint{2.197973in}{0.948996in}}{\pgfqpoint{2.197973in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.197973in}{0.966272in}}{\pgfqpoint{2.194541in}{0.974558in}}{\pgfqpoint{2.188432in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.182324in}{0.986774in}}{\pgfqpoint{2.174039in}{0.990206in}}{\pgfqpoint{2.165400in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.156762in}{0.990206in}}{\pgfqpoint{2.148476in}{0.986774in}}{\pgfqpoint{2.142368in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.136260in}{0.974558in}}{\pgfqpoint{2.132828in}{0.966272in}}{\pgfqpoint{2.132828in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.132828in}{0.948996in}}{\pgfqpoint{2.136260in}{0.940710in}}{\pgfqpoint{2.142368in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.148476in}{0.928494in}}{\pgfqpoint{2.156762in}{0.925062in}}{\pgfqpoint{2.165400in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177411in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.186050in}{0.900723in}}{\pgfqpoint{2.194335in}{0.904155in}}{\pgfqpoint{2.200443in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.206552in}{0.916371in}}{\pgfqpoint{2.209984in}{0.924657in}}{\pgfqpoint{2.209984in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.209984in}{0.941934in}}{\pgfqpoint{2.206552in}{0.950219in}}{\pgfqpoint{2.200443in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.194335in}{0.962436in}}{\pgfqpoint{2.186050in}{0.965868in}}{\pgfqpoint{2.177411in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.168773in}{0.965868in}}{\pgfqpoint{2.160487in}{0.962436in}}{\pgfqpoint{2.154379in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.148271in}{0.950219in}}{\pgfqpoint{2.144839in}{0.941934in}}{\pgfqpoint{2.144839in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.144839in}{0.924657in}}{\pgfqpoint{2.148271in}{0.916371in}}{\pgfqpoint{2.154379in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.160487in}{0.904155in}}{\pgfqpoint{2.168773in}{0.900723in}}{\pgfqpoint{2.177411in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.177411in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164956in}{2.117659in}}%
\pgfpathcurveto{\pgfqpoint{2.173594in}{2.117659in}}{\pgfqpoint{2.181880in}{2.121091in}}{\pgfqpoint{2.187988in}{2.127199in}}%
\pgfpathcurveto{\pgfqpoint{2.194096in}{2.133308in}}{\pgfqpoint{2.197528in}{2.141593in}}{\pgfqpoint{2.197528in}{2.150231in}}%
\pgfpathcurveto{\pgfqpoint{2.197528in}{2.158870in}}{\pgfqpoint{2.194096in}{2.167155in}}{\pgfqpoint{2.187988in}{2.173264in}}%
\pgfpathcurveto{\pgfqpoint{2.181880in}{2.179372in}}{\pgfqpoint{2.173594in}{2.182804in}}{\pgfqpoint{2.164956in}{2.182804in}}%
\pgfpathcurveto{\pgfqpoint{2.156318in}{2.182804in}}{\pgfqpoint{2.148032in}{2.179372in}}{\pgfqpoint{2.141924in}{2.173264in}}%
\pgfpathcurveto{\pgfqpoint{2.135816in}{2.167155in}}{\pgfqpoint{2.132384in}{2.158870in}}{\pgfqpoint{2.132384in}{2.150231in}}%
\pgfpathcurveto{\pgfqpoint{2.132384in}{2.141593in}}{\pgfqpoint{2.135816in}{2.133308in}}{\pgfqpoint{2.141924in}{2.127199in}}%
\pgfpathcurveto{\pgfqpoint{2.148032in}{2.121091in}}{\pgfqpoint{2.156318in}{2.117659in}}{\pgfqpoint{2.164956in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{2.117659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180715in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.189353in}{0.916949in}}{\pgfqpoint{2.197639in}{0.920381in}}{\pgfqpoint{2.203747in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.209855in}{0.932597in}}{\pgfqpoint{2.213287in}{0.940883in}}{\pgfqpoint{2.213287in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.213287in}{0.958160in}}{\pgfqpoint{2.209855in}{0.966445in}}{\pgfqpoint{2.203747in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.197639in}{0.978662in}}{\pgfqpoint{2.189353in}{0.982094in}}{\pgfqpoint{2.180715in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.172077in}{0.982094in}}{\pgfqpoint{2.163791in}{0.978662in}}{\pgfqpoint{2.157683in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.151575in}{0.966445in}}{\pgfqpoint{2.148142in}{0.958160in}}{\pgfqpoint{2.148142in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.148142in}{0.940883in}}{\pgfqpoint{2.151575in}{0.932597in}}{\pgfqpoint{2.157683in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.163791in}{0.920381in}}{\pgfqpoint{2.172077in}{0.916949in}}{\pgfqpoint{2.180715in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.180715in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190464in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{2.199102in}{0.969683in}}{\pgfqpoint{2.207388in}{0.973115in}}{\pgfqpoint{2.213496in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{2.219604in}{0.985331in}}{\pgfqpoint{2.223036in}{0.993617in}}{\pgfqpoint{2.223036in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{2.223036in}{1.010893in}}{\pgfqpoint{2.219604in}{1.019179in}}{\pgfqpoint{2.213496in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{2.207388in}{1.031395in}}{\pgfqpoint{2.199102in}{1.034827in}}{\pgfqpoint{2.190464in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{2.181826in}{1.034827in}}{\pgfqpoint{2.173540in}{1.031395in}}{\pgfqpoint{2.167432in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{2.161324in}{1.019179in}}{\pgfqpoint{2.157892in}{1.010893in}}{\pgfqpoint{2.157892in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{2.157892in}{0.993617in}}{\pgfqpoint{2.161324in}{0.985331in}}{\pgfqpoint{2.167432in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{2.173540in}{0.973115in}}{\pgfqpoint{2.181826in}{0.969683in}}{\pgfqpoint{2.190464in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{2.190464in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156742in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.165380in}{0.933175in}}{\pgfqpoint{2.173666in}{0.936607in}}{\pgfqpoint{2.179774in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.185882in}{0.948823in}}{\pgfqpoint{2.189314in}{0.957109in}}{\pgfqpoint{2.189314in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.189314in}{0.974385in}}{\pgfqpoint{2.185882in}{0.982671in}}{\pgfqpoint{2.179774in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.173666in}{0.994887in}}{\pgfqpoint{2.165380in}{0.998319in}}{\pgfqpoint{2.156742in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.998319in}}{\pgfqpoint{2.139818in}{0.994887in}}{\pgfqpoint{2.133710in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.127601in}{0.982671in}}{\pgfqpoint{2.124169in}{0.974385in}}{\pgfqpoint{2.124169in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.124169in}{0.957109in}}{\pgfqpoint{2.127601in}{0.948823in}}{\pgfqpoint{2.133710in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.139818in}{0.936607in}}{\pgfqpoint{2.148103in}{0.933175in}}{\pgfqpoint{2.156742in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.156742in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198669in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.207307in}{0.904780in}}{\pgfqpoint{2.215593in}{0.908212in}}{\pgfqpoint{2.221701in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.227809in}{0.920428in}}{\pgfqpoint{2.231242in}{0.928714in}}{\pgfqpoint{2.231242in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.231242in}{0.945990in}}{\pgfqpoint{2.227809in}{0.954276in}}{\pgfqpoint{2.221701in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.215593in}{0.966492in}}{\pgfqpoint{2.207307in}{0.969924in}}{\pgfqpoint{2.198669in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.190031in}{0.969924in}}{\pgfqpoint{2.181745in}{0.966492in}}{\pgfqpoint{2.175637in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.169529in}{0.954276in}}{\pgfqpoint{2.166097in}{0.945990in}}{\pgfqpoint{2.166097in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.166097in}{0.928714in}}{\pgfqpoint{2.169529in}{0.920428in}}{\pgfqpoint{2.175637in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.181745in}{0.908212in}}{\pgfqpoint{2.190031in}{0.904780in}}{\pgfqpoint{2.198669in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199045in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.207683in}{0.921005in}}{\pgfqpoint{2.215969in}{0.924437in}}{\pgfqpoint{2.222077in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.228185in}{0.936654in}}{\pgfqpoint{2.231617in}{0.944939in}}{\pgfqpoint{2.231617in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.231617in}{0.962216in}}{\pgfqpoint{2.228185in}{0.970502in}}{\pgfqpoint{2.222077in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.215969in}{0.982718in}}{\pgfqpoint{2.207683in}{0.986150in}}{\pgfqpoint{2.199045in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.190407in}{0.986150in}}{\pgfqpoint{2.182121in}{0.982718in}}{\pgfqpoint{2.176013in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.169905in}{0.970502in}}{\pgfqpoint{2.166472in}{0.962216in}}{\pgfqpoint{2.166472in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.166472in}{0.944939in}}{\pgfqpoint{2.169905in}{0.936654in}}{\pgfqpoint{2.176013in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.182121in}{0.924437in}}{\pgfqpoint{2.190407in}{0.921005in}}{\pgfqpoint{2.199045in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.199045in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210016in}{1.436175in}}%
\pgfpathcurveto{\pgfqpoint{2.218654in}{1.436175in}}{\pgfqpoint{2.226940in}{1.439607in}}{\pgfqpoint{2.233048in}{1.445715in}}%
\pgfpathcurveto{\pgfqpoint{2.239156in}{1.451823in}}{\pgfqpoint{2.242588in}{1.460109in}}{\pgfqpoint{2.242588in}{1.468747in}}%
\pgfpathcurveto{\pgfqpoint{2.242588in}{1.477386in}}{\pgfqpoint{2.239156in}{1.485671in}}{\pgfqpoint{2.233048in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{2.226940in}{1.497888in}}{\pgfqpoint{2.218654in}{1.501320in}}{\pgfqpoint{2.210016in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{2.201377in}{1.501320in}}{\pgfqpoint{2.193092in}{1.497888in}}{\pgfqpoint{2.186984in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{1.485671in}}{\pgfqpoint{2.177443in}{1.477386in}}{\pgfqpoint{2.177443in}{1.468747in}}%
\pgfpathcurveto{\pgfqpoint{2.177443in}{1.460109in}}{\pgfqpoint{2.180875in}{1.451823in}}{\pgfqpoint{2.186984in}{1.445715in}}%
\pgfpathcurveto{\pgfqpoint{2.193092in}{1.439607in}}{\pgfqpoint{2.201377in}{1.436175in}}{\pgfqpoint{2.210016in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{2.210016in}{1.436175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171432in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.180071in}{0.908836in}}{\pgfqpoint{2.188356in}{0.912268in}}{\pgfqpoint{2.194465in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.200573in}{0.924484in}}{\pgfqpoint{2.204005in}{0.932770in}}{\pgfqpoint{2.204005in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.204005in}{0.950047in}}{\pgfqpoint{2.200573in}{0.958332in}}{\pgfqpoint{2.194465in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.188356in}{0.970549in}}{\pgfqpoint{2.180071in}{0.973981in}}{\pgfqpoint{2.171432in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.162794in}{0.973981in}}{\pgfqpoint{2.154508in}{0.970549in}}{\pgfqpoint{2.148400in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.142292in}{0.958332in}}{\pgfqpoint{2.138860in}{0.950047in}}{\pgfqpoint{2.138860in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.138860in}{0.932770in}}{\pgfqpoint{2.142292in}{0.924484in}}{\pgfqpoint{2.148400in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.154508in}{0.912268in}}{\pgfqpoint{2.162794in}{0.908836in}}{\pgfqpoint{2.171432in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.171432in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205272in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.213910in}{0.933175in}}{\pgfqpoint{2.222196in}{0.936607in}}{\pgfqpoint{2.228304in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.234412in}{0.948823in}}{\pgfqpoint{2.237844in}{0.957109in}}{\pgfqpoint{2.237844in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.237844in}{0.974385in}}{\pgfqpoint{2.234412in}{0.982671in}}{\pgfqpoint{2.228304in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.222196in}{0.994887in}}{\pgfqpoint{2.213910in}{0.998319in}}{\pgfqpoint{2.205272in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.196634in}{0.998319in}}{\pgfqpoint{2.188348in}{0.994887in}}{\pgfqpoint{2.182240in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.176132in}{0.982671in}}{\pgfqpoint{2.172699in}{0.974385in}}{\pgfqpoint{2.172699in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.172699in}{0.957109in}}{\pgfqpoint{2.176132in}{0.948823in}}{\pgfqpoint{2.182240in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.188348in}{0.936607in}}{\pgfqpoint{2.196634in}{0.933175in}}{\pgfqpoint{2.205272in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.205272in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151710in}{1.164393in}}%
\pgfpathcurveto{\pgfqpoint{2.160348in}{1.164393in}}{\pgfqpoint{2.168633in}{1.167825in}}{\pgfqpoint{2.174742in}{1.173933in}}%
\pgfpathcurveto{\pgfqpoint{2.180850in}{1.180041in}}{\pgfqpoint{2.184282in}{1.188327in}}{\pgfqpoint{2.184282in}{1.196965in}}%
\pgfpathcurveto{\pgfqpoint{2.184282in}{1.205603in}}{\pgfqpoint{2.180850in}{1.213889in}}{\pgfqpoint{2.174742in}{1.219997in}}%
\pgfpathcurveto{\pgfqpoint{2.168633in}{1.226105in}}{\pgfqpoint{2.160348in}{1.229537in}}{\pgfqpoint{2.151710in}{1.229537in}}%
\pgfpathcurveto{\pgfqpoint{2.143071in}{1.229537in}}{\pgfqpoint{2.134786in}{1.226105in}}{\pgfqpoint{2.128677in}{1.219997in}}%
\pgfpathcurveto{\pgfqpoint{2.122569in}{1.213889in}}{\pgfqpoint{2.119137in}{1.205603in}}{\pgfqpoint{2.119137in}{1.196965in}}%
\pgfpathcurveto{\pgfqpoint{2.119137in}{1.188327in}}{\pgfqpoint{2.122569in}{1.180041in}}{\pgfqpoint{2.128677in}{1.173933in}}%
\pgfpathcurveto{\pgfqpoint{2.134786in}{1.167825in}}{\pgfqpoint{2.143071in}{1.164393in}}{\pgfqpoint{2.151710in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{2.151710in}{1.164393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213571in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.222210in}{0.933175in}}{\pgfqpoint{2.230495in}{0.936607in}}{\pgfqpoint{2.236603in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.242712in}{0.948823in}}{\pgfqpoint{2.246144in}{0.957109in}}{\pgfqpoint{2.246144in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.246144in}{0.974385in}}{\pgfqpoint{2.242712in}{0.982671in}}{\pgfqpoint{2.236603in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.230495in}{0.994887in}}{\pgfqpoint{2.222210in}{0.998319in}}{\pgfqpoint{2.213571in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.204933in}{0.998319in}}{\pgfqpoint{2.196647in}{0.994887in}}{\pgfqpoint{2.190539in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.184431in}{0.982671in}}{\pgfqpoint{2.180999in}{0.974385in}}{\pgfqpoint{2.180999in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.180999in}{0.957109in}}{\pgfqpoint{2.184431in}{0.948823in}}{\pgfqpoint{2.190539in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.196647in}{0.936607in}}{\pgfqpoint{2.204933in}{0.933175in}}{\pgfqpoint{2.213571in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159854in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.168492in}{0.916949in}}{\pgfqpoint{2.176778in}{0.920381in}}{\pgfqpoint{2.182886in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.188994in}{0.932597in}}{\pgfqpoint{2.192427in}{0.940883in}}{\pgfqpoint{2.192427in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.192427in}{0.958160in}}{\pgfqpoint{2.188994in}{0.966445in}}{\pgfqpoint{2.182886in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.176778in}{0.978662in}}{\pgfqpoint{2.168492in}{0.982094in}}{\pgfqpoint{2.159854in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.151216in}{0.982094in}}{\pgfqpoint{2.142930in}{0.978662in}}{\pgfqpoint{2.136822in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.130714in}{0.966445in}}{\pgfqpoint{2.127282in}{0.958160in}}{\pgfqpoint{2.127282in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.127282in}{0.940883in}}{\pgfqpoint{2.130714in}{0.932597in}}{\pgfqpoint{2.136822in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.142930in}{0.920381in}}{\pgfqpoint{2.151216in}{0.916949in}}{\pgfqpoint{2.159854in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.159854in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170962in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.179600in}{0.908836in}}{\pgfqpoint{2.187886in}{0.912268in}}{\pgfqpoint{2.193994in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.200102in}{0.924484in}}{\pgfqpoint{2.203534in}{0.932770in}}{\pgfqpoint{2.203534in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.203534in}{0.950047in}}{\pgfqpoint{2.200102in}{0.958332in}}{\pgfqpoint{2.193994in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.187886in}{0.970549in}}{\pgfqpoint{2.179600in}{0.973981in}}{\pgfqpoint{2.170962in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.162324in}{0.973981in}}{\pgfqpoint{2.154038in}{0.970549in}}{\pgfqpoint{2.147930in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.141822in}{0.958332in}}{\pgfqpoint{2.138390in}{0.950047in}}{\pgfqpoint{2.138390in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.138390in}{0.932770in}}{\pgfqpoint{2.141822in}{0.924484in}}{\pgfqpoint{2.147930in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.154038in}{0.912268in}}{\pgfqpoint{2.162324in}{0.908836in}}{\pgfqpoint{2.170962in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.170962in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151697in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.160335in}{0.900723in}}{\pgfqpoint{2.168621in}{0.904155in}}{\pgfqpoint{2.174729in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.180837in}{0.916371in}}{\pgfqpoint{2.184269in}{0.924657in}}{\pgfqpoint{2.184269in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.184269in}{0.941934in}}{\pgfqpoint{2.180837in}{0.950219in}}{\pgfqpoint{2.174729in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.168621in}{0.962436in}}{\pgfqpoint{2.160335in}{0.965868in}}{\pgfqpoint{2.151697in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.143059in}{0.965868in}}{\pgfqpoint{2.134773in}{0.962436in}}{\pgfqpoint{2.128665in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.122557in}{0.950219in}}{\pgfqpoint{2.119125in}{0.941934in}}{\pgfqpoint{2.119125in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.119125in}{0.924657in}}{\pgfqpoint{2.122557in}{0.916371in}}{\pgfqpoint{2.128665in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.134773in}{0.904155in}}{\pgfqpoint{2.143059in}{0.900723in}}{\pgfqpoint{2.151697in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202661in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.211300in}{0.908836in}}{\pgfqpoint{2.219585in}{0.912268in}}{\pgfqpoint{2.225693in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.231802in}{0.924484in}}{\pgfqpoint{2.235234in}{0.932770in}}{\pgfqpoint{2.235234in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.235234in}{0.950047in}}{\pgfqpoint{2.231802in}{0.958332in}}{\pgfqpoint{2.225693in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.219585in}{0.970549in}}{\pgfqpoint{2.211300in}{0.973981in}}{\pgfqpoint{2.202661in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.194023in}{0.973981in}}{\pgfqpoint{2.185737in}{0.970549in}}{\pgfqpoint{2.179629in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.173521in}{0.958332in}}{\pgfqpoint{2.170089in}{0.950047in}}{\pgfqpoint{2.170089in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.170089in}{0.932770in}}{\pgfqpoint{2.173521in}{0.924484in}}{\pgfqpoint{2.179629in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.185737in}{0.912268in}}{\pgfqpoint{2.194023in}{0.908836in}}{\pgfqpoint{2.202661in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.202661in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178664in}{1.006191in}}%
\pgfpathcurveto{\pgfqpoint{2.187302in}{1.006191in}}{\pgfqpoint{2.195588in}{1.009623in}}{\pgfqpoint{2.201696in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.207804in}{1.021839in}}{\pgfqpoint{2.211236in}{1.030125in}}{\pgfqpoint{2.211236in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.211236in}{1.047401in}}{\pgfqpoint{2.207804in}{1.055687in}}{\pgfqpoint{2.201696in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.195588in}{1.067904in}}{\pgfqpoint{2.187302in}{1.071336in}}{\pgfqpoint{2.178664in}{1.071336in}}%
\pgfpathcurveto{\pgfqpoint{2.170026in}{1.071336in}}{\pgfqpoint{2.161740in}{1.067904in}}{\pgfqpoint{2.155632in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.149524in}{1.055687in}}{\pgfqpoint{2.146092in}{1.047401in}}{\pgfqpoint{2.146092in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.146092in}{1.030125in}}{\pgfqpoint{2.149524in}{1.021839in}}{\pgfqpoint{2.155632in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.161740in}{1.009623in}}{\pgfqpoint{2.170026in}{1.006191in}}{\pgfqpoint{2.178664in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.178664in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211406in}{1.030530in}}%
\pgfpathcurveto{\pgfqpoint{2.220045in}{1.030530in}}{\pgfqpoint{2.228330in}{1.033962in}}{\pgfqpoint{2.234438in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{2.240547in}{1.046178in}}{\pgfqpoint{2.243979in}{1.054464in}}{\pgfqpoint{2.243979in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{2.243979in}{1.071740in}}{\pgfqpoint{2.240547in}{1.080026in}}{\pgfqpoint{2.234438in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{2.228330in}{1.092242in}}{\pgfqpoint{2.220045in}{1.095674in}}{\pgfqpoint{2.211406in}{1.095674in}}%
\pgfpathcurveto{\pgfqpoint{2.202768in}{1.095674in}}{\pgfqpoint{2.194482in}{1.092242in}}{\pgfqpoint{2.188374in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{2.182266in}{1.080026in}}{\pgfqpoint{2.178834in}{1.071740in}}{\pgfqpoint{2.178834in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{2.178834in}{1.054464in}}{\pgfqpoint{2.182266in}{1.046178in}}{\pgfqpoint{2.188374in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{2.194482in}{1.033962in}}{\pgfqpoint{2.202768in}{1.030530in}}{\pgfqpoint{2.211406in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{2.211406in}{1.030530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155209in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.163848in}{0.941288in}}{\pgfqpoint{2.172133in}{0.944720in}}{\pgfqpoint{2.178242in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.184350in}{0.956936in}}{\pgfqpoint{2.187782in}{0.965222in}}{\pgfqpoint{2.187782in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.187782in}{0.982498in}}{\pgfqpoint{2.184350in}{0.990784in}}{\pgfqpoint{2.178242in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.172133in}{1.003000in}}{\pgfqpoint{2.163848in}{1.006432in}}{\pgfqpoint{2.155209in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.146571in}{1.006432in}}{\pgfqpoint{2.138285in}{1.003000in}}{\pgfqpoint{2.132177in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.126069in}{0.990784in}}{\pgfqpoint{2.122637in}{0.982498in}}{\pgfqpoint{2.122637in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.122637in}{0.965222in}}{\pgfqpoint{2.126069in}{0.956936in}}{\pgfqpoint{2.132177in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.138285in}{0.944720in}}{\pgfqpoint{2.146571in}{0.941288in}}{\pgfqpoint{2.155209in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.155209in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206556in}{2.486796in}}%
\pgfpathcurveto{\pgfqpoint{2.215194in}{2.486796in}}{\pgfqpoint{2.223480in}{2.490228in}}{\pgfqpoint{2.229588in}{2.496337in}}%
\pgfpathcurveto{\pgfqpoint{2.235696in}{2.502445in}}{\pgfqpoint{2.239129in}{2.510730in}}{\pgfqpoint{2.239129in}{2.519369in}}%
\pgfpathcurveto{\pgfqpoint{2.239129in}{2.528007in}}{\pgfqpoint{2.235696in}{2.536293in}}{\pgfqpoint{2.229588in}{2.542401in}}%
\pgfpathcurveto{\pgfqpoint{2.223480in}{2.548509in}}{\pgfqpoint{2.215194in}{2.551941in}}{\pgfqpoint{2.206556in}{2.551941in}}%
\pgfpathcurveto{\pgfqpoint{2.197918in}{2.551941in}}{\pgfqpoint{2.189632in}{2.548509in}}{\pgfqpoint{2.183524in}{2.542401in}}%
\pgfpathcurveto{\pgfqpoint{2.177416in}{2.536293in}}{\pgfqpoint{2.173984in}{2.528007in}}{\pgfqpoint{2.173984in}{2.519369in}}%
\pgfpathcurveto{\pgfqpoint{2.173984in}{2.510730in}}{\pgfqpoint{2.177416in}{2.502445in}}{\pgfqpoint{2.183524in}{2.496337in}}%
\pgfpathcurveto{\pgfqpoint{2.189632in}{2.490228in}}{\pgfqpoint{2.197918in}{2.486796in}}{\pgfqpoint{2.206556in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{2.206556in}{2.486796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169979in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.178617in}{0.933175in}}{\pgfqpoint{2.186903in}{0.936607in}}{\pgfqpoint{2.193011in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.199119in}{0.948823in}}{\pgfqpoint{2.202551in}{0.957109in}}{\pgfqpoint{2.202551in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.202551in}{0.974385in}}{\pgfqpoint{2.199119in}{0.982671in}}{\pgfqpoint{2.193011in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.186903in}{0.994887in}}{\pgfqpoint{2.178617in}{0.998319in}}{\pgfqpoint{2.169979in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.161341in}{0.998319in}}{\pgfqpoint{2.153055in}{0.994887in}}{\pgfqpoint{2.146947in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.140839in}{0.982671in}}{\pgfqpoint{2.137407in}{0.974385in}}{\pgfqpoint{2.137407in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.137407in}{0.957109in}}{\pgfqpoint{2.140839in}{0.948823in}}{\pgfqpoint{2.146947in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.153055in}{0.936607in}}{\pgfqpoint{2.161341in}{0.933175in}}{\pgfqpoint{2.169979in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.169979in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161509in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.170147in}{0.908836in}}{\pgfqpoint{2.178433in}{0.912268in}}{\pgfqpoint{2.184541in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.190649in}{0.924484in}}{\pgfqpoint{2.194081in}{0.932770in}}{\pgfqpoint{2.194081in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.194081in}{0.950047in}}{\pgfqpoint{2.190649in}{0.958332in}}{\pgfqpoint{2.184541in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.178433in}{0.970549in}}{\pgfqpoint{2.170147in}{0.973981in}}{\pgfqpoint{2.161509in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.152871in}{0.973981in}}{\pgfqpoint{2.144585in}{0.970549in}}{\pgfqpoint{2.138477in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.132369in}{0.958332in}}{\pgfqpoint{2.128937in}{0.950047in}}{\pgfqpoint{2.128937in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.128937in}{0.932770in}}{\pgfqpoint{2.132369in}{0.924484in}}{\pgfqpoint{2.138477in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.144585in}{0.912268in}}{\pgfqpoint{2.152871in}{0.908836in}}{\pgfqpoint{2.161509in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.161509in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190428in}{1.310425in}}%
\pgfpathcurveto{\pgfqpoint{2.199066in}{1.310425in}}{\pgfqpoint{2.207352in}{1.313857in}}{\pgfqpoint{2.213460in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{2.219568in}{1.326073in}}{\pgfqpoint{2.223000in}{1.334359in}}{\pgfqpoint{2.223000in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{2.223000in}{1.351635in}}{\pgfqpoint{2.219568in}{1.359921in}}{\pgfqpoint{2.213460in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{2.207352in}{1.372138in}}{\pgfqpoint{2.199066in}{1.375570in}}{\pgfqpoint{2.190428in}{1.375570in}}%
\pgfpathcurveto{\pgfqpoint{2.181790in}{1.375570in}}{\pgfqpoint{2.173504in}{1.372138in}}{\pgfqpoint{2.167396in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{2.161288in}{1.359921in}}{\pgfqpoint{2.157856in}{1.351635in}}{\pgfqpoint{2.157856in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{2.157856in}{1.334359in}}{\pgfqpoint{2.161288in}{1.326073in}}{\pgfqpoint{2.167396in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{2.173504in}{1.313857in}}{\pgfqpoint{2.181790in}{1.310425in}}{\pgfqpoint{2.190428in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{2.190428in}{1.310425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147346in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.155984in}{0.921005in}}{\pgfqpoint{2.164270in}{0.924437in}}{\pgfqpoint{2.170378in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.176486in}{0.936654in}}{\pgfqpoint{2.179918in}{0.944939in}}{\pgfqpoint{2.179918in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.179918in}{0.962216in}}{\pgfqpoint{2.176486in}{0.970502in}}{\pgfqpoint{2.170378in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.164270in}{0.982718in}}{\pgfqpoint{2.155984in}{0.986150in}}{\pgfqpoint{2.147346in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.138708in}{0.986150in}}{\pgfqpoint{2.130422in}{0.982718in}}{\pgfqpoint{2.124314in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.118206in}{0.970502in}}{\pgfqpoint{2.114774in}{0.962216in}}{\pgfqpoint{2.114774in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.114774in}{0.944939in}}{\pgfqpoint{2.118206in}{0.936654in}}{\pgfqpoint{2.124314in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.130422in}{0.924437in}}{\pgfqpoint{2.138708in}{0.921005in}}{\pgfqpoint{2.147346in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.147346in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181381in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.190019in}{0.937231in}}{\pgfqpoint{2.198305in}{0.940663in}}{\pgfqpoint{2.204413in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.210521in}{0.952880in}}{\pgfqpoint{2.213953in}{0.961165in}}{\pgfqpoint{2.213953in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.213953in}{0.978442in}}{\pgfqpoint{2.210521in}{0.986727in}}{\pgfqpoint{2.204413in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.198305in}{0.998944in}}{\pgfqpoint{2.190019in}{1.002376in}}{\pgfqpoint{2.181381in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.172743in}{1.002376in}}{\pgfqpoint{2.164457in}{0.998944in}}{\pgfqpoint{2.158349in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.152241in}{0.986727in}}{\pgfqpoint{2.148809in}{0.978442in}}{\pgfqpoint{2.148809in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.148809in}{0.961165in}}{\pgfqpoint{2.152241in}{0.952880in}}{\pgfqpoint{2.158349in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.164457in}{0.940663in}}{\pgfqpoint{2.172743in}{0.937231in}}{\pgfqpoint{2.181381in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.181381in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177817in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.186455in}{0.929118in}}{\pgfqpoint{2.194741in}{0.932550in}}{\pgfqpoint{2.200849in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.206957in}{0.944767in}}{\pgfqpoint{2.210389in}{0.953052in}}{\pgfqpoint{2.210389in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.210389in}{0.970329in}}{\pgfqpoint{2.206957in}{0.978615in}}{\pgfqpoint{2.200849in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.194741in}{0.990831in}}{\pgfqpoint{2.186455in}{0.994263in}}{\pgfqpoint{2.177817in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.169179in}{0.994263in}}{\pgfqpoint{2.160893in}{0.990831in}}{\pgfqpoint{2.154785in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.148677in}{0.978615in}}{\pgfqpoint{2.145245in}{0.970329in}}{\pgfqpoint{2.145245in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.145245in}{0.953052in}}{\pgfqpoint{2.148677in}{0.944767in}}{\pgfqpoint{2.154785in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.160893in}{0.932550in}}{\pgfqpoint{2.169179in}{0.929118in}}{\pgfqpoint{2.177817in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148605in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.157243in}{0.912892in}}{\pgfqpoint{2.165529in}{0.916324in}}{\pgfqpoint{2.171637in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.177745in}{0.928541in}}{\pgfqpoint{2.181177in}{0.936826in}}{\pgfqpoint{2.181177in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.181177in}{0.954103in}}{\pgfqpoint{2.177745in}{0.962389in}}{\pgfqpoint{2.171637in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.165529in}{0.974605in}}{\pgfqpoint{2.157243in}{0.978037in}}{\pgfqpoint{2.148605in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.139967in}{0.978037in}}{\pgfqpoint{2.131681in}{0.974605in}}{\pgfqpoint{2.125573in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.119465in}{0.962389in}}{\pgfqpoint{2.116032in}{0.954103in}}{\pgfqpoint{2.116032in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.116032in}{0.936826in}}{\pgfqpoint{2.119465in}{0.928541in}}{\pgfqpoint{2.125573in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.131681in}{0.916324in}}{\pgfqpoint{2.139967in}{0.912892in}}{\pgfqpoint{2.148605in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.148605in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175108in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.183746in}{0.929118in}}{\pgfqpoint{2.192032in}{0.932550in}}{\pgfqpoint{2.198140in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.204248in}{0.944767in}}{\pgfqpoint{2.207680in}{0.953052in}}{\pgfqpoint{2.207680in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.207680in}{0.970329in}}{\pgfqpoint{2.204248in}{0.978615in}}{\pgfqpoint{2.198140in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.192032in}{0.990831in}}{\pgfqpoint{2.183746in}{0.994263in}}{\pgfqpoint{2.175108in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.166470in}{0.994263in}}{\pgfqpoint{2.158184in}{0.990831in}}{\pgfqpoint{2.152076in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.145968in}{0.978615in}}{\pgfqpoint{2.142536in}{0.970329in}}{\pgfqpoint{2.142536in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.142536in}{0.953052in}}{\pgfqpoint{2.145968in}{0.944767in}}{\pgfqpoint{2.152076in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.158184in}{0.932550in}}{\pgfqpoint{2.166470in}{0.929118in}}{\pgfqpoint{2.175108in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.175108in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166225in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.174863in}{0.904780in}}{\pgfqpoint{2.183149in}{0.908212in}}{\pgfqpoint{2.189257in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.195365in}{0.920428in}}{\pgfqpoint{2.198798in}{0.928714in}}{\pgfqpoint{2.198798in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.198798in}{0.945990in}}{\pgfqpoint{2.195365in}{0.954276in}}{\pgfqpoint{2.189257in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.183149in}{0.966492in}}{\pgfqpoint{2.174863in}{0.969924in}}{\pgfqpoint{2.166225in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.157587in}{0.969924in}}{\pgfqpoint{2.149301in}{0.966492in}}{\pgfqpoint{2.143193in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.137085in}{0.954276in}}{\pgfqpoint{2.133653in}{0.945990in}}{\pgfqpoint{2.133653in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.133653in}{0.928714in}}{\pgfqpoint{2.137085in}{0.920428in}}{\pgfqpoint{2.143193in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.149301in}{0.908212in}}{\pgfqpoint{2.157587in}{0.904780in}}{\pgfqpoint{2.166225in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162358in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.170997in}{0.904780in}}{\pgfqpoint{2.179282in}{0.908212in}}{\pgfqpoint{2.185390in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.191499in}{0.920428in}}{\pgfqpoint{2.194931in}{0.928714in}}{\pgfqpoint{2.194931in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.194931in}{0.945990in}}{\pgfqpoint{2.191499in}{0.954276in}}{\pgfqpoint{2.185390in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.179282in}{0.966492in}}{\pgfqpoint{2.170997in}{0.969924in}}{\pgfqpoint{2.162358in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.153720in}{0.969924in}}{\pgfqpoint{2.145434in}{0.966492in}}{\pgfqpoint{2.139326in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.133218in}{0.954276in}}{\pgfqpoint{2.129786in}{0.945990in}}{\pgfqpoint{2.129786in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.129786in}{0.928714in}}{\pgfqpoint{2.133218in}{0.920428in}}{\pgfqpoint{2.139326in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.145434in}{0.908212in}}{\pgfqpoint{2.153720in}{0.904780in}}{\pgfqpoint{2.162358in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.162358in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209200in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.217838in}{0.953457in}}{\pgfqpoint{2.226124in}{0.956889in}}{\pgfqpoint{2.232232in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.238340in}{0.969105in}}{\pgfqpoint{2.241772in}{0.977391in}}{\pgfqpoint{2.241772in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.241772in}{0.994668in}}{\pgfqpoint{2.238340in}{1.002953in}}{\pgfqpoint{2.232232in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.226124in}{1.015170in}}{\pgfqpoint{2.217838in}{1.018602in}}{\pgfqpoint{2.209200in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.200562in}{1.018602in}}{\pgfqpoint{2.192276in}{1.015170in}}{\pgfqpoint{2.186168in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.180060in}{1.002953in}}{\pgfqpoint{2.176628in}{0.994668in}}{\pgfqpoint{2.176628in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.176628in}{0.977391in}}{\pgfqpoint{2.180060in}{0.969105in}}{\pgfqpoint{2.186168in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.192276in}{0.956889in}}{\pgfqpoint{2.200562in}{0.953457in}}{\pgfqpoint{2.209200in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186386in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{2.195024in}{0.965626in}}{\pgfqpoint{2.203310in}{0.969058in}}{\pgfqpoint{2.209418in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.215526in}{0.981275in}}{\pgfqpoint{2.218958in}{0.989560in}}{\pgfqpoint{2.218958in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.218958in}{1.006837in}}{\pgfqpoint{2.215526in}{1.015123in}}{\pgfqpoint{2.209418in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.203310in}{1.027339in}}{\pgfqpoint{2.195024in}{1.030771in}}{\pgfqpoint{2.186386in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{2.177747in}{1.030771in}}{\pgfqpoint{2.169462in}{1.027339in}}{\pgfqpoint{2.163354in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.157245in}{1.015123in}}{\pgfqpoint{2.153813in}{1.006837in}}{\pgfqpoint{2.153813in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.153813in}{0.989560in}}{\pgfqpoint{2.157245in}{0.981275in}}{\pgfqpoint{2.163354in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.169462in}{0.969058in}}{\pgfqpoint{2.177747in}{0.965626in}}{\pgfqpoint{2.186386in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{2.186386in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155865in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.164503in}{0.916949in}}{\pgfqpoint{2.172789in}{0.920381in}}{\pgfqpoint{2.178897in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.185005in}{0.932597in}}{\pgfqpoint{2.188437in}{0.940883in}}{\pgfqpoint{2.188437in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.188437in}{0.958160in}}{\pgfqpoint{2.185005in}{0.966445in}}{\pgfqpoint{2.178897in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.172789in}{0.978662in}}{\pgfqpoint{2.164503in}{0.982094in}}{\pgfqpoint{2.155865in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.147227in}{0.982094in}}{\pgfqpoint{2.138941in}{0.978662in}}{\pgfqpoint{2.132833in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.126725in}{0.966445in}}{\pgfqpoint{2.123293in}{0.958160in}}{\pgfqpoint{2.123293in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.123293in}{0.940883in}}{\pgfqpoint{2.126725in}{0.932597in}}{\pgfqpoint{2.132833in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.138941in}{0.920381in}}{\pgfqpoint{2.147227in}{0.916949in}}{\pgfqpoint{2.155865in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.155865in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197301in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.205939in}{0.929118in}}{\pgfqpoint{2.214224in}{0.932550in}}{\pgfqpoint{2.220333in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.226441in}{0.944767in}}{\pgfqpoint{2.229873in}{0.953052in}}{\pgfqpoint{2.229873in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.229873in}{0.970329in}}{\pgfqpoint{2.226441in}{0.978615in}}{\pgfqpoint{2.220333in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.214224in}{0.990831in}}{\pgfqpoint{2.205939in}{0.994263in}}{\pgfqpoint{2.197301in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.188662in}{0.994263in}}{\pgfqpoint{2.180377in}{0.990831in}}{\pgfqpoint{2.174268in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.168160in}{0.978615in}}{\pgfqpoint{2.164728in}{0.970329in}}{\pgfqpoint{2.164728in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.164728in}{0.953052in}}{\pgfqpoint{2.168160in}{0.944767in}}{\pgfqpoint{2.174268in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.180377in}{0.932550in}}{\pgfqpoint{2.188662in}{0.929118in}}{\pgfqpoint{2.197301in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170668in}{1.707957in}}%
\pgfpathcurveto{\pgfqpoint{2.179306in}{1.707957in}}{\pgfqpoint{2.187592in}{1.711389in}}{\pgfqpoint{2.193700in}{1.717498in}}%
\pgfpathcurveto{\pgfqpoint{2.199808in}{1.723606in}}{\pgfqpoint{2.203240in}{1.731891in}}{\pgfqpoint{2.203240in}{1.740530in}}%
\pgfpathcurveto{\pgfqpoint{2.203240in}{1.749168in}}{\pgfqpoint{2.199808in}{1.757454in}}{\pgfqpoint{2.193700in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{2.187592in}{1.769670in}}{\pgfqpoint{2.179306in}{1.773102in}}{\pgfqpoint{2.170668in}{1.773102in}}%
\pgfpathcurveto{\pgfqpoint{2.162029in}{1.773102in}}{\pgfqpoint{2.153744in}{1.769670in}}{\pgfqpoint{2.147636in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{2.141527in}{1.757454in}}{\pgfqpoint{2.138095in}{1.749168in}}{\pgfqpoint{2.138095in}{1.740530in}}%
\pgfpathcurveto{\pgfqpoint{2.138095in}{1.731891in}}{\pgfqpoint{2.141527in}{1.723606in}}{\pgfqpoint{2.147636in}{1.717498in}}%
\pgfpathcurveto{\pgfqpoint{2.153744in}{1.711389in}}{\pgfqpoint{2.162029in}{1.707957in}}{\pgfqpoint{2.170668in}{1.707957in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.707957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186424in}{1.091376in}}%
\pgfpathcurveto{\pgfqpoint{2.195062in}{1.091376in}}{\pgfqpoint{2.203348in}{1.094808in}}{\pgfqpoint{2.209456in}{1.100917in}}%
\pgfpathcurveto{\pgfqpoint{2.215564in}{1.107025in}}{\pgfqpoint{2.218996in}{1.115310in}}{\pgfqpoint{2.218996in}{1.123949in}}%
\pgfpathcurveto{\pgfqpoint{2.218996in}{1.132587in}}{\pgfqpoint{2.215564in}{1.140873in}}{\pgfqpoint{2.209456in}{1.146981in}}%
\pgfpathcurveto{\pgfqpoint{2.203348in}{1.153089in}}{\pgfqpoint{2.195062in}{1.156521in}}{\pgfqpoint{2.186424in}{1.156521in}}%
\pgfpathcurveto{\pgfqpoint{2.177785in}{1.156521in}}{\pgfqpoint{2.169500in}{1.153089in}}{\pgfqpoint{2.163392in}{1.146981in}}%
\pgfpathcurveto{\pgfqpoint{2.157283in}{1.140873in}}{\pgfqpoint{2.153851in}{1.132587in}}{\pgfqpoint{2.153851in}{1.123949in}}%
\pgfpathcurveto{\pgfqpoint{2.153851in}{1.115310in}}{\pgfqpoint{2.157283in}{1.107025in}}{\pgfqpoint{2.163392in}{1.100917in}}%
\pgfpathcurveto{\pgfqpoint{2.169500in}{1.094808in}}{\pgfqpoint{2.177785in}{1.091376in}}{\pgfqpoint{2.186424in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{2.186424in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171380in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.180018in}{0.900723in}}{\pgfqpoint{2.188304in}{0.904155in}}{\pgfqpoint{2.194412in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.200520in}{0.916371in}}{\pgfqpoint{2.203952in}{0.924657in}}{\pgfqpoint{2.203952in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.203952in}{0.941934in}}{\pgfqpoint{2.200520in}{0.950219in}}{\pgfqpoint{2.194412in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.188304in}{0.962436in}}{\pgfqpoint{2.180018in}{0.965868in}}{\pgfqpoint{2.171380in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.162742in}{0.965868in}}{\pgfqpoint{2.154456in}{0.962436in}}{\pgfqpoint{2.148348in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.142240in}{0.950219in}}{\pgfqpoint{2.138808in}{0.941934in}}{\pgfqpoint{2.138808in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.138808in}{0.924657in}}{\pgfqpoint{2.142240in}{0.916371in}}{\pgfqpoint{2.148348in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.154456in}{0.904155in}}{\pgfqpoint{2.162742in}{0.900723in}}{\pgfqpoint{2.171380in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.171380in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189151in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.197790in}{0.921005in}}{\pgfqpoint{2.206075in}{0.924437in}}{\pgfqpoint{2.212184in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.218292in}{0.936654in}}{\pgfqpoint{2.221724in}{0.944939in}}{\pgfqpoint{2.221724in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.221724in}{0.962216in}}{\pgfqpoint{2.218292in}{0.970502in}}{\pgfqpoint{2.212184in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.206075in}{0.982718in}}{\pgfqpoint{2.197790in}{0.986150in}}{\pgfqpoint{2.189151in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.180513in}{0.986150in}}{\pgfqpoint{2.172228in}{0.982718in}}{\pgfqpoint{2.166119in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.160011in}{0.970502in}}{\pgfqpoint{2.156579in}{0.962216in}}{\pgfqpoint{2.156579in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.156579in}{0.944939in}}{\pgfqpoint{2.160011in}{0.936654in}}{\pgfqpoint{2.166119in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.172228in}{0.924437in}}{\pgfqpoint{2.180513in}{0.921005in}}{\pgfqpoint{2.189151in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.189151in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192133in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.200772in}{0.904780in}}{\pgfqpoint{2.209057in}{0.908212in}}{\pgfqpoint{2.215165in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.221274in}{0.920428in}}{\pgfqpoint{2.224706in}{0.928714in}}{\pgfqpoint{2.224706in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.224706in}{0.945990in}}{\pgfqpoint{2.221274in}{0.954276in}}{\pgfqpoint{2.215165in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.209057in}{0.966492in}}{\pgfqpoint{2.200772in}{0.969924in}}{\pgfqpoint{2.192133in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.183495in}{0.969924in}}{\pgfqpoint{2.175209in}{0.966492in}}{\pgfqpoint{2.169101in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.162993in}{0.954276in}}{\pgfqpoint{2.159561in}{0.945990in}}{\pgfqpoint{2.159561in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.159561in}{0.928714in}}{\pgfqpoint{2.162993in}{0.920428in}}{\pgfqpoint{2.169101in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.175209in}{0.908212in}}{\pgfqpoint{2.183495in}{0.904780in}}{\pgfqpoint{2.192133in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.192133in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164756in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.173394in}{0.937231in}}{\pgfqpoint{2.181680in}{0.940663in}}{\pgfqpoint{2.187788in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.193896in}{0.952880in}}{\pgfqpoint{2.197328in}{0.961165in}}{\pgfqpoint{2.197328in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.197328in}{0.978442in}}{\pgfqpoint{2.193896in}{0.986727in}}{\pgfqpoint{2.187788in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.181680in}{0.998944in}}{\pgfqpoint{2.173394in}{1.002376in}}{\pgfqpoint{2.164756in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.156117in}{1.002376in}}{\pgfqpoint{2.147832in}{0.998944in}}{\pgfqpoint{2.141724in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.135615in}{0.986727in}}{\pgfqpoint{2.132183in}{0.978442in}}{\pgfqpoint{2.132183in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.132183in}{0.961165in}}{\pgfqpoint{2.135615in}{0.952880in}}{\pgfqpoint{2.141724in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.147832in}{0.940663in}}{\pgfqpoint{2.156117in}{0.937231in}}{\pgfqpoint{2.164756in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.164756in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202381in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.211019in}{0.896667in}}{\pgfqpoint{2.219305in}{0.900099in}}{\pgfqpoint{2.225413in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.231521in}{0.912315in}}{\pgfqpoint{2.234953in}{0.920601in}}{\pgfqpoint{2.234953in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.234953in}{0.937877in}}{\pgfqpoint{2.231521in}{0.946163in}}{\pgfqpoint{2.225413in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.219305in}{0.958379in}}{\pgfqpoint{2.211019in}{0.961811in}}{\pgfqpoint{2.202381in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.193742in}{0.961811in}}{\pgfqpoint{2.185457in}{0.958379in}}{\pgfqpoint{2.179348in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.173240in}{0.946163in}}{\pgfqpoint{2.169808in}{0.937877in}}{\pgfqpoint{2.169808in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.169808in}{0.920601in}}{\pgfqpoint{2.173240in}{0.912315in}}{\pgfqpoint{2.179348in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.185457in}{0.900099in}}{\pgfqpoint{2.193742in}{0.896667in}}{\pgfqpoint{2.202381in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.202381in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187749in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.196387in}{0.929118in}}{\pgfqpoint{2.204673in}{0.932550in}}{\pgfqpoint{2.210781in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.216889in}{0.944767in}}{\pgfqpoint{2.220321in}{0.953052in}}{\pgfqpoint{2.220321in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.220321in}{0.970329in}}{\pgfqpoint{2.216889in}{0.978615in}}{\pgfqpoint{2.210781in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.204673in}{0.990831in}}{\pgfqpoint{2.196387in}{0.994263in}}{\pgfqpoint{2.187749in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.179110in}{0.994263in}}{\pgfqpoint{2.170825in}{0.990831in}}{\pgfqpoint{2.164716in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.158608in}{0.978615in}}{\pgfqpoint{2.155176in}{0.970329in}}{\pgfqpoint{2.155176in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.155176in}{0.953052in}}{\pgfqpoint{2.158608in}{0.944767in}}{\pgfqpoint{2.164716in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.170825in}{0.932550in}}{\pgfqpoint{2.179110in}{0.929118in}}{\pgfqpoint{2.187749in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.187749in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186865in}{2.389441in}}%
\pgfpathcurveto{\pgfqpoint{2.195503in}{2.389441in}}{\pgfqpoint{2.203789in}{2.392873in}}{\pgfqpoint{2.209897in}{2.398982in}}%
\pgfpathcurveto{\pgfqpoint{2.216005in}{2.405090in}}{\pgfqpoint{2.219437in}{2.413376in}}{\pgfqpoint{2.219437in}{2.422014in}}%
\pgfpathcurveto{\pgfqpoint{2.219437in}{2.430652in}}{\pgfqpoint{2.216005in}{2.438938in}}{\pgfqpoint{2.209897in}{2.445046in}}%
\pgfpathcurveto{\pgfqpoint{2.203789in}{2.451154in}}{\pgfqpoint{2.195503in}{2.454586in}}{\pgfqpoint{2.186865in}{2.454586in}}%
\pgfpathcurveto{\pgfqpoint{2.178226in}{2.454586in}}{\pgfqpoint{2.169941in}{2.451154in}}{\pgfqpoint{2.163833in}{2.445046in}}%
\pgfpathcurveto{\pgfqpoint{2.157724in}{2.438938in}}{\pgfqpoint{2.154292in}{2.430652in}}{\pgfqpoint{2.154292in}{2.422014in}}%
\pgfpathcurveto{\pgfqpoint{2.154292in}{2.413376in}}{\pgfqpoint{2.157724in}{2.405090in}}{\pgfqpoint{2.163833in}{2.398982in}}%
\pgfpathcurveto{\pgfqpoint{2.169941in}{2.392873in}}{\pgfqpoint{2.178226in}{2.389441in}}{\pgfqpoint{2.186865in}{2.389441in}}%
\pgfpathlineto{\pgfqpoint{2.186865in}{2.389441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160253in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.168891in}{0.953457in}}{\pgfqpoint{2.177177in}{0.956889in}}{\pgfqpoint{2.183285in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.189393in}{0.969105in}}{\pgfqpoint{2.192825in}{0.977391in}}{\pgfqpoint{2.192825in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.192825in}{0.994668in}}{\pgfqpoint{2.189393in}{1.002953in}}{\pgfqpoint{2.183285in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.177177in}{1.015170in}}{\pgfqpoint{2.168891in}{1.018602in}}{\pgfqpoint{2.160253in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.151614in}{1.018602in}}{\pgfqpoint{2.143329in}{1.015170in}}{\pgfqpoint{2.137221in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.131112in}{1.002953in}}{\pgfqpoint{2.127680in}{0.994668in}}{\pgfqpoint{2.127680in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.127680in}{0.977391in}}{\pgfqpoint{2.131112in}{0.969105in}}{\pgfqpoint{2.137221in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.143329in}{0.956889in}}{\pgfqpoint{2.151614in}{0.953457in}}{\pgfqpoint{2.160253in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.160253in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162724in}{1.659280in}}%
\pgfpathcurveto{\pgfqpoint{2.171362in}{1.659280in}}{\pgfqpoint{2.179647in}{1.662712in}}{\pgfqpoint{2.185756in}{1.668820in}}%
\pgfpathcurveto{\pgfqpoint{2.191864in}{1.674928in}}{\pgfqpoint{2.195296in}{1.683214in}}{\pgfqpoint{2.195296in}{1.691852in}}%
\pgfpathcurveto{\pgfqpoint{2.195296in}{1.700490in}}{\pgfqpoint{2.191864in}{1.708776in}}{\pgfqpoint{2.185756in}{1.714884in}}%
\pgfpathcurveto{\pgfqpoint{2.179647in}{1.720993in}}{\pgfqpoint{2.171362in}{1.724425in}}{\pgfqpoint{2.162724in}{1.724425in}}%
\pgfpathcurveto{\pgfqpoint{2.154085in}{1.724425in}}{\pgfqpoint{2.145800in}{1.720993in}}{\pgfqpoint{2.139691in}{1.714884in}}%
\pgfpathcurveto{\pgfqpoint{2.133583in}{1.708776in}}{\pgfqpoint{2.130151in}{1.700490in}}{\pgfqpoint{2.130151in}{1.691852in}}%
\pgfpathcurveto{\pgfqpoint{2.130151in}{1.683214in}}{\pgfqpoint{2.133583in}{1.674928in}}{\pgfqpoint{2.139691in}{1.668820in}}%
\pgfpathcurveto{\pgfqpoint{2.145800in}{1.662712in}}{\pgfqpoint{2.154085in}{1.659280in}}{\pgfqpoint{2.162724in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.162724in}{1.659280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172441in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.181080in}{0.908836in}}{\pgfqpoint{2.189365in}{0.912268in}}{\pgfqpoint{2.195473in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.201582in}{0.924484in}}{\pgfqpoint{2.205014in}{0.932770in}}{\pgfqpoint{2.205014in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.205014in}{0.950047in}}{\pgfqpoint{2.201582in}{0.958332in}}{\pgfqpoint{2.195473in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.189365in}{0.970549in}}{\pgfqpoint{2.181080in}{0.973981in}}{\pgfqpoint{2.172441in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.163803in}{0.973981in}}{\pgfqpoint{2.155517in}{0.970549in}}{\pgfqpoint{2.149409in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.143301in}{0.958332in}}{\pgfqpoint{2.139869in}{0.950047in}}{\pgfqpoint{2.139869in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.139869in}{0.932770in}}{\pgfqpoint{2.143301in}{0.924484in}}{\pgfqpoint{2.149409in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.155517in}{0.912268in}}{\pgfqpoint{2.163803in}{0.908836in}}{\pgfqpoint{2.172441in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.172441in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147599in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.156238in}{0.953457in}}{\pgfqpoint{2.164523in}{0.956889in}}{\pgfqpoint{2.170631in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.176740in}{0.969105in}}{\pgfqpoint{2.180172in}{0.977391in}}{\pgfqpoint{2.180172in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.180172in}{0.994668in}}{\pgfqpoint{2.176740in}{1.002953in}}{\pgfqpoint{2.170631in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.164523in}{1.015170in}}{\pgfqpoint{2.156238in}{1.018602in}}{\pgfqpoint{2.147599in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.138961in}{1.018602in}}{\pgfqpoint{2.130675in}{1.015170in}}{\pgfqpoint{2.124567in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.118459in}{1.002953in}}{\pgfqpoint{2.115027in}{0.994668in}}{\pgfqpoint{2.115027in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.115027in}{0.977391in}}{\pgfqpoint{2.118459in}{0.969105in}}{\pgfqpoint{2.124567in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.130675in}{0.956889in}}{\pgfqpoint{2.138961in}{0.953457in}}{\pgfqpoint{2.147599in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.147599in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149033in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.157671in}{0.908836in}}{\pgfqpoint{2.165957in}{0.912268in}}{\pgfqpoint{2.172065in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.178173in}{0.924484in}}{\pgfqpoint{2.181605in}{0.932770in}}{\pgfqpoint{2.181605in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.181605in}{0.950047in}}{\pgfqpoint{2.178173in}{0.958332in}}{\pgfqpoint{2.172065in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.165957in}{0.970549in}}{\pgfqpoint{2.157671in}{0.973981in}}{\pgfqpoint{2.149033in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.140394in}{0.973981in}}{\pgfqpoint{2.132109in}{0.970549in}}{\pgfqpoint{2.126001in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.119892in}{0.958332in}}{\pgfqpoint{2.116460in}{0.950047in}}{\pgfqpoint{2.116460in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.116460in}{0.932770in}}{\pgfqpoint{2.119892in}{0.924484in}}{\pgfqpoint{2.126001in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.132109in}{0.912268in}}{\pgfqpoint{2.140394in}{0.908836in}}{\pgfqpoint{2.149033in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190810in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.199448in}{0.900723in}}{\pgfqpoint{2.207734in}{0.904155in}}{\pgfqpoint{2.213842in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.219950in}{0.916371in}}{\pgfqpoint{2.223382in}{0.924657in}}{\pgfqpoint{2.223382in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.223382in}{0.941934in}}{\pgfqpoint{2.219950in}{0.950219in}}{\pgfqpoint{2.213842in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.207734in}{0.962436in}}{\pgfqpoint{2.199448in}{0.965868in}}{\pgfqpoint{2.190810in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.182172in}{0.965868in}}{\pgfqpoint{2.173886in}{0.962436in}}{\pgfqpoint{2.167778in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.161670in}{0.950219in}}{\pgfqpoint{2.158238in}{0.941934in}}{\pgfqpoint{2.158238in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.158238in}{0.924657in}}{\pgfqpoint{2.161670in}{0.916371in}}{\pgfqpoint{2.167778in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.173886in}{0.904155in}}{\pgfqpoint{2.182172in}{0.900723in}}{\pgfqpoint{2.190810in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.190810in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167020in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.175658in}{0.900723in}}{\pgfqpoint{2.183943in}{0.904155in}}{\pgfqpoint{2.190052in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.196160in}{0.916371in}}{\pgfqpoint{2.199592in}{0.924657in}}{\pgfqpoint{2.199592in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.199592in}{0.941934in}}{\pgfqpoint{2.196160in}{0.950219in}}{\pgfqpoint{2.190052in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.183943in}{0.962436in}}{\pgfqpoint{2.175658in}{0.965868in}}{\pgfqpoint{2.167020in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.158381in}{0.965868in}}{\pgfqpoint{2.150096in}{0.962436in}}{\pgfqpoint{2.143987in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.137879in}{0.950219in}}{\pgfqpoint{2.134447in}{0.941934in}}{\pgfqpoint{2.134447in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.134447in}{0.924657in}}{\pgfqpoint{2.137879in}{0.916371in}}{\pgfqpoint{2.143987in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.150096in}{0.904155in}}{\pgfqpoint{2.158381in}{0.900723in}}{\pgfqpoint{2.167020in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.167020in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194766in}{1.375328in}}%
\pgfpathcurveto{\pgfqpoint{2.203404in}{1.375328in}}{\pgfqpoint{2.211690in}{1.378760in}}{\pgfqpoint{2.217798in}{1.384868in}}%
\pgfpathcurveto{\pgfqpoint{2.223906in}{1.390977in}}{\pgfqpoint{2.227338in}{1.399262in}}{\pgfqpoint{2.227338in}{1.407900in}}%
\pgfpathcurveto{\pgfqpoint{2.227338in}{1.416539in}}{\pgfqpoint{2.223906in}{1.424824in}}{\pgfqpoint{2.217798in}{1.430933in}}%
\pgfpathcurveto{\pgfqpoint{2.211690in}{1.437041in}}{\pgfqpoint{2.203404in}{1.440473in}}{\pgfqpoint{2.194766in}{1.440473in}}%
\pgfpathcurveto{\pgfqpoint{2.186127in}{1.440473in}}{\pgfqpoint{2.177842in}{1.437041in}}{\pgfqpoint{2.171734in}{1.430933in}}%
\pgfpathcurveto{\pgfqpoint{2.165625in}{1.424824in}}{\pgfqpoint{2.162193in}{1.416539in}}{\pgfqpoint{2.162193in}{1.407900in}}%
\pgfpathcurveto{\pgfqpoint{2.162193in}{1.399262in}}{\pgfqpoint{2.165625in}{1.390977in}}{\pgfqpoint{2.171734in}{1.384868in}}%
\pgfpathcurveto{\pgfqpoint{2.177842in}{1.378760in}}{\pgfqpoint{2.186127in}{1.375328in}}{\pgfqpoint{2.194766in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{1.375328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150414in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.159052in}{0.916949in}}{\pgfqpoint{2.167338in}{0.920381in}}{\pgfqpoint{2.173446in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{0.932597in}}{\pgfqpoint{2.182986in}{0.940883in}}{\pgfqpoint{2.182986in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.182986in}{0.958160in}}{\pgfqpoint{2.179554in}{0.966445in}}{\pgfqpoint{2.173446in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.167338in}{0.978662in}}{\pgfqpoint{2.159052in}{0.982094in}}{\pgfqpoint{2.150414in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.141775in}{0.982094in}}{\pgfqpoint{2.133490in}{0.978662in}}{\pgfqpoint{2.127381in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.121273in}{0.966445in}}{\pgfqpoint{2.117841in}{0.958160in}}{\pgfqpoint{2.117841in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.117841in}{0.940883in}}{\pgfqpoint{2.121273in}{0.932597in}}{\pgfqpoint{2.127381in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.133490in}{0.920381in}}{\pgfqpoint{2.141775in}{0.916949in}}{\pgfqpoint{2.150414in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.150414in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196132in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.204771in}{0.912892in}}{\pgfqpoint{2.213056in}{0.916324in}}{\pgfqpoint{2.219164in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.225273in}{0.928541in}}{\pgfqpoint{2.228705in}{0.936826in}}{\pgfqpoint{2.228705in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.228705in}{0.954103in}}{\pgfqpoint{2.225273in}{0.962389in}}{\pgfqpoint{2.219164in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.213056in}{0.974605in}}{\pgfqpoint{2.204771in}{0.978037in}}{\pgfqpoint{2.196132in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.187494in}{0.978037in}}{\pgfqpoint{2.179208in}{0.974605in}}{\pgfqpoint{2.173100in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.166992in}{0.962389in}}{\pgfqpoint{2.163560in}{0.954103in}}{\pgfqpoint{2.163560in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.163560in}{0.936826in}}{\pgfqpoint{2.166992in}{0.928541in}}{\pgfqpoint{2.173100in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.179208in}{0.916324in}}{\pgfqpoint{2.187494in}{0.912892in}}{\pgfqpoint{2.196132in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.196132in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159990in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.168628in}{0.904780in}}{\pgfqpoint{2.176914in}{0.908212in}}{\pgfqpoint{2.183022in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.189130in}{0.920428in}}{\pgfqpoint{2.192562in}{0.928714in}}{\pgfqpoint{2.192562in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.192562in}{0.945990in}}{\pgfqpoint{2.189130in}{0.954276in}}{\pgfqpoint{2.183022in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.176914in}{0.966492in}}{\pgfqpoint{2.168628in}{0.969924in}}{\pgfqpoint{2.159990in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.151351in}{0.969924in}}{\pgfqpoint{2.143066in}{0.966492in}}{\pgfqpoint{2.136958in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.130849in}{0.954276in}}{\pgfqpoint{2.127417in}{0.945990in}}{\pgfqpoint{2.127417in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.127417in}{0.928714in}}{\pgfqpoint{2.130849in}{0.920428in}}{\pgfqpoint{2.136958in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.143066in}{0.908212in}}{\pgfqpoint{2.151351in}{0.904780in}}{\pgfqpoint{2.159990in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.159990in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205026in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.213664in}{0.921005in}}{\pgfqpoint{2.221950in}{0.924437in}}{\pgfqpoint{2.228058in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.234166in}{0.936654in}}{\pgfqpoint{2.237598in}{0.944939in}}{\pgfqpoint{2.237598in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.237598in}{0.962216in}}{\pgfqpoint{2.234166in}{0.970502in}}{\pgfqpoint{2.228058in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.221950in}{0.982718in}}{\pgfqpoint{2.213664in}{0.986150in}}{\pgfqpoint{2.205026in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.196388in}{0.986150in}}{\pgfqpoint{2.188102in}{0.982718in}}{\pgfqpoint{2.181994in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.175886in}{0.970502in}}{\pgfqpoint{2.172453in}{0.962216in}}{\pgfqpoint{2.172453in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.172453in}{0.944939in}}{\pgfqpoint{2.175886in}{0.936654in}}{\pgfqpoint{2.181994in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.188102in}{0.924437in}}{\pgfqpoint{2.196388in}{0.921005in}}{\pgfqpoint{2.205026in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207567in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.216205in}{0.908836in}}{\pgfqpoint{2.224491in}{0.912268in}}{\pgfqpoint{2.230599in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.236707in}{0.924484in}}{\pgfqpoint{2.240139in}{0.932770in}}{\pgfqpoint{2.240139in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.240139in}{0.950047in}}{\pgfqpoint{2.236707in}{0.958332in}}{\pgfqpoint{2.230599in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.224491in}{0.970549in}}{\pgfqpoint{2.216205in}{0.973981in}}{\pgfqpoint{2.207567in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.198929in}{0.973981in}}{\pgfqpoint{2.190643in}{0.970549in}}{\pgfqpoint{2.184535in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.178427in}{0.958332in}}{\pgfqpoint{2.174995in}{0.950047in}}{\pgfqpoint{2.174995in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.174995in}{0.932770in}}{\pgfqpoint{2.178427in}{0.924484in}}{\pgfqpoint{2.184535in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.190643in}{0.912268in}}{\pgfqpoint{2.198929in}{0.908836in}}{\pgfqpoint{2.207567in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.207567in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192640in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.201278in}{0.912892in}}{\pgfqpoint{2.209564in}{0.916324in}}{\pgfqpoint{2.215672in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.221780in}{0.928541in}}{\pgfqpoint{2.225212in}{0.936826in}}{\pgfqpoint{2.225212in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.225212in}{0.954103in}}{\pgfqpoint{2.221780in}{0.962389in}}{\pgfqpoint{2.215672in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.209564in}{0.974605in}}{\pgfqpoint{2.201278in}{0.978037in}}{\pgfqpoint{2.192640in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.184002in}{0.978037in}}{\pgfqpoint{2.175716in}{0.974605in}}{\pgfqpoint{2.169608in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.163500in}{0.962389in}}{\pgfqpoint{2.160068in}{0.954103in}}{\pgfqpoint{2.160068in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.160068in}{0.936826in}}{\pgfqpoint{2.163500in}{0.928541in}}{\pgfqpoint{2.169608in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.175716in}{0.916324in}}{\pgfqpoint{2.184002in}{0.912892in}}{\pgfqpoint{2.192640in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172366in}{1.578151in}}%
\pgfpathcurveto{\pgfqpoint{2.181005in}{1.578151in}}{\pgfqpoint{2.189290in}{1.581583in}}{\pgfqpoint{2.195398in}{1.587691in}}%
\pgfpathcurveto{\pgfqpoint{2.201507in}{1.593799in}}{\pgfqpoint{2.204939in}{1.602085in}}{\pgfqpoint{2.204939in}{1.610723in}}%
\pgfpathcurveto{\pgfqpoint{2.204939in}{1.619361in}}{\pgfqpoint{2.201507in}{1.627647in}}{\pgfqpoint{2.195398in}{1.633755in}}%
\pgfpathcurveto{\pgfqpoint{2.189290in}{1.639863in}}{\pgfqpoint{2.181005in}{1.643295in}}{\pgfqpoint{2.172366in}{1.643295in}}%
\pgfpathcurveto{\pgfqpoint{2.163728in}{1.643295in}}{\pgfqpoint{2.155442in}{1.639863in}}{\pgfqpoint{2.149334in}{1.633755in}}%
\pgfpathcurveto{\pgfqpoint{2.143226in}{1.627647in}}{\pgfqpoint{2.139794in}{1.619361in}}{\pgfqpoint{2.139794in}{1.610723in}}%
\pgfpathcurveto{\pgfqpoint{2.139794in}{1.602085in}}{\pgfqpoint{2.143226in}{1.593799in}}{\pgfqpoint{2.149334in}{1.587691in}}%
\pgfpathcurveto{\pgfqpoint{2.155442in}{1.581583in}}{\pgfqpoint{2.163728in}{1.578151in}}{\pgfqpoint{2.172366in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{2.172366in}{1.578151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147034in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.155672in}{0.925062in}}{\pgfqpoint{2.163958in}{0.928494in}}{\pgfqpoint{2.170066in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.176174in}{0.940710in}}{\pgfqpoint{2.179606in}{0.948996in}}{\pgfqpoint{2.179606in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.179606in}{0.966272in}}{\pgfqpoint{2.176174in}{0.974558in}}{\pgfqpoint{2.170066in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.163958in}{0.986774in}}{\pgfqpoint{2.155672in}{0.990206in}}{\pgfqpoint{2.147034in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.138396in}{0.990206in}}{\pgfqpoint{2.130110in}{0.986774in}}{\pgfqpoint{2.124002in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.117894in}{0.974558in}}{\pgfqpoint{2.114462in}{0.966272in}}{\pgfqpoint{2.114462in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.114462in}{0.948996in}}{\pgfqpoint{2.117894in}{0.940710in}}{\pgfqpoint{2.124002in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.130110in}{0.928494in}}{\pgfqpoint{2.138396in}{0.925062in}}{\pgfqpoint{2.147034in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.147034in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197574in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.206212in}{0.929118in}}{\pgfqpoint{2.214498in}{0.932550in}}{\pgfqpoint{2.220606in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.226714in}{0.944767in}}{\pgfqpoint{2.230146in}{0.953052in}}{\pgfqpoint{2.230146in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.230146in}{0.970329in}}{\pgfqpoint{2.226714in}{0.978615in}}{\pgfqpoint{2.220606in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.214498in}{0.990831in}}{\pgfqpoint{2.206212in}{0.994263in}}{\pgfqpoint{2.197574in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.188936in}{0.994263in}}{\pgfqpoint{2.180650in}{0.990831in}}{\pgfqpoint{2.174542in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.168434in}{0.978615in}}{\pgfqpoint{2.165002in}{0.970329in}}{\pgfqpoint{2.165002in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.165002in}{0.953052in}}{\pgfqpoint{2.168434in}{0.944767in}}{\pgfqpoint{2.174542in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.180650in}{0.932550in}}{\pgfqpoint{2.188936in}{0.929118in}}{\pgfqpoint{2.197574in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.197574in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183948in}{2.425950in}}%
\pgfpathcurveto{\pgfqpoint{2.192586in}{2.425950in}}{\pgfqpoint{2.200871in}{2.429382in}}{\pgfqpoint{2.206980in}{2.435490in}}%
\pgfpathcurveto{\pgfqpoint{2.213088in}{2.441598in}}{\pgfqpoint{2.216520in}{2.449884in}}{\pgfqpoint{2.216520in}{2.458522in}}%
\pgfpathcurveto{\pgfqpoint{2.216520in}{2.467160in}}{\pgfqpoint{2.213088in}{2.475446in}}{\pgfqpoint{2.206980in}{2.481554in}}%
\pgfpathcurveto{\pgfqpoint{2.200871in}{2.487662in}}{\pgfqpoint{2.192586in}{2.491094in}}{\pgfqpoint{2.183948in}{2.491094in}}%
\pgfpathcurveto{\pgfqpoint{2.175309in}{2.491094in}}{\pgfqpoint{2.167024in}{2.487662in}}{\pgfqpoint{2.160915in}{2.481554in}}%
\pgfpathcurveto{\pgfqpoint{2.154807in}{2.475446in}}{\pgfqpoint{2.151375in}{2.467160in}}{\pgfqpoint{2.151375in}{2.458522in}}%
\pgfpathcurveto{\pgfqpoint{2.151375in}{2.449884in}}{\pgfqpoint{2.154807in}{2.441598in}}{\pgfqpoint{2.160915in}{2.435490in}}%
\pgfpathcurveto{\pgfqpoint{2.167024in}{2.429382in}}{\pgfqpoint{2.175309in}{2.425950in}}{\pgfqpoint{2.183948in}{2.425950in}}%
\pgfpathlineto{\pgfqpoint{2.183948in}{2.425950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150927in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.159565in}{0.929118in}}{\pgfqpoint{2.167850in}{0.932550in}}{\pgfqpoint{2.173959in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.180067in}{0.944767in}}{\pgfqpoint{2.183499in}{0.953052in}}{\pgfqpoint{2.183499in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.183499in}{0.970329in}}{\pgfqpoint{2.180067in}{0.978615in}}{\pgfqpoint{2.173959in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.167850in}{0.990831in}}{\pgfqpoint{2.159565in}{0.994263in}}{\pgfqpoint{2.150927in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.142288in}{0.994263in}}{\pgfqpoint{2.134003in}{0.990831in}}{\pgfqpoint{2.127894in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.121786in}{0.978615in}}{\pgfqpoint{2.118354in}{0.970329in}}{\pgfqpoint{2.118354in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.118354in}{0.953052in}}{\pgfqpoint{2.121786in}{0.944767in}}{\pgfqpoint{2.127894in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.134003in}{0.932550in}}{\pgfqpoint{2.142288in}{0.929118in}}{\pgfqpoint{2.150927in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184492in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.193130in}{0.904780in}}{\pgfqpoint{2.201416in}{0.908212in}}{\pgfqpoint{2.207524in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.213632in}{0.920428in}}{\pgfqpoint{2.217064in}{0.928714in}}{\pgfqpoint{2.217064in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.217064in}{0.945990in}}{\pgfqpoint{2.213632in}{0.954276in}}{\pgfqpoint{2.207524in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.201416in}{0.966492in}}{\pgfqpoint{2.193130in}{0.969924in}}{\pgfqpoint{2.184492in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.175853in}{0.969924in}}{\pgfqpoint{2.167568in}{0.966492in}}{\pgfqpoint{2.161460in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.155351in}{0.954276in}}{\pgfqpoint{2.151919in}{0.945990in}}{\pgfqpoint{2.151919in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.151919in}{0.928714in}}{\pgfqpoint{2.155351in}{0.920428in}}{\pgfqpoint{2.161460in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.167568in}{0.908212in}}{\pgfqpoint{2.175853in}{0.904780in}}{\pgfqpoint{2.184492in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145695in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{2.154333in}{0.977796in}}{\pgfqpoint{2.162619in}{0.981228in}}{\pgfqpoint{2.168727in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.174835in}{0.993444in}}{\pgfqpoint{2.178267in}{1.001730in}}{\pgfqpoint{2.178267in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.178267in}{1.019006in}}{\pgfqpoint{2.174835in}{1.027292in}}{\pgfqpoint{2.168727in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.162619in}{1.039508in}}{\pgfqpoint{2.154333in}{1.042940in}}{\pgfqpoint{2.145695in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{2.137056in}{1.042940in}}{\pgfqpoint{2.128771in}{1.039508in}}{\pgfqpoint{2.122663in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.116554in}{1.027292in}}{\pgfqpoint{2.113122in}{1.019006in}}{\pgfqpoint{2.113122in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.113122in}{1.001730in}}{\pgfqpoint{2.116554in}{0.993444in}}{\pgfqpoint{2.122663in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.128771in}{0.981228in}}{\pgfqpoint{2.137056in}{0.977796in}}{\pgfqpoint{2.145695in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{2.145695in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176290in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.184928in}{0.916949in}}{\pgfqpoint{2.193213in}{0.920381in}}{\pgfqpoint{2.199322in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.205430in}{0.932597in}}{\pgfqpoint{2.208862in}{0.940883in}}{\pgfqpoint{2.208862in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.208862in}{0.958160in}}{\pgfqpoint{2.205430in}{0.966445in}}{\pgfqpoint{2.199322in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.193213in}{0.978662in}}{\pgfqpoint{2.184928in}{0.982094in}}{\pgfqpoint{2.176290in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.167651in}{0.982094in}}{\pgfqpoint{2.159366in}{0.978662in}}{\pgfqpoint{2.153257in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.147149in}{0.966445in}}{\pgfqpoint{2.143717in}{0.958160in}}{\pgfqpoint{2.143717in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.143717in}{0.940883in}}{\pgfqpoint{2.147149in}{0.932597in}}{\pgfqpoint{2.153257in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.159366in}{0.920381in}}{\pgfqpoint{2.167651in}{0.916949in}}{\pgfqpoint{2.176290in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.176290in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187414in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.196052in}{0.896667in}}{\pgfqpoint{2.204338in}{0.900099in}}{\pgfqpoint{2.210446in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.216554in}{0.912315in}}{\pgfqpoint{2.219986in}{0.920601in}}{\pgfqpoint{2.219986in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.219986in}{0.937877in}}{\pgfqpoint{2.216554in}{0.946163in}}{\pgfqpoint{2.210446in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.204338in}{0.958379in}}{\pgfqpoint{2.196052in}{0.961811in}}{\pgfqpoint{2.187414in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.178775in}{0.961811in}}{\pgfqpoint{2.170490in}{0.958379in}}{\pgfqpoint{2.164382in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.158273in}{0.946163in}}{\pgfqpoint{2.154841in}{0.937877in}}{\pgfqpoint{2.154841in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.154841in}{0.920601in}}{\pgfqpoint{2.158273in}{0.912315in}}{\pgfqpoint{2.164382in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.170490in}{0.900099in}}{\pgfqpoint{2.178775in}{0.896667in}}{\pgfqpoint{2.187414in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.187414in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200429in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.209067in}{0.921005in}}{\pgfqpoint{2.217353in}{0.924437in}}{\pgfqpoint{2.223461in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.229569in}{0.936654in}}{\pgfqpoint{2.233001in}{0.944939in}}{\pgfqpoint{2.233001in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.233001in}{0.962216in}}{\pgfqpoint{2.229569in}{0.970502in}}{\pgfqpoint{2.223461in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.217353in}{0.982718in}}{\pgfqpoint{2.209067in}{0.986150in}}{\pgfqpoint{2.200429in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.191791in}{0.986150in}}{\pgfqpoint{2.183505in}{0.982718in}}{\pgfqpoint{2.177397in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.171289in}{0.970502in}}{\pgfqpoint{2.167857in}{0.962216in}}{\pgfqpoint{2.167857in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.167857in}{0.944939in}}{\pgfqpoint{2.171289in}{0.936654in}}{\pgfqpoint{2.177397in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.183505in}{0.924437in}}{\pgfqpoint{2.191791in}{0.921005in}}{\pgfqpoint{2.200429in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165242in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.173880in}{0.953457in}}{\pgfqpoint{2.182166in}{0.956889in}}{\pgfqpoint{2.188274in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.194382in}{0.969105in}}{\pgfqpoint{2.197814in}{0.977391in}}{\pgfqpoint{2.197814in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.197814in}{0.994668in}}{\pgfqpoint{2.194382in}{1.002953in}}{\pgfqpoint{2.188274in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.182166in}{1.015170in}}{\pgfqpoint{2.173880in}{1.018602in}}{\pgfqpoint{2.165242in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.156603in}{1.018602in}}{\pgfqpoint{2.148318in}{1.015170in}}{\pgfqpoint{2.142209in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.136101in}{1.002953in}}{\pgfqpoint{2.132669in}{0.994668in}}{\pgfqpoint{2.132669in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.132669in}{0.977391in}}{\pgfqpoint{2.136101in}{0.969105in}}{\pgfqpoint{2.142209in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.148318in}{0.956889in}}{\pgfqpoint{2.156603in}{0.953457in}}{\pgfqpoint{2.165242in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.165242in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161217in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.169856in}{0.908836in}}{\pgfqpoint{2.178141in}{0.912268in}}{\pgfqpoint{2.184250in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.190358in}{0.924484in}}{\pgfqpoint{2.193790in}{0.932770in}}{\pgfqpoint{2.193790in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.193790in}{0.950047in}}{\pgfqpoint{2.190358in}{0.958332in}}{\pgfqpoint{2.184250in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.178141in}{0.970549in}}{\pgfqpoint{2.169856in}{0.973981in}}{\pgfqpoint{2.161217in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.152579in}{0.973981in}}{\pgfqpoint{2.144294in}{0.970549in}}{\pgfqpoint{2.138185in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.132077in}{0.958332in}}{\pgfqpoint{2.128645in}{0.950047in}}{\pgfqpoint{2.128645in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.128645in}{0.932770in}}{\pgfqpoint{2.132077in}{0.924484in}}{\pgfqpoint{2.138185in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.912268in}}{\pgfqpoint{2.152579in}{0.908836in}}{\pgfqpoint{2.161217in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.161217in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168024in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.176662in}{0.925062in}}{\pgfqpoint{2.184948in}{0.928494in}}{\pgfqpoint{2.191056in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.197164in}{0.940710in}}{\pgfqpoint{2.200596in}{0.948996in}}{\pgfqpoint{2.200596in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.200596in}{0.966272in}}{\pgfqpoint{2.197164in}{0.974558in}}{\pgfqpoint{2.191056in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.184948in}{0.986774in}}{\pgfqpoint{2.176662in}{0.990206in}}{\pgfqpoint{2.168024in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.159386in}{0.990206in}}{\pgfqpoint{2.151100in}{0.986774in}}{\pgfqpoint{2.144992in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.138884in}{0.974558in}}{\pgfqpoint{2.135452in}{0.966272in}}{\pgfqpoint{2.135452in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.135452in}{0.948996in}}{\pgfqpoint{2.138884in}{0.940710in}}{\pgfqpoint{2.144992in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.151100in}{0.928494in}}{\pgfqpoint{2.159386in}{0.925062in}}{\pgfqpoint{2.168024in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.168024in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149339in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{2.157978in}{0.949401in}}{\pgfqpoint{2.166263in}{0.952833in}}{\pgfqpoint{2.172372in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.178480in}{0.965049in}}{\pgfqpoint{2.181912in}{0.973335in}}{\pgfqpoint{2.181912in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.181912in}{0.990611in}}{\pgfqpoint{2.178480in}{0.998897in}}{\pgfqpoint{2.172372in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.166263in}{1.011113in}}{\pgfqpoint{2.157978in}{1.014545in}}{\pgfqpoint{2.149339in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{2.140701in}{1.014545in}}{\pgfqpoint{2.132415in}{1.011113in}}{\pgfqpoint{2.126307in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.120199in}{0.998897in}}{\pgfqpoint{2.116767in}{0.990611in}}{\pgfqpoint{2.116767in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.116767in}{0.973335in}}{\pgfqpoint{2.120199in}{0.965049in}}{\pgfqpoint{2.126307in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.132415in}{0.952833in}}{\pgfqpoint{2.140701in}{0.949401in}}{\pgfqpoint{2.149339in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209283in}{1.006191in}}%
\pgfpathcurveto{\pgfqpoint{2.217921in}{1.006191in}}{\pgfqpoint{2.226207in}{1.009623in}}{\pgfqpoint{2.232315in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.238423in}{1.021839in}}{\pgfqpoint{2.241855in}{1.030125in}}{\pgfqpoint{2.241855in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.241855in}{1.047401in}}{\pgfqpoint{2.238423in}{1.055687in}}{\pgfqpoint{2.232315in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.226207in}{1.067904in}}{\pgfqpoint{2.217921in}{1.071336in}}{\pgfqpoint{2.209283in}{1.071336in}}%
\pgfpathcurveto{\pgfqpoint{2.200644in}{1.071336in}}{\pgfqpoint{2.192359in}{1.067904in}}{\pgfqpoint{2.186251in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.180142in}{1.055687in}}{\pgfqpoint{2.176710in}{1.047401in}}{\pgfqpoint{2.176710in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.176710in}{1.030125in}}{\pgfqpoint{2.180142in}{1.021839in}}{\pgfqpoint{2.186251in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.192359in}{1.009623in}}{\pgfqpoint{2.200644in}{1.006191in}}{\pgfqpoint{2.209283in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.209283in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205787in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.214426in}{0.916949in}}{\pgfqpoint{2.222711in}{0.920381in}}{\pgfqpoint{2.228820in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.234928in}{0.932597in}}{\pgfqpoint{2.238360in}{0.940883in}}{\pgfqpoint{2.238360in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.238360in}{0.958160in}}{\pgfqpoint{2.234928in}{0.966445in}}{\pgfqpoint{2.228820in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.222711in}{0.978662in}}{\pgfqpoint{2.214426in}{0.982094in}}{\pgfqpoint{2.205787in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.197149in}{0.982094in}}{\pgfqpoint{2.188864in}{0.978662in}}{\pgfqpoint{2.182755in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.176647in}{0.966445in}}{\pgfqpoint{2.173215in}{0.958160in}}{\pgfqpoint{2.173215in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.173215in}{0.940883in}}{\pgfqpoint{2.176647in}{0.932597in}}{\pgfqpoint{2.182755in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.188864in}{0.920381in}}{\pgfqpoint{2.197149in}{0.916949in}}{\pgfqpoint{2.205787in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.205787in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358445in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{2.367084in}{0.949401in}}{\pgfqpoint{2.375369in}{0.952833in}}{\pgfqpoint{2.381478in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.387586in}{0.965049in}}{\pgfqpoint{2.391018in}{0.973335in}}{\pgfqpoint{2.391018in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.391018in}{0.990611in}}{\pgfqpoint{2.387586in}{0.998897in}}{\pgfqpoint{2.381478in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.375369in}{1.011113in}}{\pgfqpoint{2.367084in}{1.014545in}}{\pgfqpoint{2.358445in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{2.349807in}{1.014545in}}{\pgfqpoint{2.341522in}{1.011113in}}{\pgfqpoint{2.335413in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.329305in}{0.998897in}}{\pgfqpoint{2.325873in}{0.990611in}}{\pgfqpoint{2.325873in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.325873in}{0.973335in}}{\pgfqpoint{2.329305in}{0.965049in}}{\pgfqpoint{2.335413in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.341522in}{0.952833in}}{\pgfqpoint{2.349807in}{0.949401in}}{\pgfqpoint{2.358445in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.358445in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322193in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.330831in}{0.904780in}}{\pgfqpoint{2.339117in}{0.908212in}}{\pgfqpoint{2.345225in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.351333in}{0.920428in}}{\pgfqpoint{2.354765in}{0.928714in}}{\pgfqpoint{2.354765in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.354765in}{0.945990in}}{\pgfqpoint{2.351333in}{0.954276in}}{\pgfqpoint{2.345225in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.339117in}{0.966492in}}{\pgfqpoint{2.330831in}{0.969924in}}{\pgfqpoint{2.322193in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.313555in}{0.969924in}}{\pgfqpoint{2.305269in}{0.966492in}}{\pgfqpoint{2.299161in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.293053in}{0.954276in}}{\pgfqpoint{2.289621in}{0.945990in}}{\pgfqpoint{2.289621in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.289621in}{0.928714in}}{\pgfqpoint{2.293053in}{0.920428in}}{\pgfqpoint{2.299161in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.305269in}{0.908212in}}{\pgfqpoint{2.313555in}{0.904780in}}{\pgfqpoint{2.322193in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.322193in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322814in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.331453in}{0.929118in}}{\pgfqpoint{2.339738in}{0.932550in}}{\pgfqpoint{2.345846in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.351955in}{0.944767in}}{\pgfqpoint{2.355387in}{0.953052in}}{\pgfqpoint{2.355387in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.355387in}{0.970329in}}{\pgfqpoint{2.351955in}{0.978615in}}{\pgfqpoint{2.345846in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.339738in}{0.990831in}}{\pgfqpoint{2.331453in}{0.994263in}}{\pgfqpoint{2.322814in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.314176in}{0.994263in}}{\pgfqpoint{2.305890in}{0.990831in}}{\pgfqpoint{2.299782in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.293674in}{0.978615in}}{\pgfqpoint{2.290242in}{0.970329in}}{\pgfqpoint{2.290242in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.290242in}{0.953052in}}{\pgfqpoint{2.293674in}{0.944767in}}{\pgfqpoint{2.299782in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.305890in}{0.932550in}}{\pgfqpoint{2.314176in}{0.929118in}}{\pgfqpoint{2.322814in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.322814in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381119in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.389757in}{0.933175in}}{\pgfqpoint{2.398043in}{0.936607in}}{\pgfqpoint{2.404151in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.410259in}{0.948823in}}{\pgfqpoint{2.413691in}{0.957109in}}{\pgfqpoint{2.413691in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.413691in}{0.974385in}}{\pgfqpoint{2.410259in}{0.982671in}}{\pgfqpoint{2.404151in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.398043in}{0.994887in}}{\pgfqpoint{2.389757in}{0.998319in}}{\pgfqpoint{2.381119in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.372481in}{0.998319in}}{\pgfqpoint{2.364195in}{0.994887in}}{\pgfqpoint{2.358087in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.351979in}{0.982671in}}{\pgfqpoint{2.348546in}{0.974385in}}{\pgfqpoint{2.348546in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.348546in}{0.957109in}}{\pgfqpoint{2.351979in}{0.948823in}}{\pgfqpoint{2.358087in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.364195in}{0.936607in}}{\pgfqpoint{2.372481in}{0.933175in}}{\pgfqpoint{2.381119in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.381119in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325657in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{2.334296in}{0.965626in}}{\pgfqpoint{2.342581in}{0.969058in}}{\pgfqpoint{2.348689in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.354798in}{0.981275in}}{\pgfqpoint{2.358230in}{0.989560in}}{\pgfqpoint{2.358230in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.358230in}{1.006837in}}{\pgfqpoint{2.354798in}{1.015123in}}{\pgfqpoint{2.348689in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.342581in}{1.027339in}}{\pgfqpoint{2.334296in}{1.030771in}}{\pgfqpoint{2.325657in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{2.317019in}{1.030771in}}{\pgfqpoint{2.308733in}{1.027339in}}{\pgfqpoint{2.302625in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.296517in}{1.015123in}}{\pgfqpoint{2.293085in}{1.006837in}}{\pgfqpoint{2.293085in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.293085in}{0.989560in}}{\pgfqpoint{2.296517in}{0.981275in}}{\pgfqpoint{2.302625in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.308733in}{0.969058in}}{\pgfqpoint{2.317019in}{0.965626in}}{\pgfqpoint{2.325657in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{2.325657in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327078in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{2.335716in}{0.989965in}}{\pgfqpoint{2.344002in}{0.993397in}}{\pgfqpoint{2.350110in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{2.356218in}{1.005613in}}{\pgfqpoint{2.359650in}{1.013899in}}{\pgfqpoint{2.359650in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{2.359650in}{1.031176in}}{\pgfqpoint{2.356218in}{1.039461in}}{\pgfqpoint{2.350110in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{2.344002in}{1.051678in}}{\pgfqpoint{2.335716in}{1.055110in}}{\pgfqpoint{2.327078in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{2.318439in}{1.055110in}}{\pgfqpoint{2.310154in}{1.051678in}}{\pgfqpoint{2.304046in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{2.297937in}{1.039461in}}{\pgfqpoint{2.294505in}{1.031176in}}{\pgfqpoint{2.294505in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{2.294505in}{1.013899in}}{\pgfqpoint{2.297937in}{1.005613in}}{\pgfqpoint{2.304046in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{2.310154in}{0.993397in}}{\pgfqpoint{2.318439in}{0.989965in}}{\pgfqpoint{2.327078in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{2.327078in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371044in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.379682in}{0.953457in}}{\pgfqpoint{2.387968in}{0.956889in}}{\pgfqpoint{2.394076in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.400184in}{0.969105in}}{\pgfqpoint{2.403616in}{0.977391in}}{\pgfqpoint{2.403616in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.403616in}{0.994668in}}{\pgfqpoint{2.400184in}{1.002953in}}{\pgfqpoint{2.394076in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.387968in}{1.015170in}}{\pgfqpoint{2.379682in}{1.018602in}}{\pgfqpoint{2.371044in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.362406in}{1.018602in}}{\pgfqpoint{2.354120in}{1.015170in}}{\pgfqpoint{2.348012in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.341904in}{1.002953in}}{\pgfqpoint{2.338472in}{0.994668in}}{\pgfqpoint{2.338472in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.338472in}{0.977391in}}{\pgfqpoint{2.341904in}{0.969105in}}{\pgfqpoint{2.348012in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.354120in}{0.956889in}}{\pgfqpoint{2.362406in}{0.953457in}}{\pgfqpoint{2.371044in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.371044in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337788in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.346427in}{0.908836in}}{\pgfqpoint{2.354712in}{0.912268in}}{\pgfqpoint{2.360820in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.366929in}{0.924484in}}{\pgfqpoint{2.370361in}{0.932770in}}{\pgfqpoint{2.370361in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.370361in}{0.950047in}}{\pgfqpoint{2.366929in}{0.958332in}}{\pgfqpoint{2.360820in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.354712in}{0.970549in}}{\pgfqpoint{2.346427in}{0.973981in}}{\pgfqpoint{2.337788in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.329150in}{0.973981in}}{\pgfqpoint{2.320864in}{0.970549in}}{\pgfqpoint{2.314756in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.308648in}{0.958332in}}{\pgfqpoint{2.305216in}{0.950047in}}{\pgfqpoint{2.305216in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.305216in}{0.932770in}}{\pgfqpoint{2.308648in}{0.924484in}}{\pgfqpoint{2.314756in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.320864in}{0.912268in}}{\pgfqpoint{2.329150in}{0.908836in}}{\pgfqpoint{2.337788in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.337788in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345349in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.353987in}{0.904780in}}{\pgfqpoint{2.362273in}{0.908212in}}{\pgfqpoint{2.368381in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.374489in}{0.920428in}}{\pgfqpoint{2.377921in}{0.928714in}}{\pgfqpoint{2.377921in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.377921in}{0.945990in}}{\pgfqpoint{2.374489in}{0.954276in}}{\pgfqpoint{2.368381in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.362273in}{0.966492in}}{\pgfqpoint{2.353987in}{0.969924in}}{\pgfqpoint{2.345349in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.336711in}{0.969924in}}{\pgfqpoint{2.328425in}{0.966492in}}{\pgfqpoint{2.322317in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.316209in}{0.954276in}}{\pgfqpoint{2.312777in}{0.945990in}}{\pgfqpoint{2.312777in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.312777in}{0.928714in}}{\pgfqpoint{2.316209in}{0.920428in}}{\pgfqpoint{2.322317in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.328425in}{0.908212in}}{\pgfqpoint{2.336711in}{0.904780in}}{\pgfqpoint{2.345349in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.345349in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345244in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.353882in}{0.912892in}}{\pgfqpoint{2.362168in}{0.916324in}}{\pgfqpoint{2.368276in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.374384in}{0.928541in}}{\pgfqpoint{2.377816in}{0.936826in}}{\pgfqpoint{2.377816in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.377816in}{0.954103in}}{\pgfqpoint{2.374384in}{0.962389in}}{\pgfqpoint{2.368276in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.362168in}{0.974605in}}{\pgfqpoint{2.353882in}{0.978037in}}{\pgfqpoint{2.345244in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.336605in}{0.978037in}}{\pgfqpoint{2.328320in}{0.974605in}}{\pgfqpoint{2.322212in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.316103in}{0.962389in}}{\pgfqpoint{2.312671in}{0.954103in}}{\pgfqpoint{2.312671in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.312671in}{0.936826in}}{\pgfqpoint{2.316103in}{0.928541in}}{\pgfqpoint{2.322212in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.328320in}{0.916324in}}{\pgfqpoint{2.336605in}{0.912892in}}{\pgfqpoint{2.345244in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365175in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.373813in}{0.953457in}}{\pgfqpoint{2.382099in}{0.956889in}}{\pgfqpoint{2.388207in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.394315in}{0.969105in}}{\pgfqpoint{2.397747in}{0.977391in}}{\pgfqpoint{2.397747in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.397747in}{0.994668in}}{\pgfqpoint{2.394315in}{1.002953in}}{\pgfqpoint{2.388207in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.382099in}{1.015170in}}{\pgfqpoint{2.373813in}{1.018602in}}{\pgfqpoint{2.365175in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.356537in}{1.018602in}}{\pgfqpoint{2.348251in}{1.015170in}}{\pgfqpoint{2.342143in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.336035in}{1.002953in}}{\pgfqpoint{2.332603in}{0.994668in}}{\pgfqpoint{2.332603in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.332603in}{0.977391in}}{\pgfqpoint{2.336035in}{0.969105in}}{\pgfqpoint{2.342143in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.348251in}{0.956889in}}{\pgfqpoint{2.356537in}{0.953457in}}{\pgfqpoint{2.365175in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.365175in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349526in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.358164in}{0.912892in}}{\pgfqpoint{2.366449in}{0.916324in}}{\pgfqpoint{2.372558in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.378666in}{0.928541in}}{\pgfqpoint{2.382098in}{0.936826in}}{\pgfqpoint{2.382098in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.382098in}{0.954103in}}{\pgfqpoint{2.378666in}{0.962389in}}{\pgfqpoint{2.372558in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.366449in}{0.974605in}}{\pgfqpoint{2.358164in}{0.978037in}}{\pgfqpoint{2.349526in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.340887in}{0.978037in}}{\pgfqpoint{2.332602in}{0.974605in}}{\pgfqpoint{2.326493in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.320385in}{0.962389in}}{\pgfqpoint{2.316953in}{0.954103in}}{\pgfqpoint{2.316953in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.316953in}{0.936826in}}{\pgfqpoint{2.320385in}{0.928541in}}{\pgfqpoint{2.326493in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.332602in}{0.916324in}}{\pgfqpoint{2.340887in}{0.912892in}}{\pgfqpoint{2.349526in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.349526in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372881in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.381519in}{0.908836in}}{\pgfqpoint{2.389805in}{0.912268in}}{\pgfqpoint{2.395913in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.402021in}{0.924484in}}{\pgfqpoint{2.405453in}{0.932770in}}{\pgfqpoint{2.405453in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.405453in}{0.950047in}}{\pgfqpoint{2.402021in}{0.958332in}}{\pgfqpoint{2.395913in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.389805in}{0.970549in}}{\pgfqpoint{2.381519in}{0.973981in}}{\pgfqpoint{2.372881in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.364243in}{0.973981in}}{\pgfqpoint{2.355957in}{0.970549in}}{\pgfqpoint{2.349849in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.343741in}{0.958332in}}{\pgfqpoint{2.340309in}{0.950047in}}{\pgfqpoint{2.340309in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.340309in}{0.932770in}}{\pgfqpoint{2.343741in}{0.924484in}}{\pgfqpoint{2.349849in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.355957in}{0.912268in}}{\pgfqpoint{2.364243in}{0.908836in}}{\pgfqpoint{2.372881in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.372881in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351148in}{1.006191in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{1.006191in}}{\pgfqpoint{2.368072in}{1.009623in}}{\pgfqpoint{2.374180in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.380288in}{1.021839in}}{\pgfqpoint{2.383720in}{1.030125in}}{\pgfqpoint{2.383720in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.383720in}{1.047401in}}{\pgfqpoint{2.380288in}{1.055687in}}{\pgfqpoint{2.374180in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.368072in}{1.067904in}}{\pgfqpoint{2.359786in}{1.071336in}}{\pgfqpoint{2.351148in}{1.071336in}}%
\pgfpathcurveto{\pgfqpoint{2.342509in}{1.071336in}}{\pgfqpoint{2.334224in}{1.067904in}}{\pgfqpoint{2.328116in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.322007in}{1.055687in}}{\pgfqpoint{2.318575in}{1.047401in}}{\pgfqpoint{2.318575in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.318575in}{1.030125in}}{\pgfqpoint{2.322007in}{1.021839in}}{\pgfqpoint{2.328116in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.334224in}{1.009623in}}{\pgfqpoint{2.342509in}{1.006191in}}{\pgfqpoint{2.351148in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.351148in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337028in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.345666in}{0.904780in}}{\pgfqpoint{2.353951in}{0.908212in}}{\pgfqpoint{2.360060in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.366168in}{0.920428in}}{\pgfqpoint{2.369600in}{0.928714in}}{\pgfqpoint{2.369600in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.369600in}{0.945990in}}{\pgfqpoint{2.366168in}{0.954276in}}{\pgfqpoint{2.360060in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.353951in}{0.966492in}}{\pgfqpoint{2.345666in}{0.969924in}}{\pgfqpoint{2.337028in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.328389in}{0.969924in}}{\pgfqpoint{2.320104in}{0.966492in}}{\pgfqpoint{2.313995in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.307887in}{0.954276in}}{\pgfqpoint{2.304455in}{0.945990in}}{\pgfqpoint{2.304455in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.304455in}{0.928714in}}{\pgfqpoint{2.307887in}{0.920428in}}{\pgfqpoint{2.313995in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.320104in}{0.908212in}}{\pgfqpoint{2.328389in}{0.904780in}}{\pgfqpoint{2.337028in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.337028in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330439in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.339077in}{0.916949in}}{\pgfqpoint{2.347363in}{0.920381in}}{\pgfqpoint{2.353471in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.359579in}{0.932597in}}{\pgfqpoint{2.363011in}{0.940883in}}{\pgfqpoint{2.363011in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.363011in}{0.958160in}}{\pgfqpoint{2.359579in}{0.966445in}}{\pgfqpoint{2.353471in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.347363in}{0.978662in}}{\pgfqpoint{2.339077in}{0.982094in}}{\pgfqpoint{2.330439in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.321800in}{0.982094in}}{\pgfqpoint{2.313515in}{0.978662in}}{\pgfqpoint{2.307406in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.301298in}{0.966445in}}{\pgfqpoint{2.297866in}{0.958160in}}{\pgfqpoint{2.297866in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.297866in}{0.940883in}}{\pgfqpoint{2.301298in}{0.932597in}}{\pgfqpoint{2.307406in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.313515in}{0.920381in}}{\pgfqpoint{2.321800in}{0.916949in}}{\pgfqpoint{2.330439in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.330439in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368951in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.377589in}{0.925062in}}{\pgfqpoint{2.385875in}{0.928494in}}{\pgfqpoint{2.391983in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.398091in}{0.940710in}}{\pgfqpoint{2.401523in}{0.948996in}}{\pgfqpoint{2.401523in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.401523in}{0.966272in}}{\pgfqpoint{2.398091in}{0.974558in}}{\pgfqpoint{2.391983in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.385875in}{0.986774in}}{\pgfqpoint{2.377589in}{0.990206in}}{\pgfqpoint{2.368951in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.360313in}{0.990206in}}{\pgfqpoint{2.352027in}{0.986774in}}{\pgfqpoint{2.345919in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.339811in}{0.974558in}}{\pgfqpoint{2.336379in}{0.966272in}}{\pgfqpoint{2.336379in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.336379in}{0.948996in}}{\pgfqpoint{2.339811in}{0.940710in}}{\pgfqpoint{2.345919in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.352027in}{0.928494in}}{\pgfqpoint{2.360313in}{0.925062in}}{\pgfqpoint{2.368951in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.368951in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332152in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.340790in}{0.925062in}}{\pgfqpoint{2.349076in}{0.928494in}}{\pgfqpoint{2.355184in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.361292in}{0.940710in}}{\pgfqpoint{2.364724in}{0.948996in}}{\pgfqpoint{2.364724in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.364724in}{0.966272in}}{\pgfqpoint{2.361292in}{0.974558in}}{\pgfqpoint{2.355184in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.349076in}{0.986774in}}{\pgfqpoint{2.340790in}{0.990206in}}{\pgfqpoint{2.332152in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.323514in}{0.990206in}}{\pgfqpoint{2.315228in}{0.986774in}}{\pgfqpoint{2.309120in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.303012in}{0.974558in}}{\pgfqpoint{2.299580in}{0.966272in}}{\pgfqpoint{2.299580in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.299580in}{0.948996in}}{\pgfqpoint{2.303012in}{0.940710in}}{\pgfqpoint{2.309120in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.315228in}{0.928494in}}{\pgfqpoint{2.323514in}{0.925062in}}{\pgfqpoint{2.332152in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358911in}{1.184675in}}%
\pgfpathcurveto{\pgfqpoint{2.367549in}{1.184675in}}{\pgfqpoint{2.375835in}{1.188107in}}{\pgfqpoint{2.381943in}{1.194215in}}%
\pgfpathcurveto{\pgfqpoint{2.388051in}{1.200323in}}{\pgfqpoint{2.391483in}{1.208609in}}{\pgfqpoint{2.391483in}{1.217247in}}%
\pgfpathcurveto{\pgfqpoint{2.391483in}{1.225885in}}{\pgfqpoint{2.388051in}{1.234171in}}{\pgfqpoint{2.381943in}{1.240279in}}%
\pgfpathcurveto{\pgfqpoint{2.375835in}{1.246387in}}{\pgfqpoint{2.367549in}{1.249819in}}{\pgfqpoint{2.358911in}{1.249819in}}%
\pgfpathcurveto{\pgfqpoint{2.350272in}{1.249819in}}{\pgfqpoint{2.341987in}{1.246387in}}{\pgfqpoint{2.335879in}{1.240279in}}%
\pgfpathcurveto{\pgfqpoint{2.329770in}{1.234171in}}{\pgfqpoint{2.326338in}{1.225885in}}{\pgfqpoint{2.326338in}{1.217247in}}%
\pgfpathcurveto{\pgfqpoint{2.326338in}{1.208609in}}{\pgfqpoint{2.329770in}{1.200323in}}{\pgfqpoint{2.335879in}{1.194215in}}%
\pgfpathcurveto{\pgfqpoint{2.341987in}{1.188107in}}{\pgfqpoint{2.350272in}{1.184675in}}{\pgfqpoint{2.358911in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{1.184675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358395in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.367033in}{0.925062in}}{\pgfqpoint{2.375319in}{0.928494in}}{\pgfqpoint{2.381427in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.387535in}{0.940710in}}{\pgfqpoint{2.390967in}{0.948996in}}{\pgfqpoint{2.390967in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.390967in}{0.966272in}}{\pgfqpoint{2.387535in}{0.974558in}}{\pgfqpoint{2.381427in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.375319in}{0.986774in}}{\pgfqpoint{2.367033in}{0.990206in}}{\pgfqpoint{2.358395in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.349757in}{0.990206in}}{\pgfqpoint{2.341471in}{0.986774in}}{\pgfqpoint{2.335363in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.329255in}{0.974558in}}{\pgfqpoint{2.325823in}{0.966272in}}{\pgfqpoint{2.325823in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.325823in}{0.948996in}}{\pgfqpoint{2.329255in}{0.940710in}}{\pgfqpoint{2.335363in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.341471in}{0.928494in}}{\pgfqpoint{2.349757in}{0.925062in}}{\pgfqpoint{2.358395in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.358395in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383260in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.391899in}{0.929118in}}{\pgfqpoint{2.400184in}{0.932550in}}{\pgfqpoint{2.406293in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.412401in}{0.944767in}}{\pgfqpoint{2.415833in}{0.953052in}}{\pgfqpoint{2.415833in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.415833in}{0.970329in}}{\pgfqpoint{2.412401in}{0.978615in}}{\pgfqpoint{2.406293in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.400184in}{0.990831in}}{\pgfqpoint{2.391899in}{0.994263in}}{\pgfqpoint{2.383260in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.374622in}{0.994263in}}{\pgfqpoint{2.366336in}{0.990831in}}{\pgfqpoint{2.360228in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.354120in}{0.978615in}}{\pgfqpoint{2.350688in}{0.970329in}}{\pgfqpoint{2.350688in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.350688in}{0.953052in}}{\pgfqpoint{2.354120in}{0.944767in}}{\pgfqpoint{2.360228in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.366336in}{0.932550in}}{\pgfqpoint{2.374622in}{0.929118in}}{\pgfqpoint{2.383260in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.383260in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323226in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.331864in}{0.941288in}}{\pgfqpoint{2.340150in}{0.944720in}}{\pgfqpoint{2.346258in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.352367in}{0.956936in}}{\pgfqpoint{2.355799in}{0.965222in}}{\pgfqpoint{2.355799in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.355799in}{0.982498in}}{\pgfqpoint{2.352367in}{0.990784in}}{\pgfqpoint{2.346258in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.340150in}{1.003000in}}{\pgfqpoint{2.331864in}{1.006432in}}{\pgfqpoint{2.323226in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.314588in}{1.006432in}}{\pgfqpoint{2.306302in}{1.003000in}}{\pgfqpoint{2.300194in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.294086in}{0.990784in}}{\pgfqpoint{2.290654in}{0.982498in}}{\pgfqpoint{2.290654in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.290654in}{0.965222in}}{\pgfqpoint{2.294086in}{0.956936in}}{\pgfqpoint{2.300194in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.306302in}{0.944720in}}{\pgfqpoint{2.314588in}{0.941288in}}{\pgfqpoint{2.323226in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331328in}{2.004078in}}%
\pgfpathcurveto{\pgfqpoint{2.339966in}{2.004078in}}{\pgfqpoint{2.348252in}{2.007510in}}{\pgfqpoint{2.354360in}{2.013619in}}%
\pgfpathcurveto{\pgfqpoint{2.360468in}{2.019727in}}{\pgfqpoint{2.363900in}{2.028012in}}{\pgfqpoint{2.363900in}{2.036651in}}%
\pgfpathcurveto{\pgfqpoint{2.363900in}{2.045289in}}{\pgfqpoint{2.360468in}{2.053575in}}{\pgfqpoint{2.354360in}{2.059683in}}%
\pgfpathcurveto{\pgfqpoint{2.348252in}{2.065791in}}{\pgfqpoint{2.339966in}{2.069223in}}{\pgfqpoint{2.331328in}{2.069223in}}%
\pgfpathcurveto{\pgfqpoint{2.322690in}{2.069223in}}{\pgfqpoint{2.314404in}{2.065791in}}{\pgfqpoint{2.308296in}{2.059683in}}%
\pgfpathcurveto{\pgfqpoint{2.302188in}{2.053575in}}{\pgfqpoint{2.298756in}{2.045289in}}{\pgfqpoint{2.298756in}{2.036651in}}%
\pgfpathcurveto{\pgfqpoint{2.298756in}{2.028012in}}{\pgfqpoint{2.302188in}{2.019727in}}{\pgfqpoint{2.308296in}{2.013619in}}%
\pgfpathcurveto{\pgfqpoint{2.314404in}{2.007510in}}{\pgfqpoint{2.322690in}{2.004078in}}{\pgfqpoint{2.331328in}{2.004078in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{2.004078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362528in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.371167in}{0.908836in}}{\pgfqpoint{2.379452in}{0.912268in}}{\pgfqpoint{2.385561in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.391669in}{0.924484in}}{\pgfqpoint{2.395101in}{0.932770in}}{\pgfqpoint{2.395101in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.395101in}{0.950047in}}{\pgfqpoint{2.391669in}{0.958332in}}{\pgfqpoint{2.385561in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.379452in}{0.970549in}}{\pgfqpoint{2.371167in}{0.973981in}}{\pgfqpoint{2.362528in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.353890in}{0.973981in}}{\pgfqpoint{2.345605in}{0.970549in}}{\pgfqpoint{2.339496in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.333388in}{0.958332in}}{\pgfqpoint{2.329956in}{0.950047in}}{\pgfqpoint{2.329956in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.329956in}{0.932770in}}{\pgfqpoint{2.333388in}{0.924484in}}{\pgfqpoint{2.339496in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.345605in}{0.912268in}}{\pgfqpoint{2.353890in}{0.908836in}}{\pgfqpoint{2.362528in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.362528in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339806in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.348445in}{0.896667in}}{\pgfqpoint{2.356730in}{0.900099in}}{\pgfqpoint{2.362839in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.368947in}{0.912315in}}{\pgfqpoint{2.372379in}{0.920601in}}{\pgfqpoint{2.372379in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.372379in}{0.937877in}}{\pgfqpoint{2.368947in}{0.946163in}}{\pgfqpoint{2.362839in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.356730in}{0.958379in}}{\pgfqpoint{2.348445in}{0.961811in}}{\pgfqpoint{2.339806in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.331168in}{0.961811in}}{\pgfqpoint{2.322883in}{0.958379in}}{\pgfqpoint{2.316774in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.310666in}{0.946163in}}{\pgfqpoint{2.307234in}{0.937877in}}{\pgfqpoint{2.307234in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.307234in}{0.920601in}}{\pgfqpoint{2.310666in}{0.912315in}}{\pgfqpoint{2.316774in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.322883in}{0.900099in}}{\pgfqpoint{2.331168in}{0.896667in}}{\pgfqpoint{2.339806in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.339806in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{1.951345in}}%
\pgfpathcurveto{\pgfqpoint{2.334542in}{1.951345in}}{\pgfqpoint{2.342828in}{1.954777in}}{\pgfqpoint{2.348936in}{1.960885in}}%
\pgfpathcurveto{\pgfqpoint{2.355044in}{1.966993in}}{\pgfqpoint{2.358476in}{1.975279in}}{\pgfqpoint{2.358476in}{1.983917in}}%
\pgfpathcurveto{\pgfqpoint{2.358476in}{1.992555in}}{\pgfqpoint{2.355044in}{2.000841in}}{\pgfqpoint{2.348936in}{2.006949in}}%
\pgfpathcurveto{\pgfqpoint{2.342828in}{2.013057in}}{\pgfqpoint{2.334542in}{2.016489in}}{\pgfqpoint{2.325904in}{2.016489in}}%
\pgfpathcurveto{\pgfqpoint{2.317265in}{2.016489in}}{\pgfqpoint{2.308980in}{2.013057in}}{\pgfqpoint{2.302871in}{2.006949in}}%
\pgfpathcurveto{\pgfqpoint{2.296763in}{2.000841in}}{\pgfqpoint{2.293331in}{1.992555in}}{\pgfqpoint{2.293331in}{1.983917in}}%
\pgfpathcurveto{\pgfqpoint{2.293331in}{1.975279in}}{\pgfqpoint{2.296763in}{1.966993in}}{\pgfqpoint{2.302871in}{1.960885in}}%
\pgfpathcurveto{\pgfqpoint{2.308980in}{1.954777in}}{\pgfqpoint{2.317265in}{1.951345in}}{\pgfqpoint{2.325904in}{1.951345in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{1.951345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378596in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.387234in}{0.925062in}}{\pgfqpoint{2.395520in}{0.928494in}}{\pgfqpoint{2.401628in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.407736in}{0.940710in}}{\pgfqpoint{2.411168in}{0.948996in}}{\pgfqpoint{2.411168in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.411168in}{0.966272in}}{\pgfqpoint{2.407736in}{0.974558in}}{\pgfqpoint{2.401628in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.395520in}{0.986774in}}{\pgfqpoint{2.387234in}{0.990206in}}{\pgfqpoint{2.378596in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.369958in}{0.990206in}}{\pgfqpoint{2.361672in}{0.986774in}}{\pgfqpoint{2.355564in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.349456in}{0.974558in}}{\pgfqpoint{2.346024in}{0.966272in}}{\pgfqpoint{2.346024in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.346024in}{0.948996in}}{\pgfqpoint{2.349456in}{0.940710in}}{\pgfqpoint{2.355564in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.361672in}{0.928494in}}{\pgfqpoint{2.369958in}{0.925062in}}{\pgfqpoint{2.378596in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.378596in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367333in}{1.383441in}}%
\pgfpathcurveto{\pgfqpoint{2.375972in}{1.383441in}}{\pgfqpoint{2.384257in}{1.386873in}}{\pgfqpoint{2.390366in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{2.396474in}{1.399089in}}{\pgfqpoint{2.399906in}{1.407375in}}{\pgfqpoint{2.399906in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{2.399906in}{1.424652in}}{\pgfqpoint{2.396474in}{1.432937in}}{\pgfqpoint{2.390366in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{2.384257in}{1.445154in}}{\pgfqpoint{2.375972in}{1.448586in}}{\pgfqpoint{2.367333in}{1.448586in}}%
\pgfpathcurveto{\pgfqpoint{2.358695in}{1.448586in}}{\pgfqpoint{2.350410in}{1.445154in}}{\pgfqpoint{2.344301in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{2.338193in}{1.432937in}}{\pgfqpoint{2.334761in}{1.424652in}}{\pgfqpoint{2.334761in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{2.334761in}{1.407375in}}{\pgfqpoint{2.338193in}{1.399089in}}{\pgfqpoint{2.344301in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{2.350410in}{1.386873in}}{\pgfqpoint{2.358695in}{1.383441in}}{\pgfqpoint{2.367333in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{2.367333in}{1.383441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332361in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.340999in}{0.900723in}}{\pgfqpoint{2.349285in}{0.904155in}}{\pgfqpoint{2.355393in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.361501in}{0.916371in}}{\pgfqpoint{2.364933in}{0.924657in}}{\pgfqpoint{2.364933in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.364933in}{0.941934in}}{\pgfqpoint{2.361501in}{0.950219in}}{\pgfqpoint{2.355393in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.349285in}{0.962436in}}{\pgfqpoint{2.340999in}{0.965868in}}{\pgfqpoint{2.332361in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.323723in}{0.965868in}}{\pgfqpoint{2.315437in}{0.962436in}}{\pgfqpoint{2.309329in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.303221in}{0.950219in}}{\pgfqpoint{2.299789in}{0.941934in}}{\pgfqpoint{2.299789in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.299789in}{0.924657in}}{\pgfqpoint{2.303221in}{0.916371in}}{\pgfqpoint{2.309329in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.315437in}{0.904155in}}{\pgfqpoint{2.323723in}{0.900723in}}{\pgfqpoint{2.332361in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323610in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.332249in}{0.953457in}}{\pgfqpoint{2.340534in}{0.956889in}}{\pgfqpoint{2.346642in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.352751in}{0.969105in}}{\pgfqpoint{2.356183in}{0.977391in}}{\pgfqpoint{2.356183in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.356183in}{0.994668in}}{\pgfqpoint{2.352751in}{1.002953in}}{\pgfqpoint{2.346642in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.340534in}{1.015170in}}{\pgfqpoint{2.332249in}{1.018602in}}{\pgfqpoint{2.323610in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.314972in}{1.018602in}}{\pgfqpoint{2.306686in}{1.015170in}}{\pgfqpoint{2.300578in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.294470in}{1.002953in}}{\pgfqpoint{2.291038in}{0.994668in}}{\pgfqpoint{2.291038in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.291038in}{0.977391in}}{\pgfqpoint{2.294470in}{0.969105in}}{\pgfqpoint{2.300578in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.306686in}{0.956889in}}{\pgfqpoint{2.314972in}{0.953457in}}{\pgfqpoint{2.323610in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.323610in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374957in}{0.973739in}}%
\pgfpathcurveto{\pgfqpoint{2.383595in}{0.973739in}}{\pgfqpoint{2.391881in}{0.977171in}}{\pgfqpoint{2.397989in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{2.404097in}{0.989388in}}{\pgfqpoint{2.407529in}{0.997673in}}{\pgfqpoint{2.407529in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{2.407529in}{1.014950in}}{\pgfqpoint{2.404097in}{1.023236in}}{\pgfqpoint{2.397989in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{2.391881in}{1.035452in}}{\pgfqpoint{2.383595in}{1.038884in}}{\pgfqpoint{2.374957in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{2.366319in}{1.038884in}}{\pgfqpoint{2.358033in}{1.035452in}}{\pgfqpoint{2.351925in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{2.345817in}{1.023236in}}{\pgfqpoint{2.342384in}{1.014950in}}{\pgfqpoint{2.342384in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{2.342384in}{0.997673in}}{\pgfqpoint{2.345817in}{0.989388in}}{\pgfqpoint{2.351925in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{2.358033in}{0.977171in}}{\pgfqpoint{2.366319in}{0.973739in}}{\pgfqpoint{2.374957in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{0.973739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356234in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.364873in}{0.937231in}}{\pgfqpoint{2.373158in}{0.940663in}}{\pgfqpoint{2.379267in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.385375in}{0.952880in}}{\pgfqpoint{2.388807in}{0.961165in}}{\pgfqpoint{2.388807in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.388807in}{0.978442in}}{\pgfqpoint{2.385375in}{0.986727in}}{\pgfqpoint{2.379267in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.373158in}{0.998944in}}{\pgfqpoint{2.364873in}{1.002376in}}{\pgfqpoint{2.356234in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.347596in}{1.002376in}}{\pgfqpoint{2.339311in}{0.998944in}}{\pgfqpoint{2.333202in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.327094in}{0.986727in}}{\pgfqpoint{2.323662in}{0.978442in}}{\pgfqpoint{2.323662in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.323662in}{0.961165in}}{\pgfqpoint{2.327094in}{0.952880in}}{\pgfqpoint{2.333202in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.339311in}{0.940663in}}{\pgfqpoint{2.347596in}{0.937231in}}{\pgfqpoint{2.356234in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.356234in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380947in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.389585in}{0.896667in}}{\pgfqpoint{2.397871in}{0.900099in}}{\pgfqpoint{2.403979in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.410087in}{0.912315in}}{\pgfqpoint{2.413519in}{0.920601in}}{\pgfqpoint{2.413519in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.413519in}{0.937877in}}{\pgfqpoint{2.410087in}{0.946163in}}{\pgfqpoint{2.403979in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.397871in}{0.958379in}}{\pgfqpoint{2.389585in}{0.961811in}}{\pgfqpoint{2.380947in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.372308in}{0.961811in}}{\pgfqpoint{2.364023in}{0.958379in}}{\pgfqpoint{2.357915in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.351806in}{0.946163in}}{\pgfqpoint{2.348374in}{0.937877in}}{\pgfqpoint{2.348374in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.348374in}{0.920601in}}{\pgfqpoint{2.351806in}{0.912315in}}{\pgfqpoint{2.357915in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.364023in}{0.900099in}}{\pgfqpoint{2.372308in}{0.896667in}}{\pgfqpoint{2.380947in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.380947in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352607in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.361246in}{0.921005in}}{\pgfqpoint{2.369531in}{0.924437in}}{\pgfqpoint{2.375640in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.381748in}{0.936654in}}{\pgfqpoint{2.385180in}{0.944939in}}{\pgfqpoint{2.385180in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.385180in}{0.962216in}}{\pgfqpoint{2.381748in}{0.970502in}}{\pgfqpoint{2.375640in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.369531in}{0.982718in}}{\pgfqpoint{2.361246in}{0.986150in}}{\pgfqpoint{2.352607in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.343969in}{0.986150in}}{\pgfqpoint{2.335684in}{0.982718in}}{\pgfqpoint{2.329575in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.323467in}{0.970502in}}{\pgfqpoint{2.320035in}{0.962216in}}{\pgfqpoint{2.320035in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.320035in}{0.944939in}}{\pgfqpoint{2.323467in}{0.936654in}}{\pgfqpoint{2.329575in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.335684in}{0.924437in}}{\pgfqpoint{2.343969in}{0.921005in}}{\pgfqpoint{2.352607in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332933in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.341571in}{0.916949in}}{\pgfqpoint{2.349857in}{0.920381in}}{\pgfqpoint{2.355965in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.362073in}{0.932597in}}{\pgfqpoint{2.365506in}{0.940883in}}{\pgfqpoint{2.365506in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.365506in}{0.958160in}}{\pgfqpoint{2.362073in}{0.966445in}}{\pgfqpoint{2.355965in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.349857in}{0.978662in}}{\pgfqpoint{2.341571in}{0.982094in}}{\pgfqpoint{2.332933in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.324295in}{0.982094in}}{\pgfqpoint{2.316009in}{0.978662in}}{\pgfqpoint{2.309901in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.303793in}{0.966445in}}{\pgfqpoint{2.300361in}{0.958160in}}{\pgfqpoint{2.300361in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.300361in}{0.940883in}}{\pgfqpoint{2.303793in}{0.932597in}}{\pgfqpoint{2.309901in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.316009in}{0.920381in}}{\pgfqpoint{2.324295in}{0.916949in}}{\pgfqpoint{2.332933in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.332933in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326246in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.334884in}{0.912892in}}{\pgfqpoint{2.343170in}{0.916324in}}{\pgfqpoint{2.349278in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.355386in}{0.928541in}}{\pgfqpoint{2.358818in}{0.936826in}}{\pgfqpoint{2.358818in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.358818in}{0.954103in}}{\pgfqpoint{2.355386in}{0.962389in}}{\pgfqpoint{2.349278in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.343170in}{0.974605in}}{\pgfqpoint{2.334884in}{0.978037in}}{\pgfqpoint{2.326246in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.317607in}{0.978037in}}{\pgfqpoint{2.309322in}{0.974605in}}{\pgfqpoint{2.303214in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.297105in}{0.962389in}}{\pgfqpoint{2.293673in}{0.954103in}}{\pgfqpoint{2.293673in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.293673in}{0.936826in}}{\pgfqpoint{2.297105in}{0.928541in}}{\pgfqpoint{2.303214in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.309322in}{0.916324in}}{\pgfqpoint{2.317607in}{0.912892in}}{\pgfqpoint{2.326246in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.326246in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345786in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.354424in}{0.900723in}}{\pgfqpoint{2.362710in}{0.904155in}}{\pgfqpoint{2.368818in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.374926in}{0.916371in}}{\pgfqpoint{2.378358in}{0.924657in}}{\pgfqpoint{2.378358in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.378358in}{0.941934in}}{\pgfqpoint{2.374926in}{0.950219in}}{\pgfqpoint{2.368818in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.362710in}{0.962436in}}{\pgfqpoint{2.354424in}{0.965868in}}{\pgfqpoint{2.345786in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.337148in}{0.965868in}}{\pgfqpoint{2.328862in}{0.962436in}}{\pgfqpoint{2.322754in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.316646in}{0.950219in}}{\pgfqpoint{2.313214in}{0.941934in}}{\pgfqpoint{2.313214in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.313214in}{0.924657in}}{\pgfqpoint{2.316646in}{0.916371in}}{\pgfqpoint{2.322754in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.328862in}{0.904155in}}{\pgfqpoint{2.337148in}{0.900723in}}{\pgfqpoint{2.345786in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.345786in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364072in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.372710in}{0.912892in}}{\pgfqpoint{2.380996in}{0.916324in}}{\pgfqpoint{2.387104in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.393212in}{0.928541in}}{\pgfqpoint{2.396645in}{0.936826in}}{\pgfqpoint{2.396645in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.396645in}{0.954103in}}{\pgfqpoint{2.393212in}{0.962389in}}{\pgfqpoint{2.387104in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.380996in}{0.974605in}}{\pgfqpoint{2.372710in}{0.978037in}}{\pgfqpoint{2.364072in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.355434in}{0.978037in}}{\pgfqpoint{2.347148in}{0.974605in}}{\pgfqpoint{2.341040in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.334932in}{0.962389in}}{\pgfqpoint{2.331500in}{0.954103in}}{\pgfqpoint{2.331500in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.331500in}{0.936826in}}{\pgfqpoint{2.334932in}{0.928541in}}{\pgfqpoint{2.341040in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.347148in}{0.916324in}}{\pgfqpoint{2.355434in}{0.912892in}}{\pgfqpoint{2.364072in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.364072in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317363in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.326001in}{0.933175in}}{\pgfqpoint{2.334287in}{0.936607in}}{\pgfqpoint{2.340395in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.346503in}{0.948823in}}{\pgfqpoint{2.349935in}{0.957109in}}{\pgfqpoint{2.349935in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.349935in}{0.974385in}}{\pgfqpoint{2.346503in}{0.982671in}}{\pgfqpoint{2.340395in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.334287in}{0.994887in}}{\pgfqpoint{2.326001in}{0.998319in}}{\pgfqpoint{2.317363in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.308725in}{0.998319in}}{\pgfqpoint{2.300439in}{0.994887in}}{\pgfqpoint{2.294331in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.288223in}{0.982671in}}{\pgfqpoint{2.284791in}{0.974385in}}{\pgfqpoint{2.284791in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.284791in}{0.957109in}}{\pgfqpoint{2.288223in}{0.948823in}}{\pgfqpoint{2.294331in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.300439in}{0.936607in}}{\pgfqpoint{2.308725in}{0.933175in}}{\pgfqpoint{2.317363in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.317363in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344236in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.352874in}{0.945344in}}{\pgfqpoint{2.361159in}{0.948776in}}{\pgfqpoint{2.367268in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.373376in}{0.960992in}}{\pgfqpoint{2.376808in}{0.969278in}}{\pgfqpoint{2.376808in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.376808in}{0.986555in}}{\pgfqpoint{2.373376in}{0.994840in}}{\pgfqpoint{2.367268in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.361159in}{1.007057in}}{\pgfqpoint{2.352874in}{1.010489in}}{\pgfqpoint{2.344236in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.335597in}{1.010489in}}{\pgfqpoint{2.327312in}{1.007057in}}{\pgfqpoint{2.321203in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.315095in}{0.994840in}}{\pgfqpoint{2.311663in}{0.986555in}}{\pgfqpoint{2.311663in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.311663in}{0.969278in}}{\pgfqpoint{2.315095in}{0.960992in}}{\pgfqpoint{2.321203in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.327312in}{0.948776in}}{\pgfqpoint{2.335597in}{0.945344in}}{\pgfqpoint{2.344236in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.344236in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344818in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.353456in}{0.904780in}}{\pgfqpoint{2.361742in}{0.908212in}}{\pgfqpoint{2.367850in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.373958in}{0.920428in}}{\pgfqpoint{2.377390in}{0.928714in}}{\pgfqpoint{2.377390in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.377390in}{0.945990in}}{\pgfqpoint{2.373958in}{0.954276in}}{\pgfqpoint{2.367850in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.361742in}{0.966492in}}{\pgfqpoint{2.353456in}{0.969924in}}{\pgfqpoint{2.344818in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.336180in}{0.969924in}}{\pgfqpoint{2.327894in}{0.966492in}}{\pgfqpoint{2.321786in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.315678in}{0.954276in}}{\pgfqpoint{2.312246in}{0.945990in}}{\pgfqpoint{2.312246in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.312246in}{0.928714in}}{\pgfqpoint{2.315678in}{0.920428in}}{\pgfqpoint{2.321786in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.327894in}{0.908212in}}{\pgfqpoint{2.336180in}{0.904780in}}{\pgfqpoint{2.344818in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363178in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.371817in}{0.916949in}}{\pgfqpoint{2.380102in}{0.920381in}}{\pgfqpoint{2.386211in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.392319in}{0.932597in}}{\pgfqpoint{2.395751in}{0.940883in}}{\pgfqpoint{2.395751in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.395751in}{0.958160in}}{\pgfqpoint{2.392319in}{0.966445in}}{\pgfqpoint{2.386211in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.380102in}{0.978662in}}{\pgfqpoint{2.371817in}{0.982094in}}{\pgfqpoint{2.363178in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.354540in}{0.982094in}}{\pgfqpoint{2.346254in}{0.978662in}}{\pgfqpoint{2.340146in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.334038in}{0.966445in}}{\pgfqpoint{2.330606in}{0.958160in}}{\pgfqpoint{2.330606in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.330606in}{0.940883in}}{\pgfqpoint{2.334038in}{0.932597in}}{\pgfqpoint{2.340146in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.346254in}{0.920381in}}{\pgfqpoint{2.354540in}{0.916949in}}{\pgfqpoint{2.363178in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.363178in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330465in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{2.339103in}{0.965626in}}{\pgfqpoint{2.347389in}{0.969058in}}{\pgfqpoint{2.353497in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.359605in}{0.981275in}}{\pgfqpoint{2.363037in}{0.989560in}}{\pgfqpoint{2.363037in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.363037in}{1.006837in}}{\pgfqpoint{2.359605in}{1.015123in}}{\pgfqpoint{2.353497in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.347389in}{1.027339in}}{\pgfqpoint{2.339103in}{1.030771in}}{\pgfqpoint{2.330465in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{2.321827in}{1.030771in}}{\pgfqpoint{2.313541in}{1.027339in}}{\pgfqpoint{2.307433in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.301325in}{1.015123in}}{\pgfqpoint{2.297893in}{1.006837in}}{\pgfqpoint{2.297893in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.297893in}{0.989560in}}{\pgfqpoint{2.301325in}{0.981275in}}{\pgfqpoint{2.307433in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.313541in}{0.969058in}}{\pgfqpoint{2.321827in}{0.965626in}}{\pgfqpoint{2.330465in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{2.330465in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377270in}{1.209014in}}%
\pgfpathcurveto{\pgfqpoint{2.385908in}{1.209014in}}{\pgfqpoint{2.394194in}{1.212446in}}{\pgfqpoint{2.400302in}{1.218554in}}%
\pgfpathcurveto{\pgfqpoint{2.406410in}{1.224662in}}{\pgfqpoint{2.409842in}{1.232948in}}{\pgfqpoint{2.409842in}{1.241586in}}%
\pgfpathcurveto{\pgfqpoint{2.409842in}{1.250224in}}{\pgfqpoint{2.406410in}{1.258510in}}{\pgfqpoint{2.400302in}{1.264618in}}%
\pgfpathcurveto{\pgfqpoint{2.394194in}{1.270726in}}{\pgfqpoint{2.385908in}{1.274158in}}{\pgfqpoint{2.377270in}{1.274158in}}%
\pgfpathcurveto{\pgfqpoint{2.368632in}{1.274158in}}{\pgfqpoint{2.360346in}{1.270726in}}{\pgfqpoint{2.354238in}{1.264618in}}%
\pgfpathcurveto{\pgfqpoint{2.348130in}{1.258510in}}{\pgfqpoint{2.344697in}{1.250224in}}{\pgfqpoint{2.344697in}{1.241586in}}%
\pgfpathcurveto{\pgfqpoint{2.344697in}{1.232948in}}{\pgfqpoint{2.348130in}{1.224662in}}{\pgfqpoint{2.354238in}{1.218554in}}%
\pgfpathcurveto{\pgfqpoint{2.360346in}{1.212446in}}{\pgfqpoint{2.368632in}{1.209014in}}{\pgfqpoint{2.377270in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{2.377270in}{1.209014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339407in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{2.348045in}{1.038642in}}{\pgfqpoint{2.356331in}{1.042075in}}{\pgfqpoint{2.362439in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{2.368547in}{1.054291in}}{\pgfqpoint{2.371979in}{1.062577in}}{\pgfqpoint{2.371979in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{2.371979in}{1.079853in}}{\pgfqpoint{2.368547in}{1.088139in}}{\pgfqpoint{2.362439in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{2.356331in}{1.100355in}}{\pgfqpoint{2.348045in}{1.103787in}}{\pgfqpoint{2.339407in}{1.103787in}}%
\pgfpathcurveto{\pgfqpoint{2.330769in}{1.103787in}}{\pgfqpoint{2.322483in}{1.100355in}}{\pgfqpoint{2.316375in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{2.310267in}{1.088139in}}{\pgfqpoint{2.306835in}{1.079853in}}{\pgfqpoint{2.306835in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{2.306835in}{1.062577in}}{\pgfqpoint{2.310267in}{1.054291in}}{\pgfqpoint{2.316375in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{2.322483in}{1.042075in}}{\pgfqpoint{2.330769in}{1.038642in}}{\pgfqpoint{2.339407in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{2.339407in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373885in}{1.793143in}}%
\pgfpathcurveto{\pgfqpoint{2.382523in}{1.793143in}}{\pgfqpoint{2.390808in}{1.796575in}}{\pgfqpoint{2.396917in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{2.403025in}{1.808791in}}{\pgfqpoint{2.406457in}{1.817077in}}{\pgfqpoint{2.406457in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{2.406457in}{1.834353in}}{\pgfqpoint{2.403025in}{1.842639in}}{\pgfqpoint{2.396917in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{2.390808in}{1.854855in}}{\pgfqpoint{2.382523in}{1.858287in}}{\pgfqpoint{2.373885in}{1.858287in}}%
\pgfpathcurveto{\pgfqpoint{2.365246in}{1.858287in}}{\pgfqpoint{2.356961in}{1.854855in}}{\pgfqpoint{2.350852in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{2.344744in}{1.842639in}}{\pgfqpoint{2.341312in}{1.834353in}}{\pgfqpoint{2.341312in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{2.341312in}{1.817077in}}{\pgfqpoint{2.344744in}{1.808791in}}{\pgfqpoint{2.350852in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{2.356961in}{1.796575in}}{\pgfqpoint{2.365246in}{1.793143in}}{\pgfqpoint{2.373885in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{2.373885in}{1.793143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373940in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.382579in}{0.921005in}}{\pgfqpoint{2.390864in}{0.924437in}}{\pgfqpoint{2.396973in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.403081in}{0.936654in}}{\pgfqpoint{2.406513in}{0.944939in}}{\pgfqpoint{2.406513in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.406513in}{0.962216in}}{\pgfqpoint{2.403081in}{0.970502in}}{\pgfqpoint{2.396973in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.390864in}{0.982718in}}{\pgfqpoint{2.382579in}{0.986150in}}{\pgfqpoint{2.373940in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.365302in}{0.986150in}}{\pgfqpoint{2.357017in}{0.982718in}}{\pgfqpoint{2.350908in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.344800in}{0.970502in}}{\pgfqpoint{2.341368in}{0.962216in}}{\pgfqpoint{2.341368in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.341368in}{0.944939in}}{\pgfqpoint{2.344800in}{0.936654in}}{\pgfqpoint{2.350908in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.357017in}{0.924437in}}{\pgfqpoint{2.365302in}{0.921005in}}{\pgfqpoint{2.373940in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377875in}{1.874272in}}%
\pgfpathcurveto{\pgfqpoint{2.386513in}{1.874272in}}{\pgfqpoint{2.394799in}{1.877704in}}{\pgfqpoint{2.400907in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{2.407015in}{1.889920in}}{\pgfqpoint{2.410447in}{1.898206in}}{\pgfqpoint{2.410447in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{2.410447in}{1.915483in}}{\pgfqpoint{2.407015in}{1.923768in}}{\pgfqpoint{2.400907in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{2.394799in}{1.935985in}}{\pgfqpoint{2.386513in}{1.939417in}}{\pgfqpoint{2.377875in}{1.939417in}}%
\pgfpathcurveto{\pgfqpoint{2.369237in}{1.939417in}}{\pgfqpoint{2.360951in}{1.935985in}}{\pgfqpoint{2.354843in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{2.348735in}{1.923768in}}{\pgfqpoint{2.345303in}{1.915483in}}{\pgfqpoint{2.345303in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{2.345303in}{1.898206in}}{\pgfqpoint{2.348735in}{1.889920in}}{\pgfqpoint{2.354843in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{2.360951in}{1.877704in}}{\pgfqpoint{2.369237in}{1.874272in}}{\pgfqpoint{2.377875in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{2.377875in}{1.874272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334854in}{1.050812in}}%
\pgfpathcurveto{\pgfqpoint{2.343492in}{1.050812in}}{\pgfqpoint{2.351778in}{1.054244in}}{\pgfqpoint{2.357886in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{2.363994in}{1.066460in}}{\pgfqpoint{2.367426in}{1.074746in}}{\pgfqpoint{2.367426in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{2.367426in}{1.092022in}}{\pgfqpoint{2.363994in}{1.100308in}}{\pgfqpoint{2.357886in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{2.351778in}{1.112524in}}{\pgfqpoint{2.343492in}{1.115957in}}{\pgfqpoint{2.334854in}{1.115957in}}%
\pgfpathcurveto{\pgfqpoint{2.326216in}{1.115957in}}{\pgfqpoint{2.317930in}{1.112524in}}{\pgfqpoint{2.311822in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{2.305714in}{1.100308in}}{\pgfqpoint{2.302282in}{1.092022in}}{\pgfqpoint{2.302282in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{2.302282in}{1.074746in}}{\pgfqpoint{2.305714in}{1.066460in}}{\pgfqpoint{2.311822in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{2.317930in}{1.054244in}}{\pgfqpoint{2.326216in}{1.050812in}}{\pgfqpoint{2.334854in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.334854in}{1.050812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374782in}{0.994022in}}%
\pgfpathcurveto{\pgfqpoint{2.383420in}{0.994022in}}{\pgfqpoint{2.391706in}{0.997454in}}{\pgfqpoint{2.397814in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{2.403922in}{1.009670in}}{\pgfqpoint{2.407354in}{1.017956in}}{\pgfqpoint{2.407354in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{2.407354in}{1.035232in}}{\pgfqpoint{2.403922in}{1.043518in}}{\pgfqpoint{2.397814in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{2.391706in}{1.055734in}}{\pgfqpoint{2.383420in}{1.059166in}}{\pgfqpoint{2.374782in}{1.059166in}}%
\pgfpathcurveto{\pgfqpoint{2.366144in}{1.059166in}}{\pgfqpoint{2.357858in}{1.055734in}}{\pgfqpoint{2.351750in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{2.345642in}{1.043518in}}{\pgfqpoint{2.342209in}{1.035232in}}{\pgfqpoint{2.342209in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{2.342209in}{1.017956in}}{\pgfqpoint{2.345642in}{1.009670in}}{\pgfqpoint{2.351750in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{2.357858in}{0.997454in}}{\pgfqpoint{2.366144in}{0.994022in}}{\pgfqpoint{2.374782in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{2.374782in}{0.994022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332908in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.341546in}{0.937231in}}{\pgfqpoint{2.349832in}{0.940663in}}{\pgfqpoint{2.355940in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.362048in}{0.952880in}}{\pgfqpoint{2.365480in}{0.961165in}}{\pgfqpoint{2.365480in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.365480in}{0.978442in}}{\pgfqpoint{2.362048in}{0.986727in}}{\pgfqpoint{2.355940in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.349832in}{0.998944in}}{\pgfqpoint{2.341546in}{1.002376in}}{\pgfqpoint{2.332908in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.324269in}{1.002376in}}{\pgfqpoint{2.315984in}{0.998944in}}{\pgfqpoint{2.309876in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.303767in}{0.986727in}}{\pgfqpoint{2.300335in}{0.978442in}}{\pgfqpoint{2.300335in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.300335in}{0.961165in}}{\pgfqpoint{2.303767in}{0.952880in}}{\pgfqpoint{2.309876in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.315984in}{0.940663in}}{\pgfqpoint{2.324269in}{0.937231in}}{\pgfqpoint{2.332908in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.332908in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344517in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.353155in}{0.933175in}}{\pgfqpoint{2.361441in}{0.936607in}}{\pgfqpoint{2.367549in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.373657in}{0.948823in}}{\pgfqpoint{2.377089in}{0.957109in}}{\pgfqpoint{2.377089in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.377089in}{0.974385in}}{\pgfqpoint{2.373657in}{0.982671in}}{\pgfqpoint{2.367549in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.361441in}{0.994887in}}{\pgfqpoint{2.353155in}{0.998319in}}{\pgfqpoint{2.344517in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.335878in}{0.998319in}}{\pgfqpoint{2.327593in}{0.994887in}}{\pgfqpoint{2.321485in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.315376in}{0.982671in}}{\pgfqpoint{2.311944in}{0.974385in}}{\pgfqpoint{2.311944in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.311944in}{0.957109in}}{\pgfqpoint{2.315376in}{0.948823in}}{\pgfqpoint{2.321485in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.327593in}{0.936607in}}{\pgfqpoint{2.335878in}{0.933175in}}{\pgfqpoint{2.344517in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.344517in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329278in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.337916in}{0.908836in}}{\pgfqpoint{2.346202in}{0.912268in}}{\pgfqpoint{2.352310in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.358418in}{0.924484in}}{\pgfqpoint{2.361850in}{0.932770in}}{\pgfqpoint{2.361850in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.361850in}{0.950047in}}{\pgfqpoint{2.358418in}{0.958332in}}{\pgfqpoint{2.352310in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.346202in}{0.970549in}}{\pgfqpoint{2.337916in}{0.973981in}}{\pgfqpoint{2.329278in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.320639in}{0.973981in}}{\pgfqpoint{2.312354in}{0.970549in}}{\pgfqpoint{2.306246in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.300137in}{0.958332in}}{\pgfqpoint{2.296705in}{0.950047in}}{\pgfqpoint{2.296705in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.296705in}{0.932770in}}{\pgfqpoint{2.300137in}{0.924484in}}{\pgfqpoint{2.306246in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.312354in}{0.912268in}}{\pgfqpoint{2.320639in}{0.908836in}}{\pgfqpoint{2.329278in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.329278in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350336in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.358975in}{0.921005in}}{\pgfqpoint{2.367260in}{0.924437in}}{\pgfqpoint{2.373368in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.379477in}{0.936654in}}{\pgfqpoint{2.382909in}{0.944939in}}{\pgfqpoint{2.382909in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.382909in}{0.962216in}}{\pgfqpoint{2.379477in}{0.970502in}}{\pgfqpoint{2.373368in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.367260in}{0.982718in}}{\pgfqpoint{2.358975in}{0.986150in}}{\pgfqpoint{2.350336in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.341698in}{0.986150in}}{\pgfqpoint{2.333412in}{0.982718in}}{\pgfqpoint{2.327304in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.321196in}{0.970502in}}{\pgfqpoint{2.317764in}{0.962216in}}{\pgfqpoint{2.317764in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.317764in}{0.944939in}}{\pgfqpoint{2.321196in}{0.936654in}}{\pgfqpoint{2.327304in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.333412in}{0.924437in}}{\pgfqpoint{2.341698in}{0.921005in}}{\pgfqpoint{2.350336in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322235in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.330873in}{0.925062in}}{\pgfqpoint{2.339159in}{0.928494in}}{\pgfqpoint{2.345267in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.351375in}{0.940710in}}{\pgfqpoint{2.354807in}{0.948996in}}{\pgfqpoint{2.354807in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.354807in}{0.966272in}}{\pgfqpoint{2.351375in}{0.974558in}}{\pgfqpoint{2.345267in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.339159in}{0.986774in}}{\pgfqpoint{2.330873in}{0.990206in}}{\pgfqpoint{2.322235in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.313597in}{0.990206in}}{\pgfqpoint{2.305311in}{0.986774in}}{\pgfqpoint{2.299203in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.293095in}{0.974558in}}{\pgfqpoint{2.289663in}{0.966272in}}{\pgfqpoint{2.289663in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.289663in}{0.948996in}}{\pgfqpoint{2.293095in}{0.940710in}}{\pgfqpoint{2.299203in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.305311in}{0.928494in}}{\pgfqpoint{2.313597in}{0.925062in}}{\pgfqpoint{2.322235in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382820in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.391459in}{0.916949in}}{\pgfqpoint{2.399744in}{0.920381in}}{\pgfqpoint{2.405852in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.411961in}{0.932597in}}{\pgfqpoint{2.415393in}{0.940883in}}{\pgfqpoint{2.415393in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.415393in}{0.958160in}}{\pgfqpoint{2.411961in}{0.966445in}}{\pgfqpoint{2.405852in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.399744in}{0.978662in}}{\pgfqpoint{2.391459in}{0.982094in}}{\pgfqpoint{2.382820in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.374182in}{0.982094in}}{\pgfqpoint{2.365896in}{0.978662in}}{\pgfqpoint{2.359788in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.353680in}{0.966445in}}{\pgfqpoint{2.350248in}{0.958160in}}{\pgfqpoint{2.350248in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.350248in}{0.940883in}}{\pgfqpoint{2.353680in}{0.932597in}}{\pgfqpoint{2.359788in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.365896in}{0.920381in}}{\pgfqpoint{2.374182in}{0.916949in}}{\pgfqpoint{2.382820in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.382820in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317961in}{1.849933in}}%
\pgfpathcurveto{\pgfqpoint{2.326599in}{1.849933in}}{\pgfqpoint{2.334885in}{1.853365in}}{\pgfqpoint{2.340993in}{1.859473in}}%
\pgfpathcurveto{\pgfqpoint{2.347101in}{1.865582in}}{\pgfqpoint{2.350533in}{1.873867in}}{\pgfqpoint{2.350533in}{1.882506in}}%
\pgfpathcurveto{\pgfqpoint{2.350533in}{1.891144in}}{\pgfqpoint{2.347101in}{1.899429in}}{\pgfqpoint{2.340993in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{2.334885in}{1.911646in}}{\pgfqpoint{2.326599in}{1.915078in}}{\pgfqpoint{2.317961in}{1.915078in}}%
\pgfpathcurveto{\pgfqpoint{2.309322in}{1.915078in}}{\pgfqpoint{2.301037in}{1.911646in}}{\pgfqpoint{2.294929in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{2.288820in}{1.899429in}}{\pgfqpoint{2.285388in}{1.891144in}}{\pgfqpoint{2.285388in}{1.882506in}}%
\pgfpathcurveto{\pgfqpoint{2.285388in}{1.873867in}}{\pgfqpoint{2.288820in}{1.865582in}}{\pgfqpoint{2.294929in}{1.859473in}}%
\pgfpathcurveto{\pgfqpoint{2.301037in}{1.853365in}}{\pgfqpoint{2.309322in}{1.849933in}}{\pgfqpoint{2.317961in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{2.317961in}{1.849933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351193in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.359831in}{0.908836in}}{\pgfqpoint{2.368117in}{0.912268in}}{\pgfqpoint{2.374225in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.380333in}{0.924484in}}{\pgfqpoint{2.383765in}{0.932770in}}{\pgfqpoint{2.383765in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.383765in}{0.950047in}}{\pgfqpoint{2.380333in}{0.958332in}}{\pgfqpoint{2.374225in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.368117in}{0.970549in}}{\pgfqpoint{2.359831in}{0.973981in}}{\pgfqpoint{2.351193in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.342555in}{0.973981in}}{\pgfqpoint{2.334269in}{0.970549in}}{\pgfqpoint{2.328161in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.322053in}{0.958332in}}{\pgfqpoint{2.318621in}{0.950047in}}{\pgfqpoint{2.318621in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.318621in}{0.932770in}}{\pgfqpoint{2.322053in}{0.924484in}}{\pgfqpoint{2.328161in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.334269in}{0.912268in}}{\pgfqpoint{2.342555in}{0.908836in}}{\pgfqpoint{2.351193in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.351193in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374660in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{2.383298in}{0.969683in}}{\pgfqpoint{2.391584in}{0.973115in}}{\pgfqpoint{2.397692in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{2.403800in}{0.985331in}}{\pgfqpoint{2.407232in}{0.993617in}}{\pgfqpoint{2.407232in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{2.407232in}{1.010893in}}{\pgfqpoint{2.403800in}{1.019179in}}{\pgfqpoint{2.397692in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{2.391584in}{1.031395in}}{\pgfqpoint{2.383298in}{1.034827in}}{\pgfqpoint{2.374660in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{2.366022in}{1.034827in}}{\pgfqpoint{2.357736in}{1.031395in}}{\pgfqpoint{2.351628in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{2.345520in}{1.019179in}}{\pgfqpoint{2.342088in}{1.010893in}}{\pgfqpoint{2.342088in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{2.342088in}{0.993617in}}{\pgfqpoint{2.345520in}{0.985331in}}{\pgfqpoint{2.351628in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{2.357736in}{0.973115in}}{\pgfqpoint{2.366022in}{0.969683in}}{\pgfqpoint{2.374660in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{2.374660in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326174in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{2.334812in}{0.981852in}}{\pgfqpoint{2.343098in}{0.985284in}}{\pgfqpoint{2.349206in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{2.355314in}{0.997501in}}{\pgfqpoint{2.358746in}{1.005786in}}{\pgfqpoint{2.358746in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{2.358746in}{1.023063in}}{\pgfqpoint{2.355314in}{1.031348in}}{\pgfqpoint{2.349206in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{2.343098in}{1.043565in}}{\pgfqpoint{2.334812in}{1.046997in}}{\pgfqpoint{2.326174in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{2.317536in}{1.046997in}}{\pgfqpoint{2.309250in}{1.043565in}}{\pgfqpoint{2.303142in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{2.297034in}{1.031348in}}{\pgfqpoint{2.293601in}{1.023063in}}{\pgfqpoint{2.293601in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{2.293601in}{1.005786in}}{\pgfqpoint{2.297034in}{0.997501in}}{\pgfqpoint{2.303142in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{2.309250in}{0.985284in}}{\pgfqpoint{2.317536in}{0.981852in}}{\pgfqpoint{2.326174in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{2.326174in}{0.981852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358099in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.366738in}{0.925062in}}{\pgfqpoint{2.375023in}{0.928494in}}{\pgfqpoint{2.381132in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.387240in}{0.940710in}}{\pgfqpoint{2.390672in}{0.948996in}}{\pgfqpoint{2.390672in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.390672in}{0.966272in}}{\pgfqpoint{2.387240in}{0.974558in}}{\pgfqpoint{2.381132in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.375023in}{0.986774in}}{\pgfqpoint{2.366738in}{0.990206in}}{\pgfqpoint{2.358099in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.349461in}{0.990206in}}{\pgfqpoint{2.341176in}{0.986774in}}{\pgfqpoint{2.335067in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.328959in}{0.974558in}}{\pgfqpoint{2.325527in}{0.966272in}}{\pgfqpoint{2.325527in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.325527in}{0.948996in}}{\pgfqpoint{2.328959in}{0.940710in}}{\pgfqpoint{2.335067in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.341176in}{0.928494in}}{\pgfqpoint{2.349461in}{0.925062in}}{\pgfqpoint{2.358099in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353563in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.362201in}{0.937231in}}{\pgfqpoint{2.370487in}{0.940663in}}{\pgfqpoint{2.376595in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.382703in}{0.952880in}}{\pgfqpoint{2.386135in}{0.961165in}}{\pgfqpoint{2.386135in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.386135in}{0.978442in}}{\pgfqpoint{2.382703in}{0.986727in}}{\pgfqpoint{2.376595in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.370487in}{0.998944in}}{\pgfqpoint{2.362201in}{1.002376in}}{\pgfqpoint{2.353563in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.344924in}{1.002376in}}{\pgfqpoint{2.336639in}{0.998944in}}{\pgfqpoint{2.330531in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.324422in}{0.986727in}}{\pgfqpoint{2.320990in}{0.978442in}}{\pgfqpoint{2.320990in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.320990in}{0.961165in}}{\pgfqpoint{2.324422in}{0.952880in}}{\pgfqpoint{2.330531in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.336639in}{0.940663in}}{\pgfqpoint{2.344924in}{0.937231in}}{\pgfqpoint{2.353563in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.353563in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369124in}{1.679562in}}%
\pgfpathcurveto{\pgfqpoint{2.377763in}{1.679562in}}{\pgfqpoint{2.386048in}{1.682994in}}{\pgfqpoint{2.392156in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{2.398265in}{1.695211in}}{\pgfqpoint{2.401697in}{1.703496in}}{\pgfqpoint{2.401697in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{2.401697in}{1.720773in}}{\pgfqpoint{2.398265in}{1.729058in}}{\pgfqpoint{2.392156in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{2.386048in}{1.741275in}}{\pgfqpoint{2.377763in}{1.744707in}}{\pgfqpoint{2.369124in}{1.744707in}}%
\pgfpathcurveto{\pgfqpoint{2.360486in}{1.744707in}}{\pgfqpoint{2.352200in}{1.741275in}}{\pgfqpoint{2.346092in}{1.735167in}}%
\pgfpathcurveto{\pgfqpoint{2.339984in}{1.729058in}}{\pgfqpoint{2.336552in}{1.720773in}}{\pgfqpoint{2.336552in}{1.712134in}}%
\pgfpathcurveto{\pgfqpoint{2.336552in}{1.703496in}}{\pgfqpoint{2.339984in}{1.695211in}}{\pgfqpoint{2.346092in}{1.689102in}}%
\pgfpathcurveto{\pgfqpoint{2.352200in}{1.682994in}}{\pgfqpoint{2.360486in}{1.679562in}}{\pgfqpoint{2.369124in}{1.679562in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.679562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365074in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{2.373712in}{0.957513in}}{\pgfqpoint{2.381998in}{0.960945in}}{\pgfqpoint{2.388106in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{2.394214in}{0.973162in}}{\pgfqpoint{2.397646in}{0.981447in}}{\pgfqpoint{2.397646in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{2.397646in}{0.998724in}}{\pgfqpoint{2.394214in}{1.007010in}}{\pgfqpoint{2.388106in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{2.381998in}{1.019226in}}{\pgfqpoint{2.373712in}{1.022658in}}{\pgfqpoint{2.365074in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{2.356436in}{1.022658in}}{\pgfqpoint{2.348150in}{1.019226in}}{\pgfqpoint{2.342042in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{2.335934in}{1.007010in}}{\pgfqpoint{2.332502in}{0.998724in}}{\pgfqpoint{2.332502in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{2.332502in}{0.981447in}}{\pgfqpoint{2.335934in}{0.973162in}}{\pgfqpoint{2.342042in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{2.348150in}{0.960945in}}{\pgfqpoint{2.356436in}{0.957513in}}{\pgfqpoint{2.365074in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373761in}{1.135997in}}%
\pgfpathcurveto{\pgfqpoint{2.382399in}{1.135997in}}{\pgfqpoint{2.390685in}{1.139429in}}{\pgfqpoint{2.396793in}{1.145538in}}%
\pgfpathcurveto{\pgfqpoint{2.402902in}{1.151646in}}{\pgfqpoint{2.406334in}{1.159931in}}{\pgfqpoint{2.406334in}{1.168570in}}%
\pgfpathcurveto{\pgfqpoint{2.406334in}{1.177208in}}{\pgfqpoint{2.402902in}{1.185494in}}{\pgfqpoint{2.396793in}{1.191602in}}%
\pgfpathcurveto{\pgfqpoint{2.390685in}{1.197710in}}{\pgfqpoint{2.382399in}{1.201142in}}{\pgfqpoint{2.373761in}{1.201142in}}%
\pgfpathcurveto{\pgfqpoint{2.365123in}{1.201142in}}{\pgfqpoint{2.356837in}{1.197710in}}{\pgfqpoint{2.350729in}{1.191602in}}%
\pgfpathcurveto{\pgfqpoint{2.344621in}{1.185494in}}{\pgfqpoint{2.341189in}{1.177208in}}{\pgfqpoint{2.341189in}{1.168570in}}%
\pgfpathcurveto{\pgfqpoint{2.341189in}{1.159931in}}{\pgfqpoint{2.344621in}{1.151646in}}{\pgfqpoint{2.350729in}{1.145538in}}%
\pgfpathcurveto{\pgfqpoint{2.356837in}{1.139429in}}{\pgfqpoint{2.365123in}{1.135997in}}{\pgfqpoint{2.373761in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.135997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371581in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.380219in}{0.908836in}}{\pgfqpoint{2.388505in}{0.912268in}}{\pgfqpoint{2.394613in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.400721in}{0.924484in}}{\pgfqpoint{2.404153in}{0.932770in}}{\pgfqpoint{2.404153in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.404153in}{0.950047in}}{\pgfqpoint{2.400721in}{0.958332in}}{\pgfqpoint{2.394613in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.388505in}{0.970549in}}{\pgfqpoint{2.380219in}{0.973981in}}{\pgfqpoint{2.371581in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.362942in}{0.973981in}}{\pgfqpoint{2.354657in}{0.970549in}}{\pgfqpoint{2.348549in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.342440in}{0.958332in}}{\pgfqpoint{2.339008in}{0.950047in}}{\pgfqpoint{2.339008in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.339008in}{0.932770in}}{\pgfqpoint{2.342440in}{0.924484in}}{\pgfqpoint{2.348549in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.354657in}{0.912268in}}{\pgfqpoint{2.362942in}{0.908836in}}{\pgfqpoint{2.371581in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.371581in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357121in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.365759in}{0.945344in}}{\pgfqpoint{2.374045in}{0.948776in}}{\pgfqpoint{2.380153in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.386261in}{0.960992in}}{\pgfqpoint{2.389693in}{0.969278in}}{\pgfqpoint{2.389693in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.389693in}{0.986555in}}{\pgfqpoint{2.386261in}{0.994840in}}{\pgfqpoint{2.380153in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.374045in}{1.007057in}}{\pgfqpoint{2.365759in}{1.010489in}}{\pgfqpoint{2.357121in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.348483in}{1.010489in}}{\pgfqpoint{2.340197in}{1.007057in}}{\pgfqpoint{2.334089in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.327980in}{0.994840in}}{\pgfqpoint{2.324548in}{0.986555in}}{\pgfqpoint{2.324548in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.324548in}{0.969278in}}{\pgfqpoint{2.327980in}{0.960992in}}{\pgfqpoint{2.334089in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.340197in}{0.948776in}}{\pgfqpoint{2.348483in}{0.945344in}}{\pgfqpoint{2.357121in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.357121in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341117in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.349755in}{0.912892in}}{\pgfqpoint{2.358041in}{0.916324in}}{\pgfqpoint{2.364149in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.370257in}{0.928541in}}{\pgfqpoint{2.373689in}{0.936826in}}{\pgfqpoint{2.373689in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.373689in}{0.954103in}}{\pgfqpoint{2.370257in}{0.962389in}}{\pgfqpoint{2.364149in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.358041in}{0.974605in}}{\pgfqpoint{2.349755in}{0.978037in}}{\pgfqpoint{2.341117in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.332478in}{0.978037in}}{\pgfqpoint{2.324193in}{0.974605in}}{\pgfqpoint{2.318084in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.311976in}{0.962389in}}{\pgfqpoint{2.308544in}{0.954103in}}{\pgfqpoint{2.308544in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.308544in}{0.936826in}}{\pgfqpoint{2.311976in}{0.928541in}}{\pgfqpoint{2.318084in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.324193in}{0.916324in}}{\pgfqpoint{2.332478in}{0.912892in}}{\pgfqpoint{2.341117in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.341117in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324450in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.333088in}{0.912892in}}{\pgfqpoint{2.341374in}{0.916324in}}{\pgfqpoint{2.347482in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.353590in}{0.928541in}}{\pgfqpoint{2.357022in}{0.936826in}}{\pgfqpoint{2.357022in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.357022in}{0.954103in}}{\pgfqpoint{2.353590in}{0.962389in}}{\pgfqpoint{2.347482in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.341374in}{0.974605in}}{\pgfqpoint{2.333088in}{0.978037in}}{\pgfqpoint{2.324450in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.315812in}{0.978037in}}{\pgfqpoint{2.307526in}{0.974605in}}{\pgfqpoint{2.301418in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.295310in}{0.962389in}}{\pgfqpoint{2.291878in}{0.954103in}}{\pgfqpoint{2.291878in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.291878in}{0.936826in}}{\pgfqpoint{2.295310in}{0.928541in}}{\pgfqpoint{2.301418in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.307526in}{0.916324in}}{\pgfqpoint{2.315812in}{0.912892in}}{\pgfqpoint{2.324450in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.324450in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328325in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.336963in}{0.904780in}}{\pgfqpoint{2.345249in}{0.908212in}}{\pgfqpoint{2.351357in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.357465in}{0.920428in}}{\pgfqpoint{2.360897in}{0.928714in}}{\pgfqpoint{2.360897in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.360897in}{0.945990in}}{\pgfqpoint{2.357465in}{0.954276in}}{\pgfqpoint{2.351357in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.345249in}{0.966492in}}{\pgfqpoint{2.336963in}{0.969924in}}{\pgfqpoint{2.328325in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.319687in}{0.969924in}}{\pgfqpoint{2.311401in}{0.966492in}}{\pgfqpoint{2.305293in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.299185in}{0.954276in}}{\pgfqpoint{2.295753in}{0.945990in}}{\pgfqpoint{2.295753in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.295753in}{0.928714in}}{\pgfqpoint{2.299185in}{0.920428in}}{\pgfqpoint{2.305293in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.311401in}{0.908212in}}{\pgfqpoint{2.319687in}{0.904780in}}{\pgfqpoint{2.328325in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.328325in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376936in}{1.091376in}}%
\pgfpathcurveto{\pgfqpoint{2.385574in}{1.091376in}}{\pgfqpoint{2.393860in}{1.094808in}}{\pgfqpoint{2.399968in}{1.100917in}}%
\pgfpathcurveto{\pgfqpoint{2.406076in}{1.107025in}}{\pgfqpoint{2.409508in}{1.115310in}}{\pgfqpoint{2.409508in}{1.123949in}}%
\pgfpathcurveto{\pgfqpoint{2.409508in}{1.132587in}}{\pgfqpoint{2.406076in}{1.140873in}}{\pgfqpoint{2.399968in}{1.146981in}}%
\pgfpathcurveto{\pgfqpoint{2.393860in}{1.153089in}}{\pgfqpoint{2.385574in}{1.156521in}}{\pgfqpoint{2.376936in}{1.156521in}}%
\pgfpathcurveto{\pgfqpoint{2.368297in}{1.156521in}}{\pgfqpoint{2.360012in}{1.153089in}}{\pgfqpoint{2.353903in}{1.146981in}}%
\pgfpathcurveto{\pgfqpoint{2.347795in}{1.140873in}}{\pgfqpoint{2.344363in}{1.132587in}}{\pgfqpoint{2.344363in}{1.123949in}}%
\pgfpathcurveto{\pgfqpoint{2.344363in}{1.115310in}}{\pgfqpoint{2.347795in}{1.107025in}}{\pgfqpoint{2.353903in}{1.100917in}}%
\pgfpathcurveto{\pgfqpoint{2.360012in}{1.094808in}}{\pgfqpoint{2.368297in}{1.091376in}}{\pgfqpoint{2.376936in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{2.376936in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335381in}{1.026473in}}%
\pgfpathcurveto{\pgfqpoint{2.344019in}{1.026473in}}{\pgfqpoint{2.352305in}{1.029905in}}{\pgfqpoint{2.358413in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{2.364521in}{1.042122in}}{\pgfqpoint{2.367953in}{1.050407in}}{\pgfqpoint{2.367953in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{2.367953in}{1.067684in}}{\pgfqpoint{2.364521in}{1.075969in}}{\pgfqpoint{2.358413in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{2.352305in}{1.088186in}}{\pgfqpoint{2.344019in}{1.091618in}}{\pgfqpoint{2.335381in}{1.091618in}}%
\pgfpathcurveto{\pgfqpoint{2.326743in}{1.091618in}}{\pgfqpoint{2.318457in}{1.088186in}}{\pgfqpoint{2.312349in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{2.306241in}{1.075969in}}{\pgfqpoint{2.302809in}{1.067684in}}{\pgfqpoint{2.302809in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{2.302809in}{1.050407in}}{\pgfqpoint{2.306241in}{1.042122in}}{\pgfqpoint{2.312349in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{2.318457in}{1.029905in}}{\pgfqpoint{2.326743in}{1.026473in}}{\pgfqpoint{2.335381in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{2.335381in}{1.026473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378504in}{0.998078in}}%
\pgfpathcurveto{\pgfqpoint{2.387142in}{0.998078in}}{\pgfqpoint{2.395428in}{1.001510in}}{\pgfqpoint{2.401536in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{2.407644in}{1.013726in}}{\pgfqpoint{2.411076in}{1.022012in}}{\pgfqpoint{2.411076in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{2.411076in}{1.039289in}}{\pgfqpoint{2.407644in}{1.047574in}}{\pgfqpoint{2.401536in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{2.395428in}{1.059791in}}{\pgfqpoint{2.387142in}{1.063223in}}{\pgfqpoint{2.378504in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{2.369866in}{1.063223in}}{\pgfqpoint{2.361580in}{1.059791in}}{\pgfqpoint{2.355472in}{1.053682in}}%
\pgfpathcurveto{\pgfqpoint{2.349364in}{1.047574in}}{\pgfqpoint{2.345932in}{1.039289in}}{\pgfqpoint{2.345932in}{1.030650in}}%
\pgfpathcurveto{\pgfqpoint{2.345932in}{1.022012in}}{\pgfqpoint{2.349364in}{1.013726in}}{\pgfqpoint{2.355472in}{1.007618in}}%
\pgfpathcurveto{\pgfqpoint{2.361580in}{1.001510in}}{\pgfqpoint{2.369866in}{0.998078in}}{\pgfqpoint{2.378504in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{2.378504in}{0.998078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338101in}{1.062981in}}%
\pgfpathcurveto{\pgfqpoint{2.346740in}{1.062981in}}{\pgfqpoint{2.355025in}{1.066413in}}{\pgfqpoint{2.361133in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{2.367242in}{1.078630in}}{\pgfqpoint{2.370674in}{1.086915in}}{\pgfqpoint{2.370674in}{1.095554in}}%
\pgfpathcurveto{\pgfqpoint{2.370674in}{1.104192in}}{\pgfqpoint{2.367242in}{1.112477in}}{\pgfqpoint{2.361133in}{1.118586in}}%
\pgfpathcurveto{\pgfqpoint{2.355025in}{1.124694in}}{\pgfqpoint{2.346740in}{1.128126in}}{\pgfqpoint{2.338101in}{1.128126in}}%
\pgfpathcurveto{\pgfqpoint{2.329463in}{1.128126in}}{\pgfqpoint{2.321177in}{1.124694in}}{\pgfqpoint{2.315069in}{1.118586in}}%
\pgfpathcurveto{\pgfqpoint{2.308961in}{1.112477in}}{\pgfqpoint{2.305529in}{1.104192in}}{\pgfqpoint{2.305529in}{1.095554in}}%
\pgfpathcurveto{\pgfqpoint{2.305529in}{1.086915in}}{\pgfqpoint{2.308961in}{1.078630in}}{\pgfqpoint{2.315069in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{2.321177in}{1.066413in}}{\pgfqpoint{2.329463in}{1.062981in}}{\pgfqpoint{2.338101in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{1.062981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321002in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.329641in}{0.904780in}}{\pgfqpoint{2.337926in}{0.908212in}}{\pgfqpoint{2.344034in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.350143in}{0.920428in}}{\pgfqpoint{2.353575in}{0.928714in}}{\pgfqpoint{2.353575in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.353575in}{0.945990in}}{\pgfqpoint{2.350143in}{0.954276in}}{\pgfqpoint{2.344034in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.337926in}{0.966492in}}{\pgfqpoint{2.329641in}{0.969924in}}{\pgfqpoint{2.321002in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.312364in}{0.969924in}}{\pgfqpoint{2.304078in}{0.966492in}}{\pgfqpoint{2.297970in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.291862in}{0.954276in}}{\pgfqpoint{2.288430in}{0.945990in}}{\pgfqpoint{2.288430in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.288430in}{0.928714in}}{\pgfqpoint{2.291862in}{0.920428in}}{\pgfqpoint{2.297970in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.304078in}{0.908212in}}{\pgfqpoint{2.312364in}{0.904780in}}{\pgfqpoint{2.321002in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.321002in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336996in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.345634in}{0.900723in}}{\pgfqpoint{2.353920in}{0.904155in}}{\pgfqpoint{2.360028in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.366136in}{0.916371in}}{\pgfqpoint{2.369568in}{0.924657in}}{\pgfqpoint{2.369568in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.369568in}{0.941934in}}{\pgfqpoint{2.366136in}{0.950219in}}{\pgfqpoint{2.360028in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.353920in}{0.962436in}}{\pgfqpoint{2.345634in}{0.965868in}}{\pgfqpoint{2.336996in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.328357in}{0.965868in}}{\pgfqpoint{2.320072in}{0.962436in}}{\pgfqpoint{2.313964in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.307855in}{0.950219in}}{\pgfqpoint{2.304423in}{0.941934in}}{\pgfqpoint{2.304423in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.304423in}{0.924657in}}{\pgfqpoint{2.307855in}{0.916371in}}{\pgfqpoint{2.313964in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.320072in}{0.904155in}}{\pgfqpoint{2.328357in}{0.900723in}}{\pgfqpoint{2.336996in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.336996in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343500in}{0.994022in}}%
\pgfpathcurveto{\pgfqpoint{2.352138in}{0.994022in}}{\pgfqpoint{2.360424in}{0.997454in}}{\pgfqpoint{2.366532in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{2.372640in}{1.009670in}}{\pgfqpoint{2.376073in}{1.017956in}}{\pgfqpoint{2.376073in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{2.376073in}{1.035232in}}{\pgfqpoint{2.372640in}{1.043518in}}{\pgfqpoint{2.366532in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{2.360424in}{1.055734in}}{\pgfqpoint{2.352138in}{1.059166in}}{\pgfqpoint{2.343500in}{1.059166in}}%
\pgfpathcurveto{\pgfqpoint{2.334862in}{1.059166in}}{\pgfqpoint{2.326576in}{1.055734in}}{\pgfqpoint{2.320468in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{2.314360in}{1.043518in}}{\pgfqpoint{2.310928in}{1.035232in}}{\pgfqpoint{2.310928in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{2.310928in}{1.017956in}}{\pgfqpoint{2.314360in}{1.009670in}}{\pgfqpoint{2.320468in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{2.326576in}{0.997454in}}{\pgfqpoint{2.334862in}{0.994022in}}{\pgfqpoint{2.343500in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{2.343500in}{0.994022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324192in}{1.602490in}}%
\pgfpathcurveto{\pgfqpoint{2.332831in}{1.602490in}}{\pgfqpoint{2.341116in}{1.605922in}}{\pgfqpoint{2.347224in}{1.612030in}}%
\pgfpathcurveto{\pgfqpoint{2.353333in}{1.618138in}}{\pgfqpoint{2.356765in}{1.626424in}}{\pgfqpoint{2.356765in}{1.635062in}}%
\pgfpathcurveto{\pgfqpoint{2.356765in}{1.643700in}}{\pgfqpoint{2.353333in}{1.651986in}}{\pgfqpoint{2.347224in}{1.658094in}}%
\pgfpathcurveto{\pgfqpoint{2.341116in}{1.664202in}}{\pgfqpoint{2.332831in}{1.667634in}}{\pgfqpoint{2.324192in}{1.667634in}}%
\pgfpathcurveto{\pgfqpoint{2.315554in}{1.667634in}}{\pgfqpoint{2.307268in}{1.664202in}}{\pgfqpoint{2.301160in}{1.658094in}}%
\pgfpathcurveto{\pgfqpoint{2.295052in}{1.651986in}}{\pgfqpoint{2.291620in}{1.643700in}}{\pgfqpoint{2.291620in}{1.635062in}}%
\pgfpathcurveto{\pgfqpoint{2.291620in}{1.626424in}}{\pgfqpoint{2.295052in}{1.618138in}}{\pgfqpoint{2.301160in}{1.612030in}}%
\pgfpathcurveto{\pgfqpoint{2.307268in}{1.605922in}}{\pgfqpoint{2.315554in}{1.602490in}}{\pgfqpoint{2.324192in}{1.602490in}}%
\pgfpathlineto{\pgfqpoint{2.324192in}{1.602490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346600in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.355238in}{0.953457in}}{\pgfqpoint{2.363524in}{0.956889in}}{\pgfqpoint{2.369632in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.375740in}{0.969105in}}{\pgfqpoint{2.379172in}{0.977391in}}{\pgfqpoint{2.379172in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.379172in}{0.994668in}}{\pgfqpoint{2.375740in}{1.002953in}}{\pgfqpoint{2.369632in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.363524in}{1.015170in}}{\pgfqpoint{2.355238in}{1.018602in}}{\pgfqpoint{2.346600in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.337962in}{1.018602in}}{\pgfqpoint{2.329676in}{1.015170in}}{\pgfqpoint{2.323568in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.317460in}{1.002953in}}{\pgfqpoint{2.314028in}{0.994668in}}{\pgfqpoint{2.314028in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{0.977391in}}{\pgfqpoint{2.317460in}{0.969105in}}{\pgfqpoint{2.323568in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.329676in}{0.956889in}}{\pgfqpoint{2.337962in}{0.953457in}}{\pgfqpoint{2.346600in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.346600in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371901in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.380539in}{0.916949in}}{\pgfqpoint{2.388825in}{0.920381in}}{\pgfqpoint{2.394933in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.401041in}{0.932597in}}{\pgfqpoint{2.404473in}{0.940883in}}{\pgfqpoint{2.404473in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.404473in}{0.958160in}}{\pgfqpoint{2.401041in}{0.966445in}}{\pgfqpoint{2.394933in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.388825in}{0.978662in}}{\pgfqpoint{2.380539in}{0.982094in}}{\pgfqpoint{2.371901in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.363263in}{0.982094in}}{\pgfqpoint{2.354977in}{0.978662in}}{\pgfqpoint{2.348869in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.342761in}{0.966445in}}{\pgfqpoint{2.339329in}{0.958160in}}{\pgfqpoint{2.339329in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.339329in}{0.940883in}}{\pgfqpoint{2.342761in}{0.932597in}}{\pgfqpoint{2.348869in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.354977in}{0.920381in}}{\pgfqpoint{2.363263in}{0.916949in}}{\pgfqpoint{2.371901in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.371901in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345505in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.354143in}{0.925062in}}{\pgfqpoint{2.362429in}{0.928494in}}{\pgfqpoint{2.368537in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.374645in}{0.940710in}}{\pgfqpoint{2.378077in}{0.948996in}}{\pgfqpoint{2.378077in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.378077in}{0.966272in}}{\pgfqpoint{2.374645in}{0.974558in}}{\pgfqpoint{2.368537in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.362429in}{0.986774in}}{\pgfqpoint{2.354143in}{0.990206in}}{\pgfqpoint{2.345505in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.336866in}{0.990206in}}{\pgfqpoint{2.328581in}{0.986774in}}{\pgfqpoint{2.322473in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.316364in}{0.974558in}}{\pgfqpoint{2.312932in}{0.966272in}}{\pgfqpoint{2.312932in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.312932in}{0.948996in}}{\pgfqpoint{2.316364in}{0.940710in}}{\pgfqpoint{2.322473in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.328581in}{0.928494in}}{\pgfqpoint{2.336866in}{0.925062in}}{\pgfqpoint{2.345505in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.345505in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350996in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{2.359635in}{0.957513in}}{\pgfqpoint{2.367920in}{0.960945in}}{\pgfqpoint{2.374028in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{2.380137in}{0.973162in}}{\pgfqpoint{2.383569in}{0.981447in}}{\pgfqpoint{2.383569in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{2.383569in}{0.998724in}}{\pgfqpoint{2.380137in}{1.007010in}}{\pgfqpoint{2.374028in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{2.367920in}{1.019226in}}{\pgfqpoint{2.359635in}{1.022658in}}{\pgfqpoint{2.350996in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{2.342358in}{1.022658in}}{\pgfqpoint{2.334072in}{1.019226in}}{\pgfqpoint{2.327964in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{2.321856in}{1.007010in}}{\pgfqpoint{2.318424in}{0.998724in}}{\pgfqpoint{2.318424in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{2.318424in}{0.981447in}}{\pgfqpoint{2.321856in}{0.973162in}}{\pgfqpoint{2.327964in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{2.334072in}{0.960945in}}{\pgfqpoint{2.342358in}{0.957513in}}{\pgfqpoint{2.350996in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385702in}{1.703901in}}%
\pgfpathcurveto{\pgfqpoint{2.394340in}{1.703901in}}{\pgfqpoint{2.402626in}{1.707333in}}{\pgfqpoint{2.408734in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{2.414842in}{1.719549in}}{\pgfqpoint{2.418274in}{1.727835in}}{\pgfqpoint{2.418274in}{1.736473in}}%
\pgfpathcurveto{\pgfqpoint{2.418274in}{1.745111in}}{\pgfqpoint{2.414842in}{1.753397in}}{\pgfqpoint{2.408734in}{1.759505in}}%
\pgfpathcurveto{\pgfqpoint{2.402626in}{1.765613in}}{\pgfqpoint{2.394340in}{1.769046in}}{\pgfqpoint{2.385702in}{1.769046in}}%
\pgfpathcurveto{\pgfqpoint{2.377063in}{1.769046in}}{\pgfqpoint{2.368778in}{1.765613in}}{\pgfqpoint{2.362670in}{1.759505in}}%
\pgfpathcurveto{\pgfqpoint{2.356561in}{1.753397in}}{\pgfqpoint{2.353129in}{1.745111in}}{\pgfqpoint{2.353129in}{1.736473in}}%
\pgfpathcurveto{\pgfqpoint{2.353129in}{1.727835in}}{\pgfqpoint{2.356561in}{1.719549in}}{\pgfqpoint{2.362670in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{2.368778in}{1.707333in}}{\pgfqpoint{2.377063in}{1.703901in}}{\pgfqpoint{2.385702in}{1.703901in}}%
\pgfpathlineto{\pgfqpoint{2.385702in}{1.703901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331864in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.340502in}{0.900723in}}{\pgfqpoint{2.348788in}{0.904155in}}{\pgfqpoint{2.354896in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.361004in}{0.916371in}}{\pgfqpoint{2.364436in}{0.924657in}}{\pgfqpoint{2.364436in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.364436in}{0.941934in}}{\pgfqpoint{2.361004in}{0.950219in}}{\pgfqpoint{2.354896in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.348788in}{0.962436in}}{\pgfqpoint{2.340502in}{0.965868in}}{\pgfqpoint{2.331864in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.323226in}{0.965868in}}{\pgfqpoint{2.314940in}{0.962436in}}{\pgfqpoint{2.308832in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.302724in}{0.950219in}}{\pgfqpoint{2.299292in}{0.941934in}}{\pgfqpoint{2.299292in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.299292in}{0.924657in}}{\pgfqpoint{2.302724in}{0.916371in}}{\pgfqpoint{2.308832in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.314940in}{0.904155in}}{\pgfqpoint{2.323226in}{0.900723in}}{\pgfqpoint{2.331864in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.331864in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354445in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.363083in}{0.925062in}}{\pgfqpoint{2.371368in}{0.928494in}}{\pgfqpoint{2.377477in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.383585in}{0.940710in}}{\pgfqpoint{2.387017in}{0.948996in}}{\pgfqpoint{2.387017in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.387017in}{0.966272in}}{\pgfqpoint{2.383585in}{0.974558in}}{\pgfqpoint{2.377477in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.371368in}{0.986774in}}{\pgfqpoint{2.363083in}{0.990206in}}{\pgfqpoint{2.354445in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.345806in}{0.990206in}}{\pgfqpoint{2.337521in}{0.986774in}}{\pgfqpoint{2.331412in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.325304in}{0.974558in}}{\pgfqpoint{2.321872in}{0.966272in}}{\pgfqpoint{2.321872in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.321872in}{0.948996in}}{\pgfqpoint{2.325304in}{0.940710in}}{\pgfqpoint{2.331412in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.337521in}{0.928494in}}{\pgfqpoint{2.345806in}{0.925062in}}{\pgfqpoint{2.354445in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.354445in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384945in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.393583in}{0.925062in}}{\pgfqpoint{2.401869in}{0.928494in}}{\pgfqpoint{2.407977in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.414085in}{0.940710in}}{\pgfqpoint{2.417517in}{0.948996in}}{\pgfqpoint{2.417517in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.417517in}{0.966272in}}{\pgfqpoint{2.414085in}{0.974558in}}{\pgfqpoint{2.407977in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.401869in}{0.986774in}}{\pgfqpoint{2.393583in}{0.990206in}}{\pgfqpoint{2.384945in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.376306in}{0.990206in}}{\pgfqpoint{2.368021in}{0.986774in}}{\pgfqpoint{2.361913in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.355804in}{0.974558in}}{\pgfqpoint{2.352372in}{0.966272in}}{\pgfqpoint{2.352372in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.352372in}{0.948996in}}{\pgfqpoint{2.355804in}{0.940710in}}{\pgfqpoint{2.361913in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.368021in}{0.928494in}}{\pgfqpoint{2.376306in}{0.925062in}}{\pgfqpoint{2.384945in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.384945in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351133in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.359771in}{0.933175in}}{\pgfqpoint{2.368057in}{0.936607in}}{\pgfqpoint{2.374165in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.380273in}{0.948823in}}{\pgfqpoint{2.383705in}{0.957109in}}{\pgfqpoint{2.383705in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.383705in}{0.974385in}}{\pgfqpoint{2.380273in}{0.982671in}}{\pgfqpoint{2.374165in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.368057in}{0.994887in}}{\pgfqpoint{2.359771in}{0.998319in}}{\pgfqpoint{2.351133in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.342495in}{0.998319in}}{\pgfqpoint{2.334209in}{0.994887in}}{\pgfqpoint{2.328101in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.321993in}{0.982671in}}{\pgfqpoint{2.318561in}{0.974385in}}{\pgfqpoint{2.318561in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.957109in}}{\pgfqpoint{2.321993in}{0.948823in}}{\pgfqpoint{2.328101in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.334209in}{0.936607in}}{\pgfqpoint{2.342495in}{0.933175in}}{\pgfqpoint{2.351133in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.351133in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357709in}{1.014304in}}%
\pgfpathcurveto{\pgfqpoint{2.366347in}{1.014304in}}{\pgfqpoint{2.374633in}{1.017736in}}{\pgfqpoint{2.380741in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{2.386849in}{1.029952in}}{\pgfqpoint{2.390281in}{1.038238in}}{\pgfqpoint{2.390281in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{2.390281in}{1.055514in}}{\pgfqpoint{2.386849in}{1.063800in}}{\pgfqpoint{2.380741in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{2.374633in}{1.076016in}}{\pgfqpoint{2.366347in}{1.079448in}}{\pgfqpoint{2.357709in}{1.079448in}}%
\pgfpathcurveto{\pgfqpoint{2.349071in}{1.079448in}}{\pgfqpoint{2.340785in}{1.076016in}}{\pgfqpoint{2.334677in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{2.328569in}{1.063800in}}{\pgfqpoint{2.325137in}{1.055514in}}{\pgfqpoint{2.325137in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{2.325137in}{1.038238in}}{\pgfqpoint{2.328569in}{1.029952in}}{\pgfqpoint{2.334677in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{2.340785in}{1.017736in}}{\pgfqpoint{2.349071in}{1.014304in}}{\pgfqpoint{2.357709in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{2.357709in}{1.014304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354636in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.363275in}{0.937231in}}{\pgfqpoint{2.371560in}{0.940663in}}{\pgfqpoint{2.377669in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.383777in}{0.952880in}}{\pgfqpoint{2.387209in}{0.961165in}}{\pgfqpoint{2.387209in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.387209in}{0.978442in}}{\pgfqpoint{2.383777in}{0.986727in}}{\pgfqpoint{2.377669in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.371560in}{0.998944in}}{\pgfqpoint{2.363275in}{1.002376in}}{\pgfqpoint{2.354636in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.345998in}{1.002376in}}{\pgfqpoint{2.337712in}{0.998944in}}{\pgfqpoint{2.331604in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.325496in}{0.986727in}}{\pgfqpoint{2.322064in}{0.978442in}}{\pgfqpoint{2.322064in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.322064in}{0.961165in}}{\pgfqpoint{2.325496in}{0.952880in}}{\pgfqpoint{2.331604in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.337712in}{0.940663in}}{\pgfqpoint{2.345998in}{0.937231in}}{\pgfqpoint{2.354636in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324989in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.333627in}{0.904780in}}{\pgfqpoint{2.341913in}{0.908212in}}{\pgfqpoint{2.348021in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.354129in}{0.920428in}}{\pgfqpoint{2.357561in}{0.928714in}}{\pgfqpoint{2.357561in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.357561in}{0.945990in}}{\pgfqpoint{2.354129in}{0.954276in}}{\pgfqpoint{2.348021in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.341913in}{0.966492in}}{\pgfqpoint{2.333627in}{0.969924in}}{\pgfqpoint{2.324989in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.316350in}{0.969924in}}{\pgfqpoint{2.308065in}{0.966492in}}{\pgfqpoint{2.301957in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.295848in}{0.954276in}}{\pgfqpoint{2.292416in}{0.945990in}}{\pgfqpoint{2.292416in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.292416in}{0.928714in}}{\pgfqpoint{2.295848in}{0.920428in}}{\pgfqpoint{2.301957in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.308065in}{0.908212in}}{\pgfqpoint{2.316350in}{0.904780in}}{\pgfqpoint{2.324989in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.324989in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366279in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{2.374918in}{0.977796in}}{\pgfqpoint{2.383203in}{0.981228in}}{\pgfqpoint{2.389311in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.395420in}{0.993444in}}{\pgfqpoint{2.398852in}{1.001730in}}{\pgfqpoint{2.398852in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.398852in}{1.019006in}}{\pgfqpoint{2.395420in}{1.027292in}}{\pgfqpoint{2.389311in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.383203in}{1.039508in}}{\pgfqpoint{2.374918in}{1.042940in}}{\pgfqpoint{2.366279in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{2.357641in}{1.042940in}}{\pgfqpoint{2.349355in}{1.039508in}}{\pgfqpoint{2.343247in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.337139in}{1.027292in}}{\pgfqpoint{2.333707in}{1.019006in}}{\pgfqpoint{2.333707in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.333707in}{1.001730in}}{\pgfqpoint{2.337139in}{0.993444in}}{\pgfqpoint{2.343247in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.349355in}{0.981228in}}{\pgfqpoint{2.357641in}{0.977796in}}{\pgfqpoint{2.366279in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379744in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.388382in}{0.916949in}}{\pgfqpoint{2.396668in}{0.920381in}}{\pgfqpoint{2.402776in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.408884in}{0.932597in}}{\pgfqpoint{2.412316in}{0.940883in}}{\pgfqpoint{2.412316in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.412316in}{0.958160in}}{\pgfqpoint{2.408884in}{0.966445in}}{\pgfqpoint{2.402776in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.396668in}{0.978662in}}{\pgfqpoint{2.388382in}{0.982094in}}{\pgfqpoint{2.379744in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.371106in}{0.982094in}}{\pgfqpoint{2.362820in}{0.978662in}}{\pgfqpoint{2.356712in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.350604in}{0.966445in}}{\pgfqpoint{2.347172in}{0.958160in}}{\pgfqpoint{2.347172in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.347172in}{0.940883in}}{\pgfqpoint{2.350604in}{0.932597in}}{\pgfqpoint{2.356712in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.362820in}{0.920381in}}{\pgfqpoint{2.371106in}{0.916949in}}{\pgfqpoint{2.379744in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.379744in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380740in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{2.389379in}{0.977796in}}{\pgfqpoint{2.397664in}{0.981228in}}{\pgfqpoint{2.403773in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.409881in}{0.993444in}}{\pgfqpoint{2.413313in}{1.001730in}}{\pgfqpoint{2.413313in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.413313in}{1.019006in}}{\pgfqpoint{2.409881in}{1.027292in}}{\pgfqpoint{2.403773in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.397664in}{1.039508in}}{\pgfqpoint{2.389379in}{1.042940in}}{\pgfqpoint{2.380740in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{2.372102in}{1.042940in}}{\pgfqpoint{2.363817in}{1.039508in}}{\pgfqpoint{2.357708in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.351600in}{1.027292in}}{\pgfqpoint{2.348168in}{1.019006in}}{\pgfqpoint{2.348168in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.348168in}{1.001730in}}{\pgfqpoint{2.351600in}{0.993444in}}{\pgfqpoint{2.357708in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.363817in}{0.981228in}}{\pgfqpoint{2.372102in}{0.977796in}}{\pgfqpoint{2.380740in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{2.380740in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357383in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.366021in}{0.900723in}}{\pgfqpoint{2.374306in}{0.904155in}}{\pgfqpoint{2.380415in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.386523in}{0.916371in}}{\pgfqpoint{2.389955in}{0.924657in}}{\pgfqpoint{2.389955in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.389955in}{0.941934in}}{\pgfqpoint{2.386523in}{0.950219in}}{\pgfqpoint{2.380415in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.374306in}{0.962436in}}{\pgfqpoint{2.366021in}{0.965868in}}{\pgfqpoint{2.357383in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.348744in}{0.965868in}}{\pgfqpoint{2.340459in}{0.962436in}}{\pgfqpoint{2.334350in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.328242in}{0.950219in}}{\pgfqpoint{2.324810in}{0.941934in}}{\pgfqpoint{2.324810in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.324810in}{0.924657in}}{\pgfqpoint{2.328242in}{0.916371in}}{\pgfqpoint{2.334350in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.340459in}{0.904155in}}{\pgfqpoint{2.348744in}{0.900723in}}{\pgfqpoint{2.357383in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.357383in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341292in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.349930in}{0.904780in}}{\pgfqpoint{2.358216in}{0.908212in}}{\pgfqpoint{2.364324in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.370432in}{0.920428in}}{\pgfqpoint{2.373864in}{0.928714in}}{\pgfqpoint{2.373864in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.373864in}{0.945990in}}{\pgfqpoint{2.370432in}{0.954276in}}{\pgfqpoint{2.364324in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.358216in}{0.966492in}}{\pgfqpoint{2.349930in}{0.969924in}}{\pgfqpoint{2.341292in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.332653in}{0.969924in}}{\pgfqpoint{2.324368in}{0.966492in}}{\pgfqpoint{2.318259in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.312151in}{0.954276in}}{\pgfqpoint{2.308719in}{0.945990in}}{\pgfqpoint{2.308719in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.308719in}{0.928714in}}{\pgfqpoint{2.312151in}{0.920428in}}{\pgfqpoint{2.318259in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.324368in}{0.908212in}}{\pgfqpoint{2.332653in}{0.904780in}}{\pgfqpoint{2.341292in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.341292in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363488in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{2.372126in}{0.977796in}}{\pgfqpoint{2.380412in}{0.981228in}}{\pgfqpoint{2.386520in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.392628in}{0.993444in}}{\pgfqpoint{2.396060in}{1.001730in}}{\pgfqpoint{2.396060in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.396060in}{1.019006in}}{\pgfqpoint{2.392628in}{1.027292in}}{\pgfqpoint{2.386520in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.380412in}{1.039508in}}{\pgfqpoint{2.372126in}{1.042940in}}{\pgfqpoint{2.363488in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{2.354849in}{1.042940in}}{\pgfqpoint{2.346564in}{1.039508in}}{\pgfqpoint{2.340455in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{2.334347in}{1.027292in}}{\pgfqpoint{2.330915in}{1.019006in}}{\pgfqpoint{2.330915in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{2.330915in}{1.001730in}}{\pgfqpoint{2.334347in}{0.993444in}}{\pgfqpoint{2.340455in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{2.346564in}{0.981228in}}{\pgfqpoint{2.354849in}{0.977796in}}{\pgfqpoint{2.363488in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{2.363488in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381980in}{1.067038in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{1.067038in}}{\pgfqpoint{2.398904in}{1.070470in}}{\pgfqpoint{2.405012in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{2.411120in}{1.082686in}}{\pgfqpoint{2.414553in}{1.090972in}}{\pgfqpoint{2.414553in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{2.414553in}{1.108248in}}{\pgfqpoint{2.411120in}{1.116534in}}{\pgfqpoint{2.405012in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{2.398904in}{1.128750in}}{\pgfqpoint{2.390618in}{1.132182in}}{\pgfqpoint{2.381980in}{1.132182in}}%
\pgfpathcurveto{\pgfqpoint{2.373342in}{1.132182in}}{\pgfqpoint{2.365056in}{1.128750in}}{\pgfqpoint{2.358948in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{1.116534in}}{\pgfqpoint{2.349408in}{1.108248in}}{\pgfqpoint{2.349408in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{2.349408in}{1.090972in}}{\pgfqpoint{2.352840in}{1.082686in}}{\pgfqpoint{2.358948in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{2.365056in}{1.070470in}}{\pgfqpoint{2.373342in}{1.067038in}}{\pgfqpoint{2.381980in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{2.381980in}{1.067038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384284in}{0.985909in}}%
\pgfpathcurveto{\pgfqpoint{2.392922in}{0.985909in}}{\pgfqpoint{2.401207in}{0.989341in}}{\pgfqpoint{2.407316in}{0.995449in}}%
\pgfpathcurveto{\pgfqpoint{2.413424in}{1.001557in}}{\pgfqpoint{2.416856in}{1.009843in}}{\pgfqpoint{2.416856in}{1.018481in}}%
\pgfpathcurveto{\pgfqpoint{2.416856in}{1.027119in}}{\pgfqpoint{2.413424in}{1.035405in}}{\pgfqpoint{2.407316in}{1.041513in}}%
\pgfpathcurveto{\pgfqpoint{2.401207in}{1.047621in}}{\pgfqpoint{2.392922in}{1.051053in}}{\pgfqpoint{2.384284in}{1.051053in}}%
\pgfpathcurveto{\pgfqpoint{2.375645in}{1.051053in}}{\pgfqpoint{2.367360in}{1.047621in}}{\pgfqpoint{2.361251in}{1.041513in}}%
\pgfpathcurveto{\pgfqpoint{2.355143in}{1.035405in}}{\pgfqpoint{2.351711in}{1.027119in}}{\pgfqpoint{2.351711in}{1.018481in}}%
\pgfpathcurveto{\pgfqpoint{2.351711in}{1.009843in}}{\pgfqpoint{2.355143in}{1.001557in}}{\pgfqpoint{2.361251in}{0.995449in}}%
\pgfpathcurveto{\pgfqpoint{2.367360in}{0.989341in}}{\pgfqpoint{2.375645in}{0.985909in}}{\pgfqpoint{2.384284in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{2.384284in}{0.985909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336512in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.345150in}{0.925062in}}{\pgfqpoint{2.353436in}{0.928494in}}{\pgfqpoint{2.359544in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.365652in}{0.940710in}}{\pgfqpoint{2.369084in}{0.948996in}}{\pgfqpoint{2.369084in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.369084in}{0.966272in}}{\pgfqpoint{2.365652in}{0.974558in}}{\pgfqpoint{2.359544in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.353436in}{0.986774in}}{\pgfqpoint{2.345150in}{0.990206in}}{\pgfqpoint{2.336512in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.327874in}{0.990206in}}{\pgfqpoint{2.319588in}{0.986774in}}{\pgfqpoint{2.313480in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.307372in}{0.974558in}}{\pgfqpoint{2.303939in}{0.966272in}}{\pgfqpoint{2.303939in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.303939in}{0.948996in}}{\pgfqpoint{2.307372in}{0.940710in}}{\pgfqpoint{2.313480in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.319588in}{0.928494in}}{\pgfqpoint{2.327874in}{0.925062in}}{\pgfqpoint{2.336512in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.336512in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381366in}{1.882385in}}%
\pgfpathcurveto{\pgfqpoint{2.390005in}{1.882385in}}{\pgfqpoint{2.398290in}{1.885817in}}{\pgfqpoint{2.404399in}{1.891925in}}%
\pgfpathcurveto{\pgfqpoint{2.410507in}{1.898033in}}{\pgfqpoint{2.413939in}{1.906319in}}{\pgfqpoint{2.413939in}{1.914957in}}%
\pgfpathcurveto{\pgfqpoint{2.413939in}{1.923595in}}{\pgfqpoint{2.410507in}{1.931881in}}{\pgfqpoint{2.404399in}{1.937989in}}%
\pgfpathcurveto{\pgfqpoint{2.398290in}{1.944097in}}{\pgfqpoint{2.390005in}{1.947529in}}{\pgfqpoint{2.381366in}{1.947529in}}%
\pgfpathcurveto{\pgfqpoint{2.372728in}{1.947529in}}{\pgfqpoint{2.364443in}{1.944097in}}{\pgfqpoint{2.358334in}{1.937989in}}%
\pgfpathcurveto{\pgfqpoint{2.352226in}{1.931881in}}{\pgfqpoint{2.348794in}{1.923595in}}{\pgfqpoint{2.348794in}{1.914957in}}%
\pgfpathcurveto{\pgfqpoint{2.348794in}{1.906319in}}{\pgfqpoint{2.352226in}{1.898033in}}{\pgfqpoint{2.358334in}{1.891925in}}%
\pgfpathcurveto{\pgfqpoint{2.364443in}{1.885817in}}{\pgfqpoint{2.372728in}{1.882385in}}{\pgfqpoint{2.381366in}{1.882385in}}%
\pgfpathlineto{\pgfqpoint{2.381366in}{1.882385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710844in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.719482in}{0.904780in}}{\pgfqpoint{2.727768in}{0.908212in}}{\pgfqpoint{2.733876in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.739984in}{0.920428in}}{\pgfqpoint{2.743416in}{0.928714in}}{\pgfqpoint{2.743416in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.743416in}{0.945990in}}{\pgfqpoint{2.739984in}{0.954276in}}{\pgfqpoint{2.733876in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.727768in}{0.966492in}}{\pgfqpoint{2.719482in}{0.969924in}}{\pgfqpoint{2.710844in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.702206in}{0.969924in}}{\pgfqpoint{2.693920in}{0.966492in}}{\pgfqpoint{2.687812in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.681704in}{0.954276in}}{\pgfqpoint{2.678272in}{0.945990in}}{\pgfqpoint{2.678272in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.678272in}{0.928714in}}{\pgfqpoint{2.681704in}{0.920428in}}{\pgfqpoint{2.687812in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.693920in}{0.908212in}}{\pgfqpoint{2.702206in}{0.904780in}}{\pgfqpoint{2.710844in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.710844in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720571in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.729209in}{0.900723in}}{\pgfqpoint{2.737495in}{0.904155in}}{\pgfqpoint{2.743603in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.749711in}{0.916371in}}{\pgfqpoint{2.753143in}{0.924657in}}{\pgfqpoint{2.753143in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.753143in}{0.941934in}}{\pgfqpoint{2.749711in}{0.950219in}}{\pgfqpoint{2.743603in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.737495in}{0.962436in}}{\pgfqpoint{2.729209in}{0.965868in}}{\pgfqpoint{2.720571in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.711933in}{0.965868in}}{\pgfqpoint{2.703647in}{0.962436in}}{\pgfqpoint{2.697539in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.691430in}{0.950219in}}{\pgfqpoint{2.687998in}{0.941934in}}{\pgfqpoint{2.687998in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.687998in}{0.924657in}}{\pgfqpoint{2.691430in}{0.916371in}}{\pgfqpoint{2.697539in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.703647in}{0.904155in}}{\pgfqpoint{2.711933in}{0.900723in}}{\pgfqpoint{2.720571in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.720571in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672169in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.680807in}{0.921005in}}{\pgfqpoint{2.689092in}{0.924437in}}{\pgfqpoint{2.695201in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.701309in}{0.936654in}}{\pgfqpoint{2.704741in}{0.944939in}}{\pgfqpoint{2.704741in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.704741in}{0.962216in}}{\pgfqpoint{2.701309in}{0.970502in}}{\pgfqpoint{2.695201in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.689092in}{0.982718in}}{\pgfqpoint{2.680807in}{0.986150in}}{\pgfqpoint{2.672169in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.663530in}{0.986150in}}{\pgfqpoint{2.655245in}{0.982718in}}{\pgfqpoint{2.649136in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.643028in}{0.970502in}}{\pgfqpoint{2.639596in}{0.962216in}}{\pgfqpoint{2.639596in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.639596in}{0.944939in}}{\pgfqpoint{2.643028in}{0.936654in}}{\pgfqpoint{2.649136in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.655245in}{0.924437in}}{\pgfqpoint{2.663530in}{0.921005in}}{\pgfqpoint{2.672169in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.672169in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727746in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.736384in}{0.916949in}}{\pgfqpoint{2.744670in}{0.920381in}}{\pgfqpoint{2.750778in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.756886in}{0.932597in}}{\pgfqpoint{2.760318in}{0.940883in}}{\pgfqpoint{2.760318in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.760318in}{0.958160in}}{\pgfqpoint{2.756886in}{0.966445in}}{\pgfqpoint{2.750778in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.744670in}{0.978662in}}{\pgfqpoint{2.736384in}{0.982094in}}{\pgfqpoint{2.727746in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.719107in}{0.982094in}}{\pgfqpoint{2.710822in}{0.978662in}}{\pgfqpoint{2.704714in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.698605in}{0.966445in}}{\pgfqpoint{2.695173in}{0.958160in}}{\pgfqpoint{2.695173in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.695173in}{0.940883in}}{\pgfqpoint{2.698605in}{0.932597in}}{\pgfqpoint{2.704714in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.710822in}{0.920381in}}{\pgfqpoint{2.719107in}{0.916949in}}{\pgfqpoint{2.727746in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.727746in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712440in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.721078in}{0.896667in}}{\pgfqpoint{2.729364in}{0.900099in}}{\pgfqpoint{2.735472in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.741580in}{0.912315in}}{\pgfqpoint{2.745012in}{0.920601in}}{\pgfqpoint{2.745012in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.745012in}{0.937877in}}{\pgfqpoint{2.741580in}{0.946163in}}{\pgfqpoint{2.735472in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.729364in}{0.958379in}}{\pgfqpoint{2.721078in}{0.961811in}}{\pgfqpoint{2.712440in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.703802in}{0.961811in}}{\pgfqpoint{2.695516in}{0.958379in}}{\pgfqpoint{2.689408in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.683300in}{0.946163in}}{\pgfqpoint{2.679868in}{0.937877in}}{\pgfqpoint{2.679868in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.679868in}{0.920601in}}{\pgfqpoint{2.683300in}{0.912315in}}{\pgfqpoint{2.689408in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.695516in}{0.900099in}}{\pgfqpoint{2.703802in}{0.896667in}}{\pgfqpoint{2.712440in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.712440in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672102in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.680741in}{0.904780in}}{\pgfqpoint{2.689026in}{0.908212in}}{\pgfqpoint{2.695134in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.701243in}{0.920428in}}{\pgfqpoint{2.704675in}{0.928714in}}{\pgfqpoint{2.704675in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.704675in}{0.945990in}}{\pgfqpoint{2.701243in}{0.954276in}}{\pgfqpoint{2.695134in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.689026in}{0.966492in}}{\pgfqpoint{2.680741in}{0.969924in}}{\pgfqpoint{2.672102in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.663464in}{0.969924in}}{\pgfqpoint{2.655178in}{0.966492in}}{\pgfqpoint{2.649070in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.642962in}{0.954276in}}{\pgfqpoint{2.639530in}{0.945990in}}{\pgfqpoint{2.639530in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.639530in}{0.928714in}}{\pgfqpoint{2.642962in}{0.920428in}}{\pgfqpoint{2.649070in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.655178in}{0.908212in}}{\pgfqpoint{2.663464in}{0.904780in}}{\pgfqpoint{2.672102in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697776in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.706414in}{0.904780in}}{\pgfqpoint{2.714700in}{0.908212in}}{\pgfqpoint{2.720808in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.726916in}{0.920428in}}{\pgfqpoint{2.730348in}{0.928714in}}{\pgfqpoint{2.730348in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.730348in}{0.945990in}}{\pgfqpoint{2.726916in}{0.954276in}}{\pgfqpoint{2.720808in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.714700in}{0.966492in}}{\pgfqpoint{2.706414in}{0.969924in}}{\pgfqpoint{2.697776in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.689137in}{0.969924in}}{\pgfqpoint{2.680852in}{0.966492in}}{\pgfqpoint{2.674744in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.668635in}{0.954276in}}{\pgfqpoint{2.665203in}{0.945990in}}{\pgfqpoint{2.665203in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.665203in}{0.928714in}}{\pgfqpoint{2.668635in}{0.920428in}}{\pgfqpoint{2.674744in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.680852in}{0.908212in}}{\pgfqpoint{2.689137in}{0.904780in}}{\pgfqpoint{2.697776in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.697776in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668324in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{2.676962in}{0.961570in}}{\pgfqpoint{2.685248in}{0.965002in}}{\pgfqpoint{2.691356in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{2.697464in}{0.977218in}}{\pgfqpoint{2.700896in}{0.985504in}}{\pgfqpoint{2.700896in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{2.700896in}{1.002781in}}{\pgfqpoint{2.697464in}{1.011066in}}{\pgfqpoint{2.691356in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{2.685248in}{1.023283in}}{\pgfqpoint{2.676962in}{1.026715in}}{\pgfqpoint{2.668324in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{2.659686in}{1.026715in}}{\pgfqpoint{2.651400in}{1.023283in}}{\pgfqpoint{2.645292in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{2.639184in}{1.011066in}}{\pgfqpoint{2.635752in}{1.002781in}}{\pgfqpoint{2.635752in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{2.635752in}{0.985504in}}{\pgfqpoint{2.639184in}{0.977218in}}{\pgfqpoint{2.645292in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{2.651400in}{0.965002in}}{\pgfqpoint{2.659686in}{0.961570in}}{\pgfqpoint{2.668324in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{2.668324in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710452in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.719090in}{0.904780in}}{\pgfqpoint{2.727376in}{0.908212in}}{\pgfqpoint{2.733484in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.739592in}{0.920428in}}{\pgfqpoint{2.743024in}{0.928714in}}{\pgfqpoint{2.743024in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.743024in}{0.945990in}}{\pgfqpoint{2.739592in}{0.954276in}}{\pgfqpoint{2.733484in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.727376in}{0.966492in}}{\pgfqpoint{2.719090in}{0.969924in}}{\pgfqpoint{2.710452in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.701814in}{0.969924in}}{\pgfqpoint{2.693528in}{0.966492in}}{\pgfqpoint{2.687420in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.681312in}{0.954276in}}{\pgfqpoint{2.677880in}{0.945990in}}{\pgfqpoint{2.677880in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.677880in}{0.928714in}}{\pgfqpoint{2.681312in}{0.920428in}}{\pgfqpoint{2.687420in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.693528in}{0.908212in}}{\pgfqpoint{2.701814in}{0.904780in}}{\pgfqpoint{2.710452in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.710452in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701559in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.710198in}{0.900723in}}{\pgfqpoint{2.718483in}{0.904155in}}{\pgfqpoint{2.724592in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.730700in}{0.916371in}}{\pgfqpoint{2.734132in}{0.924657in}}{\pgfqpoint{2.734132in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.734132in}{0.941934in}}{\pgfqpoint{2.730700in}{0.950219in}}{\pgfqpoint{2.724592in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.718483in}{0.962436in}}{\pgfqpoint{2.710198in}{0.965868in}}{\pgfqpoint{2.701559in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.692921in}{0.965868in}}{\pgfqpoint{2.684635in}{0.962436in}}{\pgfqpoint{2.678527in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.672419in}{0.950219in}}{\pgfqpoint{2.668987in}{0.941934in}}{\pgfqpoint{2.668987in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.668987in}{0.924657in}}{\pgfqpoint{2.672419in}{0.916371in}}{\pgfqpoint{2.678527in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.684635in}{0.904155in}}{\pgfqpoint{2.692921in}{0.900723in}}{\pgfqpoint{2.701559in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.701559in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700399in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.709037in}{0.912892in}}{\pgfqpoint{2.717322in}{0.916324in}}{\pgfqpoint{2.723431in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.729539in}{0.928541in}}{\pgfqpoint{2.732971in}{0.936826in}}{\pgfqpoint{2.732971in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.732971in}{0.954103in}}{\pgfqpoint{2.729539in}{0.962389in}}{\pgfqpoint{2.723431in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.717322in}{0.974605in}}{\pgfqpoint{2.709037in}{0.978037in}}{\pgfqpoint{2.700399in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.691760in}{0.978037in}}{\pgfqpoint{2.683475in}{0.974605in}}{\pgfqpoint{2.677366in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.671258in}{0.962389in}}{\pgfqpoint{2.667826in}{0.954103in}}{\pgfqpoint{2.667826in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.667826in}{0.936826in}}{\pgfqpoint{2.671258in}{0.928541in}}{\pgfqpoint{2.677366in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.683475in}{0.916324in}}{\pgfqpoint{2.691760in}{0.912892in}}{\pgfqpoint{2.700399in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.700399in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718880in}{1.233352in}}%
\pgfpathcurveto{\pgfqpoint{2.727518in}{1.233352in}}{\pgfqpoint{2.735804in}{1.236784in}}{\pgfqpoint{2.741912in}{1.242892in}}%
\pgfpathcurveto{\pgfqpoint{2.748020in}{1.249001in}}{\pgfqpoint{2.751452in}{1.257286in}}{\pgfqpoint{2.751452in}{1.265925in}}%
\pgfpathcurveto{\pgfqpoint{2.751452in}{1.274563in}}{\pgfqpoint{2.748020in}{1.282849in}}{\pgfqpoint{2.741912in}{1.288957in}}%
\pgfpathcurveto{\pgfqpoint{2.735804in}{1.295065in}}{\pgfqpoint{2.727518in}{1.298497in}}{\pgfqpoint{2.718880in}{1.298497in}}%
\pgfpathcurveto{\pgfqpoint{2.710241in}{1.298497in}}{\pgfqpoint{2.701956in}{1.295065in}}{\pgfqpoint{2.695848in}{1.288957in}}%
\pgfpathcurveto{\pgfqpoint{2.689739in}{1.282849in}}{\pgfqpoint{2.686307in}{1.274563in}}{\pgfqpoint{2.686307in}{1.265925in}}%
\pgfpathcurveto{\pgfqpoint{2.686307in}{1.257286in}}{\pgfqpoint{2.689739in}{1.249001in}}{\pgfqpoint{2.695848in}{1.242892in}}%
\pgfpathcurveto{\pgfqpoint{2.701956in}{1.236784in}}{\pgfqpoint{2.710241in}{1.233352in}}{\pgfqpoint{2.718880in}{1.233352in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{1.233352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713554in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.722192in}{0.900723in}}{\pgfqpoint{2.730478in}{0.904155in}}{\pgfqpoint{2.736586in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.742694in}{0.916371in}}{\pgfqpoint{2.746126in}{0.924657in}}{\pgfqpoint{2.746126in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.746126in}{0.941934in}}{\pgfqpoint{2.742694in}{0.950219in}}{\pgfqpoint{2.736586in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.730478in}{0.962436in}}{\pgfqpoint{2.722192in}{0.965868in}}{\pgfqpoint{2.713554in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.704916in}{0.965868in}}{\pgfqpoint{2.696630in}{0.962436in}}{\pgfqpoint{2.690522in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.684414in}{0.950219in}}{\pgfqpoint{2.680982in}{0.941934in}}{\pgfqpoint{2.680982in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.680982in}{0.924657in}}{\pgfqpoint{2.684414in}{0.916371in}}{\pgfqpoint{2.690522in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.696630in}{0.904155in}}{\pgfqpoint{2.704916in}{0.900723in}}{\pgfqpoint{2.713554in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.713554in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666962in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.675600in}{0.908836in}}{\pgfqpoint{2.683886in}{0.912268in}}{\pgfqpoint{2.689994in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.696102in}{0.924484in}}{\pgfqpoint{2.699534in}{0.932770in}}{\pgfqpoint{2.699534in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.699534in}{0.950047in}}{\pgfqpoint{2.696102in}{0.958332in}}{\pgfqpoint{2.689994in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.683886in}{0.970549in}}{\pgfqpoint{2.675600in}{0.973981in}}{\pgfqpoint{2.666962in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.658324in}{0.973981in}}{\pgfqpoint{2.650038in}{0.970549in}}{\pgfqpoint{2.643930in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.637822in}{0.958332in}}{\pgfqpoint{2.634390in}{0.950047in}}{\pgfqpoint{2.634390in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.634390in}{0.932770in}}{\pgfqpoint{2.637822in}{0.924484in}}{\pgfqpoint{2.643930in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.650038in}{0.912268in}}{\pgfqpoint{2.658324in}{0.908836in}}{\pgfqpoint{2.666962in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.666962in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713033in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.721671in}{0.916949in}}{\pgfqpoint{2.729956in}{0.920381in}}{\pgfqpoint{2.736065in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.742173in}{0.932597in}}{\pgfqpoint{2.745605in}{0.940883in}}{\pgfqpoint{2.745605in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.745605in}{0.958160in}}{\pgfqpoint{2.742173in}{0.966445in}}{\pgfqpoint{2.736065in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.729956in}{0.978662in}}{\pgfqpoint{2.721671in}{0.982094in}}{\pgfqpoint{2.713033in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.704394in}{0.982094in}}{\pgfqpoint{2.696109in}{0.978662in}}{\pgfqpoint{2.690000in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.683892in}{0.966445in}}{\pgfqpoint{2.680460in}{0.958160in}}{\pgfqpoint{2.680460in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.680460in}{0.940883in}}{\pgfqpoint{2.683892in}{0.932597in}}{\pgfqpoint{2.690000in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.696109in}{0.920381in}}{\pgfqpoint{2.704394in}{0.916949in}}{\pgfqpoint{2.713033in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.713033in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697868in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.706506in}{0.900723in}}{\pgfqpoint{2.714792in}{0.904155in}}{\pgfqpoint{2.720900in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.727008in}{0.916371in}}{\pgfqpoint{2.730441in}{0.924657in}}{\pgfqpoint{2.730441in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.730441in}{0.941934in}}{\pgfqpoint{2.727008in}{0.950219in}}{\pgfqpoint{2.720900in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.714792in}{0.962436in}}{\pgfqpoint{2.706506in}{0.965868in}}{\pgfqpoint{2.697868in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.689230in}{0.965868in}}{\pgfqpoint{2.680944in}{0.962436in}}{\pgfqpoint{2.674836in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.668728in}{0.950219in}}{\pgfqpoint{2.665296in}{0.941934in}}{\pgfqpoint{2.665296in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.665296in}{0.924657in}}{\pgfqpoint{2.668728in}{0.916371in}}{\pgfqpoint{2.674836in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.680944in}{0.904155in}}{\pgfqpoint{2.689230in}{0.900723in}}{\pgfqpoint{2.697868in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.697868in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673632in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.682271in}{0.900723in}}{\pgfqpoint{2.690556in}{0.904155in}}{\pgfqpoint{2.696664in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.702773in}{0.916371in}}{\pgfqpoint{2.706205in}{0.924657in}}{\pgfqpoint{2.706205in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.706205in}{0.941934in}}{\pgfqpoint{2.702773in}{0.950219in}}{\pgfqpoint{2.696664in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.690556in}{0.962436in}}{\pgfqpoint{2.682271in}{0.965868in}}{\pgfqpoint{2.673632in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.664994in}{0.965868in}}{\pgfqpoint{2.656708in}{0.962436in}}{\pgfqpoint{2.650600in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.644492in}{0.950219in}}{\pgfqpoint{2.641060in}{0.941934in}}{\pgfqpoint{2.641060in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.641060in}{0.924657in}}{\pgfqpoint{2.644492in}{0.916371in}}{\pgfqpoint{2.650600in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.656708in}{0.904155in}}{\pgfqpoint{2.664994in}{0.900723in}}{\pgfqpoint{2.673632in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.673632in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684517in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.693155in}{0.945344in}}{\pgfqpoint{2.701441in}{0.948776in}}{\pgfqpoint{2.707549in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.713657in}{0.960992in}}{\pgfqpoint{2.717089in}{0.969278in}}{\pgfqpoint{2.717089in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.717089in}{0.986555in}}{\pgfqpoint{2.713657in}{0.994840in}}{\pgfqpoint{2.707549in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.701441in}{1.007057in}}{\pgfqpoint{2.693155in}{1.010489in}}{\pgfqpoint{2.684517in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.675879in}{1.010489in}}{\pgfqpoint{2.667593in}{1.007057in}}{\pgfqpoint{2.661485in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.655377in}{0.994840in}}{\pgfqpoint{2.651945in}{0.986555in}}{\pgfqpoint{2.651945in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.651945in}{0.969278in}}{\pgfqpoint{2.655377in}{0.960992in}}{\pgfqpoint{2.661485in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.667593in}{0.948776in}}{\pgfqpoint{2.675879in}{0.945344in}}{\pgfqpoint{2.684517in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.684517in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695651in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.704289in}{0.900723in}}{\pgfqpoint{2.712574in}{0.904155in}}{\pgfqpoint{2.718683in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.724791in}{0.916371in}}{\pgfqpoint{2.728223in}{0.924657in}}{\pgfqpoint{2.728223in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.728223in}{0.941934in}}{\pgfqpoint{2.724791in}{0.950219in}}{\pgfqpoint{2.718683in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.712574in}{0.962436in}}{\pgfqpoint{2.704289in}{0.965868in}}{\pgfqpoint{2.695651in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.687012in}{0.965868in}}{\pgfqpoint{2.678727in}{0.962436in}}{\pgfqpoint{2.672618in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.666510in}{0.950219in}}{\pgfqpoint{2.663078in}{0.941934in}}{\pgfqpoint{2.663078in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.663078in}{0.924657in}}{\pgfqpoint{2.666510in}{0.916371in}}{\pgfqpoint{2.672618in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.678727in}{0.904155in}}{\pgfqpoint{2.687012in}{0.900723in}}{\pgfqpoint{2.695651in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.695651in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719678in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.728316in}{0.941288in}}{\pgfqpoint{2.736602in}{0.944720in}}{\pgfqpoint{2.742710in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.748818in}{0.956936in}}{\pgfqpoint{2.752250in}{0.965222in}}{\pgfqpoint{2.752250in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.752250in}{0.982498in}}{\pgfqpoint{2.748818in}{0.990784in}}{\pgfqpoint{2.742710in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.736602in}{1.003000in}}{\pgfqpoint{2.728316in}{1.006432in}}{\pgfqpoint{2.719678in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.711040in}{1.006432in}}{\pgfqpoint{2.702754in}{1.003000in}}{\pgfqpoint{2.696646in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.690538in}{0.990784in}}{\pgfqpoint{2.687106in}{0.982498in}}{\pgfqpoint{2.687106in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.687106in}{0.965222in}}{\pgfqpoint{2.690538in}{0.956936in}}{\pgfqpoint{2.696646in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.702754in}{0.944720in}}{\pgfqpoint{2.711040in}{0.941288in}}{\pgfqpoint{2.719678in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.719678in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721262in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.729901in}{0.933175in}}{\pgfqpoint{2.738186in}{0.936607in}}{\pgfqpoint{2.744295in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.750403in}{0.948823in}}{\pgfqpoint{2.753835in}{0.957109in}}{\pgfqpoint{2.753835in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.753835in}{0.974385in}}{\pgfqpoint{2.750403in}{0.982671in}}{\pgfqpoint{2.744295in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.738186in}{0.994887in}}{\pgfqpoint{2.729901in}{0.998319in}}{\pgfqpoint{2.721262in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.712624in}{0.998319in}}{\pgfqpoint{2.704339in}{0.994887in}}{\pgfqpoint{2.698230in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.692122in}{0.982671in}}{\pgfqpoint{2.688690in}{0.974385in}}{\pgfqpoint{2.688690in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.688690in}{0.957109in}}{\pgfqpoint{2.692122in}{0.948823in}}{\pgfqpoint{2.698230in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.704339in}{0.936607in}}{\pgfqpoint{2.712624in}{0.933175in}}{\pgfqpoint{2.721262in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.721262in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667676in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.676314in}{0.916949in}}{\pgfqpoint{2.684600in}{0.920381in}}{\pgfqpoint{2.690708in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.696816in}{0.932597in}}{\pgfqpoint{2.700248in}{0.940883in}}{\pgfqpoint{2.700248in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.700248in}{0.958160in}}{\pgfqpoint{2.696816in}{0.966445in}}{\pgfqpoint{2.690708in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.684600in}{0.978662in}}{\pgfqpoint{2.676314in}{0.982094in}}{\pgfqpoint{2.667676in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.659038in}{0.982094in}}{\pgfqpoint{2.650752in}{0.978662in}}{\pgfqpoint{2.644644in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.638536in}{0.966445in}}{\pgfqpoint{2.635104in}{0.958160in}}{\pgfqpoint{2.635104in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.635104in}{0.940883in}}{\pgfqpoint{2.638536in}{0.932597in}}{\pgfqpoint{2.644644in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.650752in}{0.920381in}}{\pgfqpoint{2.659038in}{0.916949in}}{\pgfqpoint{2.667676in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.667676in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691044in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.699682in}{0.916949in}}{\pgfqpoint{2.707968in}{0.920381in}}{\pgfqpoint{2.714076in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.720184in}{0.932597in}}{\pgfqpoint{2.723616in}{0.940883in}}{\pgfqpoint{2.723616in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.723616in}{0.958160in}}{\pgfqpoint{2.720184in}{0.966445in}}{\pgfqpoint{2.714076in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.707968in}{0.978662in}}{\pgfqpoint{2.699682in}{0.982094in}}{\pgfqpoint{2.691044in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.682405in}{0.982094in}}{\pgfqpoint{2.674120in}{0.978662in}}{\pgfqpoint{2.668012in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.661903in}{0.966445in}}{\pgfqpoint{2.658471in}{0.958160in}}{\pgfqpoint{2.658471in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.658471in}{0.940883in}}{\pgfqpoint{2.661903in}{0.932597in}}{\pgfqpoint{2.668012in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.674120in}{0.920381in}}{\pgfqpoint{2.682405in}{0.916949in}}{\pgfqpoint{2.691044in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.691044in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718626in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.727264in}{0.900723in}}{\pgfqpoint{2.735549in}{0.904155in}}{\pgfqpoint{2.741658in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.747766in}{0.916371in}}{\pgfqpoint{2.751198in}{0.924657in}}{\pgfqpoint{2.751198in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.751198in}{0.941934in}}{\pgfqpoint{2.747766in}{0.950219in}}{\pgfqpoint{2.741658in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.735549in}{0.962436in}}{\pgfqpoint{2.727264in}{0.965868in}}{\pgfqpoint{2.718626in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.709987in}{0.965868in}}{\pgfqpoint{2.701702in}{0.962436in}}{\pgfqpoint{2.695593in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.689485in}{0.950219in}}{\pgfqpoint{2.686053in}{0.941934in}}{\pgfqpoint{2.686053in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.686053in}{0.924657in}}{\pgfqpoint{2.689485in}{0.916371in}}{\pgfqpoint{2.695593in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.701702in}{0.904155in}}{\pgfqpoint{2.709987in}{0.900723in}}{\pgfqpoint{2.718626in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.718626in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702053in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.710691in}{0.921005in}}{\pgfqpoint{2.718977in}{0.924437in}}{\pgfqpoint{2.725085in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.731193in}{0.936654in}}{\pgfqpoint{2.734625in}{0.944939in}}{\pgfqpoint{2.734625in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.734625in}{0.962216in}}{\pgfqpoint{2.731193in}{0.970502in}}{\pgfqpoint{2.725085in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.718977in}{0.982718in}}{\pgfqpoint{2.710691in}{0.986150in}}{\pgfqpoint{2.702053in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.693415in}{0.986150in}}{\pgfqpoint{2.685129in}{0.982718in}}{\pgfqpoint{2.679021in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.672913in}{0.970502in}}{\pgfqpoint{2.669481in}{0.962216in}}{\pgfqpoint{2.669481in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.669481in}{0.944939in}}{\pgfqpoint{2.672913in}{0.936654in}}{\pgfqpoint{2.679021in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.685129in}{0.924437in}}{\pgfqpoint{2.693415in}{0.921005in}}{\pgfqpoint{2.702053in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719425in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.728063in}{0.904780in}}{\pgfqpoint{2.736349in}{0.908212in}}{\pgfqpoint{2.742457in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.748565in}{0.920428in}}{\pgfqpoint{2.751997in}{0.928714in}}{\pgfqpoint{2.751997in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.751997in}{0.945990in}}{\pgfqpoint{2.748565in}{0.954276in}}{\pgfqpoint{2.742457in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.736349in}{0.966492in}}{\pgfqpoint{2.728063in}{0.969924in}}{\pgfqpoint{2.719425in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.710787in}{0.969924in}}{\pgfqpoint{2.702501in}{0.966492in}}{\pgfqpoint{2.696393in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.690285in}{0.954276in}}{\pgfqpoint{2.686853in}{0.945990in}}{\pgfqpoint{2.686853in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.686853in}{0.928714in}}{\pgfqpoint{2.690285in}{0.920428in}}{\pgfqpoint{2.696393in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.702501in}{0.908212in}}{\pgfqpoint{2.710787in}{0.904780in}}{\pgfqpoint{2.719425in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.719425in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.710341in}{0.904780in}}{\pgfqpoint{2.718626in}{0.908212in}}{\pgfqpoint{2.724734in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.730843in}{0.920428in}}{\pgfqpoint{2.734275in}{0.928714in}}{\pgfqpoint{2.734275in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.734275in}{0.945990in}}{\pgfqpoint{2.730843in}{0.954276in}}{\pgfqpoint{2.724734in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.718626in}{0.966492in}}{\pgfqpoint{2.710341in}{0.969924in}}{\pgfqpoint{2.701702in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.693064in}{0.969924in}}{\pgfqpoint{2.684778in}{0.966492in}}{\pgfqpoint{2.678670in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.672562in}{0.954276in}}{\pgfqpoint{2.669130in}{0.945990in}}{\pgfqpoint{2.669130in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.669130in}{0.928714in}}{\pgfqpoint{2.672562in}{0.920428in}}{\pgfqpoint{2.678670in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.684778in}{0.908212in}}{\pgfqpoint{2.693064in}{0.904780in}}{\pgfqpoint{2.701702in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675986in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.684624in}{0.937231in}}{\pgfqpoint{2.692910in}{0.940663in}}{\pgfqpoint{2.699018in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.705127in}{0.952880in}}{\pgfqpoint{2.708559in}{0.961165in}}{\pgfqpoint{2.708559in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.708559in}{0.978442in}}{\pgfqpoint{2.705127in}{0.986727in}}{\pgfqpoint{2.699018in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.692910in}{0.998944in}}{\pgfqpoint{2.684624in}{1.002376in}}{\pgfqpoint{2.675986in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.667348in}{1.002376in}}{\pgfqpoint{2.659062in}{0.998944in}}{\pgfqpoint{2.652954in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.646846in}{0.986727in}}{\pgfqpoint{2.643414in}{0.978442in}}{\pgfqpoint{2.643414in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.643414in}{0.961165in}}{\pgfqpoint{2.646846in}{0.952880in}}{\pgfqpoint{2.652954in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.659062in}{0.940663in}}{\pgfqpoint{2.667348in}{0.937231in}}{\pgfqpoint{2.675986in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.675986in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695215in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.703853in}{0.941288in}}{\pgfqpoint{2.712139in}{0.944720in}}{\pgfqpoint{2.718247in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.724355in}{0.956936in}}{\pgfqpoint{2.727787in}{0.965222in}}{\pgfqpoint{2.727787in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.727787in}{0.982498in}}{\pgfqpoint{2.724355in}{0.990784in}}{\pgfqpoint{2.718247in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.712139in}{1.003000in}}{\pgfqpoint{2.703853in}{1.006432in}}{\pgfqpoint{2.695215in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.686576in}{1.006432in}}{\pgfqpoint{2.678291in}{1.003000in}}{\pgfqpoint{2.672183in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.666074in}{0.990784in}}{\pgfqpoint{2.662642in}{0.982498in}}{\pgfqpoint{2.662642in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.662642in}{0.965222in}}{\pgfqpoint{2.666074in}{0.956936in}}{\pgfqpoint{2.672183in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.678291in}{0.944720in}}{\pgfqpoint{2.686576in}{0.941288in}}{\pgfqpoint{2.695215in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.695215in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696060in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.704698in}{0.921005in}}{\pgfqpoint{2.712984in}{0.924437in}}{\pgfqpoint{2.719092in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.725200in}{0.936654in}}{\pgfqpoint{2.728632in}{0.944939in}}{\pgfqpoint{2.728632in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.728632in}{0.962216in}}{\pgfqpoint{2.725200in}{0.970502in}}{\pgfqpoint{2.719092in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.712984in}{0.982718in}}{\pgfqpoint{2.704698in}{0.986150in}}{\pgfqpoint{2.696060in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.687422in}{0.986150in}}{\pgfqpoint{2.679136in}{0.982718in}}{\pgfqpoint{2.673028in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.666920in}{0.970502in}}{\pgfqpoint{2.663488in}{0.962216in}}{\pgfqpoint{2.663488in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.663488in}{0.944939in}}{\pgfqpoint{2.666920in}{0.936654in}}{\pgfqpoint{2.673028in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.679136in}{0.924437in}}{\pgfqpoint{2.687422in}{0.921005in}}{\pgfqpoint{2.696060in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.696060in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722099in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.730737in}{0.912892in}}{\pgfqpoint{2.739023in}{0.916324in}}{\pgfqpoint{2.745131in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.751239in}{0.928541in}}{\pgfqpoint{2.754671in}{0.936826in}}{\pgfqpoint{2.754671in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.754671in}{0.954103in}}{\pgfqpoint{2.751239in}{0.962389in}}{\pgfqpoint{2.745131in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.739023in}{0.974605in}}{\pgfqpoint{2.730737in}{0.978037in}}{\pgfqpoint{2.722099in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.713461in}{0.978037in}}{\pgfqpoint{2.705175in}{0.974605in}}{\pgfqpoint{2.699067in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.692959in}{0.962389in}}{\pgfqpoint{2.689527in}{0.954103in}}{\pgfqpoint{2.689527in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.689527in}{0.936826in}}{\pgfqpoint{2.692959in}{0.928541in}}{\pgfqpoint{2.699067in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.705175in}{0.916324in}}{\pgfqpoint{2.713461in}{0.912892in}}{\pgfqpoint{2.722099in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.722099in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685106in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.693745in}{0.896667in}}{\pgfqpoint{2.702030in}{0.900099in}}{\pgfqpoint{2.708138in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{0.912315in}}{\pgfqpoint{2.717679in}{0.920601in}}{\pgfqpoint{2.717679in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.717679in}{0.937877in}}{\pgfqpoint{2.714247in}{0.946163in}}{\pgfqpoint{2.708138in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.702030in}{0.958379in}}{\pgfqpoint{2.693745in}{0.961811in}}{\pgfqpoint{2.685106in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.676468in}{0.961811in}}{\pgfqpoint{2.668182in}{0.958379in}}{\pgfqpoint{2.662074in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.655966in}{0.946163in}}{\pgfqpoint{2.652534in}{0.937877in}}{\pgfqpoint{2.652534in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.652534in}{0.920601in}}{\pgfqpoint{2.655966in}{0.912315in}}{\pgfqpoint{2.662074in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.668182in}{0.900099in}}{\pgfqpoint{2.676468in}{0.896667in}}{\pgfqpoint{2.685106in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.685106in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676808in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.685446in}{0.908836in}}{\pgfqpoint{2.693732in}{0.912268in}}{\pgfqpoint{2.699840in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.705948in}{0.924484in}}{\pgfqpoint{2.709380in}{0.932770in}}{\pgfqpoint{2.709380in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.709380in}{0.950047in}}{\pgfqpoint{2.705948in}{0.958332in}}{\pgfqpoint{2.699840in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.693732in}{0.970549in}}{\pgfqpoint{2.685446in}{0.973981in}}{\pgfqpoint{2.676808in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.668169in}{0.973981in}}{\pgfqpoint{2.659884in}{0.970549in}}{\pgfqpoint{2.653776in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.647667in}{0.958332in}}{\pgfqpoint{2.644235in}{0.950047in}}{\pgfqpoint{2.644235in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.644235in}{0.932770in}}{\pgfqpoint{2.647667in}{0.924484in}}{\pgfqpoint{2.653776in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.659884in}{0.912268in}}{\pgfqpoint{2.668169in}{0.908836in}}{\pgfqpoint{2.676808in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.676808in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712120in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.720758in}{0.904780in}}{\pgfqpoint{2.729044in}{0.908212in}}{\pgfqpoint{2.735152in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.741260in}{0.920428in}}{\pgfqpoint{2.744692in}{0.928714in}}{\pgfqpoint{2.744692in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.744692in}{0.945990in}}{\pgfqpoint{2.741260in}{0.954276in}}{\pgfqpoint{2.735152in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.729044in}{0.966492in}}{\pgfqpoint{2.720758in}{0.969924in}}{\pgfqpoint{2.712120in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.703482in}{0.969924in}}{\pgfqpoint{2.695196in}{0.966492in}}{\pgfqpoint{2.689088in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.682980in}{0.954276in}}{\pgfqpoint{2.679548in}{0.945990in}}{\pgfqpoint{2.679548in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.679548in}{0.928714in}}{\pgfqpoint{2.682980in}{0.920428in}}{\pgfqpoint{2.689088in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.695196in}{0.908212in}}{\pgfqpoint{2.703482in}{0.904780in}}{\pgfqpoint{2.712120in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.712120in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689492in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.698131in}{0.921005in}}{\pgfqpoint{2.706416in}{0.924437in}}{\pgfqpoint{2.712525in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.718633in}{0.936654in}}{\pgfqpoint{2.722065in}{0.944939in}}{\pgfqpoint{2.722065in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.722065in}{0.962216in}}{\pgfqpoint{2.718633in}{0.970502in}}{\pgfqpoint{2.712525in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.706416in}{0.982718in}}{\pgfqpoint{2.698131in}{0.986150in}}{\pgfqpoint{2.689492in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.680854in}{0.986150in}}{\pgfqpoint{2.672569in}{0.982718in}}{\pgfqpoint{2.666460in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.660352in}{0.970502in}}{\pgfqpoint{2.656920in}{0.962216in}}{\pgfqpoint{2.656920in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.656920in}{0.944939in}}{\pgfqpoint{2.660352in}{0.936654in}}{\pgfqpoint{2.666460in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.672569in}{0.924437in}}{\pgfqpoint{2.680854in}{0.921005in}}{\pgfqpoint{2.689492in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.689492in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693943in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.702582in}{0.953457in}}{\pgfqpoint{2.710867in}{0.956889in}}{\pgfqpoint{2.716975in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.723084in}{0.969105in}}{\pgfqpoint{2.726516in}{0.977391in}}{\pgfqpoint{2.726516in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.726516in}{0.994668in}}{\pgfqpoint{2.723084in}{1.002953in}}{\pgfqpoint{2.716975in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.710867in}{1.015170in}}{\pgfqpoint{2.702582in}{1.018602in}}{\pgfqpoint{2.693943in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.685305in}{1.018602in}}{\pgfqpoint{2.677019in}{1.015170in}}{\pgfqpoint{2.670911in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.664803in}{1.002953in}}{\pgfqpoint{2.661371in}{0.994668in}}{\pgfqpoint{2.661371in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.661371in}{0.977391in}}{\pgfqpoint{2.664803in}{0.969105in}}{\pgfqpoint{2.670911in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.677019in}{0.956889in}}{\pgfqpoint{2.685305in}{0.953457in}}{\pgfqpoint{2.693943in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.693943in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727769in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.736407in}{0.904780in}}{\pgfqpoint{2.744693in}{0.908212in}}{\pgfqpoint{2.750801in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.756909in}{0.920428in}}{\pgfqpoint{2.760341in}{0.928714in}}{\pgfqpoint{2.760341in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.760341in}{0.945990in}}{\pgfqpoint{2.756909in}{0.954276in}}{\pgfqpoint{2.750801in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.744693in}{0.966492in}}{\pgfqpoint{2.736407in}{0.969924in}}{\pgfqpoint{2.727769in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.719131in}{0.969924in}}{\pgfqpoint{2.710845in}{0.966492in}}{\pgfqpoint{2.704737in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.698629in}{0.954276in}}{\pgfqpoint{2.695197in}{0.945990in}}{\pgfqpoint{2.695197in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.695197in}{0.928714in}}{\pgfqpoint{2.698629in}{0.920428in}}{\pgfqpoint{2.704737in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.710845in}{0.908212in}}{\pgfqpoint{2.719131in}{0.904780in}}{\pgfqpoint{2.727769in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.727769in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707020in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.715658in}{0.937231in}}{\pgfqpoint{2.723944in}{0.940663in}}{\pgfqpoint{2.730052in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.736160in}{0.952880in}}{\pgfqpoint{2.739592in}{0.961165in}}{\pgfqpoint{2.739592in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.739592in}{0.978442in}}{\pgfqpoint{2.736160in}{0.986727in}}{\pgfqpoint{2.730052in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.723944in}{0.998944in}}{\pgfqpoint{2.715658in}{1.002376in}}{\pgfqpoint{2.707020in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.698382in}{1.002376in}}{\pgfqpoint{2.690096in}{0.998944in}}{\pgfqpoint{2.683988in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.677880in}{0.986727in}}{\pgfqpoint{2.674448in}{0.978442in}}{\pgfqpoint{2.674448in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.674448in}{0.961165in}}{\pgfqpoint{2.677880in}{0.952880in}}{\pgfqpoint{2.683988in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.690096in}{0.940663in}}{\pgfqpoint{2.698382in}{0.937231in}}{\pgfqpoint{2.707020in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.707020in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706828in}{1.042699in}}%
\pgfpathcurveto{\pgfqpoint{2.715466in}{1.042699in}}{\pgfqpoint{2.723752in}{1.046131in}}{\pgfqpoint{2.729860in}{1.052239in}}%
\pgfpathcurveto{\pgfqpoint{2.735968in}{1.058347in}}{\pgfqpoint{2.739400in}{1.066633in}}{\pgfqpoint{2.739400in}{1.075271in}}%
\pgfpathcurveto{\pgfqpoint{2.739400in}{1.083910in}}{\pgfqpoint{2.735968in}{1.092195in}}{\pgfqpoint{2.729860in}{1.098303in}}%
\pgfpathcurveto{\pgfqpoint{2.723752in}{1.104412in}}{\pgfqpoint{2.715466in}{1.107844in}}{\pgfqpoint{2.706828in}{1.107844in}}%
\pgfpathcurveto{\pgfqpoint{2.698190in}{1.107844in}}{\pgfqpoint{2.689904in}{1.104412in}}{\pgfqpoint{2.683796in}{1.098303in}}%
\pgfpathcurveto{\pgfqpoint{2.677688in}{1.092195in}}{\pgfqpoint{2.674256in}{1.083910in}}{\pgfqpoint{2.674256in}{1.075271in}}%
\pgfpathcurveto{\pgfqpoint{2.674256in}{1.066633in}}{\pgfqpoint{2.677688in}{1.058347in}}{\pgfqpoint{2.683796in}{1.052239in}}%
\pgfpathcurveto{\pgfqpoint{2.689904in}{1.046131in}}{\pgfqpoint{2.698190in}{1.042699in}}{\pgfqpoint{2.706828in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{2.706828in}{1.042699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724835in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.733473in}{0.900723in}}{\pgfqpoint{2.741759in}{0.904155in}}{\pgfqpoint{2.747867in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.753975in}{0.916371in}}{\pgfqpoint{2.757407in}{0.924657in}}{\pgfqpoint{2.757407in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.757407in}{0.941934in}}{\pgfqpoint{2.753975in}{0.950219in}}{\pgfqpoint{2.747867in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.741759in}{0.962436in}}{\pgfqpoint{2.733473in}{0.965868in}}{\pgfqpoint{2.724835in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.716197in}{0.965868in}}{\pgfqpoint{2.707911in}{0.962436in}}{\pgfqpoint{2.701803in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.695695in}{0.950219in}}{\pgfqpoint{2.692263in}{0.941934in}}{\pgfqpoint{2.692263in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.692263in}{0.924657in}}{\pgfqpoint{2.695695in}{0.916371in}}{\pgfqpoint{2.701803in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.707911in}{0.904155in}}{\pgfqpoint{2.716197in}{0.900723in}}{\pgfqpoint{2.724835in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.724835in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709882in}{1.006191in}}%
\pgfpathcurveto{\pgfqpoint{2.718520in}{1.006191in}}{\pgfqpoint{2.726806in}{1.009623in}}{\pgfqpoint{2.732914in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.739022in}{1.021839in}}{\pgfqpoint{2.742455in}{1.030125in}}{\pgfqpoint{2.742455in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.742455in}{1.047401in}}{\pgfqpoint{2.739022in}{1.055687in}}{\pgfqpoint{2.732914in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.726806in}{1.067904in}}{\pgfqpoint{2.718520in}{1.071336in}}{\pgfqpoint{2.709882in}{1.071336in}}%
\pgfpathcurveto{\pgfqpoint{2.701244in}{1.071336in}}{\pgfqpoint{2.692958in}{1.067904in}}{\pgfqpoint{2.686850in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{2.680742in}{1.055687in}}{\pgfqpoint{2.677310in}{1.047401in}}{\pgfqpoint{2.677310in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{2.677310in}{1.030125in}}{\pgfqpoint{2.680742in}{1.021839in}}{\pgfqpoint{2.686850in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{2.692958in}{1.009623in}}{\pgfqpoint{2.701244in}{1.006191in}}{\pgfqpoint{2.709882in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.709882in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726270in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.734908in}{0.908836in}}{\pgfqpoint{2.743194in}{0.912268in}}{\pgfqpoint{2.749302in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.755410in}{0.924484in}}{\pgfqpoint{2.758842in}{0.932770in}}{\pgfqpoint{2.758842in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.758842in}{0.950047in}}{\pgfqpoint{2.755410in}{0.958332in}}{\pgfqpoint{2.749302in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.743194in}{0.970549in}}{\pgfqpoint{2.734908in}{0.973981in}}{\pgfqpoint{2.726270in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.717632in}{0.973981in}}{\pgfqpoint{2.709346in}{0.970549in}}{\pgfqpoint{2.703238in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.697130in}{0.958332in}}{\pgfqpoint{2.693698in}{0.950047in}}{\pgfqpoint{2.693698in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.693698in}{0.932770in}}{\pgfqpoint{2.697130in}{0.924484in}}{\pgfqpoint{2.703238in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.709346in}{0.912268in}}{\pgfqpoint{2.717632in}{0.908836in}}{\pgfqpoint{2.726270in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.726270in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704179in}{1.030530in}}%
\pgfpathcurveto{\pgfqpoint{2.712817in}{1.030530in}}{\pgfqpoint{2.721103in}{1.033962in}}{\pgfqpoint{2.727211in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{2.733319in}{1.046178in}}{\pgfqpoint{2.736751in}{1.054464in}}{\pgfqpoint{2.736751in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{2.736751in}{1.071740in}}{\pgfqpoint{2.733319in}{1.080026in}}{\pgfqpoint{2.727211in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{2.721103in}{1.092242in}}{\pgfqpoint{2.712817in}{1.095674in}}{\pgfqpoint{2.704179in}{1.095674in}}%
\pgfpathcurveto{\pgfqpoint{2.695541in}{1.095674in}}{\pgfqpoint{2.687255in}{1.092242in}}{\pgfqpoint{2.681147in}{1.086134in}}%
\pgfpathcurveto{\pgfqpoint{2.675039in}{1.080026in}}{\pgfqpoint{2.671607in}{1.071740in}}{\pgfqpoint{2.671607in}{1.063102in}}%
\pgfpathcurveto{\pgfqpoint{2.671607in}{1.054464in}}{\pgfqpoint{2.675039in}{1.046178in}}{\pgfqpoint{2.681147in}{1.040070in}}%
\pgfpathcurveto{\pgfqpoint{2.687255in}{1.033962in}}{\pgfqpoint{2.695541in}{1.030530in}}{\pgfqpoint{2.704179in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{1.030530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701026in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.709664in}{0.908836in}}{\pgfqpoint{2.717950in}{0.912268in}}{\pgfqpoint{2.724058in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.730166in}{0.924484in}}{\pgfqpoint{2.733598in}{0.932770in}}{\pgfqpoint{2.733598in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.733598in}{0.950047in}}{\pgfqpoint{2.730166in}{0.958332in}}{\pgfqpoint{2.724058in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.717950in}{0.970549in}}{\pgfqpoint{2.709664in}{0.973981in}}{\pgfqpoint{2.701026in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.692387in}{0.973981in}}{\pgfqpoint{2.684102in}{0.970549in}}{\pgfqpoint{2.677994in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.671885in}{0.958332in}}{\pgfqpoint{2.668453in}{0.950047in}}{\pgfqpoint{2.668453in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.668453in}{0.932770in}}{\pgfqpoint{2.671885in}{0.924484in}}{\pgfqpoint{2.677994in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.684102in}{0.912268in}}{\pgfqpoint{2.692387in}{0.908836in}}{\pgfqpoint{2.701026in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.701026in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680191in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.688829in}{0.904780in}}{\pgfqpoint{2.697115in}{0.908212in}}{\pgfqpoint{2.703223in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.709331in}{0.920428in}}{\pgfqpoint{2.712763in}{0.928714in}}{\pgfqpoint{2.712763in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.712763in}{0.945990in}}{\pgfqpoint{2.709331in}{0.954276in}}{\pgfqpoint{2.703223in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.697115in}{0.966492in}}{\pgfqpoint{2.688829in}{0.969924in}}{\pgfqpoint{2.680191in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.671553in}{0.969924in}}{\pgfqpoint{2.663267in}{0.966492in}}{\pgfqpoint{2.657159in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.651051in}{0.954276in}}{\pgfqpoint{2.647619in}{0.945990in}}{\pgfqpoint{2.647619in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.647619in}{0.928714in}}{\pgfqpoint{2.651051in}{0.920428in}}{\pgfqpoint{2.657159in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.663267in}{0.908212in}}{\pgfqpoint{2.671553in}{0.904780in}}{\pgfqpoint{2.680191in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.680191in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676519in}{1.002134in}}%
\pgfpathcurveto{\pgfqpoint{2.685158in}{1.002134in}}{\pgfqpoint{2.693443in}{1.005566in}}{\pgfqpoint{2.699552in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{2.705660in}{1.017783in}}{\pgfqpoint{2.709092in}{1.026068in}}{\pgfqpoint{2.709092in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{2.709092in}{1.043345in}}{\pgfqpoint{2.705660in}{1.051631in}}{\pgfqpoint{2.699552in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{2.693443in}{1.063847in}}{\pgfqpoint{2.685158in}{1.067279in}}{\pgfqpoint{2.676519in}{1.067279in}}%
\pgfpathcurveto{\pgfqpoint{2.667881in}{1.067279in}}{\pgfqpoint{2.659596in}{1.063847in}}{\pgfqpoint{2.653487in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{2.647379in}{1.051631in}}{\pgfqpoint{2.643947in}{1.043345in}}{\pgfqpoint{2.643947in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{2.643947in}{1.026068in}}{\pgfqpoint{2.647379in}{1.017783in}}{\pgfqpoint{2.653487in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{2.659596in}{1.005566in}}{\pgfqpoint{2.667881in}{1.002134in}}{\pgfqpoint{2.676519in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{2.676519in}{1.002134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697184in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.705822in}{0.921005in}}{\pgfqpoint{2.714107in}{0.924437in}}{\pgfqpoint{2.720216in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.726324in}{0.936654in}}{\pgfqpoint{2.729756in}{0.944939in}}{\pgfqpoint{2.729756in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.729756in}{0.962216in}}{\pgfqpoint{2.726324in}{0.970502in}}{\pgfqpoint{2.720216in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.714107in}{0.982718in}}{\pgfqpoint{2.705822in}{0.986150in}}{\pgfqpoint{2.697184in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.688545in}{0.986150in}}{\pgfqpoint{2.680260in}{0.982718in}}{\pgfqpoint{2.674151in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.668043in}{0.970502in}}{\pgfqpoint{2.664611in}{0.962216in}}{\pgfqpoint{2.664611in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.664611in}{0.944939in}}{\pgfqpoint{2.668043in}{0.936654in}}{\pgfqpoint{2.674151in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.680260in}{0.924437in}}{\pgfqpoint{2.688545in}{0.921005in}}{\pgfqpoint{2.697184in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.697184in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664718in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.673356in}{0.908836in}}{\pgfqpoint{2.681642in}{0.912268in}}{\pgfqpoint{2.687750in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.693858in}{0.924484in}}{\pgfqpoint{2.697290in}{0.932770in}}{\pgfqpoint{2.697290in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.697290in}{0.950047in}}{\pgfqpoint{2.693858in}{0.958332in}}{\pgfqpoint{2.687750in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.681642in}{0.970549in}}{\pgfqpoint{2.673356in}{0.973981in}}{\pgfqpoint{2.664718in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.656080in}{0.973981in}}{\pgfqpoint{2.647794in}{0.970549in}}{\pgfqpoint{2.641686in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.635577in}{0.958332in}}{\pgfqpoint{2.632145in}{0.950047in}}{\pgfqpoint{2.632145in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.632145in}{0.932770in}}{\pgfqpoint{2.635577in}{0.924484in}}{\pgfqpoint{2.641686in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.647794in}{0.912268in}}{\pgfqpoint{2.656080in}{0.908836in}}{\pgfqpoint{2.664718in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.664718in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672224in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.680862in}{0.921005in}}{\pgfqpoint{2.689148in}{0.924437in}}{\pgfqpoint{2.695256in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.701364in}{0.936654in}}{\pgfqpoint{2.704796in}{0.944939in}}{\pgfqpoint{2.704796in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.704796in}{0.962216in}}{\pgfqpoint{2.701364in}{0.970502in}}{\pgfqpoint{2.695256in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.689148in}{0.982718in}}{\pgfqpoint{2.680862in}{0.986150in}}{\pgfqpoint{2.672224in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.663586in}{0.986150in}}{\pgfqpoint{2.655300in}{0.982718in}}{\pgfqpoint{2.649192in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.643084in}{0.970502in}}{\pgfqpoint{2.639652in}{0.962216in}}{\pgfqpoint{2.639652in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.639652in}{0.944939in}}{\pgfqpoint{2.643084in}{0.936654in}}{\pgfqpoint{2.649192in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.655300in}{0.924437in}}{\pgfqpoint{2.663586in}{0.921005in}}{\pgfqpoint{2.672224in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.672224in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709338in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.717976in}{0.908836in}}{\pgfqpoint{2.726261in}{0.912268in}}{\pgfqpoint{2.732370in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.738478in}{0.924484in}}{\pgfqpoint{2.741910in}{0.932770in}}{\pgfqpoint{2.741910in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.741910in}{0.950047in}}{\pgfqpoint{2.738478in}{0.958332in}}{\pgfqpoint{2.732370in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.726261in}{0.970549in}}{\pgfqpoint{2.717976in}{0.973981in}}{\pgfqpoint{2.709338in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.700699in}{0.973981in}}{\pgfqpoint{2.692414in}{0.970549in}}{\pgfqpoint{2.686305in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.680197in}{0.958332in}}{\pgfqpoint{2.676765in}{0.950047in}}{\pgfqpoint{2.676765in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.676765in}{0.932770in}}{\pgfqpoint{2.680197in}{0.924484in}}{\pgfqpoint{2.686305in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.692414in}{0.912268in}}{\pgfqpoint{2.700699in}{0.908836in}}{\pgfqpoint{2.709338in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.709338in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707320in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.715958in}{0.921005in}}{\pgfqpoint{2.724244in}{0.924437in}}{\pgfqpoint{2.730352in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.736460in}{0.936654in}}{\pgfqpoint{2.739892in}{0.944939in}}{\pgfqpoint{2.739892in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.739892in}{0.962216in}}{\pgfqpoint{2.736460in}{0.970502in}}{\pgfqpoint{2.730352in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.724244in}{0.982718in}}{\pgfqpoint{2.715958in}{0.986150in}}{\pgfqpoint{2.707320in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.698682in}{0.986150in}}{\pgfqpoint{2.690396in}{0.982718in}}{\pgfqpoint{2.684288in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.678180in}{0.970502in}}{\pgfqpoint{2.674748in}{0.962216in}}{\pgfqpoint{2.674748in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.674748in}{0.944939in}}{\pgfqpoint{2.678180in}{0.936654in}}{\pgfqpoint{2.684288in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.690396in}{0.924437in}}{\pgfqpoint{2.698682in}{0.921005in}}{\pgfqpoint{2.707320in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.707320in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662607in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.671246in}{0.904780in}}{\pgfqpoint{2.679531in}{0.908212in}}{\pgfqpoint{2.685639in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.691748in}{0.920428in}}{\pgfqpoint{2.695180in}{0.928714in}}{\pgfqpoint{2.695180in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.695180in}{0.945990in}}{\pgfqpoint{2.691748in}{0.954276in}}{\pgfqpoint{2.685639in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.679531in}{0.966492in}}{\pgfqpoint{2.671246in}{0.969924in}}{\pgfqpoint{2.662607in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.653969in}{0.969924in}}{\pgfqpoint{2.645683in}{0.966492in}}{\pgfqpoint{2.639575in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.633467in}{0.954276in}}{\pgfqpoint{2.630035in}{0.945990in}}{\pgfqpoint{2.630035in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.630035in}{0.928714in}}{\pgfqpoint{2.633467in}{0.920428in}}{\pgfqpoint{2.639575in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.645683in}{0.908212in}}{\pgfqpoint{2.653969in}{0.904780in}}{\pgfqpoint{2.662607in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.662607in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671872in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.680510in}{0.925062in}}{\pgfqpoint{2.688796in}{0.928494in}}{\pgfqpoint{2.694904in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.701012in}{0.940710in}}{\pgfqpoint{2.704444in}{0.948996in}}{\pgfqpoint{2.704444in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.704444in}{0.966272in}}{\pgfqpoint{2.701012in}{0.974558in}}{\pgfqpoint{2.694904in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.688796in}{0.986774in}}{\pgfqpoint{2.680510in}{0.990206in}}{\pgfqpoint{2.671872in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.663234in}{0.990206in}}{\pgfqpoint{2.654948in}{0.986774in}}{\pgfqpoint{2.648840in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.642732in}{0.974558in}}{\pgfqpoint{2.639300in}{0.966272in}}{\pgfqpoint{2.639300in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.639300in}{0.948996in}}{\pgfqpoint{2.642732in}{0.940710in}}{\pgfqpoint{2.648840in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.654948in}{0.928494in}}{\pgfqpoint{2.663234in}{0.925062in}}{\pgfqpoint{2.671872in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.671872in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703115in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.711754in}{0.900723in}}{\pgfqpoint{2.720039in}{0.904155in}}{\pgfqpoint{2.726148in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.732256in}{0.916371in}}{\pgfqpoint{2.735688in}{0.924657in}}{\pgfqpoint{2.735688in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.735688in}{0.941934in}}{\pgfqpoint{2.732256in}{0.950219in}}{\pgfqpoint{2.726148in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.720039in}{0.962436in}}{\pgfqpoint{2.711754in}{0.965868in}}{\pgfqpoint{2.703115in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.694477in}{0.965868in}}{\pgfqpoint{2.686192in}{0.962436in}}{\pgfqpoint{2.680083in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.673975in}{0.950219in}}{\pgfqpoint{2.670543in}{0.941934in}}{\pgfqpoint{2.670543in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.924657in}}{\pgfqpoint{2.673975in}{0.916371in}}{\pgfqpoint{2.680083in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.686192in}{0.904155in}}{\pgfqpoint{2.694477in}{0.900723in}}{\pgfqpoint{2.703115in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.703115in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688673in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.697311in}{0.904780in}}{\pgfqpoint{2.705597in}{0.908212in}}{\pgfqpoint{2.711705in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.717813in}{0.920428in}}{\pgfqpoint{2.721245in}{0.928714in}}{\pgfqpoint{2.721245in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.721245in}{0.945990in}}{\pgfqpoint{2.717813in}{0.954276in}}{\pgfqpoint{2.711705in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.705597in}{0.966492in}}{\pgfqpoint{2.697311in}{0.969924in}}{\pgfqpoint{2.688673in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.680035in}{0.969924in}}{\pgfqpoint{2.671749in}{0.966492in}}{\pgfqpoint{2.665641in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.659533in}{0.954276in}}{\pgfqpoint{2.656101in}{0.945990in}}{\pgfqpoint{2.656101in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.656101in}{0.928714in}}{\pgfqpoint{2.659533in}{0.920428in}}{\pgfqpoint{2.665641in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.671749in}{0.908212in}}{\pgfqpoint{2.680035in}{0.904780in}}{\pgfqpoint{2.688673in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701132in}{1.050812in}}%
\pgfpathcurveto{\pgfqpoint{2.709771in}{1.050812in}}{\pgfqpoint{2.718056in}{1.054244in}}{\pgfqpoint{2.724164in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{2.730273in}{1.066460in}}{\pgfqpoint{2.733705in}{1.074746in}}{\pgfqpoint{2.733705in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{2.733705in}{1.092022in}}{\pgfqpoint{2.730273in}{1.100308in}}{\pgfqpoint{2.724164in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{2.718056in}{1.112524in}}{\pgfqpoint{2.709771in}{1.115957in}}{\pgfqpoint{2.701132in}{1.115957in}}%
\pgfpathcurveto{\pgfqpoint{2.692494in}{1.115957in}}{\pgfqpoint{2.684208in}{1.112524in}}{\pgfqpoint{2.678100in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{2.671992in}{1.100308in}}{\pgfqpoint{2.668560in}{1.092022in}}{\pgfqpoint{2.668560in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{2.668560in}{1.074746in}}{\pgfqpoint{2.671992in}{1.066460in}}{\pgfqpoint{2.678100in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{2.684208in}{1.054244in}}{\pgfqpoint{2.692494in}{1.050812in}}{\pgfqpoint{2.701132in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.701132in}{1.050812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669504in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.678142in}{0.896667in}}{\pgfqpoint{2.686428in}{0.900099in}}{\pgfqpoint{2.692536in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.698644in}{0.912315in}}{\pgfqpoint{2.702076in}{0.920601in}}{\pgfqpoint{2.702076in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.702076in}{0.937877in}}{\pgfqpoint{2.698644in}{0.946163in}}{\pgfqpoint{2.692536in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.686428in}{0.958379in}}{\pgfqpoint{2.678142in}{0.961811in}}{\pgfqpoint{2.669504in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.660865in}{0.961811in}}{\pgfqpoint{2.652580in}{0.958379in}}{\pgfqpoint{2.646472in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.640363in}{0.946163in}}{\pgfqpoint{2.636931in}{0.937877in}}{\pgfqpoint{2.636931in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.636931in}{0.920601in}}{\pgfqpoint{2.640363in}{0.912315in}}{\pgfqpoint{2.646472in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.652580in}{0.900099in}}{\pgfqpoint{2.660865in}{0.896667in}}{\pgfqpoint{2.669504in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.669504in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719928in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.728566in}{0.904780in}}{\pgfqpoint{2.736852in}{0.908212in}}{\pgfqpoint{2.742960in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.749068in}{0.920428in}}{\pgfqpoint{2.752501in}{0.928714in}}{\pgfqpoint{2.752501in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.752501in}{0.945990in}}{\pgfqpoint{2.749068in}{0.954276in}}{\pgfqpoint{2.742960in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.736852in}{0.966492in}}{\pgfqpoint{2.728566in}{0.969924in}}{\pgfqpoint{2.719928in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.711290in}{0.969924in}}{\pgfqpoint{2.703004in}{0.966492in}}{\pgfqpoint{2.696896in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.690788in}{0.954276in}}{\pgfqpoint{2.687356in}{0.945990in}}{\pgfqpoint{2.687356in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.687356in}{0.928714in}}{\pgfqpoint{2.690788in}{0.920428in}}{\pgfqpoint{2.696896in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.703004in}{0.908212in}}{\pgfqpoint{2.711290in}{0.904780in}}{\pgfqpoint{2.719928in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.719928in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678453in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.687091in}{0.904780in}}{\pgfqpoint{2.695377in}{0.908212in}}{\pgfqpoint{2.701485in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.707593in}{0.920428in}}{\pgfqpoint{2.711025in}{0.928714in}}{\pgfqpoint{2.711025in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.711025in}{0.945990in}}{\pgfqpoint{2.707593in}{0.954276in}}{\pgfqpoint{2.701485in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.695377in}{0.966492in}}{\pgfqpoint{2.687091in}{0.969924in}}{\pgfqpoint{2.678453in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.669815in}{0.969924in}}{\pgfqpoint{2.661529in}{0.966492in}}{\pgfqpoint{2.655421in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.649313in}{0.954276in}}{\pgfqpoint{2.645881in}{0.945990in}}{\pgfqpoint{2.645881in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.645881in}{0.928714in}}{\pgfqpoint{2.649313in}{0.920428in}}{\pgfqpoint{2.655421in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.661529in}{0.908212in}}{\pgfqpoint{2.669815in}{0.904780in}}{\pgfqpoint{2.678453in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.678453in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686388in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.695026in}{0.916949in}}{\pgfqpoint{2.703312in}{0.920381in}}{\pgfqpoint{2.709420in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.715528in}{0.932597in}}{\pgfqpoint{2.718960in}{0.940883in}}{\pgfqpoint{2.718960in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.718960in}{0.958160in}}{\pgfqpoint{2.715528in}{0.966445in}}{\pgfqpoint{2.709420in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.703312in}{0.978662in}}{\pgfqpoint{2.695026in}{0.982094in}}{\pgfqpoint{2.686388in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.677750in}{0.982094in}}{\pgfqpoint{2.669464in}{0.978662in}}{\pgfqpoint{2.663356in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.657248in}{0.966445in}}{\pgfqpoint{2.653816in}{0.958160in}}{\pgfqpoint{2.653816in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.653816in}{0.940883in}}{\pgfqpoint{2.657248in}{0.932597in}}{\pgfqpoint{2.663356in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.669464in}{0.920381in}}{\pgfqpoint{2.677750in}{0.916949in}}{\pgfqpoint{2.686388in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.686388in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691540in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.700178in}{0.900723in}}{\pgfqpoint{2.708463in}{0.904155in}}{\pgfqpoint{2.714572in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.720680in}{0.916371in}}{\pgfqpoint{2.724112in}{0.924657in}}{\pgfqpoint{2.724112in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.724112in}{0.941934in}}{\pgfqpoint{2.720680in}{0.950219in}}{\pgfqpoint{2.714572in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.708463in}{0.962436in}}{\pgfqpoint{2.700178in}{0.965868in}}{\pgfqpoint{2.691540in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.682901in}{0.965868in}}{\pgfqpoint{2.674616in}{0.962436in}}{\pgfqpoint{2.668507in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.662399in}{0.950219in}}{\pgfqpoint{2.658967in}{0.941934in}}{\pgfqpoint{2.658967in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.658967in}{0.924657in}}{\pgfqpoint{2.662399in}{0.916371in}}{\pgfqpoint{2.668507in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.674616in}{0.904155in}}{\pgfqpoint{2.682901in}{0.900723in}}{\pgfqpoint{2.691540in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.691540in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701398in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.710036in}{0.941288in}}{\pgfqpoint{2.718322in}{0.944720in}}{\pgfqpoint{2.724430in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.730538in}{0.956936in}}{\pgfqpoint{2.733970in}{0.965222in}}{\pgfqpoint{2.733970in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.733970in}{0.982498in}}{\pgfqpoint{2.730538in}{0.990784in}}{\pgfqpoint{2.724430in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.718322in}{1.003000in}}{\pgfqpoint{2.710036in}{1.006432in}}{\pgfqpoint{2.701398in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.692760in}{1.006432in}}{\pgfqpoint{2.684474in}{1.003000in}}{\pgfqpoint{2.678366in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.672258in}{0.990784in}}{\pgfqpoint{2.668825in}{0.982498in}}{\pgfqpoint{2.668825in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.668825in}{0.965222in}}{\pgfqpoint{2.672258in}{0.956936in}}{\pgfqpoint{2.678366in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.684474in}{0.944720in}}{\pgfqpoint{2.692760in}{0.941288in}}{\pgfqpoint{2.701398in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.701398in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728039in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.736677in}{0.921005in}}{\pgfqpoint{2.744963in}{0.924437in}}{\pgfqpoint{2.751071in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.757180in}{0.936654in}}{\pgfqpoint{2.760612in}{0.944939in}}{\pgfqpoint{2.760612in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.760612in}{0.962216in}}{\pgfqpoint{2.757180in}{0.970502in}}{\pgfqpoint{2.751071in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.744963in}{0.982718in}}{\pgfqpoint{2.736677in}{0.986150in}}{\pgfqpoint{2.728039in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.986150in}}{\pgfqpoint{2.711115in}{0.982718in}}{\pgfqpoint{2.705007in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.698899in}{0.970502in}}{\pgfqpoint{2.695467in}{0.962216in}}{\pgfqpoint{2.695467in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.695467in}{0.944939in}}{\pgfqpoint{2.698899in}{0.936654in}}{\pgfqpoint{2.705007in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.711115in}{0.924437in}}{\pgfqpoint{2.719401in}{0.921005in}}{\pgfqpoint{2.728039in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.728039in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675051in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.683689in}{0.921005in}}{\pgfqpoint{2.691975in}{0.924437in}}{\pgfqpoint{2.698083in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.704191in}{0.936654in}}{\pgfqpoint{2.707624in}{0.944939in}}{\pgfqpoint{2.707624in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.707624in}{0.962216in}}{\pgfqpoint{2.704191in}{0.970502in}}{\pgfqpoint{2.698083in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.691975in}{0.982718in}}{\pgfqpoint{2.683689in}{0.986150in}}{\pgfqpoint{2.675051in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.666413in}{0.986150in}}{\pgfqpoint{2.658127in}{0.982718in}}{\pgfqpoint{2.652019in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.645911in}{0.970502in}}{\pgfqpoint{2.642479in}{0.962216in}}{\pgfqpoint{2.642479in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.642479in}{0.944939in}}{\pgfqpoint{2.645911in}{0.936654in}}{\pgfqpoint{2.652019in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.658127in}{0.924437in}}{\pgfqpoint{2.666413in}{0.921005in}}{\pgfqpoint{2.675051in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.675051in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671818in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.680457in}{0.925062in}}{\pgfqpoint{2.688742in}{0.928494in}}{\pgfqpoint{2.694851in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.700959in}{0.940710in}}{\pgfqpoint{2.704391in}{0.948996in}}{\pgfqpoint{2.704391in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.704391in}{0.966272in}}{\pgfqpoint{2.700959in}{0.974558in}}{\pgfqpoint{2.694851in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.688742in}{0.986774in}}{\pgfqpoint{2.680457in}{0.990206in}}{\pgfqpoint{2.671818in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.663180in}{0.990206in}}{\pgfqpoint{2.654894in}{0.986774in}}{\pgfqpoint{2.648786in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.642678in}{0.974558in}}{\pgfqpoint{2.639246in}{0.966272in}}{\pgfqpoint{2.639246in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.639246in}{0.948996in}}{\pgfqpoint{2.642678in}{0.940710in}}{\pgfqpoint{2.648786in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.654894in}{0.928494in}}{\pgfqpoint{2.663180in}{0.925062in}}{\pgfqpoint{2.671818in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.671818in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670647in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.679285in}{0.900723in}}{\pgfqpoint{2.687571in}{0.904155in}}{\pgfqpoint{2.693679in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.699787in}{0.916371in}}{\pgfqpoint{2.703219in}{0.924657in}}{\pgfqpoint{2.703219in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.703219in}{0.941934in}}{\pgfqpoint{2.699787in}{0.950219in}}{\pgfqpoint{2.693679in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.687571in}{0.962436in}}{\pgfqpoint{2.679285in}{0.965868in}}{\pgfqpoint{2.670647in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.662009in}{0.965868in}}{\pgfqpoint{2.653723in}{0.962436in}}{\pgfqpoint{2.647615in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.641507in}{0.950219in}}{\pgfqpoint{2.638075in}{0.941934in}}{\pgfqpoint{2.638075in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.638075in}{0.924657in}}{\pgfqpoint{2.641507in}{0.916371in}}{\pgfqpoint{2.647615in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.653723in}{0.904155in}}{\pgfqpoint{2.662009in}{0.900723in}}{\pgfqpoint{2.670647in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.670647in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713898in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.722536in}{0.900723in}}{\pgfqpoint{2.730822in}{0.904155in}}{\pgfqpoint{2.736930in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.743038in}{0.916371in}}{\pgfqpoint{2.746470in}{0.924657in}}{\pgfqpoint{2.746470in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.746470in}{0.941934in}}{\pgfqpoint{2.743038in}{0.950219in}}{\pgfqpoint{2.736930in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.730822in}{0.962436in}}{\pgfqpoint{2.722536in}{0.965868in}}{\pgfqpoint{2.713898in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.705260in}{0.965868in}}{\pgfqpoint{2.696974in}{0.962436in}}{\pgfqpoint{2.690866in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.684758in}{0.950219in}}{\pgfqpoint{2.681326in}{0.941934in}}{\pgfqpoint{2.681326in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.681326in}{0.924657in}}{\pgfqpoint{2.684758in}{0.916371in}}{\pgfqpoint{2.690866in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.696974in}{0.904155in}}{\pgfqpoint{2.705260in}{0.900723in}}{\pgfqpoint{2.713898in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.713898in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686941in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.695580in}{0.904780in}}{\pgfqpoint{2.703865in}{0.908212in}}{\pgfqpoint{2.709973in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.716082in}{0.920428in}}{\pgfqpoint{2.719514in}{0.928714in}}{\pgfqpoint{2.719514in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.719514in}{0.945990in}}{\pgfqpoint{2.716082in}{0.954276in}}{\pgfqpoint{2.709973in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.703865in}{0.966492in}}{\pgfqpoint{2.695580in}{0.969924in}}{\pgfqpoint{2.686941in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.678303in}{0.969924in}}{\pgfqpoint{2.670017in}{0.966492in}}{\pgfqpoint{2.663909in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.657801in}{0.954276in}}{\pgfqpoint{2.654369in}{0.945990in}}{\pgfqpoint{2.654369in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.654369in}{0.928714in}}{\pgfqpoint{2.657801in}{0.920428in}}{\pgfqpoint{2.663909in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.670017in}{0.908212in}}{\pgfqpoint{2.678303in}{0.904780in}}{\pgfqpoint{2.686941in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.686941in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724359in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.732997in}{0.912892in}}{\pgfqpoint{2.741283in}{0.916324in}}{\pgfqpoint{2.747391in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.753500in}{0.928541in}}{\pgfqpoint{2.756932in}{0.936826in}}{\pgfqpoint{2.756932in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.756932in}{0.954103in}}{\pgfqpoint{2.753500in}{0.962389in}}{\pgfqpoint{2.747391in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.741283in}{0.974605in}}{\pgfqpoint{2.732997in}{0.978037in}}{\pgfqpoint{2.724359in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.715721in}{0.978037in}}{\pgfqpoint{2.707435in}{0.974605in}}{\pgfqpoint{2.701327in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.695219in}{0.962389in}}{\pgfqpoint{2.691787in}{0.954103in}}{\pgfqpoint{2.691787in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.691787in}{0.936826in}}{\pgfqpoint{2.695219in}{0.928541in}}{\pgfqpoint{2.701327in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.707435in}{0.916324in}}{\pgfqpoint{2.715721in}{0.912892in}}{\pgfqpoint{2.724359in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.724359in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665233in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.673872in}{0.953457in}}{\pgfqpoint{2.682157in}{0.956889in}}{\pgfqpoint{2.688266in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.694374in}{0.969105in}}{\pgfqpoint{2.697806in}{0.977391in}}{\pgfqpoint{2.697806in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.697806in}{0.994668in}}{\pgfqpoint{2.694374in}{1.002953in}}{\pgfqpoint{2.688266in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.682157in}{1.015170in}}{\pgfqpoint{2.673872in}{1.018602in}}{\pgfqpoint{2.665233in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.656595in}{1.018602in}}{\pgfqpoint{2.648309in}{1.015170in}}{\pgfqpoint{2.642201in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.636093in}{1.002953in}}{\pgfqpoint{2.632661in}{0.994668in}}{\pgfqpoint{2.632661in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.632661in}{0.977391in}}{\pgfqpoint{2.636093in}{0.969105in}}{\pgfqpoint{2.642201in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.648309in}{0.956889in}}{\pgfqpoint{2.656595in}{0.953457in}}{\pgfqpoint{2.665233in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.665233in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697187in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.705826in}{0.908836in}}{\pgfqpoint{2.714111in}{0.912268in}}{\pgfqpoint{2.720219in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.726328in}{0.924484in}}{\pgfqpoint{2.729760in}{0.932770in}}{\pgfqpoint{2.729760in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.729760in}{0.950047in}}{\pgfqpoint{2.726328in}{0.958332in}}{\pgfqpoint{2.720219in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.714111in}{0.970549in}}{\pgfqpoint{2.705826in}{0.973981in}}{\pgfqpoint{2.697187in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.688549in}{0.973981in}}{\pgfqpoint{2.680263in}{0.970549in}}{\pgfqpoint{2.674155in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.668047in}{0.958332in}}{\pgfqpoint{2.664615in}{0.950047in}}{\pgfqpoint{2.664615in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.664615in}{0.932770in}}{\pgfqpoint{2.668047in}{0.924484in}}{\pgfqpoint{2.674155in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.680263in}{0.912268in}}{\pgfqpoint{2.688549in}{0.908836in}}{\pgfqpoint{2.697187in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712696in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.721334in}{0.925062in}}{\pgfqpoint{2.729620in}{0.928494in}}{\pgfqpoint{2.735728in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.741836in}{0.940710in}}{\pgfqpoint{2.745268in}{0.948996in}}{\pgfqpoint{2.745268in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.745268in}{0.966272in}}{\pgfqpoint{2.741836in}{0.974558in}}{\pgfqpoint{2.735728in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.729620in}{0.986774in}}{\pgfqpoint{2.721334in}{0.990206in}}{\pgfqpoint{2.712696in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.704057in}{0.990206in}}{\pgfqpoint{2.695772in}{0.986774in}}{\pgfqpoint{2.689663in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.683555in}{0.974558in}}{\pgfqpoint{2.680123in}{0.966272in}}{\pgfqpoint{2.680123in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.680123in}{0.948996in}}{\pgfqpoint{2.683555in}{0.940710in}}{\pgfqpoint{2.689663in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.695772in}{0.928494in}}{\pgfqpoint{2.704057in}{0.925062in}}{\pgfqpoint{2.712696in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695506in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{2.704144in}{0.949401in}}{\pgfqpoint{2.712430in}{0.952833in}}{\pgfqpoint{2.718538in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.724646in}{0.965049in}}{\pgfqpoint{2.728078in}{0.973335in}}{\pgfqpoint{2.728078in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.728078in}{0.990611in}}{\pgfqpoint{2.724646in}{0.998897in}}{\pgfqpoint{2.718538in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.712430in}{1.011113in}}{\pgfqpoint{2.704144in}{1.014545in}}{\pgfqpoint{2.695506in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{2.686867in}{1.014545in}}{\pgfqpoint{2.678582in}{1.011113in}}{\pgfqpoint{2.672474in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.666365in}{0.998897in}}{\pgfqpoint{2.662933in}{0.990611in}}{\pgfqpoint{2.662933in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.662933in}{0.973335in}}{\pgfqpoint{2.666365in}{0.965049in}}{\pgfqpoint{2.672474in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.678582in}{0.952833in}}{\pgfqpoint{2.686867in}{0.949401in}}{\pgfqpoint{2.695506in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.695506in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688600in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.697239in}{0.904780in}}{\pgfqpoint{2.705524in}{0.908212in}}{\pgfqpoint{2.711632in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.717741in}{0.920428in}}{\pgfqpoint{2.721173in}{0.928714in}}{\pgfqpoint{2.721173in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.721173in}{0.945990in}}{\pgfqpoint{2.717741in}{0.954276in}}{\pgfqpoint{2.711632in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.705524in}{0.966492in}}{\pgfqpoint{2.697239in}{0.969924in}}{\pgfqpoint{2.688600in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.679962in}{0.969924in}}{\pgfqpoint{2.671676in}{0.966492in}}{\pgfqpoint{2.665568in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.659460in}{0.954276in}}{\pgfqpoint{2.656028in}{0.945990in}}{\pgfqpoint{2.656028in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.656028in}{0.928714in}}{\pgfqpoint{2.659460in}{0.920428in}}{\pgfqpoint{2.665568in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.671676in}{0.908212in}}{\pgfqpoint{2.679962in}{0.904780in}}{\pgfqpoint{2.688600in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.688600in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716426in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.725064in}{0.896667in}}{\pgfqpoint{2.733350in}{0.900099in}}{\pgfqpoint{2.739458in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.745566in}{0.912315in}}{\pgfqpoint{2.748998in}{0.920601in}}{\pgfqpoint{2.748998in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.748998in}{0.937877in}}{\pgfqpoint{2.745566in}{0.946163in}}{\pgfqpoint{2.739458in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.733350in}{0.958379in}}{\pgfqpoint{2.725064in}{0.961811in}}{\pgfqpoint{2.716426in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.707787in}{0.961811in}}{\pgfqpoint{2.699502in}{0.958379in}}{\pgfqpoint{2.693393in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.687285in}{0.946163in}}{\pgfqpoint{2.683853in}{0.937877in}}{\pgfqpoint{2.683853in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.683853in}{0.920601in}}{\pgfqpoint{2.687285in}{0.912315in}}{\pgfqpoint{2.693393in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.699502in}{0.900099in}}{\pgfqpoint{2.707787in}{0.896667in}}{\pgfqpoint{2.716426in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.716426in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695644in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.704283in}{0.912892in}}{\pgfqpoint{2.712568in}{0.916324in}}{\pgfqpoint{2.718676in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.724785in}{0.928541in}}{\pgfqpoint{2.728217in}{0.936826in}}{\pgfqpoint{2.728217in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.728217in}{0.954103in}}{\pgfqpoint{2.724785in}{0.962389in}}{\pgfqpoint{2.718676in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.712568in}{0.974605in}}{\pgfqpoint{2.704283in}{0.978037in}}{\pgfqpoint{2.695644in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.687006in}{0.978037in}}{\pgfqpoint{2.678720in}{0.974605in}}{\pgfqpoint{2.672612in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.666504in}{0.962389in}}{\pgfqpoint{2.663072in}{0.954103in}}{\pgfqpoint{2.663072in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.663072in}{0.936826in}}{\pgfqpoint{2.666504in}{0.928541in}}{\pgfqpoint{2.672612in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.678720in}{0.916324in}}{\pgfqpoint{2.687006in}{0.912892in}}{\pgfqpoint{2.695644in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.695644in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722955in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.731594in}{0.900723in}}{\pgfqpoint{2.739879in}{0.904155in}}{\pgfqpoint{2.745987in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.752096in}{0.916371in}}{\pgfqpoint{2.755528in}{0.924657in}}{\pgfqpoint{2.755528in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.755528in}{0.941934in}}{\pgfqpoint{2.752096in}{0.950219in}}{\pgfqpoint{2.745987in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.739879in}{0.962436in}}{\pgfqpoint{2.731594in}{0.965868in}}{\pgfqpoint{2.722955in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.714317in}{0.965868in}}{\pgfqpoint{2.706031in}{0.962436in}}{\pgfqpoint{2.699923in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.693815in}{0.950219in}}{\pgfqpoint{2.690383in}{0.941934in}}{\pgfqpoint{2.690383in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.690383in}{0.924657in}}{\pgfqpoint{2.693815in}{0.916371in}}{\pgfqpoint{2.699923in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.706031in}{0.904155in}}{\pgfqpoint{2.714317in}{0.900723in}}{\pgfqpoint{2.722955in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.722955in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677056in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.685694in}{0.900723in}}{\pgfqpoint{2.693980in}{0.904155in}}{\pgfqpoint{2.700088in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.706196in}{0.916371in}}{\pgfqpoint{2.709628in}{0.924657in}}{\pgfqpoint{2.709628in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.709628in}{0.941934in}}{\pgfqpoint{2.706196in}{0.950219in}}{\pgfqpoint{2.700088in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.693980in}{0.962436in}}{\pgfqpoint{2.685694in}{0.965868in}}{\pgfqpoint{2.677056in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.668418in}{0.965868in}}{\pgfqpoint{2.660132in}{0.962436in}}{\pgfqpoint{2.654024in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.647916in}{0.950219in}}{\pgfqpoint{2.644484in}{0.941934in}}{\pgfqpoint{2.644484in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.644484in}{0.924657in}}{\pgfqpoint{2.647916in}{0.916371in}}{\pgfqpoint{2.654024in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.660132in}{0.904155in}}{\pgfqpoint{2.668418in}{0.900723in}}{\pgfqpoint{2.677056in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.677056in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701784in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.710423in}{0.896667in}}{\pgfqpoint{2.718708in}{0.900099in}}{\pgfqpoint{2.724817in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.730925in}{0.912315in}}{\pgfqpoint{2.734357in}{0.920601in}}{\pgfqpoint{2.734357in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.734357in}{0.937877in}}{\pgfqpoint{2.730925in}{0.946163in}}{\pgfqpoint{2.724817in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.718708in}{0.958379in}}{\pgfqpoint{2.710423in}{0.961811in}}{\pgfqpoint{2.701784in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.693146in}{0.961811in}}{\pgfqpoint{2.684861in}{0.958379in}}{\pgfqpoint{2.678752in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.672644in}{0.946163in}}{\pgfqpoint{2.669212in}{0.937877in}}{\pgfqpoint{2.669212in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.669212in}{0.920601in}}{\pgfqpoint{2.672644in}{0.912315in}}{\pgfqpoint{2.678752in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.684861in}{0.900099in}}{\pgfqpoint{2.693146in}{0.896667in}}{\pgfqpoint{2.701784in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.701784in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704260in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.712898in}{0.908836in}}{\pgfqpoint{2.721184in}{0.912268in}}{\pgfqpoint{2.727292in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.733400in}{0.924484in}}{\pgfqpoint{2.736832in}{0.932770in}}{\pgfqpoint{2.736832in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.736832in}{0.950047in}}{\pgfqpoint{2.733400in}{0.958332in}}{\pgfqpoint{2.727292in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.721184in}{0.970549in}}{\pgfqpoint{2.712898in}{0.973981in}}{\pgfqpoint{2.704260in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.695622in}{0.973981in}}{\pgfqpoint{2.687336in}{0.970549in}}{\pgfqpoint{2.681228in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.675120in}{0.958332in}}{\pgfqpoint{2.671688in}{0.950047in}}{\pgfqpoint{2.671688in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.671688in}{0.932770in}}{\pgfqpoint{2.675120in}{0.924484in}}{\pgfqpoint{2.681228in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.687336in}{0.912268in}}{\pgfqpoint{2.695622in}{0.908836in}}{\pgfqpoint{2.704260in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.704260in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722996in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.731634in}{0.925062in}}{\pgfqpoint{2.739920in}{0.928494in}}{\pgfqpoint{2.746028in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.752136in}{0.940710in}}{\pgfqpoint{2.755568in}{0.948996in}}{\pgfqpoint{2.755568in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.755568in}{0.966272in}}{\pgfqpoint{2.752136in}{0.974558in}}{\pgfqpoint{2.746028in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.739920in}{0.986774in}}{\pgfqpoint{2.731634in}{0.990206in}}{\pgfqpoint{2.722996in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.714358in}{0.990206in}}{\pgfqpoint{2.706072in}{0.986774in}}{\pgfqpoint{2.699964in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.693856in}{0.974558in}}{\pgfqpoint{2.690424in}{0.966272in}}{\pgfqpoint{2.690424in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.690424in}{0.948996in}}{\pgfqpoint{2.693856in}{0.940710in}}{\pgfqpoint{2.699964in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.706072in}{0.928494in}}{\pgfqpoint{2.714358in}{0.925062in}}{\pgfqpoint{2.722996in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667068in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.675706in}{0.900723in}}{\pgfqpoint{2.683992in}{0.904155in}}{\pgfqpoint{2.690100in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.696208in}{0.916371in}}{\pgfqpoint{2.699640in}{0.924657in}}{\pgfqpoint{2.699640in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.699640in}{0.941934in}}{\pgfqpoint{2.696208in}{0.950219in}}{\pgfqpoint{2.690100in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.683992in}{0.962436in}}{\pgfqpoint{2.675706in}{0.965868in}}{\pgfqpoint{2.667068in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.658430in}{0.965868in}}{\pgfqpoint{2.650144in}{0.962436in}}{\pgfqpoint{2.644036in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.637928in}{0.950219in}}{\pgfqpoint{2.634496in}{0.941934in}}{\pgfqpoint{2.634496in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.634496in}{0.924657in}}{\pgfqpoint{2.637928in}{0.916371in}}{\pgfqpoint{2.644036in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.650144in}{0.904155in}}{\pgfqpoint{2.658430in}{0.900723in}}{\pgfqpoint{2.667068in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.667068in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716027in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.724666in}{0.912892in}}{\pgfqpoint{2.732951in}{0.916324in}}{\pgfqpoint{2.739059in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.745168in}{0.928541in}}{\pgfqpoint{2.748600in}{0.936826in}}{\pgfqpoint{2.748600in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.748600in}{0.954103in}}{\pgfqpoint{2.745168in}{0.962389in}}{\pgfqpoint{2.739059in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.732951in}{0.974605in}}{\pgfqpoint{2.724666in}{0.978037in}}{\pgfqpoint{2.716027in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.707389in}{0.978037in}}{\pgfqpoint{2.699103in}{0.974605in}}{\pgfqpoint{2.692995in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.686887in}{0.962389in}}{\pgfqpoint{2.683455in}{0.954103in}}{\pgfqpoint{2.683455in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.683455in}{0.936826in}}{\pgfqpoint{2.686887in}{0.928541in}}{\pgfqpoint{2.692995in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.699103in}{0.916324in}}{\pgfqpoint{2.707389in}{0.912892in}}{\pgfqpoint{2.716027in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.716027in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707628in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.716266in}{0.912892in}}{\pgfqpoint{2.724552in}{0.916324in}}{\pgfqpoint{2.730660in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.736768in}{0.928541in}}{\pgfqpoint{2.740200in}{0.936826in}}{\pgfqpoint{2.740200in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.740200in}{0.954103in}}{\pgfqpoint{2.736768in}{0.962389in}}{\pgfqpoint{2.730660in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.724552in}{0.974605in}}{\pgfqpoint{2.716266in}{0.978037in}}{\pgfqpoint{2.707628in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.698990in}{0.978037in}}{\pgfqpoint{2.690704in}{0.974605in}}{\pgfqpoint{2.684596in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.678488in}{0.962389in}}{\pgfqpoint{2.675056in}{0.954103in}}{\pgfqpoint{2.675056in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.675056in}{0.936826in}}{\pgfqpoint{2.678488in}{0.928541in}}{\pgfqpoint{2.684596in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.690704in}{0.916324in}}{\pgfqpoint{2.698990in}{0.912892in}}{\pgfqpoint{2.707628in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.707628in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719799in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.728438in}{0.900723in}}{\pgfqpoint{2.736723in}{0.904155in}}{\pgfqpoint{2.742831in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.748940in}{0.916371in}}{\pgfqpoint{2.752372in}{0.924657in}}{\pgfqpoint{2.752372in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.752372in}{0.941934in}}{\pgfqpoint{2.748940in}{0.950219in}}{\pgfqpoint{2.742831in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.736723in}{0.962436in}}{\pgfqpoint{2.728438in}{0.965868in}}{\pgfqpoint{2.719799in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.711161in}{0.965868in}}{\pgfqpoint{2.702875in}{0.962436in}}{\pgfqpoint{2.696767in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.690659in}{0.950219in}}{\pgfqpoint{2.687227in}{0.941934in}}{\pgfqpoint{2.687227in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.687227in}{0.924657in}}{\pgfqpoint{2.690659in}{0.916371in}}{\pgfqpoint{2.696767in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.702875in}{0.904155in}}{\pgfqpoint{2.711161in}{0.900723in}}{\pgfqpoint{2.719799in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.719799in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702499in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.711138in}{0.921005in}}{\pgfqpoint{2.719423in}{0.924437in}}{\pgfqpoint{2.725531in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.731640in}{0.936654in}}{\pgfqpoint{2.735072in}{0.944939in}}{\pgfqpoint{2.735072in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.735072in}{0.962216in}}{\pgfqpoint{2.731640in}{0.970502in}}{\pgfqpoint{2.725531in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.719423in}{0.982718in}}{\pgfqpoint{2.711138in}{0.986150in}}{\pgfqpoint{2.702499in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.693861in}{0.986150in}}{\pgfqpoint{2.685575in}{0.982718in}}{\pgfqpoint{2.679467in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.673359in}{0.970502in}}{\pgfqpoint{2.669927in}{0.962216in}}{\pgfqpoint{2.669927in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.669927in}{0.944939in}}{\pgfqpoint{2.673359in}{0.936654in}}{\pgfqpoint{2.679467in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.685575in}{0.924437in}}{\pgfqpoint{2.693861in}{0.921005in}}{\pgfqpoint{2.702499in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691842in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.700480in}{0.900723in}}{\pgfqpoint{2.708766in}{0.904155in}}{\pgfqpoint{2.714874in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.720982in}{0.916371in}}{\pgfqpoint{2.724414in}{0.924657in}}{\pgfqpoint{2.724414in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.724414in}{0.941934in}}{\pgfqpoint{2.720982in}{0.950219in}}{\pgfqpoint{2.714874in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.708766in}{0.962436in}}{\pgfqpoint{2.700480in}{0.965868in}}{\pgfqpoint{2.691842in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.683204in}{0.965868in}}{\pgfqpoint{2.674918in}{0.962436in}}{\pgfqpoint{2.668810in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.662702in}{0.950219in}}{\pgfqpoint{2.659270in}{0.941934in}}{\pgfqpoint{2.659270in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.659270in}{0.924657in}}{\pgfqpoint{2.662702in}{0.916371in}}{\pgfqpoint{2.668810in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.674918in}{0.904155in}}{\pgfqpoint{2.683204in}{0.900723in}}{\pgfqpoint{2.691842in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.691842in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715382in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.724020in}{0.908836in}}{\pgfqpoint{2.732306in}{0.912268in}}{\pgfqpoint{2.738414in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.744522in}{0.924484in}}{\pgfqpoint{2.747954in}{0.932770in}}{\pgfqpoint{2.747954in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.747954in}{0.950047in}}{\pgfqpoint{2.744522in}{0.958332in}}{\pgfqpoint{2.738414in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.732306in}{0.970549in}}{\pgfqpoint{2.724020in}{0.973981in}}{\pgfqpoint{2.715382in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.706744in}{0.973981in}}{\pgfqpoint{2.698458in}{0.970549in}}{\pgfqpoint{2.692350in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.686242in}{0.958332in}}{\pgfqpoint{2.682809in}{0.950047in}}{\pgfqpoint{2.682809in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.682809in}{0.932770in}}{\pgfqpoint{2.686242in}{0.924484in}}{\pgfqpoint{2.692350in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.698458in}{0.912268in}}{\pgfqpoint{2.706744in}{0.908836in}}{\pgfqpoint{2.715382in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.715382in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680188in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.688827in}{0.916949in}}{\pgfqpoint{2.697112in}{0.920381in}}{\pgfqpoint{2.703220in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.709329in}{0.932597in}}{\pgfqpoint{2.712761in}{0.940883in}}{\pgfqpoint{2.712761in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.712761in}{0.958160in}}{\pgfqpoint{2.709329in}{0.966445in}}{\pgfqpoint{2.703220in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.697112in}{0.978662in}}{\pgfqpoint{2.688827in}{0.982094in}}{\pgfqpoint{2.680188in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.671550in}{0.982094in}}{\pgfqpoint{2.663264in}{0.978662in}}{\pgfqpoint{2.657156in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.651048in}{0.966445in}}{\pgfqpoint{2.647616in}{0.958160in}}{\pgfqpoint{2.647616in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.647616in}{0.940883in}}{\pgfqpoint{2.651048in}{0.932597in}}{\pgfqpoint{2.657156in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.663264in}{0.920381in}}{\pgfqpoint{2.671550in}{0.916949in}}{\pgfqpoint{2.680188in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.680188in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664468in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.673106in}{0.921005in}}{\pgfqpoint{2.681392in}{0.924437in}}{\pgfqpoint{2.687500in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.693608in}{0.936654in}}{\pgfqpoint{2.697040in}{0.944939in}}{\pgfqpoint{2.697040in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.697040in}{0.962216in}}{\pgfqpoint{2.693608in}{0.970502in}}{\pgfqpoint{2.687500in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.681392in}{0.982718in}}{\pgfqpoint{2.673106in}{0.986150in}}{\pgfqpoint{2.664468in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.655830in}{0.986150in}}{\pgfqpoint{2.647544in}{0.982718in}}{\pgfqpoint{2.641436in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.635327in}{0.970502in}}{\pgfqpoint{2.631895in}{0.962216in}}{\pgfqpoint{2.631895in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.631895in}{0.944939in}}{\pgfqpoint{2.635327in}{0.936654in}}{\pgfqpoint{2.641436in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.647544in}{0.924437in}}{\pgfqpoint{2.655830in}{0.921005in}}{\pgfqpoint{2.664468in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712196in}{1.513248in}}%
\pgfpathcurveto{\pgfqpoint{2.720834in}{1.513248in}}{\pgfqpoint{2.729120in}{1.516680in}}{\pgfqpoint{2.735228in}{1.522788in}}%
\pgfpathcurveto{\pgfqpoint{2.741336in}{1.528896in}}{\pgfqpoint{2.744768in}{1.537182in}}{\pgfqpoint{2.744768in}{1.545820in}}%
\pgfpathcurveto{\pgfqpoint{2.744768in}{1.554458in}}{\pgfqpoint{2.741336in}{1.562744in}}{\pgfqpoint{2.735228in}{1.568852in}}%
\pgfpathcurveto{\pgfqpoint{2.729120in}{1.574960in}}{\pgfqpoint{2.720834in}{1.578392in}}{\pgfqpoint{2.712196in}{1.578392in}}%
\pgfpathcurveto{\pgfqpoint{2.703558in}{1.578392in}}{\pgfqpoint{2.695272in}{1.574960in}}{\pgfqpoint{2.689164in}{1.568852in}}%
\pgfpathcurveto{\pgfqpoint{2.683056in}{1.562744in}}{\pgfqpoint{2.679624in}{1.554458in}}{\pgfqpoint{2.679624in}{1.545820in}}%
\pgfpathcurveto{\pgfqpoint{2.679624in}{1.537182in}}{\pgfqpoint{2.683056in}{1.528896in}}{\pgfqpoint{2.689164in}{1.522788in}}%
\pgfpathcurveto{\pgfqpoint{2.695272in}{1.516680in}}{\pgfqpoint{2.703558in}{1.513248in}}{\pgfqpoint{2.712196in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{2.712196in}{1.513248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716485in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.725123in}{0.916949in}}{\pgfqpoint{2.733408in}{0.920381in}}{\pgfqpoint{2.739517in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.745625in}{0.932597in}}{\pgfqpoint{2.749057in}{0.940883in}}{\pgfqpoint{2.749057in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.749057in}{0.958160in}}{\pgfqpoint{2.745625in}{0.966445in}}{\pgfqpoint{2.739517in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.733408in}{0.978662in}}{\pgfqpoint{2.725123in}{0.982094in}}{\pgfqpoint{2.716485in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.707846in}{0.982094in}}{\pgfqpoint{2.699561in}{0.978662in}}{\pgfqpoint{2.693452in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.687344in}{0.966445in}}{\pgfqpoint{2.683912in}{0.958160in}}{\pgfqpoint{2.683912in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.683912in}{0.940883in}}{\pgfqpoint{2.687344in}{0.932597in}}{\pgfqpoint{2.693452in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.699561in}{0.920381in}}{\pgfqpoint{2.707846in}{0.916949in}}{\pgfqpoint{2.716485in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.716485in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717605in}{2.267748in}}%
\pgfpathcurveto{\pgfqpoint{2.726243in}{2.267748in}}{\pgfqpoint{2.734529in}{2.271180in}}{\pgfqpoint{2.740637in}{2.277288in}}%
\pgfpathcurveto{\pgfqpoint{2.746745in}{2.283396in}}{\pgfqpoint{2.750177in}{2.291682in}}{\pgfqpoint{2.750177in}{2.300320in}}%
\pgfpathcurveto{\pgfqpoint{2.750177in}{2.308958in}}{\pgfqpoint{2.746745in}{2.317244in}}{\pgfqpoint{2.740637in}{2.323352in}}%
\pgfpathcurveto{\pgfqpoint{2.734529in}{2.329461in}}{\pgfqpoint{2.726243in}{2.332893in}}{\pgfqpoint{2.717605in}{2.332893in}}%
\pgfpathcurveto{\pgfqpoint{2.708967in}{2.332893in}}{\pgfqpoint{2.700681in}{2.329461in}}{\pgfqpoint{2.694573in}{2.323352in}}%
\pgfpathcurveto{\pgfqpoint{2.688465in}{2.317244in}}{\pgfqpoint{2.685033in}{2.308958in}}{\pgfqpoint{2.685033in}{2.300320in}}%
\pgfpathcurveto{\pgfqpoint{2.685033in}{2.291682in}}{\pgfqpoint{2.688465in}{2.283396in}}{\pgfqpoint{2.694573in}{2.277288in}}%
\pgfpathcurveto{\pgfqpoint{2.700681in}{2.271180in}}{\pgfqpoint{2.708967in}{2.267748in}}{\pgfqpoint{2.717605in}{2.267748in}}%
\pgfpathlineto{\pgfqpoint{2.717605in}{2.267748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691424in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.700062in}{0.912892in}}{\pgfqpoint{2.708348in}{0.916324in}}{\pgfqpoint{2.714456in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.720564in}{0.928541in}}{\pgfqpoint{2.723996in}{0.936826in}}{\pgfqpoint{2.723996in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.723996in}{0.954103in}}{\pgfqpoint{2.720564in}{0.962389in}}{\pgfqpoint{2.714456in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.708348in}{0.974605in}}{\pgfqpoint{2.700062in}{0.978037in}}{\pgfqpoint{2.691424in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.682786in}{0.978037in}}{\pgfqpoint{2.674500in}{0.974605in}}{\pgfqpoint{2.668392in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.662284in}{0.962389in}}{\pgfqpoint{2.658852in}{0.954103in}}{\pgfqpoint{2.658852in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.658852in}{0.936826in}}{\pgfqpoint{2.662284in}{0.928541in}}{\pgfqpoint{2.668392in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.674500in}{0.916324in}}{\pgfqpoint{2.682786in}{0.912892in}}{\pgfqpoint{2.691424in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.691424in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711008in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.719646in}{0.908836in}}{\pgfqpoint{2.727932in}{0.912268in}}{\pgfqpoint{2.734040in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.740148in}{0.924484in}}{\pgfqpoint{2.743580in}{0.932770in}}{\pgfqpoint{2.743580in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.743580in}{0.950047in}}{\pgfqpoint{2.740148in}{0.958332in}}{\pgfqpoint{2.734040in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.727932in}{0.970549in}}{\pgfqpoint{2.719646in}{0.973981in}}{\pgfqpoint{2.711008in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.702369in}{0.973981in}}{\pgfqpoint{2.694084in}{0.970549in}}{\pgfqpoint{2.687976in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.681867in}{0.958332in}}{\pgfqpoint{2.678435in}{0.950047in}}{\pgfqpoint{2.678435in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.678435in}{0.932770in}}{\pgfqpoint{2.681867in}{0.924484in}}{\pgfqpoint{2.687976in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.694084in}{0.912268in}}{\pgfqpoint{2.702369in}{0.908836in}}{\pgfqpoint{2.711008in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.711008in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709700in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.718338in}{0.929118in}}{\pgfqpoint{2.726624in}{0.932550in}}{\pgfqpoint{2.732732in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.738840in}{0.944767in}}{\pgfqpoint{2.742272in}{0.953052in}}{\pgfqpoint{2.742272in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.742272in}{0.970329in}}{\pgfqpoint{2.738840in}{0.978615in}}{\pgfqpoint{2.732732in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.726624in}{0.990831in}}{\pgfqpoint{2.718338in}{0.994263in}}{\pgfqpoint{2.709700in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.701062in}{0.994263in}}{\pgfqpoint{2.692776in}{0.990831in}}{\pgfqpoint{2.686668in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.680560in}{0.978615in}}{\pgfqpoint{2.677128in}{0.970329in}}{\pgfqpoint{2.677128in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.677128in}{0.953052in}}{\pgfqpoint{2.680560in}{0.944767in}}{\pgfqpoint{2.686668in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.692776in}{0.932550in}}{\pgfqpoint{2.701062in}{0.929118in}}{\pgfqpoint{2.709700in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.709700in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680488in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.689126in}{0.896667in}}{\pgfqpoint{2.697412in}{0.900099in}}{\pgfqpoint{2.703520in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.709628in}{0.912315in}}{\pgfqpoint{2.713061in}{0.920601in}}{\pgfqpoint{2.713061in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.713061in}{0.937877in}}{\pgfqpoint{2.709628in}{0.946163in}}{\pgfqpoint{2.703520in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.697412in}{0.958379in}}{\pgfqpoint{2.689126in}{0.961811in}}{\pgfqpoint{2.680488in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.671850in}{0.961811in}}{\pgfqpoint{2.663564in}{0.958379in}}{\pgfqpoint{2.657456in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.651348in}{0.946163in}}{\pgfqpoint{2.647916in}{0.937877in}}{\pgfqpoint{2.647916in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.647916in}{0.920601in}}{\pgfqpoint{2.651348in}{0.912315in}}{\pgfqpoint{2.657456in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.663564in}{0.900099in}}{\pgfqpoint{2.671850in}{0.896667in}}{\pgfqpoint{2.680488in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.680488in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713266in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.721904in}{0.904780in}}{\pgfqpoint{2.730190in}{0.908212in}}{\pgfqpoint{2.736298in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.742406in}{0.920428in}}{\pgfqpoint{2.745838in}{0.928714in}}{\pgfqpoint{2.745838in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.745838in}{0.945990in}}{\pgfqpoint{2.742406in}{0.954276in}}{\pgfqpoint{2.736298in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.730190in}{0.966492in}}{\pgfqpoint{2.721904in}{0.969924in}}{\pgfqpoint{2.713266in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.704628in}{0.969924in}}{\pgfqpoint{2.696342in}{0.966492in}}{\pgfqpoint{2.690234in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.684126in}{0.954276in}}{\pgfqpoint{2.680694in}{0.945990in}}{\pgfqpoint{2.680694in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.680694in}{0.928714in}}{\pgfqpoint{2.684126in}{0.920428in}}{\pgfqpoint{2.690234in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.696342in}{0.908212in}}{\pgfqpoint{2.704628in}{0.904780in}}{\pgfqpoint{2.713266in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.713266in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726917in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.735555in}{0.904780in}}{\pgfqpoint{2.743841in}{0.908212in}}{\pgfqpoint{2.749949in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.756057in}{0.920428in}}{\pgfqpoint{2.759490in}{0.928714in}}{\pgfqpoint{2.759490in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.759490in}{0.945990in}}{\pgfqpoint{2.756057in}{0.954276in}}{\pgfqpoint{2.749949in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.743841in}{0.966492in}}{\pgfqpoint{2.735555in}{0.969924in}}{\pgfqpoint{2.726917in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.718279in}{0.969924in}}{\pgfqpoint{2.709993in}{0.966492in}}{\pgfqpoint{2.703885in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.697777in}{0.954276in}}{\pgfqpoint{2.694345in}{0.945990in}}{\pgfqpoint{2.694345in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.694345in}{0.928714in}}{\pgfqpoint{2.697777in}{0.920428in}}{\pgfqpoint{2.703885in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.709993in}{0.908212in}}{\pgfqpoint{2.718279in}{0.904780in}}{\pgfqpoint{2.726917in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684856in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{2.693494in}{0.965626in}}{\pgfqpoint{2.701780in}{0.969058in}}{\pgfqpoint{2.707888in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.713996in}{0.981275in}}{\pgfqpoint{2.717428in}{0.989560in}}{\pgfqpoint{2.717428in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.717428in}{1.006837in}}{\pgfqpoint{2.713996in}{1.015123in}}{\pgfqpoint{2.707888in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.701780in}{1.027339in}}{\pgfqpoint{2.693494in}{1.030771in}}{\pgfqpoint{2.684856in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{2.676217in}{1.030771in}}{\pgfqpoint{2.667932in}{1.027339in}}{\pgfqpoint{2.661823in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.655715in}{1.015123in}}{\pgfqpoint{2.652283in}{1.006837in}}{\pgfqpoint{2.652283in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.652283in}{0.989560in}}{\pgfqpoint{2.655715in}{0.981275in}}{\pgfqpoint{2.661823in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.667932in}{0.969058in}}{\pgfqpoint{2.676217in}{0.965626in}}{\pgfqpoint{2.684856in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{2.684856in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851246in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.859885in}{0.933175in}}{\pgfqpoint{2.868170in}{0.936607in}}{\pgfqpoint{2.874278in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.880387in}{0.948823in}}{\pgfqpoint{2.883819in}{0.957109in}}{\pgfqpoint{2.883819in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.883819in}{0.974385in}}{\pgfqpoint{2.880387in}{0.982671in}}{\pgfqpoint{2.874278in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.868170in}{0.994887in}}{\pgfqpoint{2.859885in}{0.998319in}}{\pgfqpoint{2.851246in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.842608in}{0.998319in}}{\pgfqpoint{2.834322in}{0.994887in}}{\pgfqpoint{2.828214in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.822106in}{0.982671in}}{\pgfqpoint{2.818674in}{0.974385in}}{\pgfqpoint{2.818674in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.818674in}{0.957109in}}{\pgfqpoint{2.822106in}{0.948823in}}{\pgfqpoint{2.828214in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.834322in}{0.936607in}}{\pgfqpoint{2.842608in}{0.933175in}}{\pgfqpoint{2.851246in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.851246in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872577in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.881216in}{0.921005in}}{\pgfqpoint{2.889501in}{0.924437in}}{\pgfqpoint{2.895609in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.901718in}{0.936654in}}{\pgfqpoint{2.905150in}{0.944939in}}{\pgfqpoint{2.905150in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.905150in}{0.962216in}}{\pgfqpoint{2.901718in}{0.970502in}}{\pgfqpoint{2.895609in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.889501in}{0.982718in}}{\pgfqpoint{2.881216in}{0.986150in}}{\pgfqpoint{2.872577in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.863939in}{0.986150in}}{\pgfqpoint{2.855653in}{0.982718in}}{\pgfqpoint{2.849545in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.843437in}{0.970502in}}{\pgfqpoint{2.840005in}{0.962216in}}{\pgfqpoint{2.840005in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.840005in}{0.944939in}}{\pgfqpoint{2.843437in}{0.936654in}}{\pgfqpoint{2.849545in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.855653in}{0.924437in}}{\pgfqpoint{2.863939in}{0.921005in}}{\pgfqpoint{2.872577in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892777in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.901415in}{0.921005in}}{\pgfqpoint{2.909701in}{0.924437in}}{\pgfqpoint{2.915809in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.921918in}{0.936654in}}{\pgfqpoint{2.925350in}{0.944939in}}{\pgfqpoint{2.925350in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.925350in}{0.962216in}}{\pgfqpoint{2.921918in}{0.970502in}}{\pgfqpoint{2.915809in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.909701in}{0.982718in}}{\pgfqpoint{2.901415in}{0.986150in}}{\pgfqpoint{2.892777in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.884139in}{0.986150in}}{\pgfqpoint{2.875853in}{0.982718in}}{\pgfqpoint{2.869745in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.863637in}{0.970502in}}{\pgfqpoint{2.860205in}{0.962216in}}{\pgfqpoint{2.860205in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.860205in}{0.944939in}}{\pgfqpoint{2.863637in}{0.936654in}}{\pgfqpoint{2.869745in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.875853in}{0.924437in}}{\pgfqpoint{2.884139in}{0.921005in}}{\pgfqpoint{2.892777in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.892777in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874256in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.882895in}{0.900723in}}{\pgfqpoint{2.891180in}{0.904155in}}{\pgfqpoint{2.897288in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.903397in}{0.916371in}}{\pgfqpoint{2.906829in}{0.924657in}}{\pgfqpoint{2.906829in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.906829in}{0.941934in}}{\pgfqpoint{2.903397in}{0.950219in}}{\pgfqpoint{2.897288in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.891180in}{0.962436in}}{\pgfqpoint{2.882895in}{0.965868in}}{\pgfqpoint{2.874256in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.865618in}{0.965868in}}{\pgfqpoint{2.857332in}{0.962436in}}{\pgfqpoint{2.851224in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.845116in}{0.950219in}}{\pgfqpoint{2.841684in}{0.941934in}}{\pgfqpoint{2.841684in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.841684in}{0.924657in}}{\pgfqpoint{2.845116in}{0.916371in}}{\pgfqpoint{2.851224in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.857332in}{0.904155in}}{\pgfqpoint{2.865618in}{0.900723in}}{\pgfqpoint{2.874256in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899116in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.907754in}{0.904780in}}{\pgfqpoint{2.916040in}{0.908212in}}{\pgfqpoint{2.922148in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.928256in}{0.920428in}}{\pgfqpoint{2.931688in}{0.928714in}}{\pgfqpoint{2.931688in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.931688in}{0.945990in}}{\pgfqpoint{2.928256in}{0.954276in}}{\pgfqpoint{2.922148in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.916040in}{0.966492in}}{\pgfqpoint{2.907754in}{0.969924in}}{\pgfqpoint{2.899116in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.890477in}{0.969924in}}{\pgfqpoint{2.882192in}{0.966492in}}{\pgfqpoint{2.876084in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.869975in}{0.954276in}}{\pgfqpoint{2.866543in}{0.945990in}}{\pgfqpoint{2.866543in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.866543in}{0.928714in}}{\pgfqpoint{2.869975in}{0.920428in}}{\pgfqpoint{2.876084in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.882192in}{0.908212in}}{\pgfqpoint{2.890477in}{0.904780in}}{\pgfqpoint{2.899116in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.899116in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895856in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.904494in}{0.900723in}}{\pgfqpoint{2.912780in}{0.904155in}}{\pgfqpoint{2.918888in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.924996in}{0.916371in}}{\pgfqpoint{2.928428in}{0.924657in}}{\pgfqpoint{2.928428in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.928428in}{0.941934in}}{\pgfqpoint{2.924996in}{0.950219in}}{\pgfqpoint{2.918888in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.912780in}{0.962436in}}{\pgfqpoint{2.904494in}{0.965868in}}{\pgfqpoint{2.895856in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.887218in}{0.965868in}}{\pgfqpoint{2.878932in}{0.962436in}}{\pgfqpoint{2.872824in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.866716in}{0.950219in}}{\pgfqpoint{2.863284in}{0.941934in}}{\pgfqpoint{2.863284in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.863284in}{0.924657in}}{\pgfqpoint{2.866716in}{0.916371in}}{\pgfqpoint{2.872824in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.878932in}{0.904155in}}{\pgfqpoint{2.887218in}{0.900723in}}{\pgfqpoint{2.895856in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.895856in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881295in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.889933in}{0.904780in}}{\pgfqpoint{2.898219in}{0.908212in}}{\pgfqpoint{2.904327in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.910435in}{0.920428in}}{\pgfqpoint{2.913867in}{0.928714in}}{\pgfqpoint{2.913867in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.913867in}{0.945990in}}{\pgfqpoint{2.910435in}{0.954276in}}{\pgfqpoint{2.904327in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.898219in}{0.966492in}}{\pgfqpoint{2.889933in}{0.969924in}}{\pgfqpoint{2.881295in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.872657in}{0.969924in}}{\pgfqpoint{2.864371in}{0.966492in}}{\pgfqpoint{2.858263in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.852155in}{0.954276in}}{\pgfqpoint{2.848723in}{0.945990in}}{\pgfqpoint{2.848723in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.848723in}{0.928714in}}{\pgfqpoint{2.852155in}{0.920428in}}{\pgfqpoint{2.858263in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.864371in}{0.908212in}}{\pgfqpoint{2.872657in}{0.904780in}}{\pgfqpoint{2.881295in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.881295in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881032in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.889670in}{0.937231in}}{\pgfqpoint{2.897956in}{0.940663in}}{\pgfqpoint{2.904064in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.910172in}{0.952880in}}{\pgfqpoint{2.913604in}{0.961165in}}{\pgfqpoint{2.913604in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.913604in}{0.978442in}}{\pgfqpoint{2.910172in}{0.986727in}}{\pgfqpoint{2.904064in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.897956in}{0.998944in}}{\pgfqpoint{2.889670in}{1.002376in}}{\pgfqpoint{2.881032in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.872394in}{1.002376in}}{\pgfqpoint{2.864108in}{0.998944in}}{\pgfqpoint{2.858000in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.851892in}{0.986727in}}{\pgfqpoint{2.848460in}{0.978442in}}{\pgfqpoint{2.848460in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.848460in}{0.961165in}}{\pgfqpoint{2.851892in}{0.952880in}}{\pgfqpoint{2.858000in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.864108in}{0.940663in}}{\pgfqpoint{2.872394in}{0.937231in}}{\pgfqpoint{2.881032in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.881032in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844691in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.853329in}{0.916949in}}{\pgfqpoint{2.861615in}{0.920381in}}{\pgfqpoint{2.867723in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.873831in}{0.932597in}}{\pgfqpoint{2.877263in}{0.940883in}}{\pgfqpoint{2.877263in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.877263in}{0.958160in}}{\pgfqpoint{2.873831in}{0.966445in}}{\pgfqpoint{2.867723in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.861615in}{0.978662in}}{\pgfqpoint{2.853329in}{0.982094in}}{\pgfqpoint{2.844691in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.836053in}{0.982094in}}{\pgfqpoint{2.827767in}{0.978662in}}{\pgfqpoint{2.821659in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.815551in}{0.966445in}}{\pgfqpoint{2.812119in}{0.958160in}}{\pgfqpoint{2.812119in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.812119in}{0.940883in}}{\pgfqpoint{2.815551in}{0.932597in}}{\pgfqpoint{2.821659in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.827767in}{0.920381in}}{\pgfqpoint{2.836053in}{0.916949in}}{\pgfqpoint{2.844691in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.844691in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855892in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.864530in}{0.896667in}}{\pgfqpoint{2.872816in}{0.900099in}}{\pgfqpoint{2.878924in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.885032in}{0.912315in}}{\pgfqpoint{2.888464in}{0.920601in}}{\pgfqpoint{2.888464in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.888464in}{0.937877in}}{\pgfqpoint{2.885032in}{0.946163in}}{\pgfqpoint{2.878924in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.872816in}{0.958379in}}{\pgfqpoint{2.864530in}{0.961811in}}{\pgfqpoint{2.855892in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.847254in}{0.961811in}}{\pgfqpoint{2.838968in}{0.958379in}}{\pgfqpoint{2.832860in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.826752in}{0.946163in}}{\pgfqpoint{2.823320in}{0.937877in}}{\pgfqpoint{2.823320in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.823320in}{0.920601in}}{\pgfqpoint{2.826752in}{0.912315in}}{\pgfqpoint{2.832860in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{0.900099in}}{\pgfqpoint{2.847254in}{0.896667in}}{\pgfqpoint{2.855892in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.855892in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888127in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.896766in}{0.908836in}}{\pgfqpoint{2.905051in}{0.912268in}}{\pgfqpoint{2.911160in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.917268in}{0.924484in}}{\pgfqpoint{2.920700in}{0.932770in}}{\pgfqpoint{2.920700in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.920700in}{0.950047in}}{\pgfqpoint{2.917268in}{0.958332in}}{\pgfqpoint{2.911160in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.905051in}{0.970549in}}{\pgfqpoint{2.896766in}{0.973981in}}{\pgfqpoint{2.888127in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.879489in}{0.973981in}}{\pgfqpoint{2.871203in}{0.970549in}}{\pgfqpoint{2.865095in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.858987in}{0.958332in}}{\pgfqpoint{2.855555in}{0.950047in}}{\pgfqpoint{2.855555in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.855555in}{0.932770in}}{\pgfqpoint{2.858987in}{0.924484in}}{\pgfqpoint{2.865095in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.871203in}{0.912268in}}{\pgfqpoint{2.879489in}{0.908836in}}{\pgfqpoint{2.888127in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859974in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.868613in}{0.916949in}}{\pgfqpoint{2.876898in}{0.920381in}}{\pgfqpoint{2.883006in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.889115in}{0.932597in}}{\pgfqpoint{2.892547in}{0.940883in}}{\pgfqpoint{2.892547in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.892547in}{0.958160in}}{\pgfqpoint{2.889115in}{0.966445in}}{\pgfqpoint{2.883006in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.876898in}{0.978662in}}{\pgfqpoint{2.868613in}{0.982094in}}{\pgfqpoint{2.859974in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.851336in}{0.982094in}}{\pgfqpoint{2.843050in}{0.978662in}}{\pgfqpoint{2.836942in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.830834in}{0.966445in}}{\pgfqpoint{2.827402in}{0.958160in}}{\pgfqpoint{2.827402in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.827402in}{0.940883in}}{\pgfqpoint{2.830834in}{0.932597in}}{\pgfqpoint{2.836942in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.843050in}{0.920381in}}{\pgfqpoint{2.851336in}{0.916949in}}{\pgfqpoint{2.859974in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.859974in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848127in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.856765in}{0.912892in}}{\pgfqpoint{2.865051in}{0.916324in}}{\pgfqpoint{2.871159in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.877268in}{0.928541in}}{\pgfqpoint{2.880700in}{0.936826in}}{\pgfqpoint{2.880700in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.880700in}{0.954103in}}{\pgfqpoint{2.877268in}{0.962389in}}{\pgfqpoint{2.871159in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.865051in}{0.974605in}}{\pgfqpoint{2.856765in}{0.978037in}}{\pgfqpoint{2.848127in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.839489in}{0.978037in}}{\pgfqpoint{2.831203in}{0.974605in}}{\pgfqpoint{2.825095in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.818987in}{0.962389in}}{\pgfqpoint{2.815555in}{0.954103in}}{\pgfqpoint{2.815555in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.815555in}{0.936826in}}{\pgfqpoint{2.818987in}{0.928541in}}{\pgfqpoint{2.825095in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.831203in}{0.916324in}}{\pgfqpoint{2.839489in}{0.912892in}}{\pgfqpoint{2.848127in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.848127in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836793in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.845432in}{0.904780in}}{\pgfqpoint{2.853717in}{0.908212in}}{\pgfqpoint{2.859825in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.865934in}{0.920428in}}{\pgfqpoint{2.869366in}{0.928714in}}{\pgfqpoint{2.869366in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.869366in}{0.945990in}}{\pgfqpoint{2.865934in}{0.954276in}}{\pgfqpoint{2.859825in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.853717in}{0.966492in}}{\pgfqpoint{2.845432in}{0.969924in}}{\pgfqpoint{2.836793in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.828155in}{0.969924in}}{\pgfqpoint{2.819869in}{0.966492in}}{\pgfqpoint{2.813761in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.807653in}{0.954276in}}{\pgfqpoint{2.804221in}{0.945990in}}{\pgfqpoint{2.804221in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.804221in}{0.928714in}}{\pgfqpoint{2.807653in}{0.920428in}}{\pgfqpoint{2.813761in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.819869in}{0.908212in}}{\pgfqpoint{2.828155in}{0.904780in}}{\pgfqpoint{2.836793in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.836793in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847783in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.856421in}{0.921005in}}{\pgfqpoint{2.864707in}{0.924437in}}{\pgfqpoint{2.870815in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.876923in}{0.936654in}}{\pgfqpoint{2.880355in}{0.944939in}}{\pgfqpoint{2.880355in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.880355in}{0.962216in}}{\pgfqpoint{2.876923in}{0.970502in}}{\pgfqpoint{2.870815in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.864707in}{0.982718in}}{\pgfqpoint{2.856421in}{0.986150in}}{\pgfqpoint{2.847783in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.839145in}{0.986150in}}{\pgfqpoint{2.830859in}{0.982718in}}{\pgfqpoint{2.824751in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.818643in}{0.970502in}}{\pgfqpoint{2.815211in}{0.962216in}}{\pgfqpoint{2.815211in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.815211in}{0.944939in}}{\pgfqpoint{2.818643in}{0.936654in}}{\pgfqpoint{2.824751in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.830859in}{0.924437in}}{\pgfqpoint{2.839145in}{0.921005in}}{\pgfqpoint{2.847783in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.847783in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872114in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.880752in}{0.900723in}}{\pgfqpoint{2.889038in}{0.904155in}}{\pgfqpoint{2.895146in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.901254in}{0.916371in}}{\pgfqpoint{2.904686in}{0.924657in}}{\pgfqpoint{2.904686in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.904686in}{0.941934in}}{\pgfqpoint{2.901254in}{0.950219in}}{\pgfqpoint{2.895146in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.889038in}{0.962436in}}{\pgfqpoint{2.880752in}{0.965868in}}{\pgfqpoint{2.872114in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.863476in}{0.965868in}}{\pgfqpoint{2.855190in}{0.962436in}}{\pgfqpoint{2.849082in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.842973in}{0.950219in}}{\pgfqpoint{2.839541in}{0.941934in}}{\pgfqpoint{2.839541in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.839541in}{0.924657in}}{\pgfqpoint{2.842973in}{0.916371in}}{\pgfqpoint{2.849082in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.855190in}{0.904155in}}{\pgfqpoint{2.863476in}{0.900723in}}{\pgfqpoint{2.872114in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.872114in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895961in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.904599in}{0.900723in}}{\pgfqpoint{2.912885in}{0.904155in}}{\pgfqpoint{2.918993in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.925101in}{0.916371in}}{\pgfqpoint{2.928533in}{0.924657in}}{\pgfqpoint{2.928533in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.928533in}{0.941934in}}{\pgfqpoint{2.925101in}{0.950219in}}{\pgfqpoint{2.918993in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.912885in}{0.962436in}}{\pgfqpoint{2.904599in}{0.965868in}}{\pgfqpoint{2.895961in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.887322in}{0.965868in}}{\pgfqpoint{2.879037in}{0.962436in}}{\pgfqpoint{2.872929in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.866820in}{0.950219in}}{\pgfqpoint{2.863388in}{0.941934in}}{\pgfqpoint{2.863388in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.863388in}{0.924657in}}{\pgfqpoint{2.866820in}{0.916371in}}{\pgfqpoint{2.872929in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.879037in}{0.904155in}}{\pgfqpoint{2.887322in}{0.900723in}}{\pgfqpoint{2.895961in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.895961in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859360in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.867999in}{0.896667in}}{\pgfqpoint{2.876284in}{0.900099in}}{\pgfqpoint{2.882392in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.888501in}{0.912315in}}{\pgfqpoint{2.891933in}{0.920601in}}{\pgfqpoint{2.891933in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.891933in}{0.937877in}}{\pgfqpoint{2.888501in}{0.946163in}}{\pgfqpoint{2.882392in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.876284in}{0.958379in}}{\pgfqpoint{2.867999in}{0.961811in}}{\pgfqpoint{2.859360in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.850722in}{0.961811in}}{\pgfqpoint{2.842436in}{0.958379in}}{\pgfqpoint{2.836328in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.830220in}{0.946163in}}{\pgfqpoint{2.826788in}{0.937877in}}{\pgfqpoint{2.826788in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.826788in}{0.920601in}}{\pgfqpoint{2.830220in}{0.912315in}}{\pgfqpoint{2.836328in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.842436in}{0.900099in}}{\pgfqpoint{2.850722in}{0.896667in}}{\pgfqpoint{2.859360in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.859360in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886711in}{1.375328in}}%
\pgfpathcurveto{\pgfqpoint{2.895349in}{1.375328in}}{\pgfqpoint{2.903635in}{1.378760in}}{\pgfqpoint{2.909743in}{1.384868in}}%
\pgfpathcurveto{\pgfqpoint{2.915851in}{1.390977in}}{\pgfqpoint{2.919283in}{1.399262in}}{\pgfqpoint{2.919283in}{1.407900in}}%
\pgfpathcurveto{\pgfqpoint{2.919283in}{1.416539in}}{\pgfqpoint{2.915851in}{1.424824in}}{\pgfqpoint{2.909743in}{1.430933in}}%
\pgfpathcurveto{\pgfqpoint{2.903635in}{1.437041in}}{\pgfqpoint{2.895349in}{1.440473in}}{\pgfqpoint{2.886711in}{1.440473in}}%
\pgfpathcurveto{\pgfqpoint{2.878073in}{1.440473in}}{\pgfqpoint{2.869787in}{1.437041in}}{\pgfqpoint{2.863679in}{1.430933in}}%
\pgfpathcurveto{\pgfqpoint{2.857571in}{1.424824in}}{\pgfqpoint{2.854139in}{1.416539in}}{\pgfqpoint{2.854139in}{1.407900in}}%
\pgfpathcurveto{\pgfqpoint{2.854139in}{1.399262in}}{\pgfqpoint{2.857571in}{1.390977in}}{\pgfqpoint{2.863679in}{1.384868in}}%
\pgfpathcurveto{\pgfqpoint{2.869787in}{1.378760in}}{\pgfqpoint{2.878073in}{1.375328in}}{\pgfqpoint{2.886711in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{2.886711in}{1.375328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841306in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.849944in}{0.953457in}}{\pgfqpoint{2.858230in}{0.956889in}}{\pgfqpoint{2.864338in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.870446in}{0.969105in}}{\pgfqpoint{2.873878in}{0.977391in}}{\pgfqpoint{2.873878in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.873878in}{0.994668in}}{\pgfqpoint{2.870446in}{1.002953in}}{\pgfqpoint{2.864338in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.858230in}{1.015170in}}{\pgfqpoint{2.849944in}{1.018602in}}{\pgfqpoint{2.841306in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.832668in}{1.018602in}}{\pgfqpoint{2.824382in}{1.015170in}}{\pgfqpoint{2.818274in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.812166in}{1.002953in}}{\pgfqpoint{2.808734in}{0.994668in}}{\pgfqpoint{2.808734in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.808734in}{0.977391in}}{\pgfqpoint{2.812166in}{0.969105in}}{\pgfqpoint{2.818274in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.824382in}{0.956889in}}{\pgfqpoint{2.832668in}{0.953457in}}{\pgfqpoint{2.841306in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.841306in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888993in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.897631in}{0.933175in}}{\pgfqpoint{2.905917in}{0.936607in}}{\pgfqpoint{2.912025in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.918133in}{0.948823in}}{\pgfqpoint{2.921565in}{0.957109in}}{\pgfqpoint{2.921565in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.921565in}{0.974385in}}{\pgfqpoint{2.918133in}{0.982671in}}{\pgfqpoint{2.912025in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.905917in}{0.994887in}}{\pgfqpoint{2.897631in}{0.998319in}}{\pgfqpoint{2.888993in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.880354in}{0.998319in}}{\pgfqpoint{2.872069in}{0.994887in}}{\pgfqpoint{2.865961in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.859852in}{0.982671in}}{\pgfqpoint{2.856420in}{0.974385in}}{\pgfqpoint{2.856420in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.856420in}{0.957109in}}{\pgfqpoint{2.859852in}{0.948823in}}{\pgfqpoint{2.865961in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.872069in}{0.936607in}}{\pgfqpoint{2.880354in}{0.933175in}}{\pgfqpoint{2.888993in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896194in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.904832in}{0.945344in}}{\pgfqpoint{2.913118in}{0.948776in}}{\pgfqpoint{2.919226in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.925334in}{0.960992in}}{\pgfqpoint{2.928766in}{0.969278in}}{\pgfqpoint{2.928766in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.928766in}{0.986555in}}{\pgfqpoint{2.925334in}{0.994840in}}{\pgfqpoint{2.919226in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.913118in}{1.007057in}}{\pgfqpoint{2.904832in}{1.010489in}}{\pgfqpoint{2.896194in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.887556in}{1.010489in}}{\pgfqpoint{2.879270in}{1.007057in}}{\pgfqpoint{2.873162in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.867054in}{0.994840in}}{\pgfqpoint{2.863622in}{0.986555in}}{\pgfqpoint{2.863622in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.863622in}{0.969278in}}{\pgfqpoint{2.867054in}{0.960992in}}{\pgfqpoint{2.873162in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.879270in}{0.948776in}}{\pgfqpoint{2.887556in}{0.945344in}}{\pgfqpoint{2.896194in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.896194in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866991in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.875629in}{0.929118in}}{\pgfqpoint{2.883915in}{0.932550in}}{\pgfqpoint{2.890023in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.896131in}{0.944767in}}{\pgfqpoint{2.899563in}{0.953052in}}{\pgfqpoint{2.899563in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.899563in}{0.970329in}}{\pgfqpoint{2.896131in}{0.978615in}}{\pgfqpoint{2.890023in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.883915in}{0.990831in}}{\pgfqpoint{2.875629in}{0.994263in}}{\pgfqpoint{2.866991in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.858352in}{0.994263in}}{\pgfqpoint{2.850067in}{0.990831in}}{\pgfqpoint{2.843959in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.837850in}{0.978615in}}{\pgfqpoint{2.834418in}{0.970329in}}{\pgfqpoint{2.834418in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.834418in}{0.953052in}}{\pgfqpoint{2.837850in}{0.944767in}}{\pgfqpoint{2.843959in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.850067in}{0.932550in}}{\pgfqpoint{2.858352in}{0.929118in}}{\pgfqpoint{2.866991in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.866991in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863707in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.872345in}{0.933175in}}{\pgfqpoint{2.880631in}{0.936607in}}{\pgfqpoint{2.886739in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.892847in}{0.948823in}}{\pgfqpoint{2.896279in}{0.957109in}}{\pgfqpoint{2.896279in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.896279in}{0.974385in}}{\pgfqpoint{2.892847in}{0.982671in}}{\pgfqpoint{2.886739in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.880631in}{0.994887in}}{\pgfqpoint{2.872345in}{0.998319in}}{\pgfqpoint{2.863707in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.855069in}{0.998319in}}{\pgfqpoint{2.846783in}{0.994887in}}{\pgfqpoint{2.840675in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.834567in}{0.982671in}}{\pgfqpoint{2.831135in}{0.974385in}}{\pgfqpoint{2.831135in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.831135in}{0.957109in}}{\pgfqpoint{2.834567in}{0.948823in}}{\pgfqpoint{2.840675in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.846783in}{0.936607in}}{\pgfqpoint{2.855069in}{0.933175in}}{\pgfqpoint{2.863707in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.863707in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894859in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.903498in}{0.941288in}}{\pgfqpoint{2.911783in}{0.944720in}}{\pgfqpoint{2.917891in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.924000in}{0.956936in}}{\pgfqpoint{2.927432in}{0.965222in}}{\pgfqpoint{2.927432in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.927432in}{0.982498in}}{\pgfqpoint{2.924000in}{0.990784in}}{\pgfqpoint{2.917891in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.911783in}{1.003000in}}{\pgfqpoint{2.903498in}{1.006432in}}{\pgfqpoint{2.894859in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.886221in}{1.006432in}}{\pgfqpoint{2.877935in}{1.003000in}}{\pgfqpoint{2.871827in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.865719in}{0.990784in}}{\pgfqpoint{2.862287in}{0.982498in}}{\pgfqpoint{2.862287in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.862287in}{0.965222in}}{\pgfqpoint{2.865719in}{0.956936in}}{\pgfqpoint{2.871827in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.877935in}{0.944720in}}{\pgfqpoint{2.886221in}{0.941288in}}{\pgfqpoint{2.894859in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.894859in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848111in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.856749in}{0.933175in}}{\pgfqpoint{2.865035in}{0.936607in}}{\pgfqpoint{2.871143in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.877251in}{0.948823in}}{\pgfqpoint{2.880683in}{0.957109in}}{\pgfqpoint{2.880683in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.880683in}{0.974385in}}{\pgfqpoint{2.877251in}{0.982671in}}{\pgfqpoint{2.871143in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.865035in}{0.994887in}}{\pgfqpoint{2.856749in}{0.998319in}}{\pgfqpoint{2.848111in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.839473in}{0.998319in}}{\pgfqpoint{2.831187in}{0.994887in}}{\pgfqpoint{2.825079in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.818971in}{0.982671in}}{\pgfqpoint{2.815539in}{0.974385in}}{\pgfqpoint{2.815539in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.815539in}{0.957109in}}{\pgfqpoint{2.818971in}{0.948823in}}{\pgfqpoint{2.825079in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.831187in}{0.936607in}}{\pgfqpoint{2.839473in}{0.933175in}}{\pgfqpoint{2.848111in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.848111in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895720in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.904358in}{0.937231in}}{\pgfqpoint{2.912643in}{0.940663in}}{\pgfqpoint{2.918752in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.924860in}{0.952880in}}{\pgfqpoint{2.928292in}{0.961165in}}{\pgfqpoint{2.928292in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.928292in}{0.978442in}}{\pgfqpoint{2.924860in}{0.986727in}}{\pgfqpoint{2.918752in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.912643in}{0.998944in}}{\pgfqpoint{2.904358in}{1.002376in}}{\pgfqpoint{2.895720in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.887081in}{1.002376in}}{\pgfqpoint{2.878796in}{0.998944in}}{\pgfqpoint{2.872687in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.866579in}{0.986727in}}{\pgfqpoint{2.863147in}{0.978442in}}{\pgfqpoint{2.863147in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.863147in}{0.961165in}}{\pgfqpoint{2.866579in}{0.952880in}}{\pgfqpoint{2.872687in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.878796in}{0.940663in}}{\pgfqpoint{2.887081in}{0.937231in}}{\pgfqpoint{2.895720in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.895720in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895505in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.904143in}{0.908836in}}{\pgfqpoint{2.912429in}{0.912268in}}{\pgfqpoint{2.918537in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.924645in}{0.924484in}}{\pgfqpoint{2.928077in}{0.932770in}}{\pgfqpoint{2.928077in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.928077in}{0.950047in}}{\pgfqpoint{2.924645in}{0.958332in}}{\pgfqpoint{2.918537in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.912429in}{0.970549in}}{\pgfqpoint{2.904143in}{0.973981in}}{\pgfqpoint{2.895505in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.886866in}{0.973981in}}{\pgfqpoint{2.878581in}{0.970549in}}{\pgfqpoint{2.872473in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.866364in}{0.958332in}}{\pgfqpoint{2.862932in}{0.950047in}}{\pgfqpoint{2.862932in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.862932in}{0.932770in}}{\pgfqpoint{2.866364in}{0.924484in}}{\pgfqpoint{2.872473in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.878581in}{0.912268in}}{\pgfqpoint{2.886866in}{0.908836in}}{\pgfqpoint{2.895505in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898257in}{1.444288in}}%
\pgfpathcurveto{\pgfqpoint{2.906895in}{1.444288in}}{\pgfqpoint{2.915180in}{1.447720in}}{\pgfqpoint{2.921289in}{1.453828in}}%
\pgfpathcurveto{\pgfqpoint{2.927397in}{1.459936in}}{\pgfqpoint{2.930829in}{1.468222in}}{\pgfqpoint{2.930829in}{1.476860in}}%
\pgfpathcurveto{\pgfqpoint{2.930829in}{1.485498in}}{\pgfqpoint{2.927397in}{1.493784in}}{\pgfqpoint{2.921289in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{2.915180in}{1.506000in}}{\pgfqpoint{2.906895in}{1.509433in}}{\pgfqpoint{2.898257in}{1.509433in}}%
\pgfpathcurveto{\pgfqpoint{2.889618in}{1.509433in}}{\pgfqpoint{2.881333in}{1.506000in}}{\pgfqpoint{2.875224in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{2.869116in}{1.493784in}}{\pgfqpoint{2.865684in}{1.485498in}}{\pgfqpoint{2.865684in}{1.476860in}}%
\pgfpathcurveto{\pgfqpoint{2.865684in}{1.468222in}}{\pgfqpoint{2.869116in}{1.459936in}}{\pgfqpoint{2.875224in}{1.453828in}}%
\pgfpathcurveto{\pgfqpoint{2.881333in}{1.447720in}}{\pgfqpoint{2.889618in}{1.444288in}}{\pgfqpoint{2.898257in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{2.898257in}{1.444288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893692in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.902331in}{0.921005in}}{\pgfqpoint{2.910616in}{0.924437in}}{\pgfqpoint{2.916724in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.922833in}{0.936654in}}{\pgfqpoint{2.926265in}{0.944939in}}{\pgfqpoint{2.926265in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.926265in}{0.962216in}}{\pgfqpoint{2.922833in}{0.970502in}}{\pgfqpoint{2.916724in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.910616in}{0.982718in}}{\pgfqpoint{2.902331in}{0.986150in}}{\pgfqpoint{2.893692in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.885054in}{0.986150in}}{\pgfqpoint{2.876768in}{0.982718in}}{\pgfqpoint{2.870660in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.864552in}{0.970502in}}{\pgfqpoint{2.861120in}{0.962216in}}{\pgfqpoint{2.861120in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.861120in}{0.944939in}}{\pgfqpoint{2.864552in}{0.936654in}}{\pgfqpoint{2.870660in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.876768in}{0.924437in}}{\pgfqpoint{2.885054in}{0.921005in}}{\pgfqpoint{2.893692in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.893692in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868583in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.877221in}{0.921005in}}{\pgfqpoint{2.885507in}{0.924437in}}{\pgfqpoint{2.891615in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.897723in}{0.936654in}}{\pgfqpoint{2.901155in}{0.944939in}}{\pgfqpoint{2.901155in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.901155in}{0.962216in}}{\pgfqpoint{2.897723in}{0.970502in}}{\pgfqpoint{2.891615in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.885507in}{0.982718in}}{\pgfqpoint{2.877221in}{0.986150in}}{\pgfqpoint{2.868583in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.859945in}{0.986150in}}{\pgfqpoint{2.851659in}{0.982718in}}{\pgfqpoint{2.845551in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.839443in}{0.970502in}}{\pgfqpoint{2.836011in}{0.962216in}}{\pgfqpoint{2.836011in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.836011in}{0.944939in}}{\pgfqpoint{2.839443in}{0.936654in}}{\pgfqpoint{2.845551in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.851659in}{0.924437in}}{\pgfqpoint{2.859945in}{0.921005in}}{\pgfqpoint{2.868583in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.868583in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879305in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.887944in}{0.900723in}}{\pgfqpoint{2.896229in}{0.904155in}}{\pgfqpoint{2.902338in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.908446in}{0.916371in}}{\pgfqpoint{2.911878in}{0.924657in}}{\pgfqpoint{2.911878in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.911878in}{0.941934in}}{\pgfqpoint{2.908446in}{0.950219in}}{\pgfqpoint{2.902338in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.896229in}{0.962436in}}{\pgfqpoint{2.887944in}{0.965868in}}{\pgfqpoint{2.879305in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.870667in}{0.965868in}}{\pgfqpoint{2.862382in}{0.962436in}}{\pgfqpoint{2.856273in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.850165in}{0.950219in}}{\pgfqpoint{2.846733in}{0.941934in}}{\pgfqpoint{2.846733in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.846733in}{0.924657in}}{\pgfqpoint{2.850165in}{0.916371in}}{\pgfqpoint{2.856273in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.862382in}{0.904155in}}{\pgfqpoint{2.870667in}{0.900723in}}{\pgfqpoint{2.879305in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.879305in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869082in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.877720in}{0.953457in}}{\pgfqpoint{2.886006in}{0.956889in}}{\pgfqpoint{2.892114in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.898222in}{0.969105in}}{\pgfqpoint{2.901655in}{0.977391in}}{\pgfqpoint{2.901655in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.994668in}}{\pgfqpoint{2.898222in}{1.002953in}}{\pgfqpoint{2.892114in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.886006in}{1.015170in}}{\pgfqpoint{2.877720in}{1.018602in}}{\pgfqpoint{2.869082in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.860444in}{1.018602in}}{\pgfqpoint{2.852158in}{1.015170in}}{\pgfqpoint{2.846050in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.839942in}{1.002953in}}{\pgfqpoint{2.836510in}{0.994668in}}{\pgfqpoint{2.836510in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.836510in}{0.977391in}}{\pgfqpoint{2.839942in}{0.969105in}}{\pgfqpoint{2.846050in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.852158in}{0.956889in}}{\pgfqpoint{2.860444in}{0.953457in}}{\pgfqpoint{2.869082in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.869082in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853191in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.861829in}{0.941288in}}{\pgfqpoint{2.870115in}{0.944720in}}{\pgfqpoint{2.876223in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.882331in}{0.956936in}}{\pgfqpoint{2.885763in}{0.965222in}}{\pgfqpoint{2.885763in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.885763in}{0.982498in}}{\pgfqpoint{2.882331in}{0.990784in}}{\pgfqpoint{2.876223in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.870115in}{1.003000in}}{\pgfqpoint{2.861829in}{1.006432in}}{\pgfqpoint{2.853191in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.844553in}{1.006432in}}{\pgfqpoint{2.836267in}{1.003000in}}{\pgfqpoint{2.830159in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.824051in}{0.990784in}}{\pgfqpoint{2.820619in}{0.982498in}}{\pgfqpoint{2.820619in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.820619in}{0.965222in}}{\pgfqpoint{2.824051in}{0.956936in}}{\pgfqpoint{2.830159in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.836267in}{0.944720in}}{\pgfqpoint{2.844553in}{0.941288in}}{\pgfqpoint{2.853191in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.853191in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900531in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.909169in}{0.904780in}}{\pgfqpoint{2.917455in}{0.908212in}}{\pgfqpoint{2.923563in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.929671in}{0.920428in}}{\pgfqpoint{2.933103in}{0.928714in}}{\pgfqpoint{2.933103in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.933103in}{0.945990in}}{\pgfqpoint{2.929671in}{0.954276in}}{\pgfqpoint{2.923563in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.917455in}{0.966492in}}{\pgfqpoint{2.909169in}{0.969924in}}{\pgfqpoint{2.900531in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.891892in}{0.969924in}}{\pgfqpoint{2.883607in}{0.966492in}}{\pgfqpoint{2.877499in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.871390in}{0.954276in}}{\pgfqpoint{2.867958in}{0.945990in}}{\pgfqpoint{2.867958in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.867958in}{0.928714in}}{\pgfqpoint{2.871390in}{0.920428in}}{\pgfqpoint{2.877499in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.883607in}{0.908212in}}{\pgfqpoint{2.891892in}{0.904780in}}{\pgfqpoint{2.900531in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.900531in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834171in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.842810in}{0.953457in}}{\pgfqpoint{2.851095in}{0.956889in}}{\pgfqpoint{2.857204in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.863312in}{0.969105in}}{\pgfqpoint{2.866744in}{0.977391in}}{\pgfqpoint{2.866744in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.866744in}{0.994668in}}{\pgfqpoint{2.863312in}{1.002953in}}{\pgfqpoint{2.857204in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.851095in}{1.015170in}}{\pgfqpoint{2.842810in}{1.018602in}}{\pgfqpoint{2.834171in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.825533in}{1.018602in}}{\pgfqpoint{2.817248in}{1.015170in}}{\pgfqpoint{2.811139in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.805031in}{1.002953in}}{\pgfqpoint{2.801599in}{0.994668in}}{\pgfqpoint{2.801599in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.801599in}{0.977391in}}{\pgfqpoint{2.805031in}{0.969105in}}{\pgfqpoint{2.811139in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.817248in}{0.956889in}}{\pgfqpoint{2.825533in}{0.953457in}}{\pgfqpoint{2.834171in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.834171in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849740in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.858378in}{0.904780in}}{\pgfqpoint{2.866664in}{0.908212in}}{\pgfqpoint{2.872772in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.878880in}{0.920428in}}{\pgfqpoint{2.882312in}{0.928714in}}{\pgfqpoint{2.882312in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.882312in}{0.945990in}}{\pgfqpoint{2.878880in}{0.954276in}}{\pgfqpoint{2.872772in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.866664in}{0.966492in}}{\pgfqpoint{2.858378in}{0.969924in}}{\pgfqpoint{2.849740in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.841102in}{0.969924in}}{\pgfqpoint{2.832816in}{0.966492in}}{\pgfqpoint{2.826708in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.820600in}{0.954276in}}{\pgfqpoint{2.817168in}{0.945990in}}{\pgfqpoint{2.817168in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.817168in}{0.928714in}}{\pgfqpoint{2.820600in}{0.920428in}}{\pgfqpoint{2.826708in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.832816in}{0.908212in}}{\pgfqpoint{2.841102in}{0.904780in}}{\pgfqpoint{2.849740in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.849740in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896271in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.904909in}{0.925062in}}{\pgfqpoint{2.913194in}{0.928494in}}{\pgfqpoint{2.919303in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.925411in}{0.940710in}}{\pgfqpoint{2.928843in}{0.948996in}}{\pgfqpoint{2.928843in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.928843in}{0.966272in}}{\pgfqpoint{2.925411in}{0.974558in}}{\pgfqpoint{2.919303in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.913194in}{0.986774in}}{\pgfqpoint{2.904909in}{0.990206in}}{\pgfqpoint{2.896271in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.887632in}{0.990206in}}{\pgfqpoint{2.879347in}{0.986774in}}{\pgfqpoint{2.873238in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.867130in}{0.974558in}}{\pgfqpoint{2.863698in}{0.966272in}}{\pgfqpoint{2.863698in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.863698in}{0.948996in}}{\pgfqpoint{2.867130in}{0.940710in}}{\pgfqpoint{2.873238in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.879347in}{0.928494in}}{\pgfqpoint{2.887632in}{0.925062in}}{\pgfqpoint{2.896271in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.896271in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897897in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.906535in}{0.933175in}}{\pgfqpoint{2.914821in}{0.936607in}}{\pgfqpoint{2.920929in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.927037in}{0.948823in}}{\pgfqpoint{2.930469in}{0.957109in}}{\pgfqpoint{2.930469in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.930469in}{0.974385in}}{\pgfqpoint{2.927037in}{0.982671in}}{\pgfqpoint{2.920929in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.914821in}{0.994887in}}{\pgfqpoint{2.906535in}{0.998319in}}{\pgfqpoint{2.897897in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.889258in}{0.998319in}}{\pgfqpoint{2.880973in}{0.994887in}}{\pgfqpoint{2.874865in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.868756in}{0.982671in}}{\pgfqpoint{2.865324in}{0.974385in}}{\pgfqpoint{2.865324in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.865324in}{0.957109in}}{\pgfqpoint{2.868756in}{0.948823in}}{\pgfqpoint{2.874865in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.880973in}{0.936607in}}{\pgfqpoint{2.889258in}{0.933175in}}{\pgfqpoint{2.897897in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.897897in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851615in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.860254in}{0.900723in}}{\pgfqpoint{2.868539in}{0.904155in}}{\pgfqpoint{2.874647in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.880756in}{0.916371in}}{\pgfqpoint{2.884188in}{0.924657in}}{\pgfqpoint{2.884188in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.884188in}{0.941934in}}{\pgfqpoint{2.880756in}{0.950219in}}{\pgfqpoint{2.874647in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.868539in}{0.962436in}}{\pgfqpoint{2.860254in}{0.965868in}}{\pgfqpoint{2.851615in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.842977in}{0.965868in}}{\pgfqpoint{2.834691in}{0.962436in}}{\pgfqpoint{2.828583in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.822475in}{0.950219in}}{\pgfqpoint{2.819043in}{0.941934in}}{\pgfqpoint{2.819043in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.819043in}{0.924657in}}{\pgfqpoint{2.822475in}{0.916371in}}{\pgfqpoint{2.828583in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.834691in}{0.904155in}}{\pgfqpoint{2.842977in}{0.900723in}}{\pgfqpoint{2.851615in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.851615in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901159in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.909797in}{0.904780in}}{\pgfqpoint{2.918083in}{0.908212in}}{\pgfqpoint{2.924191in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.930299in}{0.920428in}}{\pgfqpoint{2.933731in}{0.928714in}}{\pgfqpoint{2.933731in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.933731in}{0.945990in}}{\pgfqpoint{2.930299in}{0.954276in}}{\pgfqpoint{2.924191in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.918083in}{0.966492in}}{\pgfqpoint{2.909797in}{0.969924in}}{\pgfqpoint{2.901159in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.892521in}{0.969924in}}{\pgfqpoint{2.884235in}{0.966492in}}{\pgfqpoint{2.878127in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.872019in}{0.954276in}}{\pgfqpoint{2.868587in}{0.945990in}}{\pgfqpoint{2.868587in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.868587in}{0.928714in}}{\pgfqpoint{2.872019in}{0.920428in}}{\pgfqpoint{2.878127in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.884235in}{0.908212in}}{\pgfqpoint{2.892521in}{0.904780in}}{\pgfqpoint{2.901159in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.901159in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888299in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.896937in}{0.900723in}}{\pgfqpoint{2.905223in}{0.904155in}}{\pgfqpoint{2.911331in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.916371in}}{\pgfqpoint{2.920871in}{0.924657in}}{\pgfqpoint{2.920871in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.920871in}{0.941934in}}{\pgfqpoint{2.917439in}{0.950219in}}{\pgfqpoint{2.911331in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.905223in}{0.962436in}}{\pgfqpoint{2.896937in}{0.965868in}}{\pgfqpoint{2.888299in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.879661in}{0.965868in}}{\pgfqpoint{2.871375in}{0.962436in}}{\pgfqpoint{2.865267in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.950219in}}{\pgfqpoint{2.855727in}{0.941934in}}{\pgfqpoint{2.855727in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.855727in}{0.924657in}}{\pgfqpoint{2.859159in}{0.916371in}}{\pgfqpoint{2.865267in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.871375in}{0.904155in}}{\pgfqpoint{2.879661in}{0.900723in}}{\pgfqpoint{2.888299in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.888299in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885840in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{2.894478in}{0.981852in}}{\pgfqpoint{2.902764in}{0.985284in}}{\pgfqpoint{2.908872in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{2.914980in}{0.997501in}}{\pgfqpoint{2.918412in}{1.005786in}}{\pgfqpoint{2.918412in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{2.918412in}{1.023063in}}{\pgfqpoint{2.914980in}{1.031348in}}{\pgfqpoint{2.908872in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{2.902764in}{1.043565in}}{\pgfqpoint{2.894478in}{1.046997in}}{\pgfqpoint{2.885840in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{2.877202in}{1.046997in}}{\pgfqpoint{2.868916in}{1.043565in}}{\pgfqpoint{2.862808in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{2.856700in}{1.031348in}}{\pgfqpoint{2.853268in}{1.023063in}}{\pgfqpoint{2.853268in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{2.853268in}{1.005786in}}{\pgfqpoint{2.856700in}{0.997501in}}{\pgfqpoint{2.862808in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{2.868916in}{0.985284in}}{\pgfqpoint{2.877202in}{0.981852in}}{\pgfqpoint{2.885840in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{0.981852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871752in}{1.014304in}}%
\pgfpathcurveto{\pgfqpoint{2.880390in}{1.014304in}}{\pgfqpoint{2.888676in}{1.017736in}}{\pgfqpoint{2.894784in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{2.900892in}{1.029952in}}{\pgfqpoint{2.904324in}{1.038238in}}{\pgfqpoint{2.904324in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{2.904324in}{1.055514in}}{\pgfqpoint{2.900892in}{1.063800in}}{\pgfqpoint{2.894784in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{2.888676in}{1.076016in}}{\pgfqpoint{2.880390in}{1.079448in}}{\pgfqpoint{2.871752in}{1.079448in}}%
\pgfpathcurveto{\pgfqpoint{2.863114in}{1.079448in}}{\pgfqpoint{2.854828in}{1.076016in}}{\pgfqpoint{2.848720in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{2.842612in}{1.063800in}}{\pgfqpoint{2.839179in}{1.055514in}}{\pgfqpoint{2.839179in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{2.839179in}{1.038238in}}{\pgfqpoint{2.842612in}{1.029952in}}{\pgfqpoint{2.848720in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{2.854828in}{1.017736in}}{\pgfqpoint{2.863114in}{1.014304in}}{\pgfqpoint{2.871752in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{2.871752in}{1.014304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859549in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.868188in}{0.945344in}}{\pgfqpoint{2.876473in}{0.948776in}}{\pgfqpoint{2.882581in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.888690in}{0.960992in}}{\pgfqpoint{2.892122in}{0.969278in}}{\pgfqpoint{2.892122in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.892122in}{0.986555in}}{\pgfqpoint{2.888690in}{0.994840in}}{\pgfqpoint{2.882581in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.876473in}{1.007057in}}{\pgfqpoint{2.868188in}{1.010489in}}{\pgfqpoint{2.859549in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.850911in}{1.010489in}}{\pgfqpoint{2.842625in}{1.007057in}}{\pgfqpoint{2.836517in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.830409in}{0.994840in}}{\pgfqpoint{2.826977in}{0.986555in}}{\pgfqpoint{2.826977in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.826977in}{0.969278in}}{\pgfqpoint{2.830409in}{0.960992in}}{\pgfqpoint{2.836517in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.842625in}{0.948776in}}{\pgfqpoint{2.850911in}{0.945344in}}{\pgfqpoint{2.859549in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.859549in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833091in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{2.841729in}{0.989965in}}{\pgfqpoint{2.850014in}{0.993397in}}{\pgfqpoint{2.856123in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{2.862231in}{1.005613in}}{\pgfqpoint{2.865663in}{1.013899in}}{\pgfqpoint{2.865663in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{2.865663in}{1.031176in}}{\pgfqpoint{2.862231in}{1.039461in}}{\pgfqpoint{2.856123in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{2.850014in}{1.051678in}}{\pgfqpoint{2.841729in}{1.055110in}}{\pgfqpoint{2.833091in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{2.824452in}{1.055110in}}{\pgfqpoint{2.816167in}{1.051678in}}{\pgfqpoint{2.810058in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{2.803950in}{1.039461in}}{\pgfqpoint{2.800518in}{1.031176in}}{\pgfqpoint{2.800518in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{2.800518in}{1.013899in}}{\pgfqpoint{2.803950in}{1.005613in}}{\pgfqpoint{2.810058in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{2.816167in}{0.993397in}}{\pgfqpoint{2.824452in}{0.989965in}}{\pgfqpoint{2.833091in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.359102in}}%
\pgfpathcurveto{\pgfqpoint{2.866216in}{1.359102in}}{\pgfqpoint{2.874502in}{1.362534in}}{\pgfqpoint{2.880610in}{1.368643in}}%
\pgfpathcurveto{\pgfqpoint{2.886718in}{1.374751in}}{\pgfqpoint{2.890150in}{1.383036in}}{\pgfqpoint{2.890150in}{1.391675in}}%
\pgfpathcurveto{\pgfqpoint{2.890150in}{1.400313in}}{\pgfqpoint{2.886718in}{1.408599in}}{\pgfqpoint{2.880610in}{1.414707in}}%
\pgfpathcurveto{\pgfqpoint{2.874502in}{1.420815in}}{\pgfqpoint{2.866216in}{1.424247in}}{\pgfqpoint{2.857578in}{1.424247in}}%
\pgfpathcurveto{\pgfqpoint{2.848939in}{1.424247in}}{\pgfqpoint{2.840654in}{1.420815in}}{\pgfqpoint{2.834546in}{1.414707in}}%
\pgfpathcurveto{\pgfqpoint{2.828437in}{1.408599in}}{\pgfqpoint{2.825005in}{1.400313in}}{\pgfqpoint{2.825005in}{1.391675in}}%
\pgfpathcurveto{\pgfqpoint{2.825005in}{1.383036in}}{\pgfqpoint{2.828437in}{1.374751in}}{\pgfqpoint{2.834546in}{1.368643in}}%
\pgfpathcurveto{\pgfqpoint{2.840654in}{1.362534in}}{\pgfqpoint{2.848939in}{1.359102in}}{\pgfqpoint{2.857578in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.359102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858210in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.866848in}{0.912892in}}{\pgfqpoint{2.875134in}{0.916324in}}{\pgfqpoint{2.881242in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.887350in}{0.928541in}}{\pgfqpoint{2.890782in}{0.936826in}}{\pgfqpoint{2.890782in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.890782in}{0.954103in}}{\pgfqpoint{2.887350in}{0.962389in}}{\pgfqpoint{2.881242in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.875134in}{0.974605in}}{\pgfqpoint{2.866848in}{0.978037in}}{\pgfqpoint{2.858210in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.849572in}{0.978037in}}{\pgfqpoint{2.841286in}{0.974605in}}{\pgfqpoint{2.835178in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.829070in}{0.962389in}}{\pgfqpoint{2.825638in}{0.954103in}}{\pgfqpoint{2.825638in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.825638in}{0.936826in}}{\pgfqpoint{2.829070in}{0.928541in}}{\pgfqpoint{2.835178in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.841286in}{0.916324in}}{\pgfqpoint{2.849572in}{0.912892in}}{\pgfqpoint{2.858210in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838055in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.846694in}{0.916949in}}{\pgfqpoint{2.854979in}{0.920381in}}{\pgfqpoint{2.861087in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.867196in}{0.932597in}}{\pgfqpoint{2.870628in}{0.940883in}}{\pgfqpoint{2.870628in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.870628in}{0.958160in}}{\pgfqpoint{2.867196in}{0.966445in}}{\pgfqpoint{2.861087in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.854979in}{0.978662in}}{\pgfqpoint{2.846694in}{0.982094in}}{\pgfqpoint{2.838055in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.829417in}{0.982094in}}{\pgfqpoint{2.821131in}{0.978662in}}{\pgfqpoint{2.815023in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.808915in}{0.966445in}}{\pgfqpoint{2.805483in}{0.958160in}}{\pgfqpoint{2.805483in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.805483in}{0.940883in}}{\pgfqpoint{2.808915in}{0.932597in}}{\pgfqpoint{2.815023in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.821131in}{0.920381in}}{\pgfqpoint{2.829417in}{0.916949in}}{\pgfqpoint{2.838055in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.838055in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838263in}{1.282030in}}%
\pgfpathcurveto{\pgfqpoint{2.846901in}{1.282030in}}{\pgfqpoint{2.855186in}{1.285462in}}{\pgfqpoint{2.861295in}{1.291570in}}%
\pgfpathcurveto{\pgfqpoint{2.867403in}{1.297678in}}{\pgfqpoint{2.870835in}{1.305964in}}{\pgfqpoint{2.870835in}{1.314602in}}%
\pgfpathcurveto{\pgfqpoint{2.870835in}{1.323240in}}{\pgfqpoint{2.867403in}{1.331526in}}{\pgfqpoint{2.861295in}{1.337634in}}%
\pgfpathcurveto{\pgfqpoint{2.855186in}{1.343742in}}{\pgfqpoint{2.846901in}{1.347174in}}{\pgfqpoint{2.838263in}{1.347174in}}%
\pgfpathcurveto{\pgfqpoint{2.829624in}{1.347174in}}{\pgfqpoint{2.821339in}{1.343742in}}{\pgfqpoint{2.815230in}{1.337634in}}%
\pgfpathcurveto{\pgfqpoint{2.809122in}{1.331526in}}{\pgfqpoint{2.805690in}{1.323240in}}{\pgfqpoint{2.805690in}{1.314602in}}%
\pgfpathcurveto{\pgfqpoint{2.805690in}{1.305964in}}{\pgfqpoint{2.809122in}{1.297678in}}{\pgfqpoint{2.815230in}{1.291570in}}%
\pgfpathcurveto{\pgfqpoint{2.821339in}{1.285462in}}{\pgfqpoint{2.829624in}{1.282030in}}{\pgfqpoint{2.838263in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{2.838263in}{1.282030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850554in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.859192in}{0.945344in}}{\pgfqpoint{2.867478in}{0.948776in}}{\pgfqpoint{2.873586in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.879694in}{0.960992in}}{\pgfqpoint{2.883126in}{0.969278in}}{\pgfqpoint{2.883126in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.883126in}{0.986555in}}{\pgfqpoint{2.879694in}{0.994840in}}{\pgfqpoint{2.873586in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.867478in}{1.007057in}}{\pgfqpoint{2.859192in}{1.010489in}}{\pgfqpoint{2.850554in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.841916in}{1.010489in}}{\pgfqpoint{2.833630in}{1.007057in}}{\pgfqpoint{2.827522in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.821413in}{0.994840in}}{\pgfqpoint{2.817981in}{0.986555in}}{\pgfqpoint{2.817981in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.817981in}{0.969278in}}{\pgfqpoint{2.821413in}{0.960992in}}{\pgfqpoint{2.827522in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.833630in}{0.948776in}}{\pgfqpoint{2.841916in}{0.945344in}}{\pgfqpoint{2.850554in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.850554in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866427in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.875065in}{0.900723in}}{\pgfqpoint{2.883351in}{0.904155in}}{\pgfqpoint{2.889459in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.895567in}{0.916371in}}{\pgfqpoint{2.898999in}{0.924657in}}{\pgfqpoint{2.898999in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.898999in}{0.941934in}}{\pgfqpoint{2.895567in}{0.950219in}}{\pgfqpoint{2.889459in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.883351in}{0.962436in}}{\pgfqpoint{2.875065in}{0.965868in}}{\pgfqpoint{2.866427in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.857788in}{0.965868in}}{\pgfqpoint{2.849503in}{0.962436in}}{\pgfqpoint{2.843395in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.837286in}{0.950219in}}{\pgfqpoint{2.833854in}{0.941934in}}{\pgfqpoint{2.833854in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.833854in}{0.924657in}}{\pgfqpoint{2.837286in}{0.916371in}}{\pgfqpoint{2.843395in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.849503in}{0.904155in}}{\pgfqpoint{2.857788in}{0.900723in}}{\pgfqpoint{2.866427in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.866427in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885652in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.894290in}{0.937231in}}{\pgfqpoint{2.902576in}{0.940663in}}{\pgfqpoint{2.908684in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.914792in}{0.952880in}}{\pgfqpoint{2.918224in}{0.961165in}}{\pgfqpoint{2.918224in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.918224in}{0.978442in}}{\pgfqpoint{2.914792in}{0.986727in}}{\pgfqpoint{2.908684in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.902576in}{0.998944in}}{\pgfqpoint{2.894290in}{1.002376in}}{\pgfqpoint{2.885652in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.877013in}{1.002376in}}{\pgfqpoint{2.868728in}{0.998944in}}{\pgfqpoint{2.862620in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.856511in}{0.986727in}}{\pgfqpoint{2.853079in}{0.978442in}}{\pgfqpoint{2.853079in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.853079in}{0.961165in}}{\pgfqpoint{2.856511in}{0.952880in}}{\pgfqpoint{2.862620in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.868728in}{0.940663in}}{\pgfqpoint{2.877013in}{0.937231in}}{\pgfqpoint{2.885652in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.885652in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872922in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.881561in}{0.900723in}}{\pgfqpoint{2.889846in}{0.904155in}}{\pgfqpoint{2.895954in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.902063in}{0.916371in}}{\pgfqpoint{2.905495in}{0.924657in}}{\pgfqpoint{2.905495in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.905495in}{0.941934in}}{\pgfqpoint{2.902063in}{0.950219in}}{\pgfqpoint{2.895954in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.889846in}{0.962436in}}{\pgfqpoint{2.881561in}{0.965868in}}{\pgfqpoint{2.872922in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.864284in}{0.965868in}}{\pgfqpoint{2.855998in}{0.962436in}}{\pgfqpoint{2.849890in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.843782in}{0.950219in}}{\pgfqpoint{2.840350in}{0.941934in}}{\pgfqpoint{2.840350in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.840350in}{0.924657in}}{\pgfqpoint{2.843782in}{0.916371in}}{\pgfqpoint{2.849890in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.855998in}{0.904155in}}{\pgfqpoint{2.864284in}{0.900723in}}{\pgfqpoint{2.872922in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.872922in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869630in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.878268in}{0.904780in}}{\pgfqpoint{2.886554in}{0.908212in}}{\pgfqpoint{2.892662in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.898770in}{0.920428in}}{\pgfqpoint{2.902202in}{0.928714in}}{\pgfqpoint{2.902202in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.902202in}{0.945990in}}{\pgfqpoint{2.898770in}{0.954276in}}{\pgfqpoint{2.892662in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.886554in}{0.966492in}}{\pgfqpoint{2.878268in}{0.969924in}}{\pgfqpoint{2.869630in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.860991in}{0.969924in}}{\pgfqpoint{2.852706in}{0.966492in}}{\pgfqpoint{2.846597in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.840489in}{0.954276in}}{\pgfqpoint{2.837057in}{0.945990in}}{\pgfqpoint{2.837057in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.837057in}{0.928714in}}{\pgfqpoint{2.840489in}{0.920428in}}{\pgfqpoint{2.846597in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.852706in}{0.908212in}}{\pgfqpoint{2.860991in}{0.904780in}}{\pgfqpoint{2.869630in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.869630in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887196in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.895835in}{0.904780in}}{\pgfqpoint{2.904120in}{0.908212in}}{\pgfqpoint{2.910229in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.916337in}{0.920428in}}{\pgfqpoint{2.919769in}{0.928714in}}{\pgfqpoint{2.919769in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.919769in}{0.945990in}}{\pgfqpoint{2.916337in}{0.954276in}}{\pgfqpoint{2.910229in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.904120in}{0.966492in}}{\pgfqpoint{2.895835in}{0.969924in}}{\pgfqpoint{2.887196in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.878558in}{0.969924in}}{\pgfqpoint{2.870272in}{0.966492in}}{\pgfqpoint{2.864164in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.858056in}{0.954276in}}{\pgfqpoint{2.854624in}{0.945990in}}{\pgfqpoint{2.854624in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.854624in}{0.928714in}}{\pgfqpoint{2.858056in}{0.920428in}}{\pgfqpoint{2.864164in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.870272in}{0.908212in}}{\pgfqpoint{2.878558in}{0.904780in}}{\pgfqpoint{2.887196in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.887196in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890729in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.899367in}{0.933175in}}{\pgfqpoint{2.907653in}{0.936607in}}{\pgfqpoint{2.913761in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.919869in}{0.948823in}}{\pgfqpoint{2.923301in}{0.957109in}}{\pgfqpoint{2.923301in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.923301in}{0.974385in}}{\pgfqpoint{2.919869in}{0.982671in}}{\pgfqpoint{2.913761in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.907653in}{0.994887in}}{\pgfqpoint{2.899367in}{0.998319in}}{\pgfqpoint{2.890729in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.882091in}{0.998319in}}{\pgfqpoint{2.873805in}{0.994887in}}{\pgfqpoint{2.867697in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.861588in}{0.982671in}}{\pgfqpoint{2.858156in}{0.974385in}}{\pgfqpoint{2.858156in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.858156in}{0.957109in}}{\pgfqpoint{2.861588in}{0.948823in}}{\pgfqpoint{2.867697in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.873805in}{0.936607in}}{\pgfqpoint{2.882091in}{0.933175in}}{\pgfqpoint{2.890729in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.890729in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862681in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.871319in}{0.908836in}}{\pgfqpoint{2.879605in}{0.912268in}}{\pgfqpoint{2.885713in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.891821in}{0.924484in}}{\pgfqpoint{2.895253in}{0.932770in}}{\pgfqpoint{2.895253in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.895253in}{0.950047in}}{\pgfqpoint{2.891821in}{0.958332in}}{\pgfqpoint{2.885713in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.879605in}{0.970549in}}{\pgfqpoint{2.871319in}{0.973981in}}{\pgfqpoint{2.862681in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.854043in}{0.973981in}}{\pgfqpoint{2.845757in}{0.970549in}}{\pgfqpoint{2.839649in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.833541in}{0.958332in}}{\pgfqpoint{2.830109in}{0.950047in}}{\pgfqpoint{2.830109in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.830109in}{0.932770in}}{\pgfqpoint{2.833541in}{0.924484in}}{\pgfqpoint{2.839649in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.845757in}{0.912268in}}{\pgfqpoint{2.854043in}{0.908836in}}{\pgfqpoint{2.862681in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.862681in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874179in}{1.002134in}}%
\pgfpathcurveto{\pgfqpoint{2.882817in}{1.002134in}}{\pgfqpoint{2.891103in}{1.005566in}}{\pgfqpoint{2.897211in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{2.903319in}{1.017783in}}{\pgfqpoint{2.906751in}{1.026068in}}{\pgfqpoint{2.906751in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{2.906751in}{1.043345in}}{\pgfqpoint{2.903319in}{1.051631in}}{\pgfqpoint{2.897211in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{2.891103in}{1.063847in}}{\pgfqpoint{2.882817in}{1.067279in}}{\pgfqpoint{2.874179in}{1.067279in}}%
\pgfpathcurveto{\pgfqpoint{2.865541in}{1.067279in}}{\pgfqpoint{2.857255in}{1.063847in}}{\pgfqpoint{2.851147in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{2.845039in}{1.051631in}}{\pgfqpoint{2.841607in}{1.043345in}}{\pgfqpoint{2.841607in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{2.841607in}{1.026068in}}{\pgfqpoint{2.845039in}{1.017783in}}{\pgfqpoint{2.851147in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{2.857255in}{1.005566in}}{\pgfqpoint{2.865541in}{1.002134in}}{\pgfqpoint{2.874179in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{2.874179in}{1.002134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895764in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.904402in}{0.916949in}}{\pgfqpoint{2.912688in}{0.920381in}}{\pgfqpoint{2.918796in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.924904in}{0.932597in}}{\pgfqpoint{2.928336in}{0.940883in}}{\pgfqpoint{2.928336in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.928336in}{0.958160in}}{\pgfqpoint{2.924904in}{0.966445in}}{\pgfqpoint{2.918796in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.912688in}{0.978662in}}{\pgfqpoint{2.904402in}{0.982094in}}{\pgfqpoint{2.895764in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.887126in}{0.982094in}}{\pgfqpoint{2.878840in}{0.978662in}}{\pgfqpoint{2.872732in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.866624in}{0.966445in}}{\pgfqpoint{2.863192in}{0.958160in}}{\pgfqpoint{2.863192in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.863192in}{0.940883in}}{\pgfqpoint{2.866624in}{0.932597in}}{\pgfqpoint{2.872732in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.878840in}{0.920381in}}{\pgfqpoint{2.887126in}{0.916949in}}{\pgfqpoint{2.895764in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837940in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.846578in}{0.904780in}}{\pgfqpoint{2.854864in}{0.908212in}}{\pgfqpoint{2.860972in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.867080in}{0.920428in}}{\pgfqpoint{2.870512in}{0.928714in}}{\pgfqpoint{2.870512in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.870512in}{0.945990in}}{\pgfqpoint{2.867080in}{0.954276in}}{\pgfqpoint{2.860972in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.854864in}{0.966492in}}{\pgfqpoint{2.846578in}{0.969924in}}{\pgfqpoint{2.837940in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.829302in}{0.969924in}}{\pgfqpoint{2.821016in}{0.966492in}}{\pgfqpoint{2.814908in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.808800in}{0.954276in}}{\pgfqpoint{2.805368in}{0.945990in}}{\pgfqpoint{2.805368in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.805368in}{0.928714in}}{\pgfqpoint{2.808800in}{0.920428in}}{\pgfqpoint{2.814908in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.821016in}{0.908212in}}{\pgfqpoint{2.829302in}{0.904780in}}{\pgfqpoint{2.837940in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.837940in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874299in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.882937in}{0.945344in}}{\pgfqpoint{2.891223in}{0.948776in}}{\pgfqpoint{2.897331in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.903439in}{0.960992in}}{\pgfqpoint{2.906871in}{0.969278in}}{\pgfqpoint{2.906871in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.906871in}{0.986555in}}{\pgfqpoint{2.903439in}{0.994840in}}{\pgfqpoint{2.897331in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.891223in}{1.007057in}}{\pgfqpoint{2.882937in}{1.010489in}}{\pgfqpoint{2.874299in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.865660in}{1.010489in}}{\pgfqpoint{2.857375in}{1.007057in}}{\pgfqpoint{2.851266in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.845158in}{0.994840in}}{\pgfqpoint{2.841726in}{0.986555in}}{\pgfqpoint{2.841726in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.841726in}{0.969278in}}{\pgfqpoint{2.845158in}{0.960992in}}{\pgfqpoint{2.851266in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.857375in}{0.948776in}}{\pgfqpoint{2.865660in}{0.945344in}}{\pgfqpoint{2.874299in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.874299in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885816in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.894454in}{0.925062in}}{\pgfqpoint{2.902740in}{0.928494in}}{\pgfqpoint{2.908848in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.914957in}{0.940710in}}{\pgfqpoint{2.918389in}{0.948996in}}{\pgfqpoint{2.918389in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.918389in}{0.966272in}}{\pgfqpoint{2.914957in}{0.974558in}}{\pgfqpoint{2.908848in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.902740in}{0.986774in}}{\pgfqpoint{2.894454in}{0.990206in}}{\pgfqpoint{2.885816in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.877178in}{0.990206in}}{\pgfqpoint{2.868892in}{0.986774in}}{\pgfqpoint{2.862784in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.856676in}{0.974558in}}{\pgfqpoint{2.853244in}{0.966272in}}{\pgfqpoint{2.853244in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.853244in}{0.948996in}}{\pgfqpoint{2.856676in}{0.940710in}}{\pgfqpoint{2.862784in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.868892in}{0.928494in}}{\pgfqpoint{2.877178in}{0.925062in}}{\pgfqpoint{2.885816in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861821in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.870459in}{0.900723in}}{\pgfqpoint{2.878745in}{0.904155in}}{\pgfqpoint{2.884853in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.890961in}{0.916371in}}{\pgfqpoint{2.894394in}{0.924657in}}{\pgfqpoint{2.894394in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.894394in}{0.941934in}}{\pgfqpoint{2.890961in}{0.950219in}}{\pgfqpoint{2.884853in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.878745in}{0.962436in}}{\pgfqpoint{2.870459in}{0.965868in}}{\pgfqpoint{2.861821in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.853183in}{0.965868in}}{\pgfqpoint{2.844897in}{0.962436in}}{\pgfqpoint{2.838789in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.832681in}{0.950219in}}{\pgfqpoint{2.829249in}{0.941934in}}{\pgfqpoint{2.829249in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.829249in}{0.924657in}}{\pgfqpoint{2.832681in}{0.916371in}}{\pgfqpoint{2.838789in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.844897in}{0.904155in}}{\pgfqpoint{2.853183in}{0.900723in}}{\pgfqpoint{2.861821in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.861821in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883990in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.892629in}{0.929118in}}{\pgfqpoint{2.900914in}{0.932550in}}{\pgfqpoint{2.907022in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.913131in}{0.944767in}}{\pgfqpoint{2.916563in}{0.953052in}}{\pgfqpoint{2.916563in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.916563in}{0.970329in}}{\pgfqpoint{2.913131in}{0.978615in}}{\pgfqpoint{2.907022in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.900914in}{0.990831in}}{\pgfqpoint{2.892629in}{0.994263in}}{\pgfqpoint{2.883990in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.875352in}{0.994263in}}{\pgfqpoint{2.867066in}{0.990831in}}{\pgfqpoint{2.860958in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.854850in}{0.978615in}}{\pgfqpoint{2.851418in}{0.970329in}}{\pgfqpoint{2.851418in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.851418in}{0.953052in}}{\pgfqpoint{2.854850in}{0.944767in}}{\pgfqpoint{2.860958in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.867066in}{0.932550in}}{\pgfqpoint{2.875352in}{0.929118in}}{\pgfqpoint{2.883990in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890181in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.898820in}{0.900723in}}{\pgfqpoint{2.907105in}{0.904155in}}{\pgfqpoint{2.913214in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.919322in}{0.916371in}}{\pgfqpoint{2.922754in}{0.924657in}}{\pgfqpoint{2.922754in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.922754in}{0.941934in}}{\pgfqpoint{2.919322in}{0.950219in}}{\pgfqpoint{2.913214in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.907105in}{0.962436in}}{\pgfqpoint{2.898820in}{0.965868in}}{\pgfqpoint{2.890181in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.881543in}{0.965868in}}{\pgfqpoint{2.873258in}{0.962436in}}{\pgfqpoint{2.867149in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.861041in}{0.950219in}}{\pgfqpoint{2.857609in}{0.941934in}}{\pgfqpoint{2.857609in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.857609in}{0.924657in}}{\pgfqpoint{2.861041in}{0.916371in}}{\pgfqpoint{2.867149in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.873258in}{0.904155in}}{\pgfqpoint{2.881543in}{0.900723in}}{\pgfqpoint{2.890181in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.890181in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884980in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{2.893618in}{0.957513in}}{\pgfqpoint{2.901904in}{0.960945in}}{\pgfqpoint{2.908012in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{2.914120in}{0.973162in}}{\pgfqpoint{2.917552in}{0.981447in}}{\pgfqpoint{2.917552in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{2.917552in}{0.998724in}}{\pgfqpoint{2.914120in}{1.007010in}}{\pgfqpoint{2.908012in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{2.901904in}{1.019226in}}{\pgfqpoint{2.893618in}{1.022658in}}{\pgfqpoint{2.884980in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{2.876342in}{1.022658in}}{\pgfqpoint{2.868056in}{1.019226in}}{\pgfqpoint{2.861948in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{2.855840in}{1.007010in}}{\pgfqpoint{2.852408in}{0.998724in}}{\pgfqpoint{2.852408in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{2.852408in}{0.981447in}}{\pgfqpoint{2.855840in}{0.973162in}}{\pgfqpoint{2.861948in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{2.868056in}{0.960945in}}{\pgfqpoint{2.876342in}{0.957513in}}{\pgfqpoint{2.884980in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{2.884980in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869344in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.877982in}{0.921005in}}{\pgfqpoint{2.886268in}{0.924437in}}{\pgfqpoint{2.892376in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.898484in}{0.936654in}}{\pgfqpoint{2.901916in}{0.944939in}}{\pgfqpoint{2.901916in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.901916in}{0.962216in}}{\pgfqpoint{2.898484in}{0.970502in}}{\pgfqpoint{2.892376in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.886268in}{0.982718in}}{\pgfqpoint{2.877982in}{0.986150in}}{\pgfqpoint{2.869344in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.860706in}{0.986150in}}{\pgfqpoint{2.852420in}{0.982718in}}{\pgfqpoint{2.846312in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.840204in}{0.970502in}}{\pgfqpoint{2.836772in}{0.962216in}}{\pgfqpoint{2.836772in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.836772in}{0.944939in}}{\pgfqpoint{2.840204in}{0.936654in}}{\pgfqpoint{2.846312in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.852420in}{0.924437in}}{\pgfqpoint{2.860706in}{0.921005in}}{\pgfqpoint{2.869344in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.869344in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882233in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.890871in}{0.904780in}}{\pgfqpoint{2.899157in}{0.908212in}}{\pgfqpoint{2.905265in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.911373in}{0.920428in}}{\pgfqpoint{2.914805in}{0.928714in}}{\pgfqpoint{2.914805in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.914805in}{0.945990in}}{\pgfqpoint{2.911373in}{0.954276in}}{\pgfqpoint{2.905265in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.899157in}{0.966492in}}{\pgfqpoint{2.890871in}{0.969924in}}{\pgfqpoint{2.882233in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.873595in}{0.969924in}}{\pgfqpoint{2.865309in}{0.966492in}}{\pgfqpoint{2.859201in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.853093in}{0.954276in}}{\pgfqpoint{2.849661in}{0.945990in}}{\pgfqpoint{2.849661in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.849661in}{0.928714in}}{\pgfqpoint{2.853093in}{0.920428in}}{\pgfqpoint{2.859201in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.865309in}{0.908212in}}{\pgfqpoint{2.873595in}{0.904780in}}{\pgfqpoint{2.882233in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.882233in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881200in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.889838in}{0.953457in}}{\pgfqpoint{2.898124in}{0.956889in}}{\pgfqpoint{2.904232in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.910340in}{0.969105in}}{\pgfqpoint{2.913772in}{0.977391in}}{\pgfqpoint{2.913772in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.913772in}{0.994668in}}{\pgfqpoint{2.910340in}{1.002953in}}{\pgfqpoint{2.904232in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.898124in}{1.015170in}}{\pgfqpoint{2.889838in}{1.018602in}}{\pgfqpoint{2.881200in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{2.872562in}{1.018602in}}{\pgfqpoint{2.864276in}{1.015170in}}{\pgfqpoint{2.858168in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{2.852060in}{1.002953in}}{\pgfqpoint{2.848628in}{0.994668in}}{\pgfqpoint{2.848628in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{2.848628in}{0.977391in}}{\pgfqpoint{2.852060in}{0.969105in}}{\pgfqpoint{2.858168in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{2.864276in}{0.956889in}}{\pgfqpoint{2.872562in}{0.953457in}}{\pgfqpoint{2.881200in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.881200in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858800in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.867438in}{0.908836in}}{\pgfqpoint{2.875724in}{0.912268in}}{\pgfqpoint{2.881832in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.887940in}{0.924484in}}{\pgfqpoint{2.891372in}{0.932770in}}{\pgfqpoint{2.891372in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.891372in}{0.950047in}}{\pgfqpoint{2.887940in}{0.958332in}}{\pgfqpoint{2.881832in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.875724in}{0.970549in}}{\pgfqpoint{2.867438in}{0.973981in}}{\pgfqpoint{2.858800in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.850162in}{0.973981in}}{\pgfqpoint{2.841876in}{0.970549in}}{\pgfqpoint{2.835768in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.829660in}{0.958332in}}{\pgfqpoint{2.826227in}{0.950047in}}{\pgfqpoint{2.826227in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.826227in}{0.932770in}}{\pgfqpoint{2.829660in}{0.924484in}}{\pgfqpoint{2.835768in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.841876in}{0.912268in}}{\pgfqpoint{2.850162in}{0.908836in}}{\pgfqpoint{2.858800in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833917in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.842555in}{0.912892in}}{\pgfqpoint{2.850841in}{0.916324in}}{\pgfqpoint{2.856949in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.863057in}{0.928541in}}{\pgfqpoint{2.866489in}{0.936826in}}{\pgfqpoint{2.866489in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.866489in}{0.954103in}}{\pgfqpoint{2.863057in}{0.962389in}}{\pgfqpoint{2.856949in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.850841in}{0.974605in}}{\pgfqpoint{2.842555in}{0.978037in}}{\pgfqpoint{2.833917in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.825279in}{0.978037in}}{\pgfqpoint{2.816993in}{0.974605in}}{\pgfqpoint{2.810885in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.804777in}{0.962389in}}{\pgfqpoint{2.801345in}{0.954103in}}{\pgfqpoint{2.801345in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.801345in}{0.936826in}}{\pgfqpoint{2.804777in}{0.928541in}}{\pgfqpoint{2.810885in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.816993in}{0.916324in}}{\pgfqpoint{2.825279in}{0.912892in}}{\pgfqpoint{2.833917in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.833917in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897719in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{2.906357in}{0.949401in}}{\pgfqpoint{2.914642in}{0.952833in}}{\pgfqpoint{2.920751in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.926859in}{0.965049in}}{\pgfqpoint{2.930291in}{0.973335in}}{\pgfqpoint{2.930291in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.930291in}{0.990611in}}{\pgfqpoint{2.926859in}{0.998897in}}{\pgfqpoint{2.920751in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.914642in}{1.011113in}}{\pgfqpoint{2.906357in}{1.014545in}}{\pgfqpoint{2.897719in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{2.889080in}{1.014545in}}{\pgfqpoint{2.880795in}{1.011113in}}{\pgfqpoint{2.874686in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.868578in}{0.998897in}}{\pgfqpoint{2.865146in}{0.990611in}}{\pgfqpoint{2.865146in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.865146in}{0.973335in}}{\pgfqpoint{2.868578in}{0.965049in}}{\pgfqpoint{2.874686in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.880795in}{0.952833in}}{\pgfqpoint{2.889080in}{0.949401in}}{\pgfqpoint{2.897719in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.897719in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864595in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.873233in}{0.908836in}}{\pgfqpoint{2.881519in}{0.912268in}}{\pgfqpoint{2.887627in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.893735in}{0.924484in}}{\pgfqpoint{2.897167in}{0.932770in}}{\pgfqpoint{2.897167in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.897167in}{0.950047in}}{\pgfqpoint{2.893735in}{0.958332in}}{\pgfqpoint{2.887627in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.881519in}{0.970549in}}{\pgfqpoint{2.873233in}{0.973981in}}{\pgfqpoint{2.864595in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.855956in}{0.973981in}}{\pgfqpoint{2.847671in}{0.970549in}}{\pgfqpoint{2.841563in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.835454in}{0.958332in}}{\pgfqpoint{2.832022in}{0.950047in}}{\pgfqpoint{2.832022in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.832022in}{0.932770in}}{\pgfqpoint{2.835454in}{0.924484in}}{\pgfqpoint{2.841563in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.847671in}{0.912268in}}{\pgfqpoint{2.855956in}{0.908836in}}{\pgfqpoint{2.864595in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.864595in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852968in}{1.359102in}}%
\pgfpathcurveto{\pgfqpoint{2.861607in}{1.359102in}}{\pgfqpoint{2.869892in}{1.362534in}}{\pgfqpoint{2.876001in}{1.368643in}}%
\pgfpathcurveto{\pgfqpoint{2.882109in}{1.374751in}}{\pgfqpoint{2.885541in}{1.383036in}}{\pgfqpoint{2.885541in}{1.391675in}}%
\pgfpathcurveto{\pgfqpoint{2.885541in}{1.400313in}}{\pgfqpoint{2.882109in}{1.408599in}}{\pgfqpoint{2.876001in}{1.414707in}}%
\pgfpathcurveto{\pgfqpoint{2.869892in}{1.420815in}}{\pgfqpoint{2.861607in}{1.424247in}}{\pgfqpoint{2.852968in}{1.424247in}}%
\pgfpathcurveto{\pgfqpoint{2.844330in}{1.424247in}}{\pgfqpoint{2.836045in}{1.420815in}}{\pgfqpoint{2.829936in}{1.414707in}}%
\pgfpathcurveto{\pgfqpoint{2.823828in}{1.408599in}}{\pgfqpoint{2.820396in}{1.400313in}}{\pgfqpoint{2.820396in}{1.391675in}}%
\pgfpathcurveto{\pgfqpoint{2.820396in}{1.383036in}}{\pgfqpoint{2.823828in}{1.374751in}}{\pgfqpoint{2.829936in}{1.368643in}}%
\pgfpathcurveto{\pgfqpoint{2.836045in}{1.362534in}}{\pgfqpoint{2.844330in}{1.359102in}}{\pgfqpoint{2.852968in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{2.852968in}{1.359102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849672in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.858310in}{0.904780in}}{\pgfqpoint{2.866596in}{0.908212in}}{\pgfqpoint{2.872704in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.878812in}{0.920428in}}{\pgfqpoint{2.882244in}{0.928714in}}{\pgfqpoint{2.882244in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.882244in}{0.945990in}}{\pgfqpoint{2.878812in}{0.954276in}}{\pgfqpoint{2.872704in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.866596in}{0.966492in}}{\pgfqpoint{2.858310in}{0.969924in}}{\pgfqpoint{2.849672in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.841033in}{0.969924in}}{\pgfqpoint{2.832748in}{0.966492in}}{\pgfqpoint{2.826640in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.820531in}{0.954276in}}{\pgfqpoint{2.817099in}{0.945990in}}{\pgfqpoint{2.817099in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.817099in}{0.928714in}}{\pgfqpoint{2.820531in}{0.920428in}}{\pgfqpoint{2.826640in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.832748in}{0.908212in}}{\pgfqpoint{2.841033in}{0.904780in}}{\pgfqpoint{2.849672in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.849672in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859908in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{2.868546in}{0.949401in}}{\pgfqpoint{2.876832in}{0.952833in}}{\pgfqpoint{2.882940in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.889048in}{0.965049in}}{\pgfqpoint{2.892480in}{0.973335in}}{\pgfqpoint{2.892480in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.892480in}{0.990611in}}{\pgfqpoint{2.889048in}{0.998897in}}{\pgfqpoint{2.882940in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.876832in}{1.011113in}}{\pgfqpoint{2.868546in}{1.014545in}}{\pgfqpoint{2.859908in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{2.851270in}{1.014545in}}{\pgfqpoint{2.842984in}{1.011113in}}{\pgfqpoint{2.836876in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.830768in}{0.998897in}}{\pgfqpoint{2.827336in}{0.990611in}}{\pgfqpoint{2.827336in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{2.827336in}{0.973335in}}{\pgfqpoint{2.830768in}{0.965049in}}{\pgfqpoint{2.836876in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{2.842984in}{0.952833in}}{\pgfqpoint{2.851270in}{0.949401in}}{\pgfqpoint{2.859908in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.859908in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872167in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.880805in}{0.908836in}}{\pgfqpoint{2.889090in}{0.912268in}}{\pgfqpoint{2.895199in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.901307in}{0.924484in}}{\pgfqpoint{2.904739in}{0.932770in}}{\pgfqpoint{2.904739in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.904739in}{0.950047in}}{\pgfqpoint{2.901307in}{0.958332in}}{\pgfqpoint{2.895199in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.889090in}{0.970549in}}{\pgfqpoint{2.880805in}{0.973981in}}{\pgfqpoint{2.872167in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.863528in}{0.973981in}}{\pgfqpoint{2.855243in}{0.970549in}}{\pgfqpoint{2.849134in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.843026in}{0.958332in}}{\pgfqpoint{2.839594in}{0.950047in}}{\pgfqpoint{2.839594in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.839594in}{0.932770in}}{\pgfqpoint{2.843026in}{0.924484in}}{\pgfqpoint{2.849134in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.855243in}{0.912268in}}{\pgfqpoint{2.863528in}{0.908836in}}{\pgfqpoint{2.872167in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.872167in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868035in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.876673in}{0.896667in}}{\pgfqpoint{2.884959in}{0.900099in}}{\pgfqpoint{2.891067in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.897175in}{0.912315in}}{\pgfqpoint{2.900607in}{0.920601in}}{\pgfqpoint{2.900607in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.900607in}{0.937877in}}{\pgfqpoint{2.897175in}{0.946163in}}{\pgfqpoint{2.891067in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.884959in}{0.958379in}}{\pgfqpoint{2.876673in}{0.961811in}}{\pgfqpoint{2.868035in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.859397in}{0.961811in}}{\pgfqpoint{2.851111in}{0.958379in}}{\pgfqpoint{2.845003in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.838895in}{0.946163in}}{\pgfqpoint{2.835463in}{0.937877in}}{\pgfqpoint{2.835463in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.835463in}{0.920601in}}{\pgfqpoint{2.838895in}{0.912315in}}{\pgfqpoint{2.845003in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.851111in}{0.900099in}}{\pgfqpoint{2.859397in}{0.896667in}}{\pgfqpoint{2.868035in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.868035in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858719in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{2.867358in}{0.904780in}}{\pgfqpoint{2.875643in}{0.908212in}}{\pgfqpoint{2.881751in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.887860in}{0.920428in}}{\pgfqpoint{2.891292in}{0.928714in}}{\pgfqpoint{2.891292in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.891292in}{0.945990in}}{\pgfqpoint{2.887860in}{0.954276in}}{\pgfqpoint{2.881751in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.875643in}{0.966492in}}{\pgfqpoint{2.867358in}{0.969924in}}{\pgfqpoint{2.858719in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{2.850081in}{0.969924in}}{\pgfqpoint{2.841795in}{0.966492in}}{\pgfqpoint{2.835687in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{2.829579in}{0.954276in}}{\pgfqpoint{2.826147in}{0.945990in}}{\pgfqpoint{2.826147in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{2.826147in}{0.928714in}}{\pgfqpoint{2.829579in}{0.920428in}}{\pgfqpoint{2.835687in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{2.841795in}{0.908212in}}{\pgfqpoint{2.850081in}{0.904780in}}{\pgfqpoint{2.858719in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.858719in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837800in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{2.846438in}{0.933175in}}{\pgfqpoint{2.854724in}{0.936607in}}{\pgfqpoint{2.860832in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.866940in}{0.948823in}}{\pgfqpoint{2.870372in}{0.957109in}}{\pgfqpoint{2.870372in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.870372in}{0.974385in}}{\pgfqpoint{2.866940in}{0.982671in}}{\pgfqpoint{2.860832in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.854724in}{0.994887in}}{\pgfqpoint{2.846438in}{0.998319in}}{\pgfqpoint{2.837800in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.829161in}{0.998319in}}{\pgfqpoint{2.820876in}{0.994887in}}{\pgfqpoint{2.814768in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.808659in}{0.982671in}}{\pgfqpoint{2.805227in}{0.974385in}}{\pgfqpoint{2.805227in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{2.805227in}{0.957109in}}{\pgfqpoint{2.808659in}{0.948823in}}{\pgfqpoint{2.814768in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{2.820876in}{0.936607in}}{\pgfqpoint{2.829161in}{0.933175in}}{\pgfqpoint{2.837800in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899852in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{2.908490in}{0.941288in}}{\pgfqpoint{2.916776in}{0.944720in}}{\pgfqpoint{2.922884in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.928992in}{0.956936in}}{\pgfqpoint{2.932424in}{0.965222in}}{\pgfqpoint{2.932424in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.932424in}{0.982498in}}{\pgfqpoint{2.928992in}{0.990784in}}{\pgfqpoint{2.922884in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.916776in}{1.003000in}}{\pgfqpoint{2.908490in}{1.006432in}}{\pgfqpoint{2.899852in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{2.891213in}{1.006432in}}{\pgfqpoint{2.882928in}{1.003000in}}{\pgfqpoint{2.876819in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{2.870711in}{0.990784in}}{\pgfqpoint{2.867279in}{0.982498in}}{\pgfqpoint{2.867279in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.867279in}{0.965222in}}{\pgfqpoint{2.870711in}{0.956936in}}{\pgfqpoint{2.876819in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{2.882928in}{0.944720in}}{\pgfqpoint{2.891213in}{0.941288in}}{\pgfqpoint{2.899852in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.899852in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833535in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.842173in}{0.912892in}}{\pgfqpoint{2.850459in}{0.916324in}}{\pgfqpoint{2.856567in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.862676in}{0.928541in}}{\pgfqpoint{2.866108in}{0.936826in}}{\pgfqpoint{2.866108in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.866108in}{0.954103in}}{\pgfqpoint{2.862676in}{0.962389in}}{\pgfqpoint{2.856567in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.850459in}{0.974605in}}{\pgfqpoint{2.842173in}{0.978037in}}{\pgfqpoint{2.833535in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.824897in}{0.978037in}}{\pgfqpoint{2.816611in}{0.974605in}}{\pgfqpoint{2.810503in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.804395in}{0.962389in}}{\pgfqpoint{2.800963in}{0.954103in}}{\pgfqpoint{2.800963in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.800963in}{0.936826in}}{\pgfqpoint{2.804395in}{0.928541in}}{\pgfqpoint{2.810503in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.816611in}{0.916324in}}{\pgfqpoint{2.824897in}{0.912892in}}{\pgfqpoint{2.833535in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.833535in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895660in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{2.904299in}{0.912892in}}{\pgfqpoint{2.912584in}{0.916324in}}{\pgfqpoint{2.918692in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.924801in}{0.928541in}}{\pgfqpoint{2.928233in}{0.936826in}}{\pgfqpoint{2.928233in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.928233in}{0.954103in}}{\pgfqpoint{2.924801in}{0.962389in}}{\pgfqpoint{2.918692in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.912584in}{0.974605in}}{\pgfqpoint{2.904299in}{0.978037in}}{\pgfqpoint{2.895660in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{2.887022in}{0.978037in}}{\pgfqpoint{2.878736in}{0.974605in}}{\pgfqpoint{2.872628in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{2.866520in}{0.962389in}}{\pgfqpoint{2.863088in}{0.954103in}}{\pgfqpoint{2.863088in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{2.863088in}{0.936826in}}{\pgfqpoint{2.866520in}{0.928541in}}{\pgfqpoint{2.872628in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.878736in}{0.916324in}}{\pgfqpoint{2.887022in}{0.912892in}}{\pgfqpoint{2.895660in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.895660in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834640in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.843278in}{0.908836in}}{\pgfqpoint{2.851564in}{0.912268in}}{\pgfqpoint{2.857672in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.863780in}{0.924484in}}{\pgfqpoint{2.867212in}{0.932770in}}{\pgfqpoint{2.867212in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.867212in}{0.950047in}}{\pgfqpoint{2.863780in}{0.958332in}}{\pgfqpoint{2.857672in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.851564in}{0.970549in}}{\pgfqpoint{2.843278in}{0.973981in}}{\pgfqpoint{2.834640in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.826002in}{0.973981in}}{\pgfqpoint{2.817716in}{0.970549in}}{\pgfqpoint{2.811608in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.805500in}{0.958332in}}{\pgfqpoint{2.802067in}{0.950047in}}{\pgfqpoint{2.802067in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.802067in}{0.932770in}}{\pgfqpoint{2.805500in}{0.924484in}}{\pgfqpoint{2.811608in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.817716in}{0.912268in}}{\pgfqpoint{2.826002in}{0.908836in}}{\pgfqpoint{2.834640in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867188in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.875826in}{0.896667in}}{\pgfqpoint{2.884112in}{0.900099in}}{\pgfqpoint{2.890220in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.896328in}{0.912315in}}{\pgfqpoint{2.899760in}{0.920601in}}{\pgfqpoint{2.899760in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.899760in}{0.937877in}}{\pgfqpoint{2.896328in}{0.946163in}}{\pgfqpoint{2.890220in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.884112in}{0.958379in}}{\pgfqpoint{2.875826in}{0.961811in}}{\pgfqpoint{2.867188in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.858549in}{0.961811in}}{\pgfqpoint{2.850264in}{0.958379in}}{\pgfqpoint{2.844156in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.838047in}{0.946163in}}{\pgfqpoint{2.834615in}{0.937877in}}{\pgfqpoint{2.834615in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.834615in}{0.920601in}}{\pgfqpoint{2.838047in}{0.912315in}}{\pgfqpoint{2.844156in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.850264in}{0.900099in}}{\pgfqpoint{2.858549in}{0.896667in}}{\pgfqpoint{2.867188in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.867188in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886432in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{2.895070in}{0.937231in}}{\pgfqpoint{2.903356in}{0.940663in}}{\pgfqpoint{2.909464in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.915572in}{0.952880in}}{\pgfqpoint{2.919004in}{0.961165in}}{\pgfqpoint{2.919004in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.919004in}{0.978442in}}{\pgfqpoint{2.915572in}{0.986727in}}{\pgfqpoint{2.909464in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.903356in}{0.998944in}}{\pgfqpoint{2.895070in}{1.002376in}}{\pgfqpoint{2.886432in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{2.877793in}{1.002376in}}{\pgfqpoint{2.869508in}{0.998944in}}{\pgfqpoint{2.863399in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{2.857291in}{0.986727in}}{\pgfqpoint{2.853859in}{0.978442in}}{\pgfqpoint{2.853859in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{2.853859in}{0.961165in}}{\pgfqpoint{2.857291in}{0.952880in}}{\pgfqpoint{2.863399in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{2.869508in}{0.940663in}}{\pgfqpoint{2.877793in}{0.937231in}}{\pgfqpoint{2.886432in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{2.886432in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878055in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{2.886694in}{0.965626in}}{\pgfqpoint{2.894979in}{0.969058in}}{\pgfqpoint{2.901087in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.907196in}{0.981275in}}{\pgfqpoint{2.910628in}{0.989560in}}{\pgfqpoint{2.910628in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.910628in}{1.006837in}}{\pgfqpoint{2.907196in}{1.015123in}}{\pgfqpoint{2.901087in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.894979in}{1.027339in}}{\pgfqpoint{2.886694in}{1.030771in}}{\pgfqpoint{2.878055in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{2.869417in}{1.030771in}}{\pgfqpoint{2.861131in}{1.027339in}}{\pgfqpoint{2.855023in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{2.848915in}{1.015123in}}{\pgfqpoint{2.845483in}{1.006837in}}{\pgfqpoint{2.845483in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{2.845483in}{0.989560in}}{\pgfqpoint{2.848915in}{0.981275in}}{\pgfqpoint{2.855023in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{2.861131in}{0.969058in}}{\pgfqpoint{2.869417in}{0.965626in}}{\pgfqpoint{2.878055in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{2.878055in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880953in}{1.200901in}}%
\pgfpathcurveto{\pgfqpoint{2.889591in}{1.200901in}}{\pgfqpoint{2.897877in}{1.204333in}}{\pgfqpoint{2.903985in}{1.210441in}}%
\pgfpathcurveto{\pgfqpoint{2.910093in}{1.216549in}}{\pgfqpoint{2.913525in}{1.224835in}}{\pgfqpoint{2.913525in}{1.233473in}}%
\pgfpathcurveto{\pgfqpoint{2.913525in}{1.242111in}}{\pgfqpoint{2.910093in}{1.250397in}}{\pgfqpoint{2.903985in}{1.256505in}}%
\pgfpathcurveto{\pgfqpoint{2.897877in}{1.262613in}}{\pgfqpoint{2.889591in}{1.266045in}}{\pgfqpoint{2.880953in}{1.266045in}}%
\pgfpathcurveto{\pgfqpoint{2.872315in}{1.266045in}}{\pgfqpoint{2.864029in}{1.262613in}}{\pgfqpoint{2.857921in}{1.256505in}}%
\pgfpathcurveto{\pgfqpoint{2.851813in}{1.250397in}}{\pgfqpoint{2.848381in}{1.242111in}}{\pgfqpoint{2.848381in}{1.233473in}}%
\pgfpathcurveto{\pgfqpoint{2.848381in}{1.224835in}}{\pgfqpoint{2.851813in}{1.216549in}}{\pgfqpoint{2.857921in}{1.210441in}}%
\pgfpathcurveto{\pgfqpoint{2.864029in}{1.204333in}}{\pgfqpoint{2.872315in}{1.200901in}}{\pgfqpoint{2.880953in}{1.200901in}}%
\pgfpathlineto{\pgfqpoint{2.880953in}{1.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839155in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{2.847793in}{0.921005in}}{\pgfqpoint{2.856079in}{0.924437in}}{\pgfqpoint{2.862187in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.868295in}{0.936654in}}{\pgfqpoint{2.871727in}{0.944939in}}{\pgfqpoint{2.871727in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.871727in}{0.962216in}}{\pgfqpoint{2.868295in}{0.970502in}}{\pgfqpoint{2.862187in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.856079in}{0.982718in}}{\pgfqpoint{2.847793in}{0.986150in}}{\pgfqpoint{2.839155in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{2.830517in}{0.986150in}}{\pgfqpoint{2.822231in}{0.982718in}}{\pgfqpoint{2.816123in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{2.810015in}{0.970502in}}{\pgfqpoint{2.806583in}{0.962216in}}{\pgfqpoint{2.806583in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{2.806583in}{0.944939in}}{\pgfqpoint{2.810015in}{0.936654in}}{\pgfqpoint{2.816123in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.822231in}{0.924437in}}{\pgfqpoint{2.830517in}{0.921005in}}{\pgfqpoint{2.839155in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{2.839155in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891832in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{2.900470in}{0.945344in}}{\pgfqpoint{2.908756in}{0.948776in}}{\pgfqpoint{2.914864in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.920972in}{0.960992in}}{\pgfqpoint{2.924404in}{0.969278in}}{\pgfqpoint{2.924404in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.924404in}{0.986555in}}{\pgfqpoint{2.920972in}{0.994840in}}{\pgfqpoint{2.914864in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.908756in}{1.007057in}}{\pgfqpoint{2.900470in}{1.010489in}}{\pgfqpoint{2.891832in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.883193in}{1.010489in}}{\pgfqpoint{2.874908in}{1.007057in}}{\pgfqpoint{2.868800in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{2.862691in}{0.994840in}}{\pgfqpoint{2.859259in}{0.986555in}}{\pgfqpoint{2.859259in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.859259in}{0.969278in}}{\pgfqpoint{2.862691in}{0.960992in}}{\pgfqpoint{2.868800in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{2.874908in}{0.948776in}}{\pgfqpoint{2.883193in}{0.945344in}}{\pgfqpoint{2.891832in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.891832in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877111in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.885749in}{0.916949in}}{\pgfqpoint{2.894034in}{0.920381in}}{\pgfqpoint{2.900143in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.906251in}{0.932597in}}{\pgfqpoint{2.909683in}{0.940883in}}{\pgfqpoint{2.909683in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.909683in}{0.958160in}}{\pgfqpoint{2.906251in}{0.966445in}}{\pgfqpoint{2.900143in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.894034in}{0.978662in}}{\pgfqpoint{2.885749in}{0.982094in}}{\pgfqpoint{2.877111in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.868472in}{0.982094in}}{\pgfqpoint{2.860187in}{0.978662in}}{\pgfqpoint{2.854078in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.847970in}{0.966445in}}{\pgfqpoint{2.844538in}{0.958160in}}{\pgfqpoint{2.844538in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.844538in}{0.940883in}}{\pgfqpoint{2.847970in}{0.932597in}}{\pgfqpoint{2.854078in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.860187in}{0.920381in}}{\pgfqpoint{2.868472in}{0.916949in}}{\pgfqpoint{2.877111in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.877111in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897171in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{2.905810in}{0.925062in}}{\pgfqpoint{2.914095in}{0.928494in}}{\pgfqpoint{2.920203in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.926312in}{0.940710in}}{\pgfqpoint{2.929744in}{0.948996in}}{\pgfqpoint{2.929744in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.929744in}{0.966272in}}{\pgfqpoint{2.926312in}{0.974558in}}{\pgfqpoint{2.920203in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.914095in}{0.986774in}}{\pgfqpoint{2.905810in}{0.990206in}}{\pgfqpoint{2.897171in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{2.888533in}{0.990206in}}{\pgfqpoint{2.880247in}{0.986774in}}{\pgfqpoint{2.874139in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{2.868031in}{0.974558in}}{\pgfqpoint{2.864599in}{0.966272in}}{\pgfqpoint{2.864599in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{2.864599in}{0.948996in}}{\pgfqpoint{2.868031in}{0.940710in}}{\pgfqpoint{2.874139in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{2.880247in}{0.928494in}}{\pgfqpoint{2.888533in}{0.925062in}}{\pgfqpoint{2.897171in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.897171in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900847in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{2.909486in}{0.981852in}}{\pgfqpoint{2.917771in}{0.985284in}}{\pgfqpoint{2.923880in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{2.929988in}{0.997501in}}{\pgfqpoint{2.933420in}{1.005786in}}{\pgfqpoint{2.933420in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{2.933420in}{1.023063in}}{\pgfqpoint{2.929988in}{1.031348in}}{\pgfqpoint{2.923880in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{2.917771in}{1.043565in}}{\pgfqpoint{2.909486in}{1.046997in}}{\pgfqpoint{2.900847in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{2.892209in}{1.046997in}}{\pgfqpoint{2.883923in}{1.043565in}}{\pgfqpoint{2.877815in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{2.871707in}{1.031348in}}{\pgfqpoint{2.868275in}{1.023063in}}{\pgfqpoint{2.868275in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{2.868275in}{1.005786in}}{\pgfqpoint{2.871707in}{0.997501in}}{\pgfqpoint{2.877815in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{2.883923in}{0.985284in}}{\pgfqpoint{2.892209in}{0.981852in}}{\pgfqpoint{2.900847in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{2.900847in}{0.981852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884313in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{2.892952in}{0.908836in}}{\pgfqpoint{2.901237in}{0.912268in}}{\pgfqpoint{2.907345in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.913454in}{0.924484in}}{\pgfqpoint{2.916886in}{0.932770in}}{\pgfqpoint{2.916886in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.916886in}{0.950047in}}{\pgfqpoint{2.913454in}{0.958332in}}{\pgfqpoint{2.907345in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.901237in}{0.970549in}}{\pgfqpoint{2.892952in}{0.973981in}}{\pgfqpoint{2.884313in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{2.875675in}{0.973981in}}{\pgfqpoint{2.867389in}{0.970549in}}{\pgfqpoint{2.861281in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{2.855173in}{0.958332in}}{\pgfqpoint{2.851741in}{0.950047in}}{\pgfqpoint{2.851741in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{2.851741in}{0.932770in}}{\pgfqpoint{2.855173in}{0.924484in}}{\pgfqpoint{2.861281in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{2.867389in}{0.912268in}}{\pgfqpoint{2.875675in}{0.908836in}}{\pgfqpoint{2.884313in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{2.884313in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887784in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{2.896423in}{0.929118in}}{\pgfqpoint{2.904708in}{0.932550in}}{\pgfqpoint{2.910817in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.916925in}{0.944767in}}{\pgfqpoint{2.920357in}{0.953052in}}{\pgfqpoint{2.920357in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.920357in}{0.970329in}}{\pgfqpoint{2.916925in}{0.978615in}}{\pgfqpoint{2.910817in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.904708in}{0.990831in}}{\pgfqpoint{2.896423in}{0.994263in}}{\pgfqpoint{2.887784in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.879146in}{0.994263in}}{\pgfqpoint{2.870860in}{0.990831in}}{\pgfqpoint{2.864752in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{2.858644in}{0.978615in}}{\pgfqpoint{2.855212in}{0.970329in}}{\pgfqpoint{2.855212in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{2.855212in}{0.953052in}}{\pgfqpoint{2.858644in}{0.944767in}}{\pgfqpoint{2.864752in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{2.870860in}{0.932550in}}{\pgfqpoint{2.879146in}{0.929118in}}{\pgfqpoint{2.887784in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{2.887784in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898496in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.907134in}{0.900723in}}{\pgfqpoint{2.915420in}{0.904155in}}{\pgfqpoint{2.921528in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.927636in}{0.916371in}}{\pgfqpoint{2.931068in}{0.924657in}}{\pgfqpoint{2.931068in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.931068in}{0.941934in}}{\pgfqpoint{2.927636in}{0.950219in}}{\pgfqpoint{2.921528in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.915420in}{0.962436in}}{\pgfqpoint{2.907134in}{0.965868in}}{\pgfqpoint{2.898496in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.889858in}{0.965868in}}{\pgfqpoint{2.881572in}{0.962436in}}{\pgfqpoint{2.875464in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.950219in}}{\pgfqpoint{2.865924in}{0.941934in}}{\pgfqpoint{2.865924in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.865924in}{0.924657in}}{\pgfqpoint{2.869356in}{0.916371in}}{\pgfqpoint{2.875464in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.881572in}{0.904155in}}{\pgfqpoint{2.889858in}{0.900723in}}{\pgfqpoint{2.898496in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.898496in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881886in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{2.890524in}{0.900723in}}{\pgfqpoint{2.898810in}{0.904155in}}{\pgfqpoint{2.904918in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.911027in}{0.916371in}}{\pgfqpoint{2.914459in}{0.924657in}}{\pgfqpoint{2.914459in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.914459in}{0.941934in}}{\pgfqpoint{2.911027in}{0.950219in}}{\pgfqpoint{2.904918in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.898810in}{0.962436in}}{\pgfqpoint{2.890524in}{0.965868in}}{\pgfqpoint{2.881886in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{2.873248in}{0.965868in}}{\pgfqpoint{2.864962in}{0.962436in}}{\pgfqpoint{2.858854in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{2.852746in}{0.950219in}}{\pgfqpoint{2.849314in}{0.941934in}}{\pgfqpoint{2.849314in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.849314in}{0.924657in}}{\pgfqpoint{2.852746in}{0.916371in}}{\pgfqpoint{2.858854in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{2.864962in}{0.904155in}}{\pgfqpoint{2.873248in}{0.900723in}}{\pgfqpoint{2.881886in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{2.881886in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874491in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{2.883129in}{0.896667in}}{\pgfqpoint{2.891414in}{0.900099in}}{\pgfqpoint{2.897523in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.903631in}{0.912315in}}{\pgfqpoint{2.907063in}{0.920601in}}{\pgfqpoint{2.907063in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.907063in}{0.937877in}}{\pgfqpoint{2.903631in}{0.946163in}}{\pgfqpoint{2.897523in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.891414in}{0.958379in}}{\pgfqpoint{2.883129in}{0.961811in}}{\pgfqpoint{2.874491in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{2.865852in}{0.961811in}}{\pgfqpoint{2.857567in}{0.958379in}}{\pgfqpoint{2.851458in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{2.845350in}{0.946163in}}{\pgfqpoint{2.841918in}{0.937877in}}{\pgfqpoint{2.841918in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{2.841918in}{0.920601in}}{\pgfqpoint{2.845350in}{0.912315in}}{\pgfqpoint{2.851458in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{2.857567in}{0.900099in}}{\pgfqpoint{2.865852in}{0.896667in}}{\pgfqpoint{2.874491in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{2.874491in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868667in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{2.877305in}{0.916949in}}{\pgfqpoint{2.885591in}{0.920381in}}{\pgfqpoint{2.891699in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.897807in}{0.932597in}}{\pgfqpoint{2.901239in}{0.940883in}}{\pgfqpoint{2.901239in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.901239in}{0.958160in}}{\pgfqpoint{2.897807in}{0.966445in}}{\pgfqpoint{2.891699in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.885591in}{0.978662in}}{\pgfqpoint{2.877305in}{0.982094in}}{\pgfqpoint{2.868667in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{2.860029in}{0.982094in}}{\pgfqpoint{2.851743in}{0.978662in}}{\pgfqpoint{2.845635in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{2.839527in}{0.966445in}}{\pgfqpoint{2.836095in}{0.958160in}}{\pgfqpoint{2.836095in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.836095in}{0.940883in}}{\pgfqpoint{2.839527in}{0.932597in}}{\pgfqpoint{2.845635in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{2.851743in}{0.920381in}}{\pgfqpoint{2.860029in}{0.916949in}}{\pgfqpoint{2.868667in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.868667in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211976in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.220614in}{0.904780in}}{\pgfqpoint{3.228900in}{0.908212in}}{\pgfqpoint{3.235008in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.241116in}{0.920428in}}{\pgfqpoint{3.244548in}{0.928714in}}{\pgfqpoint{3.244548in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.244548in}{0.945990in}}{\pgfqpoint{3.241116in}{0.954276in}}{\pgfqpoint{3.235008in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.228900in}{0.966492in}}{\pgfqpoint{3.220614in}{0.969924in}}{\pgfqpoint{3.211976in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.203337in}{0.969924in}}{\pgfqpoint{3.195052in}{0.966492in}}{\pgfqpoint{3.188944in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.182835in}{0.954276in}}{\pgfqpoint{3.179403in}{0.945990in}}{\pgfqpoint{3.179403in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.179403in}{0.928714in}}{\pgfqpoint{3.182835in}{0.920428in}}{\pgfqpoint{3.188944in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.195052in}{0.908212in}}{\pgfqpoint{3.203337in}{0.904780in}}{\pgfqpoint{3.211976in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.211976in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220024in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.228662in}{0.900723in}}{\pgfqpoint{3.236948in}{0.904155in}}{\pgfqpoint{3.243056in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.249164in}{0.916371in}}{\pgfqpoint{3.252596in}{0.924657in}}{\pgfqpoint{3.252596in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.252596in}{0.941934in}}{\pgfqpoint{3.249164in}{0.950219in}}{\pgfqpoint{3.243056in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.236948in}{0.962436in}}{\pgfqpoint{3.228662in}{0.965868in}}{\pgfqpoint{3.220024in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.211386in}{0.965868in}}{\pgfqpoint{3.203100in}{0.962436in}}{\pgfqpoint{3.196992in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.190884in}{0.950219in}}{\pgfqpoint{3.187452in}{0.941934in}}{\pgfqpoint{3.187452in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.187452in}{0.924657in}}{\pgfqpoint{3.190884in}{0.916371in}}{\pgfqpoint{3.196992in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.203100in}{0.904155in}}{\pgfqpoint{3.211386in}{0.900723in}}{\pgfqpoint{3.220024in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.220024in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218974in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.227613in}{0.900723in}}{\pgfqpoint{3.235898in}{0.904155in}}{\pgfqpoint{3.242006in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.248115in}{0.916371in}}{\pgfqpoint{3.251547in}{0.924657in}}{\pgfqpoint{3.251547in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.251547in}{0.941934in}}{\pgfqpoint{3.248115in}{0.950219in}}{\pgfqpoint{3.242006in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.235898in}{0.962436in}}{\pgfqpoint{3.227613in}{0.965868in}}{\pgfqpoint{3.218974in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.210336in}{0.965868in}}{\pgfqpoint{3.202050in}{0.962436in}}{\pgfqpoint{3.195942in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.189834in}{0.950219in}}{\pgfqpoint{3.186402in}{0.941934in}}{\pgfqpoint{3.186402in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.186402in}{0.924657in}}{\pgfqpoint{3.189834in}{0.916371in}}{\pgfqpoint{3.195942in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.202050in}{0.904155in}}{\pgfqpoint{3.210336in}{0.900723in}}{\pgfqpoint{3.218974in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.218974in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176145in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.184783in}{0.908836in}}{\pgfqpoint{3.193069in}{0.912268in}}{\pgfqpoint{3.199177in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.205285in}{0.924484in}}{\pgfqpoint{3.208717in}{0.932770in}}{\pgfqpoint{3.208717in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.208717in}{0.950047in}}{\pgfqpoint{3.205285in}{0.958332in}}{\pgfqpoint{3.199177in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.193069in}{0.970549in}}{\pgfqpoint{3.184783in}{0.973981in}}{\pgfqpoint{3.176145in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.167506in}{0.973981in}}{\pgfqpoint{3.159221in}{0.970549in}}{\pgfqpoint{3.153113in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.147004in}{0.958332in}}{\pgfqpoint{3.143572in}{0.950047in}}{\pgfqpoint{3.143572in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.143572in}{0.932770in}}{\pgfqpoint{3.147004in}{0.924484in}}{\pgfqpoint{3.153113in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.159221in}{0.912268in}}{\pgfqpoint{3.167506in}{0.908836in}}{\pgfqpoint{3.176145in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.176145in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186304in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{3.194942in}{0.957513in}}{\pgfqpoint{3.203228in}{0.960945in}}{\pgfqpoint{3.209336in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.215444in}{0.973162in}}{\pgfqpoint{3.218876in}{0.981447in}}{\pgfqpoint{3.218876in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.218876in}{0.998724in}}{\pgfqpoint{3.215444in}{1.007010in}}{\pgfqpoint{3.209336in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.203228in}{1.019226in}}{\pgfqpoint{3.194942in}{1.022658in}}{\pgfqpoint{3.186304in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{3.177666in}{1.022658in}}{\pgfqpoint{3.169380in}{1.019226in}}{\pgfqpoint{3.163272in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.157164in}{1.007010in}}{\pgfqpoint{3.153732in}{0.998724in}}{\pgfqpoint{3.153732in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.153732in}{0.981447in}}{\pgfqpoint{3.157164in}{0.973162in}}{\pgfqpoint{3.163272in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.169380in}{0.960945in}}{\pgfqpoint{3.177666in}{0.957513in}}{\pgfqpoint{3.186304in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{3.186304in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204687in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.213325in}{0.900723in}}{\pgfqpoint{3.221611in}{0.904155in}}{\pgfqpoint{3.227719in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.233827in}{0.916371in}}{\pgfqpoint{3.237259in}{0.924657in}}{\pgfqpoint{3.237259in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.237259in}{0.941934in}}{\pgfqpoint{3.233827in}{0.950219in}}{\pgfqpoint{3.227719in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.221611in}{0.962436in}}{\pgfqpoint{3.213325in}{0.965868in}}{\pgfqpoint{3.204687in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.196048in}{0.965868in}}{\pgfqpoint{3.187763in}{0.962436in}}{\pgfqpoint{3.181655in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.175546in}{0.950219in}}{\pgfqpoint{3.172114in}{0.941934in}}{\pgfqpoint{3.172114in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.172114in}{0.924657in}}{\pgfqpoint{3.175546in}{0.916371in}}{\pgfqpoint{3.181655in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.187763in}{0.904155in}}{\pgfqpoint{3.196048in}{0.900723in}}{\pgfqpoint{3.204687in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.204687in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195810in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.204449in}{0.900723in}}{\pgfqpoint{3.212734in}{0.904155in}}{\pgfqpoint{3.218842in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.224951in}{0.916371in}}{\pgfqpoint{3.228383in}{0.924657in}}{\pgfqpoint{3.228383in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.228383in}{0.941934in}}{\pgfqpoint{3.224951in}{0.950219in}}{\pgfqpoint{3.218842in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.212734in}{0.962436in}}{\pgfqpoint{3.204449in}{0.965868in}}{\pgfqpoint{3.195810in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.187172in}{0.965868in}}{\pgfqpoint{3.178886in}{0.962436in}}{\pgfqpoint{3.172778in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.166670in}{0.950219in}}{\pgfqpoint{3.163238in}{0.941934in}}{\pgfqpoint{3.163238in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.163238in}{0.924657in}}{\pgfqpoint{3.166670in}{0.916371in}}{\pgfqpoint{3.172778in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.178886in}{0.904155in}}{\pgfqpoint{3.187172in}{0.900723in}}{\pgfqpoint{3.195810in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.195810in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222399in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.231037in}{0.937231in}}{\pgfqpoint{3.239323in}{0.940663in}}{\pgfqpoint{3.245431in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.251540in}{0.952880in}}{\pgfqpoint{3.254972in}{0.961165in}}{\pgfqpoint{3.254972in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.254972in}{0.978442in}}{\pgfqpoint{3.251540in}{0.986727in}}{\pgfqpoint{3.245431in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.239323in}{0.998944in}}{\pgfqpoint{3.231037in}{1.002376in}}{\pgfqpoint{3.222399in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.213761in}{1.002376in}}{\pgfqpoint{3.205475in}{0.998944in}}{\pgfqpoint{3.199367in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.193259in}{0.986727in}}{\pgfqpoint{3.189827in}{0.978442in}}{\pgfqpoint{3.189827in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.189827in}{0.961165in}}{\pgfqpoint{3.193259in}{0.952880in}}{\pgfqpoint{3.199367in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.205475in}{0.940663in}}{\pgfqpoint{3.213761in}{0.937231in}}{\pgfqpoint{3.222399in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.222399in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244124in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.252763in}{0.900723in}}{\pgfqpoint{3.261048in}{0.904155in}}{\pgfqpoint{3.267156in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.273265in}{0.916371in}}{\pgfqpoint{3.276697in}{0.924657in}}{\pgfqpoint{3.276697in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.276697in}{0.941934in}}{\pgfqpoint{3.273265in}{0.950219in}}{\pgfqpoint{3.267156in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.261048in}{0.962436in}}{\pgfqpoint{3.252763in}{0.965868in}}{\pgfqpoint{3.244124in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.235486in}{0.965868in}}{\pgfqpoint{3.227200in}{0.962436in}}{\pgfqpoint{3.221092in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.214984in}{0.950219in}}{\pgfqpoint{3.211552in}{0.941934in}}{\pgfqpoint{3.211552in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.211552in}{0.924657in}}{\pgfqpoint{3.214984in}{0.916371in}}{\pgfqpoint{3.221092in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.227200in}{0.904155in}}{\pgfqpoint{3.235486in}{0.900723in}}{\pgfqpoint{3.244124in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.244124in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194316in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.202954in}{0.896667in}}{\pgfqpoint{3.211239in}{0.900099in}}{\pgfqpoint{3.217348in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.223456in}{0.912315in}}{\pgfqpoint{3.226888in}{0.920601in}}{\pgfqpoint{3.226888in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.226888in}{0.937877in}}{\pgfqpoint{3.223456in}{0.946163in}}{\pgfqpoint{3.217348in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.211239in}{0.958379in}}{\pgfqpoint{3.202954in}{0.961811in}}{\pgfqpoint{3.194316in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.185677in}{0.961811in}}{\pgfqpoint{3.177392in}{0.958379in}}{\pgfqpoint{3.171283in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.165175in}{0.946163in}}{\pgfqpoint{3.161743in}{0.937877in}}{\pgfqpoint{3.161743in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.161743in}{0.920601in}}{\pgfqpoint{3.165175in}{0.912315in}}{\pgfqpoint{3.171283in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.177392in}{0.900099in}}{\pgfqpoint{3.185677in}{0.896667in}}{\pgfqpoint{3.194316in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.194316in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231757in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.240395in}{0.912892in}}{\pgfqpoint{3.248681in}{0.916324in}}{\pgfqpoint{3.254789in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.260897in}{0.928541in}}{\pgfqpoint{3.264329in}{0.936826in}}{\pgfqpoint{3.264329in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.264329in}{0.954103in}}{\pgfqpoint{3.260897in}{0.962389in}}{\pgfqpoint{3.254789in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.248681in}{0.974605in}}{\pgfqpoint{3.240395in}{0.978037in}}{\pgfqpoint{3.231757in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.223119in}{0.978037in}}{\pgfqpoint{3.214833in}{0.974605in}}{\pgfqpoint{3.208725in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.202617in}{0.962389in}}{\pgfqpoint{3.199185in}{0.954103in}}{\pgfqpoint{3.199185in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.199185in}{0.936826in}}{\pgfqpoint{3.202617in}{0.928541in}}{\pgfqpoint{3.208725in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.214833in}{0.916324in}}{\pgfqpoint{3.223119in}{0.912892in}}{\pgfqpoint{3.231757in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.231757in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201567in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.210205in}{0.904780in}}{\pgfqpoint{3.218491in}{0.908212in}}{\pgfqpoint{3.224599in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.230707in}{0.920428in}}{\pgfqpoint{3.234139in}{0.928714in}}{\pgfqpoint{3.234139in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.234139in}{0.945990in}}{\pgfqpoint{3.230707in}{0.954276in}}{\pgfqpoint{3.224599in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.218491in}{0.966492in}}{\pgfqpoint{3.210205in}{0.969924in}}{\pgfqpoint{3.201567in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.192929in}{0.969924in}}{\pgfqpoint{3.184643in}{0.966492in}}{\pgfqpoint{3.178535in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.172427in}{0.954276in}}{\pgfqpoint{3.168995in}{0.945990in}}{\pgfqpoint{3.168995in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.168995in}{0.928714in}}{\pgfqpoint{3.172427in}{0.920428in}}{\pgfqpoint{3.178535in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.184643in}{0.908212in}}{\pgfqpoint{3.192929in}{0.904780in}}{\pgfqpoint{3.201567in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.201567in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225785in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.234424in}{0.908836in}}{\pgfqpoint{3.242709in}{0.912268in}}{\pgfqpoint{3.248818in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.254926in}{0.924484in}}{\pgfqpoint{3.258358in}{0.932770in}}{\pgfqpoint{3.258358in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.258358in}{0.950047in}}{\pgfqpoint{3.254926in}{0.958332in}}{\pgfqpoint{3.248818in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.242709in}{0.970549in}}{\pgfqpoint{3.234424in}{0.973981in}}{\pgfqpoint{3.225785in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.217147in}{0.973981in}}{\pgfqpoint{3.208862in}{0.970549in}}{\pgfqpoint{3.202753in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.196645in}{0.958332in}}{\pgfqpoint{3.193213in}{0.950047in}}{\pgfqpoint{3.193213in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.193213in}{0.932770in}}{\pgfqpoint{3.196645in}{0.924484in}}{\pgfqpoint{3.202753in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.208862in}{0.912268in}}{\pgfqpoint{3.217147in}{0.908836in}}{\pgfqpoint{3.225785in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182146in}{1.395610in}}%
\pgfpathcurveto{\pgfqpoint{3.190784in}{1.395610in}}{\pgfqpoint{3.199070in}{1.399042in}}{\pgfqpoint{3.205178in}{1.405151in}}%
\pgfpathcurveto{\pgfqpoint{3.211286in}{1.411259in}}{\pgfqpoint{3.214718in}{1.419544in}}{\pgfqpoint{3.214718in}{1.428183in}}%
\pgfpathcurveto{\pgfqpoint{3.214718in}{1.436821in}}{\pgfqpoint{3.211286in}{1.445107in}}{\pgfqpoint{3.205178in}{1.451215in}}%
\pgfpathcurveto{\pgfqpoint{3.199070in}{1.457323in}}{\pgfqpoint{3.190784in}{1.460755in}}{\pgfqpoint{3.182146in}{1.460755in}}%
\pgfpathcurveto{\pgfqpoint{3.173507in}{1.460755in}}{\pgfqpoint{3.165222in}{1.457323in}}{\pgfqpoint{3.159113in}{1.451215in}}%
\pgfpathcurveto{\pgfqpoint{3.153005in}{1.445107in}}{\pgfqpoint{3.149573in}{1.436821in}}{\pgfqpoint{3.149573in}{1.428183in}}%
\pgfpathcurveto{\pgfqpoint{3.149573in}{1.419544in}}{\pgfqpoint{3.153005in}{1.411259in}}{\pgfqpoint{3.159113in}{1.405151in}}%
\pgfpathcurveto{\pgfqpoint{3.165222in}{1.399042in}}{\pgfqpoint{3.173507in}{1.395610in}}{\pgfqpoint{3.182146in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{3.182146in}{1.395610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218923in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.227561in}{0.912892in}}{\pgfqpoint{3.235847in}{0.916324in}}{\pgfqpoint{3.241955in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.248063in}{0.928541in}}{\pgfqpoint{3.251495in}{0.936826in}}{\pgfqpoint{3.251495in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.251495in}{0.954103in}}{\pgfqpoint{3.248063in}{0.962389in}}{\pgfqpoint{3.241955in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.235847in}{0.974605in}}{\pgfqpoint{3.227561in}{0.978037in}}{\pgfqpoint{3.218923in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.210285in}{0.978037in}}{\pgfqpoint{3.201999in}{0.974605in}}{\pgfqpoint{3.195891in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.189783in}{0.962389in}}{\pgfqpoint{3.186351in}{0.954103in}}{\pgfqpoint{3.186351in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.186351in}{0.936826in}}{\pgfqpoint{3.189783in}{0.928541in}}{\pgfqpoint{3.195891in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.201999in}{0.916324in}}{\pgfqpoint{3.210285in}{0.912892in}}{\pgfqpoint{3.218923in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.218923in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211820in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.220459in}{0.904780in}}{\pgfqpoint{3.228744in}{0.908212in}}{\pgfqpoint{3.234852in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.240961in}{0.920428in}}{\pgfqpoint{3.244393in}{0.928714in}}{\pgfqpoint{3.244393in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.244393in}{0.945990in}}{\pgfqpoint{3.240961in}{0.954276in}}{\pgfqpoint{3.234852in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.228744in}{0.966492in}}{\pgfqpoint{3.220459in}{0.969924in}}{\pgfqpoint{3.211820in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.203182in}{0.969924in}}{\pgfqpoint{3.194896in}{0.966492in}}{\pgfqpoint{3.188788in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.182680in}{0.954276in}}{\pgfqpoint{3.179248in}{0.945990in}}{\pgfqpoint{3.179248in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.179248in}{0.928714in}}{\pgfqpoint{3.182680in}{0.920428in}}{\pgfqpoint{3.188788in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.194896in}{0.908212in}}{\pgfqpoint{3.203182in}{0.904780in}}{\pgfqpoint{3.211820in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.211820in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233020in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.241659in}{0.900723in}}{\pgfqpoint{3.249944in}{0.904155in}}{\pgfqpoint{3.256053in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.262161in}{0.916371in}}{\pgfqpoint{3.265593in}{0.924657in}}{\pgfqpoint{3.265593in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.265593in}{0.941934in}}{\pgfqpoint{3.262161in}{0.950219in}}{\pgfqpoint{3.256053in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.249944in}{0.962436in}}{\pgfqpoint{3.241659in}{0.965868in}}{\pgfqpoint{3.233020in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.224382in}{0.965868in}}{\pgfqpoint{3.216097in}{0.962436in}}{\pgfqpoint{3.209988in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.203880in}{0.950219in}}{\pgfqpoint{3.200448in}{0.941934in}}{\pgfqpoint{3.200448in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.200448in}{0.924657in}}{\pgfqpoint{3.203880in}{0.916371in}}{\pgfqpoint{3.209988in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.216097in}{0.904155in}}{\pgfqpoint{3.224382in}{0.900723in}}{\pgfqpoint{3.233020in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.233020in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184195in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.192833in}{0.900723in}}{\pgfqpoint{3.201119in}{0.904155in}}{\pgfqpoint{3.207227in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.213335in}{0.916371in}}{\pgfqpoint{3.216767in}{0.924657in}}{\pgfqpoint{3.216767in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.216767in}{0.941934in}}{\pgfqpoint{3.213335in}{0.950219in}}{\pgfqpoint{3.207227in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.201119in}{0.962436in}}{\pgfqpoint{3.192833in}{0.965868in}}{\pgfqpoint{3.184195in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.175557in}{0.965868in}}{\pgfqpoint{3.167271in}{0.962436in}}{\pgfqpoint{3.161163in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.155055in}{0.950219in}}{\pgfqpoint{3.151623in}{0.941934in}}{\pgfqpoint{3.151623in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.151623in}{0.924657in}}{\pgfqpoint{3.155055in}{0.916371in}}{\pgfqpoint{3.161163in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.167271in}{0.904155in}}{\pgfqpoint{3.175557in}{0.900723in}}{\pgfqpoint{3.184195in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.184195in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211900in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.220539in}{0.908836in}}{\pgfqpoint{3.228824in}{0.912268in}}{\pgfqpoint{3.234933in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.241041in}{0.924484in}}{\pgfqpoint{3.244473in}{0.932770in}}{\pgfqpoint{3.244473in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.244473in}{0.950047in}}{\pgfqpoint{3.241041in}{0.958332in}}{\pgfqpoint{3.234933in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.228824in}{0.970549in}}{\pgfqpoint{3.220539in}{0.973981in}}{\pgfqpoint{3.211900in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.203262in}{0.973981in}}{\pgfqpoint{3.194977in}{0.970549in}}{\pgfqpoint{3.188868in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.182760in}{0.958332in}}{\pgfqpoint{3.179328in}{0.950047in}}{\pgfqpoint{3.179328in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.179328in}{0.932770in}}{\pgfqpoint{3.182760in}{0.924484in}}{\pgfqpoint{3.188868in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.194977in}{0.912268in}}{\pgfqpoint{3.203262in}{0.908836in}}{\pgfqpoint{3.211900in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235377in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.244015in}{0.904780in}}{\pgfqpoint{3.252300in}{0.908212in}}{\pgfqpoint{3.258409in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.264517in}{0.920428in}}{\pgfqpoint{3.267949in}{0.928714in}}{\pgfqpoint{3.267949in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.267949in}{0.945990in}}{\pgfqpoint{3.264517in}{0.954276in}}{\pgfqpoint{3.258409in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.252300in}{0.966492in}}{\pgfqpoint{3.244015in}{0.969924in}}{\pgfqpoint{3.235377in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.226738in}{0.969924in}}{\pgfqpoint{3.218453in}{0.966492in}}{\pgfqpoint{3.212344in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.206236in}{0.954276in}}{\pgfqpoint{3.202804in}{0.945990in}}{\pgfqpoint{3.202804in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.202804in}{0.928714in}}{\pgfqpoint{3.206236in}{0.920428in}}{\pgfqpoint{3.212344in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.218453in}{0.908212in}}{\pgfqpoint{3.226738in}{0.904780in}}{\pgfqpoint{3.235377in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.235377in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223790in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.232428in}{0.908836in}}{\pgfqpoint{3.240713in}{0.912268in}}{\pgfqpoint{3.246822in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.252930in}{0.924484in}}{\pgfqpoint{3.256362in}{0.932770in}}{\pgfqpoint{3.256362in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.256362in}{0.950047in}}{\pgfqpoint{3.252930in}{0.958332in}}{\pgfqpoint{3.246822in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.240713in}{0.970549in}}{\pgfqpoint{3.232428in}{0.973981in}}{\pgfqpoint{3.223790in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.215151in}{0.973981in}}{\pgfqpoint{3.206866in}{0.970549in}}{\pgfqpoint{3.200757in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.194649in}{0.958332in}}{\pgfqpoint{3.191217in}{0.950047in}}{\pgfqpoint{3.191217in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.191217in}{0.932770in}}{\pgfqpoint{3.194649in}{0.924484in}}{\pgfqpoint{3.200757in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.206866in}{0.912268in}}{\pgfqpoint{3.215151in}{0.908836in}}{\pgfqpoint{3.223790in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.223790in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187094in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.195732in}{0.900723in}}{\pgfqpoint{3.204018in}{0.904155in}}{\pgfqpoint{3.210126in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.216234in}{0.916371in}}{\pgfqpoint{3.219666in}{0.924657in}}{\pgfqpoint{3.219666in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.219666in}{0.941934in}}{\pgfqpoint{3.216234in}{0.950219in}}{\pgfqpoint{3.210126in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.204018in}{0.962436in}}{\pgfqpoint{3.195732in}{0.965868in}}{\pgfqpoint{3.187094in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.178456in}{0.965868in}}{\pgfqpoint{3.170170in}{0.962436in}}{\pgfqpoint{3.164062in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.157954in}{0.950219in}}{\pgfqpoint{3.154522in}{0.941934in}}{\pgfqpoint{3.154522in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.154522in}{0.924657in}}{\pgfqpoint{3.157954in}{0.916371in}}{\pgfqpoint{3.164062in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.170170in}{0.904155in}}{\pgfqpoint{3.178456in}{0.900723in}}{\pgfqpoint{3.187094in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.187094in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234689in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.243327in}{0.904780in}}{\pgfqpoint{3.251613in}{0.908212in}}{\pgfqpoint{3.257721in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.263829in}{0.920428in}}{\pgfqpoint{3.267261in}{0.928714in}}{\pgfqpoint{3.267261in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.267261in}{0.945990in}}{\pgfqpoint{3.263829in}{0.954276in}}{\pgfqpoint{3.257721in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.251613in}{0.966492in}}{\pgfqpoint{3.243327in}{0.969924in}}{\pgfqpoint{3.234689in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.226051in}{0.969924in}}{\pgfqpoint{3.217765in}{0.966492in}}{\pgfqpoint{3.211657in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.205549in}{0.954276in}}{\pgfqpoint{3.202117in}{0.945990in}}{\pgfqpoint{3.202117in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.202117in}{0.928714in}}{\pgfqpoint{3.205549in}{0.920428in}}{\pgfqpoint{3.211657in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.217765in}{0.908212in}}{\pgfqpoint{3.226051in}{0.904780in}}{\pgfqpoint{3.234689in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.234689in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191921in}{1.014304in}}%
\pgfpathcurveto{\pgfqpoint{3.200559in}{1.014304in}}{\pgfqpoint{3.208845in}{1.017736in}}{\pgfqpoint{3.214953in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{3.221061in}{1.029952in}}{\pgfqpoint{3.224493in}{1.038238in}}{\pgfqpoint{3.224493in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{3.224493in}{1.055514in}}{\pgfqpoint{3.221061in}{1.063800in}}{\pgfqpoint{3.214953in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{3.208845in}{1.076016in}}{\pgfqpoint{3.200559in}{1.079448in}}{\pgfqpoint{3.191921in}{1.079448in}}%
\pgfpathcurveto{\pgfqpoint{3.183282in}{1.079448in}}{\pgfqpoint{3.174997in}{1.076016in}}{\pgfqpoint{3.168889in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{3.162780in}{1.063800in}}{\pgfqpoint{3.159348in}{1.055514in}}{\pgfqpoint{3.159348in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{3.159348in}{1.038238in}}{\pgfqpoint{3.162780in}{1.029952in}}{\pgfqpoint{3.168889in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{3.174997in}{1.017736in}}{\pgfqpoint{3.183282in}{1.014304in}}{\pgfqpoint{3.191921in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.014304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181112in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.189750in}{0.912892in}}{\pgfqpoint{3.198036in}{0.916324in}}{\pgfqpoint{3.204144in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.210252in}{0.928541in}}{\pgfqpoint{3.213684in}{0.936826in}}{\pgfqpoint{3.213684in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.213684in}{0.954103in}}{\pgfqpoint{3.210252in}{0.962389in}}{\pgfqpoint{3.204144in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.198036in}{0.974605in}}{\pgfqpoint{3.189750in}{0.978037in}}{\pgfqpoint{3.181112in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.172474in}{0.978037in}}{\pgfqpoint{3.164188in}{0.974605in}}{\pgfqpoint{3.158080in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.151972in}{0.962389in}}{\pgfqpoint{3.148540in}{0.954103in}}{\pgfqpoint{3.148540in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.148540in}{0.936826in}}{\pgfqpoint{3.151972in}{0.928541in}}{\pgfqpoint{3.158080in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.164188in}{0.916324in}}{\pgfqpoint{3.172474in}{0.912892in}}{\pgfqpoint{3.181112in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.181112in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181880in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.190519in}{0.916949in}}{\pgfqpoint{3.198804in}{0.920381in}}{\pgfqpoint{3.204913in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.211021in}{0.932597in}}{\pgfqpoint{3.214453in}{0.940883in}}{\pgfqpoint{3.214453in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.214453in}{0.958160in}}{\pgfqpoint{3.211021in}{0.966445in}}{\pgfqpoint{3.204913in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.198804in}{0.978662in}}{\pgfqpoint{3.190519in}{0.982094in}}{\pgfqpoint{3.181880in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.173242in}{0.982094in}}{\pgfqpoint{3.164956in}{0.978662in}}{\pgfqpoint{3.158848in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.152740in}{0.966445in}}{\pgfqpoint{3.149308in}{0.958160in}}{\pgfqpoint{3.149308in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.149308in}{0.940883in}}{\pgfqpoint{3.152740in}{0.932597in}}{\pgfqpoint{3.158848in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.164956in}{0.920381in}}{\pgfqpoint{3.173242in}{0.916949in}}{\pgfqpoint{3.181880in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229940in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.238578in}{0.912892in}}{\pgfqpoint{3.246864in}{0.916324in}}{\pgfqpoint{3.252972in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.259080in}{0.928541in}}{\pgfqpoint{3.262512in}{0.936826in}}{\pgfqpoint{3.262512in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.262512in}{0.954103in}}{\pgfqpoint{3.259080in}{0.962389in}}{\pgfqpoint{3.252972in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.246864in}{0.974605in}}{\pgfqpoint{3.238578in}{0.978037in}}{\pgfqpoint{3.229940in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.221302in}{0.978037in}}{\pgfqpoint{3.213016in}{0.974605in}}{\pgfqpoint{3.206908in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.200800in}{0.962389in}}{\pgfqpoint{3.197368in}{0.954103in}}{\pgfqpoint{3.197368in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.197368in}{0.936826in}}{\pgfqpoint{3.200800in}{0.928541in}}{\pgfqpoint{3.206908in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.213016in}{0.916324in}}{\pgfqpoint{3.221302in}{0.912892in}}{\pgfqpoint{3.229940in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.229940in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233796in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.242434in}{0.912892in}}{\pgfqpoint{3.250720in}{0.916324in}}{\pgfqpoint{3.256828in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.262936in}{0.928541in}}{\pgfqpoint{3.266368in}{0.936826in}}{\pgfqpoint{3.266368in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.266368in}{0.954103in}}{\pgfqpoint{3.262936in}{0.962389in}}{\pgfqpoint{3.256828in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.250720in}{0.974605in}}{\pgfqpoint{3.242434in}{0.978037in}}{\pgfqpoint{3.233796in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.225158in}{0.978037in}}{\pgfqpoint{3.216872in}{0.974605in}}{\pgfqpoint{3.210764in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.204655in}{0.962389in}}{\pgfqpoint{3.201223in}{0.954103in}}{\pgfqpoint{3.201223in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.201223in}{0.936826in}}{\pgfqpoint{3.204655in}{0.928541in}}{\pgfqpoint{3.210764in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.216872in}{0.916324in}}{\pgfqpoint{3.225158in}{0.912892in}}{\pgfqpoint{3.233796in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.233796in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236563in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.245202in}{0.904780in}}{\pgfqpoint{3.253487in}{0.908212in}}{\pgfqpoint{3.259596in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.265704in}{0.920428in}}{\pgfqpoint{3.269136in}{0.928714in}}{\pgfqpoint{3.269136in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.269136in}{0.945990in}}{\pgfqpoint{3.265704in}{0.954276in}}{\pgfqpoint{3.259596in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.253487in}{0.966492in}}{\pgfqpoint{3.245202in}{0.969924in}}{\pgfqpoint{3.236563in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.227925in}{0.969924in}}{\pgfqpoint{3.219640in}{0.966492in}}{\pgfqpoint{3.213531in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.207423in}{0.954276in}}{\pgfqpoint{3.203991in}{0.945990in}}{\pgfqpoint{3.203991in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.203991in}{0.928714in}}{\pgfqpoint{3.207423in}{0.920428in}}{\pgfqpoint{3.213531in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.219640in}{0.908212in}}{\pgfqpoint{3.227925in}{0.904780in}}{\pgfqpoint{3.236563in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.236563in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227888in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.236526in}{0.896667in}}{\pgfqpoint{3.244812in}{0.900099in}}{\pgfqpoint{3.250920in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.257028in}{0.912315in}}{\pgfqpoint{3.260460in}{0.920601in}}{\pgfqpoint{3.260460in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.260460in}{0.937877in}}{\pgfqpoint{3.257028in}{0.946163in}}{\pgfqpoint{3.250920in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.244812in}{0.958379in}}{\pgfqpoint{3.236526in}{0.961811in}}{\pgfqpoint{3.227888in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.219250in}{0.961811in}}{\pgfqpoint{3.210964in}{0.958379in}}{\pgfqpoint{3.204856in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.198748in}{0.946163in}}{\pgfqpoint{3.195316in}{0.937877in}}{\pgfqpoint{3.195316in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.195316in}{0.920601in}}{\pgfqpoint{3.198748in}{0.912315in}}{\pgfqpoint{3.204856in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.210964in}{0.900099in}}{\pgfqpoint{3.219250in}{0.896667in}}{\pgfqpoint{3.227888in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.227888in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237484in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.246122in}{0.904780in}}{\pgfqpoint{3.254408in}{0.908212in}}{\pgfqpoint{3.260516in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.266624in}{0.920428in}}{\pgfqpoint{3.270056in}{0.928714in}}{\pgfqpoint{3.270056in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.270056in}{0.945990in}}{\pgfqpoint{3.266624in}{0.954276in}}{\pgfqpoint{3.260516in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.254408in}{0.966492in}}{\pgfqpoint{3.246122in}{0.969924in}}{\pgfqpoint{3.237484in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.228845in}{0.969924in}}{\pgfqpoint{3.220560in}{0.966492in}}{\pgfqpoint{3.214452in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.208343in}{0.954276in}}{\pgfqpoint{3.204911in}{0.945990in}}{\pgfqpoint{3.204911in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.204911in}{0.928714in}}{\pgfqpoint{3.208343in}{0.920428in}}{\pgfqpoint{3.214452in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.220560in}{0.908212in}}{\pgfqpoint{3.228845in}{0.904780in}}{\pgfqpoint{3.237484in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.237484in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239791in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{3.248429in}{0.941288in}}{\pgfqpoint{3.256715in}{0.944720in}}{\pgfqpoint{3.262823in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.268931in}{0.956936in}}{\pgfqpoint{3.272363in}{0.965222in}}{\pgfqpoint{3.272363in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.272363in}{0.982498in}}{\pgfqpoint{3.268931in}{0.990784in}}{\pgfqpoint{3.262823in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.256715in}{1.003000in}}{\pgfqpoint{3.248429in}{1.006432in}}{\pgfqpoint{3.239791in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{3.231152in}{1.006432in}}{\pgfqpoint{3.222867in}{1.003000in}}{\pgfqpoint{3.216759in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.210650in}{0.990784in}}{\pgfqpoint{3.207218in}{0.982498in}}{\pgfqpoint{3.207218in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.207218in}{0.965222in}}{\pgfqpoint{3.210650in}{0.956936in}}{\pgfqpoint{3.216759in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.222867in}{0.944720in}}{\pgfqpoint{3.231152in}{0.941288in}}{\pgfqpoint{3.239791in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.239791in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212960in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{3.221599in}{0.953457in}}{\pgfqpoint{3.229884in}{0.956889in}}{\pgfqpoint{3.235993in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.242101in}{0.969105in}}{\pgfqpoint{3.245533in}{0.977391in}}{\pgfqpoint{3.245533in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.245533in}{0.994668in}}{\pgfqpoint{3.242101in}{1.002953in}}{\pgfqpoint{3.235993in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.229884in}{1.015170in}}{\pgfqpoint{3.221599in}{1.018602in}}{\pgfqpoint{3.212960in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{3.204322in}{1.018602in}}{\pgfqpoint{3.196036in}{1.015170in}}{\pgfqpoint{3.189928in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.183820in}{1.002953in}}{\pgfqpoint{3.180388in}{0.994668in}}{\pgfqpoint{3.180388in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.180388in}{0.977391in}}{\pgfqpoint{3.183820in}{0.969105in}}{\pgfqpoint{3.189928in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.196036in}{0.956889in}}{\pgfqpoint{3.204322in}{0.953457in}}{\pgfqpoint{3.212960in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.212960in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219495in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.228134in}{0.900723in}}{\pgfqpoint{3.236419in}{0.904155in}}{\pgfqpoint{3.242527in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.248636in}{0.916371in}}{\pgfqpoint{3.252068in}{0.924657in}}{\pgfqpoint{3.252068in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.252068in}{0.941934in}}{\pgfqpoint{3.248636in}{0.950219in}}{\pgfqpoint{3.242527in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.236419in}{0.962436in}}{\pgfqpoint{3.228134in}{0.965868in}}{\pgfqpoint{3.219495in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.210857in}{0.965868in}}{\pgfqpoint{3.202571in}{0.962436in}}{\pgfqpoint{3.196463in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.190355in}{0.950219in}}{\pgfqpoint{3.186923in}{0.941934in}}{\pgfqpoint{3.186923in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.186923in}{0.924657in}}{\pgfqpoint{3.190355in}{0.916371in}}{\pgfqpoint{3.196463in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.202571in}{0.904155in}}{\pgfqpoint{3.210857in}{0.900723in}}{\pgfqpoint{3.219495in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.219495in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241566in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.250204in}{0.900723in}}{\pgfqpoint{3.258490in}{0.904155in}}{\pgfqpoint{3.264598in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.270706in}{0.916371in}}{\pgfqpoint{3.274138in}{0.924657in}}{\pgfqpoint{3.274138in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.274138in}{0.941934in}}{\pgfqpoint{3.270706in}{0.950219in}}{\pgfqpoint{3.264598in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.258490in}{0.962436in}}{\pgfqpoint{3.250204in}{0.965868in}}{\pgfqpoint{3.241566in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.232928in}{0.965868in}}{\pgfqpoint{3.224642in}{0.962436in}}{\pgfqpoint{3.218534in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.212426in}{0.950219in}}{\pgfqpoint{3.208994in}{0.941934in}}{\pgfqpoint{3.208994in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.208994in}{0.924657in}}{\pgfqpoint{3.212426in}{0.916371in}}{\pgfqpoint{3.218534in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.224642in}{0.904155in}}{\pgfqpoint{3.232928in}{0.900723in}}{\pgfqpoint{3.241566in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.241566in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211382in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.220021in}{0.916949in}}{\pgfqpoint{3.228306in}{0.920381in}}{\pgfqpoint{3.234414in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.240523in}{0.932597in}}{\pgfqpoint{3.243955in}{0.940883in}}{\pgfqpoint{3.243955in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.243955in}{0.958160in}}{\pgfqpoint{3.240523in}{0.966445in}}{\pgfqpoint{3.234414in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.228306in}{0.978662in}}{\pgfqpoint{3.220021in}{0.982094in}}{\pgfqpoint{3.211382in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.202744in}{0.982094in}}{\pgfqpoint{3.194458in}{0.978662in}}{\pgfqpoint{3.188350in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.182242in}{0.966445in}}{\pgfqpoint{3.178810in}{0.958160in}}{\pgfqpoint{3.178810in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.178810in}{0.940883in}}{\pgfqpoint{3.182242in}{0.932597in}}{\pgfqpoint{3.188350in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.194458in}{0.920381in}}{\pgfqpoint{3.202744in}{0.916949in}}{\pgfqpoint{3.211382in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.211382in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192591in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.201229in}{0.900723in}}{\pgfqpoint{3.209515in}{0.904155in}}{\pgfqpoint{3.215623in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.221731in}{0.916371in}}{\pgfqpoint{3.225163in}{0.924657in}}{\pgfqpoint{3.225163in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.225163in}{0.941934in}}{\pgfqpoint{3.221731in}{0.950219in}}{\pgfqpoint{3.215623in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.209515in}{0.962436in}}{\pgfqpoint{3.201229in}{0.965868in}}{\pgfqpoint{3.192591in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.183953in}{0.965868in}}{\pgfqpoint{3.175667in}{0.962436in}}{\pgfqpoint{3.169559in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.163451in}{0.950219in}}{\pgfqpoint{3.160019in}{0.941934in}}{\pgfqpoint{3.160019in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.160019in}{0.924657in}}{\pgfqpoint{3.163451in}{0.916371in}}{\pgfqpoint{3.169559in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.175667in}{0.904155in}}{\pgfqpoint{3.183953in}{0.900723in}}{\pgfqpoint{3.192591in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.192591in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240548in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.249186in}{0.904780in}}{\pgfqpoint{3.257472in}{0.908212in}}{\pgfqpoint{3.263580in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.269688in}{0.920428in}}{\pgfqpoint{3.273120in}{0.928714in}}{\pgfqpoint{3.273120in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.273120in}{0.945990in}}{\pgfqpoint{3.269688in}{0.954276in}}{\pgfqpoint{3.263580in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.257472in}{0.966492in}}{\pgfqpoint{3.249186in}{0.969924in}}{\pgfqpoint{3.240548in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.231909in}{0.969924in}}{\pgfqpoint{3.223624in}{0.966492in}}{\pgfqpoint{3.217516in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.211407in}{0.954276in}}{\pgfqpoint{3.207975in}{0.945990in}}{\pgfqpoint{3.207975in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.207975in}{0.928714in}}{\pgfqpoint{3.211407in}{0.920428in}}{\pgfqpoint{3.217516in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.223624in}{0.908212in}}{\pgfqpoint{3.231909in}{0.904780in}}{\pgfqpoint{3.240548in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.240548in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179530in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.188168in}{0.900723in}}{\pgfqpoint{3.196454in}{0.904155in}}{\pgfqpoint{3.202562in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.208670in}{0.916371in}}{\pgfqpoint{3.212102in}{0.924657in}}{\pgfqpoint{3.212102in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.212102in}{0.941934in}}{\pgfqpoint{3.208670in}{0.950219in}}{\pgfqpoint{3.202562in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.196454in}{0.962436in}}{\pgfqpoint{3.188168in}{0.965868in}}{\pgfqpoint{3.179530in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.170892in}{0.965868in}}{\pgfqpoint{3.162606in}{0.962436in}}{\pgfqpoint{3.156498in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.150390in}{0.950219in}}{\pgfqpoint{3.146958in}{0.941934in}}{\pgfqpoint{3.146958in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.146958in}{0.924657in}}{\pgfqpoint{3.150390in}{0.916371in}}{\pgfqpoint{3.156498in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.162606in}{0.904155in}}{\pgfqpoint{3.170892in}{0.900723in}}{\pgfqpoint{3.179530in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.179530in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216134in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.224772in}{0.904780in}}{\pgfqpoint{3.233058in}{0.908212in}}{\pgfqpoint{3.239166in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.245274in}{0.920428in}}{\pgfqpoint{3.248706in}{0.928714in}}{\pgfqpoint{3.248706in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.248706in}{0.945990in}}{\pgfqpoint{3.245274in}{0.954276in}}{\pgfqpoint{3.239166in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.233058in}{0.966492in}}{\pgfqpoint{3.224772in}{0.969924in}}{\pgfqpoint{3.216134in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.207496in}{0.969924in}}{\pgfqpoint{3.199210in}{0.966492in}}{\pgfqpoint{3.193102in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.186994in}{0.954276in}}{\pgfqpoint{3.183562in}{0.945990in}}{\pgfqpoint{3.183562in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.183562in}{0.928714in}}{\pgfqpoint{3.186994in}{0.920428in}}{\pgfqpoint{3.193102in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.199210in}{0.908212in}}{\pgfqpoint{3.207496in}{0.904780in}}{\pgfqpoint{3.216134in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.216134in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239918in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{3.248556in}{0.961570in}}{\pgfqpoint{3.256842in}{0.965002in}}{\pgfqpoint{3.262950in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{3.269058in}{0.977218in}}{\pgfqpoint{3.272491in}{0.985504in}}{\pgfqpoint{3.272491in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{3.272491in}{1.002781in}}{\pgfqpoint{3.269058in}{1.011066in}}{\pgfqpoint{3.262950in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{3.256842in}{1.023283in}}{\pgfqpoint{3.248556in}{1.026715in}}{\pgfqpoint{3.239918in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{3.231280in}{1.026715in}}{\pgfqpoint{3.222994in}{1.023283in}}{\pgfqpoint{3.216886in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{3.210778in}{1.011066in}}{\pgfqpoint{3.207346in}{1.002781in}}{\pgfqpoint{3.207346in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{3.207346in}{0.985504in}}{\pgfqpoint{3.210778in}{0.977218in}}{\pgfqpoint{3.216886in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{3.222994in}{0.965002in}}{\pgfqpoint{3.231280in}{0.961570in}}{\pgfqpoint{3.239918in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{3.239918in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227199in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.235837in}{0.900723in}}{\pgfqpoint{3.244123in}{0.904155in}}{\pgfqpoint{3.250231in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.256339in}{0.916371in}}{\pgfqpoint{3.259771in}{0.924657in}}{\pgfqpoint{3.259771in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.259771in}{0.941934in}}{\pgfqpoint{3.256339in}{0.950219in}}{\pgfqpoint{3.250231in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.244123in}{0.962436in}}{\pgfqpoint{3.235837in}{0.965868in}}{\pgfqpoint{3.227199in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.218561in}{0.965868in}}{\pgfqpoint{3.210275in}{0.962436in}}{\pgfqpoint{3.204167in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.198059in}{0.950219in}}{\pgfqpoint{3.194627in}{0.941934in}}{\pgfqpoint{3.194627in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.194627in}{0.924657in}}{\pgfqpoint{3.198059in}{0.916371in}}{\pgfqpoint{3.204167in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.210275in}{0.904155in}}{\pgfqpoint{3.218561in}{0.900723in}}{\pgfqpoint{3.227199in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217655in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.226293in}{0.912892in}}{\pgfqpoint{3.234579in}{0.916324in}}{\pgfqpoint{3.240687in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.246795in}{0.928541in}}{\pgfqpoint{3.250228in}{0.936826in}}{\pgfqpoint{3.250228in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.250228in}{0.954103in}}{\pgfqpoint{3.246795in}{0.962389in}}{\pgfqpoint{3.240687in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.234579in}{0.974605in}}{\pgfqpoint{3.226293in}{0.978037in}}{\pgfqpoint{3.217655in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.209017in}{0.978037in}}{\pgfqpoint{3.200731in}{0.974605in}}{\pgfqpoint{3.194623in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.188515in}{0.962389in}}{\pgfqpoint{3.185083in}{0.954103in}}{\pgfqpoint{3.185083in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.185083in}{0.936826in}}{\pgfqpoint{3.188515in}{0.928541in}}{\pgfqpoint{3.194623in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.200731in}{0.916324in}}{\pgfqpoint{3.209017in}{0.912892in}}{\pgfqpoint{3.217655in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.217655in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209475in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.218113in}{0.900723in}}{\pgfqpoint{3.226399in}{0.904155in}}{\pgfqpoint{3.232507in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.238615in}{0.916371in}}{\pgfqpoint{3.242047in}{0.924657in}}{\pgfqpoint{3.242047in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.242047in}{0.941934in}}{\pgfqpoint{3.238615in}{0.950219in}}{\pgfqpoint{3.232507in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.226399in}{0.962436in}}{\pgfqpoint{3.218113in}{0.965868in}}{\pgfqpoint{3.209475in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.200836in}{0.965868in}}{\pgfqpoint{3.192551in}{0.962436in}}{\pgfqpoint{3.186443in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.180334in}{0.950219in}}{\pgfqpoint{3.176902in}{0.941934in}}{\pgfqpoint{3.176902in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.176902in}{0.924657in}}{\pgfqpoint{3.180334in}{0.916371in}}{\pgfqpoint{3.186443in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.192551in}{0.904155in}}{\pgfqpoint{3.200836in}{0.900723in}}{\pgfqpoint{3.209475in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.209475in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194778in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.203416in}{0.912892in}}{\pgfqpoint{3.211702in}{0.916324in}}{\pgfqpoint{3.217810in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.223918in}{0.928541in}}{\pgfqpoint{3.227350in}{0.936826in}}{\pgfqpoint{3.227350in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.227350in}{0.954103in}}{\pgfqpoint{3.223918in}{0.962389in}}{\pgfqpoint{3.217810in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.211702in}{0.974605in}}{\pgfqpoint{3.203416in}{0.978037in}}{\pgfqpoint{3.194778in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.186140in}{0.978037in}}{\pgfqpoint{3.177854in}{0.974605in}}{\pgfqpoint{3.171746in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.165638in}{0.962389in}}{\pgfqpoint{3.162206in}{0.954103in}}{\pgfqpoint{3.162206in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.162206in}{0.936826in}}{\pgfqpoint{3.165638in}{0.928541in}}{\pgfqpoint{3.171746in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.177854in}{0.916324in}}{\pgfqpoint{3.186140in}{0.912892in}}{\pgfqpoint{3.194778in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.194778in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214759in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.223397in}{0.900723in}}{\pgfqpoint{3.231683in}{0.904155in}}{\pgfqpoint{3.237791in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.243899in}{0.916371in}}{\pgfqpoint{3.247331in}{0.924657in}}{\pgfqpoint{3.247331in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.247331in}{0.941934in}}{\pgfqpoint{3.243899in}{0.950219in}}{\pgfqpoint{3.237791in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.231683in}{0.962436in}}{\pgfqpoint{3.223397in}{0.965868in}}{\pgfqpoint{3.214759in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.206121in}{0.965868in}}{\pgfqpoint{3.197835in}{0.962436in}}{\pgfqpoint{3.191727in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.185619in}{0.950219in}}{\pgfqpoint{3.182187in}{0.941934in}}{\pgfqpoint{3.182187in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.182187in}{0.924657in}}{\pgfqpoint{3.185619in}{0.916371in}}{\pgfqpoint{3.191727in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.197835in}{0.904155in}}{\pgfqpoint{3.206121in}{0.900723in}}{\pgfqpoint{3.214759in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226802in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.235440in}{0.921005in}}{\pgfqpoint{3.243726in}{0.924437in}}{\pgfqpoint{3.249834in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.255942in}{0.936654in}}{\pgfqpoint{3.259374in}{0.944939in}}{\pgfqpoint{3.259374in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.259374in}{0.962216in}}{\pgfqpoint{3.255942in}{0.970502in}}{\pgfqpoint{3.249834in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.243726in}{0.982718in}}{\pgfqpoint{3.235440in}{0.986150in}}{\pgfqpoint{3.226802in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.218164in}{0.986150in}}{\pgfqpoint{3.209878in}{0.982718in}}{\pgfqpoint{3.203770in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.197661in}{0.970502in}}{\pgfqpoint{3.194229in}{0.962216in}}{\pgfqpoint{3.194229in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.194229in}{0.944939in}}{\pgfqpoint{3.197661in}{0.936654in}}{\pgfqpoint{3.203770in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.209878in}{0.924437in}}{\pgfqpoint{3.218164in}{0.921005in}}{\pgfqpoint{3.226802in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.226802in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214613in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.223251in}{0.921005in}}{\pgfqpoint{3.231537in}{0.924437in}}{\pgfqpoint{3.237645in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.243753in}{0.936654in}}{\pgfqpoint{3.247185in}{0.944939in}}{\pgfqpoint{3.247185in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.247185in}{0.962216in}}{\pgfqpoint{3.243753in}{0.970502in}}{\pgfqpoint{3.237645in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.231537in}{0.982718in}}{\pgfqpoint{3.223251in}{0.986150in}}{\pgfqpoint{3.214613in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.205975in}{0.986150in}}{\pgfqpoint{3.197689in}{0.982718in}}{\pgfqpoint{3.191581in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.185473in}{0.970502in}}{\pgfqpoint{3.182041in}{0.962216in}}{\pgfqpoint{3.182041in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.182041in}{0.944939in}}{\pgfqpoint{3.185473in}{0.936654in}}{\pgfqpoint{3.191581in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.197689in}{0.924437in}}{\pgfqpoint{3.205975in}{0.921005in}}{\pgfqpoint{3.214613in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.214613in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228713in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.237351in}{0.900723in}}{\pgfqpoint{3.245637in}{0.904155in}}{\pgfqpoint{3.251745in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.257853in}{0.916371in}}{\pgfqpoint{3.261285in}{0.924657in}}{\pgfqpoint{3.261285in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.261285in}{0.941934in}}{\pgfqpoint{3.257853in}{0.950219in}}{\pgfqpoint{3.251745in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.245637in}{0.962436in}}{\pgfqpoint{3.237351in}{0.965868in}}{\pgfqpoint{3.228713in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.220074in}{0.965868in}}{\pgfqpoint{3.211789in}{0.962436in}}{\pgfqpoint{3.205681in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.199572in}{0.950219in}}{\pgfqpoint{3.196140in}{0.941934in}}{\pgfqpoint{3.196140in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.196140in}{0.924657in}}{\pgfqpoint{3.199572in}{0.916371in}}{\pgfqpoint{3.205681in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.211789in}{0.904155in}}{\pgfqpoint{3.220074in}{0.900723in}}{\pgfqpoint{3.228713in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.228713in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242506in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.251144in}{0.908836in}}{\pgfqpoint{3.259430in}{0.912268in}}{\pgfqpoint{3.265538in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.271646in}{0.924484in}}{\pgfqpoint{3.275078in}{0.932770in}}{\pgfqpoint{3.275078in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.275078in}{0.950047in}}{\pgfqpoint{3.271646in}{0.958332in}}{\pgfqpoint{3.265538in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.259430in}{0.970549in}}{\pgfqpoint{3.251144in}{0.973981in}}{\pgfqpoint{3.242506in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.233868in}{0.973981in}}{\pgfqpoint{3.225582in}{0.970549in}}{\pgfqpoint{3.219474in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.213366in}{0.958332in}}{\pgfqpoint{3.209934in}{0.950047in}}{\pgfqpoint{3.209934in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.209934in}{0.932770in}}{\pgfqpoint{3.213366in}{0.924484in}}{\pgfqpoint{3.219474in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.225582in}{0.912268in}}{\pgfqpoint{3.233868in}{0.908836in}}{\pgfqpoint{3.242506in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.242506in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219987in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.228626in}{0.912892in}}{\pgfqpoint{3.236911in}{0.916324in}}{\pgfqpoint{3.243019in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.249128in}{0.928541in}}{\pgfqpoint{3.252560in}{0.936826in}}{\pgfqpoint{3.252560in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.252560in}{0.954103in}}{\pgfqpoint{3.249128in}{0.962389in}}{\pgfqpoint{3.243019in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.236911in}{0.974605in}}{\pgfqpoint{3.228626in}{0.978037in}}{\pgfqpoint{3.219987in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.211349in}{0.978037in}}{\pgfqpoint{3.203063in}{0.974605in}}{\pgfqpoint{3.196955in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.190847in}{0.962389in}}{\pgfqpoint{3.187415in}{0.954103in}}{\pgfqpoint{3.187415in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.187415in}{0.936826in}}{\pgfqpoint{3.190847in}{0.928541in}}{\pgfqpoint{3.196955in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.203063in}{0.916324in}}{\pgfqpoint{3.211349in}{0.912892in}}{\pgfqpoint{3.219987in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.219987in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224692in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.233330in}{0.904780in}}{\pgfqpoint{3.241616in}{0.908212in}}{\pgfqpoint{3.247724in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.253832in}{0.920428in}}{\pgfqpoint{3.257264in}{0.928714in}}{\pgfqpoint{3.257264in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.257264in}{0.945990in}}{\pgfqpoint{3.253832in}{0.954276in}}{\pgfqpoint{3.247724in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.241616in}{0.966492in}}{\pgfqpoint{3.233330in}{0.969924in}}{\pgfqpoint{3.224692in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.216053in}{0.969924in}}{\pgfqpoint{3.207768in}{0.966492in}}{\pgfqpoint{3.201660in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.195551in}{0.954276in}}{\pgfqpoint{3.192119in}{0.945990in}}{\pgfqpoint{3.192119in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.192119in}{0.928714in}}{\pgfqpoint{3.195551in}{0.920428in}}{\pgfqpoint{3.201660in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.207768in}{0.908212in}}{\pgfqpoint{3.216053in}{0.904780in}}{\pgfqpoint{3.224692in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.224692in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234409in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.243047in}{0.900723in}}{\pgfqpoint{3.251333in}{0.904155in}}{\pgfqpoint{3.257441in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.263549in}{0.916371in}}{\pgfqpoint{3.266981in}{0.924657in}}{\pgfqpoint{3.266981in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.266981in}{0.941934in}}{\pgfqpoint{3.263549in}{0.950219in}}{\pgfqpoint{3.257441in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.251333in}{0.962436in}}{\pgfqpoint{3.243047in}{0.965868in}}{\pgfqpoint{3.234409in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.225771in}{0.965868in}}{\pgfqpoint{3.217485in}{0.962436in}}{\pgfqpoint{3.211377in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.205269in}{0.950219in}}{\pgfqpoint{3.201837in}{0.941934in}}{\pgfqpoint{3.201837in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.201837in}{0.924657in}}{\pgfqpoint{3.205269in}{0.916371in}}{\pgfqpoint{3.211377in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.217485in}{0.904155in}}{\pgfqpoint{3.225771in}{0.900723in}}{\pgfqpoint{3.234409in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.234409in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214060in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.222699in}{0.912892in}}{\pgfqpoint{3.230984in}{0.916324in}}{\pgfqpoint{3.237092in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.243201in}{0.928541in}}{\pgfqpoint{3.246633in}{0.936826in}}{\pgfqpoint{3.246633in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.246633in}{0.954103in}}{\pgfqpoint{3.243201in}{0.962389in}}{\pgfqpoint{3.237092in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.230984in}{0.974605in}}{\pgfqpoint{3.222699in}{0.978037in}}{\pgfqpoint{3.214060in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.205422in}{0.978037in}}{\pgfqpoint{3.197136in}{0.974605in}}{\pgfqpoint{3.191028in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.184920in}{0.962389in}}{\pgfqpoint{3.181488in}{0.954103in}}{\pgfqpoint{3.181488in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.181488in}{0.936826in}}{\pgfqpoint{3.184920in}{0.928541in}}{\pgfqpoint{3.191028in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.197136in}{0.916324in}}{\pgfqpoint{3.205422in}{0.912892in}}{\pgfqpoint{3.214060in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.214060in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195862in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.204501in}{0.904780in}}{\pgfqpoint{3.212786in}{0.908212in}}{\pgfqpoint{3.218895in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.225003in}{0.920428in}}{\pgfqpoint{3.228435in}{0.928714in}}{\pgfqpoint{3.228435in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.228435in}{0.945990in}}{\pgfqpoint{3.225003in}{0.954276in}}{\pgfqpoint{3.218895in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.212786in}{0.966492in}}{\pgfqpoint{3.204501in}{0.969924in}}{\pgfqpoint{3.195862in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.187224in}{0.969924in}}{\pgfqpoint{3.178938in}{0.966492in}}{\pgfqpoint{3.172830in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.166722in}{0.954276in}}{\pgfqpoint{3.163290in}{0.945990in}}{\pgfqpoint{3.163290in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.163290in}{0.928714in}}{\pgfqpoint{3.166722in}{0.920428in}}{\pgfqpoint{3.172830in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.178938in}{0.908212in}}{\pgfqpoint{3.187224in}{0.904780in}}{\pgfqpoint{3.195862in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.195862in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230575in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{3.239213in}{0.949401in}}{\pgfqpoint{3.247499in}{0.952833in}}{\pgfqpoint{3.253607in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{3.259715in}{0.965049in}}{\pgfqpoint{3.263147in}{0.973335in}}{\pgfqpoint{3.263147in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{3.263147in}{0.990611in}}{\pgfqpoint{3.259715in}{0.998897in}}{\pgfqpoint{3.253607in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{3.247499in}{1.011113in}}{\pgfqpoint{3.239213in}{1.014545in}}{\pgfqpoint{3.230575in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{3.221937in}{1.014545in}}{\pgfqpoint{3.213651in}{1.011113in}}{\pgfqpoint{3.207543in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{3.201435in}{0.998897in}}{\pgfqpoint{3.198003in}{0.990611in}}{\pgfqpoint{3.198003in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{3.198003in}{0.973335in}}{\pgfqpoint{3.201435in}{0.965049in}}{\pgfqpoint{3.207543in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{3.213651in}{0.952833in}}{\pgfqpoint{3.221937in}{0.949401in}}{\pgfqpoint{3.230575in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{3.230575in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232729in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.241367in}{0.896667in}}{\pgfqpoint{3.249652in}{0.900099in}}{\pgfqpoint{3.255761in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.261869in}{0.912315in}}{\pgfqpoint{3.265301in}{0.920601in}}{\pgfqpoint{3.265301in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.265301in}{0.937877in}}{\pgfqpoint{3.261869in}{0.946163in}}{\pgfqpoint{3.255761in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.249652in}{0.958379in}}{\pgfqpoint{3.241367in}{0.961811in}}{\pgfqpoint{3.232729in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.224090in}{0.961811in}}{\pgfqpoint{3.215805in}{0.958379in}}{\pgfqpoint{3.209696in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.203588in}{0.946163in}}{\pgfqpoint{3.200156in}{0.937877in}}{\pgfqpoint{3.200156in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.200156in}{0.920601in}}{\pgfqpoint{3.203588in}{0.912315in}}{\pgfqpoint{3.209696in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.215805in}{0.900099in}}{\pgfqpoint{3.224090in}{0.896667in}}{\pgfqpoint{3.232729in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.232729in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243383in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.252021in}{0.900723in}}{\pgfqpoint{3.260307in}{0.904155in}}{\pgfqpoint{3.266415in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.272523in}{0.916371in}}{\pgfqpoint{3.275955in}{0.924657in}}{\pgfqpoint{3.275955in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.275955in}{0.941934in}}{\pgfqpoint{3.272523in}{0.950219in}}{\pgfqpoint{3.266415in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.260307in}{0.962436in}}{\pgfqpoint{3.252021in}{0.965868in}}{\pgfqpoint{3.243383in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.234744in}{0.965868in}}{\pgfqpoint{3.226459in}{0.962436in}}{\pgfqpoint{3.220351in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.214242in}{0.950219in}}{\pgfqpoint{3.210810in}{0.941934in}}{\pgfqpoint{3.210810in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.210810in}{0.924657in}}{\pgfqpoint{3.214242in}{0.916371in}}{\pgfqpoint{3.220351in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.226459in}{0.904155in}}{\pgfqpoint{3.234744in}{0.900723in}}{\pgfqpoint{3.243383in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.243383in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177504in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.186142in}{0.937231in}}{\pgfqpoint{3.194428in}{0.940663in}}{\pgfqpoint{3.200536in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.206644in}{0.952880in}}{\pgfqpoint{3.210076in}{0.961165in}}{\pgfqpoint{3.210076in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.210076in}{0.978442in}}{\pgfqpoint{3.206644in}{0.986727in}}{\pgfqpoint{3.200536in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.194428in}{0.998944in}}{\pgfqpoint{3.186142in}{1.002376in}}{\pgfqpoint{3.177504in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.168865in}{1.002376in}}{\pgfqpoint{3.160580in}{0.998944in}}{\pgfqpoint{3.154472in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.148363in}{0.986727in}}{\pgfqpoint{3.144931in}{0.978442in}}{\pgfqpoint{3.144931in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.144931in}{0.961165in}}{\pgfqpoint{3.148363in}{0.952880in}}{\pgfqpoint{3.154472in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.160580in}{0.940663in}}{\pgfqpoint{3.168865in}{0.937231in}}{\pgfqpoint{3.177504in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210890in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.219528in}{0.912892in}}{\pgfqpoint{3.227814in}{0.916324in}}{\pgfqpoint{3.233922in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.240030in}{0.928541in}}{\pgfqpoint{3.243462in}{0.936826in}}{\pgfqpoint{3.243462in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.243462in}{0.954103in}}{\pgfqpoint{3.240030in}{0.962389in}}{\pgfqpoint{3.233922in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.227814in}{0.974605in}}{\pgfqpoint{3.219528in}{0.978037in}}{\pgfqpoint{3.210890in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.202252in}{0.978037in}}{\pgfqpoint{3.193966in}{0.974605in}}{\pgfqpoint{3.187858in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.181749in}{0.962389in}}{\pgfqpoint{3.178317in}{0.954103in}}{\pgfqpoint{3.178317in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.178317in}{0.936826in}}{\pgfqpoint{3.181749in}{0.928541in}}{\pgfqpoint{3.187858in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.193966in}{0.916324in}}{\pgfqpoint{3.202252in}{0.912892in}}{\pgfqpoint{3.210890in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.210890in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180256in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.188894in}{0.900723in}}{\pgfqpoint{3.197180in}{0.904155in}}{\pgfqpoint{3.203288in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.209396in}{0.916371in}}{\pgfqpoint{3.212828in}{0.924657in}}{\pgfqpoint{3.212828in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.212828in}{0.941934in}}{\pgfqpoint{3.209396in}{0.950219in}}{\pgfqpoint{3.203288in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.197180in}{0.962436in}}{\pgfqpoint{3.188894in}{0.965868in}}{\pgfqpoint{3.180256in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.171618in}{0.965868in}}{\pgfqpoint{3.163332in}{0.962436in}}{\pgfqpoint{3.157224in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.151115in}{0.950219in}}{\pgfqpoint{3.147683in}{0.941934in}}{\pgfqpoint{3.147683in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.147683in}{0.924657in}}{\pgfqpoint{3.151115in}{0.916371in}}{\pgfqpoint{3.157224in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.163332in}{0.904155in}}{\pgfqpoint{3.171618in}{0.900723in}}{\pgfqpoint{3.180256in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.180256in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210151in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.218790in}{0.908836in}}{\pgfqpoint{3.227075in}{0.912268in}}{\pgfqpoint{3.233184in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.239292in}{0.924484in}}{\pgfqpoint{3.242724in}{0.932770in}}{\pgfqpoint{3.242724in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.242724in}{0.950047in}}{\pgfqpoint{3.239292in}{0.958332in}}{\pgfqpoint{3.233184in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.227075in}{0.970549in}}{\pgfqpoint{3.218790in}{0.973981in}}{\pgfqpoint{3.210151in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.201513in}{0.973981in}}{\pgfqpoint{3.193227in}{0.970549in}}{\pgfqpoint{3.187119in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.181011in}{0.958332in}}{\pgfqpoint{3.177579in}{0.950047in}}{\pgfqpoint{3.177579in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.177579in}{0.932770in}}{\pgfqpoint{3.181011in}{0.924484in}}{\pgfqpoint{3.187119in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.193227in}{0.912268in}}{\pgfqpoint{3.201513in}{0.908836in}}{\pgfqpoint{3.210151in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.210151in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208857in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.217495in}{0.900723in}}{\pgfqpoint{3.225781in}{0.904155in}}{\pgfqpoint{3.231889in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.237998in}{0.916371in}}{\pgfqpoint{3.241430in}{0.924657in}}{\pgfqpoint{3.241430in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.241430in}{0.941934in}}{\pgfqpoint{3.237998in}{0.950219in}}{\pgfqpoint{3.231889in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.225781in}{0.962436in}}{\pgfqpoint{3.217495in}{0.965868in}}{\pgfqpoint{3.208857in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.200219in}{0.965868in}}{\pgfqpoint{3.191933in}{0.962436in}}{\pgfqpoint{3.185825in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.179717in}{0.950219in}}{\pgfqpoint{3.176285in}{0.941934in}}{\pgfqpoint{3.176285in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.176285in}{0.924657in}}{\pgfqpoint{3.179717in}{0.916371in}}{\pgfqpoint{3.185825in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.191933in}{0.904155in}}{\pgfqpoint{3.200219in}{0.900723in}}{\pgfqpoint{3.208857in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.208857in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191150in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.199788in}{0.904780in}}{\pgfqpoint{3.208074in}{0.908212in}}{\pgfqpoint{3.214182in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.220290in}{0.920428in}}{\pgfqpoint{3.223722in}{0.928714in}}{\pgfqpoint{3.223722in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.223722in}{0.945990in}}{\pgfqpoint{3.220290in}{0.954276in}}{\pgfqpoint{3.214182in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.208074in}{0.966492in}}{\pgfqpoint{3.199788in}{0.969924in}}{\pgfqpoint{3.191150in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.182511in}{0.969924in}}{\pgfqpoint{3.174226in}{0.966492in}}{\pgfqpoint{3.168118in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.162009in}{0.954276in}}{\pgfqpoint{3.158577in}{0.945990in}}{\pgfqpoint{3.158577in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.158577in}{0.928714in}}{\pgfqpoint{3.162009in}{0.920428in}}{\pgfqpoint{3.168118in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.174226in}{0.908212in}}{\pgfqpoint{3.182511in}{0.904780in}}{\pgfqpoint{3.191150in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244710in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.253348in}{0.904780in}}{\pgfqpoint{3.261633in}{0.908212in}}{\pgfqpoint{3.267742in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.273850in}{0.920428in}}{\pgfqpoint{3.277282in}{0.928714in}}{\pgfqpoint{3.277282in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.277282in}{0.945990in}}{\pgfqpoint{3.273850in}{0.954276in}}{\pgfqpoint{3.267742in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.261633in}{0.966492in}}{\pgfqpoint{3.253348in}{0.969924in}}{\pgfqpoint{3.244710in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.236071in}{0.969924in}}{\pgfqpoint{3.227786in}{0.966492in}}{\pgfqpoint{3.221677in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.215569in}{0.954276in}}{\pgfqpoint{3.212137in}{0.945990in}}{\pgfqpoint{3.212137in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.212137in}{0.928714in}}{\pgfqpoint{3.215569in}{0.920428in}}{\pgfqpoint{3.221677in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.227786in}{0.908212in}}{\pgfqpoint{3.236071in}{0.904780in}}{\pgfqpoint{3.244710in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.244710in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227094in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.235732in}{0.900723in}}{\pgfqpoint{3.244018in}{0.904155in}}{\pgfqpoint{3.250126in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.256234in}{0.916371in}}{\pgfqpoint{3.259666in}{0.924657in}}{\pgfqpoint{3.259666in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.259666in}{0.941934in}}{\pgfqpoint{3.256234in}{0.950219in}}{\pgfqpoint{3.250126in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.244018in}{0.962436in}}{\pgfqpoint{3.235732in}{0.965868in}}{\pgfqpoint{3.227094in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.218456in}{0.965868in}}{\pgfqpoint{3.210170in}{0.962436in}}{\pgfqpoint{3.204062in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.197954in}{0.950219in}}{\pgfqpoint{3.194522in}{0.941934in}}{\pgfqpoint{3.194522in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.194522in}{0.924657in}}{\pgfqpoint{3.197954in}{0.916371in}}{\pgfqpoint{3.204062in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.210170in}{0.904155in}}{\pgfqpoint{3.218456in}{0.900723in}}{\pgfqpoint{3.227094in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.227094in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202578in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.211217in}{0.900723in}}{\pgfqpoint{3.219502in}{0.904155in}}{\pgfqpoint{3.225611in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.231719in}{0.916371in}}{\pgfqpoint{3.235151in}{0.924657in}}{\pgfqpoint{3.235151in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.235151in}{0.941934in}}{\pgfqpoint{3.231719in}{0.950219in}}{\pgfqpoint{3.225611in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.219502in}{0.962436in}}{\pgfqpoint{3.211217in}{0.965868in}}{\pgfqpoint{3.202578in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.193940in}{0.965868in}}{\pgfqpoint{3.185654in}{0.962436in}}{\pgfqpoint{3.179546in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.173438in}{0.950219in}}{\pgfqpoint{3.170006in}{0.941934in}}{\pgfqpoint{3.170006in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.170006in}{0.924657in}}{\pgfqpoint{3.173438in}{0.916371in}}{\pgfqpoint{3.179546in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.185654in}{0.904155in}}{\pgfqpoint{3.193940in}{0.900723in}}{\pgfqpoint{3.202578in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.202578in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230669in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.239308in}{0.937231in}}{\pgfqpoint{3.247593in}{0.940663in}}{\pgfqpoint{3.253702in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.259810in}{0.952880in}}{\pgfqpoint{3.263242in}{0.961165in}}{\pgfqpoint{3.263242in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.263242in}{0.978442in}}{\pgfqpoint{3.259810in}{0.986727in}}{\pgfqpoint{3.253702in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.247593in}{0.998944in}}{\pgfqpoint{3.239308in}{1.002376in}}{\pgfqpoint{3.230669in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.222031in}{1.002376in}}{\pgfqpoint{3.213745in}{0.998944in}}{\pgfqpoint{3.207637in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.201529in}{0.986727in}}{\pgfqpoint{3.198097in}{0.978442in}}{\pgfqpoint{3.198097in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.198097in}{0.961165in}}{\pgfqpoint{3.201529in}{0.952880in}}{\pgfqpoint{3.207637in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.213745in}{0.940663in}}{\pgfqpoint{3.222031in}{0.937231in}}{\pgfqpoint{3.230669in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.230669in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193008in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.201646in}{0.921005in}}{\pgfqpoint{3.209932in}{0.924437in}}{\pgfqpoint{3.216040in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.222148in}{0.936654in}}{\pgfqpoint{3.225581in}{0.944939in}}{\pgfqpoint{3.225581in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.225581in}{0.962216in}}{\pgfqpoint{3.222148in}{0.970502in}}{\pgfqpoint{3.216040in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.209932in}{0.982718in}}{\pgfqpoint{3.201646in}{0.986150in}}{\pgfqpoint{3.193008in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.184370in}{0.986150in}}{\pgfqpoint{3.176084in}{0.982718in}}{\pgfqpoint{3.169976in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.163868in}{0.970502in}}{\pgfqpoint{3.160436in}{0.962216in}}{\pgfqpoint{3.160436in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.160436in}{0.944939in}}{\pgfqpoint{3.163868in}{0.936654in}}{\pgfqpoint{3.169976in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.176084in}{0.924437in}}{\pgfqpoint{3.184370in}{0.921005in}}{\pgfqpoint{3.193008in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.193008in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195601in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.204240in}{0.896667in}}{\pgfqpoint{3.212525in}{0.900099in}}{\pgfqpoint{3.218633in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.224742in}{0.912315in}}{\pgfqpoint{3.228174in}{0.920601in}}{\pgfqpoint{3.228174in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.228174in}{0.937877in}}{\pgfqpoint{3.224742in}{0.946163in}}{\pgfqpoint{3.218633in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.212525in}{0.958379in}}{\pgfqpoint{3.204240in}{0.961811in}}{\pgfqpoint{3.195601in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.186963in}{0.961811in}}{\pgfqpoint{3.178677in}{0.958379in}}{\pgfqpoint{3.172569in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.166461in}{0.946163in}}{\pgfqpoint{3.163029in}{0.937877in}}{\pgfqpoint{3.163029in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.163029in}{0.920601in}}{\pgfqpoint{3.166461in}{0.912315in}}{\pgfqpoint{3.172569in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.178677in}{0.900099in}}{\pgfqpoint{3.186963in}{0.896667in}}{\pgfqpoint{3.195601in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229400in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.238038in}{0.916949in}}{\pgfqpoint{3.246324in}{0.920381in}}{\pgfqpoint{3.252432in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.258540in}{0.932597in}}{\pgfqpoint{3.261972in}{0.940883in}}{\pgfqpoint{3.261972in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.261972in}{0.958160in}}{\pgfqpoint{3.258540in}{0.966445in}}{\pgfqpoint{3.252432in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.246324in}{0.978662in}}{\pgfqpoint{3.238038in}{0.982094in}}{\pgfqpoint{3.229400in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.220761in}{0.982094in}}{\pgfqpoint{3.212476in}{0.978662in}}{\pgfqpoint{3.206367in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.200259in}{0.966445in}}{\pgfqpoint{3.196827in}{0.958160in}}{\pgfqpoint{3.196827in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.196827in}{0.940883in}}{\pgfqpoint{3.200259in}{0.932597in}}{\pgfqpoint{3.206367in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.212476in}{0.920381in}}{\pgfqpoint{3.220761in}{0.916949in}}{\pgfqpoint{3.229400in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.229400in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223819in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{3.232458in}{0.961570in}}{\pgfqpoint{3.240743in}{0.965002in}}{\pgfqpoint{3.246851in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{3.252960in}{0.977218in}}{\pgfqpoint{3.256392in}{0.985504in}}{\pgfqpoint{3.256392in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{3.256392in}{1.002781in}}{\pgfqpoint{3.252960in}{1.011066in}}{\pgfqpoint{3.246851in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{3.240743in}{1.023283in}}{\pgfqpoint{3.232458in}{1.026715in}}{\pgfqpoint{3.223819in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{3.215181in}{1.026715in}}{\pgfqpoint{3.206895in}{1.023283in}}{\pgfqpoint{3.200787in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{3.194679in}{1.011066in}}{\pgfqpoint{3.191247in}{1.002781in}}{\pgfqpoint{3.191247in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{3.191247in}{0.985504in}}{\pgfqpoint{3.194679in}{0.977218in}}{\pgfqpoint{3.200787in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{3.206895in}{0.965002in}}{\pgfqpoint{3.215181in}{0.961570in}}{\pgfqpoint{3.223819in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{3.223819in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229979in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.238617in}{0.896667in}}{\pgfqpoint{3.246903in}{0.900099in}}{\pgfqpoint{3.253011in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.259119in}{0.912315in}}{\pgfqpoint{3.262551in}{0.920601in}}{\pgfqpoint{3.262551in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.262551in}{0.937877in}}{\pgfqpoint{3.259119in}{0.946163in}}{\pgfqpoint{3.253011in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.246903in}{0.958379in}}{\pgfqpoint{3.238617in}{0.961811in}}{\pgfqpoint{3.229979in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.221340in}{0.961811in}}{\pgfqpoint{3.213055in}{0.958379in}}{\pgfqpoint{3.206947in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.200838in}{0.946163in}}{\pgfqpoint{3.197406in}{0.937877in}}{\pgfqpoint{3.197406in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.197406in}{0.920601in}}{\pgfqpoint{3.200838in}{0.912315in}}{\pgfqpoint{3.206947in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.213055in}{0.900099in}}{\pgfqpoint{3.221340in}{0.896667in}}{\pgfqpoint{3.229979in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.229979in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202802in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.211440in}{0.896667in}}{\pgfqpoint{3.219726in}{0.900099in}}{\pgfqpoint{3.225834in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.231942in}{0.912315in}}{\pgfqpoint{3.235374in}{0.920601in}}{\pgfqpoint{3.235374in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.235374in}{0.937877in}}{\pgfqpoint{3.231942in}{0.946163in}}{\pgfqpoint{3.225834in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.219726in}{0.958379in}}{\pgfqpoint{3.211440in}{0.961811in}}{\pgfqpoint{3.202802in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.194164in}{0.961811in}}{\pgfqpoint{3.185878in}{0.958379in}}{\pgfqpoint{3.179770in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.173662in}{0.946163in}}{\pgfqpoint{3.170230in}{0.937877in}}{\pgfqpoint{3.170230in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.170230in}{0.920601in}}{\pgfqpoint{3.173662in}{0.912315in}}{\pgfqpoint{3.179770in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.185878in}{0.900099in}}{\pgfqpoint{3.194164in}{0.896667in}}{\pgfqpoint{3.202802in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.202802in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188747in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.197385in}{0.900723in}}{\pgfqpoint{3.205671in}{0.904155in}}{\pgfqpoint{3.211779in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.217887in}{0.916371in}}{\pgfqpoint{3.221319in}{0.924657in}}{\pgfqpoint{3.221319in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.221319in}{0.941934in}}{\pgfqpoint{3.217887in}{0.950219in}}{\pgfqpoint{3.211779in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.205671in}{0.962436in}}{\pgfqpoint{3.197385in}{0.965868in}}{\pgfqpoint{3.188747in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.180108in}{0.965868in}}{\pgfqpoint{3.171823in}{0.962436in}}{\pgfqpoint{3.165715in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.159606in}{0.950219in}}{\pgfqpoint{3.156174in}{0.941934in}}{\pgfqpoint{3.156174in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.156174in}{0.924657in}}{\pgfqpoint{3.159606in}{0.916371in}}{\pgfqpoint{3.165715in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.171823in}{0.904155in}}{\pgfqpoint{3.180108in}{0.900723in}}{\pgfqpoint{3.188747in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.188747in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205907in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.957513in}}{\pgfqpoint{3.222831in}{0.960945in}}{\pgfqpoint{3.228939in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.235047in}{0.973162in}}{\pgfqpoint{3.238479in}{0.981447in}}{\pgfqpoint{3.238479in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.238479in}{0.998724in}}{\pgfqpoint{3.235047in}{1.007010in}}{\pgfqpoint{3.228939in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.222831in}{1.019226in}}{\pgfqpoint{3.214545in}{1.022658in}}{\pgfqpoint{3.205907in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{3.197269in}{1.022658in}}{\pgfqpoint{3.188983in}{1.019226in}}{\pgfqpoint{3.182875in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.176767in}{1.007010in}}{\pgfqpoint{3.173335in}{0.998724in}}{\pgfqpoint{3.173335in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.173335in}{0.981447in}}{\pgfqpoint{3.176767in}{0.973162in}}{\pgfqpoint{3.182875in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.188983in}{0.960945in}}{\pgfqpoint{3.197269in}{0.957513in}}{\pgfqpoint{3.205907in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{3.205907in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226946in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.235584in}{0.908836in}}{\pgfqpoint{3.243870in}{0.912268in}}{\pgfqpoint{3.249978in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.256086in}{0.924484in}}{\pgfqpoint{3.259518in}{0.932770in}}{\pgfqpoint{3.259518in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.259518in}{0.950047in}}{\pgfqpoint{3.256086in}{0.958332in}}{\pgfqpoint{3.249978in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.243870in}{0.970549in}}{\pgfqpoint{3.235584in}{0.973981in}}{\pgfqpoint{3.226946in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.218308in}{0.973981in}}{\pgfqpoint{3.210022in}{0.970549in}}{\pgfqpoint{3.203914in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.197806in}{0.958332in}}{\pgfqpoint{3.194374in}{0.950047in}}{\pgfqpoint{3.194374in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.194374in}{0.932770in}}{\pgfqpoint{3.197806in}{0.924484in}}{\pgfqpoint{3.203914in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.210022in}{0.912268in}}{\pgfqpoint{3.218308in}{0.908836in}}{\pgfqpoint{3.226946in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.226946in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234206in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{3.242844in}{0.933175in}}{\pgfqpoint{3.251130in}{0.936607in}}{\pgfqpoint{3.257238in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.263346in}{0.948823in}}{\pgfqpoint{3.266778in}{0.957109in}}{\pgfqpoint{3.266778in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.266778in}{0.974385in}}{\pgfqpoint{3.263346in}{0.982671in}}{\pgfqpoint{3.257238in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.251130in}{0.994887in}}{\pgfqpoint{3.242844in}{0.998319in}}{\pgfqpoint{3.234206in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.225568in}{0.998319in}}{\pgfqpoint{3.217282in}{0.994887in}}{\pgfqpoint{3.211174in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.205066in}{0.982671in}}{\pgfqpoint{3.201634in}{0.974385in}}{\pgfqpoint{3.201634in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.201634in}{0.957109in}}{\pgfqpoint{3.205066in}{0.948823in}}{\pgfqpoint{3.211174in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.217282in}{0.936607in}}{\pgfqpoint{3.225568in}{0.933175in}}{\pgfqpoint{3.234206in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.234206in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238048in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.246686in}{0.904780in}}{\pgfqpoint{3.254972in}{0.908212in}}{\pgfqpoint{3.261080in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.267188in}{0.920428in}}{\pgfqpoint{3.270620in}{0.928714in}}{\pgfqpoint{3.270620in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.270620in}{0.945990in}}{\pgfqpoint{3.267188in}{0.954276in}}{\pgfqpoint{3.261080in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.254972in}{0.966492in}}{\pgfqpoint{3.246686in}{0.969924in}}{\pgfqpoint{3.238048in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.229409in}{0.969924in}}{\pgfqpoint{3.221124in}{0.966492in}}{\pgfqpoint{3.215015in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.208907in}{0.954276in}}{\pgfqpoint{3.205475in}{0.945990in}}{\pgfqpoint{3.205475in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.205475in}{0.928714in}}{\pgfqpoint{3.208907in}{0.920428in}}{\pgfqpoint{3.215015in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.221124in}{0.908212in}}{\pgfqpoint{3.229409in}{0.904780in}}{\pgfqpoint{3.238048in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.238048in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244262in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.252901in}{0.908836in}}{\pgfqpoint{3.261186in}{0.912268in}}{\pgfqpoint{3.267294in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.273403in}{0.924484in}}{\pgfqpoint{3.276835in}{0.932770in}}{\pgfqpoint{3.276835in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.276835in}{0.950047in}}{\pgfqpoint{3.273403in}{0.958332in}}{\pgfqpoint{3.267294in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.261186in}{0.970549in}}{\pgfqpoint{3.252901in}{0.973981in}}{\pgfqpoint{3.244262in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.235624in}{0.973981in}}{\pgfqpoint{3.227338in}{0.970549in}}{\pgfqpoint{3.221230in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.215122in}{0.958332in}}{\pgfqpoint{3.211690in}{0.950047in}}{\pgfqpoint{3.211690in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.211690in}{0.932770in}}{\pgfqpoint{3.215122in}{0.924484in}}{\pgfqpoint{3.221230in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.227338in}{0.912268in}}{\pgfqpoint{3.235624in}{0.908836in}}{\pgfqpoint{3.244262in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.244262in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197573in}{1.054868in}}%
\pgfpathcurveto{\pgfqpoint{3.206211in}{1.054868in}}{\pgfqpoint{3.214497in}{1.058300in}}{\pgfqpoint{3.220605in}{1.064409in}}%
\pgfpathcurveto{\pgfqpoint{3.226713in}{1.070517in}}{\pgfqpoint{3.230145in}{1.078802in}}{\pgfqpoint{3.230145in}{1.087441in}}%
\pgfpathcurveto{\pgfqpoint{3.230145in}{1.096079in}}{\pgfqpoint{3.226713in}{1.104365in}}{\pgfqpoint{3.220605in}{1.110473in}}%
\pgfpathcurveto{\pgfqpoint{3.214497in}{1.116581in}}{\pgfqpoint{3.206211in}{1.120013in}}{\pgfqpoint{3.197573in}{1.120013in}}%
\pgfpathcurveto{\pgfqpoint{3.188935in}{1.120013in}}{\pgfqpoint{3.180649in}{1.116581in}}{\pgfqpoint{3.174541in}{1.110473in}}%
\pgfpathcurveto{\pgfqpoint{3.168432in}{1.104365in}}{\pgfqpoint{3.165000in}{1.096079in}}{\pgfqpoint{3.165000in}{1.087441in}}%
\pgfpathcurveto{\pgfqpoint{3.165000in}{1.078802in}}{\pgfqpoint{3.168432in}{1.070517in}}{\pgfqpoint{3.174541in}{1.064409in}}%
\pgfpathcurveto{\pgfqpoint{3.180649in}{1.058300in}}{\pgfqpoint{3.188935in}{1.054868in}}{\pgfqpoint{3.197573in}{1.054868in}}%
\pgfpathlineto{\pgfqpoint{3.197573in}{1.054868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233637in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.242275in}{0.916949in}}{\pgfqpoint{3.250561in}{0.920381in}}{\pgfqpoint{3.256669in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.262777in}{0.932597in}}{\pgfqpoint{3.266209in}{0.940883in}}{\pgfqpoint{3.266209in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.266209in}{0.958160in}}{\pgfqpoint{3.262777in}{0.966445in}}{\pgfqpoint{3.256669in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.250561in}{0.978662in}}{\pgfqpoint{3.242275in}{0.982094in}}{\pgfqpoint{3.233637in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.224999in}{0.982094in}}{\pgfqpoint{3.216713in}{0.978662in}}{\pgfqpoint{3.210605in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.204497in}{0.966445in}}{\pgfqpoint{3.201065in}{0.958160in}}{\pgfqpoint{3.201065in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.201065in}{0.940883in}}{\pgfqpoint{3.204497in}{0.932597in}}{\pgfqpoint{3.210605in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.216713in}{0.920381in}}{\pgfqpoint{3.224999in}{0.916949in}}{\pgfqpoint{3.233637in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.233637in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244663in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.253301in}{0.904780in}}{\pgfqpoint{3.261587in}{0.908212in}}{\pgfqpoint{3.267695in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.273803in}{0.920428in}}{\pgfqpoint{3.277235in}{0.928714in}}{\pgfqpoint{3.277235in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.277235in}{0.945990in}}{\pgfqpoint{3.273803in}{0.954276in}}{\pgfqpoint{3.267695in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.261587in}{0.966492in}}{\pgfqpoint{3.253301in}{0.969924in}}{\pgfqpoint{3.244663in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.236025in}{0.969924in}}{\pgfqpoint{3.227739in}{0.966492in}}{\pgfqpoint{3.221631in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.215523in}{0.954276in}}{\pgfqpoint{3.212091in}{0.945990in}}{\pgfqpoint{3.212091in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.212091in}{0.928714in}}{\pgfqpoint{3.215523in}{0.920428in}}{\pgfqpoint{3.221631in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.227739in}{0.908212in}}{\pgfqpoint{3.236025in}{0.904780in}}{\pgfqpoint{3.244663in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.244663in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195262in}{1.452401in}}%
\pgfpathcurveto{\pgfqpoint{3.203900in}{1.452401in}}{\pgfqpoint{3.212186in}{1.455833in}}{\pgfqpoint{3.218294in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{3.224402in}{1.468049in}}{\pgfqpoint{3.227834in}{1.476335in}}{\pgfqpoint{3.227834in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{3.227834in}{1.493611in}}{\pgfqpoint{3.224402in}{1.501897in}}{\pgfqpoint{3.218294in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{3.212186in}{1.514113in}}{\pgfqpoint{3.203900in}{1.517545in}}{\pgfqpoint{3.195262in}{1.517545in}}%
\pgfpathcurveto{\pgfqpoint{3.186624in}{1.517545in}}{\pgfqpoint{3.178338in}{1.514113in}}{\pgfqpoint{3.172230in}{1.508005in}}%
\pgfpathcurveto{\pgfqpoint{3.166122in}{1.501897in}}{\pgfqpoint{3.162690in}{1.493611in}}{\pgfqpoint{3.162690in}{1.484973in}}%
\pgfpathcurveto{\pgfqpoint{3.162690in}{1.476335in}}{\pgfqpoint{3.166122in}{1.468049in}}{\pgfqpoint{3.172230in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{3.178338in}{1.455833in}}{\pgfqpoint{3.186624in}{1.452401in}}{\pgfqpoint{3.195262in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{3.195262in}{1.452401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176395in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.185034in}{0.900723in}}{\pgfqpoint{3.193319in}{0.904155in}}{\pgfqpoint{3.199427in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.205536in}{0.916371in}}{\pgfqpoint{3.208968in}{0.924657in}}{\pgfqpoint{3.208968in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.208968in}{0.941934in}}{\pgfqpoint{3.205536in}{0.950219in}}{\pgfqpoint{3.199427in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.193319in}{0.962436in}}{\pgfqpoint{3.185034in}{0.965868in}}{\pgfqpoint{3.176395in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.167757in}{0.965868in}}{\pgfqpoint{3.159471in}{0.962436in}}{\pgfqpoint{3.153363in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.147255in}{0.950219in}}{\pgfqpoint{3.143823in}{0.941934in}}{\pgfqpoint{3.143823in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.143823in}{0.924657in}}{\pgfqpoint{3.147255in}{0.916371in}}{\pgfqpoint{3.153363in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.159471in}{0.904155in}}{\pgfqpoint{3.167757in}{0.900723in}}{\pgfqpoint{3.176395in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185839in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.194477in}{0.900723in}}{\pgfqpoint{3.202762in}{0.904155in}}{\pgfqpoint{3.208871in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.214979in}{0.916371in}}{\pgfqpoint{3.218411in}{0.924657in}}{\pgfqpoint{3.218411in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.218411in}{0.941934in}}{\pgfqpoint{3.214979in}{0.950219in}}{\pgfqpoint{3.208871in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.202762in}{0.962436in}}{\pgfqpoint{3.194477in}{0.965868in}}{\pgfqpoint{3.185839in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.177200in}{0.965868in}}{\pgfqpoint{3.168915in}{0.962436in}}{\pgfqpoint{3.162806in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.156698in}{0.950219in}}{\pgfqpoint{3.153266in}{0.941934in}}{\pgfqpoint{3.153266in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.153266in}{0.924657in}}{\pgfqpoint{3.156698in}{0.916371in}}{\pgfqpoint{3.162806in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.168915in}{0.904155in}}{\pgfqpoint{3.177200in}{0.900723in}}{\pgfqpoint{3.185839in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.185839in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229489in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.238127in}{0.904780in}}{\pgfqpoint{3.246412in}{0.908212in}}{\pgfqpoint{3.252521in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.258629in}{0.920428in}}{\pgfqpoint{3.262061in}{0.928714in}}{\pgfqpoint{3.262061in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.262061in}{0.945990in}}{\pgfqpoint{3.258629in}{0.954276in}}{\pgfqpoint{3.252521in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.246412in}{0.966492in}}{\pgfqpoint{3.238127in}{0.969924in}}{\pgfqpoint{3.229489in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.220850in}{0.969924in}}{\pgfqpoint{3.212565in}{0.966492in}}{\pgfqpoint{3.206456in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.200348in}{0.954276in}}{\pgfqpoint{3.196916in}{0.945990in}}{\pgfqpoint{3.196916in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.196916in}{0.928714in}}{\pgfqpoint{3.200348in}{0.920428in}}{\pgfqpoint{3.206456in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.212565in}{0.908212in}}{\pgfqpoint{3.220850in}{0.904780in}}{\pgfqpoint{3.229489in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.229489in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231288in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.239927in}{0.896667in}}{\pgfqpoint{3.248212in}{0.900099in}}{\pgfqpoint{3.254320in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.260429in}{0.912315in}}{\pgfqpoint{3.263861in}{0.920601in}}{\pgfqpoint{3.263861in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.263861in}{0.937877in}}{\pgfqpoint{3.260429in}{0.946163in}}{\pgfqpoint{3.254320in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.248212in}{0.958379in}}{\pgfqpoint{3.239927in}{0.961811in}}{\pgfqpoint{3.231288in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.222650in}{0.961811in}}{\pgfqpoint{3.214364in}{0.958379in}}{\pgfqpoint{3.208256in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.202148in}{0.946163in}}{\pgfqpoint{3.198716in}{0.937877in}}{\pgfqpoint{3.198716in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.198716in}{0.920601in}}{\pgfqpoint{3.202148in}{0.912315in}}{\pgfqpoint{3.208256in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.214364in}{0.900099in}}{\pgfqpoint{3.222650in}{0.896667in}}{\pgfqpoint{3.231288in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193897in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.202535in}{0.921005in}}{\pgfqpoint{3.210821in}{0.924437in}}{\pgfqpoint{3.216929in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.223037in}{0.936654in}}{\pgfqpoint{3.226470in}{0.944939in}}{\pgfqpoint{3.226470in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.226470in}{0.962216in}}{\pgfqpoint{3.223037in}{0.970502in}}{\pgfqpoint{3.216929in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.210821in}{0.982718in}}{\pgfqpoint{3.202535in}{0.986150in}}{\pgfqpoint{3.193897in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.185259in}{0.986150in}}{\pgfqpoint{3.176973in}{0.982718in}}{\pgfqpoint{3.170865in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.164757in}{0.970502in}}{\pgfqpoint{3.161325in}{0.962216in}}{\pgfqpoint{3.161325in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.161325in}{0.944939in}}{\pgfqpoint{3.164757in}{0.936654in}}{\pgfqpoint{3.170865in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.176973in}{0.924437in}}{\pgfqpoint{3.185259in}{0.921005in}}{\pgfqpoint{3.193897in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240658in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.249296in}{0.900723in}}{\pgfqpoint{3.257582in}{0.904155in}}{\pgfqpoint{3.263690in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.269798in}{0.916371in}}{\pgfqpoint{3.273230in}{0.924657in}}{\pgfqpoint{3.273230in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.273230in}{0.941934in}}{\pgfqpoint{3.269798in}{0.950219in}}{\pgfqpoint{3.263690in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.257582in}{0.962436in}}{\pgfqpoint{3.249296in}{0.965868in}}{\pgfqpoint{3.240658in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.232019in}{0.965868in}}{\pgfqpoint{3.223734in}{0.962436in}}{\pgfqpoint{3.217625in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.211517in}{0.950219in}}{\pgfqpoint{3.208085in}{0.941934in}}{\pgfqpoint{3.208085in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.208085in}{0.924657in}}{\pgfqpoint{3.211517in}{0.916371in}}{\pgfqpoint{3.217625in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.223734in}{0.904155in}}{\pgfqpoint{3.232019in}{0.900723in}}{\pgfqpoint{3.240658in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.240658in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192297in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.200935in}{0.900723in}}{\pgfqpoint{3.209221in}{0.904155in}}{\pgfqpoint{3.215329in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.221437in}{0.916371in}}{\pgfqpoint{3.224869in}{0.924657in}}{\pgfqpoint{3.224869in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.224869in}{0.941934in}}{\pgfqpoint{3.221437in}{0.950219in}}{\pgfqpoint{3.215329in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.209221in}{0.962436in}}{\pgfqpoint{3.200935in}{0.965868in}}{\pgfqpoint{3.192297in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.183658in}{0.965868in}}{\pgfqpoint{3.175373in}{0.962436in}}{\pgfqpoint{3.169265in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.163156in}{0.950219in}}{\pgfqpoint{3.159724in}{0.941934in}}{\pgfqpoint{3.159724in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.159724in}{0.924657in}}{\pgfqpoint{3.163156in}{0.916371in}}{\pgfqpoint{3.169265in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.175373in}{0.904155in}}{\pgfqpoint{3.183658in}{0.900723in}}{\pgfqpoint{3.192297in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.192297in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226113in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.234751in}{0.900723in}}{\pgfqpoint{3.243037in}{0.904155in}}{\pgfqpoint{3.249145in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.255253in}{0.916371in}}{\pgfqpoint{3.258685in}{0.924657in}}{\pgfqpoint{3.258685in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.258685in}{0.941934in}}{\pgfqpoint{3.255253in}{0.950219in}}{\pgfqpoint{3.249145in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.243037in}{0.962436in}}{\pgfqpoint{3.234751in}{0.965868in}}{\pgfqpoint{3.226113in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.217475in}{0.965868in}}{\pgfqpoint{3.209189in}{0.962436in}}{\pgfqpoint{3.203081in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.196973in}{0.950219in}}{\pgfqpoint{3.193541in}{0.941934in}}{\pgfqpoint{3.193541in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.193541in}{0.924657in}}{\pgfqpoint{3.196973in}{0.916371in}}{\pgfqpoint{3.203081in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.209189in}{0.904155in}}{\pgfqpoint{3.217475in}{0.900723in}}{\pgfqpoint{3.226113in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.226113in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188725in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{3.197363in}{0.989965in}}{\pgfqpoint{3.205649in}{0.993397in}}{\pgfqpoint{3.211757in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{3.217865in}{1.005613in}}{\pgfqpoint{3.221297in}{1.013899in}}{\pgfqpoint{3.221297in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{3.221297in}{1.031176in}}{\pgfqpoint{3.217865in}{1.039461in}}{\pgfqpoint{3.211757in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{3.205649in}{1.051678in}}{\pgfqpoint{3.197363in}{1.055110in}}{\pgfqpoint{3.188725in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{3.180087in}{1.055110in}}{\pgfqpoint{3.171801in}{1.051678in}}{\pgfqpoint{3.165693in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{3.159585in}{1.039461in}}{\pgfqpoint{3.156153in}{1.031176in}}{\pgfqpoint{3.156153in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{3.156153in}{1.013899in}}{\pgfqpoint{3.159585in}{1.005613in}}{\pgfqpoint{3.165693in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{3.171801in}{0.993397in}}{\pgfqpoint{3.180087in}{0.989965in}}{\pgfqpoint{3.188725in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{3.188725in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228084in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.236722in}{0.912892in}}{\pgfqpoint{3.245008in}{0.916324in}}{\pgfqpoint{3.251116in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.257224in}{0.928541in}}{\pgfqpoint{3.260656in}{0.936826in}}{\pgfqpoint{3.260656in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.260656in}{0.954103in}}{\pgfqpoint{3.257224in}{0.962389in}}{\pgfqpoint{3.251116in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.245008in}{0.974605in}}{\pgfqpoint{3.236722in}{0.978037in}}{\pgfqpoint{3.228084in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.219446in}{0.978037in}}{\pgfqpoint{3.211160in}{0.974605in}}{\pgfqpoint{3.205052in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.198943in}{0.962389in}}{\pgfqpoint{3.195511in}{0.954103in}}{\pgfqpoint{3.195511in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.195511in}{0.936826in}}{\pgfqpoint{3.198943in}{0.928541in}}{\pgfqpoint{3.205052in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.211160in}{0.916324in}}{\pgfqpoint{3.219446in}{0.912892in}}{\pgfqpoint{3.228084in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.228084in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179540in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.188178in}{0.896667in}}{\pgfqpoint{3.196464in}{0.900099in}}{\pgfqpoint{3.202572in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.208680in}{0.912315in}}{\pgfqpoint{3.212112in}{0.920601in}}{\pgfqpoint{3.212112in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.212112in}{0.937877in}}{\pgfqpoint{3.208680in}{0.946163in}}{\pgfqpoint{3.202572in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.196464in}{0.958379in}}{\pgfqpoint{3.188178in}{0.961811in}}{\pgfqpoint{3.179540in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.170901in}{0.961811in}}{\pgfqpoint{3.162616in}{0.958379in}}{\pgfqpoint{3.156508in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.150399in}{0.946163in}}{\pgfqpoint{3.146967in}{0.937877in}}{\pgfqpoint{3.146967in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.146967in}{0.920601in}}{\pgfqpoint{3.150399in}{0.912315in}}{\pgfqpoint{3.156508in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.162616in}{0.900099in}}{\pgfqpoint{3.170901in}{0.896667in}}{\pgfqpoint{3.179540in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216603in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.225241in}{0.896667in}}{\pgfqpoint{3.233527in}{0.900099in}}{\pgfqpoint{3.239635in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.245743in}{0.912315in}}{\pgfqpoint{3.249175in}{0.920601in}}{\pgfqpoint{3.249175in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.249175in}{0.937877in}}{\pgfqpoint{3.245743in}{0.946163in}}{\pgfqpoint{3.239635in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.233527in}{0.958379in}}{\pgfqpoint{3.225241in}{0.961811in}}{\pgfqpoint{3.216603in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.207964in}{0.961811in}}{\pgfqpoint{3.199679in}{0.958379in}}{\pgfqpoint{3.193571in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.187462in}{0.946163in}}{\pgfqpoint{3.184030in}{0.937877in}}{\pgfqpoint{3.184030in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.184030in}{0.920601in}}{\pgfqpoint{3.187462in}{0.912315in}}{\pgfqpoint{3.193571in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.199679in}{0.900099in}}{\pgfqpoint{3.207964in}{0.896667in}}{\pgfqpoint{3.216603in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.216603in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200028in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.208667in}{0.912892in}}{\pgfqpoint{3.216952in}{0.916324in}}{\pgfqpoint{3.223060in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.229169in}{0.928541in}}{\pgfqpoint{3.232601in}{0.936826in}}{\pgfqpoint{3.232601in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.232601in}{0.954103in}}{\pgfqpoint{3.229169in}{0.962389in}}{\pgfqpoint{3.223060in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.216952in}{0.974605in}}{\pgfqpoint{3.208667in}{0.978037in}}{\pgfqpoint{3.200028in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.191390in}{0.978037in}}{\pgfqpoint{3.183104in}{0.974605in}}{\pgfqpoint{3.176996in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.170888in}{0.962389in}}{\pgfqpoint{3.167456in}{0.954103in}}{\pgfqpoint{3.167456in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.167456in}{0.936826in}}{\pgfqpoint{3.170888in}{0.928541in}}{\pgfqpoint{3.176996in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.183104in}{0.916324in}}{\pgfqpoint{3.191390in}{0.912892in}}{\pgfqpoint{3.200028in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.200028in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221340in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.229978in}{0.900723in}}{\pgfqpoint{3.238264in}{0.904155in}}{\pgfqpoint{3.244372in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.250480in}{0.916371in}}{\pgfqpoint{3.253912in}{0.924657in}}{\pgfqpoint{3.253912in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.253912in}{0.941934in}}{\pgfqpoint{3.250480in}{0.950219in}}{\pgfqpoint{3.244372in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.238264in}{0.962436in}}{\pgfqpoint{3.229978in}{0.965868in}}{\pgfqpoint{3.221340in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.212702in}{0.965868in}}{\pgfqpoint{3.204416in}{0.962436in}}{\pgfqpoint{3.198308in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.192200in}{0.950219in}}{\pgfqpoint{3.188768in}{0.941934in}}{\pgfqpoint{3.188768in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.188768in}{0.924657in}}{\pgfqpoint{3.192200in}{0.916371in}}{\pgfqpoint{3.198308in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.204416in}{0.904155in}}{\pgfqpoint{3.212702in}{0.900723in}}{\pgfqpoint{3.221340in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.221340in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236986in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.245625in}{0.904780in}}{\pgfqpoint{3.253910in}{0.908212in}}{\pgfqpoint{3.260019in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.266127in}{0.920428in}}{\pgfqpoint{3.269559in}{0.928714in}}{\pgfqpoint{3.269559in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.269559in}{0.945990in}}{\pgfqpoint{3.266127in}{0.954276in}}{\pgfqpoint{3.260019in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.253910in}{0.966492in}}{\pgfqpoint{3.245625in}{0.969924in}}{\pgfqpoint{3.236986in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.228348in}{0.969924in}}{\pgfqpoint{3.220063in}{0.966492in}}{\pgfqpoint{3.213954in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.207846in}{0.954276in}}{\pgfqpoint{3.204414in}{0.945990in}}{\pgfqpoint{3.204414in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.204414in}{0.928714in}}{\pgfqpoint{3.207846in}{0.920428in}}{\pgfqpoint{3.213954in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.220063in}{0.908212in}}{\pgfqpoint{3.228348in}{0.904780in}}{\pgfqpoint{3.236986in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.236986in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198184in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.206822in}{0.896667in}}{\pgfqpoint{3.215108in}{0.900099in}}{\pgfqpoint{3.221216in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.227324in}{0.912315in}}{\pgfqpoint{3.230756in}{0.920601in}}{\pgfqpoint{3.230756in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.230756in}{0.937877in}}{\pgfqpoint{3.227324in}{0.946163in}}{\pgfqpoint{3.221216in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.215108in}{0.958379in}}{\pgfqpoint{3.206822in}{0.961811in}}{\pgfqpoint{3.198184in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.189545in}{0.961811in}}{\pgfqpoint{3.181260in}{0.958379in}}{\pgfqpoint{3.175151in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.169043in}{0.946163in}}{\pgfqpoint{3.165611in}{0.937877in}}{\pgfqpoint{3.165611in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.165611in}{0.920601in}}{\pgfqpoint{3.169043in}{0.912315in}}{\pgfqpoint{3.175151in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.181260in}{0.900099in}}{\pgfqpoint{3.189545in}{0.896667in}}{\pgfqpoint{3.198184in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413199in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.421838in}{0.904780in}}{\pgfqpoint{3.430123in}{0.908212in}}{\pgfqpoint{3.436232in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.442340in}{0.920428in}}{\pgfqpoint{3.445772in}{0.928714in}}{\pgfqpoint{3.445772in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.445772in}{0.945990in}}{\pgfqpoint{3.442340in}{0.954276in}}{\pgfqpoint{3.436232in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.430123in}{0.966492in}}{\pgfqpoint{3.421838in}{0.969924in}}{\pgfqpoint{3.413199in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.404561in}{0.969924in}}{\pgfqpoint{3.396276in}{0.966492in}}{\pgfqpoint{3.390167in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.384059in}{0.954276in}}{\pgfqpoint{3.380627in}{0.945990in}}{\pgfqpoint{3.380627in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.380627in}{0.928714in}}{\pgfqpoint{3.384059in}{0.920428in}}{\pgfqpoint{3.390167in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.396276in}{0.908212in}}{\pgfqpoint{3.404561in}{0.904780in}}{\pgfqpoint{3.413199in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.413199in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378895in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{3.387533in}{0.945344in}}{\pgfqpoint{3.395819in}{0.948776in}}{\pgfqpoint{3.401927in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{3.408036in}{0.960992in}}{\pgfqpoint{3.411468in}{0.969278in}}{\pgfqpoint{3.411468in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{3.411468in}{0.986555in}}{\pgfqpoint{3.408036in}{0.994840in}}{\pgfqpoint{3.401927in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{3.395819in}{1.007057in}}{\pgfqpoint{3.387533in}{1.010489in}}{\pgfqpoint{3.378895in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{3.370257in}{1.010489in}}{\pgfqpoint{3.361971in}{1.007057in}}{\pgfqpoint{3.355863in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{3.349755in}{0.994840in}}{\pgfqpoint{3.346323in}{0.986555in}}{\pgfqpoint{3.346323in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{3.346323in}{0.969278in}}{\pgfqpoint{3.349755in}{0.960992in}}{\pgfqpoint{3.355863in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{3.361971in}{0.948776in}}{\pgfqpoint{3.370257in}{0.945344in}}{\pgfqpoint{3.378895in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{3.378895in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375323in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.383961in}{0.900723in}}{\pgfqpoint{3.392247in}{0.904155in}}{\pgfqpoint{3.398355in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.404463in}{0.916371in}}{\pgfqpoint{3.407896in}{0.924657in}}{\pgfqpoint{3.407896in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.407896in}{0.941934in}}{\pgfqpoint{3.404463in}{0.950219in}}{\pgfqpoint{3.398355in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.392247in}{0.962436in}}{\pgfqpoint{3.383961in}{0.965868in}}{\pgfqpoint{3.375323in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.366685in}{0.965868in}}{\pgfqpoint{3.358399in}{0.962436in}}{\pgfqpoint{3.352291in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.346183in}{0.950219in}}{\pgfqpoint{3.342751in}{0.941934in}}{\pgfqpoint{3.342751in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.342751in}{0.924657in}}{\pgfqpoint{3.346183in}{0.916371in}}{\pgfqpoint{3.352291in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.358399in}{0.904155in}}{\pgfqpoint{3.366685in}{0.900723in}}{\pgfqpoint{3.375323in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.375323in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361898in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{3.370536in}{0.977796in}}{\pgfqpoint{3.378822in}{0.981228in}}{\pgfqpoint{3.384930in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{3.391038in}{0.993444in}}{\pgfqpoint{3.394470in}{1.001730in}}{\pgfqpoint{3.394470in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{3.394470in}{1.019006in}}{\pgfqpoint{3.391038in}{1.027292in}}{\pgfqpoint{3.384930in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{3.378822in}{1.039508in}}{\pgfqpoint{3.370536in}{1.042940in}}{\pgfqpoint{3.361898in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{3.353260in}{1.042940in}}{\pgfqpoint{3.344974in}{1.039508in}}{\pgfqpoint{3.338866in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{3.332758in}{1.027292in}}{\pgfqpoint{3.329326in}{1.019006in}}{\pgfqpoint{3.329326in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{3.329326in}{1.001730in}}{\pgfqpoint{3.332758in}{0.993444in}}{\pgfqpoint{3.338866in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{3.344974in}{0.981228in}}{\pgfqpoint{3.353260in}{0.977796in}}{\pgfqpoint{3.361898in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{3.361898in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351668in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{3.360306in}{0.957513in}}{\pgfqpoint{3.368592in}{0.960945in}}{\pgfqpoint{3.374700in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.380808in}{0.973162in}}{\pgfqpoint{3.384240in}{0.981447in}}{\pgfqpoint{3.384240in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.384240in}{0.998724in}}{\pgfqpoint{3.380808in}{1.007010in}}{\pgfqpoint{3.374700in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.368592in}{1.019226in}}{\pgfqpoint{3.360306in}{1.022658in}}{\pgfqpoint{3.351668in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{3.343029in}{1.022658in}}{\pgfqpoint{3.334744in}{1.019226in}}{\pgfqpoint{3.328636in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.322527in}{1.007010in}}{\pgfqpoint{3.319095in}{0.998724in}}{\pgfqpoint{3.319095in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.319095in}{0.981447in}}{\pgfqpoint{3.322527in}{0.973162in}}{\pgfqpoint{3.328636in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.334744in}{0.960945in}}{\pgfqpoint{3.343029in}{0.957513in}}{\pgfqpoint{3.351668in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{3.351668in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352041in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.360679in}{0.900723in}}{\pgfqpoint{3.368965in}{0.904155in}}{\pgfqpoint{3.375073in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.381181in}{0.916371in}}{\pgfqpoint{3.384614in}{0.924657in}}{\pgfqpoint{3.384614in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.384614in}{0.941934in}}{\pgfqpoint{3.381181in}{0.950219in}}{\pgfqpoint{3.375073in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.368965in}{0.962436in}}{\pgfqpoint{3.360679in}{0.965868in}}{\pgfqpoint{3.352041in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.343403in}{0.965868in}}{\pgfqpoint{3.335117in}{0.962436in}}{\pgfqpoint{3.329009in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.322901in}{0.950219in}}{\pgfqpoint{3.319469in}{0.941934in}}{\pgfqpoint{3.319469in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.319469in}{0.924657in}}{\pgfqpoint{3.322901in}{0.916371in}}{\pgfqpoint{3.329009in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.335117in}{0.904155in}}{\pgfqpoint{3.343403in}{0.900723in}}{\pgfqpoint{3.352041in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.352041in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406264in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.414902in}{0.916949in}}{\pgfqpoint{3.423188in}{0.920381in}}{\pgfqpoint{3.429296in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.435404in}{0.932597in}}{\pgfqpoint{3.438836in}{0.940883in}}{\pgfqpoint{3.438836in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.438836in}{0.958160in}}{\pgfqpoint{3.435404in}{0.966445in}}{\pgfqpoint{3.429296in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.423188in}{0.978662in}}{\pgfqpoint{3.414902in}{0.982094in}}{\pgfqpoint{3.406264in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.397626in}{0.982094in}}{\pgfqpoint{3.389340in}{0.978662in}}{\pgfqpoint{3.383232in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.377124in}{0.966445in}}{\pgfqpoint{3.373692in}{0.958160in}}{\pgfqpoint{3.373692in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.373692in}{0.940883in}}{\pgfqpoint{3.377124in}{0.932597in}}{\pgfqpoint{3.383232in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.389340in}{0.920381in}}{\pgfqpoint{3.397626in}{0.916949in}}{\pgfqpoint{3.406264in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.406264in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348346in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{3.356984in}{0.933175in}}{\pgfqpoint{3.365270in}{0.936607in}}{\pgfqpoint{3.371378in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.377486in}{0.948823in}}{\pgfqpoint{3.380918in}{0.957109in}}{\pgfqpoint{3.380918in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.380918in}{0.974385in}}{\pgfqpoint{3.377486in}{0.982671in}}{\pgfqpoint{3.371378in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.365270in}{0.994887in}}{\pgfqpoint{3.356984in}{0.998319in}}{\pgfqpoint{3.348346in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.339707in}{0.998319in}}{\pgfqpoint{3.331422in}{0.994887in}}{\pgfqpoint{3.325314in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.319205in}{0.982671in}}{\pgfqpoint{3.315773in}{0.974385in}}{\pgfqpoint{3.315773in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.315773in}{0.957109in}}{\pgfqpoint{3.319205in}{0.948823in}}{\pgfqpoint{3.325314in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.331422in}{0.936607in}}{\pgfqpoint{3.339707in}{0.933175in}}{\pgfqpoint{3.348346in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.348346in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392394in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{3.401032in}{1.038642in}}{\pgfqpoint{3.409318in}{1.042075in}}{\pgfqpoint{3.415426in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{3.421534in}{1.054291in}}{\pgfqpoint{3.424966in}{1.062577in}}{\pgfqpoint{3.424966in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{3.424966in}{1.079853in}}{\pgfqpoint{3.421534in}{1.088139in}}{\pgfqpoint{3.415426in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{3.409318in}{1.100355in}}{\pgfqpoint{3.401032in}{1.103787in}}{\pgfqpoint{3.392394in}{1.103787in}}%
\pgfpathcurveto{\pgfqpoint{3.383755in}{1.103787in}}{\pgfqpoint{3.375470in}{1.100355in}}{\pgfqpoint{3.369361in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{3.363253in}{1.088139in}}{\pgfqpoint{3.359821in}{1.079853in}}{\pgfqpoint{3.359821in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{3.359821in}{1.062577in}}{\pgfqpoint{3.363253in}{1.054291in}}{\pgfqpoint{3.369361in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{3.375470in}{1.042075in}}{\pgfqpoint{3.383755in}{1.038642in}}{\pgfqpoint{3.392394in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{3.392394in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389736in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.398375in}{0.896667in}}{\pgfqpoint{3.406660in}{0.900099in}}{\pgfqpoint{3.412768in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.418877in}{0.912315in}}{\pgfqpoint{3.422309in}{0.920601in}}{\pgfqpoint{3.422309in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.422309in}{0.937877in}}{\pgfqpoint{3.418877in}{0.946163in}}{\pgfqpoint{3.412768in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.406660in}{0.958379in}}{\pgfqpoint{3.398375in}{0.961811in}}{\pgfqpoint{3.389736in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.381098in}{0.961811in}}{\pgfqpoint{3.372812in}{0.958379in}}{\pgfqpoint{3.366704in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.360596in}{0.946163in}}{\pgfqpoint{3.357164in}{0.937877in}}{\pgfqpoint{3.357164in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.357164in}{0.920601in}}{\pgfqpoint{3.360596in}{0.912315in}}{\pgfqpoint{3.366704in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.372812in}{0.900099in}}{\pgfqpoint{3.381098in}{0.896667in}}{\pgfqpoint{3.389736in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.389736in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388197in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.396836in}{0.912892in}}{\pgfqpoint{3.405121in}{0.916324in}}{\pgfqpoint{3.411229in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.417338in}{0.928541in}}{\pgfqpoint{3.420770in}{0.936826in}}{\pgfqpoint{3.420770in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.420770in}{0.954103in}}{\pgfqpoint{3.417338in}{0.962389in}}{\pgfqpoint{3.411229in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.405121in}{0.974605in}}{\pgfqpoint{3.396836in}{0.978037in}}{\pgfqpoint{3.388197in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.379559in}{0.978037in}}{\pgfqpoint{3.371273in}{0.974605in}}{\pgfqpoint{3.365165in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.359057in}{0.962389in}}{\pgfqpoint{3.355625in}{0.954103in}}{\pgfqpoint{3.355625in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.355625in}{0.936826in}}{\pgfqpoint{3.359057in}{0.928541in}}{\pgfqpoint{3.365165in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.371273in}{0.916324in}}{\pgfqpoint{3.379559in}{0.912892in}}{\pgfqpoint{3.388197in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.388197in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379445in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.388083in}{0.896667in}}{\pgfqpoint{3.396369in}{0.900099in}}{\pgfqpoint{3.402477in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.408585in}{0.912315in}}{\pgfqpoint{3.412017in}{0.920601in}}{\pgfqpoint{3.412017in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.412017in}{0.937877in}}{\pgfqpoint{3.408585in}{0.946163in}}{\pgfqpoint{3.402477in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.396369in}{0.958379in}}{\pgfqpoint{3.388083in}{0.961811in}}{\pgfqpoint{3.379445in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.370807in}{0.961811in}}{\pgfqpoint{3.362521in}{0.958379in}}{\pgfqpoint{3.356413in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.350305in}{0.946163in}}{\pgfqpoint{3.346873in}{0.937877in}}{\pgfqpoint{3.346873in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.346873in}{0.920601in}}{\pgfqpoint{3.350305in}{0.912315in}}{\pgfqpoint{3.356413in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.362521in}{0.900099in}}{\pgfqpoint{3.370807in}{0.896667in}}{\pgfqpoint{3.379445in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.379445in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352237in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.360875in}{0.925062in}}{\pgfqpoint{3.369161in}{0.928494in}}{\pgfqpoint{3.375269in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.381377in}{0.940710in}}{\pgfqpoint{3.384809in}{0.948996in}}{\pgfqpoint{3.384809in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.384809in}{0.966272in}}{\pgfqpoint{3.381377in}{0.974558in}}{\pgfqpoint{3.375269in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.369161in}{0.986774in}}{\pgfqpoint{3.360875in}{0.990206in}}{\pgfqpoint{3.352237in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.343599in}{0.990206in}}{\pgfqpoint{3.335313in}{0.986774in}}{\pgfqpoint{3.329205in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.323097in}{0.974558in}}{\pgfqpoint{3.319664in}{0.966272in}}{\pgfqpoint{3.319664in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.319664in}{0.948996in}}{\pgfqpoint{3.323097in}{0.940710in}}{\pgfqpoint{3.329205in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.335313in}{0.928494in}}{\pgfqpoint{3.343599in}{0.925062in}}{\pgfqpoint{3.352237in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.352237in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361066in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.369705in}{0.900723in}}{\pgfqpoint{3.377990in}{0.904155in}}{\pgfqpoint{3.384098in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.390207in}{0.916371in}}{\pgfqpoint{3.393639in}{0.924657in}}{\pgfqpoint{3.393639in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.393639in}{0.941934in}}{\pgfqpoint{3.390207in}{0.950219in}}{\pgfqpoint{3.384098in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.377990in}{0.962436in}}{\pgfqpoint{3.369705in}{0.965868in}}{\pgfqpoint{3.361066in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.352428in}{0.965868in}}{\pgfqpoint{3.344142in}{0.962436in}}{\pgfqpoint{3.338034in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.331926in}{0.950219in}}{\pgfqpoint{3.328494in}{0.941934in}}{\pgfqpoint{3.328494in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.328494in}{0.924657in}}{\pgfqpoint{3.331926in}{0.916371in}}{\pgfqpoint{3.338034in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.344142in}{0.904155in}}{\pgfqpoint{3.352428in}{0.900723in}}{\pgfqpoint{3.361066in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.361066in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395574in}{0.973739in}}%
\pgfpathcurveto{\pgfqpoint{3.404212in}{0.973739in}}{\pgfqpoint{3.412498in}{0.977171in}}{\pgfqpoint{3.418606in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.424714in}{0.989388in}}{\pgfqpoint{3.428146in}{0.997673in}}{\pgfqpoint{3.428146in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{3.428146in}{1.014950in}}{\pgfqpoint{3.424714in}{1.023236in}}{\pgfqpoint{3.418606in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{3.412498in}{1.035452in}}{\pgfqpoint{3.404212in}{1.038884in}}{\pgfqpoint{3.395574in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{3.386936in}{1.038884in}}{\pgfqpoint{3.378650in}{1.035452in}}{\pgfqpoint{3.372542in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{3.366434in}{1.023236in}}{\pgfqpoint{3.363002in}{1.014950in}}{\pgfqpoint{3.363002in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{3.363002in}{0.997673in}}{\pgfqpoint{3.366434in}{0.989388in}}{\pgfqpoint{3.372542in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.378650in}{0.977171in}}{\pgfqpoint{3.386936in}{0.973739in}}{\pgfqpoint{3.395574in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{3.395574in}{0.973739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409071in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.417709in}{0.900723in}}{\pgfqpoint{3.425995in}{0.904155in}}{\pgfqpoint{3.432103in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.438211in}{0.916371in}}{\pgfqpoint{3.441643in}{0.924657in}}{\pgfqpoint{3.441643in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.441643in}{0.941934in}}{\pgfqpoint{3.438211in}{0.950219in}}{\pgfqpoint{3.432103in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.425995in}{0.962436in}}{\pgfqpoint{3.417709in}{0.965868in}}{\pgfqpoint{3.409071in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.400432in}{0.965868in}}{\pgfqpoint{3.392147in}{0.962436in}}{\pgfqpoint{3.386039in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.379930in}{0.950219in}}{\pgfqpoint{3.376498in}{0.941934in}}{\pgfqpoint{3.376498in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.376498in}{0.924657in}}{\pgfqpoint{3.379930in}{0.916371in}}{\pgfqpoint{3.386039in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.392147in}{0.904155in}}{\pgfqpoint{3.400432in}{0.900723in}}{\pgfqpoint{3.409071in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.409071in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380979in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.389618in}{0.900723in}}{\pgfqpoint{3.397903in}{0.904155in}}{\pgfqpoint{3.404012in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.410120in}{0.916371in}}{\pgfqpoint{3.413552in}{0.924657in}}{\pgfqpoint{3.413552in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.413552in}{0.941934in}}{\pgfqpoint{3.410120in}{0.950219in}}{\pgfqpoint{3.404012in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.397903in}{0.962436in}}{\pgfqpoint{3.389618in}{0.965868in}}{\pgfqpoint{3.380979in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.372341in}{0.965868in}}{\pgfqpoint{3.364056in}{0.962436in}}{\pgfqpoint{3.357947in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.351839in}{0.950219in}}{\pgfqpoint{3.348407in}{0.941934in}}{\pgfqpoint{3.348407in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.348407in}{0.924657in}}{\pgfqpoint{3.351839in}{0.916371in}}{\pgfqpoint{3.357947in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.364056in}{0.904155in}}{\pgfqpoint{3.372341in}{0.900723in}}{\pgfqpoint{3.380979in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.380979in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374672in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.383310in}{0.900723in}}{\pgfqpoint{3.391596in}{0.904155in}}{\pgfqpoint{3.397704in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.403812in}{0.916371in}}{\pgfqpoint{3.407244in}{0.924657in}}{\pgfqpoint{3.407244in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.407244in}{0.941934in}}{\pgfqpoint{3.403812in}{0.950219in}}{\pgfqpoint{3.397704in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.391596in}{0.962436in}}{\pgfqpoint{3.383310in}{0.965868in}}{\pgfqpoint{3.374672in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.366034in}{0.965868in}}{\pgfqpoint{3.357748in}{0.962436in}}{\pgfqpoint{3.351640in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.345532in}{0.950219in}}{\pgfqpoint{3.342100in}{0.941934in}}{\pgfqpoint{3.342100in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.342100in}{0.924657in}}{\pgfqpoint{3.345532in}{0.916371in}}{\pgfqpoint{3.351640in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.357748in}{0.904155in}}{\pgfqpoint{3.366034in}{0.900723in}}{\pgfqpoint{3.374672in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.374672in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405115in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.413753in}{0.896667in}}{\pgfqpoint{3.422038in}{0.900099in}}{\pgfqpoint{3.428147in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.434255in}{0.912315in}}{\pgfqpoint{3.437687in}{0.920601in}}{\pgfqpoint{3.437687in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.437687in}{0.937877in}}{\pgfqpoint{3.434255in}{0.946163in}}{\pgfqpoint{3.428147in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.422038in}{0.958379in}}{\pgfqpoint{3.413753in}{0.961811in}}{\pgfqpoint{3.405115in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.396476in}{0.961811in}}{\pgfqpoint{3.388191in}{0.958379in}}{\pgfqpoint{3.382082in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.375974in}{0.946163in}}{\pgfqpoint{3.372542in}{0.937877in}}{\pgfqpoint{3.372542in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.372542in}{0.920601in}}{\pgfqpoint{3.375974in}{0.912315in}}{\pgfqpoint{3.382082in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.388191in}{0.900099in}}{\pgfqpoint{3.396476in}{0.896667in}}{\pgfqpoint{3.405115in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.405115in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350604in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.359243in}{0.904780in}}{\pgfqpoint{3.367528in}{0.908212in}}{\pgfqpoint{3.373637in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.379745in}{0.920428in}}{\pgfqpoint{3.383177in}{0.928714in}}{\pgfqpoint{3.383177in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.383177in}{0.945990in}}{\pgfqpoint{3.379745in}{0.954276in}}{\pgfqpoint{3.373637in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.367528in}{0.966492in}}{\pgfqpoint{3.359243in}{0.969924in}}{\pgfqpoint{3.350604in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.341966in}{0.969924in}}{\pgfqpoint{3.333680in}{0.966492in}}{\pgfqpoint{3.327572in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.321464in}{0.954276in}}{\pgfqpoint{3.318032in}{0.945990in}}{\pgfqpoint{3.318032in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.318032in}{0.928714in}}{\pgfqpoint{3.321464in}{0.920428in}}{\pgfqpoint{3.327572in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.333680in}{0.908212in}}{\pgfqpoint{3.341966in}{0.904780in}}{\pgfqpoint{3.350604in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.350604in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388977in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.397615in}{0.900723in}}{\pgfqpoint{3.405901in}{0.904155in}}{\pgfqpoint{3.412009in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.418117in}{0.916371in}}{\pgfqpoint{3.421549in}{0.924657in}}{\pgfqpoint{3.421549in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.421549in}{0.941934in}}{\pgfqpoint{3.418117in}{0.950219in}}{\pgfqpoint{3.412009in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.405901in}{0.962436in}}{\pgfqpoint{3.397615in}{0.965868in}}{\pgfqpoint{3.388977in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.380338in}{0.965868in}}{\pgfqpoint{3.372053in}{0.962436in}}{\pgfqpoint{3.365944in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.359836in}{0.950219in}}{\pgfqpoint{3.356404in}{0.941934in}}{\pgfqpoint{3.356404in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.356404in}{0.924657in}}{\pgfqpoint{3.359836in}{0.916371in}}{\pgfqpoint{3.365944in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.372053in}{0.904155in}}{\pgfqpoint{3.380338in}{0.900723in}}{\pgfqpoint{3.388977in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.388977in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414585in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.423223in}{0.896667in}}{\pgfqpoint{3.431509in}{0.900099in}}{\pgfqpoint{3.437617in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.443725in}{0.912315in}}{\pgfqpoint{3.447157in}{0.920601in}}{\pgfqpoint{3.447157in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.447157in}{0.937877in}}{\pgfqpoint{3.443725in}{0.946163in}}{\pgfqpoint{3.437617in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.958379in}}{\pgfqpoint{3.423223in}{0.961811in}}{\pgfqpoint{3.414585in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.405947in}{0.961811in}}{\pgfqpoint{3.397661in}{0.958379in}}{\pgfqpoint{3.391553in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.385444in}{0.946163in}}{\pgfqpoint{3.382012in}{0.937877in}}{\pgfqpoint{3.382012in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.382012in}{0.920601in}}{\pgfqpoint{3.385444in}{0.912315in}}{\pgfqpoint{3.391553in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.397661in}{0.900099in}}{\pgfqpoint{3.405947in}{0.896667in}}{\pgfqpoint{3.414585in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377395in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.386033in}{0.900723in}}{\pgfqpoint{3.394319in}{0.904155in}}{\pgfqpoint{3.400427in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.406535in}{0.916371in}}{\pgfqpoint{3.409967in}{0.924657in}}{\pgfqpoint{3.409967in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.409967in}{0.941934in}}{\pgfqpoint{3.406535in}{0.950219in}}{\pgfqpoint{3.400427in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.394319in}{0.962436in}}{\pgfqpoint{3.386033in}{0.965868in}}{\pgfqpoint{3.377395in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.368757in}{0.965868in}}{\pgfqpoint{3.360471in}{0.962436in}}{\pgfqpoint{3.354363in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.348255in}{0.950219in}}{\pgfqpoint{3.344823in}{0.941934in}}{\pgfqpoint{3.344823in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.344823in}{0.924657in}}{\pgfqpoint{3.348255in}{0.916371in}}{\pgfqpoint{3.354363in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.360471in}{0.904155in}}{\pgfqpoint{3.368757in}{0.900723in}}{\pgfqpoint{3.377395in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.377395in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368586in}{1.014304in}}%
\pgfpathcurveto{\pgfqpoint{3.377224in}{1.014304in}}{\pgfqpoint{3.385510in}{1.017736in}}{\pgfqpoint{3.391618in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{3.397726in}{1.029952in}}{\pgfqpoint{3.401158in}{1.038238in}}{\pgfqpoint{3.401158in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{3.401158in}{1.055514in}}{\pgfqpoint{3.397726in}{1.063800in}}{\pgfqpoint{3.391618in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{3.385510in}{1.076016in}}{\pgfqpoint{3.377224in}{1.079448in}}{\pgfqpoint{3.368586in}{1.079448in}}%
\pgfpathcurveto{\pgfqpoint{3.359948in}{1.079448in}}{\pgfqpoint{3.351662in}{1.076016in}}{\pgfqpoint{3.345554in}{1.069908in}}%
\pgfpathcurveto{\pgfqpoint{3.339446in}{1.063800in}}{\pgfqpoint{3.336014in}{1.055514in}}{\pgfqpoint{3.336014in}{1.046876in}}%
\pgfpathcurveto{\pgfqpoint{3.336014in}{1.038238in}}{\pgfqpoint{3.339446in}{1.029952in}}{\pgfqpoint{3.345554in}{1.023844in}}%
\pgfpathcurveto{\pgfqpoint{3.351662in}{1.017736in}}{\pgfqpoint{3.359948in}{1.014304in}}{\pgfqpoint{3.368586in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{3.368586in}{1.014304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373436in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.382075in}{0.908836in}}{\pgfqpoint{3.390360in}{0.912268in}}{\pgfqpoint{3.396468in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.402577in}{0.924484in}}{\pgfqpoint{3.406009in}{0.932770in}}{\pgfqpoint{3.406009in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.406009in}{0.950047in}}{\pgfqpoint{3.402577in}{0.958332in}}{\pgfqpoint{3.396468in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.390360in}{0.970549in}}{\pgfqpoint{3.382075in}{0.973981in}}{\pgfqpoint{3.373436in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.364798in}{0.973981in}}{\pgfqpoint{3.356512in}{0.970549in}}{\pgfqpoint{3.350404in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.344296in}{0.958332in}}{\pgfqpoint{3.340864in}{0.950047in}}{\pgfqpoint{3.340864in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.340864in}{0.932770in}}{\pgfqpoint{3.344296in}{0.924484in}}{\pgfqpoint{3.350404in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.356512in}{0.912268in}}{\pgfqpoint{3.364798in}{0.908836in}}{\pgfqpoint{3.373436in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.373436in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387327in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.395965in}{0.900723in}}{\pgfqpoint{3.404251in}{0.904155in}}{\pgfqpoint{3.410359in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.416468in}{0.916371in}}{\pgfqpoint{3.419900in}{0.924657in}}{\pgfqpoint{3.419900in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.419900in}{0.941934in}}{\pgfqpoint{3.416468in}{0.950219in}}{\pgfqpoint{3.410359in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.404251in}{0.962436in}}{\pgfqpoint{3.395965in}{0.965868in}}{\pgfqpoint{3.387327in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.378689in}{0.965868in}}{\pgfqpoint{3.370403in}{0.962436in}}{\pgfqpoint{3.364295in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.358187in}{0.950219in}}{\pgfqpoint{3.354755in}{0.941934in}}{\pgfqpoint{3.354755in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.354755in}{0.924657in}}{\pgfqpoint{3.358187in}{0.916371in}}{\pgfqpoint{3.364295in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.370403in}{0.904155in}}{\pgfqpoint{3.378689in}{0.900723in}}{\pgfqpoint{3.387327in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.387327in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408436in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.417074in}{0.916949in}}{\pgfqpoint{3.425360in}{0.920381in}}{\pgfqpoint{3.431468in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.437576in}{0.932597in}}{\pgfqpoint{3.441008in}{0.940883in}}{\pgfqpoint{3.441008in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.441008in}{0.958160in}}{\pgfqpoint{3.437576in}{0.966445in}}{\pgfqpoint{3.431468in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.425360in}{0.978662in}}{\pgfqpoint{3.417074in}{0.982094in}}{\pgfqpoint{3.408436in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.399798in}{0.982094in}}{\pgfqpoint{3.391512in}{0.978662in}}{\pgfqpoint{3.385404in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.379296in}{0.966445in}}{\pgfqpoint{3.375864in}{0.958160in}}{\pgfqpoint{3.375864in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.375864in}{0.940883in}}{\pgfqpoint{3.379296in}{0.932597in}}{\pgfqpoint{3.385404in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.391512in}{0.920381in}}{\pgfqpoint{3.399798in}{0.916949in}}{\pgfqpoint{3.408436in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.408436in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397956in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.406595in}{0.900723in}}{\pgfqpoint{3.414880in}{0.904155in}}{\pgfqpoint{3.420989in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.427097in}{0.916371in}}{\pgfqpoint{3.430529in}{0.924657in}}{\pgfqpoint{3.430529in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.430529in}{0.941934in}}{\pgfqpoint{3.427097in}{0.950219in}}{\pgfqpoint{3.420989in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.414880in}{0.962436in}}{\pgfqpoint{3.406595in}{0.965868in}}{\pgfqpoint{3.397956in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.389318in}{0.965868in}}{\pgfqpoint{3.381033in}{0.962436in}}{\pgfqpoint{3.374924in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.368816in}{0.950219in}}{\pgfqpoint{3.365384in}{0.941934in}}{\pgfqpoint{3.365384in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.365384in}{0.924657in}}{\pgfqpoint{3.368816in}{0.916371in}}{\pgfqpoint{3.374924in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.381033in}{0.904155in}}{\pgfqpoint{3.389318in}{0.900723in}}{\pgfqpoint{3.397956in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.397956in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371377in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.380015in}{0.904780in}}{\pgfqpoint{3.388301in}{0.908212in}}{\pgfqpoint{3.394409in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.400517in}{0.920428in}}{\pgfqpoint{3.403949in}{0.928714in}}{\pgfqpoint{3.403949in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.403949in}{0.945990in}}{\pgfqpoint{3.400517in}{0.954276in}}{\pgfqpoint{3.394409in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.388301in}{0.966492in}}{\pgfqpoint{3.380015in}{0.969924in}}{\pgfqpoint{3.371377in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.362739in}{0.969924in}}{\pgfqpoint{3.354453in}{0.966492in}}{\pgfqpoint{3.348345in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.342237in}{0.954276in}}{\pgfqpoint{3.338805in}{0.945990in}}{\pgfqpoint{3.338805in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.338805in}{0.928714in}}{\pgfqpoint{3.342237in}{0.920428in}}{\pgfqpoint{3.348345in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.354453in}{0.908212in}}{\pgfqpoint{3.362739in}{0.904780in}}{\pgfqpoint{3.371377in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.371377in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374134in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.382773in}{0.896667in}}{\pgfqpoint{3.391058in}{0.900099in}}{\pgfqpoint{3.397167in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.403275in}{0.912315in}}{\pgfqpoint{3.406707in}{0.920601in}}{\pgfqpoint{3.406707in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.406707in}{0.937877in}}{\pgfqpoint{3.403275in}{0.946163in}}{\pgfqpoint{3.397167in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.391058in}{0.958379in}}{\pgfqpoint{3.382773in}{0.961811in}}{\pgfqpoint{3.374134in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.365496in}{0.961811in}}{\pgfqpoint{3.357210in}{0.958379in}}{\pgfqpoint{3.351102in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.344994in}{0.946163in}}{\pgfqpoint{3.341562in}{0.937877in}}{\pgfqpoint{3.341562in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.341562in}{0.920601in}}{\pgfqpoint{3.344994in}{0.912315in}}{\pgfqpoint{3.351102in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.357210in}{0.900099in}}{\pgfqpoint{3.365496in}{0.896667in}}{\pgfqpoint{3.374134in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.374134in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391481in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.400120in}{0.912892in}}{\pgfqpoint{3.408405in}{0.916324in}}{\pgfqpoint{3.414514in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.420622in}{0.928541in}}{\pgfqpoint{3.424054in}{0.936826in}}{\pgfqpoint{3.424054in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.424054in}{0.954103in}}{\pgfqpoint{3.420622in}{0.962389in}}{\pgfqpoint{3.414514in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.408405in}{0.974605in}}{\pgfqpoint{3.400120in}{0.978037in}}{\pgfqpoint{3.391481in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.382843in}{0.978037in}}{\pgfqpoint{3.374558in}{0.974605in}}{\pgfqpoint{3.368449in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.362341in}{0.962389in}}{\pgfqpoint{3.358909in}{0.954103in}}{\pgfqpoint{3.358909in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.358909in}{0.936826in}}{\pgfqpoint{3.362341in}{0.928541in}}{\pgfqpoint{3.368449in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.374558in}{0.916324in}}{\pgfqpoint{3.382843in}{0.912892in}}{\pgfqpoint{3.391481in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.391481in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391003in}{1.058925in}}%
\pgfpathcurveto{\pgfqpoint{3.399641in}{1.058925in}}{\pgfqpoint{3.407927in}{1.062357in}}{\pgfqpoint{3.414035in}{1.068465in}}%
\pgfpathcurveto{\pgfqpoint{3.420143in}{1.074573in}}{\pgfqpoint{3.423575in}{1.082859in}}{\pgfqpoint{3.423575in}{1.091497in}}%
\pgfpathcurveto{\pgfqpoint{3.423575in}{1.100135in}}{\pgfqpoint{3.420143in}{1.108421in}}{\pgfqpoint{3.414035in}{1.114529in}}%
\pgfpathcurveto{\pgfqpoint{3.407927in}{1.120637in}}{\pgfqpoint{3.399641in}{1.124069in}}{\pgfqpoint{3.391003in}{1.124069in}}%
\pgfpathcurveto{\pgfqpoint{3.382364in}{1.124069in}}{\pgfqpoint{3.374079in}{1.120637in}}{\pgfqpoint{3.367971in}{1.114529in}}%
\pgfpathcurveto{\pgfqpoint{3.361862in}{1.108421in}}{\pgfqpoint{3.358430in}{1.100135in}}{\pgfqpoint{3.358430in}{1.091497in}}%
\pgfpathcurveto{\pgfqpoint{3.358430in}{1.082859in}}{\pgfqpoint{3.361862in}{1.074573in}}{\pgfqpoint{3.367971in}{1.068465in}}%
\pgfpathcurveto{\pgfqpoint{3.374079in}{1.062357in}}{\pgfqpoint{3.382364in}{1.058925in}}{\pgfqpoint{3.391003in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{3.391003in}{1.058925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355670in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{3.364308in}{0.933175in}}{\pgfqpoint{3.372594in}{0.936607in}}{\pgfqpoint{3.378702in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.384810in}{0.948823in}}{\pgfqpoint{3.388242in}{0.957109in}}{\pgfqpoint{3.388242in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.388242in}{0.974385in}}{\pgfqpoint{3.384810in}{0.982671in}}{\pgfqpoint{3.378702in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.372594in}{0.994887in}}{\pgfqpoint{3.364308in}{0.998319in}}{\pgfqpoint{3.355670in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.347031in}{0.998319in}}{\pgfqpoint{3.338746in}{0.994887in}}{\pgfqpoint{3.332638in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.326529in}{0.982671in}}{\pgfqpoint{3.323097in}{0.974385in}}{\pgfqpoint{3.323097in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.323097in}{0.957109in}}{\pgfqpoint{3.326529in}{0.948823in}}{\pgfqpoint{3.332638in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.338746in}{0.936607in}}{\pgfqpoint{3.347031in}{0.933175in}}{\pgfqpoint{3.355670in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.355670in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387488in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.396126in}{0.900723in}}{\pgfqpoint{3.404412in}{0.904155in}}{\pgfqpoint{3.410520in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.416628in}{0.916371in}}{\pgfqpoint{3.420060in}{0.924657in}}{\pgfqpoint{3.420060in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.420060in}{0.941934in}}{\pgfqpoint{3.416628in}{0.950219in}}{\pgfqpoint{3.410520in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.404412in}{0.962436in}}{\pgfqpoint{3.396126in}{0.965868in}}{\pgfqpoint{3.387488in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.378849in}{0.965868in}}{\pgfqpoint{3.370564in}{0.962436in}}{\pgfqpoint{3.364456in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.358347in}{0.950219in}}{\pgfqpoint{3.354915in}{0.941934in}}{\pgfqpoint{3.354915in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.354915in}{0.924657in}}{\pgfqpoint{3.358347in}{0.916371in}}{\pgfqpoint{3.364456in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.370564in}{0.904155in}}{\pgfqpoint{3.378849in}{0.900723in}}{\pgfqpoint{3.387488in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.387488in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399177in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.407815in}{0.900723in}}{\pgfqpoint{3.416101in}{0.904155in}}{\pgfqpoint{3.422209in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.428317in}{0.916371in}}{\pgfqpoint{3.431749in}{0.924657in}}{\pgfqpoint{3.431749in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.431749in}{0.941934in}}{\pgfqpoint{3.428317in}{0.950219in}}{\pgfqpoint{3.422209in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.416101in}{0.962436in}}{\pgfqpoint{3.407815in}{0.965868in}}{\pgfqpoint{3.399177in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.390539in}{0.965868in}}{\pgfqpoint{3.382253in}{0.962436in}}{\pgfqpoint{3.376145in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.370037in}{0.950219in}}{\pgfqpoint{3.366605in}{0.941934in}}{\pgfqpoint{3.366605in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.366605in}{0.924657in}}{\pgfqpoint{3.370037in}{0.916371in}}{\pgfqpoint{3.376145in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.382253in}{0.904155in}}{\pgfqpoint{3.390539in}{0.900723in}}{\pgfqpoint{3.399177in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.399177in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356585in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.365223in}{0.937231in}}{\pgfqpoint{3.373509in}{0.940663in}}{\pgfqpoint{3.379617in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.385725in}{0.952880in}}{\pgfqpoint{3.389157in}{0.961165in}}{\pgfqpoint{3.389157in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.389157in}{0.978442in}}{\pgfqpoint{3.385725in}{0.986727in}}{\pgfqpoint{3.379617in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.373509in}{0.998944in}}{\pgfqpoint{3.365223in}{1.002376in}}{\pgfqpoint{3.356585in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.347947in}{1.002376in}}{\pgfqpoint{3.339661in}{0.998944in}}{\pgfqpoint{3.333553in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.327445in}{0.986727in}}{\pgfqpoint{3.324013in}{0.978442in}}{\pgfqpoint{3.324013in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.324013in}{0.961165in}}{\pgfqpoint{3.327445in}{0.952880in}}{\pgfqpoint{3.333553in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.339661in}{0.940663in}}{\pgfqpoint{3.347947in}{0.937231in}}{\pgfqpoint{3.356585in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401160in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.409799in}{0.900723in}}{\pgfqpoint{3.418084in}{0.904155in}}{\pgfqpoint{3.424193in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.430301in}{0.916371in}}{\pgfqpoint{3.433733in}{0.924657in}}{\pgfqpoint{3.433733in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.433733in}{0.941934in}}{\pgfqpoint{3.430301in}{0.950219in}}{\pgfqpoint{3.424193in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.418084in}{0.962436in}}{\pgfqpoint{3.409799in}{0.965868in}}{\pgfqpoint{3.401160in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.392522in}{0.965868in}}{\pgfqpoint{3.384236in}{0.962436in}}{\pgfqpoint{3.378128in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.372020in}{0.950219in}}{\pgfqpoint{3.368588in}{0.941934in}}{\pgfqpoint{3.368588in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.368588in}{0.924657in}}{\pgfqpoint{3.372020in}{0.916371in}}{\pgfqpoint{3.378128in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.384236in}{0.904155in}}{\pgfqpoint{3.392522in}{0.900723in}}{\pgfqpoint{3.401160in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.401160in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358054in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.366692in}{0.908836in}}{\pgfqpoint{3.374978in}{0.912268in}}{\pgfqpoint{3.381086in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.387194in}{0.924484in}}{\pgfqpoint{3.390626in}{0.932770in}}{\pgfqpoint{3.390626in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.390626in}{0.950047in}}{\pgfqpoint{3.387194in}{0.958332in}}{\pgfqpoint{3.381086in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.374978in}{0.970549in}}{\pgfqpoint{3.366692in}{0.973981in}}{\pgfqpoint{3.358054in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.349415in}{0.973981in}}{\pgfqpoint{3.341130in}{0.970549in}}{\pgfqpoint{3.335022in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.328913in}{0.958332in}}{\pgfqpoint{3.325481in}{0.950047in}}{\pgfqpoint{3.325481in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.325481in}{0.932770in}}{\pgfqpoint{3.328913in}{0.924484in}}{\pgfqpoint{3.335022in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.341130in}{0.912268in}}{\pgfqpoint{3.349415in}{0.908836in}}{\pgfqpoint{3.358054in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.358054in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353786in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.362424in}{0.921005in}}{\pgfqpoint{3.370710in}{0.924437in}}{\pgfqpoint{3.376818in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.382926in}{0.936654in}}{\pgfqpoint{3.386358in}{0.944939in}}{\pgfqpoint{3.386358in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.386358in}{0.962216in}}{\pgfqpoint{3.382926in}{0.970502in}}{\pgfqpoint{3.376818in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.370710in}{0.982718in}}{\pgfqpoint{3.362424in}{0.986150in}}{\pgfqpoint{3.353786in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.345148in}{0.986150in}}{\pgfqpoint{3.336862in}{0.982718in}}{\pgfqpoint{3.330754in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.324646in}{0.970502in}}{\pgfqpoint{3.321214in}{0.962216in}}{\pgfqpoint{3.321214in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.321214in}{0.944939in}}{\pgfqpoint{3.324646in}{0.936654in}}{\pgfqpoint{3.330754in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.336862in}{0.924437in}}{\pgfqpoint{3.345148in}{0.921005in}}{\pgfqpoint{3.353786in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.353786in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386134in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.394772in}{0.925062in}}{\pgfqpoint{3.403058in}{0.928494in}}{\pgfqpoint{3.409166in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.415274in}{0.940710in}}{\pgfqpoint{3.418706in}{0.948996in}}{\pgfqpoint{3.418706in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.418706in}{0.966272in}}{\pgfqpoint{3.415274in}{0.974558in}}{\pgfqpoint{3.409166in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.403058in}{0.986774in}}{\pgfqpoint{3.394772in}{0.990206in}}{\pgfqpoint{3.386134in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.377496in}{0.990206in}}{\pgfqpoint{3.369210in}{0.986774in}}{\pgfqpoint{3.363102in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.356994in}{0.974558in}}{\pgfqpoint{3.353562in}{0.966272in}}{\pgfqpoint{3.353562in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.353562in}{0.948996in}}{\pgfqpoint{3.356994in}{0.940710in}}{\pgfqpoint{3.363102in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.369210in}{0.928494in}}{\pgfqpoint{3.377496in}{0.925062in}}{\pgfqpoint{3.386134in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.386134in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401512in}{1.306368in}}%
\pgfpathcurveto{\pgfqpoint{3.410150in}{1.306368in}}{\pgfqpoint{3.418435in}{1.309800in}}{\pgfqpoint{3.424544in}{1.315909in}}%
\pgfpathcurveto{\pgfqpoint{3.430652in}{1.322017in}}{\pgfqpoint{3.434084in}{1.330302in}}{\pgfqpoint{3.434084in}{1.338941in}}%
\pgfpathcurveto{\pgfqpoint{3.434084in}{1.347579in}}{\pgfqpoint{3.430652in}{1.355865in}}{\pgfqpoint{3.424544in}{1.361973in}}%
\pgfpathcurveto{\pgfqpoint{3.418435in}{1.368081in}}{\pgfqpoint{3.410150in}{1.371513in}}{\pgfqpoint{3.401512in}{1.371513in}}%
\pgfpathcurveto{\pgfqpoint{3.392873in}{1.371513in}}{\pgfqpoint{3.384588in}{1.368081in}}{\pgfqpoint{3.378479in}{1.361973in}}%
\pgfpathcurveto{\pgfqpoint{3.372371in}{1.355865in}}{\pgfqpoint{3.368939in}{1.347579in}}{\pgfqpoint{3.368939in}{1.338941in}}%
\pgfpathcurveto{\pgfqpoint{3.368939in}{1.330302in}}{\pgfqpoint{3.372371in}{1.322017in}}{\pgfqpoint{3.378479in}{1.315909in}}%
\pgfpathcurveto{\pgfqpoint{3.384588in}{1.309800in}}{\pgfqpoint{3.392873in}{1.306368in}}{\pgfqpoint{3.401512in}{1.306368in}}%
\pgfpathlineto{\pgfqpoint{3.401512in}{1.306368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390200in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.398838in}{0.912892in}}{\pgfqpoint{3.407124in}{0.916324in}}{\pgfqpoint{3.413232in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.419340in}{0.928541in}}{\pgfqpoint{3.422772in}{0.936826in}}{\pgfqpoint{3.422772in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.422772in}{0.954103in}}{\pgfqpoint{3.419340in}{0.962389in}}{\pgfqpoint{3.413232in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.407124in}{0.974605in}}{\pgfqpoint{3.398838in}{0.978037in}}{\pgfqpoint{3.390200in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.381561in}{0.978037in}}{\pgfqpoint{3.373276in}{0.974605in}}{\pgfqpoint{3.367168in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.361059in}{0.962389in}}{\pgfqpoint{3.357627in}{0.954103in}}{\pgfqpoint{3.357627in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.357627in}{0.936826in}}{\pgfqpoint{3.361059in}{0.928541in}}{\pgfqpoint{3.367168in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.373276in}{0.916324in}}{\pgfqpoint{3.381561in}{0.912892in}}{\pgfqpoint{3.390200in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.390200in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389536in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{3.398175in}{0.965626in}}{\pgfqpoint{3.406460in}{0.969058in}}{\pgfqpoint{3.412569in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{3.418677in}{0.981275in}}{\pgfqpoint{3.422109in}{0.989560in}}{\pgfqpoint{3.422109in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{3.422109in}{1.006837in}}{\pgfqpoint{3.418677in}{1.015123in}}{\pgfqpoint{3.412569in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{3.406460in}{1.027339in}}{\pgfqpoint{3.398175in}{1.030771in}}{\pgfqpoint{3.389536in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{3.380898in}{1.030771in}}{\pgfqpoint{3.372613in}{1.027339in}}{\pgfqpoint{3.366504in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{3.360396in}{1.015123in}}{\pgfqpoint{3.356964in}{1.006837in}}{\pgfqpoint{3.356964in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{3.356964in}{0.989560in}}{\pgfqpoint{3.360396in}{0.981275in}}{\pgfqpoint{3.366504in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{3.372613in}{0.969058in}}{\pgfqpoint{3.380898in}{0.965626in}}{\pgfqpoint{3.389536in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{3.389536in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354185in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.362823in}{0.896667in}}{\pgfqpoint{3.371109in}{0.900099in}}{\pgfqpoint{3.377217in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.383325in}{0.912315in}}{\pgfqpoint{3.386757in}{0.920601in}}{\pgfqpoint{3.386757in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.386757in}{0.937877in}}{\pgfqpoint{3.383325in}{0.946163in}}{\pgfqpoint{3.377217in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.371109in}{0.958379in}}{\pgfqpoint{3.362823in}{0.961811in}}{\pgfqpoint{3.354185in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.345547in}{0.961811in}}{\pgfqpoint{3.337261in}{0.958379in}}{\pgfqpoint{3.331153in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.325045in}{0.946163in}}{\pgfqpoint{3.321613in}{0.937877in}}{\pgfqpoint{3.321613in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.321613in}{0.920601in}}{\pgfqpoint{3.325045in}{0.912315in}}{\pgfqpoint{3.331153in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.337261in}{0.900099in}}{\pgfqpoint{3.345547in}{0.896667in}}{\pgfqpoint{3.354185in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.354185in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387636in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.396274in}{0.896667in}}{\pgfqpoint{3.404560in}{0.900099in}}{\pgfqpoint{3.410668in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.416776in}{0.912315in}}{\pgfqpoint{3.420208in}{0.920601in}}{\pgfqpoint{3.420208in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.420208in}{0.937877in}}{\pgfqpoint{3.416776in}{0.946163in}}{\pgfqpoint{3.410668in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.404560in}{0.958379in}}{\pgfqpoint{3.396274in}{0.961811in}}{\pgfqpoint{3.387636in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.378997in}{0.961811in}}{\pgfqpoint{3.370712in}{0.958379in}}{\pgfqpoint{3.364604in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.358495in}{0.946163in}}{\pgfqpoint{3.355063in}{0.937877in}}{\pgfqpoint{3.355063in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.355063in}{0.920601in}}{\pgfqpoint{3.358495in}{0.912315in}}{\pgfqpoint{3.364604in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.370712in}{0.900099in}}{\pgfqpoint{3.378997in}{0.896667in}}{\pgfqpoint{3.387636in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.387636in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383225in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.391864in}{0.900723in}}{\pgfqpoint{3.400149in}{0.904155in}}{\pgfqpoint{3.406257in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.412366in}{0.916371in}}{\pgfqpoint{3.415798in}{0.924657in}}{\pgfqpoint{3.415798in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.415798in}{0.941934in}}{\pgfqpoint{3.412366in}{0.950219in}}{\pgfqpoint{3.406257in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.400149in}{0.962436in}}{\pgfqpoint{3.391864in}{0.965868in}}{\pgfqpoint{3.383225in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.374587in}{0.965868in}}{\pgfqpoint{3.366301in}{0.962436in}}{\pgfqpoint{3.360193in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.354085in}{0.950219in}}{\pgfqpoint{3.350653in}{0.941934in}}{\pgfqpoint{3.350653in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.350653in}{0.924657in}}{\pgfqpoint{3.354085in}{0.916371in}}{\pgfqpoint{3.360193in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.366301in}{0.904155in}}{\pgfqpoint{3.374587in}{0.900723in}}{\pgfqpoint{3.383225in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.383225in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348827in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.357465in}{0.900723in}}{\pgfqpoint{3.365750in}{0.904155in}}{\pgfqpoint{3.371859in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.377967in}{0.916371in}}{\pgfqpoint{3.381399in}{0.924657in}}{\pgfqpoint{3.381399in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.381399in}{0.941934in}}{\pgfqpoint{3.377967in}{0.950219in}}{\pgfqpoint{3.371859in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.365750in}{0.962436in}}{\pgfqpoint{3.357465in}{0.965868in}}{\pgfqpoint{3.348827in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.340188in}{0.965868in}}{\pgfqpoint{3.331903in}{0.962436in}}{\pgfqpoint{3.325794in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.319686in}{0.950219in}}{\pgfqpoint{3.316254in}{0.941934in}}{\pgfqpoint{3.316254in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.316254in}{0.924657in}}{\pgfqpoint{3.319686in}{0.916371in}}{\pgfqpoint{3.325794in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.331903in}{0.904155in}}{\pgfqpoint{3.340188in}{0.900723in}}{\pgfqpoint{3.348827in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.348827in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400479in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.409117in}{0.921005in}}{\pgfqpoint{3.417402in}{0.924437in}}{\pgfqpoint{3.423511in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.429619in}{0.936654in}}{\pgfqpoint{3.433051in}{0.944939in}}{\pgfqpoint{3.433051in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.433051in}{0.962216in}}{\pgfqpoint{3.429619in}{0.970502in}}{\pgfqpoint{3.423511in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.417402in}{0.982718in}}{\pgfqpoint{3.409117in}{0.986150in}}{\pgfqpoint{3.400479in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.391840in}{0.986150in}}{\pgfqpoint{3.383555in}{0.982718in}}{\pgfqpoint{3.377446in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.371338in}{0.970502in}}{\pgfqpoint{3.367906in}{0.962216in}}{\pgfqpoint{3.367906in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.367906in}{0.944939in}}{\pgfqpoint{3.371338in}{0.936654in}}{\pgfqpoint{3.377446in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.383555in}{0.924437in}}{\pgfqpoint{3.391840in}{0.921005in}}{\pgfqpoint{3.400479in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362936in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.371574in}{0.912892in}}{\pgfqpoint{3.379860in}{0.916324in}}{\pgfqpoint{3.385968in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.392076in}{0.928541in}}{\pgfqpoint{3.395508in}{0.936826in}}{\pgfqpoint{3.395508in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.395508in}{0.954103in}}{\pgfqpoint{3.392076in}{0.962389in}}{\pgfqpoint{3.385968in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.379860in}{0.974605in}}{\pgfqpoint{3.371574in}{0.978037in}}{\pgfqpoint{3.362936in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.354298in}{0.978037in}}{\pgfqpoint{3.346012in}{0.974605in}}{\pgfqpoint{3.339904in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.333796in}{0.962389in}}{\pgfqpoint{3.330364in}{0.954103in}}{\pgfqpoint{3.330364in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.330364in}{0.936826in}}{\pgfqpoint{3.333796in}{0.928541in}}{\pgfqpoint{3.339904in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.346012in}{0.916324in}}{\pgfqpoint{3.354298in}{0.912892in}}{\pgfqpoint{3.362936in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.362936in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379699in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.388337in}{0.908836in}}{\pgfqpoint{3.396623in}{0.912268in}}{\pgfqpoint{3.402731in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.408839in}{0.924484in}}{\pgfqpoint{3.412271in}{0.932770in}}{\pgfqpoint{3.412271in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.412271in}{0.950047in}}{\pgfqpoint{3.408839in}{0.958332in}}{\pgfqpoint{3.402731in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.396623in}{0.970549in}}{\pgfqpoint{3.388337in}{0.973981in}}{\pgfqpoint{3.379699in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.371061in}{0.973981in}}{\pgfqpoint{3.362775in}{0.970549in}}{\pgfqpoint{3.356667in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.350559in}{0.958332in}}{\pgfqpoint{3.347127in}{0.950047in}}{\pgfqpoint{3.347127in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.347127in}{0.932770in}}{\pgfqpoint{3.350559in}{0.924484in}}{\pgfqpoint{3.356667in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.362775in}{0.912268in}}{\pgfqpoint{3.371061in}{0.908836in}}{\pgfqpoint{3.379699in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.379699in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379249in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{3.387887in}{0.965626in}}{\pgfqpoint{3.396173in}{0.969058in}}{\pgfqpoint{3.402281in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{3.408389in}{0.981275in}}{\pgfqpoint{3.411821in}{0.989560in}}{\pgfqpoint{3.411821in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{3.411821in}{1.006837in}}{\pgfqpoint{3.408389in}{1.015123in}}{\pgfqpoint{3.402281in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{3.396173in}{1.027339in}}{\pgfqpoint{3.387887in}{1.030771in}}{\pgfqpoint{3.379249in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{3.370611in}{1.030771in}}{\pgfqpoint{3.362325in}{1.027339in}}{\pgfqpoint{3.356217in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{3.350109in}{1.015123in}}{\pgfqpoint{3.346677in}{1.006837in}}{\pgfqpoint{3.346677in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{3.346677in}{0.989560in}}{\pgfqpoint{3.350109in}{0.981275in}}{\pgfqpoint{3.356217in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{3.362325in}{0.969058in}}{\pgfqpoint{3.370611in}{0.965626in}}{\pgfqpoint{3.379249in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{3.379249in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394592in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.403230in}{0.904780in}}{\pgfqpoint{3.411516in}{0.908212in}}{\pgfqpoint{3.417624in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.423732in}{0.920428in}}{\pgfqpoint{3.427164in}{0.928714in}}{\pgfqpoint{3.427164in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.427164in}{0.945990in}}{\pgfqpoint{3.423732in}{0.954276in}}{\pgfqpoint{3.417624in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.411516in}{0.966492in}}{\pgfqpoint{3.403230in}{0.969924in}}{\pgfqpoint{3.394592in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.385954in}{0.969924in}}{\pgfqpoint{3.377668in}{0.966492in}}{\pgfqpoint{3.371560in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.365452in}{0.954276in}}{\pgfqpoint{3.362019in}{0.945990in}}{\pgfqpoint{3.362019in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.362019in}{0.928714in}}{\pgfqpoint{3.365452in}{0.920428in}}{\pgfqpoint{3.371560in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.377668in}{0.908212in}}{\pgfqpoint{3.385954in}{0.904780in}}{\pgfqpoint{3.394592in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.394592in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407088in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.415727in}{0.908836in}}{\pgfqpoint{3.424012in}{0.912268in}}{\pgfqpoint{3.430120in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.436229in}{0.924484in}}{\pgfqpoint{3.439661in}{0.932770in}}{\pgfqpoint{3.439661in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.439661in}{0.950047in}}{\pgfqpoint{3.436229in}{0.958332in}}{\pgfqpoint{3.430120in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.424012in}{0.970549in}}{\pgfqpoint{3.415727in}{0.973981in}}{\pgfqpoint{3.407088in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.398450in}{0.973981in}}{\pgfqpoint{3.390164in}{0.970549in}}{\pgfqpoint{3.384056in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.377948in}{0.958332in}}{\pgfqpoint{3.374516in}{0.950047in}}{\pgfqpoint{3.374516in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.374516in}{0.932770in}}{\pgfqpoint{3.377948in}{0.924484in}}{\pgfqpoint{3.384056in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.390164in}{0.912268in}}{\pgfqpoint{3.398450in}{0.908836in}}{\pgfqpoint{3.407088in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.407088in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401445in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.410084in}{0.908836in}}{\pgfqpoint{3.418369in}{0.912268in}}{\pgfqpoint{3.424478in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.430586in}{0.924484in}}{\pgfqpoint{3.434018in}{0.932770in}}{\pgfqpoint{3.434018in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.434018in}{0.950047in}}{\pgfqpoint{3.430586in}{0.958332in}}{\pgfqpoint{3.424478in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.418369in}{0.970549in}}{\pgfqpoint{3.410084in}{0.973981in}}{\pgfqpoint{3.401445in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.392807in}{0.973981in}}{\pgfqpoint{3.384522in}{0.970549in}}{\pgfqpoint{3.378413in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.372305in}{0.958332in}}{\pgfqpoint{3.368873in}{0.950047in}}{\pgfqpoint{3.368873in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.368873in}{0.932770in}}{\pgfqpoint{3.372305in}{0.924484in}}{\pgfqpoint{3.378413in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.384522in}{0.912268in}}{\pgfqpoint{3.392807in}{0.908836in}}{\pgfqpoint{3.401445in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.401445in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362417in}{1.176562in}}%
\pgfpathcurveto{\pgfqpoint{3.371055in}{1.176562in}}{\pgfqpoint{3.379341in}{1.179994in}}{\pgfqpoint{3.385449in}{1.186102in}}%
\pgfpathcurveto{\pgfqpoint{3.391557in}{1.192210in}}{\pgfqpoint{3.394989in}{1.200496in}}{\pgfqpoint{3.394989in}{1.209134in}}%
\pgfpathcurveto{\pgfqpoint{3.394989in}{1.217773in}}{\pgfqpoint{3.391557in}{1.226058in}}{\pgfqpoint{3.385449in}{1.232166in}}%
\pgfpathcurveto{\pgfqpoint{3.379341in}{1.238275in}}{\pgfqpoint{3.371055in}{1.241707in}}{\pgfqpoint{3.362417in}{1.241707in}}%
\pgfpathcurveto{\pgfqpoint{3.353779in}{1.241707in}}{\pgfqpoint{3.345493in}{1.238275in}}{\pgfqpoint{3.339385in}{1.232166in}}%
\pgfpathcurveto{\pgfqpoint{3.333277in}{1.226058in}}{\pgfqpoint{3.329845in}{1.217773in}}{\pgfqpoint{3.329845in}{1.209134in}}%
\pgfpathcurveto{\pgfqpoint{3.329845in}{1.200496in}}{\pgfqpoint{3.333277in}{1.192210in}}{\pgfqpoint{3.339385in}{1.186102in}}%
\pgfpathcurveto{\pgfqpoint{3.345493in}{1.179994in}}{\pgfqpoint{3.353779in}{1.176562in}}{\pgfqpoint{3.362417in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{3.362417in}{1.176562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363563in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.372201in}{0.921005in}}{\pgfqpoint{3.380487in}{0.924437in}}{\pgfqpoint{3.386595in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.392703in}{0.936654in}}{\pgfqpoint{3.396135in}{0.944939in}}{\pgfqpoint{3.396135in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.396135in}{0.962216in}}{\pgfqpoint{3.392703in}{0.970502in}}{\pgfqpoint{3.386595in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.380487in}{0.982718in}}{\pgfqpoint{3.372201in}{0.986150in}}{\pgfqpoint{3.363563in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.354925in}{0.986150in}}{\pgfqpoint{3.346639in}{0.982718in}}{\pgfqpoint{3.340531in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.334423in}{0.970502in}}{\pgfqpoint{3.330991in}{0.962216in}}{\pgfqpoint{3.330991in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.330991in}{0.944939in}}{\pgfqpoint{3.334423in}{0.936654in}}{\pgfqpoint{3.340531in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.346639in}{0.924437in}}{\pgfqpoint{3.354925in}{0.921005in}}{\pgfqpoint{3.363563in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377290in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.385928in}{0.937231in}}{\pgfqpoint{3.394214in}{0.940663in}}{\pgfqpoint{3.400322in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.406430in}{0.952880in}}{\pgfqpoint{3.409862in}{0.961165in}}{\pgfqpoint{3.409862in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.409862in}{0.978442in}}{\pgfqpoint{3.406430in}{0.986727in}}{\pgfqpoint{3.400322in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.394214in}{0.998944in}}{\pgfqpoint{3.385928in}{1.002376in}}{\pgfqpoint{3.377290in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.368651in}{1.002376in}}{\pgfqpoint{3.360366in}{0.998944in}}{\pgfqpoint{3.354258in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.348149in}{0.986727in}}{\pgfqpoint{3.344717in}{0.978442in}}{\pgfqpoint{3.344717in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.344717in}{0.961165in}}{\pgfqpoint{3.348149in}{0.952880in}}{\pgfqpoint{3.354258in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.360366in}{0.940663in}}{\pgfqpoint{3.368651in}{0.937231in}}{\pgfqpoint{3.377290in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.377290in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372954in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.381593in}{0.900723in}}{\pgfqpoint{3.389878in}{0.904155in}}{\pgfqpoint{3.395986in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.402095in}{0.916371in}}{\pgfqpoint{3.405527in}{0.924657in}}{\pgfqpoint{3.405527in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.405527in}{0.941934in}}{\pgfqpoint{3.402095in}{0.950219in}}{\pgfqpoint{3.395986in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.389878in}{0.962436in}}{\pgfqpoint{3.381593in}{0.965868in}}{\pgfqpoint{3.372954in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.364316in}{0.965868in}}{\pgfqpoint{3.356030in}{0.962436in}}{\pgfqpoint{3.349922in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.343814in}{0.950219in}}{\pgfqpoint{3.340382in}{0.941934in}}{\pgfqpoint{3.340382in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.340382in}{0.924657in}}{\pgfqpoint{3.343814in}{0.916371in}}{\pgfqpoint{3.349922in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.356030in}{0.904155in}}{\pgfqpoint{3.364316in}{0.900723in}}{\pgfqpoint{3.372954in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.372954in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397241in}{1.067038in}}%
\pgfpathcurveto{\pgfqpoint{3.405880in}{1.067038in}}{\pgfqpoint{3.414165in}{1.070470in}}{\pgfqpoint{3.420273in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{3.426382in}{1.082686in}}{\pgfqpoint{3.429814in}{1.090972in}}{\pgfqpoint{3.429814in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{3.429814in}{1.108248in}}{\pgfqpoint{3.426382in}{1.116534in}}{\pgfqpoint{3.420273in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{3.414165in}{1.128750in}}{\pgfqpoint{3.405880in}{1.132182in}}{\pgfqpoint{3.397241in}{1.132182in}}%
\pgfpathcurveto{\pgfqpoint{3.388603in}{1.132182in}}{\pgfqpoint{3.380317in}{1.128750in}}{\pgfqpoint{3.374209in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{3.368101in}{1.116534in}}{\pgfqpoint{3.364669in}{1.108248in}}{\pgfqpoint{3.364669in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{3.364669in}{1.090972in}}{\pgfqpoint{3.368101in}{1.082686in}}{\pgfqpoint{3.374209in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{3.380317in}{1.070470in}}{\pgfqpoint{3.388603in}{1.067038in}}{\pgfqpoint{3.397241in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{3.397241in}{1.067038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385490in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.394128in}{0.912892in}}{\pgfqpoint{3.402414in}{0.916324in}}{\pgfqpoint{3.408522in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.414630in}{0.928541in}}{\pgfqpoint{3.418062in}{0.936826in}}{\pgfqpoint{3.418062in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.418062in}{0.954103in}}{\pgfqpoint{3.414630in}{0.962389in}}{\pgfqpoint{3.408522in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.402414in}{0.974605in}}{\pgfqpoint{3.394128in}{0.978037in}}{\pgfqpoint{3.385490in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.376851in}{0.978037in}}{\pgfqpoint{3.368566in}{0.974605in}}{\pgfqpoint{3.362458in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.356349in}{0.962389in}}{\pgfqpoint{3.352917in}{0.954103in}}{\pgfqpoint{3.352917in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.352917in}{0.936826in}}{\pgfqpoint{3.356349in}{0.928541in}}{\pgfqpoint{3.362458in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.368566in}{0.916324in}}{\pgfqpoint{3.376851in}{0.912892in}}{\pgfqpoint{3.385490in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.385490in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378796in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.387435in}{0.900723in}}{\pgfqpoint{3.395720in}{0.904155in}}{\pgfqpoint{3.401828in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.407937in}{0.916371in}}{\pgfqpoint{3.411369in}{0.924657in}}{\pgfqpoint{3.411369in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.411369in}{0.941934in}}{\pgfqpoint{3.407937in}{0.950219in}}{\pgfqpoint{3.401828in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.395720in}{0.962436in}}{\pgfqpoint{3.387435in}{0.965868in}}{\pgfqpoint{3.378796in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.370158in}{0.965868in}}{\pgfqpoint{3.361872in}{0.962436in}}{\pgfqpoint{3.355764in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.349656in}{0.950219in}}{\pgfqpoint{3.346224in}{0.941934in}}{\pgfqpoint{3.346224in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.346224in}{0.924657in}}{\pgfqpoint{3.349656in}{0.916371in}}{\pgfqpoint{3.355764in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.361872in}{0.904155in}}{\pgfqpoint{3.370158in}{0.900723in}}{\pgfqpoint{3.378796in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.378796in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389377in}{0.965626in}}%
\pgfpathcurveto{\pgfqpoint{3.398015in}{0.965626in}}{\pgfqpoint{3.406301in}{0.969058in}}{\pgfqpoint{3.412409in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{3.418517in}{0.981275in}}{\pgfqpoint{3.421949in}{0.989560in}}{\pgfqpoint{3.421949in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{3.421949in}{1.006837in}}{\pgfqpoint{3.418517in}{1.015123in}}{\pgfqpoint{3.412409in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{3.406301in}{1.027339in}}{\pgfqpoint{3.398015in}{1.030771in}}{\pgfqpoint{3.389377in}{1.030771in}}%
\pgfpathcurveto{\pgfqpoint{3.380739in}{1.030771in}}{\pgfqpoint{3.372453in}{1.027339in}}{\pgfqpoint{3.366345in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{3.360237in}{1.015123in}}{\pgfqpoint{3.356805in}{1.006837in}}{\pgfqpoint{3.356805in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{3.356805in}{0.989560in}}{\pgfqpoint{3.360237in}{0.981275in}}{\pgfqpoint{3.366345in}{0.975167in}}%
\pgfpathcurveto{\pgfqpoint{3.372453in}{0.969058in}}{\pgfqpoint{3.380739in}{0.965626in}}{\pgfqpoint{3.389377in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{0.965626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374024in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.382662in}{0.900723in}}{\pgfqpoint{3.390948in}{0.904155in}}{\pgfqpoint{3.397056in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.403164in}{0.916371in}}{\pgfqpoint{3.406596in}{0.924657in}}{\pgfqpoint{3.406596in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.406596in}{0.941934in}}{\pgfqpoint{3.403164in}{0.950219in}}{\pgfqpoint{3.397056in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.390948in}{0.962436in}}{\pgfqpoint{3.382662in}{0.965868in}}{\pgfqpoint{3.374024in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.365385in}{0.965868in}}{\pgfqpoint{3.357100in}{0.962436in}}{\pgfqpoint{3.350991in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.344883in}{0.950219in}}{\pgfqpoint{3.341451in}{0.941934in}}{\pgfqpoint{3.341451in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.341451in}{0.924657in}}{\pgfqpoint{3.344883in}{0.916371in}}{\pgfqpoint{3.350991in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.357100in}{0.904155in}}{\pgfqpoint{3.365385in}{0.900723in}}{\pgfqpoint{3.374024in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.374024in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406812in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.415450in}{0.908836in}}{\pgfqpoint{3.423735in}{0.912268in}}{\pgfqpoint{3.429844in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.435952in}{0.924484in}}{\pgfqpoint{3.439384in}{0.932770in}}{\pgfqpoint{3.439384in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.439384in}{0.950047in}}{\pgfqpoint{3.435952in}{0.958332in}}{\pgfqpoint{3.429844in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.423735in}{0.970549in}}{\pgfqpoint{3.415450in}{0.973981in}}{\pgfqpoint{3.406812in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.398173in}{0.973981in}}{\pgfqpoint{3.389888in}{0.970549in}}{\pgfqpoint{3.383779in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.377671in}{0.958332in}}{\pgfqpoint{3.374239in}{0.950047in}}{\pgfqpoint{3.374239in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.374239in}{0.932770in}}{\pgfqpoint{3.377671in}{0.924484in}}{\pgfqpoint{3.383779in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.389888in}{0.912268in}}{\pgfqpoint{3.398173in}{0.908836in}}{\pgfqpoint{3.406812in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.406812in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399218in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{3.407856in}{0.981852in}}{\pgfqpoint{3.416142in}{0.985284in}}{\pgfqpoint{3.422250in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{3.428358in}{0.997501in}}{\pgfqpoint{3.431790in}{1.005786in}}{\pgfqpoint{3.431790in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{3.431790in}{1.023063in}}{\pgfqpoint{3.428358in}{1.031348in}}{\pgfqpoint{3.422250in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{3.416142in}{1.043565in}}{\pgfqpoint{3.407856in}{1.046997in}}{\pgfqpoint{3.399218in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{3.390580in}{1.046997in}}{\pgfqpoint{3.382294in}{1.043565in}}{\pgfqpoint{3.376186in}{1.037457in}}%
\pgfpathcurveto{\pgfqpoint{3.370078in}{1.031348in}}{\pgfqpoint{3.366646in}{1.023063in}}{\pgfqpoint{3.366646in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{3.366646in}{1.005786in}}{\pgfqpoint{3.370078in}{0.997501in}}{\pgfqpoint{3.376186in}{0.991392in}}%
\pgfpathcurveto{\pgfqpoint{3.382294in}{0.985284in}}{\pgfqpoint{3.390580in}{0.981852in}}{\pgfqpoint{3.399218in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{3.399218in}{0.981852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402544in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{3.411183in}{0.941288in}}{\pgfqpoint{3.419468in}{0.944720in}}{\pgfqpoint{3.425576in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.431685in}{0.956936in}}{\pgfqpoint{3.435117in}{0.965222in}}{\pgfqpoint{3.435117in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.435117in}{0.982498in}}{\pgfqpoint{3.431685in}{0.990784in}}{\pgfqpoint{3.425576in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.419468in}{1.003000in}}{\pgfqpoint{3.411183in}{1.006432in}}{\pgfqpoint{3.402544in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{3.393906in}{1.006432in}}{\pgfqpoint{3.385620in}{1.003000in}}{\pgfqpoint{3.379512in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.373404in}{0.990784in}}{\pgfqpoint{3.369972in}{0.982498in}}{\pgfqpoint{3.369972in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.369972in}{0.965222in}}{\pgfqpoint{3.373404in}{0.956936in}}{\pgfqpoint{3.379512in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.385620in}{0.944720in}}{\pgfqpoint{3.393906in}{0.941288in}}{\pgfqpoint{3.402544in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.402544in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415968in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.424606in}{0.900723in}}{\pgfqpoint{3.432892in}{0.904155in}}{\pgfqpoint{3.439000in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.445108in}{0.916371in}}{\pgfqpoint{3.448540in}{0.924657in}}{\pgfqpoint{3.448540in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.448540in}{0.941934in}}{\pgfqpoint{3.445108in}{0.950219in}}{\pgfqpoint{3.439000in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.432892in}{0.962436in}}{\pgfqpoint{3.424606in}{0.965868in}}{\pgfqpoint{3.415968in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.407329in}{0.965868in}}{\pgfqpoint{3.399044in}{0.962436in}}{\pgfqpoint{3.392936in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.386827in}{0.950219in}}{\pgfqpoint{3.383395in}{0.941934in}}{\pgfqpoint{3.383395in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.383395in}{0.924657in}}{\pgfqpoint{3.386827in}{0.916371in}}{\pgfqpoint{3.392936in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.399044in}{0.904155in}}{\pgfqpoint{3.407329in}{0.900723in}}{\pgfqpoint{3.415968in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.415968in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395060in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.403699in}{0.900723in}}{\pgfqpoint{3.411984in}{0.904155in}}{\pgfqpoint{3.418092in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.424201in}{0.916371in}}{\pgfqpoint{3.427633in}{0.924657in}}{\pgfqpoint{3.427633in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.427633in}{0.941934in}}{\pgfqpoint{3.424201in}{0.950219in}}{\pgfqpoint{3.418092in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.411984in}{0.962436in}}{\pgfqpoint{3.403699in}{0.965868in}}{\pgfqpoint{3.395060in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.386422in}{0.965868in}}{\pgfqpoint{3.378136in}{0.962436in}}{\pgfqpoint{3.372028in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.365920in}{0.950219in}}{\pgfqpoint{3.362488in}{0.941934in}}{\pgfqpoint{3.362488in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.362488in}{0.924657in}}{\pgfqpoint{3.365920in}{0.916371in}}{\pgfqpoint{3.372028in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.378136in}{0.904155in}}{\pgfqpoint{3.386422in}{0.900723in}}{\pgfqpoint{3.395060in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.395060in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392652in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.401291in}{0.921005in}}{\pgfqpoint{3.409576in}{0.924437in}}{\pgfqpoint{3.415684in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.421793in}{0.936654in}}{\pgfqpoint{3.425225in}{0.944939in}}{\pgfqpoint{3.425225in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.425225in}{0.962216in}}{\pgfqpoint{3.421793in}{0.970502in}}{\pgfqpoint{3.415684in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.409576in}{0.982718in}}{\pgfqpoint{3.401291in}{0.986150in}}{\pgfqpoint{3.392652in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.384014in}{0.986150in}}{\pgfqpoint{3.375728in}{0.982718in}}{\pgfqpoint{3.369620in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.363512in}{0.970502in}}{\pgfqpoint{3.360080in}{0.962216in}}{\pgfqpoint{3.360080in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.360080in}{0.944939in}}{\pgfqpoint{3.363512in}{0.936654in}}{\pgfqpoint{3.369620in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.375728in}{0.924437in}}{\pgfqpoint{3.384014in}{0.921005in}}{\pgfqpoint{3.392652in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.392652in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400500in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{3.409138in}{0.941288in}}{\pgfqpoint{3.417424in}{0.944720in}}{\pgfqpoint{3.423532in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.429640in}{0.956936in}}{\pgfqpoint{3.433072in}{0.965222in}}{\pgfqpoint{3.433072in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.433072in}{0.982498in}}{\pgfqpoint{3.429640in}{0.990784in}}{\pgfqpoint{3.423532in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.417424in}{1.003000in}}{\pgfqpoint{3.409138in}{1.006432in}}{\pgfqpoint{3.400500in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{3.391861in}{1.006432in}}{\pgfqpoint{3.383576in}{1.003000in}}{\pgfqpoint{3.377468in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.371359in}{0.990784in}}{\pgfqpoint{3.367927in}{0.982498in}}{\pgfqpoint{3.367927in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.367927in}{0.965222in}}{\pgfqpoint{3.371359in}{0.956936in}}{\pgfqpoint{3.377468in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.383576in}{0.944720in}}{\pgfqpoint{3.391861in}{0.941288in}}{\pgfqpoint{3.400500in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.400500in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391323in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{3.399962in}{0.953457in}}{\pgfqpoint{3.408247in}{0.956889in}}{\pgfqpoint{3.414355in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.420464in}{0.969105in}}{\pgfqpoint{3.423896in}{0.977391in}}{\pgfqpoint{3.423896in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.423896in}{0.994668in}}{\pgfqpoint{3.420464in}{1.002953in}}{\pgfqpoint{3.414355in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.408247in}{1.015170in}}{\pgfqpoint{3.399962in}{1.018602in}}{\pgfqpoint{3.391323in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{3.382685in}{1.018602in}}{\pgfqpoint{3.374399in}{1.015170in}}{\pgfqpoint{3.368291in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.362183in}{1.002953in}}{\pgfqpoint{3.358751in}{0.994668in}}{\pgfqpoint{3.358751in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.358751in}{0.977391in}}{\pgfqpoint{3.362183in}{0.969105in}}{\pgfqpoint{3.368291in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.374399in}{0.956889in}}{\pgfqpoint{3.382685in}{0.953457in}}{\pgfqpoint{3.391323in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.391323in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413473in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.422111in}{0.900723in}}{\pgfqpoint{3.430396in}{0.904155in}}{\pgfqpoint{3.436505in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.442613in}{0.916371in}}{\pgfqpoint{3.446045in}{0.924657in}}{\pgfqpoint{3.446045in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.446045in}{0.941934in}}{\pgfqpoint{3.442613in}{0.950219in}}{\pgfqpoint{3.436505in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.430396in}{0.962436in}}{\pgfqpoint{3.422111in}{0.965868in}}{\pgfqpoint{3.413473in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.404834in}{0.965868in}}{\pgfqpoint{3.396549in}{0.962436in}}{\pgfqpoint{3.390440in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.384332in}{0.950219in}}{\pgfqpoint{3.380900in}{0.941934in}}{\pgfqpoint{3.380900in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.380900in}{0.924657in}}{\pgfqpoint{3.384332in}{0.916371in}}{\pgfqpoint{3.390440in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.396549in}{0.904155in}}{\pgfqpoint{3.404834in}{0.900723in}}{\pgfqpoint{3.413473in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.413473in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375786in}{1.375328in}}%
\pgfpathcurveto{\pgfqpoint{3.384424in}{1.375328in}}{\pgfqpoint{3.392709in}{1.378760in}}{\pgfqpoint{3.398818in}{1.384868in}}%
\pgfpathcurveto{\pgfqpoint{3.404926in}{1.390977in}}{\pgfqpoint{3.408358in}{1.399262in}}{\pgfqpoint{3.408358in}{1.407900in}}%
\pgfpathcurveto{\pgfqpoint{3.408358in}{1.416539in}}{\pgfqpoint{3.404926in}{1.424824in}}{\pgfqpoint{3.398818in}{1.430933in}}%
\pgfpathcurveto{\pgfqpoint{3.392709in}{1.437041in}}{\pgfqpoint{3.384424in}{1.440473in}}{\pgfqpoint{3.375786in}{1.440473in}}%
\pgfpathcurveto{\pgfqpoint{3.367147in}{1.440473in}}{\pgfqpoint{3.358862in}{1.437041in}}{\pgfqpoint{3.352753in}{1.430933in}}%
\pgfpathcurveto{\pgfqpoint{3.346645in}{1.424824in}}{\pgfqpoint{3.343213in}{1.416539in}}{\pgfqpoint{3.343213in}{1.407900in}}%
\pgfpathcurveto{\pgfqpoint{3.343213in}{1.399262in}}{\pgfqpoint{3.346645in}{1.390977in}}{\pgfqpoint{3.352753in}{1.384868in}}%
\pgfpathcurveto{\pgfqpoint{3.358862in}{1.378760in}}{\pgfqpoint{3.367147in}{1.375328in}}{\pgfqpoint{3.375786in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{3.375786in}{1.375328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373220in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.381858in}{0.896667in}}{\pgfqpoint{3.390143in}{0.900099in}}{\pgfqpoint{3.396252in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.402360in}{0.912315in}}{\pgfqpoint{3.405792in}{0.920601in}}{\pgfqpoint{3.405792in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{0.937877in}}{\pgfqpoint{3.402360in}{0.946163in}}{\pgfqpoint{3.396252in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.390143in}{0.958379in}}{\pgfqpoint{3.381858in}{0.961811in}}{\pgfqpoint{3.373220in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.364581in}{0.961811in}}{\pgfqpoint{3.356296in}{0.958379in}}{\pgfqpoint{3.350187in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.344079in}{0.946163in}}{\pgfqpoint{3.340647in}{0.937877in}}{\pgfqpoint{3.340647in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.340647in}{0.920601in}}{\pgfqpoint{3.344079in}{0.912315in}}{\pgfqpoint{3.350187in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.356296in}{0.900099in}}{\pgfqpoint{3.364581in}{0.896667in}}{\pgfqpoint{3.373220in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.373220in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353735in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.362374in}{0.908836in}}{\pgfqpoint{3.370659in}{0.912268in}}{\pgfqpoint{3.376767in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.382876in}{0.924484in}}{\pgfqpoint{3.386308in}{0.932770in}}{\pgfqpoint{3.386308in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.386308in}{0.950047in}}{\pgfqpoint{3.382876in}{0.958332in}}{\pgfqpoint{3.376767in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.370659in}{0.970549in}}{\pgfqpoint{3.362374in}{0.973981in}}{\pgfqpoint{3.353735in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.345097in}{0.973981in}}{\pgfqpoint{3.336811in}{0.970549in}}{\pgfqpoint{3.330703in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.324595in}{0.958332in}}{\pgfqpoint{3.321163in}{0.950047in}}{\pgfqpoint{3.321163in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.321163in}{0.932770in}}{\pgfqpoint{3.324595in}{0.924484in}}{\pgfqpoint{3.330703in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.336811in}{0.912268in}}{\pgfqpoint{3.345097in}{0.908836in}}{\pgfqpoint{3.353735in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.353735in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412636in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.421274in}{0.896667in}}{\pgfqpoint{3.429560in}{0.900099in}}{\pgfqpoint{3.435668in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.441776in}{0.912315in}}{\pgfqpoint{3.445209in}{0.920601in}}{\pgfqpoint{3.445209in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.445209in}{0.937877in}}{\pgfqpoint{3.441776in}{0.946163in}}{\pgfqpoint{3.435668in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.429560in}{0.958379in}}{\pgfqpoint{3.421274in}{0.961811in}}{\pgfqpoint{3.412636in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.403998in}{0.961811in}}{\pgfqpoint{3.395712in}{0.958379in}}{\pgfqpoint{3.389604in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.383496in}{0.946163in}}{\pgfqpoint{3.380064in}{0.937877in}}{\pgfqpoint{3.380064in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.380064in}{0.920601in}}{\pgfqpoint{3.383496in}{0.912315in}}{\pgfqpoint{3.389604in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.395712in}{0.900099in}}{\pgfqpoint{3.403998in}{0.896667in}}{\pgfqpoint{3.412636in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.412636in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353472in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.362110in}{0.908836in}}{\pgfqpoint{3.370396in}{0.912268in}}{\pgfqpoint{3.376504in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.382612in}{0.924484in}}{\pgfqpoint{3.386045in}{0.932770in}}{\pgfqpoint{3.386045in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.386045in}{0.950047in}}{\pgfqpoint{3.382612in}{0.958332in}}{\pgfqpoint{3.376504in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.370396in}{0.970549in}}{\pgfqpoint{3.362110in}{0.973981in}}{\pgfqpoint{3.353472in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.344834in}{0.973981in}}{\pgfqpoint{3.336548in}{0.970549in}}{\pgfqpoint{3.330440in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.324332in}{0.958332in}}{\pgfqpoint{3.320900in}{0.950047in}}{\pgfqpoint{3.320900in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.320900in}{0.932770in}}{\pgfqpoint{3.324332in}{0.924484in}}{\pgfqpoint{3.330440in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.336548in}{0.912268in}}{\pgfqpoint{3.344834in}{0.908836in}}{\pgfqpoint{3.353472in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.353472in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410391in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{3.419029in}{0.957513in}}{\pgfqpoint{3.427315in}{0.960945in}}{\pgfqpoint{3.433423in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.439531in}{0.973162in}}{\pgfqpoint{3.442963in}{0.981447in}}{\pgfqpoint{3.442963in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.442963in}{0.998724in}}{\pgfqpoint{3.439531in}{1.007010in}}{\pgfqpoint{3.433423in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.427315in}{1.019226in}}{\pgfqpoint{3.419029in}{1.022658in}}{\pgfqpoint{3.410391in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{3.401752in}{1.022658in}}{\pgfqpoint{3.393467in}{1.019226in}}{\pgfqpoint{3.387359in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.381250in}{1.007010in}}{\pgfqpoint{3.377818in}{0.998724in}}{\pgfqpoint{3.377818in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.377818in}{0.981447in}}{\pgfqpoint{3.381250in}{0.973162in}}{\pgfqpoint{3.387359in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.393467in}{0.960945in}}{\pgfqpoint{3.401752in}{0.957513in}}{\pgfqpoint{3.410391in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{3.410391in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372212in}{1.172505in}}%
\pgfpathcurveto{\pgfqpoint{3.380850in}{1.172505in}}{\pgfqpoint{3.389136in}{1.175937in}}{\pgfqpoint{3.395244in}{1.182046in}}%
\pgfpathcurveto{\pgfqpoint{3.401352in}{1.188154in}}{\pgfqpoint{3.404784in}{1.196440in}}{\pgfqpoint{3.404784in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{3.404784in}{1.213716in}}{\pgfqpoint{3.401352in}{1.222002in}}{\pgfqpoint{3.395244in}{1.228110in}}%
\pgfpathcurveto{\pgfqpoint{3.389136in}{1.234218in}}{\pgfqpoint{3.380850in}{1.237650in}}{\pgfqpoint{3.372212in}{1.237650in}}%
\pgfpathcurveto{\pgfqpoint{3.363574in}{1.237650in}}{\pgfqpoint{3.355288in}{1.234218in}}{\pgfqpoint{3.349180in}{1.228110in}}%
\pgfpathcurveto{\pgfqpoint{3.343072in}{1.222002in}}{\pgfqpoint{3.339640in}{1.213716in}}{\pgfqpoint{3.339640in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{3.339640in}{1.196440in}}{\pgfqpoint{3.343072in}{1.188154in}}{\pgfqpoint{3.349180in}{1.182046in}}%
\pgfpathcurveto{\pgfqpoint{3.355288in}{1.175937in}}{\pgfqpoint{3.363574in}{1.172505in}}{\pgfqpoint{3.372212in}{1.172505in}}%
\pgfpathlineto{\pgfqpoint{3.372212in}{1.172505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415970in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.424608in}{0.908836in}}{\pgfqpoint{3.432894in}{0.912268in}}{\pgfqpoint{3.439002in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.445110in}{0.924484in}}{\pgfqpoint{3.448542in}{0.932770in}}{\pgfqpoint{3.448542in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.448542in}{0.950047in}}{\pgfqpoint{3.445110in}{0.958332in}}{\pgfqpoint{3.439002in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.432894in}{0.970549in}}{\pgfqpoint{3.424608in}{0.973981in}}{\pgfqpoint{3.415970in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.407332in}{0.973981in}}{\pgfqpoint{3.399046in}{0.970549in}}{\pgfqpoint{3.392938in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.386830in}{0.958332in}}{\pgfqpoint{3.383398in}{0.950047in}}{\pgfqpoint{3.383398in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.383398in}{0.932770in}}{\pgfqpoint{3.386830in}{0.924484in}}{\pgfqpoint{3.392938in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.399046in}{0.912268in}}{\pgfqpoint{3.407332in}{0.908836in}}{\pgfqpoint{3.415970in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.415970in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356870in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.365508in}{0.921005in}}{\pgfqpoint{3.373794in}{0.924437in}}{\pgfqpoint{3.379902in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.386010in}{0.936654in}}{\pgfqpoint{3.389442in}{0.944939in}}{\pgfqpoint{3.389442in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.389442in}{0.962216in}}{\pgfqpoint{3.386010in}{0.970502in}}{\pgfqpoint{3.379902in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.373794in}{0.982718in}}{\pgfqpoint{3.365508in}{0.986150in}}{\pgfqpoint{3.356870in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.348231in}{0.986150in}}{\pgfqpoint{3.339946in}{0.982718in}}{\pgfqpoint{3.333838in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.327729in}{0.970502in}}{\pgfqpoint{3.324297in}{0.962216in}}{\pgfqpoint{3.324297in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.324297in}{0.944939in}}{\pgfqpoint{3.327729in}{0.936654in}}{\pgfqpoint{3.333838in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.339946in}{0.924437in}}{\pgfqpoint{3.348231in}{0.921005in}}{\pgfqpoint{3.356870in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.356870in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364463in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.373101in}{0.908836in}}{\pgfqpoint{3.381387in}{0.912268in}}{\pgfqpoint{3.387495in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.393603in}{0.924484in}}{\pgfqpoint{3.397035in}{0.932770in}}{\pgfqpoint{3.397035in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.397035in}{0.950047in}}{\pgfqpoint{3.393603in}{0.958332in}}{\pgfqpoint{3.387495in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.381387in}{0.970549in}}{\pgfqpoint{3.373101in}{0.973981in}}{\pgfqpoint{3.364463in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.355825in}{0.973981in}}{\pgfqpoint{3.347539in}{0.970549in}}{\pgfqpoint{3.341431in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.335323in}{0.958332in}}{\pgfqpoint{3.331891in}{0.950047in}}{\pgfqpoint{3.331891in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.331891in}{0.932770in}}{\pgfqpoint{3.335323in}{0.924484in}}{\pgfqpoint{3.341431in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.347539in}{0.912268in}}{\pgfqpoint{3.355825in}{0.908836in}}{\pgfqpoint{3.364463in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.364463in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402169in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.410807in}{0.900723in}}{\pgfqpoint{3.419093in}{0.904155in}}{\pgfqpoint{3.425201in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.431309in}{0.916371in}}{\pgfqpoint{3.434741in}{0.924657in}}{\pgfqpoint{3.434741in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.434741in}{0.941934in}}{\pgfqpoint{3.431309in}{0.950219in}}{\pgfqpoint{3.425201in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.419093in}{0.962436in}}{\pgfqpoint{3.410807in}{0.965868in}}{\pgfqpoint{3.402169in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.393531in}{0.965868in}}{\pgfqpoint{3.385245in}{0.962436in}}{\pgfqpoint{3.379137in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.373029in}{0.950219in}}{\pgfqpoint{3.369597in}{0.941934in}}{\pgfqpoint{3.369597in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.369597in}{0.924657in}}{\pgfqpoint{3.373029in}{0.916371in}}{\pgfqpoint{3.379137in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.385245in}{0.904155in}}{\pgfqpoint{3.393531in}{0.900723in}}{\pgfqpoint{3.402169in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.402169in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374587in}{1.079207in}}%
\pgfpathcurveto{\pgfqpoint{3.383225in}{1.079207in}}{\pgfqpoint{3.391511in}{1.082639in}}{\pgfqpoint{3.397619in}{1.088747in}}%
\pgfpathcurveto{\pgfqpoint{3.403727in}{1.094855in}}{\pgfqpoint{3.407159in}{1.103141in}}{\pgfqpoint{3.407159in}{1.111779in}}%
\pgfpathcurveto{\pgfqpoint{3.407159in}{1.120418in}}{\pgfqpoint{3.403727in}{1.128703in}}{\pgfqpoint{3.397619in}{1.134811in}}%
\pgfpathcurveto{\pgfqpoint{3.391511in}{1.140920in}}{\pgfqpoint{3.383225in}{1.144352in}}{\pgfqpoint{3.374587in}{1.144352in}}%
\pgfpathcurveto{\pgfqpoint{3.365948in}{1.144352in}}{\pgfqpoint{3.357663in}{1.140920in}}{\pgfqpoint{3.351554in}{1.134811in}}%
\pgfpathcurveto{\pgfqpoint{3.345446in}{1.128703in}}{\pgfqpoint{3.342014in}{1.120418in}}{\pgfqpoint{3.342014in}{1.111779in}}%
\pgfpathcurveto{\pgfqpoint{3.342014in}{1.103141in}}{\pgfqpoint{3.345446in}{1.094855in}}{\pgfqpoint{3.351554in}{1.088747in}}%
\pgfpathcurveto{\pgfqpoint{3.357663in}{1.082639in}}{\pgfqpoint{3.365948in}{1.079207in}}{\pgfqpoint{3.374587in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{1.079207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378145in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.386784in}{0.925062in}}{\pgfqpoint{3.395069in}{0.928494in}}{\pgfqpoint{3.401177in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.407286in}{0.940710in}}{\pgfqpoint{3.410718in}{0.948996in}}{\pgfqpoint{3.410718in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.410718in}{0.966272in}}{\pgfqpoint{3.407286in}{0.974558in}}{\pgfqpoint{3.401177in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.395069in}{0.986774in}}{\pgfqpoint{3.386784in}{0.990206in}}{\pgfqpoint{3.378145in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.369507in}{0.990206in}}{\pgfqpoint{3.361221in}{0.986774in}}{\pgfqpoint{3.355113in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.349005in}{0.974558in}}{\pgfqpoint{3.345573in}{0.966272in}}{\pgfqpoint{3.345573in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.345573in}{0.948996in}}{\pgfqpoint{3.349005in}{0.940710in}}{\pgfqpoint{3.355113in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.361221in}{0.928494in}}{\pgfqpoint{3.369507in}{0.925062in}}{\pgfqpoint{3.378145in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.378145in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361656in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.370294in}{0.904780in}}{\pgfqpoint{3.378580in}{0.908212in}}{\pgfqpoint{3.384688in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.390796in}{0.920428in}}{\pgfqpoint{3.394228in}{0.928714in}}{\pgfqpoint{3.394228in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.394228in}{0.945990in}}{\pgfqpoint{3.390796in}{0.954276in}}{\pgfqpoint{3.384688in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.378580in}{0.966492in}}{\pgfqpoint{3.370294in}{0.969924in}}{\pgfqpoint{3.361656in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.353018in}{0.969924in}}{\pgfqpoint{3.344732in}{0.966492in}}{\pgfqpoint{3.338624in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.332515in}{0.954276in}}{\pgfqpoint{3.329083in}{0.945990in}}{\pgfqpoint{3.329083in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.329083in}{0.928714in}}{\pgfqpoint{3.332515in}{0.920428in}}{\pgfqpoint{3.338624in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.344732in}{0.908212in}}{\pgfqpoint{3.353018in}{0.904780in}}{\pgfqpoint{3.361656in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.361656in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358583in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.367221in}{0.904780in}}{\pgfqpoint{3.375507in}{0.908212in}}{\pgfqpoint{3.381615in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.387723in}{0.920428in}}{\pgfqpoint{3.391155in}{0.928714in}}{\pgfqpoint{3.391155in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.391155in}{0.945990in}}{\pgfqpoint{3.387723in}{0.954276in}}{\pgfqpoint{3.381615in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.375507in}{0.966492in}}{\pgfqpoint{3.367221in}{0.969924in}}{\pgfqpoint{3.358583in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.349945in}{0.969924in}}{\pgfqpoint{3.341659in}{0.966492in}}{\pgfqpoint{3.335551in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.329443in}{0.954276in}}{\pgfqpoint{3.326011in}{0.945990in}}{\pgfqpoint{3.326011in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.326011in}{0.928714in}}{\pgfqpoint{3.329443in}{0.920428in}}{\pgfqpoint{3.335551in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.341659in}{0.908212in}}{\pgfqpoint{3.349945in}{0.904780in}}{\pgfqpoint{3.358583in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.358583in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406849in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.415487in}{0.896667in}}{\pgfqpoint{3.423773in}{0.900099in}}{\pgfqpoint{3.429881in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.435989in}{0.912315in}}{\pgfqpoint{3.439421in}{0.920601in}}{\pgfqpoint{3.439421in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.439421in}{0.937877in}}{\pgfqpoint{3.435989in}{0.946163in}}{\pgfqpoint{3.429881in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.423773in}{0.958379in}}{\pgfqpoint{3.415487in}{0.961811in}}{\pgfqpoint{3.406849in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.398211in}{0.961811in}}{\pgfqpoint{3.389925in}{0.958379in}}{\pgfqpoint{3.383817in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.377709in}{0.946163in}}{\pgfqpoint{3.374277in}{0.937877in}}{\pgfqpoint{3.374277in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.374277in}{0.920601in}}{\pgfqpoint{3.377709in}{0.912315in}}{\pgfqpoint{3.383817in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.389925in}{0.900099in}}{\pgfqpoint{3.398211in}{0.896667in}}{\pgfqpoint{3.406849in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.406849in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388511in}{0.973739in}}%
\pgfpathcurveto{\pgfqpoint{3.397149in}{0.973739in}}{\pgfqpoint{3.405435in}{0.977171in}}{\pgfqpoint{3.411543in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.417651in}{0.989388in}}{\pgfqpoint{3.421083in}{0.997673in}}{\pgfqpoint{3.421083in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{3.421083in}{1.014950in}}{\pgfqpoint{3.417651in}{1.023236in}}{\pgfqpoint{3.411543in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{3.405435in}{1.035452in}}{\pgfqpoint{3.397149in}{1.038884in}}{\pgfqpoint{3.388511in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{3.379872in}{1.038884in}}{\pgfqpoint{3.371587in}{1.035452in}}{\pgfqpoint{3.365479in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{3.359370in}{1.023236in}}{\pgfqpoint{3.355938in}{1.014950in}}{\pgfqpoint{3.355938in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{3.355938in}{0.997673in}}{\pgfqpoint{3.359370in}{0.989388in}}{\pgfqpoint{3.365479in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.371587in}{0.977171in}}{\pgfqpoint{3.379872in}{0.973739in}}{\pgfqpoint{3.388511in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{3.388511in}{0.973739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401871in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.410509in}{0.900723in}}{\pgfqpoint{3.418795in}{0.904155in}}{\pgfqpoint{3.424903in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.431011in}{0.916371in}}{\pgfqpoint{3.434443in}{0.924657in}}{\pgfqpoint{3.434443in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.434443in}{0.941934in}}{\pgfqpoint{3.431011in}{0.950219in}}{\pgfqpoint{3.424903in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.418795in}{0.962436in}}{\pgfqpoint{3.410509in}{0.965868in}}{\pgfqpoint{3.401871in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.393233in}{0.965868in}}{\pgfqpoint{3.384947in}{0.962436in}}{\pgfqpoint{3.378839in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.372731in}{0.950219in}}{\pgfqpoint{3.369299in}{0.941934in}}{\pgfqpoint{3.369299in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.369299in}{0.924657in}}{\pgfqpoint{3.372731in}{0.916371in}}{\pgfqpoint{3.378839in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.384947in}{0.904155in}}{\pgfqpoint{3.393233in}{0.900723in}}{\pgfqpoint{3.401871in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.401871in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373034in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.381673in}{0.900723in}}{\pgfqpoint{3.389958in}{0.904155in}}{\pgfqpoint{3.396067in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.402175in}{0.916371in}}{\pgfqpoint{3.405607in}{0.924657in}}{\pgfqpoint{3.405607in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.405607in}{0.941934in}}{\pgfqpoint{3.402175in}{0.950219in}}{\pgfqpoint{3.396067in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.389958in}{0.962436in}}{\pgfqpoint{3.381673in}{0.965868in}}{\pgfqpoint{3.373034in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.364396in}{0.965868in}}{\pgfqpoint{3.356111in}{0.962436in}}{\pgfqpoint{3.350002in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.343894in}{0.950219in}}{\pgfqpoint{3.340462in}{0.941934in}}{\pgfqpoint{3.340462in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.340462in}{0.924657in}}{\pgfqpoint{3.343894in}{0.916371in}}{\pgfqpoint{3.350002in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.356111in}{0.904155in}}{\pgfqpoint{3.364396in}{0.900723in}}{\pgfqpoint{3.373034in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381288in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.389926in}{0.921005in}}{\pgfqpoint{3.398212in}{0.924437in}}{\pgfqpoint{3.404320in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.410428in}{0.936654in}}{\pgfqpoint{3.413860in}{0.944939in}}{\pgfqpoint{3.413860in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.413860in}{0.962216in}}{\pgfqpoint{3.410428in}{0.970502in}}{\pgfqpoint{3.404320in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.398212in}{0.982718in}}{\pgfqpoint{3.389926in}{0.986150in}}{\pgfqpoint{3.381288in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.372650in}{0.986150in}}{\pgfqpoint{3.364364in}{0.982718in}}{\pgfqpoint{3.358256in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.352148in}{0.970502in}}{\pgfqpoint{3.348715in}{0.962216in}}{\pgfqpoint{3.348715in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.348715in}{0.944939in}}{\pgfqpoint{3.352148in}{0.936654in}}{\pgfqpoint{3.358256in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.364364in}{0.924437in}}{\pgfqpoint{3.372650in}{0.921005in}}{\pgfqpoint{3.381288in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.381288in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410777in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{3.419415in}{0.941288in}}{\pgfqpoint{3.427701in}{0.944720in}}{\pgfqpoint{3.433809in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.439917in}{0.956936in}}{\pgfqpoint{3.443349in}{0.965222in}}{\pgfqpoint{3.443349in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.443349in}{0.982498in}}{\pgfqpoint{3.439917in}{0.990784in}}{\pgfqpoint{3.433809in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.427701in}{1.003000in}}{\pgfqpoint{3.419415in}{1.006432in}}{\pgfqpoint{3.410777in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{3.402139in}{1.006432in}}{\pgfqpoint{3.393853in}{1.003000in}}{\pgfqpoint{3.387745in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.381637in}{0.990784in}}{\pgfqpoint{3.378205in}{0.982498in}}{\pgfqpoint{3.378205in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.378205in}{0.965222in}}{\pgfqpoint{3.381637in}{0.956936in}}{\pgfqpoint{3.387745in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.393853in}{0.944720in}}{\pgfqpoint{3.402139in}{0.941288in}}{\pgfqpoint{3.410777in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.410777in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410050in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.418689in}{0.912892in}}{\pgfqpoint{3.426974in}{0.916324in}}{\pgfqpoint{3.433082in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.439191in}{0.928541in}}{\pgfqpoint{3.442623in}{0.936826in}}{\pgfqpoint{3.442623in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.442623in}{0.954103in}}{\pgfqpoint{3.439191in}{0.962389in}}{\pgfqpoint{3.433082in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.426974in}{0.974605in}}{\pgfqpoint{3.418689in}{0.978037in}}{\pgfqpoint{3.410050in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.401412in}{0.978037in}}{\pgfqpoint{3.393126in}{0.974605in}}{\pgfqpoint{3.387018in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.380910in}{0.962389in}}{\pgfqpoint{3.377478in}{0.954103in}}{\pgfqpoint{3.377478in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.377478in}{0.936826in}}{\pgfqpoint{3.380910in}{0.928541in}}{\pgfqpoint{3.387018in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.393126in}{0.916324in}}{\pgfqpoint{3.401412in}{0.912892in}}{\pgfqpoint{3.410050in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.410050in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388771in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.397409in}{0.916949in}}{\pgfqpoint{3.405694in}{0.920381in}}{\pgfqpoint{3.411803in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.417911in}{0.932597in}}{\pgfqpoint{3.421343in}{0.940883in}}{\pgfqpoint{3.421343in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.421343in}{0.958160in}}{\pgfqpoint{3.417911in}{0.966445in}}{\pgfqpoint{3.411803in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.405694in}{0.978662in}}{\pgfqpoint{3.397409in}{0.982094in}}{\pgfqpoint{3.388771in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.380132in}{0.982094in}}{\pgfqpoint{3.371847in}{0.978662in}}{\pgfqpoint{3.365738in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.359630in}{0.966445in}}{\pgfqpoint{3.356198in}{0.958160in}}{\pgfqpoint{3.356198in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.356198in}{0.940883in}}{\pgfqpoint{3.359630in}{0.932597in}}{\pgfqpoint{3.365738in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.371847in}{0.920381in}}{\pgfqpoint{3.380132in}{0.916949in}}{\pgfqpoint{3.388771in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.388771in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394669in}{1.793143in}}%
\pgfpathcurveto{\pgfqpoint{3.403307in}{1.793143in}}{\pgfqpoint{3.411593in}{1.796575in}}{\pgfqpoint{3.417701in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{3.423809in}{1.808791in}}{\pgfqpoint{3.427241in}{1.817077in}}{\pgfqpoint{3.427241in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{3.427241in}{1.834353in}}{\pgfqpoint{3.423809in}{1.842639in}}{\pgfqpoint{3.417701in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{3.411593in}{1.854855in}}{\pgfqpoint{3.403307in}{1.858287in}}{\pgfqpoint{3.394669in}{1.858287in}}%
\pgfpathcurveto{\pgfqpoint{3.386031in}{1.858287in}}{\pgfqpoint{3.377745in}{1.854855in}}{\pgfqpoint{3.371637in}{1.848747in}}%
\pgfpathcurveto{\pgfqpoint{3.365529in}{1.842639in}}{\pgfqpoint{3.362097in}{1.834353in}}{\pgfqpoint{3.362097in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{3.362097in}{1.817077in}}{\pgfqpoint{3.365529in}{1.808791in}}{\pgfqpoint{3.371637in}{1.802683in}}%
\pgfpathcurveto{\pgfqpoint{3.377745in}{1.796575in}}{\pgfqpoint{3.386031in}{1.793143in}}{\pgfqpoint{3.394669in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{3.394669in}{1.793143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352985in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.361623in}{0.916949in}}{\pgfqpoint{3.369909in}{0.920381in}}{\pgfqpoint{3.376017in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.382125in}{0.932597in}}{\pgfqpoint{3.385557in}{0.940883in}}{\pgfqpoint{3.385557in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.385557in}{0.958160in}}{\pgfqpoint{3.382125in}{0.966445in}}{\pgfqpoint{3.376017in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.369909in}{0.978662in}}{\pgfqpoint{3.361623in}{0.982094in}}{\pgfqpoint{3.352985in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.344347in}{0.982094in}}{\pgfqpoint{3.336061in}{0.978662in}}{\pgfqpoint{3.329953in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.323845in}{0.966445in}}{\pgfqpoint{3.320413in}{0.958160in}}{\pgfqpoint{3.320413in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.320413in}{0.940883in}}{\pgfqpoint{3.323845in}{0.932597in}}{\pgfqpoint{3.329953in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.336061in}{0.920381in}}{\pgfqpoint{3.344347in}{0.916949in}}{\pgfqpoint{3.352985in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.352985in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371485in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.380124in}{0.904780in}}{\pgfqpoint{3.388409in}{0.908212in}}{\pgfqpoint{3.394518in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.400626in}{0.920428in}}{\pgfqpoint{3.404058in}{0.928714in}}{\pgfqpoint{3.404058in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.404058in}{0.945990in}}{\pgfqpoint{3.400626in}{0.954276in}}{\pgfqpoint{3.394518in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.388409in}{0.966492in}}{\pgfqpoint{3.380124in}{0.969924in}}{\pgfqpoint{3.371485in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.362847in}{0.969924in}}{\pgfqpoint{3.354561in}{0.966492in}}{\pgfqpoint{3.348453in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.342345in}{0.954276in}}{\pgfqpoint{3.338913in}{0.945990in}}{\pgfqpoint{3.338913in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.338913in}{0.928714in}}{\pgfqpoint{3.342345in}{0.920428in}}{\pgfqpoint{3.348453in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.354561in}{0.908212in}}{\pgfqpoint{3.362847in}{0.904780in}}{\pgfqpoint{3.371485in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.371485in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386828in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.395466in}{0.904780in}}{\pgfqpoint{3.403752in}{0.908212in}}{\pgfqpoint{3.409860in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.415968in}{0.920428in}}{\pgfqpoint{3.419401in}{0.928714in}}{\pgfqpoint{3.419401in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.419401in}{0.945990in}}{\pgfqpoint{3.415968in}{0.954276in}}{\pgfqpoint{3.409860in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.403752in}{0.966492in}}{\pgfqpoint{3.395466in}{0.969924in}}{\pgfqpoint{3.386828in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.378190in}{0.969924in}}{\pgfqpoint{3.369904in}{0.966492in}}{\pgfqpoint{3.363796in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.357688in}{0.954276in}}{\pgfqpoint{3.354256in}{0.945990in}}{\pgfqpoint{3.354256in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.354256in}{0.928714in}}{\pgfqpoint{3.357688in}{0.920428in}}{\pgfqpoint{3.363796in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.369904in}{0.908212in}}{\pgfqpoint{3.378190in}{0.904780in}}{\pgfqpoint{3.386828in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378215in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.386853in}{0.912892in}}{\pgfqpoint{3.395138in}{0.916324in}}{\pgfqpoint{3.401247in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.407355in}{0.928541in}}{\pgfqpoint{3.410787in}{0.936826in}}{\pgfqpoint{3.410787in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.410787in}{0.954103in}}{\pgfqpoint{3.407355in}{0.962389in}}{\pgfqpoint{3.401247in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.395138in}{0.974605in}}{\pgfqpoint{3.386853in}{0.978037in}}{\pgfqpoint{3.378215in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.369576in}{0.978037in}}{\pgfqpoint{3.361291in}{0.974605in}}{\pgfqpoint{3.355182in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.349074in}{0.962389in}}{\pgfqpoint{3.345642in}{0.954103in}}{\pgfqpoint{3.345642in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.345642in}{0.936826in}}{\pgfqpoint{3.349074in}{0.928541in}}{\pgfqpoint{3.355182in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.361291in}{0.916324in}}{\pgfqpoint{3.369576in}{0.912892in}}{\pgfqpoint{3.378215in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.378215in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712563in}{1.776917in}}%
\pgfpathcurveto{\pgfqpoint{3.721201in}{1.776917in}}{\pgfqpoint{3.729487in}{1.780349in}}{\pgfqpoint{3.735595in}{1.786457in}}%
\pgfpathcurveto{\pgfqpoint{3.741703in}{1.792565in}}{\pgfqpoint{3.745135in}{1.800851in}}{\pgfqpoint{3.745135in}{1.809489in}}%
\pgfpathcurveto{\pgfqpoint{3.745135in}{1.818128in}}{\pgfqpoint{3.741703in}{1.826413in}}{\pgfqpoint{3.735595in}{1.832521in}}%
\pgfpathcurveto{\pgfqpoint{3.729487in}{1.838630in}}{\pgfqpoint{3.721201in}{1.842062in}}{\pgfqpoint{3.712563in}{1.842062in}}%
\pgfpathcurveto{\pgfqpoint{3.703924in}{1.842062in}}{\pgfqpoint{3.695639in}{1.838630in}}{\pgfqpoint{3.689530in}{1.832521in}}%
\pgfpathcurveto{\pgfqpoint{3.683422in}{1.826413in}}{\pgfqpoint{3.679990in}{1.818128in}}{\pgfqpoint{3.679990in}{1.809489in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.800851in}}{\pgfqpoint{3.683422in}{1.792565in}}{\pgfqpoint{3.689530in}{1.786457in}}%
\pgfpathcurveto{\pgfqpoint{3.695639in}{1.780349in}}{\pgfqpoint{3.703924in}{1.776917in}}{\pgfqpoint{3.712563in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{3.712563in}{1.776917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739732in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{3.748370in}{0.933175in}}{\pgfqpoint{3.756656in}{0.936607in}}{\pgfqpoint{3.762764in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.768872in}{0.948823in}}{\pgfqpoint{3.772304in}{0.957109in}}{\pgfqpoint{3.772304in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.772304in}{0.974385in}}{\pgfqpoint{3.768872in}{0.982671in}}{\pgfqpoint{3.762764in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.756656in}{0.994887in}}{\pgfqpoint{3.748370in}{0.998319in}}{\pgfqpoint{3.739732in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.731094in}{0.998319in}}{\pgfqpoint{3.722808in}{0.994887in}}{\pgfqpoint{3.716700in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.710592in}{0.982671in}}{\pgfqpoint{3.707159in}{0.974385in}}{\pgfqpoint{3.707159in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.707159in}{0.957109in}}{\pgfqpoint{3.710592in}{0.948823in}}{\pgfqpoint{3.716700in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.722808in}{0.936607in}}{\pgfqpoint{3.731094in}{0.933175in}}{\pgfqpoint{3.739732in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.739732in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707631in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{3.716269in}{0.941288in}}{\pgfqpoint{3.724555in}{0.944720in}}{\pgfqpoint{3.730663in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.736771in}{0.956936in}}{\pgfqpoint{3.740203in}{0.965222in}}{\pgfqpoint{3.740203in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.740203in}{0.982498in}}{\pgfqpoint{3.736771in}{0.990784in}}{\pgfqpoint{3.730663in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.724555in}{1.003000in}}{\pgfqpoint{3.716269in}{1.006432in}}{\pgfqpoint{3.707631in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{3.698992in}{1.006432in}}{\pgfqpoint{3.690707in}{1.003000in}}{\pgfqpoint{3.684599in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{3.678490in}{0.990784in}}{\pgfqpoint{3.675058in}{0.982498in}}{\pgfqpoint{3.675058in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{3.675058in}{0.965222in}}{\pgfqpoint{3.678490in}{0.956936in}}{\pgfqpoint{3.684599in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{3.690707in}{0.944720in}}{\pgfqpoint{3.698992in}{0.941288in}}{\pgfqpoint{3.707631in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.707631in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753976in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.762614in}{0.904780in}}{\pgfqpoint{3.770900in}{0.908212in}}{\pgfqpoint{3.777008in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.783116in}{0.920428in}}{\pgfqpoint{3.786548in}{0.928714in}}{\pgfqpoint{3.786548in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.786548in}{0.945990in}}{\pgfqpoint{3.783116in}{0.954276in}}{\pgfqpoint{3.777008in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.770900in}{0.966492in}}{\pgfqpoint{3.762614in}{0.969924in}}{\pgfqpoint{3.753976in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.745338in}{0.969924in}}{\pgfqpoint{3.737052in}{0.966492in}}{\pgfqpoint{3.730944in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.724836in}{0.954276in}}{\pgfqpoint{3.721404in}{0.945990in}}{\pgfqpoint{3.721404in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.721404in}{0.928714in}}{\pgfqpoint{3.724836in}{0.920428in}}{\pgfqpoint{3.730944in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.737052in}{0.908212in}}{\pgfqpoint{3.745338in}{0.904780in}}{\pgfqpoint{3.753976in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.753976in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705666in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.714304in}{0.904780in}}{\pgfqpoint{3.722590in}{0.908212in}}{\pgfqpoint{3.728698in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.734806in}{0.920428in}}{\pgfqpoint{3.738238in}{0.928714in}}{\pgfqpoint{3.738238in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.738238in}{0.945990in}}{\pgfqpoint{3.734806in}{0.954276in}}{\pgfqpoint{3.728698in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.722590in}{0.966492in}}{\pgfqpoint{3.714304in}{0.969924in}}{\pgfqpoint{3.705666in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.697028in}{0.969924in}}{\pgfqpoint{3.688742in}{0.966492in}}{\pgfqpoint{3.682634in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.676526in}{0.954276in}}{\pgfqpoint{3.673094in}{0.945990in}}{\pgfqpoint{3.673094in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.673094in}{0.928714in}}{\pgfqpoint{3.676526in}{0.920428in}}{\pgfqpoint{3.682634in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.688742in}{0.908212in}}{\pgfqpoint{3.697028in}{0.904780in}}{\pgfqpoint{3.705666in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.705666in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740769in}{1.655223in}}%
\pgfpathcurveto{\pgfqpoint{3.749407in}{1.655223in}}{\pgfqpoint{3.757693in}{1.658655in}}{\pgfqpoint{3.763801in}{1.664764in}}%
\pgfpathcurveto{\pgfqpoint{3.769909in}{1.670872in}}{\pgfqpoint{3.773341in}{1.679157in}}{\pgfqpoint{3.773341in}{1.687796in}}%
\pgfpathcurveto{\pgfqpoint{3.773341in}{1.696434in}}{\pgfqpoint{3.769909in}{1.704720in}}{\pgfqpoint{3.763801in}{1.710828in}}%
\pgfpathcurveto{\pgfqpoint{3.757693in}{1.716936in}}{\pgfqpoint{3.749407in}{1.720368in}}{\pgfqpoint{3.740769in}{1.720368in}}%
\pgfpathcurveto{\pgfqpoint{3.732130in}{1.720368in}}{\pgfqpoint{3.723845in}{1.716936in}}{\pgfqpoint{3.717737in}{1.710828in}}%
\pgfpathcurveto{\pgfqpoint{3.711628in}{1.704720in}}{\pgfqpoint{3.708196in}{1.696434in}}{\pgfqpoint{3.708196in}{1.687796in}}%
\pgfpathcurveto{\pgfqpoint{3.708196in}{1.679157in}}{\pgfqpoint{3.711628in}{1.670872in}}{\pgfqpoint{3.717737in}{1.664764in}}%
\pgfpathcurveto{\pgfqpoint{3.723845in}{1.658655in}}{\pgfqpoint{3.732130in}{1.655223in}}{\pgfqpoint{3.740769in}{1.655223in}}%
\pgfpathlineto{\pgfqpoint{3.740769in}{1.655223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725405in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.734043in}{0.896667in}}{\pgfqpoint{3.742329in}{0.900099in}}{\pgfqpoint{3.748437in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.754545in}{0.912315in}}{\pgfqpoint{3.757977in}{0.920601in}}{\pgfqpoint{3.757977in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.757977in}{0.937877in}}{\pgfqpoint{3.754545in}{0.946163in}}{\pgfqpoint{3.748437in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.742329in}{0.958379in}}{\pgfqpoint{3.734043in}{0.961811in}}{\pgfqpoint{3.725405in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.716766in}{0.961811in}}{\pgfqpoint{3.708481in}{0.958379in}}{\pgfqpoint{3.702373in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.696264in}{0.946163in}}{\pgfqpoint{3.692832in}{0.937877in}}{\pgfqpoint{3.692832in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.692832in}{0.920601in}}{\pgfqpoint{3.696264in}{0.912315in}}{\pgfqpoint{3.702373in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.708481in}{0.900099in}}{\pgfqpoint{3.716766in}{0.896667in}}{\pgfqpoint{3.725405in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.725405in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741806in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.750445in}{0.900723in}}{\pgfqpoint{3.758730in}{0.904155in}}{\pgfqpoint{3.764839in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.770947in}{0.916371in}}{\pgfqpoint{3.774379in}{0.924657in}}{\pgfqpoint{3.774379in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.774379in}{0.941934in}}{\pgfqpoint{3.770947in}{0.950219in}}{\pgfqpoint{3.764839in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.758730in}{0.962436in}}{\pgfqpoint{3.750445in}{0.965868in}}{\pgfqpoint{3.741806in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.733168in}{0.965868in}}{\pgfqpoint{3.724883in}{0.962436in}}{\pgfqpoint{3.718774in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.712666in}{0.950219in}}{\pgfqpoint{3.709234in}{0.941934in}}{\pgfqpoint{3.709234in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.709234in}{0.924657in}}{\pgfqpoint{3.712666in}{0.916371in}}{\pgfqpoint{3.718774in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.724883in}{0.904155in}}{\pgfqpoint{3.733168in}{0.900723in}}{\pgfqpoint{3.741806in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719305in}{1.379385in}}%
\pgfpathcurveto{\pgfqpoint{3.727943in}{1.379385in}}{\pgfqpoint{3.736229in}{1.382817in}}{\pgfqpoint{3.742337in}{1.388925in}}%
\pgfpathcurveto{\pgfqpoint{3.748445in}{1.395033in}}{\pgfqpoint{3.751877in}{1.403319in}}{\pgfqpoint{3.751877in}{1.411957in}}%
\pgfpathcurveto{\pgfqpoint{3.751877in}{1.420595in}}{\pgfqpoint{3.748445in}{1.428881in}}{\pgfqpoint{3.742337in}{1.434989in}}%
\pgfpathcurveto{\pgfqpoint{3.736229in}{1.441097in}}{\pgfqpoint{3.727943in}{1.444529in}}{\pgfqpoint{3.719305in}{1.444529in}}%
\pgfpathcurveto{\pgfqpoint{3.710667in}{1.444529in}}{\pgfqpoint{3.702381in}{1.441097in}}{\pgfqpoint{3.696273in}{1.434989in}}%
\pgfpathcurveto{\pgfqpoint{3.690165in}{1.428881in}}{\pgfqpoint{3.686733in}{1.420595in}}{\pgfqpoint{3.686733in}{1.411957in}}%
\pgfpathcurveto{\pgfqpoint{3.686733in}{1.403319in}}{\pgfqpoint{3.690165in}{1.395033in}}{\pgfqpoint{3.696273in}{1.388925in}}%
\pgfpathcurveto{\pgfqpoint{3.702381in}{1.382817in}}{\pgfqpoint{3.710667in}{1.379385in}}{\pgfqpoint{3.719305in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{3.719305in}{1.379385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715743in}{2.113603in}}%
\pgfpathcurveto{\pgfqpoint{3.724382in}{2.113603in}}{\pgfqpoint{3.732667in}{2.117035in}}{\pgfqpoint{3.738776in}{2.123143in}}%
\pgfpathcurveto{\pgfqpoint{3.744884in}{2.129251in}}{\pgfqpoint{3.748316in}{2.137537in}}{\pgfqpoint{3.748316in}{2.146175in}}%
\pgfpathcurveto{\pgfqpoint{3.748316in}{2.154813in}}{\pgfqpoint{3.744884in}{2.163099in}}{\pgfqpoint{3.738776in}{2.169207in}}%
\pgfpathcurveto{\pgfqpoint{3.732667in}{2.175315in}}{\pgfqpoint{3.724382in}{2.178747in}}{\pgfqpoint{3.715743in}{2.178747in}}%
\pgfpathcurveto{\pgfqpoint{3.707105in}{2.178747in}}{\pgfqpoint{3.698819in}{2.175315in}}{\pgfqpoint{3.692711in}{2.169207in}}%
\pgfpathcurveto{\pgfqpoint{3.686603in}{2.163099in}}{\pgfqpoint{3.683171in}{2.154813in}}{\pgfqpoint{3.683171in}{2.146175in}}%
\pgfpathcurveto{\pgfqpoint{3.683171in}{2.137537in}}{\pgfqpoint{3.686603in}{2.129251in}}{\pgfqpoint{3.692711in}{2.123143in}}%
\pgfpathcurveto{\pgfqpoint{3.698819in}{2.117035in}}{\pgfqpoint{3.707105in}{2.113603in}}{\pgfqpoint{3.715743in}{2.113603in}}%
\pgfpathlineto{\pgfqpoint{3.715743in}{2.113603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735716in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.744354in}{0.900723in}}{\pgfqpoint{3.752640in}{0.904155in}}{\pgfqpoint{3.758748in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.764856in}{0.916371in}}{\pgfqpoint{3.768288in}{0.924657in}}{\pgfqpoint{3.768288in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.768288in}{0.941934in}}{\pgfqpoint{3.764856in}{0.950219in}}{\pgfqpoint{3.758748in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.752640in}{0.962436in}}{\pgfqpoint{3.744354in}{0.965868in}}{\pgfqpoint{3.735716in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.727078in}{0.965868in}}{\pgfqpoint{3.718792in}{0.962436in}}{\pgfqpoint{3.712684in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.706576in}{0.950219in}}{\pgfqpoint{3.703144in}{0.941934in}}{\pgfqpoint{3.703144in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.703144in}{0.924657in}}{\pgfqpoint{3.706576in}{0.916371in}}{\pgfqpoint{3.712684in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.718792in}{0.904155in}}{\pgfqpoint{3.727078in}{0.900723in}}{\pgfqpoint{3.735716in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757625in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.766263in}{0.904780in}}{\pgfqpoint{3.774549in}{0.908212in}}{\pgfqpoint{3.780657in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.786765in}{0.920428in}}{\pgfqpoint{3.790197in}{0.928714in}}{\pgfqpoint{3.790197in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.790197in}{0.945990in}}{\pgfqpoint{3.786765in}{0.954276in}}{\pgfqpoint{3.780657in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.774549in}{0.966492in}}{\pgfqpoint{3.766263in}{0.969924in}}{\pgfqpoint{3.757625in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.748986in}{0.969924in}}{\pgfqpoint{3.740701in}{0.966492in}}{\pgfqpoint{3.734593in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.728484in}{0.954276in}}{\pgfqpoint{3.725052in}{0.945990in}}{\pgfqpoint{3.725052in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.725052in}{0.928714in}}{\pgfqpoint{3.728484in}{0.920428in}}{\pgfqpoint{3.734593in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.740701in}{0.908212in}}{\pgfqpoint{3.748986in}{0.904780in}}{\pgfqpoint{3.757625in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.757625in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738749in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.747387in}{0.896667in}}{\pgfqpoint{3.755673in}{0.900099in}}{\pgfqpoint{3.761781in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.767889in}{0.912315in}}{\pgfqpoint{3.771321in}{0.920601in}}{\pgfqpoint{3.771321in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.771321in}{0.937877in}}{\pgfqpoint{3.767889in}{0.946163in}}{\pgfqpoint{3.761781in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.755673in}{0.958379in}}{\pgfqpoint{3.747387in}{0.961811in}}{\pgfqpoint{3.738749in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.730110in}{0.961811in}}{\pgfqpoint{3.721825in}{0.958379in}}{\pgfqpoint{3.715717in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.709608in}{0.946163in}}{\pgfqpoint{3.706176in}{0.937877in}}{\pgfqpoint{3.706176in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.706176in}{0.920601in}}{\pgfqpoint{3.709608in}{0.912315in}}{\pgfqpoint{3.715717in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.721825in}{0.900099in}}{\pgfqpoint{3.730110in}{0.896667in}}{\pgfqpoint{3.738749in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.738749in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692542in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.701180in}{0.900723in}}{\pgfqpoint{3.709466in}{0.904155in}}{\pgfqpoint{3.715574in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.721682in}{0.916371in}}{\pgfqpoint{3.725114in}{0.924657in}}{\pgfqpoint{3.725114in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.725114in}{0.941934in}}{\pgfqpoint{3.721682in}{0.950219in}}{\pgfqpoint{3.715574in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.709466in}{0.962436in}}{\pgfqpoint{3.701180in}{0.965868in}}{\pgfqpoint{3.692542in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.683904in}{0.965868in}}{\pgfqpoint{3.675618in}{0.962436in}}{\pgfqpoint{3.669510in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.663402in}{0.950219in}}{\pgfqpoint{3.659970in}{0.941934in}}{\pgfqpoint{3.659970in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.659970in}{0.924657in}}{\pgfqpoint{3.663402in}{0.916371in}}{\pgfqpoint{3.669510in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.675618in}{0.904155in}}{\pgfqpoint{3.683904in}{0.900723in}}{\pgfqpoint{3.692542in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693560in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{3.702198in}{0.957513in}}{\pgfqpoint{3.710484in}{0.960945in}}{\pgfqpoint{3.716592in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.722700in}{0.973162in}}{\pgfqpoint{3.726132in}{0.981447in}}{\pgfqpoint{3.726132in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.726132in}{0.998724in}}{\pgfqpoint{3.722700in}{1.007010in}}{\pgfqpoint{3.716592in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.710484in}{1.019226in}}{\pgfqpoint{3.702198in}{1.022658in}}{\pgfqpoint{3.693560in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{3.684921in}{1.022658in}}{\pgfqpoint{3.676636in}{1.019226in}}{\pgfqpoint{3.670528in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.664419in}{1.007010in}}{\pgfqpoint{3.660987in}{0.998724in}}{\pgfqpoint{3.660987in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.660987in}{0.981447in}}{\pgfqpoint{3.664419in}{0.973162in}}{\pgfqpoint{3.670528in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.676636in}{0.960945in}}{\pgfqpoint{3.684921in}{0.957513in}}{\pgfqpoint{3.693560in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{3.693560in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706094in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.714732in}{0.908836in}}{\pgfqpoint{3.723017in}{0.912268in}}{\pgfqpoint{3.729126in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.735234in}{0.924484in}}{\pgfqpoint{3.738666in}{0.932770in}}{\pgfqpoint{3.738666in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.738666in}{0.950047in}}{\pgfqpoint{3.735234in}{0.958332in}}{\pgfqpoint{3.729126in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.723017in}{0.970549in}}{\pgfqpoint{3.714732in}{0.973981in}}{\pgfqpoint{3.706094in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.697455in}{0.973981in}}{\pgfqpoint{3.689170in}{0.970549in}}{\pgfqpoint{3.683061in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.676953in}{0.958332in}}{\pgfqpoint{3.673521in}{0.950047in}}{\pgfqpoint{3.673521in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.673521in}{0.932770in}}{\pgfqpoint{3.676953in}{0.924484in}}{\pgfqpoint{3.683061in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.689170in}{0.912268in}}{\pgfqpoint{3.697455in}{0.908836in}}{\pgfqpoint{3.706094in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.706094in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715711in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.724349in}{0.896667in}}{\pgfqpoint{3.732635in}{0.900099in}}{\pgfqpoint{3.738743in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{0.912315in}}{\pgfqpoint{3.748283in}{0.920601in}}{\pgfqpoint{3.748283in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.748283in}{0.937877in}}{\pgfqpoint{3.744851in}{0.946163in}}{\pgfqpoint{3.738743in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.732635in}{0.958379in}}{\pgfqpoint{3.724349in}{0.961811in}}{\pgfqpoint{3.715711in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.707072in}{0.961811in}}{\pgfqpoint{3.698787in}{0.958379in}}{\pgfqpoint{3.692679in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.686570in}{0.946163in}}{\pgfqpoint{3.683138in}{0.937877in}}{\pgfqpoint{3.683138in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.683138in}{0.920601in}}{\pgfqpoint{3.686570in}{0.912315in}}{\pgfqpoint{3.692679in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.698787in}{0.900099in}}{\pgfqpoint{3.707072in}{0.896667in}}{\pgfqpoint{3.715711in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.715711in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702394in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.711032in}{0.921005in}}{\pgfqpoint{3.719318in}{0.924437in}}{\pgfqpoint{3.725426in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.731534in}{0.936654in}}{\pgfqpoint{3.734966in}{0.944939in}}{\pgfqpoint{3.734966in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.734966in}{0.962216in}}{\pgfqpoint{3.731534in}{0.970502in}}{\pgfqpoint{3.725426in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.719318in}{0.982718in}}{\pgfqpoint{3.711032in}{0.986150in}}{\pgfqpoint{3.702394in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.693756in}{0.986150in}}{\pgfqpoint{3.685470in}{0.982718in}}{\pgfqpoint{3.679362in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.673254in}{0.970502in}}{\pgfqpoint{3.669822in}{0.962216in}}{\pgfqpoint{3.669822in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.669822in}{0.944939in}}{\pgfqpoint{3.673254in}{0.936654in}}{\pgfqpoint{3.679362in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.685470in}{0.924437in}}{\pgfqpoint{3.693756in}{0.921005in}}{\pgfqpoint{3.702394in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.702394in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756958in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.765596in}{0.904780in}}{\pgfqpoint{3.773882in}{0.908212in}}{\pgfqpoint{3.779990in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.786098in}{0.920428in}}{\pgfqpoint{3.789530in}{0.928714in}}{\pgfqpoint{3.789530in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.789530in}{0.945990in}}{\pgfqpoint{3.786098in}{0.954276in}}{\pgfqpoint{3.779990in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.773882in}{0.966492in}}{\pgfqpoint{3.765596in}{0.969924in}}{\pgfqpoint{3.756958in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.748320in}{0.969924in}}{\pgfqpoint{3.740034in}{0.966492in}}{\pgfqpoint{3.733926in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.727818in}{0.954276in}}{\pgfqpoint{3.724386in}{0.945990in}}{\pgfqpoint{3.724386in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.724386in}{0.928714in}}{\pgfqpoint{3.727818in}{0.920428in}}{\pgfqpoint{3.733926in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.740034in}{0.908212in}}{\pgfqpoint{3.748320in}{0.904780in}}{\pgfqpoint{3.756958in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.756958in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709699in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.718338in}{0.896667in}}{\pgfqpoint{3.726623in}{0.900099in}}{\pgfqpoint{3.732731in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.738840in}{0.912315in}}{\pgfqpoint{3.742272in}{0.920601in}}{\pgfqpoint{3.742272in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.742272in}{0.937877in}}{\pgfqpoint{3.738840in}{0.946163in}}{\pgfqpoint{3.732731in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.726623in}{0.958379in}}{\pgfqpoint{3.718338in}{0.961811in}}{\pgfqpoint{3.709699in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.701061in}{0.961811in}}{\pgfqpoint{3.692775in}{0.958379in}}{\pgfqpoint{3.686667in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.680559in}{0.946163in}}{\pgfqpoint{3.677127in}{0.937877in}}{\pgfqpoint{3.677127in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.677127in}{0.920601in}}{\pgfqpoint{3.680559in}{0.912315in}}{\pgfqpoint{3.686667in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.692775in}{0.900099in}}{\pgfqpoint{3.701061in}{0.896667in}}{\pgfqpoint{3.709699in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.709699in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722953in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.731592in}{0.912892in}}{\pgfqpoint{3.739877in}{0.916324in}}{\pgfqpoint{3.745985in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.752094in}{0.928541in}}{\pgfqpoint{3.755526in}{0.936826in}}{\pgfqpoint{3.755526in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.755526in}{0.954103in}}{\pgfqpoint{3.752094in}{0.962389in}}{\pgfqpoint{3.745985in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.739877in}{0.974605in}}{\pgfqpoint{3.731592in}{0.978037in}}{\pgfqpoint{3.722953in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.714315in}{0.978037in}}{\pgfqpoint{3.706029in}{0.974605in}}{\pgfqpoint{3.699921in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.693813in}{0.962389in}}{\pgfqpoint{3.690381in}{0.954103in}}{\pgfqpoint{3.690381in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.690381in}{0.936826in}}{\pgfqpoint{3.693813in}{0.928541in}}{\pgfqpoint{3.699921in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.706029in}{0.916324in}}{\pgfqpoint{3.714315in}{0.912892in}}{\pgfqpoint{3.722953in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.722953in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701103in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.709742in}{0.904780in}}{\pgfqpoint{3.718027in}{0.908212in}}{\pgfqpoint{3.724136in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.730244in}{0.920428in}}{\pgfqpoint{3.733676in}{0.928714in}}{\pgfqpoint{3.733676in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.733676in}{0.945990in}}{\pgfqpoint{3.730244in}{0.954276in}}{\pgfqpoint{3.724136in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.718027in}{0.966492in}}{\pgfqpoint{3.709742in}{0.969924in}}{\pgfqpoint{3.701103in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.692465in}{0.969924in}}{\pgfqpoint{3.684179in}{0.966492in}}{\pgfqpoint{3.678071in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.671963in}{0.954276in}}{\pgfqpoint{3.668531in}{0.945990in}}{\pgfqpoint{3.668531in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.668531in}{0.928714in}}{\pgfqpoint{3.671963in}{0.920428in}}{\pgfqpoint{3.678071in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.684179in}{0.908212in}}{\pgfqpoint{3.692465in}{0.904780in}}{\pgfqpoint{3.701103in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.701103in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712401in}{1.882385in}}%
\pgfpathcurveto{\pgfqpoint{3.721039in}{1.882385in}}{\pgfqpoint{3.729325in}{1.885817in}}{\pgfqpoint{3.735433in}{1.891925in}}%
\pgfpathcurveto{\pgfqpoint{3.741541in}{1.898033in}}{\pgfqpoint{3.744973in}{1.906319in}}{\pgfqpoint{3.744973in}{1.914957in}}%
\pgfpathcurveto{\pgfqpoint{3.744973in}{1.923595in}}{\pgfqpoint{3.741541in}{1.931881in}}{\pgfqpoint{3.735433in}{1.937989in}}%
\pgfpathcurveto{\pgfqpoint{3.729325in}{1.944097in}}{\pgfqpoint{3.721039in}{1.947529in}}{\pgfqpoint{3.712401in}{1.947529in}}%
\pgfpathcurveto{\pgfqpoint{3.703762in}{1.947529in}}{\pgfqpoint{3.695477in}{1.944097in}}{\pgfqpoint{3.689369in}{1.937989in}}%
\pgfpathcurveto{\pgfqpoint{3.683260in}{1.931881in}}{\pgfqpoint{3.679828in}{1.923595in}}{\pgfqpoint{3.679828in}{1.914957in}}%
\pgfpathcurveto{\pgfqpoint{3.679828in}{1.906319in}}{\pgfqpoint{3.683260in}{1.898033in}}{\pgfqpoint{3.689369in}{1.891925in}}%
\pgfpathcurveto{\pgfqpoint{3.695477in}{1.885817in}}{\pgfqpoint{3.703762in}{1.882385in}}{\pgfqpoint{3.712401in}{1.882385in}}%
\pgfpathlineto{\pgfqpoint{3.712401in}{1.882385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728943in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.737581in}{0.900723in}}{\pgfqpoint{3.745867in}{0.904155in}}{\pgfqpoint{3.751975in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.758083in}{0.916371in}}{\pgfqpoint{3.761515in}{0.924657in}}{\pgfqpoint{3.761515in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.761515in}{0.941934in}}{\pgfqpoint{3.758083in}{0.950219in}}{\pgfqpoint{3.751975in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.745867in}{0.962436in}}{\pgfqpoint{3.737581in}{0.965868in}}{\pgfqpoint{3.728943in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.720304in}{0.965868in}}{\pgfqpoint{3.712019in}{0.962436in}}{\pgfqpoint{3.705911in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.699802in}{0.950219in}}{\pgfqpoint{3.696370in}{0.941934in}}{\pgfqpoint{3.696370in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.696370in}{0.924657in}}{\pgfqpoint{3.699802in}{0.916371in}}{\pgfqpoint{3.705911in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.712019in}{0.904155in}}{\pgfqpoint{3.720304in}{0.900723in}}{\pgfqpoint{3.728943in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.728943in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720198in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.728836in}{0.900723in}}{\pgfqpoint{3.737122in}{0.904155in}}{\pgfqpoint{3.743230in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.749338in}{0.916371in}}{\pgfqpoint{3.752770in}{0.924657in}}{\pgfqpoint{3.752770in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.752770in}{0.941934in}}{\pgfqpoint{3.749338in}{0.950219in}}{\pgfqpoint{3.743230in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.737122in}{0.962436in}}{\pgfqpoint{3.728836in}{0.965868in}}{\pgfqpoint{3.720198in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.711560in}{0.965868in}}{\pgfqpoint{3.703274in}{0.962436in}}{\pgfqpoint{3.697166in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.691058in}{0.950219in}}{\pgfqpoint{3.687626in}{0.941934in}}{\pgfqpoint{3.687626in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.687626in}{0.924657in}}{\pgfqpoint{3.691058in}{0.916371in}}{\pgfqpoint{3.697166in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.703274in}{0.904155in}}{\pgfqpoint{3.711560in}{0.900723in}}{\pgfqpoint{3.720198in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.720198in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697542in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.706180in}{0.904780in}}{\pgfqpoint{3.714466in}{0.908212in}}{\pgfqpoint{3.720574in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.726682in}{0.920428in}}{\pgfqpoint{3.730114in}{0.928714in}}{\pgfqpoint{3.730114in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.730114in}{0.945990in}}{\pgfqpoint{3.726682in}{0.954276in}}{\pgfqpoint{3.720574in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.714466in}{0.966492in}}{\pgfqpoint{3.706180in}{0.969924in}}{\pgfqpoint{3.697542in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.688904in}{0.969924in}}{\pgfqpoint{3.680618in}{0.966492in}}{\pgfqpoint{3.674510in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.668402in}{0.954276in}}{\pgfqpoint{3.664970in}{0.945990in}}{\pgfqpoint{3.664970in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.664970in}{0.928714in}}{\pgfqpoint{3.668402in}{0.920428in}}{\pgfqpoint{3.674510in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.680618in}{0.908212in}}{\pgfqpoint{3.688904in}{0.904780in}}{\pgfqpoint{3.697542in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.697542in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742825in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.751463in}{0.900723in}}{\pgfqpoint{3.759749in}{0.904155in}}{\pgfqpoint{3.765857in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.771965in}{0.916371in}}{\pgfqpoint{3.775397in}{0.924657in}}{\pgfqpoint{3.775397in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.775397in}{0.941934in}}{\pgfqpoint{3.771965in}{0.950219in}}{\pgfqpoint{3.765857in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.759749in}{0.962436in}}{\pgfqpoint{3.751463in}{0.965868in}}{\pgfqpoint{3.742825in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.734186in}{0.965868in}}{\pgfqpoint{3.725901in}{0.962436in}}{\pgfqpoint{3.719793in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.713684in}{0.950219in}}{\pgfqpoint{3.710252in}{0.941934in}}{\pgfqpoint{3.710252in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.710252in}{0.924657in}}{\pgfqpoint{3.713684in}{0.916371in}}{\pgfqpoint{3.719793in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.725901in}{0.904155in}}{\pgfqpoint{3.734186in}{0.900723in}}{\pgfqpoint{3.742825in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.742825in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758064in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.766702in}{0.904780in}}{\pgfqpoint{3.774988in}{0.908212in}}{\pgfqpoint{3.781096in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.787205in}{0.920428in}}{\pgfqpoint{3.790637in}{0.928714in}}{\pgfqpoint{3.790637in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.790637in}{0.945990in}}{\pgfqpoint{3.787205in}{0.954276in}}{\pgfqpoint{3.781096in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.774988in}{0.966492in}}{\pgfqpoint{3.766702in}{0.969924in}}{\pgfqpoint{3.758064in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.749426in}{0.969924in}}{\pgfqpoint{3.741140in}{0.966492in}}{\pgfqpoint{3.735032in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{0.954276in}}{\pgfqpoint{3.725492in}{0.945990in}}{\pgfqpoint{3.725492in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.725492in}{0.928714in}}{\pgfqpoint{3.728924in}{0.920428in}}{\pgfqpoint{3.735032in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.741140in}{0.908212in}}{\pgfqpoint{3.749426in}{0.904780in}}{\pgfqpoint{3.758064in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707621in}{1.618715in}}%
\pgfpathcurveto{\pgfqpoint{3.716260in}{1.618715in}}{\pgfqpoint{3.724545in}{1.622147in}}{\pgfqpoint{3.730653in}{1.628256in}}%
\pgfpathcurveto{\pgfqpoint{3.736762in}{1.634364in}}{\pgfqpoint{3.740194in}{1.642649in}}{\pgfqpoint{3.740194in}{1.651288in}}%
\pgfpathcurveto{\pgfqpoint{3.740194in}{1.659926in}}{\pgfqpoint{3.736762in}{1.668212in}}{\pgfqpoint{3.730653in}{1.674320in}}%
\pgfpathcurveto{\pgfqpoint{3.724545in}{1.680428in}}{\pgfqpoint{3.716260in}{1.683860in}}{\pgfqpoint{3.707621in}{1.683860in}}%
\pgfpathcurveto{\pgfqpoint{3.698983in}{1.683860in}}{\pgfqpoint{3.690697in}{1.680428in}}{\pgfqpoint{3.684589in}{1.674320in}}%
\pgfpathcurveto{\pgfqpoint{3.678481in}{1.668212in}}{\pgfqpoint{3.675049in}{1.659926in}}{\pgfqpoint{3.675049in}{1.651288in}}%
\pgfpathcurveto{\pgfqpoint{3.675049in}{1.642649in}}{\pgfqpoint{3.678481in}{1.634364in}}{\pgfqpoint{3.684589in}{1.628256in}}%
\pgfpathcurveto{\pgfqpoint{3.690697in}{1.622147in}}{\pgfqpoint{3.698983in}{1.618715in}}{\pgfqpoint{3.707621in}{1.618715in}}%
\pgfpathlineto{\pgfqpoint{3.707621in}{1.618715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706662in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.715300in}{0.921005in}}{\pgfqpoint{3.723586in}{0.924437in}}{\pgfqpoint{3.729694in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.735802in}{0.936654in}}{\pgfqpoint{3.739234in}{0.944939in}}{\pgfqpoint{3.739234in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.739234in}{0.962216in}}{\pgfqpoint{3.735802in}{0.970502in}}{\pgfqpoint{3.729694in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.723586in}{0.982718in}}{\pgfqpoint{3.715300in}{0.986150in}}{\pgfqpoint{3.706662in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.698023in}{0.986150in}}{\pgfqpoint{3.689738in}{0.982718in}}{\pgfqpoint{3.683630in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.677521in}{0.970502in}}{\pgfqpoint{3.674089in}{0.962216in}}{\pgfqpoint{3.674089in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.674089in}{0.944939in}}{\pgfqpoint{3.677521in}{0.936654in}}{\pgfqpoint{3.683630in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.689738in}{0.924437in}}{\pgfqpoint{3.698023in}{0.921005in}}{\pgfqpoint{3.706662in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.706662in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743333in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.751971in}{0.900723in}}{\pgfqpoint{3.760257in}{0.904155in}}{\pgfqpoint{3.766365in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.772473in}{0.916371in}}{\pgfqpoint{3.775905in}{0.924657in}}{\pgfqpoint{3.775905in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.775905in}{0.941934in}}{\pgfqpoint{3.772473in}{0.950219in}}{\pgfqpoint{3.766365in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.760257in}{0.962436in}}{\pgfqpoint{3.751971in}{0.965868in}}{\pgfqpoint{3.743333in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.734694in}{0.965868in}}{\pgfqpoint{3.726409in}{0.962436in}}{\pgfqpoint{3.720300in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.714192in}{0.950219in}}{\pgfqpoint{3.710760in}{0.941934in}}{\pgfqpoint{3.710760in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.710760in}{0.924657in}}{\pgfqpoint{3.714192in}{0.916371in}}{\pgfqpoint{3.720300in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.726409in}{0.904155in}}{\pgfqpoint{3.734694in}{0.900723in}}{\pgfqpoint{3.743333in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.743333in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722648in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.731286in}{0.896667in}}{\pgfqpoint{3.739572in}{0.900099in}}{\pgfqpoint{3.745680in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.751788in}{0.912315in}}{\pgfqpoint{3.755220in}{0.920601in}}{\pgfqpoint{3.755220in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.755220in}{0.937877in}}{\pgfqpoint{3.751788in}{0.946163in}}{\pgfqpoint{3.745680in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.739572in}{0.958379in}}{\pgfqpoint{3.731286in}{0.961811in}}{\pgfqpoint{3.722648in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.714009in}{0.961811in}}{\pgfqpoint{3.705724in}{0.958379in}}{\pgfqpoint{3.699615in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.693507in}{0.946163in}}{\pgfqpoint{3.690075in}{0.937877in}}{\pgfqpoint{3.690075in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.690075in}{0.920601in}}{\pgfqpoint{3.693507in}{0.912315in}}{\pgfqpoint{3.699615in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.705724in}{0.900099in}}{\pgfqpoint{3.714009in}{0.896667in}}{\pgfqpoint{3.722648in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.722648in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694210in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.702848in}{0.912892in}}{\pgfqpoint{3.711133in}{0.916324in}}{\pgfqpoint{3.717242in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.723350in}{0.928541in}}{\pgfqpoint{3.726782in}{0.936826in}}{\pgfqpoint{3.726782in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.726782in}{0.954103in}}{\pgfqpoint{3.723350in}{0.962389in}}{\pgfqpoint{3.717242in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.711133in}{0.974605in}}{\pgfqpoint{3.702848in}{0.978037in}}{\pgfqpoint{3.694210in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.685571in}{0.978037in}}{\pgfqpoint{3.677286in}{0.974605in}}{\pgfqpoint{3.671177in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.665069in}{0.962389in}}{\pgfqpoint{3.661637in}{0.954103in}}{\pgfqpoint{3.661637in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.661637in}{0.936826in}}{\pgfqpoint{3.665069in}{0.928541in}}{\pgfqpoint{3.671177in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.677286in}{0.916324in}}{\pgfqpoint{3.685571in}{0.912892in}}{\pgfqpoint{3.694210in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.694210in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694743in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.703382in}{0.900723in}}{\pgfqpoint{3.711667in}{0.904155in}}{\pgfqpoint{3.717776in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.723884in}{0.916371in}}{\pgfqpoint{3.727316in}{0.924657in}}{\pgfqpoint{3.727316in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.727316in}{0.941934in}}{\pgfqpoint{3.723884in}{0.950219in}}{\pgfqpoint{3.717776in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.711667in}{0.962436in}}{\pgfqpoint{3.703382in}{0.965868in}}{\pgfqpoint{3.694743in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.686105in}{0.965868in}}{\pgfqpoint{3.677820in}{0.962436in}}{\pgfqpoint{3.671711in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.665603in}{0.950219in}}{\pgfqpoint{3.662171in}{0.941934in}}{\pgfqpoint{3.662171in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.662171in}{0.924657in}}{\pgfqpoint{3.665603in}{0.916371in}}{\pgfqpoint{3.671711in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.677820in}{0.904155in}}{\pgfqpoint{3.686105in}{0.900723in}}{\pgfqpoint{3.694743in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.694743in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758874in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.767512in}{0.912892in}}{\pgfqpoint{3.775798in}{0.916324in}}{\pgfqpoint{3.781906in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.788014in}{0.928541in}}{\pgfqpoint{3.791446in}{0.936826in}}{\pgfqpoint{3.791446in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.791446in}{0.954103in}}{\pgfqpoint{3.788014in}{0.962389in}}{\pgfqpoint{3.781906in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.775798in}{0.974605in}}{\pgfqpoint{3.767512in}{0.978037in}}{\pgfqpoint{3.758874in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.750236in}{0.978037in}}{\pgfqpoint{3.741950in}{0.974605in}}{\pgfqpoint{3.735842in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.729734in}{0.962389in}}{\pgfqpoint{3.726302in}{0.954103in}}{\pgfqpoint{3.726302in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.726302in}{0.936826in}}{\pgfqpoint{3.729734in}{0.928541in}}{\pgfqpoint{3.735842in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.741950in}{0.916324in}}{\pgfqpoint{3.750236in}{0.912892in}}{\pgfqpoint{3.758874in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.758874in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741142in}{1.513248in}}%
\pgfpathcurveto{\pgfqpoint{3.749781in}{1.513248in}}{\pgfqpoint{3.758066in}{1.516680in}}{\pgfqpoint{3.764175in}{1.522788in}}%
\pgfpathcurveto{\pgfqpoint{3.770283in}{1.528896in}}{\pgfqpoint{3.773715in}{1.537182in}}{\pgfqpoint{3.773715in}{1.545820in}}%
\pgfpathcurveto{\pgfqpoint{3.773715in}{1.554458in}}{\pgfqpoint{3.770283in}{1.562744in}}{\pgfqpoint{3.764175in}{1.568852in}}%
\pgfpathcurveto{\pgfqpoint{3.758066in}{1.574960in}}{\pgfqpoint{3.749781in}{1.578392in}}{\pgfqpoint{3.741142in}{1.578392in}}%
\pgfpathcurveto{\pgfqpoint{3.732504in}{1.578392in}}{\pgfqpoint{3.724218in}{1.574960in}}{\pgfqpoint{3.718110in}{1.568852in}}%
\pgfpathcurveto{\pgfqpoint{3.712002in}{1.562744in}}{\pgfqpoint{3.708570in}{1.554458in}}{\pgfqpoint{3.708570in}{1.545820in}}%
\pgfpathcurveto{\pgfqpoint{3.708570in}{1.537182in}}{\pgfqpoint{3.712002in}{1.528896in}}{\pgfqpoint{3.718110in}{1.522788in}}%
\pgfpathcurveto{\pgfqpoint{3.724218in}{1.516680in}}{\pgfqpoint{3.732504in}{1.513248in}}{\pgfqpoint{3.741142in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{3.741142in}{1.513248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726847in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.735485in}{0.921005in}}{\pgfqpoint{3.743771in}{0.924437in}}{\pgfqpoint{3.749879in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.755987in}{0.936654in}}{\pgfqpoint{3.759419in}{0.944939in}}{\pgfqpoint{3.759419in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.759419in}{0.962216in}}{\pgfqpoint{3.755987in}{0.970502in}}{\pgfqpoint{3.749879in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.743771in}{0.982718in}}{\pgfqpoint{3.735485in}{0.986150in}}{\pgfqpoint{3.726847in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.718209in}{0.986150in}}{\pgfqpoint{3.709923in}{0.982718in}}{\pgfqpoint{3.703815in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.697707in}{0.970502in}}{\pgfqpoint{3.694275in}{0.962216in}}{\pgfqpoint{3.694275in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.694275in}{0.944939in}}{\pgfqpoint{3.697707in}{0.936654in}}{\pgfqpoint{3.703815in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.709923in}{0.924437in}}{\pgfqpoint{3.718209in}{0.921005in}}{\pgfqpoint{3.726847in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.726847in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702304in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.710943in}{0.916949in}}{\pgfqpoint{3.719228in}{0.920381in}}{\pgfqpoint{3.725336in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.731445in}{0.932597in}}{\pgfqpoint{3.734877in}{0.940883in}}{\pgfqpoint{3.734877in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.734877in}{0.958160in}}{\pgfqpoint{3.731445in}{0.966445in}}{\pgfqpoint{3.725336in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.719228in}{0.978662in}}{\pgfqpoint{3.710943in}{0.982094in}}{\pgfqpoint{3.702304in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.693666in}{0.982094in}}{\pgfqpoint{3.685380in}{0.978662in}}{\pgfqpoint{3.679272in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.673164in}{0.966445in}}{\pgfqpoint{3.669732in}{0.958160in}}{\pgfqpoint{3.669732in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.669732in}{0.940883in}}{\pgfqpoint{3.673164in}{0.932597in}}{\pgfqpoint{3.679272in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.685380in}{0.920381in}}{\pgfqpoint{3.693666in}{0.916949in}}{\pgfqpoint{3.702304in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.702304in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753993in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.762631in}{0.900723in}}{\pgfqpoint{3.770917in}{0.904155in}}{\pgfqpoint{3.777025in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.783133in}{0.916371in}}{\pgfqpoint{3.786565in}{0.924657in}}{\pgfqpoint{3.786565in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.786565in}{0.941934in}}{\pgfqpoint{3.783133in}{0.950219in}}{\pgfqpoint{3.777025in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.770917in}{0.962436in}}{\pgfqpoint{3.762631in}{0.965868in}}{\pgfqpoint{3.753993in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.745354in}{0.965868in}}{\pgfqpoint{3.737069in}{0.962436in}}{\pgfqpoint{3.730961in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.724852in}{0.950219in}}{\pgfqpoint{3.721420in}{0.941934in}}{\pgfqpoint{3.721420in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.721420in}{0.924657in}}{\pgfqpoint{3.724852in}{0.916371in}}{\pgfqpoint{3.730961in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.737069in}{0.904155in}}{\pgfqpoint{3.745354in}{0.900723in}}{\pgfqpoint{3.753993in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.753993in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717217in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.725855in}{0.900723in}}{\pgfqpoint{3.734140in}{0.904155in}}{\pgfqpoint{3.740249in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.746357in}{0.916371in}}{\pgfqpoint{3.749789in}{0.924657in}}{\pgfqpoint{3.749789in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.749789in}{0.941934in}}{\pgfqpoint{3.746357in}{0.950219in}}{\pgfqpoint{3.740249in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.734140in}{0.962436in}}{\pgfqpoint{3.725855in}{0.965868in}}{\pgfqpoint{3.717217in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.708578in}{0.965868in}}{\pgfqpoint{3.700293in}{0.962436in}}{\pgfqpoint{3.694184in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.688076in}{0.950219in}}{\pgfqpoint{3.684644in}{0.941934in}}{\pgfqpoint{3.684644in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.684644in}{0.924657in}}{\pgfqpoint{3.688076in}{0.916371in}}{\pgfqpoint{3.694184in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.700293in}{0.904155in}}{\pgfqpoint{3.708578in}{0.900723in}}{\pgfqpoint{3.717217in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.717217in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713984in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.722622in}{0.896667in}}{\pgfqpoint{3.730908in}{0.900099in}}{\pgfqpoint{3.737016in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.743124in}{0.912315in}}{\pgfqpoint{3.746556in}{0.920601in}}{\pgfqpoint{3.746556in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.746556in}{0.937877in}}{\pgfqpoint{3.743124in}{0.946163in}}{\pgfqpoint{3.737016in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.730908in}{0.958379in}}{\pgfqpoint{3.722622in}{0.961811in}}{\pgfqpoint{3.713984in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.705346in}{0.961811in}}{\pgfqpoint{3.697060in}{0.958379in}}{\pgfqpoint{3.690952in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.684844in}{0.946163in}}{\pgfqpoint{3.681412in}{0.937877in}}{\pgfqpoint{3.681412in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.681412in}{0.920601in}}{\pgfqpoint{3.684844in}{0.912315in}}{\pgfqpoint{3.690952in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.697060in}{0.900099in}}{\pgfqpoint{3.705346in}{0.896667in}}{\pgfqpoint{3.713984in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.713984in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745727in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.754365in}{0.900723in}}{\pgfqpoint{3.762651in}{0.904155in}}{\pgfqpoint{3.768759in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.774867in}{0.916371in}}{\pgfqpoint{3.778299in}{0.924657in}}{\pgfqpoint{3.778299in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.778299in}{0.941934in}}{\pgfqpoint{3.774867in}{0.950219in}}{\pgfqpoint{3.768759in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.762651in}{0.962436in}}{\pgfqpoint{3.754365in}{0.965868in}}{\pgfqpoint{3.745727in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.737089in}{0.965868in}}{\pgfqpoint{3.728803in}{0.962436in}}{\pgfqpoint{3.722695in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.716587in}{0.950219in}}{\pgfqpoint{3.713155in}{0.941934in}}{\pgfqpoint{3.713155in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.713155in}{0.924657in}}{\pgfqpoint{3.716587in}{0.916371in}}{\pgfqpoint{3.722695in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.728803in}{0.904155in}}{\pgfqpoint{3.737089in}{0.900723in}}{\pgfqpoint{3.745727in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.745727in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747659in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.756297in}{0.900723in}}{\pgfqpoint{3.764583in}{0.904155in}}{\pgfqpoint{3.770691in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.776799in}{0.916371in}}{\pgfqpoint{3.780231in}{0.924657in}}{\pgfqpoint{3.780231in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.780231in}{0.941934in}}{\pgfqpoint{3.776799in}{0.950219in}}{\pgfqpoint{3.770691in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.764583in}{0.962436in}}{\pgfqpoint{3.756297in}{0.965868in}}{\pgfqpoint{3.747659in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.739020in}{0.965868in}}{\pgfqpoint{3.730735in}{0.962436in}}{\pgfqpoint{3.724627in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.718518in}{0.950219in}}{\pgfqpoint{3.715086in}{0.941934in}}{\pgfqpoint{3.715086in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.715086in}{0.924657in}}{\pgfqpoint{3.718518in}{0.916371in}}{\pgfqpoint{3.724627in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.730735in}{0.904155in}}{\pgfqpoint{3.739020in}{0.900723in}}{\pgfqpoint{3.747659in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.747659in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692759in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.701397in}{0.896667in}}{\pgfqpoint{3.709683in}{0.900099in}}{\pgfqpoint{3.715791in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.721899in}{0.912315in}}{\pgfqpoint{3.725331in}{0.920601in}}{\pgfqpoint{3.725331in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.725331in}{0.937877in}}{\pgfqpoint{3.721899in}{0.946163in}}{\pgfqpoint{3.715791in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.709683in}{0.958379in}}{\pgfqpoint{3.701397in}{0.961811in}}{\pgfqpoint{3.692759in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.684120in}{0.961811in}}{\pgfqpoint{3.675835in}{0.958379in}}{\pgfqpoint{3.669726in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.663618in}{0.946163in}}{\pgfqpoint{3.660186in}{0.937877in}}{\pgfqpoint{3.660186in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.660186in}{0.920601in}}{\pgfqpoint{3.663618in}{0.912315in}}{\pgfqpoint{3.669726in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.675835in}{0.900099in}}{\pgfqpoint{3.684120in}{0.896667in}}{\pgfqpoint{3.692759in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.692759in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729245in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.737883in}{0.904780in}}{\pgfqpoint{3.746169in}{0.908212in}}{\pgfqpoint{3.752277in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.758385in}{0.920428in}}{\pgfqpoint{3.761817in}{0.928714in}}{\pgfqpoint{3.761817in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.761817in}{0.945990in}}{\pgfqpoint{3.758385in}{0.954276in}}{\pgfqpoint{3.752277in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.746169in}{0.966492in}}{\pgfqpoint{3.737883in}{0.969924in}}{\pgfqpoint{3.729245in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.720606in}{0.969924in}}{\pgfqpoint{3.712321in}{0.966492in}}{\pgfqpoint{3.706212in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.700104in}{0.954276in}}{\pgfqpoint{3.696672in}{0.945990in}}{\pgfqpoint{3.696672in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.696672in}{0.928714in}}{\pgfqpoint{3.700104in}{0.920428in}}{\pgfqpoint{3.706212in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.712321in}{0.908212in}}{\pgfqpoint{3.720606in}{0.904780in}}{\pgfqpoint{3.729245in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.729245in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715557in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.724196in}{0.916949in}}{\pgfqpoint{3.732481in}{0.920381in}}{\pgfqpoint{3.738589in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.744698in}{0.932597in}}{\pgfqpoint{3.748130in}{0.940883in}}{\pgfqpoint{3.748130in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.748130in}{0.958160in}}{\pgfqpoint{3.744698in}{0.966445in}}{\pgfqpoint{3.738589in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.732481in}{0.978662in}}{\pgfqpoint{3.724196in}{0.982094in}}{\pgfqpoint{3.715557in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.706919in}{0.982094in}}{\pgfqpoint{3.698633in}{0.978662in}}{\pgfqpoint{3.692525in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.686417in}{0.966445in}}{\pgfqpoint{3.682985in}{0.958160in}}{\pgfqpoint{3.682985in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.682985in}{0.940883in}}{\pgfqpoint{3.686417in}{0.932597in}}{\pgfqpoint{3.692525in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.698633in}{0.920381in}}{\pgfqpoint{3.706919in}{0.916949in}}{\pgfqpoint{3.715557in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.715557in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758112in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.766750in}{0.900723in}}{\pgfqpoint{3.775035in}{0.904155in}}{\pgfqpoint{3.781144in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.787252in}{0.916371in}}{\pgfqpoint{3.790684in}{0.924657in}}{\pgfqpoint{3.790684in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.790684in}{0.941934in}}{\pgfqpoint{3.787252in}{0.950219in}}{\pgfqpoint{3.781144in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.775035in}{0.962436in}}{\pgfqpoint{3.766750in}{0.965868in}}{\pgfqpoint{3.758112in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.749473in}{0.965868in}}{\pgfqpoint{3.741188in}{0.962436in}}{\pgfqpoint{3.735079in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.728971in}{0.950219in}}{\pgfqpoint{3.725539in}{0.941934in}}{\pgfqpoint{3.725539in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.725539in}{0.924657in}}{\pgfqpoint{3.728971in}{0.916371in}}{\pgfqpoint{3.735079in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.741188in}{0.904155in}}{\pgfqpoint{3.749473in}{0.900723in}}{\pgfqpoint{3.758112in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.758112in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713051in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{3.721689in}{0.969683in}}{\pgfqpoint{3.729975in}{0.973115in}}{\pgfqpoint{3.736083in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{3.742191in}{0.985331in}}{\pgfqpoint{3.745623in}{0.993617in}}{\pgfqpoint{3.745623in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{3.745623in}{1.010893in}}{\pgfqpoint{3.742191in}{1.019179in}}{\pgfqpoint{3.736083in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{3.729975in}{1.031395in}}{\pgfqpoint{3.721689in}{1.034827in}}{\pgfqpoint{3.713051in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{3.704412in}{1.034827in}}{\pgfqpoint{3.696127in}{1.031395in}}{\pgfqpoint{3.690018in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{3.683910in}{1.019179in}}{\pgfqpoint{3.680478in}{1.010893in}}{\pgfqpoint{3.680478in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{3.680478in}{0.993617in}}{\pgfqpoint{3.683910in}{0.985331in}}{\pgfqpoint{3.690018in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{3.696127in}{0.973115in}}{\pgfqpoint{3.704412in}{0.969683in}}{\pgfqpoint{3.713051in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{3.713051in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712096in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.720735in}{0.896667in}}{\pgfqpoint{3.729020in}{0.900099in}}{\pgfqpoint{3.735128in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.741237in}{0.912315in}}{\pgfqpoint{3.744669in}{0.920601in}}{\pgfqpoint{3.744669in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.744669in}{0.937877in}}{\pgfqpoint{3.741237in}{0.946163in}}{\pgfqpoint{3.735128in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.729020in}{0.958379in}}{\pgfqpoint{3.720735in}{0.961811in}}{\pgfqpoint{3.712096in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.703458in}{0.961811in}}{\pgfqpoint{3.695172in}{0.958379in}}{\pgfqpoint{3.689064in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.682956in}{0.946163in}}{\pgfqpoint{3.679524in}{0.937877in}}{\pgfqpoint{3.679524in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.679524in}{0.920601in}}{\pgfqpoint{3.682956in}{0.912315in}}{\pgfqpoint{3.689064in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.695172in}{0.900099in}}{\pgfqpoint{3.703458in}{0.896667in}}{\pgfqpoint{3.712096in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.712096in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736679in}{1.780973in}}%
\pgfpathcurveto{\pgfqpoint{3.745317in}{1.780973in}}{\pgfqpoint{3.753603in}{1.784405in}}{\pgfqpoint{3.759711in}{1.790514in}}%
\pgfpathcurveto{\pgfqpoint{3.765819in}{1.796622in}}{\pgfqpoint{3.769251in}{1.804908in}}{\pgfqpoint{3.769251in}{1.813546in}}%
\pgfpathcurveto{\pgfqpoint{3.769251in}{1.822184in}}{\pgfqpoint{3.765819in}{1.830470in}}{\pgfqpoint{3.759711in}{1.836578in}}%
\pgfpathcurveto{\pgfqpoint{3.753603in}{1.842686in}}{\pgfqpoint{3.745317in}{1.846118in}}{\pgfqpoint{3.736679in}{1.846118in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{1.846118in}}{\pgfqpoint{3.719755in}{1.842686in}}{\pgfqpoint{3.713647in}{1.836578in}}%
\pgfpathcurveto{\pgfqpoint{3.707538in}{1.830470in}}{\pgfqpoint{3.704106in}{1.822184in}}{\pgfqpoint{3.704106in}{1.813546in}}%
\pgfpathcurveto{\pgfqpoint{3.704106in}{1.804908in}}{\pgfqpoint{3.707538in}{1.796622in}}{\pgfqpoint{3.713647in}{1.790514in}}%
\pgfpathcurveto{\pgfqpoint{3.719755in}{1.784405in}}{\pgfqpoint{3.728040in}{1.780973in}}{\pgfqpoint{3.736679in}{1.780973in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{1.780973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753539in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.762177in}{0.896667in}}{\pgfqpoint{3.770463in}{0.900099in}}{\pgfqpoint{3.776571in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.782679in}{0.912315in}}{\pgfqpoint{3.786111in}{0.920601in}}{\pgfqpoint{3.786111in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.786111in}{0.937877in}}{\pgfqpoint{3.782679in}{0.946163in}}{\pgfqpoint{3.776571in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.770463in}{0.958379in}}{\pgfqpoint{3.762177in}{0.961811in}}{\pgfqpoint{3.753539in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.744901in}{0.961811in}}{\pgfqpoint{3.736615in}{0.958379in}}{\pgfqpoint{3.730507in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.724399in}{0.946163in}}{\pgfqpoint{3.720967in}{0.937877in}}{\pgfqpoint{3.720967in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.720967in}{0.920601in}}{\pgfqpoint{3.724399in}{0.912315in}}{\pgfqpoint{3.730507in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{0.900099in}}{\pgfqpoint{3.744901in}{0.896667in}}{\pgfqpoint{3.753539in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.753539in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735556in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.744194in}{0.896667in}}{\pgfqpoint{3.752480in}{0.900099in}}{\pgfqpoint{3.758588in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.764696in}{0.912315in}}{\pgfqpoint{3.768128in}{0.920601in}}{\pgfqpoint{3.768128in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.768128in}{0.937877in}}{\pgfqpoint{3.764696in}{0.946163in}}{\pgfqpoint{3.758588in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.752480in}{0.958379in}}{\pgfqpoint{3.744194in}{0.961811in}}{\pgfqpoint{3.735556in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.726918in}{0.961811in}}{\pgfqpoint{3.718632in}{0.958379in}}{\pgfqpoint{3.712524in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.706416in}{0.946163in}}{\pgfqpoint{3.702984in}{0.937877in}}{\pgfqpoint{3.702984in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.702984in}{0.920601in}}{\pgfqpoint{3.706416in}{0.912315in}}{\pgfqpoint{3.712524in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.718632in}{0.900099in}}{\pgfqpoint{3.726918in}{0.896667in}}{\pgfqpoint{3.735556in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.735556in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729906in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.738544in}{0.904780in}}{\pgfqpoint{3.746830in}{0.908212in}}{\pgfqpoint{3.752938in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.759046in}{0.920428in}}{\pgfqpoint{3.762478in}{0.928714in}}{\pgfqpoint{3.762478in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.762478in}{0.945990in}}{\pgfqpoint{3.759046in}{0.954276in}}{\pgfqpoint{3.752938in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.746830in}{0.966492in}}{\pgfqpoint{3.738544in}{0.969924in}}{\pgfqpoint{3.729906in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.721267in}{0.969924in}}{\pgfqpoint{3.712982in}{0.966492in}}{\pgfqpoint{3.706873in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.700765in}{0.954276in}}{\pgfqpoint{3.697333in}{0.945990in}}{\pgfqpoint{3.697333in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.697333in}{0.928714in}}{\pgfqpoint{3.700765in}{0.920428in}}{\pgfqpoint{3.706873in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.712982in}{0.908212in}}{\pgfqpoint{3.721267in}{0.904780in}}{\pgfqpoint{3.729906in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.729906in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699736in}{2.036530in}}%
\pgfpathcurveto{\pgfqpoint{3.708374in}{2.036530in}}{\pgfqpoint{3.716659in}{2.039962in}}{\pgfqpoint{3.722768in}{2.046070in}}%
\pgfpathcurveto{\pgfqpoint{3.728876in}{2.052178in}}{\pgfqpoint{3.732308in}{2.060464in}}{\pgfqpoint{3.732308in}{2.069102in}}%
\pgfpathcurveto{\pgfqpoint{3.732308in}{2.077741in}}{\pgfqpoint{3.728876in}{2.086026in}}{\pgfqpoint{3.722768in}{2.092134in}}%
\pgfpathcurveto{\pgfqpoint{3.716659in}{2.098243in}}{\pgfqpoint{3.708374in}{2.101675in}}{\pgfqpoint{3.699736in}{2.101675in}}%
\pgfpathcurveto{\pgfqpoint{3.691097in}{2.101675in}}{\pgfqpoint{3.682812in}{2.098243in}}{\pgfqpoint{3.676703in}{2.092134in}}%
\pgfpathcurveto{\pgfqpoint{3.670595in}{2.086026in}}{\pgfqpoint{3.667163in}{2.077741in}}{\pgfqpoint{3.667163in}{2.069102in}}%
\pgfpathcurveto{\pgfqpoint{3.667163in}{2.060464in}}{\pgfqpoint{3.670595in}{2.052178in}}{\pgfqpoint{3.676703in}{2.046070in}}%
\pgfpathcurveto{\pgfqpoint{3.682812in}{2.039962in}}{\pgfqpoint{3.691097in}{2.036530in}}{\pgfqpoint{3.699736in}{2.036530in}}%
\pgfpathlineto{\pgfqpoint{3.699736in}{2.036530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709102in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.717740in}{0.896667in}}{\pgfqpoint{3.726026in}{0.900099in}}{\pgfqpoint{3.732134in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.738242in}{0.912315in}}{\pgfqpoint{3.741674in}{0.920601in}}{\pgfqpoint{3.741674in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.741674in}{0.937877in}}{\pgfqpoint{3.738242in}{0.946163in}}{\pgfqpoint{3.732134in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.726026in}{0.958379in}}{\pgfqpoint{3.717740in}{0.961811in}}{\pgfqpoint{3.709102in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.700463in}{0.961811in}}{\pgfqpoint{3.692178in}{0.958379in}}{\pgfqpoint{3.686070in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.679961in}{0.946163in}}{\pgfqpoint{3.676529in}{0.937877in}}{\pgfqpoint{3.676529in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.676529in}{0.920601in}}{\pgfqpoint{3.679961in}{0.912315in}}{\pgfqpoint{3.686070in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.692178in}{0.900099in}}{\pgfqpoint{3.700463in}{0.896667in}}{\pgfqpoint{3.709102in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.709102in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746330in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.754968in}{0.904780in}}{\pgfqpoint{3.763254in}{0.908212in}}{\pgfqpoint{3.769362in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.775470in}{0.920428in}}{\pgfqpoint{3.778902in}{0.928714in}}{\pgfqpoint{3.778902in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.778902in}{0.945990in}}{\pgfqpoint{3.775470in}{0.954276in}}{\pgfqpoint{3.769362in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.763254in}{0.966492in}}{\pgfqpoint{3.754968in}{0.969924in}}{\pgfqpoint{3.746330in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.737691in}{0.969924in}}{\pgfqpoint{3.729406in}{0.966492in}}{\pgfqpoint{3.723298in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.717189in}{0.954276in}}{\pgfqpoint{3.713757in}{0.945990in}}{\pgfqpoint{3.713757in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.713757in}{0.928714in}}{\pgfqpoint{3.717189in}{0.920428in}}{\pgfqpoint{3.723298in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.729406in}{0.908212in}}{\pgfqpoint{3.737691in}{0.904780in}}{\pgfqpoint{3.746330in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.746330in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700788in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.709427in}{0.908836in}}{\pgfqpoint{3.717712in}{0.912268in}}{\pgfqpoint{3.723820in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.729929in}{0.924484in}}{\pgfqpoint{3.733361in}{0.932770in}}{\pgfqpoint{3.733361in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.733361in}{0.950047in}}{\pgfqpoint{3.729929in}{0.958332in}}{\pgfqpoint{3.723820in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.717712in}{0.970549in}}{\pgfqpoint{3.709427in}{0.973981in}}{\pgfqpoint{3.700788in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.692150in}{0.973981in}}{\pgfqpoint{3.683864in}{0.970549in}}{\pgfqpoint{3.677756in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.671648in}{0.958332in}}{\pgfqpoint{3.668216in}{0.950047in}}{\pgfqpoint{3.668216in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.668216in}{0.932770in}}{\pgfqpoint{3.671648in}{0.924484in}}{\pgfqpoint{3.677756in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.683864in}{0.912268in}}{\pgfqpoint{3.692150in}{0.908836in}}{\pgfqpoint{3.700788in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.700788in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756047in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.764685in}{0.900723in}}{\pgfqpoint{3.772971in}{0.904155in}}{\pgfqpoint{3.779079in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.785187in}{0.916371in}}{\pgfqpoint{3.788619in}{0.924657in}}{\pgfqpoint{3.788619in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.788619in}{0.941934in}}{\pgfqpoint{3.785187in}{0.950219in}}{\pgfqpoint{3.779079in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.772971in}{0.962436in}}{\pgfqpoint{3.764685in}{0.965868in}}{\pgfqpoint{3.756047in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.747408in}{0.965868in}}{\pgfqpoint{3.739123in}{0.962436in}}{\pgfqpoint{3.733015in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.726906in}{0.950219in}}{\pgfqpoint{3.723474in}{0.941934in}}{\pgfqpoint{3.723474in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.723474in}{0.924657in}}{\pgfqpoint{3.726906in}{0.916371in}}{\pgfqpoint{3.733015in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.739123in}{0.904155in}}{\pgfqpoint{3.747408in}{0.900723in}}{\pgfqpoint{3.756047in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.756047in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756535in}{2.020304in}}%
\pgfpathcurveto{\pgfqpoint{3.765174in}{2.020304in}}{\pgfqpoint{3.773459in}{2.023736in}}{\pgfqpoint{3.779567in}{2.029844in}}%
\pgfpathcurveto{\pgfqpoint{3.785676in}{2.035953in}}{\pgfqpoint{3.789108in}{2.044238in}}{\pgfqpoint{3.789108in}{2.052877in}}%
\pgfpathcurveto{\pgfqpoint{3.789108in}{2.061515in}}{\pgfqpoint{3.785676in}{2.069800in}}{\pgfqpoint{3.779567in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{3.773459in}{2.082017in}}{\pgfqpoint{3.765174in}{2.085449in}}{\pgfqpoint{3.756535in}{2.085449in}}%
\pgfpathcurveto{\pgfqpoint{3.747897in}{2.085449in}}{\pgfqpoint{3.739611in}{2.082017in}}{\pgfqpoint{3.733503in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{3.727395in}{2.069800in}}{\pgfqpoint{3.723963in}{2.061515in}}{\pgfqpoint{3.723963in}{2.052877in}}%
\pgfpathcurveto{\pgfqpoint{3.723963in}{2.044238in}}{\pgfqpoint{3.727395in}{2.035953in}}{\pgfqpoint{3.733503in}{2.029844in}}%
\pgfpathcurveto{\pgfqpoint{3.739611in}{2.023736in}}{\pgfqpoint{3.747897in}{2.020304in}}{\pgfqpoint{3.756535in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{3.756535in}{2.020304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735350in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.743988in}{0.900723in}}{\pgfqpoint{3.752274in}{0.904155in}}{\pgfqpoint{3.758382in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.764490in}{0.916371in}}{\pgfqpoint{3.767922in}{0.924657in}}{\pgfqpoint{3.767922in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.767922in}{0.941934in}}{\pgfqpoint{3.764490in}{0.950219in}}{\pgfqpoint{3.758382in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.752274in}{0.962436in}}{\pgfqpoint{3.743988in}{0.965868in}}{\pgfqpoint{3.735350in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.726712in}{0.965868in}}{\pgfqpoint{3.718426in}{0.962436in}}{\pgfqpoint{3.712318in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.706210in}{0.950219in}}{\pgfqpoint{3.702778in}{0.941934in}}{\pgfqpoint{3.702778in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.702778in}{0.924657in}}{\pgfqpoint{3.706210in}{0.916371in}}{\pgfqpoint{3.712318in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.718426in}{0.904155in}}{\pgfqpoint{3.726712in}{0.900723in}}{\pgfqpoint{3.735350in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.735350in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712203in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.720842in}{0.916949in}}{\pgfqpoint{3.729127in}{0.920381in}}{\pgfqpoint{3.735235in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.741344in}{0.932597in}}{\pgfqpoint{3.744776in}{0.940883in}}{\pgfqpoint{3.744776in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.744776in}{0.958160in}}{\pgfqpoint{3.741344in}{0.966445in}}{\pgfqpoint{3.735235in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.729127in}{0.978662in}}{\pgfqpoint{3.720842in}{0.982094in}}{\pgfqpoint{3.712203in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.703565in}{0.982094in}}{\pgfqpoint{3.695279in}{0.978662in}}{\pgfqpoint{3.689171in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.683063in}{0.966445in}}{\pgfqpoint{3.679631in}{0.958160in}}{\pgfqpoint{3.679631in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.679631in}{0.940883in}}{\pgfqpoint{3.683063in}{0.932597in}}{\pgfqpoint{3.689171in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.695279in}{0.920381in}}{\pgfqpoint{3.703565in}{0.916949in}}{\pgfqpoint{3.712203in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.712203in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754938in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.763577in}{0.900723in}}{\pgfqpoint{3.771862in}{0.904155in}}{\pgfqpoint{3.777970in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.784079in}{0.916371in}}{\pgfqpoint{3.787511in}{0.924657in}}{\pgfqpoint{3.787511in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.787511in}{0.941934in}}{\pgfqpoint{3.784079in}{0.950219in}}{\pgfqpoint{3.777970in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.771862in}{0.962436in}}{\pgfqpoint{3.763577in}{0.965868in}}{\pgfqpoint{3.754938in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.746300in}{0.965868in}}{\pgfqpoint{3.738014in}{0.962436in}}{\pgfqpoint{3.731906in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.725798in}{0.950219in}}{\pgfqpoint{3.722366in}{0.941934in}}{\pgfqpoint{3.722366in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.722366in}{0.924657in}}{\pgfqpoint{3.725798in}{0.916371in}}{\pgfqpoint{3.731906in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.738014in}{0.904155in}}{\pgfqpoint{3.746300in}{0.900723in}}{\pgfqpoint{3.754938in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.754938in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746245in}{2.052756in}}%
\pgfpathcurveto{\pgfqpoint{3.754883in}{2.052756in}}{\pgfqpoint{3.763169in}{2.056188in}}{\pgfqpoint{3.769277in}{2.062296in}}%
\pgfpathcurveto{\pgfqpoint{3.775385in}{2.068404in}}{\pgfqpoint{3.778817in}{2.076690in}}{\pgfqpoint{3.778817in}{2.085328in}}%
\pgfpathcurveto{\pgfqpoint{3.778817in}{2.093966in}}{\pgfqpoint{3.775385in}{2.102252in}}{\pgfqpoint{3.769277in}{2.108360in}}%
\pgfpathcurveto{\pgfqpoint{3.763169in}{2.114468in}}{\pgfqpoint{3.754883in}{2.117901in}}{\pgfqpoint{3.746245in}{2.117901in}}%
\pgfpathcurveto{\pgfqpoint{3.737607in}{2.117901in}}{\pgfqpoint{3.729321in}{2.114468in}}{\pgfqpoint{3.723213in}{2.108360in}}%
\pgfpathcurveto{\pgfqpoint{3.717105in}{2.102252in}}{\pgfqpoint{3.713673in}{2.093966in}}{\pgfqpoint{3.713673in}{2.085328in}}%
\pgfpathcurveto{\pgfqpoint{3.713673in}{2.076690in}}{\pgfqpoint{3.717105in}{2.068404in}}{\pgfqpoint{3.723213in}{2.062296in}}%
\pgfpathcurveto{\pgfqpoint{3.729321in}{2.056188in}}{\pgfqpoint{3.737607in}{2.052756in}}{\pgfqpoint{3.746245in}{2.052756in}}%
\pgfpathlineto{\pgfqpoint{3.746245in}{2.052756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742080in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.750718in}{0.900723in}}{\pgfqpoint{3.759004in}{0.904155in}}{\pgfqpoint{3.765112in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.771220in}{0.916371in}}{\pgfqpoint{3.774652in}{0.924657in}}{\pgfqpoint{3.774652in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.774652in}{0.941934in}}{\pgfqpoint{3.771220in}{0.950219in}}{\pgfqpoint{3.765112in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.759004in}{0.962436in}}{\pgfqpoint{3.750718in}{0.965868in}}{\pgfqpoint{3.742080in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.733442in}{0.965868in}}{\pgfqpoint{3.725156in}{0.962436in}}{\pgfqpoint{3.719048in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.712940in}{0.950219in}}{\pgfqpoint{3.709508in}{0.941934in}}{\pgfqpoint{3.709508in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.709508in}{0.924657in}}{\pgfqpoint{3.712940in}{0.916371in}}{\pgfqpoint{3.719048in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.725156in}{0.904155in}}{\pgfqpoint{3.733442in}{0.900723in}}{\pgfqpoint{3.742080in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.742080in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701169in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.709808in}{0.904780in}}{\pgfqpoint{3.718093in}{0.908212in}}{\pgfqpoint{3.724201in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.730310in}{0.920428in}}{\pgfqpoint{3.733742in}{0.928714in}}{\pgfqpoint{3.733742in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.733742in}{0.945990in}}{\pgfqpoint{3.730310in}{0.954276in}}{\pgfqpoint{3.724201in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.718093in}{0.966492in}}{\pgfqpoint{3.709808in}{0.969924in}}{\pgfqpoint{3.701169in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.692531in}{0.969924in}}{\pgfqpoint{3.684245in}{0.966492in}}{\pgfqpoint{3.678137in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.672029in}{0.954276in}}{\pgfqpoint{3.668597in}{0.945990in}}{\pgfqpoint{3.668597in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.668597in}{0.928714in}}{\pgfqpoint{3.672029in}{0.920428in}}{\pgfqpoint{3.678137in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.684245in}{0.908212in}}{\pgfqpoint{3.692531in}{0.904780in}}{\pgfqpoint{3.701169in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.701169in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733386in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.742024in}{0.925062in}}{\pgfqpoint{3.750309in}{0.928494in}}{\pgfqpoint{3.756418in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.762526in}{0.940710in}}{\pgfqpoint{3.765958in}{0.948996in}}{\pgfqpoint{3.765958in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.765958in}{0.966272in}}{\pgfqpoint{3.762526in}{0.974558in}}{\pgfqpoint{3.756418in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.750309in}{0.986774in}}{\pgfqpoint{3.742024in}{0.990206in}}{\pgfqpoint{3.733386in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.724747in}{0.990206in}}{\pgfqpoint{3.716462in}{0.986774in}}{\pgfqpoint{3.710353in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.704245in}{0.974558in}}{\pgfqpoint{3.700813in}{0.966272in}}{\pgfqpoint{3.700813in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.700813in}{0.948996in}}{\pgfqpoint{3.704245in}{0.940710in}}{\pgfqpoint{3.710353in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.716462in}{0.928494in}}{\pgfqpoint{3.724747in}{0.925062in}}{\pgfqpoint{3.733386in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.733386in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747602in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.756241in}{0.921005in}}{\pgfqpoint{3.764526in}{0.924437in}}{\pgfqpoint{3.770635in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.776743in}{0.936654in}}{\pgfqpoint{3.780175in}{0.944939in}}{\pgfqpoint{3.780175in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.780175in}{0.962216in}}{\pgfqpoint{3.776743in}{0.970502in}}{\pgfqpoint{3.770635in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.764526in}{0.982718in}}{\pgfqpoint{3.756241in}{0.986150in}}{\pgfqpoint{3.747602in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.738964in}{0.986150in}}{\pgfqpoint{3.730678in}{0.982718in}}{\pgfqpoint{3.724570in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.718462in}{0.970502in}}{\pgfqpoint{3.715030in}{0.962216in}}{\pgfqpoint{3.715030in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.715030in}{0.944939in}}{\pgfqpoint{3.718462in}{0.936654in}}{\pgfqpoint{3.724570in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.730678in}{0.924437in}}{\pgfqpoint{3.738964in}{0.921005in}}{\pgfqpoint{3.747602in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.747602in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707365in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.716003in}{0.908836in}}{\pgfqpoint{3.724289in}{0.912268in}}{\pgfqpoint{3.730397in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.736505in}{0.924484in}}{\pgfqpoint{3.739937in}{0.932770in}}{\pgfqpoint{3.739937in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.739937in}{0.950047in}}{\pgfqpoint{3.736505in}{0.958332in}}{\pgfqpoint{3.730397in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.724289in}{0.970549in}}{\pgfqpoint{3.716003in}{0.973981in}}{\pgfqpoint{3.707365in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.698727in}{0.973981in}}{\pgfqpoint{3.690441in}{0.970549in}}{\pgfqpoint{3.684333in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.678225in}{0.958332in}}{\pgfqpoint{3.674793in}{0.950047in}}{\pgfqpoint{3.674793in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.674793in}{0.932770in}}{\pgfqpoint{3.678225in}{0.924484in}}{\pgfqpoint{3.684333in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.690441in}{0.912268in}}{\pgfqpoint{3.698727in}{0.908836in}}{\pgfqpoint{3.707365in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709200in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.717838in}{0.900723in}}{\pgfqpoint{3.726124in}{0.904155in}}{\pgfqpoint{3.732232in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.738340in}{0.916371in}}{\pgfqpoint{3.741772in}{0.924657in}}{\pgfqpoint{3.741772in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.741772in}{0.941934in}}{\pgfqpoint{3.738340in}{0.950219in}}{\pgfqpoint{3.732232in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.726124in}{0.962436in}}{\pgfqpoint{3.717838in}{0.965868in}}{\pgfqpoint{3.709200in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.700562in}{0.965868in}}{\pgfqpoint{3.692276in}{0.962436in}}{\pgfqpoint{3.686168in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.680060in}{0.950219in}}{\pgfqpoint{3.676628in}{0.941934in}}{\pgfqpoint{3.676628in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.676628in}{0.924657in}}{\pgfqpoint{3.680060in}{0.916371in}}{\pgfqpoint{3.686168in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.692276in}{0.904155in}}{\pgfqpoint{3.700562in}{0.900723in}}{\pgfqpoint{3.709200in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.709200in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722188in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.730827in}{0.912892in}}{\pgfqpoint{3.739112in}{0.916324in}}{\pgfqpoint{3.745220in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.751329in}{0.928541in}}{\pgfqpoint{3.754761in}{0.936826in}}{\pgfqpoint{3.754761in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.754761in}{0.954103in}}{\pgfqpoint{3.751329in}{0.962389in}}{\pgfqpoint{3.745220in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.739112in}{0.974605in}}{\pgfqpoint{3.730827in}{0.978037in}}{\pgfqpoint{3.722188in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.713550in}{0.978037in}}{\pgfqpoint{3.705264in}{0.974605in}}{\pgfqpoint{3.699156in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.693048in}{0.962389in}}{\pgfqpoint{3.689616in}{0.954103in}}{\pgfqpoint{3.689616in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.689616in}{0.936826in}}{\pgfqpoint{3.693048in}{0.928541in}}{\pgfqpoint{3.699156in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.705264in}{0.916324in}}{\pgfqpoint{3.713550in}{0.912892in}}{\pgfqpoint{3.722188in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.722188in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746651in}{1.273917in}}%
\pgfpathcurveto{\pgfqpoint{3.755289in}{1.273917in}}{\pgfqpoint{3.763575in}{1.277349in}}{\pgfqpoint{3.769683in}{1.283457in}}%
\pgfpathcurveto{\pgfqpoint{3.775791in}{1.289565in}}{\pgfqpoint{3.779223in}{1.297851in}}{\pgfqpoint{3.779223in}{1.306489in}}%
\pgfpathcurveto{\pgfqpoint{3.779223in}{1.315127in}}{\pgfqpoint{3.775791in}{1.323413in}}{\pgfqpoint{3.769683in}{1.329521in}}%
\pgfpathcurveto{\pgfqpoint{3.763575in}{1.335629in}}{\pgfqpoint{3.755289in}{1.339061in}}{\pgfqpoint{3.746651in}{1.339061in}}%
\pgfpathcurveto{\pgfqpoint{3.738013in}{1.339061in}}{\pgfqpoint{3.729727in}{1.335629in}}{\pgfqpoint{3.723619in}{1.329521in}}%
\pgfpathcurveto{\pgfqpoint{3.717511in}{1.323413in}}{\pgfqpoint{3.714079in}{1.315127in}}{\pgfqpoint{3.714079in}{1.306489in}}%
\pgfpathcurveto{\pgfqpoint{3.714079in}{1.297851in}}{\pgfqpoint{3.717511in}{1.289565in}}{\pgfqpoint{3.723619in}{1.283457in}}%
\pgfpathcurveto{\pgfqpoint{3.729727in}{1.277349in}}{\pgfqpoint{3.738013in}{1.273917in}}{\pgfqpoint{3.746651in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{3.746651in}{1.273917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698066in}{2.178506in}}%
\pgfpathcurveto{\pgfqpoint{3.706704in}{2.178506in}}{\pgfqpoint{3.714990in}{2.181938in}}{\pgfqpoint{3.721098in}{2.188046in}}%
\pgfpathcurveto{\pgfqpoint{3.727206in}{2.194154in}}{\pgfqpoint{3.730638in}{2.202440in}}{\pgfqpoint{3.730638in}{2.211078in}}%
\pgfpathcurveto{\pgfqpoint{3.730638in}{2.219717in}}{\pgfqpoint{3.727206in}{2.228002in}}{\pgfqpoint{3.721098in}{2.234110in}}%
\pgfpathcurveto{\pgfqpoint{3.714990in}{2.240219in}}{\pgfqpoint{3.706704in}{2.243651in}}{\pgfqpoint{3.698066in}{2.243651in}}%
\pgfpathcurveto{\pgfqpoint{3.689427in}{2.243651in}}{\pgfqpoint{3.681142in}{2.240219in}}{\pgfqpoint{3.675034in}{2.234110in}}%
\pgfpathcurveto{\pgfqpoint{3.668925in}{2.228002in}}{\pgfqpoint{3.665493in}{2.219717in}}{\pgfqpoint{3.665493in}{2.211078in}}%
\pgfpathcurveto{\pgfqpoint{3.665493in}{2.202440in}}{\pgfqpoint{3.668925in}{2.194154in}}{\pgfqpoint{3.675034in}{2.188046in}}%
\pgfpathcurveto{\pgfqpoint{3.681142in}{2.181938in}}{\pgfqpoint{3.689427in}{2.178506in}}{\pgfqpoint{3.698066in}{2.178506in}}%
\pgfpathlineto{\pgfqpoint{3.698066in}{2.178506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739693in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.748331in}{0.904780in}}{\pgfqpoint{3.756617in}{0.908212in}}{\pgfqpoint{3.762725in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.768833in}{0.920428in}}{\pgfqpoint{3.772265in}{0.928714in}}{\pgfqpoint{3.772265in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.772265in}{0.945990in}}{\pgfqpoint{3.768833in}{0.954276in}}{\pgfqpoint{3.762725in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.756617in}{0.966492in}}{\pgfqpoint{3.748331in}{0.969924in}}{\pgfqpoint{3.739693in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.731054in}{0.969924in}}{\pgfqpoint{3.722769in}{0.966492in}}{\pgfqpoint{3.716661in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.710552in}{0.954276in}}{\pgfqpoint{3.707120in}{0.945990in}}{\pgfqpoint{3.707120in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.707120in}{0.928714in}}{\pgfqpoint{3.710552in}{0.920428in}}{\pgfqpoint{3.716661in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.722769in}{0.908212in}}{\pgfqpoint{3.731054in}{0.904780in}}{\pgfqpoint{3.739693in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.739693in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731060in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.739698in}{0.900723in}}{\pgfqpoint{3.747984in}{0.904155in}}{\pgfqpoint{3.754092in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.760200in}{0.916371in}}{\pgfqpoint{3.763632in}{0.924657in}}{\pgfqpoint{3.763632in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.763632in}{0.941934in}}{\pgfqpoint{3.760200in}{0.950219in}}{\pgfqpoint{3.754092in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.747984in}{0.962436in}}{\pgfqpoint{3.739698in}{0.965868in}}{\pgfqpoint{3.731060in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.722421in}{0.965868in}}{\pgfqpoint{3.714136in}{0.962436in}}{\pgfqpoint{3.708028in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.701919in}{0.950219in}}{\pgfqpoint{3.698487in}{0.941934in}}{\pgfqpoint{3.698487in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.698487in}{0.924657in}}{\pgfqpoint{3.701919in}{0.916371in}}{\pgfqpoint{3.708028in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.714136in}{0.904155in}}{\pgfqpoint{3.722421in}{0.900723in}}{\pgfqpoint{3.731060in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.731060in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740178in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.748816in}{0.904780in}}{\pgfqpoint{3.757102in}{0.908212in}}{\pgfqpoint{3.763210in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.769318in}{0.920428in}}{\pgfqpoint{3.772750in}{0.928714in}}{\pgfqpoint{3.772750in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.772750in}{0.945990in}}{\pgfqpoint{3.769318in}{0.954276in}}{\pgfqpoint{3.763210in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.757102in}{0.966492in}}{\pgfqpoint{3.748816in}{0.969924in}}{\pgfqpoint{3.740178in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.731540in}{0.969924in}}{\pgfqpoint{3.723254in}{0.966492in}}{\pgfqpoint{3.717146in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.711038in}{0.954276in}}{\pgfqpoint{3.707606in}{0.945990in}}{\pgfqpoint{3.707606in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.707606in}{0.928714in}}{\pgfqpoint{3.711038in}{0.920428in}}{\pgfqpoint{3.717146in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.723254in}{0.908212in}}{\pgfqpoint{3.731540in}{0.904780in}}{\pgfqpoint{3.740178in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.740178in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702031in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.710670in}{0.921005in}}{\pgfqpoint{3.718955in}{0.924437in}}{\pgfqpoint{3.725063in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.731172in}{0.936654in}}{\pgfqpoint{3.734604in}{0.944939in}}{\pgfqpoint{3.734604in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.734604in}{0.962216in}}{\pgfqpoint{3.731172in}{0.970502in}}{\pgfqpoint{3.725063in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.718955in}{0.982718in}}{\pgfqpoint{3.710670in}{0.986150in}}{\pgfqpoint{3.702031in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.693393in}{0.986150in}}{\pgfqpoint{3.685107in}{0.982718in}}{\pgfqpoint{3.678999in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.672891in}{0.970502in}}{\pgfqpoint{3.669459in}{0.962216in}}{\pgfqpoint{3.669459in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.669459in}{0.944939in}}{\pgfqpoint{3.672891in}{0.936654in}}{\pgfqpoint{3.678999in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.685107in}{0.924437in}}{\pgfqpoint{3.693393in}{0.921005in}}{\pgfqpoint{3.702031in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.702031in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757764in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.766402in}{0.904780in}}{\pgfqpoint{3.774687in}{0.908212in}}{\pgfqpoint{3.780796in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.786904in}{0.920428in}}{\pgfqpoint{3.790336in}{0.928714in}}{\pgfqpoint{3.790336in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.790336in}{0.945990in}}{\pgfqpoint{3.786904in}{0.954276in}}{\pgfqpoint{3.780796in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.774687in}{0.966492in}}{\pgfqpoint{3.766402in}{0.969924in}}{\pgfqpoint{3.757764in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.749125in}{0.969924in}}{\pgfqpoint{3.740840in}{0.966492in}}{\pgfqpoint{3.734731in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.728623in}{0.954276in}}{\pgfqpoint{3.725191in}{0.945990in}}{\pgfqpoint{3.725191in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.725191in}{0.928714in}}{\pgfqpoint{3.728623in}{0.920428in}}{\pgfqpoint{3.734731in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.740840in}{0.908212in}}{\pgfqpoint{3.749125in}{0.904780in}}{\pgfqpoint{3.757764in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.757764in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702119in}{1.874272in}}%
\pgfpathcurveto{\pgfqpoint{3.710757in}{1.874272in}}{\pgfqpoint{3.719043in}{1.877704in}}{\pgfqpoint{3.725151in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{3.731259in}{1.889920in}}{\pgfqpoint{3.734691in}{1.898206in}}{\pgfqpoint{3.734691in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{3.734691in}{1.915483in}}{\pgfqpoint{3.731259in}{1.923768in}}{\pgfqpoint{3.725151in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{3.719043in}{1.935985in}}{\pgfqpoint{3.710757in}{1.939417in}}{\pgfqpoint{3.702119in}{1.939417in}}%
\pgfpathcurveto{\pgfqpoint{3.693480in}{1.939417in}}{\pgfqpoint{3.685195in}{1.935985in}}{\pgfqpoint{3.679087in}{1.929876in}}%
\pgfpathcurveto{\pgfqpoint{3.672978in}{1.923768in}}{\pgfqpoint{3.669546in}{1.915483in}}{\pgfqpoint{3.669546in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{3.669546in}{1.898206in}}{\pgfqpoint{3.672978in}{1.889920in}}{\pgfqpoint{3.679087in}{1.883812in}}%
\pgfpathcurveto{\pgfqpoint{3.685195in}{1.877704in}}{\pgfqpoint{3.693480in}{1.874272in}}{\pgfqpoint{3.702119in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{3.702119in}{1.874272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748084in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.756722in}{0.900723in}}{\pgfqpoint{3.765008in}{0.904155in}}{\pgfqpoint{3.771116in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.777224in}{0.916371in}}{\pgfqpoint{3.780656in}{0.924657in}}{\pgfqpoint{3.780656in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.780656in}{0.941934in}}{\pgfqpoint{3.777224in}{0.950219in}}{\pgfqpoint{3.771116in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.765008in}{0.962436in}}{\pgfqpoint{3.756722in}{0.965868in}}{\pgfqpoint{3.748084in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.739446in}{0.965868in}}{\pgfqpoint{3.731160in}{0.962436in}}{\pgfqpoint{3.725052in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.718943in}{0.950219in}}{\pgfqpoint{3.715511in}{0.941934in}}{\pgfqpoint{3.715511in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.715511in}{0.924657in}}{\pgfqpoint{3.718943in}{0.916371in}}{\pgfqpoint{3.725052in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.731160in}{0.904155in}}{\pgfqpoint{3.739446in}{0.900723in}}{\pgfqpoint{3.748084in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.748084in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692066in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.700704in}{0.900723in}}{\pgfqpoint{3.708990in}{0.904155in}}{\pgfqpoint{3.715098in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.721206in}{0.916371in}}{\pgfqpoint{3.724638in}{0.924657in}}{\pgfqpoint{3.724638in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.724638in}{0.941934in}}{\pgfqpoint{3.721206in}{0.950219in}}{\pgfqpoint{3.715098in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.708990in}{0.962436in}}{\pgfqpoint{3.700704in}{0.965868in}}{\pgfqpoint{3.692066in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.683427in}{0.965868in}}{\pgfqpoint{3.675142in}{0.962436in}}{\pgfqpoint{3.669034in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.662925in}{0.950219in}}{\pgfqpoint{3.659493in}{0.941934in}}{\pgfqpoint{3.659493in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.659493in}{0.924657in}}{\pgfqpoint{3.662925in}{0.916371in}}{\pgfqpoint{3.669034in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.675142in}{0.904155in}}{\pgfqpoint{3.683427in}{0.900723in}}{\pgfqpoint{3.692066in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.692066in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740878in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.749517in}{0.896667in}}{\pgfqpoint{3.757802in}{0.900099in}}{\pgfqpoint{3.763910in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.770019in}{0.912315in}}{\pgfqpoint{3.773451in}{0.920601in}}{\pgfqpoint{3.773451in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.773451in}{0.937877in}}{\pgfqpoint{3.770019in}{0.946163in}}{\pgfqpoint{3.763910in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.757802in}{0.958379in}}{\pgfqpoint{3.749517in}{0.961811in}}{\pgfqpoint{3.740878in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.732240in}{0.961811in}}{\pgfqpoint{3.723954in}{0.958379in}}{\pgfqpoint{3.717846in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.711738in}{0.946163in}}{\pgfqpoint{3.708306in}{0.937877in}}{\pgfqpoint{3.708306in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.708306in}{0.920601in}}{\pgfqpoint{3.711738in}{0.912315in}}{\pgfqpoint{3.717846in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.723954in}{0.900099in}}{\pgfqpoint{3.732240in}{0.896667in}}{\pgfqpoint{3.740878in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.740878in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712371in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.721009in}{0.937231in}}{\pgfqpoint{3.729295in}{0.940663in}}{\pgfqpoint{3.735403in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.741511in}{0.952880in}}{\pgfqpoint{3.744943in}{0.961165in}}{\pgfqpoint{3.744943in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.744943in}{0.978442in}}{\pgfqpoint{3.741511in}{0.986727in}}{\pgfqpoint{3.735403in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.729295in}{0.998944in}}{\pgfqpoint{3.721009in}{1.002376in}}{\pgfqpoint{3.712371in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.703733in}{1.002376in}}{\pgfqpoint{3.695447in}{0.998944in}}{\pgfqpoint{3.689339in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.683231in}{0.986727in}}{\pgfqpoint{3.679799in}{0.978442in}}{\pgfqpoint{3.679799in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.679799in}{0.961165in}}{\pgfqpoint{3.683231in}{0.952880in}}{\pgfqpoint{3.689339in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.695447in}{0.940663in}}{\pgfqpoint{3.703733in}{0.937231in}}{\pgfqpoint{3.712371in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.712371in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717440in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.726079in}{0.900723in}}{\pgfqpoint{3.734364in}{0.904155in}}{\pgfqpoint{3.740472in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.746581in}{0.916371in}}{\pgfqpoint{3.750013in}{0.924657in}}{\pgfqpoint{3.750013in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.750013in}{0.941934in}}{\pgfqpoint{3.746581in}{0.950219in}}{\pgfqpoint{3.740472in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.734364in}{0.962436in}}{\pgfqpoint{3.726079in}{0.965868in}}{\pgfqpoint{3.717440in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.708802in}{0.965868in}}{\pgfqpoint{3.700516in}{0.962436in}}{\pgfqpoint{3.694408in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.688300in}{0.950219in}}{\pgfqpoint{3.684868in}{0.941934in}}{\pgfqpoint{3.684868in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.684868in}{0.924657in}}{\pgfqpoint{3.688300in}{0.916371in}}{\pgfqpoint{3.694408in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.700516in}{0.904155in}}{\pgfqpoint{3.708802in}{0.900723in}}{\pgfqpoint{3.717440in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.717440in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751885in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.760524in}{0.900723in}}{\pgfqpoint{3.768809in}{0.904155in}}{\pgfqpoint{3.774917in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.781026in}{0.916371in}}{\pgfqpoint{3.784458in}{0.924657in}}{\pgfqpoint{3.784458in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.784458in}{0.941934in}}{\pgfqpoint{3.781026in}{0.950219in}}{\pgfqpoint{3.774917in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.768809in}{0.962436in}}{\pgfqpoint{3.760524in}{0.965868in}}{\pgfqpoint{3.751885in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.743247in}{0.965868in}}{\pgfqpoint{3.734961in}{0.962436in}}{\pgfqpoint{3.728853in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.722745in}{0.950219in}}{\pgfqpoint{3.719313in}{0.941934in}}{\pgfqpoint{3.719313in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.719313in}{0.924657in}}{\pgfqpoint{3.722745in}{0.916371in}}{\pgfqpoint{3.728853in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.734961in}{0.904155in}}{\pgfqpoint{3.743247in}{0.900723in}}{\pgfqpoint{3.751885in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.751885in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718476in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.727114in}{0.908836in}}{\pgfqpoint{3.735399in}{0.912268in}}{\pgfqpoint{3.741508in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.747616in}{0.924484in}}{\pgfqpoint{3.751048in}{0.932770in}}{\pgfqpoint{3.751048in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.751048in}{0.950047in}}{\pgfqpoint{3.747616in}{0.958332in}}{\pgfqpoint{3.741508in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.735399in}{0.970549in}}{\pgfqpoint{3.727114in}{0.973981in}}{\pgfqpoint{3.718476in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.709837in}{0.973981in}}{\pgfqpoint{3.701552in}{0.970549in}}{\pgfqpoint{3.695443in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.689335in}{0.958332in}}{\pgfqpoint{3.685903in}{0.950047in}}{\pgfqpoint{3.685903in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.685903in}{0.932770in}}{\pgfqpoint{3.689335in}{0.924484in}}{\pgfqpoint{3.695443in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.701552in}{0.912268in}}{\pgfqpoint{3.709837in}{0.908836in}}{\pgfqpoint{3.718476in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.718476in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728127in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.736765in}{0.900723in}}{\pgfqpoint{3.745051in}{0.904155in}}{\pgfqpoint{3.751159in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.757267in}{0.916371in}}{\pgfqpoint{3.760699in}{0.924657in}}{\pgfqpoint{3.760699in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.760699in}{0.941934in}}{\pgfqpoint{3.757267in}{0.950219in}}{\pgfqpoint{3.751159in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.745051in}{0.962436in}}{\pgfqpoint{3.736765in}{0.965868in}}{\pgfqpoint{3.728127in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.719488in}{0.965868in}}{\pgfqpoint{3.711203in}{0.962436in}}{\pgfqpoint{3.705095in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.698986in}{0.950219in}}{\pgfqpoint{3.695554in}{0.941934in}}{\pgfqpoint{3.695554in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.695554in}{0.924657in}}{\pgfqpoint{3.698986in}{0.916371in}}{\pgfqpoint{3.705095in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.711203in}{0.904155in}}{\pgfqpoint{3.719488in}{0.900723in}}{\pgfqpoint{3.728127in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.728127in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733787in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.742425in}{0.916949in}}{\pgfqpoint{3.750711in}{0.920381in}}{\pgfqpoint{3.756819in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.762927in}{0.932597in}}{\pgfqpoint{3.766359in}{0.940883in}}{\pgfqpoint{3.766359in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.766359in}{0.958160in}}{\pgfqpoint{3.762927in}{0.966445in}}{\pgfqpoint{3.756819in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.750711in}{0.978662in}}{\pgfqpoint{3.742425in}{0.982094in}}{\pgfqpoint{3.733787in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.725148in}{0.982094in}}{\pgfqpoint{3.716863in}{0.978662in}}{\pgfqpoint{3.710754in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.704646in}{0.966445in}}{\pgfqpoint{3.701214in}{0.958160in}}{\pgfqpoint{3.701214in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.701214in}{0.940883in}}{\pgfqpoint{3.704646in}{0.932597in}}{\pgfqpoint{3.710754in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.716863in}{0.920381in}}{\pgfqpoint{3.725148in}{0.916949in}}{\pgfqpoint{3.733787in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.733787in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692232in}{1.310425in}}%
\pgfpathcurveto{\pgfqpoint{3.700870in}{1.310425in}}{\pgfqpoint{3.709156in}{1.313857in}}{\pgfqpoint{3.715264in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{3.721372in}{1.326073in}}{\pgfqpoint{3.724804in}{1.334359in}}{\pgfqpoint{3.724804in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{3.724804in}{1.351635in}}{\pgfqpoint{3.721372in}{1.359921in}}{\pgfqpoint{3.715264in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{3.709156in}{1.372138in}}{\pgfqpoint{3.700870in}{1.375570in}}{\pgfqpoint{3.692232in}{1.375570in}}%
\pgfpathcurveto{\pgfqpoint{3.683594in}{1.375570in}}{\pgfqpoint{3.675308in}{1.372138in}}{\pgfqpoint{3.669200in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{3.663092in}{1.359921in}}{\pgfqpoint{3.659660in}{1.351635in}}{\pgfqpoint{3.659660in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{3.659660in}{1.334359in}}{\pgfqpoint{3.663092in}{1.326073in}}{\pgfqpoint{3.669200in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{3.675308in}{1.313857in}}{\pgfqpoint{3.683594in}{1.310425in}}{\pgfqpoint{3.692232in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{3.692232in}{1.310425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738950in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.747589in}{0.921005in}}{\pgfqpoint{3.755874in}{0.924437in}}{\pgfqpoint{3.761982in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.768091in}{0.936654in}}{\pgfqpoint{3.771523in}{0.944939in}}{\pgfqpoint{3.771523in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.771523in}{0.962216in}}{\pgfqpoint{3.768091in}{0.970502in}}{\pgfqpoint{3.761982in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.755874in}{0.982718in}}{\pgfqpoint{3.747589in}{0.986150in}}{\pgfqpoint{3.738950in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.730312in}{0.986150in}}{\pgfqpoint{3.722026in}{0.982718in}}{\pgfqpoint{3.715918in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.709810in}{0.970502in}}{\pgfqpoint{3.706378in}{0.962216in}}{\pgfqpoint{3.706378in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.706378in}{0.944939in}}{\pgfqpoint{3.709810in}{0.936654in}}{\pgfqpoint{3.715918in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.722026in}{0.924437in}}{\pgfqpoint{3.730312in}{0.921005in}}{\pgfqpoint{3.738950in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.738950in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756635in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.765273in}{0.904780in}}{\pgfqpoint{3.773559in}{0.908212in}}{\pgfqpoint{3.779667in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.785775in}{0.920428in}}{\pgfqpoint{3.789207in}{0.928714in}}{\pgfqpoint{3.789207in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.789207in}{0.945990in}}{\pgfqpoint{3.785775in}{0.954276in}}{\pgfqpoint{3.779667in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.773559in}{0.966492in}}{\pgfqpoint{3.765273in}{0.969924in}}{\pgfqpoint{3.756635in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.747997in}{0.969924in}}{\pgfqpoint{3.739711in}{0.966492in}}{\pgfqpoint{3.733603in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.727495in}{0.954276in}}{\pgfqpoint{3.724063in}{0.945990in}}{\pgfqpoint{3.724063in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.724063in}{0.928714in}}{\pgfqpoint{3.727495in}{0.920428in}}{\pgfqpoint{3.733603in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.739711in}{0.908212in}}{\pgfqpoint{3.747997in}{0.904780in}}{\pgfqpoint{3.756635in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719040in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.727678in}{0.904780in}}{\pgfqpoint{3.735963in}{0.908212in}}{\pgfqpoint{3.742072in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.748180in}{0.920428in}}{\pgfqpoint{3.751612in}{0.928714in}}{\pgfqpoint{3.751612in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.751612in}{0.945990in}}{\pgfqpoint{3.748180in}{0.954276in}}{\pgfqpoint{3.742072in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.735963in}{0.966492in}}{\pgfqpoint{3.727678in}{0.969924in}}{\pgfqpoint{3.719040in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.710401in}{0.969924in}}{\pgfqpoint{3.702116in}{0.966492in}}{\pgfqpoint{3.696007in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.689899in}{0.954276in}}{\pgfqpoint{3.686467in}{0.945990in}}{\pgfqpoint{3.686467in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.686467in}{0.928714in}}{\pgfqpoint{3.689899in}{0.920428in}}{\pgfqpoint{3.696007in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.702116in}{0.908212in}}{\pgfqpoint{3.710401in}{0.904780in}}{\pgfqpoint{3.719040in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.719040in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749322in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.757961in}{0.900723in}}{\pgfqpoint{3.766246in}{0.904155in}}{\pgfqpoint{3.772354in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.778463in}{0.916371in}}{\pgfqpoint{3.781895in}{0.924657in}}{\pgfqpoint{3.781895in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.781895in}{0.941934in}}{\pgfqpoint{3.778463in}{0.950219in}}{\pgfqpoint{3.772354in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.766246in}{0.962436in}}{\pgfqpoint{3.757961in}{0.965868in}}{\pgfqpoint{3.749322in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.740684in}{0.965868in}}{\pgfqpoint{3.732398in}{0.962436in}}{\pgfqpoint{3.726290in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.720182in}{0.950219in}}{\pgfqpoint{3.716750in}{0.941934in}}{\pgfqpoint{3.716750in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.716750in}{0.924657in}}{\pgfqpoint{3.720182in}{0.916371in}}{\pgfqpoint{3.726290in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.732398in}{0.904155in}}{\pgfqpoint{3.740684in}{0.900723in}}{\pgfqpoint{3.749322in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.749322in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707189in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.715827in}{0.900723in}}{\pgfqpoint{3.724113in}{0.904155in}}{\pgfqpoint{3.730221in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.736329in}{0.916371in}}{\pgfqpoint{3.739761in}{0.924657in}}{\pgfqpoint{3.739761in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.739761in}{0.941934in}}{\pgfqpoint{3.736329in}{0.950219in}}{\pgfqpoint{3.730221in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.724113in}{0.962436in}}{\pgfqpoint{3.715827in}{0.965868in}}{\pgfqpoint{3.707189in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.698551in}{0.965868in}}{\pgfqpoint{3.690265in}{0.962436in}}{\pgfqpoint{3.684157in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.678049in}{0.950219in}}{\pgfqpoint{3.674617in}{0.941934in}}{\pgfqpoint{3.674617in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.674617in}{0.924657in}}{\pgfqpoint{3.678049in}{0.916371in}}{\pgfqpoint{3.684157in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.690265in}{0.904155in}}{\pgfqpoint{3.698551in}{0.900723in}}{\pgfqpoint{3.707189in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.707189in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728958in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.737596in}{0.896667in}}{\pgfqpoint{3.745881in}{0.900099in}}{\pgfqpoint{3.751990in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.758098in}{0.912315in}}{\pgfqpoint{3.761530in}{0.920601in}}{\pgfqpoint{3.761530in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.761530in}{0.937877in}}{\pgfqpoint{3.758098in}{0.946163in}}{\pgfqpoint{3.751990in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.745881in}{0.958379in}}{\pgfqpoint{3.737596in}{0.961811in}}{\pgfqpoint{3.728958in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.720319in}{0.961811in}}{\pgfqpoint{3.712034in}{0.958379in}}{\pgfqpoint{3.705925in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.699817in}{0.946163in}}{\pgfqpoint{3.696385in}{0.937877in}}{\pgfqpoint{3.696385in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.696385in}{0.920601in}}{\pgfqpoint{3.699817in}{0.912315in}}{\pgfqpoint{3.705925in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.712034in}{0.900099in}}{\pgfqpoint{3.720319in}{0.896667in}}{\pgfqpoint{3.728958in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.728958in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708282in}{1.367215in}}%
\pgfpathcurveto{\pgfqpoint{3.716921in}{1.367215in}}{\pgfqpoint{3.725206in}{1.370647in}}{\pgfqpoint{3.731314in}{1.376755in}}%
\pgfpathcurveto{\pgfqpoint{3.737423in}{1.382864in}}{\pgfqpoint{3.740855in}{1.391149in}}{\pgfqpoint{3.740855in}{1.399788in}}%
\pgfpathcurveto{\pgfqpoint{3.740855in}{1.408426in}}{\pgfqpoint{3.737423in}{1.416711in}}{\pgfqpoint{3.731314in}{1.422820in}}%
\pgfpathcurveto{\pgfqpoint{3.725206in}{1.428928in}}{\pgfqpoint{3.716921in}{1.432360in}}{\pgfqpoint{3.708282in}{1.432360in}}%
\pgfpathcurveto{\pgfqpoint{3.699644in}{1.432360in}}{\pgfqpoint{3.691358in}{1.428928in}}{\pgfqpoint{3.685250in}{1.422820in}}%
\pgfpathcurveto{\pgfqpoint{3.679142in}{1.416711in}}{\pgfqpoint{3.675710in}{1.408426in}}{\pgfqpoint{3.675710in}{1.399788in}}%
\pgfpathcurveto{\pgfqpoint{3.675710in}{1.391149in}}{\pgfqpoint{3.679142in}{1.382864in}}{\pgfqpoint{3.685250in}{1.376755in}}%
\pgfpathcurveto{\pgfqpoint{3.691358in}{1.370647in}}{\pgfqpoint{3.699644in}{1.367215in}}{\pgfqpoint{3.708282in}{1.367215in}}%
\pgfpathlineto{\pgfqpoint{3.708282in}{1.367215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705715in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.714354in}{0.912892in}}{\pgfqpoint{3.722639in}{0.916324in}}{\pgfqpoint{3.728747in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.734856in}{0.928541in}}{\pgfqpoint{3.738288in}{0.936826in}}{\pgfqpoint{3.738288in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.738288in}{0.954103in}}{\pgfqpoint{3.734856in}{0.962389in}}{\pgfqpoint{3.728747in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.722639in}{0.974605in}}{\pgfqpoint{3.714354in}{0.978037in}}{\pgfqpoint{3.705715in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.697077in}{0.978037in}}{\pgfqpoint{3.688791in}{0.974605in}}{\pgfqpoint{3.682683in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.676575in}{0.962389in}}{\pgfqpoint{3.673143in}{0.954103in}}{\pgfqpoint{3.673143in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.673143in}{0.936826in}}{\pgfqpoint{3.676575in}{0.928541in}}{\pgfqpoint{3.682683in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.688791in}{0.916324in}}{\pgfqpoint{3.697077in}{0.912892in}}{\pgfqpoint{3.705715in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.705715in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735194in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.743833in}{0.921005in}}{\pgfqpoint{3.752118in}{0.924437in}}{\pgfqpoint{3.758227in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.764335in}{0.936654in}}{\pgfqpoint{3.767767in}{0.944939in}}{\pgfqpoint{3.767767in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.767767in}{0.962216in}}{\pgfqpoint{3.764335in}{0.970502in}}{\pgfqpoint{3.758227in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.752118in}{0.982718in}}{\pgfqpoint{3.743833in}{0.986150in}}{\pgfqpoint{3.735194in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.726556in}{0.986150in}}{\pgfqpoint{3.718271in}{0.982718in}}{\pgfqpoint{3.712162in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.706054in}{0.970502in}}{\pgfqpoint{3.702622in}{0.962216in}}{\pgfqpoint{3.702622in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.702622in}{0.944939in}}{\pgfqpoint{3.706054in}{0.936654in}}{\pgfqpoint{3.712162in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.718271in}{0.924437in}}{\pgfqpoint{3.726556in}{0.921005in}}{\pgfqpoint{3.735194in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693398in}{1.699844in}}%
\pgfpathcurveto{\pgfqpoint{3.702036in}{1.699844in}}{\pgfqpoint{3.710322in}{1.703276in}}{\pgfqpoint{3.716430in}{1.709385in}}%
\pgfpathcurveto{\pgfqpoint{3.722538in}{1.715493in}}{\pgfqpoint{3.725970in}{1.723778in}}{\pgfqpoint{3.725970in}{1.732417in}}%
\pgfpathcurveto{\pgfqpoint{3.725970in}{1.741055in}}{\pgfqpoint{3.722538in}{1.749341in}}{\pgfqpoint{3.716430in}{1.755449in}}%
\pgfpathcurveto{\pgfqpoint{3.710322in}{1.761557in}}{\pgfqpoint{3.702036in}{1.764989in}}{\pgfqpoint{3.693398in}{1.764989in}}%
\pgfpathcurveto{\pgfqpoint{3.684760in}{1.764989in}}{\pgfqpoint{3.676474in}{1.761557in}}{\pgfqpoint{3.670366in}{1.755449in}}%
\pgfpathcurveto{\pgfqpoint{3.664258in}{1.749341in}}{\pgfqpoint{3.660826in}{1.741055in}}{\pgfqpoint{3.660826in}{1.732417in}}%
\pgfpathcurveto{\pgfqpoint{3.660826in}{1.723778in}}{\pgfqpoint{3.664258in}{1.715493in}}{\pgfqpoint{3.670366in}{1.709385in}}%
\pgfpathcurveto{\pgfqpoint{3.676474in}{1.703276in}}{\pgfqpoint{3.684760in}{1.699844in}}{\pgfqpoint{3.693398in}{1.699844in}}%
\pgfpathlineto{\pgfqpoint{3.693398in}{1.699844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759452in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.768091in}{0.900723in}}{\pgfqpoint{3.776376in}{0.904155in}}{\pgfqpoint{3.782484in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.788593in}{0.916371in}}{\pgfqpoint{3.792025in}{0.924657in}}{\pgfqpoint{3.792025in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.792025in}{0.941934in}}{\pgfqpoint{3.788593in}{0.950219in}}{\pgfqpoint{3.782484in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.776376in}{0.962436in}}{\pgfqpoint{3.768091in}{0.965868in}}{\pgfqpoint{3.759452in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.750814in}{0.965868in}}{\pgfqpoint{3.742528in}{0.962436in}}{\pgfqpoint{3.736420in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.730312in}{0.950219in}}{\pgfqpoint{3.726880in}{0.941934in}}{\pgfqpoint{3.726880in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.726880in}{0.924657in}}{\pgfqpoint{3.730312in}{0.916371in}}{\pgfqpoint{3.736420in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.742528in}{0.904155in}}{\pgfqpoint{3.750814in}{0.900723in}}{\pgfqpoint{3.759452in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.759452in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739616in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.748254in}{0.904780in}}{\pgfqpoint{3.756540in}{0.908212in}}{\pgfqpoint{3.762648in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.768756in}{0.920428in}}{\pgfqpoint{3.772188in}{0.928714in}}{\pgfqpoint{3.772188in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.772188in}{0.945990in}}{\pgfqpoint{3.768756in}{0.954276in}}{\pgfqpoint{3.762648in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.756540in}{0.966492in}}{\pgfqpoint{3.748254in}{0.969924in}}{\pgfqpoint{3.739616in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.730977in}{0.969924in}}{\pgfqpoint{3.722692in}{0.966492in}}{\pgfqpoint{3.716584in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.710475in}{0.954276in}}{\pgfqpoint{3.707043in}{0.945990in}}{\pgfqpoint{3.707043in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.707043in}{0.928714in}}{\pgfqpoint{3.710475in}{0.920428in}}{\pgfqpoint{3.716584in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.722692in}{0.908212in}}{\pgfqpoint{3.730977in}{0.904780in}}{\pgfqpoint{3.739616in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.739616in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881721in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.890360in}{0.912892in}}{\pgfqpoint{3.898645in}{0.916324in}}{\pgfqpoint{3.904754in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.910862in}{0.928541in}}{\pgfqpoint{3.914294in}{0.936826in}}{\pgfqpoint{3.914294in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.914294in}{0.954103in}}{\pgfqpoint{3.910862in}{0.962389in}}{\pgfqpoint{3.904754in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.898645in}{0.974605in}}{\pgfqpoint{3.890360in}{0.978037in}}{\pgfqpoint{3.881721in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.873083in}{0.978037in}}{\pgfqpoint{3.864797in}{0.974605in}}{\pgfqpoint{3.858689in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.852581in}{0.962389in}}{\pgfqpoint{3.849149in}{0.954103in}}{\pgfqpoint{3.849149in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.849149in}{0.936826in}}{\pgfqpoint{3.852581in}{0.928541in}}{\pgfqpoint{3.858689in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.864797in}{0.916324in}}{\pgfqpoint{3.873083in}{0.912892in}}{\pgfqpoint{3.881721in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.881721in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904770in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.913408in}{0.908836in}}{\pgfqpoint{3.921694in}{0.912268in}}{\pgfqpoint{3.927802in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.933910in}{0.924484in}}{\pgfqpoint{3.937342in}{0.932770in}}{\pgfqpoint{3.937342in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.937342in}{0.950047in}}{\pgfqpoint{3.933910in}{0.958332in}}{\pgfqpoint{3.927802in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.921694in}{0.970549in}}{\pgfqpoint{3.913408in}{0.973981in}}{\pgfqpoint{3.904770in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.896132in}{0.973981in}}{\pgfqpoint{3.887846in}{0.970549in}}{\pgfqpoint{3.881738in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.875630in}{0.958332in}}{\pgfqpoint{3.872198in}{0.950047in}}{\pgfqpoint{3.872198in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.872198in}{0.932770in}}{\pgfqpoint{3.875630in}{0.924484in}}{\pgfqpoint{3.881738in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.887846in}{0.912268in}}{\pgfqpoint{3.896132in}{0.908836in}}{\pgfqpoint{3.904770in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867010in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.875649in}{0.921005in}}{\pgfqpoint{3.883934in}{0.924437in}}{\pgfqpoint{3.890043in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.896151in}{0.936654in}}{\pgfqpoint{3.899583in}{0.944939in}}{\pgfqpoint{3.899583in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.899583in}{0.962216in}}{\pgfqpoint{3.896151in}{0.970502in}}{\pgfqpoint{3.890043in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.883934in}{0.982718in}}{\pgfqpoint{3.875649in}{0.986150in}}{\pgfqpoint{3.867010in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.858372in}{0.986150in}}{\pgfqpoint{3.850086in}{0.982718in}}{\pgfqpoint{3.843978in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.837870in}{0.970502in}}{\pgfqpoint{3.834438in}{0.962216in}}{\pgfqpoint{3.834438in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.834438in}{0.944939in}}{\pgfqpoint{3.837870in}{0.936654in}}{\pgfqpoint{3.843978in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.850086in}{0.924437in}}{\pgfqpoint{3.858372in}{0.921005in}}{\pgfqpoint{3.867010in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.867010in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908916in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.917554in}{0.925062in}}{\pgfqpoint{3.925840in}{0.928494in}}{\pgfqpoint{3.931948in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.938056in}{0.940710in}}{\pgfqpoint{3.941488in}{0.948996in}}{\pgfqpoint{3.941488in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.941488in}{0.966272in}}{\pgfqpoint{3.938056in}{0.974558in}}{\pgfqpoint{3.931948in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.925840in}{0.986774in}}{\pgfqpoint{3.917554in}{0.990206in}}{\pgfqpoint{3.908916in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.900278in}{0.990206in}}{\pgfqpoint{3.891992in}{0.986774in}}{\pgfqpoint{3.885884in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.879776in}{0.974558in}}{\pgfqpoint{3.876344in}{0.966272in}}{\pgfqpoint{3.876344in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.876344in}{0.948996in}}{\pgfqpoint{3.879776in}{0.940710in}}{\pgfqpoint{3.885884in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.891992in}{0.928494in}}{\pgfqpoint{3.900278in}{0.925062in}}{\pgfqpoint{3.908916in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.908916in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921186in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.929824in}{0.921005in}}{\pgfqpoint{3.938110in}{0.924437in}}{\pgfqpoint{3.944218in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.950326in}{0.936654in}}{\pgfqpoint{3.953758in}{0.944939in}}{\pgfqpoint{3.953758in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.953758in}{0.962216in}}{\pgfqpoint{3.950326in}{0.970502in}}{\pgfqpoint{3.944218in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.938110in}{0.982718in}}{\pgfqpoint{3.929824in}{0.986150in}}{\pgfqpoint{3.921186in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.912547in}{0.986150in}}{\pgfqpoint{3.904262in}{0.982718in}}{\pgfqpoint{3.898154in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.892045in}{0.970502in}}{\pgfqpoint{3.888613in}{0.962216in}}{\pgfqpoint{3.888613in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.888613in}{0.944939in}}{\pgfqpoint{3.892045in}{0.936654in}}{\pgfqpoint{3.898154in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.904262in}{0.924437in}}{\pgfqpoint{3.912547in}{0.921005in}}{\pgfqpoint{3.921186in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.921186in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918744in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.927382in}{0.925062in}}{\pgfqpoint{3.935667in}{0.928494in}}{\pgfqpoint{3.941776in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.947884in}{0.940710in}}{\pgfqpoint{3.951316in}{0.948996in}}{\pgfqpoint{3.951316in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.951316in}{0.966272in}}{\pgfqpoint{3.947884in}{0.974558in}}{\pgfqpoint{3.941776in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.935667in}{0.986774in}}{\pgfqpoint{3.927382in}{0.990206in}}{\pgfqpoint{3.918744in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.910105in}{0.990206in}}{\pgfqpoint{3.901820in}{0.986774in}}{\pgfqpoint{3.895711in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.889603in}{0.974558in}}{\pgfqpoint{3.886171in}{0.966272in}}{\pgfqpoint{3.886171in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.886171in}{0.948996in}}{\pgfqpoint{3.889603in}{0.940710in}}{\pgfqpoint{3.895711in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.901820in}{0.928494in}}{\pgfqpoint{3.910105in}{0.925062in}}{\pgfqpoint{3.918744in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.918744in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872096in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{3.880735in}{0.929118in}}{\pgfqpoint{3.889020in}{0.932550in}}{\pgfqpoint{3.895128in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.901237in}{0.944767in}}{\pgfqpoint{3.904669in}{0.953052in}}{\pgfqpoint{3.904669in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.904669in}{0.970329in}}{\pgfqpoint{3.901237in}{0.978615in}}{\pgfqpoint{3.895128in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.889020in}{0.990831in}}{\pgfqpoint{3.880735in}{0.994263in}}{\pgfqpoint{3.872096in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{3.863458in}{0.994263in}}{\pgfqpoint{3.855172in}{0.990831in}}{\pgfqpoint{3.849064in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.842956in}{0.978615in}}{\pgfqpoint{3.839524in}{0.970329in}}{\pgfqpoint{3.839524in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.839524in}{0.953052in}}{\pgfqpoint{3.842956in}{0.944767in}}{\pgfqpoint{3.849064in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.855172in}{0.932550in}}{\pgfqpoint{3.863458in}{0.929118in}}{\pgfqpoint{3.872096in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{3.872096in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873397in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.882035in}{0.908836in}}{\pgfqpoint{3.890321in}{0.912268in}}{\pgfqpoint{3.896429in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.902537in}{0.924484in}}{\pgfqpoint{3.905969in}{0.932770in}}{\pgfqpoint{3.905969in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.905969in}{0.950047in}}{\pgfqpoint{3.902537in}{0.958332in}}{\pgfqpoint{3.896429in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.890321in}{0.970549in}}{\pgfqpoint{3.882035in}{0.973981in}}{\pgfqpoint{3.873397in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.864759in}{0.973981in}}{\pgfqpoint{3.856473in}{0.970549in}}{\pgfqpoint{3.850365in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.844257in}{0.958332in}}{\pgfqpoint{3.840824in}{0.950047in}}{\pgfqpoint{3.840824in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.840824in}{0.932770in}}{\pgfqpoint{3.844257in}{0.924484in}}{\pgfqpoint{3.850365in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.856473in}{0.912268in}}{\pgfqpoint{3.864759in}{0.908836in}}{\pgfqpoint{3.873397in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.873397in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908463in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.917101in}{0.900723in}}{\pgfqpoint{3.925387in}{0.904155in}}{\pgfqpoint{3.931495in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.937603in}{0.916371in}}{\pgfqpoint{3.941035in}{0.924657in}}{\pgfqpoint{3.941035in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.941035in}{0.941934in}}{\pgfqpoint{3.937603in}{0.950219in}}{\pgfqpoint{3.931495in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.925387in}{0.962436in}}{\pgfqpoint{3.917101in}{0.965868in}}{\pgfqpoint{3.908463in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.899824in}{0.965868in}}{\pgfqpoint{3.891539in}{0.962436in}}{\pgfqpoint{3.885430in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.879322in}{0.950219in}}{\pgfqpoint{3.875890in}{0.941934in}}{\pgfqpoint{3.875890in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.875890in}{0.924657in}}{\pgfqpoint{3.879322in}{0.916371in}}{\pgfqpoint{3.885430in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.891539in}{0.904155in}}{\pgfqpoint{3.899824in}{0.900723in}}{\pgfqpoint{3.908463in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882821in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{3.891459in}{1.249578in}}{\pgfqpoint{3.899745in}{1.253010in}}{\pgfqpoint{3.905853in}{1.259118in}}%
\pgfpathcurveto{\pgfqpoint{3.911961in}{1.265226in}}{\pgfqpoint{3.915393in}{1.273512in}}{\pgfqpoint{3.915393in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{3.915393in}{1.290789in}}{\pgfqpoint{3.911961in}{1.299074in}}{\pgfqpoint{3.905853in}{1.305183in}}%
\pgfpathcurveto{\pgfqpoint{3.899745in}{1.311291in}}{\pgfqpoint{3.891459in}{1.314723in}}{\pgfqpoint{3.882821in}{1.314723in}}%
\pgfpathcurveto{\pgfqpoint{3.874183in}{1.314723in}}{\pgfqpoint{3.865897in}{1.311291in}}{\pgfqpoint{3.859789in}{1.305183in}}%
\pgfpathcurveto{\pgfqpoint{3.853681in}{1.299074in}}{\pgfqpoint{3.850249in}{1.290789in}}{\pgfqpoint{3.850249in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{3.850249in}{1.273512in}}{\pgfqpoint{3.853681in}{1.265226in}}{\pgfqpoint{3.859789in}{1.259118in}}%
\pgfpathcurveto{\pgfqpoint{3.865897in}{1.253010in}}{\pgfqpoint{3.874183in}{1.249578in}}{\pgfqpoint{3.882821in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{3.882821in}{1.249578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927122in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.935761in}{0.900723in}}{\pgfqpoint{3.944046in}{0.904155in}}{\pgfqpoint{3.950154in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.956263in}{0.916371in}}{\pgfqpoint{3.959695in}{0.924657in}}{\pgfqpoint{3.959695in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.959695in}{0.941934in}}{\pgfqpoint{3.956263in}{0.950219in}}{\pgfqpoint{3.950154in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.944046in}{0.962436in}}{\pgfqpoint{3.935761in}{0.965868in}}{\pgfqpoint{3.927122in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.918484in}{0.965868in}}{\pgfqpoint{3.910198in}{0.962436in}}{\pgfqpoint{3.904090in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.897982in}{0.950219in}}{\pgfqpoint{3.894550in}{0.941934in}}{\pgfqpoint{3.894550in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.894550in}{0.924657in}}{\pgfqpoint{3.897982in}{0.916371in}}{\pgfqpoint{3.904090in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.910198in}{0.904155in}}{\pgfqpoint{3.918484in}{0.900723in}}{\pgfqpoint{3.927122in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.927122in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902466in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{3.911105in}{0.929118in}}{\pgfqpoint{3.919390in}{0.932550in}}{\pgfqpoint{3.925498in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.931607in}{0.944767in}}{\pgfqpoint{3.935039in}{0.953052in}}{\pgfqpoint{3.935039in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.935039in}{0.970329in}}{\pgfqpoint{3.931607in}{0.978615in}}{\pgfqpoint{3.925498in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.919390in}{0.990831in}}{\pgfqpoint{3.911105in}{0.994263in}}{\pgfqpoint{3.902466in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{3.893828in}{0.994263in}}{\pgfqpoint{3.885542in}{0.990831in}}{\pgfqpoint{3.879434in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.873326in}{0.978615in}}{\pgfqpoint{3.869894in}{0.970329in}}{\pgfqpoint{3.869894in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.869894in}{0.953052in}}{\pgfqpoint{3.873326in}{0.944767in}}{\pgfqpoint{3.879434in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.885542in}{0.932550in}}{\pgfqpoint{3.893828in}{0.929118in}}{\pgfqpoint{3.902466in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{3.902466in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901949in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.910587in}{0.896667in}}{\pgfqpoint{3.918873in}{0.900099in}}{\pgfqpoint{3.924981in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.931089in}{0.912315in}}{\pgfqpoint{3.934521in}{0.920601in}}{\pgfqpoint{3.934521in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.934521in}{0.937877in}}{\pgfqpoint{3.931089in}{0.946163in}}{\pgfqpoint{3.924981in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.918873in}{0.958379in}}{\pgfqpoint{3.910587in}{0.961811in}}{\pgfqpoint{3.901949in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.893310in}{0.961811in}}{\pgfqpoint{3.885025in}{0.958379in}}{\pgfqpoint{3.878917in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.872808in}{0.946163in}}{\pgfqpoint{3.869376in}{0.937877in}}{\pgfqpoint{3.869376in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.869376in}{0.920601in}}{\pgfqpoint{3.872808in}{0.912315in}}{\pgfqpoint{3.878917in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.885025in}{0.900099in}}{\pgfqpoint{3.893310in}{0.896667in}}{\pgfqpoint{3.901949in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.901949in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915421in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.924060in}{0.908836in}}{\pgfqpoint{3.932345in}{0.912268in}}{\pgfqpoint{3.938454in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.944562in}{0.924484in}}{\pgfqpoint{3.947994in}{0.932770in}}{\pgfqpoint{3.947994in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.947994in}{0.950047in}}{\pgfqpoint{3.944562in}{0.958332in}}{\pgfqpoint{3.938454in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.932345in}{0.970549in}}{\pgfqpoint{3.924060in}{0.973981in}}{\pgfqpoint{3.915421in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.906783in}{0.973981in}}{\pgfqpoint{3.898497in}{0.970549in}}{\pgfqpoint{3.892389in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.886281in}{0.958332in}}{\pgfqpoint{3.882849in}{0.950047in}}{\pgfqpoint{3.882849in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.882849in}{0.932770in}}{\pgfqpoint{3.886281in}{0.924484in}}{\pgfqpoint{3.892389in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.898497in}{0.912268in}}{\pgfqpoint{3.906783in}{0.908836in}}{\pgfqpoint{3.915421in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.915421in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923893in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{3.932531in}{0.949401in}}{\pgfqpoint{3.940817in}{0.952833in}}{\pgfqpoint{3.946925in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{3.953033in}{0.965049in}}{\pgfqpoint{3.956465in}{0.973335in}}{\pgfqpoint{3.956465in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{3.956465in}{0.990611in}}{\pgfqpoint{3.953033in}{0.998897in}}{\pgfqpoint{3.946925in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{3.940817in}{1.011113in}}{\pgfqpoint{3.932531in}{1.014545in}}{\pgfqpoint{3.923893in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{3.915254in}{1.014545in}}{\pgfqpoint{3.906969in}{1.011113in}}{\pgfqpoint{3.900861in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{3.894752in}{0.998897in}}{\pgfqpoint{3.891320in}{0.990611in}}{\pgfqpoint{3.891320in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{3.891320in}{0.973335in}}{\pgfqpoint{3.894752in}{0.965049in}}{\pgfqpoint{3.900861in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{3.906969in}{0.952833in}}{\pgfqpoint{3.915254in}{0.949401in}}{\pgfqpoint{3.923893in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{3.923893in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894973in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.903611in}{0.904780in}}{\pgfqpoint{3.911897in}{0.908212in}}{\pgfqpoint{3.918005in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.924113in}{0.920428in}}{\pgfqpoint{3.927545in}{0.928714in}}{\pgfqpoint{3.927545in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.927545in}{0.945990in}}{\pgfqpoint{3.924113in}{0.954276in}}{\pgfqpoint{3.918005in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.911897in}{0.966492in}}{\pgfqpoint{3.903611in}{0.969924in}}{\pgfqpoint{3.894973in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.886334in}{0.969924in}}{\pgfqpoint{3.878049in}{0.966492in}}{\pgfqpoint{3.871941in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.865832in}{0.954276in}}{\pgfqpoint{3.862400in}{0.945990in}}{\pgfqpoint{3.862400in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.862400in}{0.928714in}}{\pgfqpoint{3.865832in}{0.920428in}}{\pgfqpoint{3.871941in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.878049in}{0.908212in}}{\pgfqpoint{3.886334in}{0.904780in}}{\pgfqpoint{3.894973in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.894973in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901843in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.910482in}{0.896667in}}{\pgfqpoint{3.918767in}{0.900099in}}{\pgfqpoint{3.924876in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.930984in}{0.912315in}}{\pgfqpoint{3.934416in}{0.920601in}}{\pgfqpoint{3.934416in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.934416in}{0.937877in}}{\pgfqpoint{3.930984in}{0.946163in}}{\pgfqpoint{3.924876in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.918767in}{0.958379in}}{\pgfqpoint{3.910482in}{0.961811in}}{\pgfqpoint{3.901843in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.893205in}{0.961811in}}{\pgfqpoint{3.884920in}{0.958379in}}{\pgfqpoint{3.878811in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{0.946163in}}{\pgfqpoint{3.869271in}{0.937877in}}{\pgfqpoint{3.869271in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.869271in}{0.920601in}}{\pgfqpoint{3.872703in}{0.912315in}}{\pgfqpoint{3.878811in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.884920in}{0.900099in}}{\pgfqpoint{3.893205in}{0.896667in}}{\pgfqpoint{3.901843in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.901843in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868565in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{3.877203in}{0.929118in}}{\pgfqpoint{3.885489in}{0.932550in}}{\pgfqpoint{3.891597in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.897705in}{0.944767in}}{\pgfqpoint{3.901137in}{0.953052in}}{\pgfqpoint{3.901137in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.901137in}{0.970329in}}{\pgfqpoint{3.897705in}{0.978615in}}{\pgfqpoint{3.891597in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.885489in}{0.990831in}}{\pgfqpoint{3.877203in}{0.994263in}}{\pgfqpoint{3.868565in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{3.859927in}{0.994263in}}{\pgfqpoint{3.851641in}{0.990831in}}{\pgfqpoint{3.845533in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.839425in}{0.978615in}}{\pgfqpoint{3.835993in}{0.970329in}}{\pgfqpoint{3.835993in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.835993in}{0.953052in}}{\pgfqpoint{3.839425in}{0.944767in}}{\pgfqpoint{3.845533in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.851641in}{0.932550in}}{\pgfqpoint{3.859927in}{0.929118in}}{\pgfqpoint{3.868565in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{3.868565in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926758in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.935397in}{0.900723in}}{\pgfqpoint{3.943682in}{0.904155in}}{\pgfqpoint{3.949790in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.955899in}{0.916371in}}{\pgfqpoint{3.959331in}{0.924657in}}{\pgfqpoint{3.959331in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.959331in}{0.941934in}}{\pgfqpoint{3.955899in}{0.950219in}}{\pgfqpoint{3.949790in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.943682in}{0.962436in}}{\pgfqpoint{3.935397in}{0.965868in}}{\pgfqpoint{3.926758in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.918120in}{0.965868in}}{\pgfqpoint{3.909834in}{0.962436in}}{\pgfqpoint{3.903726in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.897618in}{0.950219in}}{\pgfqpoint{3.894186in}{0.941934in}}{\pgfqpoint{3.894186in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.894186in}{0.924657in}}{\pgfqpoint{3.897618in}{0.916371in}}{\pgfqpoint{3.903726in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.909834in}{0.904155in}}{\pgfqpoint{3.918120in}{0.900723in}}{\pgfqpoint{3.926758in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.926758in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924694in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.933333in}{0.896667in}}{\pgfqpoint{3.941618in}{0.900099in}}{\pgfqpoint{3.947726in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.953835in}{0.912315in}}{\pgfqpoint{3.957267in}{0.920601in}}{\pgfqpoint{3.957267in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.957267in}{0.937877in}}{\pgfqpoint{3.953835in}{0.946163in}}{\pgfqpoint{3.947726in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.941618in}{0.958379in}}{\pgfqpoint{3.933333in}{0.961811in}}{\pgfqpoint{3.924694in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.916056in}{0.961811in}}{\pgfqpoint{3.907770in}{0.958379in}}{\pgfqpoint{3.901662in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.895554in}{0.946163in}}{\pgfqpoint{3.892122in}{0.937877in}}{\pgfqpoint{3.892122in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.892122in}{0.920601in}}{\pgfqpoint{3.895554in}{0.912315in}}{\pgfqpoint{3.901662in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.907770in}{0.900099in}}{\pgfqpoint{3.916056in}{0.896667in}}{\pgfqpoint{3.924694in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.924694in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866996in}{1.026473in}}%
\pgfpathcurveto{\pgfqpoint{3.875635in}{1.026473in}}{\pgfqpoint{3.883920in}{1.029905in}}{\pgfqpoint{3.890028in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{3.896137in}{1.042122in}}{\pgfqpoint{3.899569in}{1.050407in}}{\pgfqpoint{3.899569in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{3.899569in}{1.067684in}}{\pgfqpoint{3.896137in}{1.075969in}}{\pgfqpoint{3.890028in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{3.883920in}{1.088186in}}{\pgfqpoint{3.875635in}{1.091618in}}{\pgfqpoint{3.866996in}{1.091618in}}%
\pgfpathcurveto{\pgfqpoint{3.858358in}{1.091618in}}{\pgfqpoint{3.850072in}{1.088186in}}{\pgfqpoint{3.843964in}{1.082078in}}%
\pgfpathcurveto{\pgfqpoint{3.837856in}{1.075969in}}{\pgfqpoint{3.834424in}{1.067684in}}{\pgfqpoint{3.834424in}{1.059045in}}%
\pgfpathcurveto{\pgfqpoint{3.834424in}{1.050407in}}{\pgfqpoint{3.837856in}{1.042122in}}{\pgfqpoint{3.843964in}{1.036013in}}%
\pgfpathcurveto{\pgfqpoint{3.850072in}{1.029905in}}{\pgfqpoint{3.858358in}{1.026473in}}{\pgfqpoint{3.866996in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{3.866996in}{1.026473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887385in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.896024in}{0.904780in}}{\pgfqpoint{3.904309in}{0.908212in}}{\pgfqpoint{3.910417in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.916526in}{0.920428in}}{\pgfqpoint{3.919958in}{0.928714in}}{\pgfqpoint{3.919958in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.919958in}{0.945990in}}{\pgfqpoint{3.916526in}{0.954276in}}{\pgfqpoint{3.910417in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.904309in}{0.966492in}}{\pgfqpoint{3.896024in}{0.969924in}}{\pgfqpoint{3.887385in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.878747in}{0.969924in}}{\pgfqpoint{3.870461in}{0.966492in}}{\pgfqpoint{3.864353in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.858245in}{0.954276in}}{\pgfqpoint{3.854813in}{0.945990in}}{\pgfqpoint{3.854813in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.854813in}{0.928714in}}{\pgfqpoint{3.858245in}{0.920428in}}{\pgfqpoint{3.864353in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.870461in}{0.908212in}}{\pgfqpoint{3.878747in}{0.904780in}}{\pgfqpoint{3.887385in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.887385in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924590in}{1.144110in}}%
\pgfpathcurveto{\pgfqpoint{3.933229in}{1.144110in}}{\pgfqpoint{3.941514in}{1.147542in}}{\pgfqpoint{3.947622in}{1.153651in}}%
\pgfpathcurveto{\pgfqpoint{3.953731in}{1.159759in}}{\pgfqpoint{3.957163in}{1.168044in}}{\pgfqpoint{3.957163in}{1.176683in}}%
\pgfpathcurveto{\pgfqpoint{3.957163in}{1.185321in}}{\pgfqpoint{3.953731in}{1.193607in}}{\pgfqpoint{3.947622in}{1.199715in}}%
\pgfpathcurveto{\pgfqpoint{3.941514in}{1.205823in}}{\pgfqpoint{3.933229in}{1.209255in}}{\pgfqpoint{3.924590in}{1.209255in}}%
\pgfpathcurveto{\pgfqpoint{3.915952in}{1.209255in}}{\pgfqpoint{3.907666in}{1.205823in}}{\pgfqpoint{3.901558in}{1.199715in}}%
\pgfpathcurveto{\pgfqpoint{3.895450in}{1.193607in}}{\pgfqpoint{3.892018in}{1.185321in}}{\pgfqpoint{3.892018in}{1.176683in}}%
\pgfpathcurveto{\pgfqpoint{3.892018in}{1.168044in}}{\pgfqpoint{3.895450in}{1.159759in}}{\pgfqpoint{3.901558in}{1.153651in}}%
\pgfpathcurveto{\pgfqpoint{3.907666in}{1.147542in}}{\pgfqpoint{3.915952in}{1.144110in}}{\pgfqpoint{3.924590in}{1.144110in}}%
\pgfpathlineto{\pgfqpoint{3.924590in}{1.144110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903544in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.912183in}{0.937231in}}{\pgfqpoint{3.920468in}{0.940663in}}{\pgfqpoint{3.926576in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.932685in}{0.952880in}}{\pgfqpoint{3.936117in}{0.961165in}}{\pgfqpoint{3.936117in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.936117in}{0.978442in}}{\pgfqpoint{3.932685in}{0.986727in}}{\pgfqpoint{3.926576in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.920468in}{0.998944in}}{\pgfqpoint{3.912183in}{1.002376in}}{\pgfqpoint{3.903544in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.894906in}{1.002376in}}{\pgfqpoint{3.886620in}{0.998944in}}{\pgfqpoint{3.880512in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.874404in}{0.986727in}}{\pgfqpoint{3.870972in}{0.978442in}}{\pgfqpoint{3.870972in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.870972in}{0.961165in}}{\pgfqpoint{3.874404in}{0.952880in}}{\pgfqpoint{3.880512in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.886620in}{0.940663in}}{\pgfqpoint{3.894906in}{0.937231in}}{\pgfqpoint{3.903544in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.903544in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885197in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.893835in}{0.908836in}}{\pgfqpoint{3.902121in}{0.912268in}}{\pgfqpoint{3.908229in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.914337in}{0.924484in}}{\pgfqpoint{3.917769in}{0.932770in}}{\pgfqpoint{3.917769in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.917769in}{0.950047in}}{\pgfqpoint{3.914337in}{0.958332in}}{\pgfqpoint{3.908229in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.902121in}{0.970549in}}{\pgfqpoint{3.893835in}{0.973981in}}{\pgfqpoint{3.885197in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.876558in}{0.973981in}}{\pgfqpoint{3.868273in}{0.970549in}}{\pgfqpoint{3.862165in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.856056in}{0.958332in}}{\pgfqpoint{3.852624in}{0.950047in}}{\pgfqpoint{3.852624in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.852624in}{0.932770in}}{\pgfqpoint{3.856056in}{0.924484in}}{\pgfqpoint{3.862165in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.868273in}{0.912268in}}{\pgfqpoint{3.876558in}{0.908836in}}{\pgfqpoint{3.885197in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887503in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{3.896141in}{0.969683in}}{\pgfqpoint{3.904427in}{0.973115in}}{\pgfqpoint{3.910535in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{3.916643in}{0.985331in}}{\pgfqpoint{3.920075in}{0.993617in}}{\pgfqpoint{3.920075in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{3.920075in}{1.010893in}}{\pgfqpoint{3.916643in}{1.019179in}}{\pgfqpoint{3.910535in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{3.904427in}{1.031395in}}{\pgfqpoint{3.896141in}{1.034827in}}{\pgfqpoint{3.887503in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{3.878864in}{1.034827in}}{\pgfqpoint{3.870579in}{1.031395in}}{\pgfqpoint{3.864471in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{3.858362in}{1.019179in}}{\pgfqpoint{3.854930in}{1.010893in}}{\pgfqpoint{3.854930in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{3.854930in}{0.993617in}}{\pgfqpoint{3.858362in}{0.985331in}}{\pgfqpoint{3.864471in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{3.870579in}{0.973115in}}{\pgfqpoint{3.878864in}{0.969683in}}{\pgfqpoint{3.887503in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{3.887503in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908909in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.917547in}{0.937231in}}{\pgfqpoint{3.925833in}{0.940663in}}{\pgfqpoint{3.931941in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.938049in}{0.952880in}}{\pgfqpoint{3.941481in}{0.961165in}}{\pgfqpoint{3.941481in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.941481in}{0.978442in}}{\pgfqpoint{3.938049in}{0.986727in}}{\pgfqpoint{3.931941in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.925833in}{0.998944in}}{\pgfqpoint{3.917547in}{1.002376in}}{\pgfqpoint{3.908909in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.900271in}{1.002376in}}{\pgfqpoint{3.891985in}{0.998944in}}{\pgfqpoint{3.885877in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.879769in}{0.986727in}}{\pgfqpoint{3.876337in}{0.978442in}}{\pgfqpoint{3.876337in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.876337in}{0.961165in}}{\pgfqpoint{3.879769in}{0.952880in}}{\pgfqpoint{3.885877in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.891985in}{0.940663in}}{\pgfqpoint{3.900271in}{0.937231in}}{\pgfqpoint{3.908909in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.908909in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910597in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.919235in}{0.908836in}}{\pgfqpoint{3.927521in}{0.912268in}}{\pgfqpoint{3.933629in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.939737in}{0.924484in}}{\pgfqpoint{3.943169in}{0.932770in}}{\pgfqpoint{3.943169in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.943169in}{0.950047in}}{\pgfqpoint{3.939737in}{0.958332in}}{\pgfqpoint{3.933629in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.927521in}{0.970549in}}{\pgfqpoint{3.919235in}{0.973981in}}{\pgfqpoint{3.910597in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.901958in}{0.973981in}}{\pgfqpoint{3.893673in}{0.970549in}}{\pgfqpoint{3.887564in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.881456in}{0.958332in}}{\pgfqpoint{3.878024in}{0.950047in}}{\pgfqpoint{3.878024in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.878024in}{0.932770in}}{\pgfqpoint{3.881456in}{0.924484in}}{\pgfqpoint{3.887564in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.893673in}{0.912268in}}{\pgfqpoint{3.901958in}{0.908836in}}{\pgfqpoint{3.910597in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.910597in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873397in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{3.882035in}{0.933175in}}{\pgfqpoint{3.890321in}{0.936607in}}{\pgfqpoint{3.896429in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.902537in}{0.948823in}}{\pgfqpoint{3.905969in}{0.957109in}}{\pgfqpoint{3.905969in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.905969in}{0.974385in}}{\pgfqpoint{3.902537in}{0.982671in}}{\pgfqpoint{3.896429in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.890321in}{0.994887in}}{\pgfqpoint{3.882035in}{0.998319in}}{\pgfqpoint{3.873397in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.864759in}{0.998319in}}{\pgfqpoint{3.856473in}{0.994887in}}{\pgfqpoint{3.850365in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.844257in}{0.982671in}}{\pgfqpoint{3.840825in}{0.974385in}}{\pgfqpoint{3.840825in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{3.840825in}{0.957109in}}{\pgfqpoint{3.844257in}{0.948823in}}{\pgfqpoint{3.850365in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{3.856473in}{0.936607in}}{\pgfqpoint{3.864759in}{0.933175in}}{\pgfqpoint{3.873397in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.873397in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893949in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.902587in}{0.921005in}}{\pgfqpoint{3.910872in}{0.924437in}}{\pgfqpoint{3.916981in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.923089in}{0.936654in}}{\pgfqpoint{3.926521in}{0.944939in}}{\pgfqpoint{3.926521in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.926521in}{0.962216in}}{\pgfqpoint{3.923089in}{0.970502in}}{\pgfqpoint{3.916981in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.910872in}{0.982718in}}{\pgfqpoint{3.902587in}{0.986150in}}{\pgfqpoint{3.893949in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.885310in}{0.986150in}}{\pgfqpoint{3.877025in}{0.982718in}}{\pgfqpoint{3.870916in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.864808in}{0.970502in}}{\pgfqpoint{3.861376in}{0.962216in}}{\pgfqpoint{3.861376in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.861376in}{0.944939in}}{\pgfqpoint{3.864808in}{0.936654in}}{\pgfqpoint{3.870916in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.877025in}{0.924437in}}{\pgfqpoint{3.885310in}{0.921005in}}{\pgfqpoint{3.893949in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.893949in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920595in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.929233in}{0.896667in}}{\pgfqpoint{3.937519in}{0.900099in}}{\pgfqpoint{3.943627in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.949735in}{0.912315in}}{\pgfqpoint{3.953167in}{0.920601in}}{\pgfqpoint{3.953167in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.953167in}{0.937877in}}{\pgfqpoint{3.949735in}{0.946163in}}{\pgfqpoint{3.943627in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.937519in}{0.958379in}}{\pgfqpoint{3.929233in}{0.961811in}}{\pgfqpoint{3.920595in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.911956in}{0.961811in}}{\pgfqpoint{3.903671in}{0.958379in}}{\pgfqpoint{3.897563in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.891454in}{0.946163in}}{\pgfqpoint{3.888022in}{0.937877in}}{\pgfqpoint{3.888022in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.888022in}{0.920601in}}{\pgfqpoint{3.891454in}{0.912315in}}{\pgfqpoint{3.897563in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.903671in}{0.900099in}}{\pgfqpoint{3.911956in}{0.896667in}}{\pgfqpoint{3.920595in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.920595in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920519in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.929157in}{0.896667in}}{\pgfqpoint{3.937443in}{0.900099in}}{\pgfqpoint{3.943551in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.949659in}{0.912315in}}{\pgfqpoint{3.953091in}{0.920601in}}{\pgfqpoint{3.953091in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.953091in}{0.937877in}}{\pgfqpoint{3.949659in}{0.946163in}}{\pgfqpoint{3.943551in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.937443in}{0.958379in}}{\pgfqpoint{3.929157in}{0.961811in}}{\pgfqpoint{3.920519in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.911880in}{0.961811in}}{\pgfqpoint{3.903595in}{0.958379in}}{\pgfqpoint{3.897487in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.891378in}{0.946163in}}{\pgfqpoint{3.887946in}{0.937877in}}{\pgfqpoint{3.887946in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.887946in}{0.920601in}}{\pgfqpoint{3.891378in}{0.912315in}}{\pgfqpoint{3.897487in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.903595in}{0.900099in}}{\pgfqpoint{3.911880in}{0.896667in}}{\pgfqpoint{3.920519in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.920519in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911256in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.919895in}{0.912892in}}{\pgfqpoint{3.928180in}{0.916324in}}{\pgfqpoint{3.934288in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.940397in}{0.928541in}}{\pgfqpoint{3.943829in}{0.936826in}}{\pgfqpoint{3.943829in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.943829in}{0.954103in}}{\pgfqpoint{3.940397in}{0.962389in}}{\pgfqpoint{3.934288in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.928180in}{0.974605in}}{\pgfqpoint{3.919895in}{0.978037in}}{\pgfqpoint{3.911256in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.902618in}{0.978037in}}{\pgfqpoint{3.894332in}{0.974605in}}{\pgfqpoint{3.888224in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.882116in}{0.962389in}}{\pgfqpoint{3.878684in}{0.954103in}}{\pgfqpoint{3.878684in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.878684in}{0.936826in}}{\pgfqpoint{3.882116in}{0.928541in}}{\pgfqpoint{3.888224in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.894332in}{0.916324in}}{\pgfqpoint{3.902618in}{0.912892in}}{\pgfqpoint{3.911256in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.911256in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918784in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.927422in}{0.916949in}}{\pgfqpoint{3.935708in}{0.920381in}}{\pgfqpoint{3.941816in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.947924in}{0.932597in}}{\pgfqpoint{3.951356in}{0.940883in}}{\pgfqpoint{3.951356in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.951356in}{0.958160in}}{\pgfqpoint{3.947924in}{0.966445in}}{\pgfqpoint{3.941816in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.935708in}{0.978662in}}{\pgfqpoint{3.927422in}{0.982094in}}{\pgfqpoint{3.918784in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.910146in}{0.982094in}}{\pgfqpoint{3.901860in}{0.978662in}}{\pgfqpoint{3.895752in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.889644in}{0.966445in}}{\pgfqpoint{3.886212in}{0.958160in}}{\pgfqpoint{3.886212in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.886212in}{0.940883in}}{\pgfqpoint{3.889644in}{0.932597in}}{\pgfqpoint{3.895752in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.901860in}{0.920381in}}{\pgfqpoint{3.910146in}{0.916949in}}{\pgfqpoint{3.918784in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.918784in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910418in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.919057in}{0.921005in}}{\pgfqpoint{3.927342in}{0.924437in}}{\pgfqpoint{3.933450in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.939559in}{0.936654in}}{\pgfqpoint{3.942991in}{0.944939in}}{\pgfqpoint{3.942991in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.942991in}{0.962216in}}{\pgfqpoint{3.939559in}{0.970502in}}{\pgfqpoint{3.933450in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.927342in}{0.982718in}}{\pgfqpoint{3.919057in}{0.986150in}}{\pgfqpoint{3.910418in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.901780in}{0.986150in}}{\pgfqpoint{3.893494in}{0.982718in}}{\pgfqpoint{3.887386in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.881278in}{0.970502in}}{\pgfqpoint{3.877846in}{0.962216in}}{\pgfqpoint{3.877846in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.877846in}{0.944939in}}{\pgfqpoint{3.881278in}{0.936654in}}{\pgfqpoint{3.887386in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.893494in}{0.924437in}}{\pgfqpoint{3.901780in}{0.921005in}}{\pgfqpoint{3.910418in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.910418in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920704in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.929342in}{0.896667in}}{\pgfqpoint{3.937628in}{0.900099in}}{\pgfqpoint{3.943736in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.949844in}{0.912315in}}{\pgfqpoint{3.953276in}{0.920601in}}{\pgfqpoint{3.953276in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.953276in}{0.937877in}}{\pgfqpoint{3.949844in}{0.946163in}}{\pgfqpoint{3.943736in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.937628in}{0.958379in}}{\pgfqpoint{3.929342in}{0.961811in}}{\pgfqpoint{3.920704in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.912066in}{0.961811in}}{\pgfqpoint{3.903780in}{0.958379in}}{\pgfqpoint{3.897672in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.891564in}{0.946163in}}{\pgfqpoint{3.888132in}{0.937877in}}{\pgfqpoint{3.888132in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.888132in}{0.920601in}}{\pgfqpoint{3.891564in}{0.912315in}}{\pgfqpoint{3.897672in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.903780in}{0.900099in}}{\pgfqpoint{3.912066in}{0.896667in}}{\pgfqpoint{3.920704in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.920704in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887667in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.896305in}{0.921005in}}{\pgfqpoint{3.904591in}{0.924437in}}{\pgfqpoint{3.910699in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.916807in}{0.936654in}}{\pgfqpoint{3.920239in}{0.944939in}}{\pgfqpoint{3.920239in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.920239in}{0.962216in}}{\pgfqpoint{3.916807in}{0.970502in}}{\pgfqpoint{3.910699in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.904591in}{0.982718in}}{\pgfqpoint{3.896305in}{0.986150in}}{\pgfqpoint{3.887667in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.879028in}{0.986150in}}{\pgfqpoint{3.870743in}{0.982718in}}{\pgfqpoint{3.864635in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.858526in}{0.970502in}}{\pgfqpoint{3.855094in}{0.962216in}}{\pgfqpoint{3.855094in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.855094in}{0.944939in}}{\pgfqpoint{3.858526in}{0.936654in}}{\pgfqpoint{3.864635in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.870743in}{0.924437in}}{\pgfqpoint{3.879028in}{0.921005in}}{\pgfqpoint{3.887667in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.887667in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868114in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.876752in}{0.904780in}}{\pgfqpoint{3.885038in}{0.908212in}}{\pgfqpoint{3.891146in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.897254in}{0.920428in}}{\pgfqpoint{3.900686in}{0.928714in}}{\pgfqpoint{3.900686in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.900686in}{0.945990in}}{\pgfqpoint{3.897254in}{0.954276in}}{\pgfqpoint{3.891146in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.885038in}{0.966492in}}{\pgfqpoint{3.876752in}{0.969924in}}{\pgfqpoint{3.868114in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.859476in}{0.969924in}}{\pgfqpoint{3.851190in}{0.966492in}}{\pgfqpoint{3.845082in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.838974in}{0.954276in}}{\pgfqpoint{3.835542in}{0.945990in}}{\pgfqpoint{3.835542in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.835542in}{0.928714in}}{\pgfqpoint{3.838974in}{0.920428in}}{\pgfqpoint{3.845082in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.851190in}{0.908212in}}{\pgfqpoint{3.859476in}{0.904780in}}{\pgfqpoint{3.868114in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.868114in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869766in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.878404in}{0.904780in}}{\pgfqpoint{3.886690in}{0.908212in}}{\pgfqpoint{3.892798in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.898906in}{0.920428in}}{\pgfqpoint{3.902338in}{0.928714in}}{\pgfqpoint{3.902338in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.902338in}{0.945990in}}{\pgfqpoint{3.898906in}{0.954276in}}{\pgfqpoint{3.892798in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.886690in}{0.966492in}}{\pgfqpoint{3.878404in}{0.969924in}}{\pgfqpoint{3.869766in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.861127in}{0.969924in}}{\pgfqpoint{3.852842in}{0.966492in}}{\pgfqpoint{3.846734in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.840625in}{0.954276in}}{\pgfqpoint{3.837193in}{0.945990in}}{\pgfqpoint{3.837193in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.837193in}{0.928714in}}{\pgfqpoint{3.840625in}{0.920428in}}{\pgfqpoint{3.846734in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.852842in}{0.908212in}}{\pgfqpoint{3.861127in}{0.904780in}}{\pgfqpoint{3.869766in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.869766in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904021in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.912660in}{0.925062in}}{\pgfqpoint{3.920945in}{0.928494in}}{\pgfqpoint{3.927053in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.933162in}{0.940710in}}{\pgfqpoint{3.936594in}{0.948996in}}{\pgfqpoint{3.936594in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.936594in}{0.966272in}}{\pgfqpoint{3.933162in}{0.974558in}}{\pgfqpoint{3.927053in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.920945in}{0.986774in}}{\pgfqpoint{3.912660in}{0.990206in}}{\pgfqpoint{3.904021in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.895383in}{0.990206in}}{\pgfqpoint{3.887097in}{0.986774in}}{\pgfqpoint{3.880989in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.874881in}{0.974558in}}{\pgfqpoint{3.871449in}{0.966272in}}{\pgfqpoint{3.871449in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.871449in}{0.948996in}}{\pgfqpoint{3.874881in}{0.940710in}}{\pgfqpoint{3.880989in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.887097in}{0.928494in}}{\pgfqpoint{3.895383in}{0.925062in}}{\pgfqpoint{3.904021in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.904021in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864093in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.872731in}{0.908836in}}{\pgfqpoint{3.881017in}{0.912268in}}{\pgfqpoint{3.887125in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.893233in}{0.924484in}}{\pgfqpoint{3.896665in}{0.932770in}}{\pgfqpoint{3.896665in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.896665in}{0.950047in}}{\pgfqpoint{3.893233in}{0.958332in}}{\pgfqpoint{3.887125in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.881017in}{0.970549in}}{\pgfqpoint{3.872731in}{0.973981in}}{\pgfqpoint{3.864093in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.855455in}{0.973981in}}{\pgfqpoint{3.847169in}{0.970549in}}{\pgfqpoint{3.841061in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.834953in}{0.958332in}}{\pgfqpoint{3.831521in}{0.950047in}}{\pgfqpoint{3.831521in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.831521in}{0.932770in}}{\pgfqpoint{3.834953in}{0.924484in}}{\pgfqpoint{3.841061in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.847169in}{0.912268in}}{\pgfqpoint{3.855455in}{0.908836in}}{\pgfqpoint{3.864093in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921025in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.929664in}{0.904780in}}{\pgfqpoint{3.937949in}{0.908212in}}{\pgfqpoint{3.944057in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.950166in}{0.920428in}}{\pgfqpoint{3.953598in}{0.928714in}}{\pgfqpoint{3.953598in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.953598in}{0.945990in}}{\pgfqpoint{3.950166in}{0.954276in}}{\pgfqpoint{3.944057in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.937949in}{0.966492in}}{\pgfqpoint{3.929664in}{0.969924in}}{\pgfqpoint{3.921025in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.912387in}{0.969924in}}{\pgfqpoint{3.904101in}{0.966492in}}{\pgfqpoint{3.897993in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.891885in}{0.954276in}}{\pgfqpoint{3.888453in}{0.945990in}}{\pgfqpoint{3.888453in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.888453in}{0.928714in}}{\pgfqpoint{3.891885in}{0.920428in}}{\pgfqpoint{3.897993in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.904101in}{0.908212in}}{\pgfqpoint{3.912387in}{0.904780in}}{\pgfqpoint{3.921025in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.921025in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876274in}{1.042699in}}%
\pgfpathcurveto{\pgfqpoint{3.884913in}{1.042699in}}{\pgfqpoint{3.893198in}{1.046131in}}{\pgfqpoint{3.899306in}{1.052239in}}%
\pgfpathcurveto{\pgfqpoint{3.905415in}{1.058347in}}{\pgfqpoint{3.908847in}{1.066633in}}{\pgfqpoint{3.908847in}{1.075271in}}%
\pgfpathcurveto{\pgfqpoint{3.908847in}{1.083910in}}{\pgfqpoint{3.905415in}{1.092195in}}{\pgfqpoint{3.899306in}{1.098303in}}%
\pgfpathcurveto{\pgfqpoint{3.893198in}{1.104412in}}{\pgfqpoint{3.884913in}{1.107844in}}{\pgfqpoint{3.876274in}{1.107844in}}%
\pgfpathcurveto{\pgfqpoint{3.867636in}{1.107844in}}{\pgfqpoint{3.859350in}{1.104412in}}{\pgfqpoint{3.853242in}{1.098303in}}%
\pgfpathcurveto{\pgfqpoint{3.847134in}{1.092195in}}{\pgfqpoint{3.843702in}{1.083910in}}{\pgfqpoint{3.843702in}{1.075271in}}%
\pgfpathcurveto{\pgfqpoint{3.843702in}{1.066633in}}{\pgfqpoint{3.847134in}{1.058347in}}{\pgfqpoint{3.853242in}{1.052239in}}%
\pgfpathcurveto{\pgfqpoint{3.859350in}{1.046131in}}{\pgfqpoint{3.867636in}{1.042699in}}{\pgfqpoint{3.876274in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{3.876274in}{1.042699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919364in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.928002in}{0.912892in}}{\pgfqpoint{3.936288in}{0.916324in}}{\pgfqpoint{3.942396in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.948504in}{0.928541in}}{\pgfqpoint{3.951936in}{0.936826in}}{\pgfqpoint{3.951936in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.951936in}{0.954103in}}{\pgfqpoint{3.948504in}{0.962389in}}{\pgfqpoint{3.942396in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.936288in}{0.974605in}}{\pgfqpoint{3.928002in}{0.978037in}}{\pgfqpoint{3.919364in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.910726in}{0.978037in}}{\pgfqpoint{3.902440in}{0.974605in}}{\pgfqpoint{3.896332in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.890224in}{0.962389in}}{\pgfqpoint{3.886792in}{0.954103in}}{\pgfqpoint{3.886792in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.886792in}{0.936826in}}{\pgfqpoint{3.890224in}{0.928541in}}{\pgfqpoint{3.896332in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.902440in}{0.916324in}}{\pgfqpoint{3.910726in}{0.912892in}}{\pgfqpoint{3.919364in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.919364in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887678in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.896316in}{0.908836in}}{\pgfqpoint{3.904601in}{0.912268in}}{\pgfqpoint{3.910710in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.916818in}{0.924484in}}{\pgfqpoint{3.920250in}{0.932770in}}{\pgfqpoint{3.920250in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.920250in}{0.950047in}}{\pgfqpoint{3.916818in}{0.958332in}}{\pgfqpoint{3.910710in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.904601in}{0.970549in}}{\pgfqpoint{3.896316in}{0.973981in}}{\pgfqpoint{3.887678in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.879039in}{0.973981in}}{\pgfqpoint{3.870754in}{0.970549in}}{\pgfqpoint{3.864645in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.858537in}{0.958332in}}{\pgfqpoint{3.855105in}{0.950047in}}{\pgfqpoint{3.855105in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.855105in}{0.932770in}}{\pgfqpoint{3.858537in}{0.924484in}}{\pgfqpoint{3.864645in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.870754in}{0.912268in}}{\pgfqpoint{3.879039in}{0.908836in}}{\pgfqpoint{3.887678in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870557in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.879195in}{0.916949in}}{\pgfqpoint{3.887481in}{0.920381in}}{\pgfqpoint{3.893589in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.899697in}{0.932597in}}{\pgfqpoint{3.903129in}{0.940883in}}{\pgfqpoint{3.903129in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.903129in}{0.958160in}}{\pgfqpoint{3.899697in}{0.966445in}}{\pgfqpoint{3.893589in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.887481in}{0.978662in}}{\pgfqpoint{3.879195in}{0.982094in}}{\pgfqpoint{3.870557in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.861918in}{0.982094in}}{\pgfqpoint{3.853633in}{0.978662in}}{\pgfqpoint{3.847525in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.841416in}{0.966445in}}{\pgfqpoint{3.837984in}{0.958160in}}{\pgfqpoint{3.837984in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.837984in}{0.940883in}}{\pgfqpoint{3.841416in}{0.932597in}}{\pgfqpoint{3.847525in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.853633in}{0.920381in}}{\pgfqpoint{3.861918in}{0.916949in}}{\pgfqpoint{3.870557in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.870557in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888643in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{3.897281in}{0.945344in}}{\pgfqpoint{3.905567in}{0.948776in}}{\pgfqpoint{3.911675in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{3.917783in}{0.960992in}}{\pgfqpoint{3.921215in}{0.969278in}}{\pgfqpoint{3.921215in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{3.921215in}{0.986555in}}{\pgfqpoint{3.917783in}{0.994840in}}{\pgfqpoint{3.911675in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{3.905567in}{1.007057in}}{\pgfqpoint{3.897281in}{1.010489in}}{\pgfqpoint{3.888643in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{3.880005in}{1.010489in}}{\pgfqpoint{3.871719in}{1.007057in}}{\pgfqpoint{3.865611in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{3.859503in}{0.994840in}}{\pgfqpoint{3.856071in}{0.986555in}}{\pgfqpoint{3.856071in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{3.856071in}{0.969278in}}{\pgfqpoint{3.859503in}{0.960992in}}{\pgfqpoint{3.865611in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{3.871719in}{0.948776in}}{\pgfqpoint{3.880005in}{0.945344in}}{\pgfqpoint{3.888643in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{3.888643in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863856in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{3.872494in}{0.945344in}}{\pgfqpoint{3.880780in}{0.948776in}}{\pgfqpoint{3.886888in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{3.892996in}{0.960992in}}{\pgfqpoint{3.896429in}{0.969278in}}{\pgfqpoint{3.896429in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{3.896429in}{0.986555in}}{\pgfqpoint{3.892996in}{0.994840in}}{\pgfqpoint{3.886888in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{3.880780in}{1.007057in}}{\pgfqpoint{3.872494in}{1.010489in}}{\pgfqpoint{3.863856in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{3.855218in}{1.010489in}}{\pgfqpoint{3.846932in}{1.007057in}}{\pgfqpoint{3.840824in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{3.834716in}{0.994840in}}{\pgfqpoint{3.831284in}{0.986555in}}{\pgfqpoint{3.831284in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{3.831284in}{0.969278in}}{\pgfqpoint{3.834716in}{0.960992in}}{\pgfqpoint{3.840824in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{3.846932in}{0.948776in}}{\pgfqpoint{3.855218in}{0.945344in}}{\pgfqpoint{3.863856in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{3.863856in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877034in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.885672in}{0.912892in}}{\pgfqpoint{3.893958in}{0.916324in}}{\pgfqpoint{3.900066in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.906174in}{0.928541in}}{\pgfqpoint{3.909606in}{0.936826in}}{\pgfqpoint{3.909606in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.909606in}{0.954103in}}{\pgfqpoint{3.906174in}{0.962389in}}{\pgfqpoint{3.900066in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.893958in}{0.974605in}}{\pgfqpoint{3.885672in}{0.978037in}}{\pgfqpoint{3.877034in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.868396in}{0.978037in}}{\pgfqpoint{3.860110in}{0.974605in}}{\pgfqpoint{3.854002in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.847894in}{0.962389in}}{\pgfqpoint{3.844462in}{0.954103in}}{\pgfqpoint{3.844462in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.844462in}{0.936826in}}{\pgfqpoint{3.847894in}{0.928541in}}{\pgfqpoint{3.854002in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.860110in}{0.916324in}}{\pgfqpoint{3.868396in}{0.912892in}}{\pgfqpoint{3.877034in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873285in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.881923in}{0.925062in}}{\pgfqpoint{3.890209in}{0.928494in}}{\pgfqpoint{3.896317in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.902425in}{0.940710in}}{\pgfqpoint{3.905857in}{0.948996in}}{\pgfqpoint{3.905857in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.905857in}{0.966272in}}{\pgfqpoint{3.902425in}{0.974558in}}{\pgfqpoint{3.896317in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.890209in}{0.986774in}}{\pgfqpoint{3.881923in}{0.990206in}}{\pgfqpoint{3.873285in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.864647in}{0.990206in}}{\pgfqpoint{3.856361in}{0.986774in}}{\pgfqpoint{3.850253in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.844145in}{0.974558in}}{\pgfqpoint{3.840713in}{0.966272in}}{\pgfqpoint{3.840713in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.840713in}{0.948996in}}{\pgfqpoint{3.844145in}{0.940710in}}{\pgfqpoint{3.850253in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{0.928494in}}{\pgfqpoint{3.864647in}{0.925062in}}{\pgfqpoint{3.873285in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.873285in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930277in}{1.006191in}}%
\pgfpathcurveto{\pgfqpoint{3.938915in}{1.006191in}}{\pgfqpoint{3.947201in}{1.009623in}}{\pgfqpoint{3.953309in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{3.959417in}{1.021839in}}{\pgfqpoint{3.962849in}{1.030125in}}{\pgfqpoint{3.962849in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{3.962849in}{1.047401in}}{\pgfqpoint{3.959417in}{1.055687in}}{\pgfqpoint{3.953309in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{3.947201in}{1.067904in}}{\pgfqpoint{3.938915in}{1.071336in}}{\pgfqpoint{3.930277in}{1.071336in}}%
\pgfpathcurveto{\pgfqpoint{3.921639in}{1.071336in}}{\pgfqpoint{3.913353in}{1.067904in}}{\pgfqpoint{3.907245in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{3.901137in}{1.055687in}}{\pgfqpoint{3.897705in}{1.047401in}}{\pgfqpoint{3.897705in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{3.897705in}{1.030125in}}{\pgfqpoint{3.901137in}{1.021839in}}{\pgfqpoint{3.907245in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{3.913353in}{1.009623in}}{\pgfqpoint{3.921639in}{1.006191in}}{\pgfqpoint{3.930277in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{3.930277in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892998in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.901636in}{0.896667in}}{\pgfqpoint{3.909922in}{0.900099in}}{\pgfqpoint{3.916030in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.922138in}{0.912315in}}{\pgfqpoint{3.925570in}{0.920601in}}{\pgfqpoint{3.925570in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.925570in}{0.937877in}}{\pgfqpoint{3.922138in}{0.946163in}}{\pgfqpoint{3.916030in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.909922in}{0.958379in}}{\pgfqpoint{3.901636in}{0.961811in}}{\pgfqpoint{3.892998in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.884360in}{0.961811in}}{\pgfqpoint{3.876074in}{0.958379in}}{\pgfqpoint{3.869966in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.863858in}{0.946163in}}{\pgfqpoint{3.860426in}{0.937877in}}{\pgfqpoint{3.860426in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.860426in}{0.920601in}}{\pgfqpoint{3.863858in}{0.912315in}}{\pgfqpoint{3.869966in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.876074in}{0.900099in}}{\pgfqpoint{3.884360in}{0.896667in}}{\pgfqpoint{3.892998in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.892998in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900947in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.909585in}{0.904780in}}{\pgfqpoint{3.917871in}{0.908212in}}{\pgfqpoint{3.923979in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.930087in}{0.920428in}}{\pgfqpoint{3.933519in}{0.928714in}}{\pgfqpoint{3.933519in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.933519in}{0.945990in}}{\pgfqpoint{3.930087in}{0.954276in}}{\pgfqpoint{3.923979in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.917871in}{0.966492in}}{\pgfqpoint{3.909585in}{0.969924in}}{\pgfqpoint{3.900947in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.892309in}{0.969924in}}{\pgfqpoint{3.884023in}{0.966492in}}{\pgfqpoint{3.877915in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.871807in}{0.954276in}}{\pgfqpoint{3.868375in}{0.945990in}}{\pgfqpoint{3.868375in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.868375in}{0.928714in}}{\pgfqpoint{3.871807in}{0.920428in}}{\pgfqpoint{3.877915in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.884023in}{0.908212in}}{\pgfqpoint{3.892309in}{0.904780in}}{\pgfqpoint{3.900947in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.900947in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867081in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.875720in}{0.925062in}}{\pgfqpoint{3.884005in}{0.928494in}}{\pgfqpoint{3.890114in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.896222in}{0.940710in}}{\pgfqpoint{3.899654in}{0.948996in}}{\pgfqpoint{3.899654in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.899654in}{0.966272in}}{\pgfqpoint{3.896222in}{0.974558in}}{\pgfqpoint{3.890114in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.884005in}{0.986774in}}{\pgfqpoint{3.875720in}{0.990206in}}{\pgfqpoint{3.867081in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.858443in}{0.990206in}}{\pgfqpoint{3.850158in}{0.986774in}}{\pgfqpoint{3.844049in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.837941in}{0.974558in}}{\pgfqpoint{3.834509in}{0.966272in}}{\pgfqpoint{3.834509in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.834509in}{0.948996in}}{\pgfqpoint{3.837941in}{0.940710in}}{\pgfqpoint{3.844049in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.850158in}{0.928494in}}{\pgfqpoint{3.858443in}{0.925062in}}{\pgfqpoint{3.867081in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867293in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.875931in}{0.896667in}}{\pgfqpoint{3.884217in}{0.900099in}}{\pgfqpoint{3.890325in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.896433in}{0.912315in}}{\pgfqpoint{3.899865in}{0.920601in}}{\pgfqpoint{3.899865in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.899865in}{0.937877in}}{\pgfqpoint{3.896433in}{0.946163in}}{\pgfqpoint{3.890325in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.884217in}{0.958379in}}{\pgfqpoint{3.875931in}{0.961811in}}{\pgfqpoint{3.867293in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.858655in}{0.961811in}}{\pgfqpoint{3.850369in}{0.958379in}}{\pgfqpoint{3.844261in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.838153in}{0.946163in}}{\pgfqpoint{3.834721in}{0.937877in}}{\pgfqpoint{3.834721in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.834721in}{0.920601in}}{\pgfqpoint{3.838153in}{0.912315in}}{\pgfqpoint{3.844261in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.850369in}{0.900099in}}{\pgfqpoint{3.858655in}{0.896667in}}{\pgfqpoint{3.867293in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.867293in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904562in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.913200in}{0.904780in}}{\pgfqpoint{3.921486in}{0.908212in}}{\pgfqpoint{3.927594in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.933702in}{0.920428in}}{\pgfqpoint{3.937134in}{0.928714in}}{\pgfqpoint{3.937134in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.937134in}{0.945990in}}{\pgfqpoint{3.933702in}{0.954276in}}{\pgfqpoint{3.927594in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.921486in}{0.966492in}}{\pgfqpoint{3.913200in}{0.969924in}}{\pgfqpoint{3.904562in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.895924in}{0.969924in}}{\pgfqpoint{3.887638in}{0.966492in}}{\pgfqpoint{3.881530in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.875422in}{0.954276in}}{\pgfqpoint{3.871990in}{0.945990in}}{\pgfqpoint{3.871990in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.871990in}{0.928714in}}{\pgfqpoint{3.875422in}{0.920428in}}{\pgfqpoint{3.881530in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.887638in}{0.908212in}}{\pgfqpoint{3.895924in}{0.904780in}}{\pgfqpoint{3.904562in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.904562in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886448in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.895086in}{0.908836in}}{\pgfqpoint{3.903372in}{0.912268in}}{\pgfqpoint{3.909480in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.915588in}{0.924484in}}{\pgfqpoint{3.919020in}{0.932770in}}{\pgfqpoint{3.919020in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.919020in}{0.950047in}}{\pgfqpoint{3.915588in}{0.958332in}}{\pgfqpoint{3.909480in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.903372in}{0.970549in}}{\pgfqpoint{3.895086in}{0.973981in}}{\pgfqpoint{3.886448in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.877810in}{0.973981in}}{\pgfqpoint{3.869524in}{0.970549in}}{\pgfqpoint{3.863416in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.857308in}{0.958332in}}{\pgfqpoint{3.853876in}{0.950047in}}{\pgfqpoint{3.853876in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.853876in}{0.932770in}}{\pgfqpoint{3.857308in}{0.924484in}}{\pgfqpoint{3.863416in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.869524in}{0.912268in}}{\pgfqpoint{3.877810in}{0.908836in}}{\pgfqpoint{3.886448in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.886448in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883625in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.892264in}{0.908836in}}{\pgfqpoint{3.900549in}{0.912268in}}{\pgfqpoint{3.906658in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.912766in}{0.924484in}}{\pgfqpoint{3.916198in}{0.932770in}}{\pgfqpoint{3.916198in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.916198in}{0.950047in}}{\pgfqpoint{3.912766in}{0.958332in}}{\pgfqpoint{3.906658in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.900549in}{0.970549in}}{\pgfqpoint{3.892264in}{0.973981in}}{\pgfqpoint{3.883625in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.874987in}{0.973981in}}{\pgfqpoint{3.866702in}{0.970549in}}{\pgfqpoint{3.860593in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.854485in}{0.958332in}}{\pgfqpoint{3.851053in}{0.950047in}}{\pgfqpoint{3.851053in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.851053in}{0.932770in}}{\pgfqpoint{3.854485in}{0.924484in}}{\pgfqpoint{3.860593in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.866702in}{0.912268in}}{\pgfqpoint{3.874987in}{0.908836in}}{\pgfqpoint{3.883625in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.883625in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874450in}{1.277973in}}%
\pgfpathcurveto{\pgfqpoint{3.883089in}{1.277973in}}{\pgfqpoint{3.891374in}{1.281405in}}{\pgfqpoint{3.897482in}{1.287513in}}%
\pgfpathcurveto{\pgfqpoint{3.903591in}{1.293622in}}{\pgfqpoint{3.907023in}{1.301907in}}{\pgfqpoint{3.907023in}{1.310546in}}%
\pgfpathcurveto{\pgfqpoint{3.907023in}{1.319184in}}{\pgfqpoint{3.903591in}{1.327470in}}{\pgfqpoint{3.897482in}{1.333578in}}%
\pgfpathcurveto{\pgfqpoint{3.891374in}{1.339686in}}{\pgfqpoint{3.883089in}{1.343118in}}{\pgfqpoint{3.874450in}{1.343118in}}%
\pgfpathcurveto{\pgfqpoint{3.865812in}{1.343118in}}{\pgfqpoint{3.857526in}{1.339686in}}{\pgfqpoint{3.851418in}{1.333578in}}%
\pgfpathcurveto{\pgfqpoint{3.845310in}{1.327470in}}{\pgfqpoint{3.841878in}{1.319184in}}{\pgfqpoint{3.841878in}{1.310546in}}%
\pgfpathcurveto{\pgfqpoint{3.841878in}{1.301907in}}{\pgfqpoint{3.845310in}{1.293622in}}{\pgfqpoint{3.851418in}{1.287513in}}%
\pgfpathcurveto{\pgfqpoint{3.857526in}{1.281405in}}{\pgfqpoint{3.865812in}{1.277973in}}{\pgfqpoint{3.874450in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{3.874450in}{1.277973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915336in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.923975in}{0.912892in}}{\pgfqpoint{3.932260in}{0.916324in}}{\pgfqpoint{3.938369in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.944477in}{0.928541in}}{\pgfqpoint{3.947909in}{0.936826in}}{\pgfqpoint{3.947909in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.947909in}{0.954103in}}{\pgfqpoint{3.944477in}{0.962389in}}{\pgfqpoint{3.938369in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.932260in}{0.974605in}}{\pgfqpoint{3.923975in}{0.978037in}}{\pgfqpoint{3.915336in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.906698in}{0.978037in}}{\pgfqpoint{3.898412in}{0.974605in}}{\pgfqpoint{3.892304in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.886196in}{0.962389in}}{\pgfqpoint{3.882764in}{0.954103in}}{\pgfqpoint{3.882764in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.882764in}{0.936826in}}{\pgfqpoint{3.886196in}{0.928541in}}{\pgfqpoint{3.892304in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.898412in}{0.916324in}}{\pgfqpoint{3.906698in}{0.912892in}}{\pgfqpoint{3.915336in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.915336in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927970in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.936608in}{0.916949in}}{\pgfqpoint{3.944894in}{0.920381in}}{\pgfqpoint{3.951002in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.957110in}{0.932597in}}{\pgfqpoint{3.960542in}{0.940883in}}{\pgfqpoint{3.960542in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.960542in}{0.958160in}}{\pgfqpoint{3.957110in}{0.966445in}}{\pgfqpoint{3.951002in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.944894in}{0.978662in}}{\pgfqpoint{3.936608in}{0.982094in}}{\pgfqpoint{3.927970in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.919332in}{0.982094in}}{\pgfqpoint{3.911046in}{0.978662in}}{\pgfqpoint{3.904938in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.898830in}{0.966445in}}{\pgfqpoint{3.895398in}{0.958160in}}{\pgfqpoint{3.895398in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.895398in}{0.940883in}}{\pgfqpoint{3.898830in}{0.932597in}}{\pgfqpoint{3.904938in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.911046in}{0.920381in}}{\pgfqpoint{3.919332in}{0.916949in}}{\pgfqpoint{3.927970in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.927970in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888579in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{3.897218in}{0.957513in}}{\pgfqpoint{3.905503in}{0.960945in}}{\pgfqpoint{3.911611in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.917720in}{0.973162in}}{\pgfqpoint{3.921152in}{0.981447in}}{\pgfqpoint{3.921152in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.921152in}{0.998724in}}{\pgfqpoint{3.917720in}{1.007010in}}{\pgfqpoint{3.911611in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.905503in}{1.019226in}}{\pgfqpoint{3.897218in}{1.022658in}}{\pgfqpoint{3.888579in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{3.879941in}{1.022658in}}{\pgfqpoint{3.871655in}{1.019226in}}{\pgfqpoint{3.865547in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{3.859439in}{1.007010in}}{\pgfqpoint{3.856007in}{0.998724in}}{\pgfqpoint{3.856007in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{3.856007in}{0.981447in}}{\pgfqpoint{3.859439in}{0.973162in}}{\pgfqpoint{3.865547in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{3.871655in}{0.960945in}}{\pgfqpoint{3.879941in}{0.957513in}}{\pgfqpoint{3.888579in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{3.888579in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889085in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.897723in}{0.937231in}}{\pgfqpoint{3.906009in}{0.940663in}}{\pgfqpoint{3.912117in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.918225in}{0.952880in}}{\pgfqpoint{3.921657in}{0.961165in}}{\pgfqpoint{3.921657in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.921657in}{0.978442in}}{\pgfqpoint{3.918225in}{0.986727in}}{\pgfqpoint{3.912117in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.906009in}{0.998944in}}{\pgfqpoint{3.897723in}{1.002376in}}{\pgfqpoint{3.889085in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.880447in}{1.002376in}}{\pgfqpoint{3.872161in}{0.998944in}}{\pgfqpoint{3.866053in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.859944in}{0.986727in}}{\pgfqpoint{3.856512in}{0.978442in}}{\pgfqpoint{3.856512in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.856512in}{0.961165in}}{\pgfqpoint{3.859944in}{0.952880in}}{\pgfqpoint{3.866053in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.872161in}{0.940663in}}{\pgfqpoint{3.880447in}{0.937231in}}{\pgfqpoint{3.889085in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.889085in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883312in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.891950in}{0.904780in}}{\pgfqpoint{3.900235in}{0.908212in}}{\pgfqpoint{3.906344in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.912452in}{0.920428in}}{\pgfqpoint{3.915884in}{0.928714in}}{\pgfqpoint{3.915884in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.915884in}{0.945990in}}{\pgfqpoint{3.912452in}{0.954276in}}{\pgfqpoint{3.906344in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.900235in}{0.966492in}}{\pgfqpoint{3.891950in}{0.969924in}}{\pgfqpoint{3.883312in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.874673in}{0.969924in}}{\pgfqpoint{3.866388in}{0.966492in}}{\pgfqpoint{3.860279in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.854171in}{0.954276in}}{\pgfqpoint{3.850739in}{0.945990in}}{\pgfqpoint{3.850739in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.850739in}{0.928714in}}{\pgfqpoint{3.854171in}{0.920428in}}{\pgfqpoint{3.860279in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.866388in}{0.908212in}}{\pgfqpoint{3.874673in}{0.904780in}}{\pgfqpoint{3.883312in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.883312in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875255in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.883893in}{0.937231in}}{\pgfqpoint{3.892179in}{0.940663in}}{\pgfqpoint{3.898287in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.904395in}{0.952880in}}{\pgfqpoint{3.907827in}{0.961165in}}{\pgfqpoint{3.907827in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.907827in}{0.978442in}}{\pgfqpoint{3.904395in}{0.986727in}}{\pgfqpoint{3.898287in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.892179in}{0.998944in}}{\pgfqpoint{3.883893in}{1.002376in}}{\pgfqpoint{3.875255in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.866616in}{1.002376in}}{\pgfqpoint{3.858331in}{0.998944in}}{\pgfqpoint{3.852223in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.846114in}{0.986727in}}{\pgfqpoint{3.842682in}{0.978442in}}{\pgfqpoint{3.842682in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.842682in}{0.961165in}}{\pgfqpoint{3.846114in}{0.952880in}}{\pgfqpoint{3.852223in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.858331in}{0.940663in}}{\pgfqpoint{3.866616in}{0.937231in}}{\pgfqpoint{3.875255in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.875255in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884842in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.893481in}{0.925062in}}{\pgfqpoint{3.901766in}{0.928494in}}{\pgfqpoint{3.907874in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.913983in}{0.940710in}}{\pgfqpoint{3.917415in}{0.948996in}}{\pgfqpoint{3.917415in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.917415in}{0.966272in}}{\pgfqpoint{3.913983in}{0.974558in}}{\pgfqpoint{3.907874in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.901766in}{0.986774in}}{\pgfqpoint{3.893481in}{0.990206in}}{\pgfqpoint{3.884842in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.876204in}{0.990206in}}{\pgfqpoint{3.867918in}{0.986774in}}{\pgfqpoint{3.861810in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.855702in}{0.974558in}}{\pgfqpoint{3.852270in}{0.966272in}}{\pgfqpoint{3.852270in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.852270in}{0.948996in}}{\pgfqpoint{3.855702in}{0.940710in}}{\pgfqpoint{3.861810in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.867918in}{0.928494in}}{\pgfqpoint{3.876204in}{0.925062in}}{\pgfqpoint{3.884842in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.884842in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919695in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{3.928334in}{0.953457in}}{\pgfqpoint{3.936619in}{0.956889in}}{\pgfqpoint{3.942727in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.948836in}{0.969105in}}{\pgfqpoint{3.952268in}{0.977391in}}{\pgfqpoint{3.952268in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.952268in}{0.994668in}}{\pgfqpoint{3.948836in}{1.002953in}}{\pgfqpoint{3.942727in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.936619in}{1.015170in}}{\pgfqpoint{3.928334in}{1.018602in}}{\pgfqpoint{3.919695in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{3.911057in}{1.018602in}}{\pgfqpoint{3.902771in}{1.015170in}}{\pgfqpoint{3.896663in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.890555in}{1.002953in}}{\pgfqpoint{3.887123in}{0.994668in}}{\pgfqpoint{3.887123in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.887123in}{0.977391in}}{\pgfqpoint{3.890555in}{0.969105in}}{\pgfqpoint{3.896663in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.902771in}{0.956889in}}{\pgfqpoint{3.911057in}{0.953457in}}{\pgfqpoint{3.919695in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.919695in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868961in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.877599in}{0.908836in}}{\pgfqpoint{3.885884in}{0.912268in}}{\pgfqpoint{3.891993in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.898101in}{0.924484in}}{\pgfqpoint{3.901533in}{0.932770in}}{\pgfqpoint{3.901533in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.901533in}{0.950047in}}{\pgfqpoint{3.898101in}{0.958332in}}{\pgfqpoint{3.891993in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.885884in}{0.970549in}}{\pgfqpoint{3.877599in}{0.973981in}}{\pgfqpoint{3.868961in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.860322in}{0.973981in}}{\pgfqpoint{3.852037in}{0.970549in}}{\pgfqpoint{3.845928in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.839820in}{0.958332in}}{\pgfqpoint{3.836388in}{0.950047in}}{\pgfqpoint{3.836388in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.836388in}{0.932770in}}{\pgfqpoint{3.839820in}{0.924484in}}{\pgfqpoint{3.845928in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.852037in}{0.912268in}}{\pgfqpoint{3.860322in}{0.908836in}}{\pgfqpoint{3.868961in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.868961in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919560in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{3.928198in}{0.929118in}}{\pgfqpoint{3.936484in}{0.932550in}}{\pgfqpoint{3.942592in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.948700in}{0.944767in}}{\pgfqpoint{3.952132in}{0.953052in}}{\pgfqpoint{3.952132in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.952132in}{0.970329in}}{\pgfqpoint{3.948700in}{0.978615in}}{\pgfqpoint{3.942592in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.936484in}{0.990831in}}{\pgfqpoint{3.928198in}{0.994263in}}{\pgfqpoint{3.919560in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{3.910921in}{0.994263in}}{\pgfqpoint{3.902636in}{0.990831in}}{\pgfqpoint{3.896528in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.890419in}{0.978615in}}{\pgfqpoint{3.886987in}{0.970329in}}{\pgfqpoint{3.886987in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.886987in}{0.953052in}}{\pgfqpoint{3.890419in}{0.944767in}}{\pgfqpoint{3.896528in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.902636in}{0.932550in}}{\pgfqpoint{3.910921in}{0.929118in}}{\pgfqpoint{3.919560in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{3.919560in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867014in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{3.875652in}{1.253635in}}{\pgfqpoint{3.883938in}{1.257067in}}{\pgfqpoint{3.890046in}{1.263175in}}%
\pgfpathcurveto{\pgfqpoint{3.896154in}{1.269283in}}{\pgfqpoint{3.899586in}{1.277569in}}{\pgfqpoint{3.899586in}{1.286207in}}%
\pgfpathcurveto{\pgfqpoint{3.899586in}{1.294845in}}{\pgfqpoint{3.896154in}{1.303131in}}{\pgfqpoint{3.890046in}{1.309239in}}%
\pgfpathcurveto{\pgfqpoint{3.883938in}{1.315347in}}{\pgfqpoint{3.875652in}{1.318779in}}{\pgfqpoint{3.867014in}{1.318779in}}%
\pgfpathcurveto{\pgfqpoint{3.858375in}{1.318779in}}{\pgfqpoint{3.850090in}{1.315347in}}{\pgfqpoint{3.843982in}{1.309239in}}%
\pgfpathcurveto{\pgfqpoint{3.837873in}{1.303131in}}{\pgfqpoint{3.834441in}{1.294845in}}{\pgfqpoint{3.834441in}{1.286207in}}%
\pgfpathcurveto{\pgfqpoint{3.834441in}{1.277569in}}{\pgfqpoint{3.837873in}{1.269283in}}{\pgfqpoint{3.843982in}{1.263175in}}%
\pgfpathcurveto{\pgfqpoint{3.850090in}{1.257067in}}{\pgfqpoint{3.858375in}{1.253635in}}{\pgfqpoint{3.867014in}{1.253635in}}%
\pgfpathlineto{\pgfqpoint{3.867014in}{1.253635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900183in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{3.908822in}{0.896667in}}{\pgfqpoint{3.917107in}{0.900099in}}{\pgfqpoint{3.923215in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.929324in}{0.912315in}}{\pgfqpoint{3.932756in}{0.920601in}}{\pgfqpoint{3.932756in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.932756in}{0.937877in}}{\pgfqpoint{3.929324in}{0.946163in}}{\pgfqpoint{3.923215in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.917107in}{0.958379in}}{\pgfqpoint{3.908822in}{0.961811in}}{\pgfqpoint{3.900183in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.891545in}{0.961811in}}{\pgfqpoint{3.883259in}{0.958379in}}{\pgfqpoint{3.877151in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{3.871043in}{0.946163in}}{\pgfqpoint{3.867611in}{0.937877in}}{\pgfqpoint{3.867611in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{3.867611in}{0.920601in}}{\pgfqpoint{3.871043in}{0.912315in}}{\pgfqpoint{3.877151in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{3.883259in}{0.900099in}}{\pgfqpoint{3.891545in}{0.896667in}}{\pgfqpoint{3.900183in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{3.900183in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915905in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{3.924544in}{1.038642in}}{\pgfqpoint{3.932829in}{1.042075in}}{\pgfqpoint{3.938937in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{3.945046in}{1.054291in}}{\pgfqpoint{3.948478in}{1.062577in}}{\pgfqpoint{3.948478in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{3.948478in}{1.079853in}}{\pgfqpoint{3.945046in}{1.088139in}}{\pgfqpoint{3.938937in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{3.932829in}{1.100355in}}{\pgfqpoint{3.924544in}{1.103787in}}{\pgfqpoint{3.915905in}{1.103787in}}%
\pgfpathcurveto{\pgfqpoint{3.907267in}{1.103787in}}{\pgfqpoint{3.898981in}{1.100355in}}{\pgfqpoint{3.892873in}{1.094247in}}%
\pgfpathcurveto{\pgfqpoint{3.886765in}{1.088139in}}{\pgfqpoint{3.883333in}{1.079853in}}{\pgfqpoint{3.883333in}{1.071215in}}%
\pgfpathcurveto{\pgfqpoint{3.883333in}{1.062577in}}{\pgfqpoint{3.886765in}{1.054291in}}{\pgfqpoint{3.892873in}{1.048183in}}%
\pgfpathcurveto{\pgfqpoint{3.898981in}{1.042075in}}{\pgfqpoint{3.907267in}{1.038642in}}{\pgfqpoint{3.915905in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{3.915905in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886549in}{1.022417in}}%
\pgfpathcurveto{\pgfqpoint{3.895187in}{1.022417in}}{\pgfqpoint{3.903472in}{1.025849in}}{\pgfqpoint{3.909581in}{1.031957in}}%
\pgfpathcurveto{\pgfqpoint{3.915689in}{1.038065in}}{\pgfqpoint{3.919121in}{1.046351in}}{\pgfqpoint{3.919121in}{1.054989in}}%
\pgfpathcurveto{\pgfqpoint{3.919121in}{1.063627in}}{\pgfqpoint{3.915689in}{1.071913in}}{\pgfqpoint{3.909581in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{3.903472in}{1.084129in}}{\pgfqpoint{3.895187in}{1.087561in}}{\pgfqpoint{3.886549in}{1.087561in}}%
\pgfpathcurveto{\pgfqpoint{3.877910in}{1.087561in}}{\pgfqpoint{3.869625in}{1.084129in}}{\pgfqpoint{3.863516in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{3.857408in}{1.071913in}}{\pgfqpoint{3.853976in}{1.063627in}}{\pgfqpoint{3.853976in}{1.054989in}}%
\pgfpathcurveto{\pgfqpoint{3.853976in}{1.046351in}}{\pgfqpoint{3.857408in}{1.038065in}}{\pgfqpoint{3.863516in}{1.031957in}}%
\pgfpathcurveto{\pgfqpoint{3.869625in}{1.025849in}}{\pgfqpoint{3.877910in}{1.022417in}}{\pgfqpoint{3.886549in}{1.022417in}}%
\pgfpathlineto{\pgfqpoint{3.886549in}{1.022417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923446in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.932085in}{0.921005in}}{\pgfqpoint{3.940370in}{0.924437in}}{\pgfqpoint{3.946478in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.952587in}{0.936654in}}{\pgfqpoint{3.956019in}{0.944939in}}{\pgfqpoint{3.956019in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.956019in}{0.962216in}}{\pgfqpoint{3.952587in}{0.970502in}}{\pgfqpoint{3.946478in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.940370in}{0.982718in}}{\pgfqpoint{3.932085in}{0.986150in}}{\pgfqpoint{3.923446in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.914808in}{0.986150in}}{\pgfqpoint{3.906522in}{0.982718in}}{\pgfqpoint{3.900414in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.894306in}{0.970502in}}{\pgfqpoint{3.890874in}{0.962216in}}{\pgfqpoint{3.890874in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.890874in}{0.944939in}}{\pgfqpoint{3.894306in}{0.936654in}}{\pgfqpoint{3.900414in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.906522in}{0.924437in}}{\pgfqpoint{3.914808in}{0.921005in}}{\pgfqpoint{3.923446in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.923446in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915621in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.924260in}{0.904780in}}{\pgfqpoint{3.932545in}{0.908212in}}{\pgfqpoint{3.938653in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.944762in}{0.920428in}}{\pgfqpoint{3.948194in}{0.928714in}}{\pgfqpoint{3.948194in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.948194in}{0.945990in}}{\pgfqpoint{3.944762in}{0.954276in}}{\pgfqpoint{3.938653in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.932545in}{0.966492in}}{\pgfqpoint{3.924260in}{0.969924in}}{\pgfqpoint{3.915621in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.906983in}{0.969924in}}{\pgfqpoint{3.898697in}{0.966492in}}{\pgfqpoint{3.892589in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.886481in}{0.954276in}}{\pgfqpoint{3.883049in}{0.945990in}}{\pgfqpoint{3.883049in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.883049in}{0.928714in}}{\pgfqpoint{3.886481in}{0.920428in}}{\pgfqpoint{3.892589in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.898697in}{0.908212in}}{\pgfqpoint{3.906983in}{0.904780in}}{\pgfqpoint{3.915621in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.915621in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907287in}{1.022417in}}%
\pgfpathcurveto{\pgfqpoint{3.915925in}{1.022417in}}{\pgfqpoint{3.924211in}{1.025849in}}{\pgfqpoint{3.930319in}{1.031957in}}%
\pgfpathcurveto{\pgfqpoint{3.936427in}{1.038065in}}{\pgfqpoint{3.939859in}{1.046351in}}{\pgfqpoint{3.939859in}{1.054989in}}%
\pgfpathcurveto{\pgfqpoint{3.939859in}{1.063627in}}{\pgfqpoint{3.936427in}{1.071913in}}{\pgfqpoint{3.930319in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{3.924211in}{1.084129in}}{\pgfqpoint{3.915925in}{1.087561in}}{\pgfqpoint{3.907287in}{1.087561in}}%
\pgfpathcurveto{\pgfqpoint{3.898648in}{1.087561in}}{\pgfqpoint{3.890363in}{1.084129in}}{\pgfqpoint{3.884254in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{3.878146in}{1.071913in}}{\pgfqpoint{3.874714in}{1.063627in}}{\pgfqpoint{3.874714in}{1.054989in}}%
\pgfpathcurveto{\pgfqpoint{3.874714in}{1.046351in}}{\pgfqpoint{3.878146in}{1.038065in}}{\pgfqpoint{3.884254in}{1.031957in}}%
\pgfpathcurveto{\pgfqpoint{3.890363in}{1.025849in}}{\pgfqpoint{3.898648in}{1.022417in}}{\pgfqpoint{3.907287in}{1.022417in}}%
\pgfpathlineto{\pgfqpoint{3.907287in}{1.022417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887945in}{0.973739in}}%
\pgfpathcurveto{\pgfqpoint{3.896583in}{0.973739in}}{\pgfqpoint{3.904868in}{0.977171in}}{\pgfqpoint{3.910977in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.917085in}{0.989388in}}{\pgfqpoint{3.920517in}{0.997673in}}{\pgfqpoint{3.920517in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{3.920517in}{1.014950in}}{\pgfqpoint{3.917085in}{1.023236in}}{\pgfqpoint{3.910977in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{3.904868in}{1.035452in}}{\pgfqpoint{3.896583in}{1.038884in}}{\pgfqpoint{3.887945in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{3.879306in}{1.038884in}}{\pgfqpoint{3.871021in}{1.035452in}}{\pgfqpoint{3.864912in}{1.029344in}}%
\pgfpathcurveto{\pgfqpoint{3.858804in}{1.023236in}}{\pgfqpoint{3.855372in}{1.014950in}}{\pgfqpoint{3.855372in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{3.855372in}{0.997673in}}{\pgfqpoint{3.858804in}{0.989388in}}{\pgfqpoint{3.864912in}{0.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.871021in}{0.977171in}}{\pgfqpoint{3.879306in}{0.973739in}}{\pgfqpoint{3.887945in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{3.887945in}{0.973739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872593in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{3.881232in}{0.908836in}}{\pgfqpoint{3.889517in}{0.912268in}}{\pgfqpoint{3.895625in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.901734in}{0.924484in}}{\pgfqpoint{3.905166in}{0.932770in}}{\pgfqpoint{3.905166in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.905166in}{0.950047in}}{\pgfqpoint{3.901734in}{0.958332in}}{\pgfqpoint{3.895625in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.889517in}{0.970549in}}{\pgfqpoint{3.881232in}{0.973981in}}{\pgfqpoint{3.872593in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{3.863955in}{0.973981in}}{\pgfqpoint{3.855669in}{0.970549in}}{\pgfqpoint{3.849561in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{3.843453in}{0.958332in}}{\pgfqpoint{3.840021in}{0.950047in}}{\pgfqpoint{3.840021in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{3.840021in}{0.932770in}}{\pgfqpoint{3.843453in}{0.924484in}}{\pgfqpoint{3.849561in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{3.855669in}{0.912268in}}{\pgfqpoint{3.863955in}{0.908836in}}{\pgfqpoint{3.872593in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.872593in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904132in}{0.994022in}}%
\pgfpathcurveto{\pgfqpoint{3.912771in}{0.994022in}}{\pgfqpoint{3.921056in}{0.997454in}}{\pgfqpoint{3.927164in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{3.933273in}{1.009670in}}{\pgfqpoint{3.936705in}{1.017956in}}{\pgfqpoint{3.936705in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{3.936705in}{1.035232in}}{\pgfqpoint{3.933273in}{1.043518in}}{\pgfqpoint{3.927164in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{3.921056in}{1.055734in}}{\pgfqpoint{3.912771in}{1.059166in}}{\pgfqpoint{3.904132in}{1.059166in}}%
\pgfpathcurveto{\pgfqpoint{3.895494in}{1.059166in}}{\pgfqpoint{3.887208in}{1.055734in}}{\pgfqpoint{3.881100in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{3.874992in}{1.043518in}}{\pgfqpoint{3.871560in}{1.035232in}}{\pgfqpoint{3.871560in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{3.871560in}{1.017956in}}{\pgfqpoint{3.874992in}{1.009670in}}{\pgfqpoint{3.881100in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{3.887208in}{0.997454in}}{\pgfqpoint{3.895494in}{0.994022in}}{\pgfqpoint{3.904132in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{3.904132in}{0.994022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877259in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{3.885898in}{0.929118in}}{\pgfqpoint{3.894183in}{0.932550in}}{\pgfqpoint{3.900292in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.906400in}{0.944767in}}{\pgfqpoint{3.909832in}{0.953052in}}{\pgfqpoint{3.909832in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.909832in}{0.970329in}}{\pgfqpoint{3.906400in}{0.978615in}}{\pgfqpoint{3.900292in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.894183in}{0.990831in}}{\pgfqpoint{3.885898in}{0.994263in}}{\pgfqpoint{3.877259in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{3.868621in}{0.994263in}}{\pgfqpoint{3.860336in}{0.990831in}}{\pgfqpoint{3.854227in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{3.848119in}{0.978615in}}{\pgfqpoint{3.844687in}{0.970329in}}{\pgfqpoint{3.844687in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.844687in}{0.953052in}}{\pgfqpoint{3.848119in}{0.944767in}}{\pgfqpoint{3.854227in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{3.860336in}{0.932550in}}{\pgfqpoint{3.868621in}{0.929118in}}{\pgfqpoint{3.877259in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{3.877259in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923651in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.932289in}{0.904780in}}{\pgfqpoint{3.940575in}{0.908212in}}{\pgfqpoint{3.946683in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.952791in}{0.920428in}}{\pgfqpoint{3.956223in}{0.928714in}}{\pgfqpoint{3.956223in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.956223in}{0.945990in}}{\pgfqpoint{3.952791in}{0.954276in}}{\pgfqpoint{3.946683in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.940575in}{0.966492in}}{\pgfqpoint{3.932289in}{0.969924in}}{\pgfqpoint{3.923651in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.915012in}{0.969924in}}{\pgfqpoint{3.906727in}{0.966492in}}{\pgfqpoint{3.900619in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.894510in}{0.954276in}}{\pgfqpoint{3.891078in}{0.945990in}}{\pgfqpoint{3.891078in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.891078in}{0.928714in}}{\pgfqpoint{3.894510in}{0.920428in}}{\pgfqpoint{3.900619in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.906727in}{0.908212in}}{\pgfqpoint{3.915012in}{0.904780in}}{\pgfqpoint{3.923651in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.923651in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923647in}{1.342877in}}%
\pgfpathcurveto{\pgfqpoint{3.932286in}{1.342877in}}{\pgfqpoint{3.940571in}{1.346309in}}{\pgfqpoint{3.946679in}{1.352417in}}%
\pgfpathcurveto{\pgfqpoint{3.952788in}{1.358525in}}{\pgfqpoint{3.956220in}{1.366811in}}{\pgfqpoint{3.956220in}{1.375449in}}%
\pgfpathcurveto{\pgfqpoint{3.956220in}{1.384087in}}{\pgfqpoint{3.952788in}{1.392373in}}{\pgfqpoint{3.946679in}{1.398481in}}%
\pgfpathcurveto{\pgfqpoint{3.940571in}{1.404589in}}{\pgfqpoint{3.932286in}{1.408021in}}{\pgfqpoint{3.923647in}{1.408021in}}%
\pgfpathcurveto{\pgfqpoint{3.915009in}{1.408021in}}{\pgfqpoint{3.906723in}{1.404589in}}{\pgfqpoint{3.900615in}{1.398481in}}%
\pgfpathcurveto{\pgfqpoint{3.894507in}{1.392373in}}{\pgfqpoint{3.891075in}{1.384087in}}{\pgfqpoint{3.891075in}{1.375449in}}%
\pgfpathcurveto{\pgfqpoint{3.891075in}{1.366811in}}{\pgfqpoint{3.894507in}{1.358525in}}{\pgfqpoint{3.900615in}{1.352417in}}%
\pgfpathcurveto{\pgfqpoint{3.906723in}{1.346309in}}{\pgfqpoint{3.915009in}{1.342877in}}{\pgfqpoint{3.923647in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{3.923647in}{1.342877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897248in}{0.994022in}}%
\pgfpathcurveto{\pgfqpoint{3.905886in}{0.994022in}}{\pgfqpoint{3.914172in}{0.997454in}}{\pgfqpoint{3.920280in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{3.926388in}{1.009670in}}{\pgfqpoint{3.929820in}{1.017956in}}{\pgfqpoint{3.929820in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{3.929820in}{1.035232in}}{\pgfqpoint{3.926388in}{1.043518in}}{\pgfqpoint{3.920280in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{3.914172in}{1.055734in}}{\pgfqpoint{3.905886in}{1.059166in}}{\pgfqpoint{3.897248in}{1.059166in}}%
\pgfpathcurveto{\pgfqpoint{3.888609in}{1.059166in}}{\pgfqpoint{3.880324in}{1.055734in}}{\pgfqpoint{3.874216in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{3.868107in}{1.043518in}}{\pgfqpoint{3.864675in}{1.035232in}}{\pgfqpoint{3.864675in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{3.864675in}{1.017956in}}{\pgfqpoint{3.868107in}{1.009670in}}{\pgfqpoint{3.874216in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{3.880324in}{0.997454in}}{\pgfqpoint{3.888609in}{0.994022in}}{\pgfqpoint{3.897248in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{3.897248in}{0.994022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910641in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.919279in}{0.900723in}}{\pgfqpoint{3.927565in}{0.904155in}}{\pgfqpoint{3.933673in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.939781in}{0.916371in}}{\pgfqpoint{3.943213in}{0.924657in}}{\pgfqpoint{3.943213in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.943213in}{0.941934in}}{\pgfqpoint{3.939781in}{0.950219in}}{\pgfqpoint{3.933673in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.927565in}{0.962436in}}{\pgfqpoint{3.919279in}{0.965868in}}{\pgfqpoint{3.910641in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.902002in}{0.965868in}}{\pgfqpoint{3.893717in}{0.962436in}}{\pgfqpoint{3.887609in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.881500in}{0.950219in}}{\pgfqpoint{3.878068in}{0.941934in}}{\pgfqpoint{3.878068in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.878068in}{0.924657in}}{\pgfqpoint{3.881500in}{0.916371in}}{\pgfqpoint{3.887609in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.893717in}{0.904155in}}{\pgfqpoint{3.902002in}{0.900723in}}{\pgfqpoint{3.910641in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.910641in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913188in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{3.921826in}{0.953457in}}{\pgfqpoint{3.930112in}{0.956889in}}{\pgfqpoint{3.936220in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.942328in}{0.969105in}}{\pgfqpoint{3.945760in}{0.977391in}}{\pgfqpoint{3.945760in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.945760in}{0.994668in}}{\pgfqpoint{3.942328in}{1.002953in}}{\pgfqpoint{3.936220in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.930112in}{1.015170in}}{\pgfqpoint{3.921826in}{1.018602in}}{\pgfqpoint{3.913188in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{3.904550in}{1.018602in}}{\pgfqpoint{3.896264in}{1.015170in}}{\pgfqpoint{3.890156in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.884048in}{1.002953in}}{\pgfqpoint{3.880616in}{0.994668in}}{\pgfqpoint{3.880616in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.880616in}{0.977391in}}{\pgfqpoint{3.884048in}{0.969105in}}{\pgfqpoint{3.890156in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.896264in}{0.956889in}}{\pgfqpoint{3.904550in}{0.953457in}}{\pgfqpoint{3.913188in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.913188in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886810in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.895449in}{0.904780in}}{\pgfqpoint{3.903734in}{0.908212in}}{\pgfqpoint{3.909842in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.915951in}{0.920428in}}{\pgfqpoint{3.919383in}{0.928714in}}{\pgfqpoint{3.919383in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.919383in}{0.945990in}}{\pgfqpoint{3.915951in}{0.954276in}}{\pgfqpoint{3.909842in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.903734in}{0.966492in}}{\pgfqpoint{3.895449in}{0.969924in}}{\pgfqpoint{3.886810in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.878172in}{0.969924in}}{\pgfqpoint{3.869886in}{0.966492in}}{\pgfqpoint{3.863778in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.857670in}{0.954276in}}{\pgfqpoint{3.854238in}{0.945990in}}{\pgfqpoint{3.854238in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.854238in}{0.928714in}}{\pgfqpoint{3.857670in}{0.920428in}}{\pgfqpoint{3.863778in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.869886in}{0.908212in}}{\pgfqpoint{3.878172in}{0.904780in}}{\pgfqpoint{3.886810in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.886810in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873784in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{3.882422in}{0.916949in}}{\pgfqpoint{3.890708in}{0.920381in}}{\pgfqpoint{3.896816in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.902924in}{0.932597in}}{\pgfqpoint{3.906356in}{0.940883in}}{\pgfqpoint{3.906356in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.906356in}{0.958160in}}{\pgfqpoint{3.902924in}{0.966445in}}{\pgfqpoint{3.896816in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.890708in}{0.978662in}}{\pgfqpoint{3.882422in}{0.982094in}}{\pgfqpoint{3.873784in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{3.865146in}{0.982094in}}{\pgfqpoint{3.856860in}{0.978662in}}{\pgfqpoint{3.850752in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{3.844644in}{0.966445in}}{\pgfqpoint{3.841212in}{0.958160in}}{\pgfqpoint{3.841212in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{3.841212in}{0.940883in}}{\pgfqpoint{3.844644in}{0.932597in}}{\pgfqpoint{3.850752in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{3.856860in}{0.920381in}}{\pgfqpoint{3.865146in}{0.916949in}}{\pgfqpoint{3.873784in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892694in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.901332in}{0.900723in}}{\pgfqpoint{3.909618in}{0.904155in}}{\pgfqpoint{3.915726in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.921834in}{0.916371in}}{\pgfqpoint{3.925266in}{0.924657in}}{\pgfqpoint{3.925266in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.925266in}{0.941934in}}{\pgfqpoint{3.921834in}{0.950219in}}{\pgfqpoint{3.915726in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.909618in}{0.962436in}}{\pgfqpoint{3.901332in}{0.965868in}}{\pgfqpoint{3.892694in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.884056in}{0.965868in}}{\pgfqpoint{3.875770in}{0.962436in}}{\pgfqpoint{3.869662in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.863554in}{0.950219in}}{\pgfqpoint{3.860122in}{0.941934in}}{\pgfqpoint{3.860122in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.860122in}{0.924657in}}{\pgfqpoint{3.863554in}{0.916371in}}{\pgfqpoint{3.869662in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.875770in}{0.904155in}}{\pgfqpoint{3.884056in}{0.900723in}}{\pgfqpoint{3.892694in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.892694in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897824in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{3.906462in}{0.925062in}}{\pgfqpoint{3.914748in}{0.928494in}}{\pgfqpoint{3.920856in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.926964in}{0.940710in}}{\pgfqpoint{3.930396in}{0.948996in}}{\pgfqpoint{3.930396in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.930396in}{0.966272in}}{\pgfqpoint{3.926964in}{0.974558in}}{\pgfqpoint{3.920856in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.914748in}{0.986774in}}{\pgfqpoint{3.906462in}{0.990206in}}{\pgfqpoint{3.897824in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.889186in}{0.990206in}}{\pgfqpoint{3.880900in}{0.986774in}}{\pgfqpoint{3.874792in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{3.868683in}{0.974558in}}{\pgfqpoint{3.865251in}{0.966272in}}{\pgfqpoint{3.865251in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{3.865251in}{0.948996in}}{\pgfqpoint{3.868683in}{0.940710in}}{\pgfqpoint{3.874792in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{3.880900in}{0.928494in}}{\pgfqpoint{3.889186in}{0.925062in}}{\pgfqpoint{3.897824in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.897824in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910868in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.919506in}{0.900723in}}{\pgfqpoint{3.927792in}{0.904155in}}{\pgfqpoint{3.933900in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.940008in}{0.916371in}}{\pgfqpoint{3.943440in}{0.924657in}}{\pgfqpoint{3.943440in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.943440in}{0.941934in}}{\pgfqpoint{3.940008in}{0.950219in}}{\pgfqpoint{3.933900in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.927792in}{0.962436in}}{\pgfqpoint{3.919506in}{0.965868in}}{\pgfqpoint{3.910868in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{3.902230in}{0.965868in}}{\pgfqpoint{3.893944in}{0.962436in}}{\pgfqpoint{3.887836in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{3.881728in}{0.950219in}}{\pgfqpoint{3.878296in}{0.941934in}}{\pgfqpoint{3.878296in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{3.878296in}{0.924657in}}{\pgfqpoint{3.881728in}{0.916371in}}{\pgfqpoint{3.887836in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{3.893944in}{0.904155in}}{\pgfqpoint{3.902230in}{0.900723in}}{\pgfqpoint{3.910868in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.910868in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910250in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.918888in}{0.904780in}}{\pgfqpoint{3.927173in}{0.908212in}}{\pgfqpoint{3.933282in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.939390in}{0.920428in}}{\pgfqpoint{3.942822in}{0.928714in}}{\pgfqpoint{3.942822in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.942822in}{0.945990in}}{\pgfqpoint{3.939390in}{0.954276in}}{\pgfqpoint{3.933282in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.927173in}{0.966492in}}{\pgfqpoint{3.918888in}{0.969924in}}{\pgfqpoint{3.910250in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.901611in}{0.969924in}}{\pgfqpoint{3.893326in}{0.966492in}}{\pgfqpoint{3.887217in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.881109in}{0.954276in}}{\pgfqpoint{3.877677in}{0.945990in}}{\pgfqpoint{3.877677in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.877677in}{0.928714in}}{\pgfqpoint{3.881109in}{0.920428in}}{\pgfqpoint{3.887217in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.893326in}{0.908212in}}{\pgfqpoint{3.901611in}{0.904780in}}{\pgfqpoint{3.910250in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.910250in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867040in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.875679in}{0.912892in}}{\pgfqpoint{3.883964in}{0.916324in}}{\pgfqpoint{3.890073in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.896181in}{0.928541in}}{\pgfqpoint{3.899613in}{0.936826in}}{\pgfqpoint{3.899613in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.899613in}{0.954103in}}{\pgfqpoint{3.896181in}{0.962389in}}{\pgfqpoint{3.890073in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.883964in}{0.974605in}}{\pgfqpoint{3.875679in}{0.978037in}}{\pgfqpoint{3.867040in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{3.858402in}{0.978037in}}{\pgfqpoint{3.850117in}{0.974605in}}{\pgfqpoint{3.844008in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{3.837900in}{0.962389in}}{\pgfqpoint{3.834468in}{0.954103in}}{\pgfqpoint{3.834468in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{3.834468in}{0.936826in}}{\pgfqpoint{3.837900in}{0.928541in}}{\pgfqpoint{3.844008in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{3.850117in}{0.916324in}}{\pgfqpoint{3.858402in}{0.912892in}}{\pgfqpoint{3.867040in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.867040in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926589in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{3.935227in}{0.937231in}}{\pgfqpoint{3.943513in}{0.940663in}}{\pgfqpoint{3.949621in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.955729in}{0.952880in}}{\pgfqpoint{3.959161in}{0.961165in}}{\pgfqpoint{3.959161in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.959161in}{0.978442in}}{\pgfqpoint{3.955729in}{0.986727in}}{\pgfqpoint{3.949621in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.943513in}{0.998944in}}{\pgfqpoint{3.935227in}{1.002376in}}{\pgfqpoint{3.926589in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{3.917951in}{1.002376in}}{\pgfqpoint{3.909665in}{0.998944in}}{\pgfqpoint{3.903557in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{3.897449in}{0.986727in}}{\pgfqpoint{3.894017in}{0.978442in}}{\pgfqpoint{3.894017in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{3.894017in}{0.961165in}}{\pgfqpoint{3.897449in}{0.952880in}}{\pgfqpoint{3.903557in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{3.909665in}{0.940663in}}{\pgfqpoint{3.917951in}{0.937231in}}{\pgfqpoint{3.926589in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{3.926589in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877327in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.885965in}{0.904780in}}{\pgfqpoint{3.894251in}{0.908212in}}{\pgfqpoint{3.900359in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.906467in}{0.920428in}}{\pgfqpoint{3.909899in}{0.928714in}}{\pgfqpoint{3.909899in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.909899in}{0.945990in}}{\pgfqpoint{3.906467in}{0.954276in}}{\pgfqpoint{3.900359in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.894251in}{0.966492in}}{\pgfqpoint{3.885965in}{0.969924in}}{\pgfqpoint{3.877327in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.868689in}{0.969924in}}{\pgfqpoint{3.860403in}{0.966492in}}{\pgfqpoint{3.854295in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.848187in}{0.954276in}}{\pgfqpoint{3.844755in}{0.945990in}}{\pgfqpoint{3.844755in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.844755in}{0.928714in}}{\pgfqpoint{3.848187in}{0.920428in}}{\pgfqpoint{3.854295in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.860403in}{0.908212in}}{\pgfqpoint{3.868689in}{0.904780in}}{\pgfqpoint{3.877327in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879289in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.887927in}{0.904780in}}{\pgfqpoint{3.896213in}{0.908212in}}{\pgfqpoint{3.902321in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.908429in}{0.920428in}}{\pgfqpoint{3.911861in}{0.928714in}}{\pgfqpoint{3.911861in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.911861in}{0.945990in}}{\pgfqpoint{3.908429in}{0.954276in}}{\pgfqpoint{3.902321in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.896213in}{0.966492in}}{\pgfqpoint{3.887927in}{0.969924in}}{\pgfqpoint{3.879289in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.870651in}{0.969924in}}{\pgfqpoint{3.862365in}{0.966492in}}{\pgfqpoint{3.856257in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.850149in}{0.954276in}}{\pgfqpoint{3.846717in}{0.945990in}}{\pgfqpoint{3.846717in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.846717in}{0.928714in}}{\pgfqpoint{3.850149in}{0.920428in}}{\pgfqpoint{3.856257in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.862365in}{0.908212in}}{\pgfqpoint{3.870651in}{0.904780in}}{\pgfqpoint{3.879289in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.879289in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869354in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{3.877992in}{0.921005in}}{\pgfqpoint{3.886278in}{0.924437in}}{\pgfqpoint{3.892386in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.898494in}{0.936654in}}{\pgfqpoint{3.901926in}{0.944939in}}{\pgfqpoint{3.901926in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.901926in}{0.962216in}}{\pgfqpoint{3.898494in}{0.970502in}}{\pgfqpoint{3.892386in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.886278in}{0.982718in}}{\pgfqpoint{3.877992in}{0.986150in}}{\pgfqpoint{3.869354in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{3.860716in}{0.986150in}}{\pgfqpoint{3.852430in}{0.982718in}}{\pgfqpoint{3.846322in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{3.840214in}{0.970502in}}{\pgfqpoint{3.836782in}{0.962216in}}{\pgfqpoint{3.836782in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{3.836782in}{0.944939in}}{\pgfqpoint{3.840214in}{0.936654in}}{\pgfqpoint{3.846322in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{3.852430in}{0.924437in}}{\pgfqpoint{3.860716in}{0.921005in}}{\pgfqpoint{3.869354in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.869354in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897320in}{0.994022in}}%
\pgfpathcurveto{\pgfqpoint{3.905958in}{0.994022in}}{\pgfqpoint{3.914244in}{0.997454in}}{\pgfqpoint{3.920352in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{3.926460in}{1.009670in}}{\pgfqpoint{3.929893in}{1.017956in}}{\pgfqpoint{3.929893in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{3.929893in}{1.035232in}}{\pgfqpoint{3.926460in}{1.043518in}}{\pgfqpoint{3.920352in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{3.914244in}{1.055734in}}{\pgfqpoint{3.905958in}{1.059166in}}{\pgfqpoint{3.897320in}{1.059166in}}%
\pgfpathcurveto{\pgfqpoint{3.888682in}{1.059166in}}{\pgfqpoint{3.880396in}{1.055734in}}{\pgfqpoint{3.874288in}{1.049626in}}%
\pgfpathcurveto{\pgfqpoint{3.868180in}{1.043518in}}{\pgfqpoint{3.864748in}{1.035232in}}{\pgfqpoint{3.864748in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{3.864748in}{1.017956in}}{\pgfqpoint{3.868180in}{1.009670in}}{\pgfqpoint{3.874288in}{1.003562in}}%
\pgfpathcurveto{\pgfqpoint{3.880396in}{0.997454in}}{\pgfqpoint{3.888682in}{0.994022in}}{\pgfqpoint{3.897320in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{3.897320in}{0.994022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926752in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.935390in}{0.904780in}}{\pgfqpoint{3.943676in}{0.908212in}}{\pgfqpoint{3.949784in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.955892in}{0.920428in}}{\pgfqpoint{3.959324in}{0.928714in}}{\pgfqpoint{3.959324in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.959324in}{0.945990in}}{\pgfqpoint{3.955892in}{0.954276in}}{\pgfqpoint{3.949784in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.943676in}{0.966492in}}{\pgfqpoint{3.935390in}{0.969924in}}{\pgfqpoint{3.926752in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.918114in}{0.969924in}}{\pgfqpoint{3.909828in}{0.966492in}}{\pgfqpoint{3.903720in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.897612in}{0.954276in}}{\pgfqpoint{3.894180in}{0.945990in}}{\pgfqpoint{3.894180in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.894180in}{0.928714in}}{\pgfqpoint{3.897612in}{0.920428in}}{\pgfqpoint{3.903720in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.909828in}{0.908212in}}{\pgfqpoint{3.918114in}{0.904780in}}{\pgfqpoint{3.926752in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.926752in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908768in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{3.917406in}{0.953457in}}{\pgfqpoint{3.925692in}{0.956889in}}{\pgfqpoint{3.931800in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.937908in}{0.969105in}}{\pgfqpoint{3.941340in}{0.977391in}}{\pgfqpoint{3.941340in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.941340in}{0.994668in}}{\pgfqpoint{3.937908in}{1.002953in}}{\pgfqpoint{3.931800in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.925692in}{1.015170in}}{\pgfqpoint{3.917406in}{1.018602in}}{\pgfqpoint{3.908768in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{3.900130in}{1.018602in}}{\pgfqpoint{3.891844in}{1.015170in}}{\pgfqpoint{3.885736in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{3.879628in}{1.002953in}}{\pgfqpoint{3.876195in}{0.994668in}}{\pgfqpoint{3.876195in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{3.876195in}{0.977391in}}{\pgfqpoint{3.879628in}{0.969105in}}{\pgfqpoint{3.885736in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{3.891844in}{0.956889in}}{\pgfqpoint{3.900130in}{0.953457in}}{\pgfqpoint{3.908768in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.908768in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896996in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{3.905634in}{0.904780in}}{\pgfqpoint{3.913920in}{0.908212in}}{\pgfqpoint{3.920028in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.926136in}{0.920428in}}{\pgfqpoint{3.929568in}{0.928714in}}{\pgfqpoint{3.929568in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.929568in}{0.945990in}}{\pgfqpoint{3.926136in}{0.954276in}}{\pgfqpoint{3.920028in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.913920in}{0.966492in}}{\pgfqpoint{3.905634in}{0.969924in}}{\pgfqpoint{3.896996in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{3.888358in}{0.969924in}}{\pgfqpoint{3.880072in}{0.966492in}}{\pgfqpoint{3.873964in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{3.867856in}{0.954276in}}{\pgfqpoint{3.864424in}{0.945990in}}{\pgfqpoint{3.864424in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{3.864424in}{0.928714in}}{\pgfqpoint{3.867856in}{0.920428in}}{\pgfqpoint{3.873964in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{3.880072in}{0.908212in}}{\pgfqpoint{3.888358in}{0.904780in}}{\pgfqpoint{3.896996in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.896996in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265872in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.274510in}{0.904780in}}{\pgfqpoint{4.282796in}{0.908212in}}{\pgfqpoint{4.288904in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.295012in}{0.920428in}}{\pgfqpoint{4.298444in}{0.928714in}}{\pgfqpoint{4.298444in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.298444in}{0.945990in}}{\pgfqpoint{4.295012in}{0.954276in}}{\pgfqpoint{4.288904in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.282796in}{0.966492in}}{\pgfqpoint{4.274510in}{0.969924in}}{\pgfqpoint{4.265872in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.257233in}{0.969924in}}{\pgfqpoint{4.248948in}{0.966492in}}{\pgfqpoint{4.242840in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.236731in}{0.954276in}}{\pgfqpoint{4.233299in}{0.945990in}}{\pgfqpoint{4.233299in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.233299in}{0.928714in}}{\pgfqpoint{4.236731in}{0.920428in}}{\pgfqpoint{4.242840in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.248948in}{0.908212in}}{\pgfqpoint{4.257233in}{0.904780in}}{\pgfqpoint{4.265872in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.265872in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272076in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.280714in}{0.900723in}}{\pgfqpoint{4.289000in}{0.904155in}}{\pgfqpoint{4.295108in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.301216in}{0.916371in}}{\pgfqpoint{4.304648in}{0.924657in}}{\pgfqpoint{4.304648in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.304648in}{0.941934in}}{\pgfqpoint{4.301216in}{0.950219in}}{\pgfqpoint{4.295108in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.289000in}{0.962436in}}{\pgfqpoint{4.280714in}{0.965868in}}{\pgfqpoint{4.272076in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.263438in}{0.965868in}}{\pgfqpoint{4.255152in}{0.962436in}}{\pgfqpoint{4.249044in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.242935in}{0.950219in}}{\pgfqpoint{4.239503in}{0.941934in}}{\pgfqpoint{4.239503in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.239503in}{0.924657in}}{\pgfqpoint{4.242935in}{0.916371in}}{\pgfqpoint{4.249044in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.255152in}{0.904155in}}{\pgfqpoint{4.263438in}{0.900723in}}{\pgfqpoint{4.272076in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.272076in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245382in}{1.533530in}}%
\pgfpathcurveto{\pgfqpoint{4.254021in}{1.533530in}}{\pgfqpoint{4.262306in}{1.536962in}}{\pgfqpoint{4.268414in}{1.543070in}}%
\pgfpathcurveto{\pgfqpoint{4.274523in}{1.549178in}}{\pgfqpoint{4.277955in}{1.557464in}}{\pgfqpoint{4.277955in}{1.566102in}}%
\pgfpathcurveto{\pgfqpoint{4.277955in}{1.574740in}}{\pgfqpoint{4.274523in}{1.583026in}}{\pgfqpoint{4.268414in}{1.589134in}}%
\pgfpathcurveto{\pgfqpoint{4.262306in}{1.595242in}}{\pgfqpoint{4.254021in}{1.598674in}}{\pgfqpoint{4.245382in}{1.598674in}}%
\pgfpathcurveto{\pgfqpoint{4.236744in}{1.598674in}}{\pgfqpoint{4.228458in}{1.595242in}}{\pgfqpoint{4.222350in}{1.589134in}}%
\pgfpathcurveto{\pgfqpoint{4.216242in}{1.583026in}}{\pgfqpoint{4.212810in}{1.574740in}}{\pgfqpoint{4.212810in}{1.566102in}}%
\pgfpathcurveto{\pgfqpoint{4.212810in}{1.557464in}}{\pgfqpoint{4.216242in}{1.549178in}}{\pgfqpoint{4.222350in}{1.543070in}}%
\pgfpathcurveto{\pgfqpoint{4.228458in}{1.536962in}}{\pgfqpoint{4.236744in}{1.533530in}}{\pgfqpoint{4.245382in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{4.245382in}{1.533530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261317in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.269955in}{0.908836in}}{\pgfqpoint{4.278240in}{0.912268in}}{\pgfqpoint{4.284349in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.290457in}{0.924484in}}{\pgfqpoint{4.293889in}{0.932770in}}{\pgfqpoint{4.293889in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.293889in}{0.950047in}}{\pgfqpoint{4.290457in}{0.958332in}}{\pgfqpoint{4.284349in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.278240in}{0.970549in}}{\pgfqpoint{4.269955in}{0.973981in}}{\pgfqpoint{4.261317in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.252678in}{0.973981in}}{\pgfqpoint{4.244393in}{0.970549in}}{\pgfqpoint{4.238284in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.232176in}{0.958332in}}{\pgfqpoint{4.228744in}{0.950047in}}{\pgfqpoint{4.228744in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.228744in}{0.932770in}}{\pgfqpoint{4.232176in}{0.924484in}}{\pgfqpoint{4.238284in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.244393in}{0.912268in}}{\pgfqpoint{4.252678in}{0.908836in}}{\pgfqpoint{4.261317in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.261317in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274359in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.282997in}{0.916949in}}{\pgfqpoint{4.291283in}{0.920381in}}{\pgfqpoint{4.297391in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.303499in}{0.932597in}}{\pgfqpoint{4.306931in}{0.940883in}}{\pgfqpoint{4.306931in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.306931in}{0.958160in}}{\pgfqpoint{4.303499in}{0.966445in}}{\pgfqpoint{4.297391in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.291283in}{0.978662in}}{\pgfqpoint{4.282997in}{0.982094in}}{\pgfqpoint{4.274359in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.265720in}{0.982094in}}{\pgfqpoint{4.257435in}{0.978662in}}{\pgfqpoint{4.251326in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.245218in}{0.966445in}}{\pgfqpoint{4.241786in}{0.958160in}}{\pgfqpoint{4.241786in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.241786in}{0.940883in}}{\pgfqpoint{4.245218in}{0.932597in}}{\pgfqpoint{4.251326in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.257435in}{0.920381in}}{\pgfqpoint{4.265720in}{0.916949in}}{\pgfqpoint{4.274359in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.274359in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208844in}{1.233352in}}%
\pgfpathcurveto{\pgfqpoint{4.217483in}{1.233352in}}{\pgfqpoint{4.225768in}{1.236784in}}{\pgfqpoint{4.231876in}{1.242892in}}%
\pgfpathcurveto{\pgfqpoint{4.237985in}{1.249001in}}{\pgfqpoint{4.241417in}{1.257286in}}{\pgfqpoint{4.241417in}{1.265925in}}%
\pgfpathcurveto{\pgfqpoint{4.241417in}{1.274563in}}{\pgfqpoint{4.237985in}{1.282849in}}{\pgfqpoint{4.231876in}{1.288957in}}%
\pgfpathcurveto{\pgfqpoint{4.225768in}{1.295065in}}{\pgfqpoint{4.217483in}{1.298497in}}{\pgfqpoint{4.208844in}{1.298497in}}%
\pgfpathcurveto{\pgfqpoint{4.200206in}{1.298497in}}{\pgfqpoint{4.191920in}{1.295065in}}{\pgfqpoint{4.185812in}{1.288957in}}%
\pgfpathcurveto{\pgfqpoint{4.179704in}{1.282849in}}{\pgfqpoint{4.176272in}{1.274563in}}{\pgfqpoint{4.176272in}{1.265925in}}%
\pgfpathcurveto{\pgfqpoint{4.176272in}{1.257286in}}{\pgfqpoint{4.179704in}{1.249001in}}{\pgfqpoint{4.185812in}{1.242892in}}%
\pgfpathcurveto{\pgfqpoint{4.191920in}{1.236784in}}{\pgfqpoint{4.200206in}{1.233352in}}{\pgfqpoint{4.208844in}{1.233352in}}%
\pgfpathlineto{\pgfqpoint{4.208844in}{1.233352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247029in}{2.365103in}}%
\pgfpathcurveto{\pgfqpoint{4.255668in}{2.365103in}}{\pgfqpoint{4.263953in}{2.368535in}}{\pgfqpoint{4.270062in}{2.374643in}}%
\pgfpathcurveto{\pgfqpoint{4.276170in}{2.380751in}}{\pgfqpoint{4.279602in}{2.389037in}}{\pgfqpoint{4.279602in}{2.397675in}}%
\pgfpathcurveto{\pgfqpoint{4.279602in}{2.406313in}}{\pgfqpoint{4.276170in}{2.414599in}}{\pgfqpoint{4.270062in}{2.420707in}}%
\pgfpathcurveto{\pgfqpoint{4.263953in}{2.426815in}}{\pgfqpoint{4.255668in}{2.430247in}}{\pgfqpoint{4.247029in}{2.430247in}}%
\pgfpathcurveto{\pgfqpoint{4.238391in}{2.430247in}}{\pgfqpoint{4.230105in}{2.426815in}}{\pgfqpoint{4.223997in}{2.420707in}}%
\pgfpathcurveto{\pgfqpoint{4.217889in}{2.414599in}}{\pgfqpoint{4.214457in}{2.406313in}}{\pgfqpoint{4.214457in}{2.397675in}}%
\pgfpathcurveto{\pgfqpoint{4.214457in}{2.389037in}}{\pgfqpoint{4.217889in}{2.380751in}}{\pgfqpoint{4.223997in}{2.374643in}}%
\pgfpathcurveto{\pgfqpoint{4.230105in}{2.368535in}}{\pgfqpoint{4.238391in}{2.365103in}}{\pgfqpoint{4.247029in}{2.365103in}}%
\pgfpathlineto{\pgfqpoint{4.247029in}{2.365103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254134in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.262773in}{0.900723in}}{\pgfqpoint{4.271058in}{0.904155in}}{\pgfqpoint{4.277166in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.283275in}{0.916371in}}{\pgfqpoint{4.286707in}{0.924657in}}{\pgfqpoint{4.286707in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.286707in}{0.941934in}}{\pgfqpoint{4.283275in}{0.950219in}}{\pgfqpoint{4.277166in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.271058in}{0.962436in}}{\pgfqpoint{4.262773in}{0.965868in}}{\pgfqpoint{4.254134in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.245496in}{0.965868in}}{\pgfqpoint{4.237210in}{0.962436in}}{\pgfqpoint{4.231102in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.224994in}{0.950219in}}{\pgfqpoint{4.221562in}{0.941934in}}{\pgfqpoint{4.221562in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.221562in}{0.924657in}}{\pgfqpoint{4.224994in}{0.916371in}}{\pgfqpoint{4.231102in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.237210in}{0.904155in}}{\pgfqpoint{4.245496in}{0.900723in}}{\pgfqpoint{4.254134in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.254134in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244238in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{4.252876in}{0.925062in}}{\pgfqpoint{4.261162in}{0.928494in}}{\pgfqpoint{4.267270in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.273378in}{0.940710in}}{\pgfqpoint{4.276810in}{0.948996in}}{\pgfqpoint{4.276810in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.276810in}{0.966272in}}{\pgfqpoint{4.273378in}{0.974558in}}{\pgfqpoint{4.267270in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.261162in}{0.986774in}}{\pgfqpoint{4.252876in}{0.990206in}}{\pgfqpoint{4.244238in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{4.235600in}{0.990206in}}{\pgfqpoint{4.227314in}{0.986774in}}{\pgfqpoint{4.221206in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.215098in}{0.974558in}}{\pgfqpoint{4.211665in}{0.966272in}}{\pgfqpoint{4.211665in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.211665in}{0.948996in}}{\pgfqpoint{4.215098in}{0.940710in}}{\pgfqpoint{4.221206in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.227314in}{0.928494in}}{\pgfqpoint{4.235600in}{0.925062in}}{\pgfqpoint{4.244238in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{4.244238in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227687in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.236326in}{0.896667in}}{\pgfqpoint{4.244611in}{0.900099in}}{\pgfqpoint{4.250719in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.256828in}{0.912315in}}{\pgfqpoint{4.260260in}{0.920601in}}{\pgfqpoint{4.260260in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.260260in}{0.937877in}}{\pgfqpoint{4.256828in}{0.946163in}}{\pgfqpoint{4.250719in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.244611in}{0.958379in}}{\pgfqpoint{4.236326in}{0.961811in}}{\pgfqpoint{4.227687in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.219049in}{0.961811in}}{\pgfqpoint{4.210763in}{0.958379in}}{\pgfqpoint{4.204655in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.198547in}{0.946163in}}{\pgfqpoint{4.195115in}{0.937877in}}{\pgfqpoint{4.195115in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.195115in}{0.920601in}}{\pgfqpoint{4.198547in}{0.912315in}}{\pgfqpoint{4.204655in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.210763in}{0.900099in}}{\pgfqpoint{4.219049in}{0.896667in}}{\pgfqpoint{4.227687in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.227687in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225184in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.233822in}{0.900723in}}{\pgfqpoint{4.242108in}{0.904155in}}{\pgfqpoint{4.248216in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.254324in}{0.916371in}}{\pgfqpoint{4.257756in}{0.924657in}}{\pgfqpoint{4.257756in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.257756in}{0.941934in}}{\pgfqpoint{4.254324in}{0.950219in}}{\pgfqpoint{4.248216in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.242108in}{0.962436in}}{\pgfqpoint{4.233822in}{0.965868in}}{\pgfqpoint{4.225184in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.216545in}{0.965868in}}{\pgfqpoint{4.208260in}{0.962436in}}{\pgfqpoint{4.202152in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.196043in}{0.950219in}}{\pgfqpoint{4.192611in}{0.941934in}}{\pgfqpoint{4.192611in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.192611in}{0.924657in}}{\pgfqpoint{4.196043in}{0.916371in}}{\pgfqpoint{4.202152in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.208260in}{0.904155in}}{\pgfqpoint{4.216545in}{0.900723in}}{\pgfqpoint{4.225184in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.225184in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267648in}{2.020304in}}%
\pgfpathcurveto{\pgfqpoint{4.276286in}{2.020304in}}{\pgfqpoint{4.284572in}{2.023736in}}{\pgfqpoint{4.290680in}{2.029844in}}%
\pgfpathcurveto{\pgfqpoint{4.296788in}{2.035953in}}{\pgfqpoint{4.300220in}{2.044238in}}{\pgfqpoint{4.300220in}{2.052877in}}%
\pgfpathcurveto{\pgfqpoint{4.300220in}{2.061515in}}{\pgfqpoint{4.296788in}{2.069800in}}{\pgfqpoint{4.290680in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{4.284572in}{2.082017in}}{\pgfqpoint{4.276286in}{2.085449in}}{\pgfqpoint{4.267648in}{2.085449in}}%
\pgfpathcurveto{\pgfqpoint{4.259009in}{2.085449in}}{\pgfqpoint{4.250724in}{2.082017in}}{\pgfqpoint{4.244616in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{4.238507in}{2.069800in}}{\pgfqpoint{4.235075in}{2.061515in}}{\pgfqpoint{4.235075in}{2.052877in}}%
\pgfpathcurveto{\pgfqpoint{4.235075in}{2.044238in}}{\pgfqpoint{4.238507in}{2.035953in}}{\pgfqpoint{4.244616in}{2.029844in}}%
\pgfpathcurveto{\pgfqpoint{4.250724in}{2.023736in}}{\pgfqpoint{4.259009in}{2.020304in}}{\pgfqpoint{4.267648in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{4.267648in}{2.020304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267346in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{4.275985in}{0.949401in}}{\pgfqpoint{4.284270in}{0.952833in}}{\pgfqpoint{4.290378in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{4.296487in}{0.965049in}}{\pgfqpoint{4.299919in}{0.973335in}}{\pgfqpoint{4.299919in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{4.299919in}{0.990611in}}{\pgfqpoint{4.296487in}{0.998897in}}{\pgfqpoint{4.290378in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{4.284270in}{1.011113in}}{\pgfqpoint{4.275985in}{1.014545in}}{\pgfqpoint{4.267346in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{4.258708in}{1.014545in}}{\pgfqpoint{4.250422in}{1.011113in}}{\pgfqpoint{4.244314in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{4.238206in}{0.998897in}}{\pgfqpoint{4.234774in}{0.990611in}}{\pgfqpoint{4.234774in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{4.234774in}{0.973335in}}{\pgfqpoint{4.238206in}{0.965049in}}{\pgfqpoint{4.244314in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{4.250422in}{0.952833in}}{\pgfqpoint{4.258708in}{0.949401in}}{\pgfqpoint{4.267346in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{4.267346in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216282in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.224920in}{0.908836in}}{\pgfqpoint{4.233206in}{0.912268in}}{\pgfqpoint{4.239314in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.245422in}{0.924484in}}{\pgfqpoint{4.248854in}{0.932770in}}{\pgfqpoint{4.248854in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.248854in}{0.950047in}}{\pgfqpoint{4.245422in}{0.958332in}}{\pgfqpoint{4.239314in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.233206in}{0.970549in}}{\pgfqpoint{4.224920in}{0.973981in}}{\pgfqpoint{4.216282in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.207644in}{0.973981in}}{\pgfqpoint{4.199358in}{0.970549in}}{\pgfqpoint{4.193250in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.187142in}{0.958332in}}{\pgfqpoint{4.183709in}{0.950047in}}{\pgfqpoint{4.183709in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.183709in}{0.932770in}}{\pgfqpoint{4.187142in}{0.924484in}}{\pgfqpoint{4.193250in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.199358in}{0.912268in}}{\pgfqpoint{4.207644in}{0.908836in}}{\pgfqpoint{4.216282in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.216282in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257971in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.266610in}{0.900723in}}{\pgfqpoint{4.274895in}{0.904155in}}{\pgfqpoint{4.281004in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.287112in}{0.916371in}}{\pgfqpoint{4.290544in}{0.924657in}}{\pgfqpoint{4.290544in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.290544in}{0.941934in}}{\pgfqpoint{4.287112in}{0.950219in}}{\pgfqpoint{4.281004in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.274895in}{0.962436in}}{\pgfqpoint{4.266610in}{0.965868in}}{\pgfqpoint{4.257971in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.249333in}{0.965868in}}{\pgfqpoint{4.241048in}{0.962436in}}{\pgfqpoint{4.234939in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.228831in}{0.950219in}}{\pgfqpoint{4.225399in}{0.941934in}}{\pgfqpoint{4.225399in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.225399in}{0.924657in}}{\pgfqpoint{4.228831in}{0.916371in}}{\pgfqpoint{4.234939in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.241048in}{0.904155in}}{\pgfqpoint{4.249333in}{0.900723in}}{\pgfqpoint{4.257971in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.257971in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254864in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.263502in}{0.912892in}}{\pgfqpoint{4.271788in}{0.916324in}}{\pgfqpoint{4.277896in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.284004in}{0.928541in}}{\pgfqpoint{4.287436in}{0.936826in}}{\pgfqpoint{4.287436in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.287436in}{0.954103in}}{\pgfqpoint{4.284004in}{0.962389in}}{\pgfqpoint{4.277896in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.271788in}{0.974605in}}{\pgfqpoint{4.263502in}{0.978037in}}{\pgfqpoint{4.254864in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.246226in}{0.978037in}}{\pgfqpoint{4.237940in}{0.974605in}}{\pgfqpoint{4.231832in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.225724in}{0.962389in}}{\pgfqpoint{4.222292in}{0.954103in}}{\pgfqpoint{4.222292in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.222292in}{0.936826in}}{\pgfqpoint{4.225724in}{0.928541in}}{\pgfqpoint{4.231832in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.237940in}{0.916324in}}{\pgfqpoint{4.246226in}{0.912892in}}{\pgfqpoint{4.254864in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.254864in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238566in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.247204in}{0.896667in}}{\pgfqpoint{4.255490in}{0.900099in}}{\pgfqpoint{4.261598in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.267706in}{0.912315in}}{\pgfqpoint{4.271138in}{0.920601in}}{\pgfqpoint{4.271138in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.271138in}{0.937877in}}{\pgfqpoint{4.267706in}{0.946163in}}{\pgfqpoint{4.261598in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.255490in}{0.958379in}}{\pgfqpoint{4.247204in}{0.961811in}}{\pgfqpoint{4.238566in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.229927in}{0.961811in}}{\pgfqpoint{4.221642in}{0.958379in}}{\pgfqpoint{4.215534in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.209425in}{0.946163in}}{\pgfqpoint{4.205993in}{0.937877in}}{\pgfqpoint{4.205993in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.205993in}{0.920601in}}{\pgfqpoint{4.209425in}{0.912315in}}{\pgfqpoint{4.215534in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.221642in}{0.900099in}}{\pgfqpoint{4.229927in}{0.896667in}}{\pgfqpoint{4.238566in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.238566in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234139in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.242778in}{0.900723in}}{\pgfqpoint{4.251063in}{0.904155in}}{\pgfqpoint{4.257172in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.263280in}{0.916371in}}{\pgfqpoint{4.266712in}{0.924657in}}{\pgfqpoint{4.266712in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.266712in}{0.941934in}}{\pgfqpoint{4.263280in}{0.950219in}}{\pgfqpoint{4.257172in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.251063in}{0.962436in}}{\pgfqpoint{4.242778in}{0.965868in}}{\pgfqpoint{4.234139in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.225501in}{0.965868in}}{\pgfqpoint{4.217216in}{0.962436in}}{\pgfqpoint{4.211107in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.204999in}{0.950219in}}{\pgfqpoint{4.201567in}{0.941934in}}{\pgfqpoint{4.201567in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.201567in}{0.924657in}}{\pgfqpoint{4.204999in}{0.916371in}}{\pgfqpoint{4.211107in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.217216in}{0.904155in}}{\pgfqpoint{4.225501in}{0.900723in}}{\pgfqpoint{4.234139in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.234139in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229093in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.237731in}{0.896667in}}{\pgfqpoint{4.246017in}{0.900099in}}{\pgfqpoint{4.252125in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.258233in}{0.912315in}}{\pgfqpoint{4.261665in}{0.920601in}}{\pgfqpoint{4.261665in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.261665in}{0.937877in}}{\pgfqpoint{4.258233in}{0.946163in}}{\pgfqpoint{4.252125in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.246017in}{0.958379in}}{\pgfqpoint{4.237731in}{0.961811in}}{\pgfqpoint{4.229093in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.220454in}{0.961811in}}{\pgfqpoint{4.212169in}{0.958379in}}{\pgfqpoint{4.206060in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.199952in}{0.946163in}}{\pgfqpoint{4.196520in}{0.937877in}}{\pgfqpoint{4.196520in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.196520in}{0.920601in}}{\pgfqpoint{4.199952in}{0.912315in}}{\pgfqpoint{4.206060in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.212169in}{0.900099in}}{\pgfqpoint{4.220454in}{0.896667in}}{\pgfqpoint{4.229093in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.229093in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256121in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.264759in}{0.908836in}}{\pgfqpoint{4.273045in}{0.912268in}}{\pgfqpoint{4.279153in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.285261in}{0.924484in}}{\pgfqpoint{4.288693in}{0.932770in}}{\pgfqpoint{4.288693in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.288693in}{0.950047in}}{\pgfqpoint{4.285261in}{0.958332in}}{\pgfqpoint{4.279153in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.273045in}{0.970549in}}{\pgfqpoint{4.264759in}{0.973981in}}{\pgfqpoint{4.256121in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.247483in}{0.973981in}}{\pgfqpoint{4.239197in}{0.970549in}}{\pgfqpoint{4.233089in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.226981in}{0.958332in}}{\pgfqpoint{4.223549in}{0.950047in}}{\pgfqpoint{4.223549in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.223549in}{0.932770in}}{\pgfqpoint{4.226981in}{0.924484in}}{\pgfqpoint{4.233089in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.239197in}{0.912268in}}{\pgfqpoint{4.247483in}{0.908836in}}{\pgfqpoint{4.256121in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.256121in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237917in}{1.541643in}}%
\pgfpathcurveto{\pgfqpoint{4.246555in}{1.541643in}}{\pgfqpoint{4.254840in}{1.545075in}}{\pgfqpoint{4.260949in}{1.551183in}}%
\pgfpathcurveto{\pgfqpoint{4.267057in}{1.557291in}}{\pgfqpoint{4.270489in}{1.565577in}}{\pgfqpoint{4.270489in}{1.574215in}}%
\pgfpathcurveto{\pgfqpoint{4.270489in}{1.582853in}}{\pgfqpoint{4.267057in}{1.591139in}}{\pgfqpoint{4.260949in}{1.597247in}}%
\pgfpathcurveto{\pgfqpoint{4.254840in}{1.603355in}}{\pgfqpoint{4.246555in}{1.606787in}}{\pgfqpoint{4.237917in}{1.606787in}}%
\pgfpathcurveto{\pgfqpoint{4.229278in}{1.606787in}}{\pgfqpoint{4.220993in}{1.603355in}}{\pgfqpoint{4.214884in}{1.597247in}}%
\pgfpathcurveto{\pgfqpoint{4.208776in}{1.591139in}}{\pgfqpoint{4.205344in}{1.582853in}}{\pgfqpoint{4.205344in}{1.574215in}}%
\pgfpathcurveto{\pgfqpoint{4.205344in}{1.565577in}}{\pgfqpoint{4.208776in}{1.557291in}}{\pgfqpoint{4.214884in}{1.551183in}}%
\pgfpathcurveto{\pgfqpoint{4.220993in}{1.545075in}}{\pgfqpoint{4.229278in}{1.541643in}}{\pgfqpoint{4.237917in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{4.237917in}{1.541643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253397in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.262036in}{0.904780in}}{\pgfqpoint{4.270321in}{0.908212in}}{\pgfqpoint{4.276429in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.282538in}{0.920428in}}{\pgfqpoint{4.285970in}{0.928714in}}{\pgfqpoint{4.285970in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.285970in}{0.945990in}}{\pgfqpoint{4.282538in}{0.954276in}}{\pgfqpoint{4.276429in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.270321in}{0.966492in}}{\pgfqpoint{4.262036in}{0.969924in}}{\pgfqpoint{4.253397in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.244759in}{0.969924in}}{\pgfqpoint{4.236473in}{0.966492in}}{\pgfqpoint{4.230365in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.224257in}{0.954276in}}{\pgfqpoint{4.220825in}{0.945990in}}{\pgfqpoint{4.220825in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.220825in}{0.928714in}}{\pgfqpoint{4.224257in}{0.920428in}}{\pgfqpoint{4.230365in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.236473in}{0.908212in}}{\pgfqpoint{4.244759in}{0.904780in}}{\pgfqpoint{4.253397in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.253397in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254854in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{4.263492in}{1.249578in}}{\pgfqpoint{4.271778in}{1.253010in}}{\pgfqpoint{4.277886in}{1.259118in}}%
\pgfpathcurveto{\pgfqpoint{4.283994in}{1.265226in}}{\pgfqpoint{4.287426in}{1.273512in}}{\pgfqpoint{4.287426in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{4.287426in}{1.290789in}}{\pgfqpoint{4.283994in}{1.299074in}}{\pgfqpoint{4.277886in}{1.305183in}}%
\pgfpathcurveto{\pgfqpoint{4.271778in}{1.311291in}}{\pgfqpoint{4.263492in}{1.314723in}}{\pgfqpoint{4.254854in}{1.314723in}}%
\pgfpathcurveto{\pgfqpoint{4.246216in}{1.314723in}}{\pgfqpoint{4.237930in}{1.311291in}}{\pgfqpoint{4.231822in}{1.305183in}}%
\pgfpathcurveto{\pgfqpoint{4.225713in}{1.299074in}}{\pgfqpoint{4.222281in}{1.290789in}}{\pgfqpoint{4.222281in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{4.222281in}{1.273512in}}{\pgfqpoint{4.225713in}{1.265226in}}{\pgfqpoint{4.231822in}{1.259118in}}%
\pgfpathcurveto{\pgfqpoint{4.237930in}{1.253010in}}{\pgfqpoint{4.246216in}{1.249578in}}{\pgfqpoint{4.254854in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{4.254854in}{1.249578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274249in}{2.178506in}}%
\pgfpathcurveto{\pgfqpoint{4.282888in}{2.178506in}}{\pgfqpoint{4.291173in}{2.181938in}}{\pgfqpoint{4.297282in}{2.188046in}}%
\pgfpathcurveto{\pgfqpoint{4.303390in}{2.194154in}}{\pgfqpoint{4.306822in}{2.202440in}}{\pgfqpoint{4.306822in}{2.211078in}}%
\pgfpathcurveto{\pgfqpoint{4.306822in}{2.219717in}}{\pgfqpoint{4.303390in}{2.228002in}}{\pgfqpoint{4.297282in}{2.234110in}}%
\pgfpathcurveto{\pgfqpoint{4.291173in}{2.240219in}}{\pgfqpoint{4.282888in}{2.243651in}}{\pgfqpoint{4.274249in}{2.243651in}}%
\pgfpathcurveto{\pgfqpoint{4.265611in}{2.243651in}}{\pgfqpoint{4.257326in}{2.240219in}}{\pgfqpoint{4.251217in}{2.234110in}}%
\pgfpathcurveto{\pgfqpoint{4.245109in}{2.228002in}}{\pgfqpoint{4.241677in}{2.219717in}}{\pgfqpoint{4.241677in}{2.211078in}}%
\pgfpathcurveto{\pgfqpoint{4.241677in}{2.202440in}}{\pgfqpoint{4.245109in}{2.194154in}}{\pgfqpoint{4.251217in}{2.188046in}}%
\pgfpathcurveto{\pgfqpoint{4.257326in}{2.181938in}}{\pgfqpoint{4.265611in}{2.178506in}}{\pgfqpoint{4.274249in}{2.178506in}}%
\pgfpathlineto{\pgfqpoint{4.274249in}{2.178506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253795in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.262433in}{0.908836in}}{\pgfqpoint{4.270719in}{0.912268in}}{\pgfqpoint{4.276827in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.282935in}{0.924484in}}{\pgfqpoint{4.286367in}{0.932770in}}{\pgfqpoint{4.286367in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.286367in}{0.950047in}}{\pgfqpoint{4.282935in}{0.958332in}}{\pgfqpoint{4.276827in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.270719in}{0.970549in}}{\pgfqpoint{4.262433in}{0.973981in}}{\pgfqpoint{4.253795in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.245157in}{0.973981in}}{\pgfqpoint{4.236871in}{0.970549in}}{\pgfqpoint{4.230763in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.224655in}{0.958332in}}{\pgfqpoint{4.221223in}{0.950047in}}{\pgfqpoint{4.221223in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.221223in}{0.932770in}}{\pgfqpoint{4.224655in}{0.924484in}}{\pgfqpoint{4.230763in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.236871in}{0.912268in}}{\pgfqpoint{4.245157in}{0.908836in}}{\pgfqpoint{4.253795in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.253795in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212244in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.220882in}{0.900723in}}{\pgfqpoint{4.229167in}{0.904155in}}{\pgfqpoint{4.235276in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.241384in}{0.916371in}}{\pgfqpoint{4.244816in}{0.924657in}}{\pgfqpoint{4.244816in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.244816in}{0.941934in}}{\pgfqpoint{4.241384in}{0.950219in}}{\pgfqpoint{4.235276in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.229167in}{0.962436in}}{\pgfqpoint{4.220882in}{0.965868in}}{\pgfqpoint{4.212244in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.203605in}{0.965868in}}{\pgfqpoint{4.195320in}{0.962436in}}{\pgfqpoint{4.189211in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.183103in}{0.950219in}}{\pgfqpoint{4.179671in}{0.941934in}}{\pgfqpoint{4.179671in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.179671in}{0.924657in}}{\pgfqpoint{4.183103in}{0.916371in}}{\pgfqpoint{4.189211in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.195320in}{0.904155in}}{\pgfqpoint{4.203605in}{0.900723in}}{\pgfqpoint{4.212244in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.212244in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222056in}{1.383441in}}%
\pgfpathcurveto{\pgfqpoint{4.230694in}{1.383441in}}{\pgfqpoint{4.238980in}{1.386873in}}{\pgfqpoint{4.245088in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{4.251196in}{1.399089in}}{\pgfqpoint{4.254629in}{1.407375in}}{\pgfqpoint{4.254629in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{4.254629in}{1.424652in}}{\pgfqpoint{4.251196in}{1.432937in}}{\pgfqpoint{4.245088in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{4.238980in}{1.445154in}}{\pgfqpoint{4.230694in}{1.448586in}}{\pgfqpoint{4.222056in}{1.448586in}}%
\pgfpathcurveto{\pgfqpoint{4.213418in}{1.448586in}}{\pgfqpoint{4.205132in}{1.445154in}}{\pgfqpoint{4.199024in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{4.192916in}{1.432937in}}{\pgfqpoint{4.189484in}{1.424652in}}{\pgfqpoint{4.189484in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{4.189484in}{1.407375in}}{\pgfqpoint{4.192916in}{1.399089in}}{\pgfqpoint{4.199024in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{4.205132in}{1.386873in}}{\pgfqpoint{4.213418in}{1.383441in}}{\pgfqpoint{4.222056in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{4.222056in}{1.383441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247279in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.255917in}{0.916949in}}{\pgfqpoint{4.264203in}{0.920381in}}{\pgfqpoint{4.270311in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.276419in}{0.932597in}}{\pgfqpoint{4.279851in}{0.940883in}}{\pgfqpoint{4.279851in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.279851in}{0.958160in}}{\pgfqpoint{4.276419in}{0.966445in}}{\pgfqpoint{4.270311in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.264203in}{0.978662in}}{\pgfqpoint{4.255917in}{0.982094in}}{\pgfqpoint{4.247279in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.238641in}{0.982094in}}{\pgfqpoint{4.230355in}{0.978662in}}{\pgfqpoint{4.224247in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.218139in}{0.966445in}}{\pgfqpoint{4.214707in}{0.958160in}}{\pgfqpoint{4.214707in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.214707in}{0.940883in}}{\pgfqpoint{4.218139in}{0.932597in}}{\pgfqpoint{4.224247in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.230355in}{0.920381in}}{\pgfqpoint{4.238641in}{0.916949in}}{\pgfqpoint{4.247279in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.247279in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208533in}{1.825594in}}%
\pgfpathcurveto{\pgfqpoint{4.217172in}{1.825594in}}{\pgfqpoint{4.225457in}{1.829026in}}{\pgfqpoint{4.231565in}{1.835135in}}%
\pgfpathcurveto{\pgfqpoint{4.237674in}{1.841243in}}{\pgfqpoint{4.241106in}{1.849529in}}{\pgfqpoint{4.241106in}{1.858167in}}%
\pgfpathcurveto{\pgfqpoint{4.241106in}{1.866805in}}{\pgfqpoint{4.237674in}{1.875091in}}{\pgfqpoint{4.231565in}{1.881199in}}%
\pgfpathcurveto{\pgfqpoint{4.225457in}{1.887307in}}{\pgfqpoint{4.217172in}{1.890739in}}{\pgfqpoint{4.208533in}{1.890739in}}%
\pgfpathcurveto{\pgfqpoint{4.199895in}{1.890739in}}{\pgfqpoint{4.191609in}{1.887307in}}{\pgfqpoint{4.185501in}{1.881199in}}%
\pgfpathcurveto{\pgfqpoint{4.179393in}{1.875091in}}{\pgfqpoint{4.175961in}{1.866805in}}{\pgfqpoint{4.175961in}{1.858167in}}%
\pgfpathcurveto{\pgfqpoint{4.175961in}{1.849529in}}{\pgfqpoint{4.179393in}{1.841243in}}{\pgfqpoint{4.185501in}{1.835135in}}%
\pgfpathcurveto{\pgfqpoint{4.191609in}{1.829026in}}{\pgfqpoint{4.199895in}{1.825594in}}{\pgfqpoint{4.208533in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{4.208533in}{1.825594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237986in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{4.246624in}{0.989965in}}{\pgfqpoint{4.254910in}{0.993397in}}{\pgfqpoint{4.261018in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{4.267126in}{1.005613in}}{\pgfqpoint{4.270558in}{1.013899in}}{\pgfqpoint{4.270558in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{4.270558in}{1.031176in}}{\pgfqpoint{4.267126in}{1.039461in}}{\pgfqpoint{4.261018in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{4.254910in}{1.051678in}}{\pgfqpoint{4.246624in}{1.055110in}}{\pgfqpoint{4.237986in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{4.229348in}{1.055110in}}{\pgfqpoint{4.221062in}{1.051678in}}{\pgfqpoint{4.214954in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{4.208845in}{1.039461in}}{\pgfqpoint{4.205413in}{1.031176in}}{\pgfqpoint{4.205413in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{4.205413in}{1.013899in}}{\pgfqpoint{4.208845in}{1.005613in}}{\pgfqpoint{4.214954in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{4.221062in}{0.993397in}}{\pgfqpoint{4.229348in}{0.989965in}}{\pgfqpoint{4.237986in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{4.237986in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227854in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.236492in}{0.900723in}}{\pgfqpoint{4.244778in}{0.904155in}}{\pgfqpoint{4.250886in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.256994in}{0.916371in}}{\pgfqpoint{4.260426in}{0.924657in}}{\pgfqpoint{4.260426in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.260426in}{0.941934in}}{\pgfqpoint{4.256994in}{0.950219in}}{\pgfqpoint{4.250886in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.244778in}{0.962436in}}{\pgfqpoint{4.236492in}{0.965868in}}{\pgfqpoint{4.227854in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.219216in}{0.965868in}}{\pgfqpoint{4.210930in}{0.962436in}}{\pgfqpoint{4.204822in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.198714in}{0.950219in}}{\pgfqpoint{4.195282in}{0.941934in}}{\pgfqpoint{4.195282in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.195282in}{0.924657in}}{\pgfqpoint{4.198714in}{0.916371in}}{\pgfqpoint{4.204822in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.210930in}{0.904155in}}{\pgfqpoint{4.219216in}{0.900723in}}{\pgfqpoint{4.227854in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.227854in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219119in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.227758in}{0.900723in}}{\pgfqpoint{4.236043in}{0.904155in}}{\pgfqpoint{4.242152in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.248260in}{0.916371in}}{\pgfqpoint{4.251692in}{0.924657in}}{\pgfqpoint{4.251692in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.251692in}{0.941934in}}{\pgfqpoint{4.248260in}{0.950219in}}{\pgfqpoint{4.242152in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.236043in}{0.962436in}}{\pgfqpoint{4.227758in}{0.965868in}}{\pgfqpoint{4.219119in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.210481in}{0.965868in}}{\pgfqpoint{4.202196in}{0.962436in}}{\pgfqpoint{4.196087in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.189979in}{0.950219in}}{\pgfqpoint{4.186547in}{0.941934in}}{\pgfqpoint{4.186547in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.186547in}{0.924657in}}{\pgfqpoint{4.189979in}{0.916371in}}{\pgfqpoint{4.196087in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.202196in}{0.904155in}}{\pgfqpoint{4.210481in}{0.900723in}}{\pgfqpoint{4.219119in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.219119in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209958in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.218596in}{0.904780in}}{\pgfqpoint{4.226882in}{0.908212in}}{\pgfqpoint{4.232990in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.239098in}{0.920428in}}{\pgfqpoint{4.242530in}{0.928714in}}{\pgfqpoint{4.242530in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.242530in}{0.945990in}}{\pgfqpoint{4.239098in}{0.954276in}}{\pgfqpoint{4.232990in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.226882in}{0.966492in}}{\pgfqpoint{4.218596in}{0.969924in}}{\pgfqpoint{4.209958in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.201320in}{0.969924in}}{\pgfqpoint{4.193034in}{0.966492in}}{\pgfqpoint{4.186926in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.180818in}{0.954276in}}{\pgfqpoint{4.177386in}{0.945990in}}{\pgfqpoint{4.177386in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.177386in}{0.928714in}}{\pgfqpoint{4.180818in}{0.920428in}}{\pgfqpoint{4.186926in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.193034in}{0.908212in}}{\pgfqpoint{4.201320in}{0.904780in}}{\pgfqpoint{4.209958in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.209958in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207978in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{4.216617in}{0.929118in}}{\pgfqpoint{4.224902in}{0.932550in}}{\pgfqpoint{4.231010in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.237119in}{0.944767in}}{\pgfqpoint{4.240551in}{0.953052in}}{\pgfqpoint{4.240551in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.240551in}{0.970329in}}{\pgfqpoint{4.237119in}{0.978615in}}{\pgfqpoint{4.231010in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.224902in}{0.990831in}}{\pgfqpoint{4.216617in}{0.994263in}}{\pgfqpoint{4.207978in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.199340in}{0.994263in}}{\pgfqpoint{4.191054in}{0.990831in}}{\pgfqpoint{4.184946in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.178838in}{0.978615in}}{\pgfqpoint{4.175406in}{0.970329in}}{\pgfqpoint{4.175406in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.175406in}{0.953052in}}{\pgfqpoint{4.178838in}{0.944767in}}{\pgfqpoint{4.184946in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.191054in}{0.932550in}}{\pgfqpoint{4.199340in}{0.929118in}}{\pgfqpoint{4.207978in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{4.207978in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218498in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.227136in}{0.900723in}}{\pgfqpoint{4.235422in}{0.904155in}}{\pgfqpoint{4.241530in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.247638in}{0.916371in}}{\pgfqpoint{4.251070in}{0.924657in}}{\pgfqpoint{4.251070in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.251070in}{0.941934in}}{\pgfqpoint{4.247638in}{0.950219in}}{\pgfqpoint{4.241530in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.235422in}{0.962436in}}{\pgfqpoint{4.227136in}{0.965868in}}{\pgfqpoint{4.218498in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.209860in}{0.965868in}}{\pgfqpoint{4.201574in}{0.962436in}}{\pgfqpoint{4.195466in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.189358in}{0.950219in}}{\pgfqpoint{4.185926in}{0.941934in}}{\pgfqpoint{4.185926in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.185926in}{0.924657in}}{\pgfqpoint{4.189358in}{0.916371in}}{\pgfqpoint{4.195466in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.201574in}{0.904155in}}{\pgfqpoint{4.209860in}{0.900723in}}{\pgfqpoint{4.218498in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.218498in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271312in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.279950in}{0.912892in}}{\pgfqpoint{4.288236in}{0.916324in}}{\pgfqpoint{4.294344in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.300452in}{0.928541in}}{\pgfqpoint{4.303884in}{0.936826in}}{\pgfqpoint{4.303884in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.303884in}{0.954103in}}{\pgfqpoint{4.300452in}{0.962389in}}{\pgfqpoint{4.294344in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.288236in}{0.974605in}}{\pgfqpoint{4.279950in}{0.978037in}}{\pgfqpoint{4.271312in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.262674in}{0.978037in}}{\pgfqpoint{4.254388in}{0.974605in}}{\pgfqpoint{4.248280in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.242172in}{0.962389in}}{\pgfqpoint{4.238740in}{0.954103in}}{\pgfqpoint{4.238740in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.238740in}{0.936826in}}{\pgfqpoint{4.242172in}{0.928541in}}{\pgfqpoint{4.248280in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.254388in}{0.916324in}}{\pgfqpoint{4.262674in}{0.912892in}}{\pgfqpoint{4.271312in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229320in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.237958in}{0.900723in}}{\pgfqpoint{4.246243in}{0.904155in}}{\pgfqpoint{4.252352in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.258460in}{0.916371in}}{\pgfqpoint{4.261892in}{0.924657in}}{\pgfqpoint{4.261892in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.261892in}{0.941934in}}{\pgfqpoint{4.258460in}{0.950219in}}{\pgfqpoint{4.252352in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.246243in}{0.962436in}}{\pgfqpoint{4.237958in}{0.965868in}}{\pgfqpoint{4.229320in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.220681in}{0.965868in}}{\pgfqpoint{4.212396in}{0.962436in}}{\pgfqpoint{4.206287in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.200179in}{0.950219in}}{\pgfqpoint{4.196747in}{0.941934in}}{\pgfqpoint{4.196747in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.196747in}{0.924657in}}{\pgfqpoint{4.200179in}{0.916371in}}{\pgfqpoint{4.206287in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.212396in}{0.904155in}}{\pgfqpoint{4.220681in}{0.900723in}}{\pgfqpoint{4.229320in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.229320in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271237in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.279875in}{0.900723in}}{\pgfqpoint{4.288161in}{0.904155in}}{\pgfqpoint{4.294269in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.300377in}{0.916371in}}{\pgfqpoint{4.303809in}{0.924657in}}{\pgfqpoint{4.303809in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.303809in}{0.941934in}}{\pgfqpoint{4.300377in}{0.950219in}}{\pgfqpoint{4.294269in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.288161in}{0.962436in}}{\pgfqpoint{4.279875in}{0.965868in}}{\pgfqpoint{4.271237in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.262599in}{0.965868in}}{\pgfqpoint{4.254313in}{0.962436in}}{\pgfqpoint{4.248205in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.242097in}{0.950219in}}{\pgfqpoint{4.238665in}{0.941934in}}{\pgfqpoint{4.238665in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.238665in}{0.924657in}}{\pgfqpoint{4.242097in}{0.916371in}}{\pgfqpoint{4.248205in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.254313in}{0.904155in}}{\pgfqpoint{4.262599in}{0.900723in}}{\pgfqpoint{4.271237in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.271237in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213572in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.222210in}{0.904780in}}{\pgfqpoint{4.230496in}{0.908212in}}{\pgfqpoint{4.236604in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.242712in}{0.920428in}}{\pgfqpoint{4.246144in}{0.928714in}}{\pgfqpoint{4.246144in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.246144in}{0.945990in}}{\pgfqpoint{4.242712in}{0.954276in}}{\pgfqpoint{4.236604in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.230496in}{0.966492in}}{\pgfqpoint{4.222210in}{0.969924in}}{\pgfqpoint{4.213572in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.204933in}{0.969924in}}{\pgfqpoint{4.196648in}{0.966492in}}{\pgfqpoint{4.190540in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.184431in}{0.954276in}}{\pgfqpoint{4.180999in}{0.945990in}}{\pgfqpoint{4.180999in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.180999in}{0.928714in}}{\pgfqpoint{4.184431in}{0.920428in}}{\pgfqpoint{4.190540in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.196648in}{0.908212in}}{\pgfqpoint{4.204933in}{0.904780in}}{\pgfqpoint{4.213572in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.213572in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248330in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.256969in}{0.900723in}}{\pgfqpoint{4.265254in}{0.904155in}}{\pgfqpoint{4.271362in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.277471in}{0.916371in}}{\pgfqpoint{4.280903in}{0.924657in}}{\pgfqpoint{4.280903in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.280903in}{0.941934in}}{\pgfqpoint{4.277471in}{0.950219in}}{\pgfqpoint{4.271362in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.265254in}{0.962436in}}{\pgfqpoint{4.256969in}{0.965868in}}{\pgfqpoint{4.248330in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.239692in}{0.965868in}}{\pgfqpoint{4.231406in}{0.962436in}}{\pgfqpoint{4.225298in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.219190in}{0.950219in}}{\pgfqpoint{4.215758in}{0.941934in}}{\pgfqpoint{4.215758in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.215758in}{0.924657in}}{\pgfqpoint{4.219190in}{0.916371in}}{\pgfqpoint{4.225298in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.231406in}{0.904155in}}{\pgfqpoint{4.239692in}{0.900723in}}{\pgfqpoint{4.248330in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.248330in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243175in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.251813in}{0.896667in}}{\pgfqpoint{4.260099in}{0.900099in}}{\pgfqpoint{4.266207in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.272315in}{0.912315in}}{\pgfqpoint{4.275747in}{0.920601in}}{\pgfqpoint{4.275747in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.275747in}{0.937877in}}{\pgfqpoint{4.272315in}{0.946163in}}{\pgfqpoint{4.266207in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.260099in}{0.958379in}}{\pgfqpoint{4.251813in}{0.961811in}}{\pgfqpoint{4.243175in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.234536in}{0.961811in}}{\pgfqpoint{4.226251in}{0.958379in}}{\pgfqpoint{4.220143in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.214034in}{0.946163in}}{\pgfqpoint{4.210602in}{0.937877in}}{\pgfqpoint{4.210602in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.210602in}{0.920601in}}{\pgfqpoint{4.214034in}{0.912315in}}{\pgfqpoint{4.220143in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.226251in}{0.900099in}}{\pgfqpoint{4.234536in}{0.896667in}}{\pgfqpoint{4.243175in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.243175in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250445in}{1.890498in}}%
\pgfpathcurveto{\pgfqpoint{4.259083in}{1.890498in}}{\pgfqpoint{4.267369in}{1.893930in}}{\pgfqpoint{4.273477in}{1.900038in}}%
\pgfpathcurveto{\pgfqpoint{4.279585in}{1.906146in}}{\pgfqpoint{4.283017in}{1.914432in}}{\pgfqpoint{4.283017in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{4.283017in}{1.931708in}}{\pgfqpoint{4.279585in}{1.939994in}}{\pgfqpoint{4.273477in}{1.946102in}}%
\pgfpathcurveto{\pgfqpoint{4.267369in}{1.952210in}}{\pgfqpoint{4.259083in}{1.955642in}}{\pgfqpoint{4.250445in}{1.955642in}}%
\pgfpathcurveto{\pgfqpoint{4.241807in}{1.955642in}}{\pgfqpoint{4.233521in}{1.952210in}}{\pgfqpoint{4.227413in}{1.946102in}}%
\pgfpathcurveto{\pgfqpoint{4.221305in}{1.939994in}}{\pgfqpoint{4.217873in}{1.931708in}}{\pgfqpoint{4.217873in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{4.217873in}{1.914432in}}{\pgfqpoint{4.221305in}{1.906146in}}{\pgfqpoint{4.227413in}{1.900038in}}%
\pgfpathcurveto{\pgfqpoint{4.233521in}{1.893930in}}{\pgfqpoint{4.241807in}{1.890498in}}{\pgfqpoint{4.250445in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{1.890498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265061in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.273699in}{0.896667in}}{\pgfqpoint{4.281985in}{0.900099in}}{\pgfqpoint{4.288093in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.294201in}{0.912315in}}{\pgfqpoint{4.297633in}{0.920601in}}{\pgfqpoint{4.297633in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.297633in}{0.937877in}}{\pgfqpoint{4.294201in}{0.946163in}}{\pgfqpoint{4.288093in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.281985in}{0.958379in}}{\pgfqpoint{4.273699in}{0.961811in}}{\pgfqpoint{4.265061in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.256422in}{0.961811in}}{\pgfqpoint{4.248137in}{0.958379in}}{\pgfqpoint{4.242029in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.235920in}{0.946163in}}{\pgfqpoint{4.232488in}{0.937877in}}{\pgfqpoint{4.232488in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.232488in}{0.920601in}}{\pgfqpoint{4.235920in}{0.912315in}}{\pgfqpoint{4.242029in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.248137in}{0.900099in}}{\pgfqpoint{4.256422in}{0.896667in}}{\pgfqpoint{4.265061in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.265061in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233616in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{4.242254in}{0.977796in}}{\pgfqpoint{4.250540in}{0.981228in}}{\pgfqpoint{4.256648in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{4.262756in}{0.993444in}}{\pgfqpoint{4.266188in}{1.001730in}}{\pgfqpoint{4.266188in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{4.266188in}{1.019006in}}{\pgfqpoint{4.262756in}{1.027292in}}{\pgfqpoint{4.256648in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{4.250540in}{1.039508in}}{\pgfqpoint{4.242254in}{1.042940in}}{\pgfqpoint{4.233616in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{4.224978in}{1.042940in}}{\pgfqpoint{4.216692in}{1.039508in}}{\pgfqpoint{4.210584in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{4.204476in}{1.027292in}}{\pgfqpoint{4.201044in}{1.019006in}}{\pgfqpoint{4.201044in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{4.201044in}{1.001730in}}{\pgfqpoint{4.204476in}{0.993444in}}{\pgfqpoint{4.210584in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{4.216692in}{0.981228in}}{\pgfqpoint{4.224978in}{0.977796in}}{\pgfqpoint{4.233616in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{4.233616in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252544in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.261182in}{0.900723in}}{\pgfqpoint{4.269467in}{0.904155in}}{\pgfqpoint{4.275576in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.281684in}{0.916371in}}{\pgfqpoint{4.285116in}{0.924657in}}{\pgfqpoint{4.285116in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.285116in}{0.941934in}}{\pgfqpoint{4.281684in}{0.950219in}}{\pgfqpoint{4.275576in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.269467in}{0.962436in}}{\pgfqpoint{4.261182in}{0.965868in}}{\pgfqpoint{4.252544in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.243905in}{0.965868in}}{\pgfqpoint{4.235620in}{0.962436in}}{\pgfqpoint{4.229511in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.223403in}{0.950219in}}{\pgfqpoint{4.219971in}{0.941934in}}{\pgfqpoint{4.219971in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.219971in}{0.924657in}}{\pgfqpoint{4.223403in}{0.916371in}}{\pgfqpoint{4.229511in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.235620in}{0.904155in}}{\pgfqpoint{4.243905in}{0.900723in}}{\pgfqpoint{4.252544in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.252544in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221344in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.229982in}{0.900723in}}{\pgfqpoint{4.238268in}{0.904155in}}{\pgfqpoint{4.244376in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.250484in}{0.916371in}}{\pgfqpoint{4.253916in}{0.924657in}}{\pgfqpoint{4.253916in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.253916in}{0.941934in}}{\pgfqpoint{4.250484in}{0.950219in}}{\pgfqpoint{4.244376in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.238268in}{0.962436in}}{\pgfqpoint{4.229982in}{0.965868in}}{\pgfqpoint{4.221344in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.212705in}{0.965868in}}{\pgfqpoint{4.204420in}{0.962436in}}{\pgfqpoint{4.198312in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.192203in}{0.950219in}}{\pgfqpoint{4.188771in}{0.941934in}}{\pgfqpoint{4.188771in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.188771in}{0.924657in}}{\pgfqpoint{4.192203in}{0.916371in}}{\pgfqpoint{4.198312in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.204420in}{0.904155in}}{\pgfqpoint{4.212705in}{0.900723in}}{\pgfqpoint{4.221344in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.221344in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260821in}{1.484852in}}%
\pgfpathcurveto{\pgfqpoint{4.269459in}{1.484852in}}{\pgfqpoint{4.277745in}{1.488284in}}{\pgfqpoint{4.283853in}{1.494393in}}%
\pgfpathcurveto{\pgfqpoint{4.289961in}{1.500501in}}{\pgfqpoint{4.293394in}{1.508786in}}{\pgfqpoint{4.293394in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{4.293394in}{1.526063in}}{\pgfqpoint{4.289961in}{1.534349in}}{\pgfqpoint{4.283853in}{1.540457in}}%
\pgfpathcurveto{\pgfqpoint{4.277745in}{1.546565in}}{\pgfqpoint{4.269459in}{1.549997in}}{\pgfqpoint{4.260821in}{1.549997in}}%
\pgfpathcurveto{\pgfqpoint{4.252183in}{1.549997in}}{\pgfqpoint{4.243897in}{1.546565in}}{\pgfqpoint{4.237789in}{1.540457in}}%
\pgfpathcurveto{\pgfqpoint{4.231681in}{1.534349in}}{\pgfqpoint{4.228249in}{1.526063in}}{\pgfqpoint{4.228249in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{4.228249in}{1.508786in}}{\pgfqpoint{4.231681in}{1.500501in}}{\pgfqpoint{4.237789in}{1.494393in}}%
\pgfpathcurveto{\pgfqpoint{4.243897in}{1.488284in}}{\pgfqpoint{4.252183in}{1.484852in}}{\pgfqpoint{4.260821in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{4.260821in}{1.484852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243551in}{1.728240in}}%
\pgfpathcurveto{\pgfqpoint{4.252189in}{1.728240in}}{\pgfqpoint{4.260475in}{1.731672in}}{\pgfqpoint{4.266583in}{1.737780in}}%
\pgfpathcurveto{\pgfqpoint{4.272691in}{1.743888in}}{\pgfqpoint{4.276123in}{1.752174in}}{\pgfqpoint{4.276123in}{1.760812in}}%
\pgfpathcurveto{\pgfqpoint{4.276123in}{1.769450in}}{\pgfqpoint{4.272691in}{1.777736in}}{\pgfqpoint{4.266583in}{1.783844in}}%
\pgfpathcurveto{\pgfqpoint{4.260475in}{1.789952in}}{\pgfqpoint{4.252189in}{1.793384in}}{\pgfqpoint{4.243551in}{1.793384in}}%
\pgfpathcurveto{\pgfqpoint{4.234912in}{1.793384in}}{\pgfqpoint{4.226627in}{1.789952in}}{\pgfqpoint{4.220518in}{1.783844in}}%
\pgfpathcurveto{\pgfqpoint{4.214410in}{1.777736in}}{\pgfqpoint{4.210978in}{1.769450in}}{\pgfqpoint{4.210978in}{1.760812in}}%
\pgfpathcurveto{\pgfqpoint{4.210978in}{1.752174in}}{\pgfqpoint{4.214410in}{1.743888in}}{\pgfqpoint{4.220518in}{1.737780in}}%
\pgfpathcurveto{\pgfqpoint{4.226627in}{1.731672in}}{\pgfqpoint{4.234912in}{1.728240in}}{\pgfqpoint{4.243551in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{4.243551in}{1.728240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212346in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.220985in}{0.908836in}}{\pgfqpoint{4.229270in}{0.912268in}}{\pgfqpoint{4.235379in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.241487in}{0.924484in}}{\pgfqpoint{4.244919in}{0.932770in}}{\pgfqpoint{4.244919in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.244919in}{0.950047in}}{\pgfqpoint{4.241487in}{0.958332in}}{\pgfqpoint{4.235379in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.229270in}{0.970549in}}{\pgfqpoint{4.220985in}{0.973981in}}{\pgfqpoint{4.212346in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.203708in}{0.973981in}}{\pgfqpoint{4.195423in}{0.970549in}}{\pgfqpoint{4.189314in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.183206in}{0.958332in}}{\pgfqpoint{4.179774in}{0.950047in}}{\pgfqpoint{4.179774in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.179774in}{0.932770in}}{\pgfqpoint{4.183206in}{0.924484in}}{\pgfqpoint{4.189314in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.195423in}{0.912268in}}{\pgfqpoint{4.203708in}{0.908836in}}{\pgfqpoint{4.212346in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226957in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.235595in}{0.900723in}}{\pgfqpoint{4.243881in}{0.904155in}}{\pgfqpoint{4.249989in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.256097in}{0.916371in}}{\pgfqpoint{4.259529in}{0.924657in}}{\pgfqpoint{4.259529in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.259529in}{0.941934in}}{\pgfqpoint{4.256097in}{0.950219in}}{\pgfqpoint{4.249989in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.243881in}{0.962436in}}{\pgfqpoint{4.235595in}{0.965868in}}{\pgfqpoint{4.226957in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.218319in}{0.965868in}}{\pgfqpoint{4.210033in}{0.962436in}}{\pgfqpoint{4.203925in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.197817in}{0.950219in}}{\pgfqpoint{4.194385in}{0.941934in}}{\pgfqpoint{4.194385in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.194385in}{0.924657in}}{\pgfqpoint{4.197817in}{0.916371in}}{\pgfqpoint{4.203925in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.210033in}{0.904155in}}{\pgfqpoint{4.218319in}{0.900723in}}{\pgfqpoint{4.226957in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.226957in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216088in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.224726in}{0.908836in}}{\pgfqpoint{4.233012in}{0.912268in}}{\pgfqpoint{4.239120in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.245228in}{0.924484in}}{\pgfqpoint{4.248660in}{0.932770in}}{\pgfqpoint{4.248660in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.248660in}{0.950047in}}{\pgfqpoint{4.245228in}{0.958332in}}{\pgfqpoint{4.239120in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.233012in}{0.970549in}}{\pgfqpoint{4.224726in}{0.973981in}}{\pgfqpoint{4.216088in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.207450in}{0.973981in}}{\pgfqpoint{4.199164in}{0.970549in}}{\pgfqpoint{4.193056in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.186948in}{0.958332in}}{\pgfqpoint{4.183516in}{0.950047in}}{\pgfqpoint{4.183516in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.183516in}{0.932770in}}{\pgfqpoint{4.186948in}{0.924484in}}{\pgfqpoint{4.193056in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.199164in}{0.912268in}}{\pgfqpoint{4.207450in}{0.908836in}}{\pgfqpoint{4.216088in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.216088in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258033in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.266671in}{0.900723in}}{\pgfqpoint{4.274956in}{0.904155in}}{\pgfqpoint{4.281065in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.287173in}{0.916371in}}{\pgfqpoint{4.290605in}{0.924657in}}{\pgfqpoint{4.290605in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.290605in}{0.941934in}}{\pgfqpoint{4.287173in}{0.950219in}}{\pgfqpoint{4.281065in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.274956in}{0.962436in}}{\pgfqpoint{4.266671in}{0.965868in}}{\pgfqpoint{4.258033in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.249394in}{0.965868in}}{\pgfqpoint{4.241109in}{0.962436in}}{\pgfqpoint{4.235000in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.228892in}{0.950219in}}{\pgfqpoint{4.225460in}{0.941934in}}{\pgfqpoint{4.225460in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.225460in}{0.924657in}}{\pgfqpoint{4.228892in}{0.916371in}}{\pgfqpoint{4.235000in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.241109in}{0.904155in}}{\pgfqpoint{4.249394in}{0.900723in}}{\pgfqpoint{4.258033in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.258033in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234572in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{4.243211in}{0.945344in}}{\pgfqpoint{4.251496in}{0.948776in}}{\pgfqpoint{4.257604in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{4.263713in}{0.960992in}}{\pgfqpoint{4.267145in}{0.969278in}}{\pgfqpoint{4.267145in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{4.267145in}{0.986555in}}{\pgfqpoint{4.263713in}{0.994840in}}{\pgfqpoint{4.257604in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{4.251496in}{1.007057in}}{\pgfqpoint{4.243211in}{1.010489in}}{\pgfqpoint{4.234572in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{4.225934in}{1.010489in}}{\pgfqpoint{4.217648in}{1.007057in}}{\pgfqpoint{4.211540in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{4.205432in}{0.994840in}}{\pgfqpoint{4.202000in}{0.986555in}}{\pgfqpoint{4.202000in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{4.202000in}{0.969278in}}{\pgfqpoint{4.205432in}{0.960992in}}{\pgfqpoint{4.211540in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{4.217648in}{0.948776in}}{\pgfqpoint{4.225934in}{0.945344in}}{\pgfqpoint{4.234572in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{4.234572in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242787in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.251425in}{0.900723in}}{\pgfqpoint{4.259711in}{0.904155in}}{\pgfqpoint{4.265819in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.271927in}{0.916371in}}{\pgfqpoint{4.275359in}{0.924657in}}{\pgfqpoint{4.275359in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.275359in}{0.941934in}}{\pgfqpoint{4.271927in}{0.950219in}}{\pgfqpoint{4.265819in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.259711in}{0.962436in}}{\pgfqpoint{4.251425in}{0.965868in}}{\pgfqpoint{4.242787in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.234149in}{0.965868in}}{\pgfqpoint{4.225863in}{0.962436in}}{\pgfqpoint{4.219755in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.213647in}{0.950219in}}{\pgfqpoint{4.210215in}{0.941934in}}{\pgfqpoint{4.210215in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.210215in}{0.924657in}}{\pgfqpoint{4.213647in}{0.916371in}}{\pgfqpoint{4.219755in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.225863in}{0.904155in}}{\pgfqpoint{4.234149in}{0.900723in}}{\pgfqpoint{4.242787in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.242787in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248706in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.257345in}{0.896667in}}{\pgfqpoint{4.265630in}{0.900099in}}{\pgfqpoint{4.271739in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.277847in}{0.912315in}}{\pgfqpoint{4.281279in}{0.920601in}}{\pgfqpoint{4.281279in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.281279in}{0.937877in}}{\pgfqpoint{4.277847in}{0.946163in}}{\pgfqpoint{4.271739in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.265630in}{0.958379in}}{\pgfqpoint{4.257345in}{0.961811in}}{\pgfqpoint{4.248706in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.240068in}{0.961811in}}{\pgfqpoint{4.231783in}{0.958379in}}{\pgfqpoint{4.225674in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.219566in}{0.946163in}}{\pgfqpoint{4.216134in}{0.937877in}}{\pgfqpoint{4.216134in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.216134in}{0.920601in}}{\pgfqpoint{4.219566in}{0.912315in}}{\pgfqpoint{4.225674in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.231783in}{0.900099in}}{\pgfqpoint{4.240068in}{0.896667in}}{\pgfqpoint{4.248706in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.248706in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232440in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.241078in}{0.912892in}}{\pgfqpoint{4.249364in}{0.916324in}}{\pgfqpoint{4.255472in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.261580in}{0.928541in}}{\pgfqpoint{4.265013in}{0.936826in}}{\pgfqpoint{4.265013in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.265013in}{0.954103in}}{\pgfqpoint{4.261580in}{0.962389in}}{\pgfqpoint{4.255472in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.249364in}{0.974605in}}{\pgfqpoint{4.241078in}{0.978037in}}{\pgfqpoint{4.232440in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.223802in}{0.978037in}}{\pgfqpoint{4.215516in}{0.974605in}}{\pgfqpoint{4.209408in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.203300in}{0.962389in}}{\pgfqpoint{4.199868in}{0.954103in}}{\pgfqpoint{4.199868in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.199868in}{0.936826in}}{\pgfqpoint{4.203300in}{0.928541in}}{\pgfqpoint{4.209408in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.215516in}{0.916324in}}{\pgfqpoint{4.223802in}{0.912892in}}{\pgfqpoint{4.232440in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.232440in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274577in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.283215in}{0.896667in}}{\pgfqpoint{4.291501in}{0.900099in}}{\pgfqpoint{4.297609in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.303717in}{0.912315in}}{\pgfqpoint{4.307149in}{0.920601in}}{\pgfqpoint{4.307149in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.307149in}{0.937877in}}{\pgfqpoint{4.303717in}{0.946163in}}{\pgfqpoint{4.297609in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.291501in}{0.958379in}}{\pgfqpoint{4.283215in}{0.961811in}}{\pgfqpoint{4.274577in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.265938in}{0.961811in}}{\pgfqpoint{4.257653in}{0.958379in}}{\pgfqpoint{4.251545in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.245436in}{0.946163in}}{\pgfqpoint{4.242004in}{0.937877in}}{\pgfqpoint{4.242004in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.242004in}{0.920601in}}{\pgfqpoint{4.245436in}{0.912315in}}{\pgfqpoint{4.251545in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.257653in}{0.900099in}}{\pgfqpoint{4.265938in}{0.896667in}}{\pgfqpoint{4.274577in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.274577in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258566in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.267205in}{0.900723in}}{\pgfqpoint{4.275490in}{0.904155in}}{\pgfqpoint{4.281598in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.287707in}{0.916371in}}{\pgfqpoint{4.291139in}{0.924657in}}{\pgfqpoint{4.291139in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.291139in}{0.941934in}}{\pgfqpoint{4.287707in}{0.950219in}}{\pgfqpoint{4.281598in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.275490in}{0.962436in}}{\pgfqpoint{4.267205in}{0.965868in}}{\pgfqpoint{4.258566in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.249928in}{0.965868in}}{\pgfqpoint{4.241642in}{0.962436in}}{\pgfqpoint{4.235534in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.229426in}{0.950219in}}{\pgfqpoint{4.225994in}{0.941934in}}{\pgfqpoint{4.225994in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.225994in}{0.924657in}}{\pgfqpoint{4.229426in}{0.916371in}}{\pgfqpoint{4.235534in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.241642in}{0.904155in}}{\pgfqpoint{4.249928in}{0.900723in}}{\pgfqpoint{4.258566in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.258566in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251387in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.260025in}{0.904780in}}{\pgfqpoint{4.268311in}{0.908212in}}{\pgfqpoint{4.274419in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.280527in}{0.920428in}}{\pgfqpoint{4.283959in}{0.928714in}}{\pgfqpoint{4.283959in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.283959in}{0.945990in}}{\pgfqpoint{4.280527in}{0.954276in}}{\pgfqpoint{4.274419in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.268311in}{0.966492in}}{\pgfqpoint{4.260025in}{0.969924in}}{\pgfqpoint{4.251387in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.242749in}{0.969924in}}{\pgfqpoint{4.234463in}{0.966492in}}{\pgfqpoint{4.228355in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.222247in}{0.954276in}}{\pgfqpoint{4.218815in}{0.945990in}}{\pgfqpoint{4.218815in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.218815in}{0.928714in}}{\pgfqpoint{4.222247in}{0.920428in}}{\pgfqpoint{4.228355in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.234463in}{0.908212in}}{\pgfqpoint{4.242749in}{0.904780in}}{\pgfqpoint{4.251387in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.251387in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217272in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.225910in}{0.908836in}}{\pgfqpoint{4.234196in}{0.912268in}}{\pgfqpoint{4.240304in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.246412in}{0.924484in}}{\pgfqpoint{4.249844in}{0.932770in}}{\pgfqpoint{4.249844in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.249844in}{0.950047in}}{\pgfqpoint{4.246412in}{0.958332in}}{\pgfqpoint{4.240304in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.234196in}{0.970549in}}{\pgfqpoint{4.225910in}{0.973981in}}{\pgfqpoint{4.217272in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.208633in}{0.973981in}}{\pgfqpoint{4.200348in}{0.970549in}}{\pgfqpoint{4.194240in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.188131in}{0.958332in}}{\pgfqpoint{4.184699in}{0.950047in}}{\pgfqpoint{4.184699in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.184699in}{0.932770in}}{\pgfqpoint{4.188131in}{0.924484in}}{\pgfqpoint{4.194240in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.200348in}{0.912268in}}{\pgfqpoint{4.208633in}{0.908836in}}{\pgfqpoint{4.217272in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.217272in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232317in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.240955in}{0.900723in}}{\pgfqpoint{4.249241in}{0.904155in}}{\pgfqpoint{4.255349in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.261457in}{0.916371in}}{\pgfqpoint{4.264889in}{0.924657in}}{\pgfqpoint{4.264889in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.264889in}{0.941934in}}{\pgfqpoint{4.261457in}{0.950219in}}{\pgfqpoint{4.255349in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.249241in}{0.962436in}}{\pgfqpoint{4.240955in}{0.965868in}}{\pgfqpoint{4.232317in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.223679in}{0.965868in}}{\pgfqpoint{4.215393in}{0.962436in}}{\pgfqpoint{4.209285in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.203177in}{0.950219in}}{\pgfqpoint{4.199745in}{0.941934in}}{\pgfqpoint{4.199745in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.199745in}{0.924657in}}{\pgfqpoint{4.203177in}{0.916371in}}{\pgfqpoint{4.209285in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.215393in}{0.904155in}}{\pgfqpoint{4.223679in}{0.900723in}}{\pgfqpoint{4.232317in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.232317in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232878in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.241516in}{0.900723in}}{\pgfqpoint{4.249802in}{0.904155in}}{\pgfqpoint{4.255910in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.262018in}{0.916371in}}{\pgfqpoint{4.265451in}{0.924657in}}{\pgfqpoint{4.265451in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.265451in}{0.941934in}}{\pgfqpoint{4.262018in}{0.950219in}}{\pgfqpoint{4.255910in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.249802in}{0.962436in}}{\pgfqpoint{4.241516in}{0.965868in}}{\pgfqpoint{4.232878in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.224240in}{0.965868in}}{\pgfqpoint{4.215954in}{0.962436in}}{\pgfqpoint{4.209846in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.203738in}{0.950219in}}{\pgfqpoint{4.200306in}{0.941934in}}{\pgfqpoint{4.200306in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.200306in}{0.924657in}}{\pgfqpoint{4.203738in}{0.916371in}}{\pgfqpoint{4.209846in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.215954in}{0.904155in}}{\pgfqpoint{4.224240in}{0.900723in}}{\pgfqpoint{4.232878in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.232878in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255183in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.263822in}{0.900723in}}{\pgfqpoint{4.272107in}{0.904155in}}{\pgfqpoint{4.278215in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.284324in}{0.916371in}}{\pgfqpoint{4.287756in}{0.924657in}}{\pgfqpoint{4.287756in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.287756in}{0.941934in}}{\pgfqpoint{4.284324in}{0.950219in}}{\pgfqpoint{4.278215in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.272107in}{0.962436in}}{\pgfqpoint{4.263822in}{0.965868in}}{\pgfqpoint{4.255183in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.246545in}{0.965868in}}{\pgfqpoint{4.238259in}{0.962436in}}{\pgfqpoint{4.232151in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.226043in}{0.950219in}}{\pgfqpoint{4.222611in}{0.941934in}}{\pgfqpoint{4.222611in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.222611in}{0.924657in}}{\pgfqpoint{4.226043in}{0.916371in}}{\pgfqpoint{4.232151in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.238259in}{0.904155in}}{\pgfqpoint{4.246545in}{0.900723in}}{\pgfqpoint{4.255183in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.255183in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212415in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.221053in}{0.908836in}}{\pgfqpoint{4.229339in}{0.912268in}}{\pgfqpoint{4.235447in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.241555in}{0.924484in}}{\pgfqpoint{4.244987in}{0.932770in}}{\pgfqpoint{4.244987in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.244987in}{0.950047in}}{\pgfqpoint{4.241555in}{0.958332in}}{\pgfqpoint{4.235447in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.229339in}{0.970549in}}{\pgfqpoint{4.221053in}{0.973981in}}{\pgfqpoint{4.212415in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.203777in}{0.973981in}}{\pgfqpoint{4.195491in}{0.970549in}}{\pgfqpoint{4.189383in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.183275in}{0.958332in}}{\pgfqpoint{4.179843in}{0.950047in}}{\pgfqpoint{4.179843in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.179843in}{0.932770in}}{\pgfqpoint{4.183275in}{0.924484in}}{\pgfqpoint{4.189383in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.195491in}{0.912268in}}{\pgfqpoint{4.203777in}{0.908836in}}{\pgfqpoint{4.212415in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.212415in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216441in}{1.310425in}}%
\pgfpathcurveto{\pgfqpoint{4.225079in}{1.310425in}}{\pgfqpoint{4.233365in}{1.313857in}}{\pgfqpoint{4.239473in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{4.245581in}{1.326073in}}{\pgfqpoint{4.249013in}{1.334359in}}{\pgfqpoint{4.249013in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{4.249013in}{1.351635in}}{\pgfqpoint{4.245581in}{1.359921in}}{\pgfqpoint{4.239473in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{4.233365in}{1.372138in}}{\pgfqpoint{4.225079in}{1.375570in}}{\pgfqpoint{4.216441in}{1.375570in}}%
\pgfpathcurveto{\pgfqpoint{4.207803in}{1.375570in}}{\pgfqpoint{4.199517in}{1.372138in}}{\pgfqpoint{4.193409in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{4.187301in}{1.359921in}}{\pgfqpoint{4.183869in}{1.351635in}}{\pgfqpoint{4.183869in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{4.183869in}{1.334359in}}{\pgfqpoint{4.187301in}{1.326073in}}{\pgfqpoint{4.193409in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{4.199517in}{1.313857in}}{\pgfqpoint{4.207803in}{1.310425in}}{\pgfqpoint{4.216441in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{4.216441in}{1.310425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261393in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.270032in}{0.904780in}}{\pgfqpoint{4.278317in}{0.908212in}}{\pgfqpoint{4.284426in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.290534in}{0.920428in}}{\pgfqpoint{4.293966in}{0.928714in}}{\pgfqpoint{4.293966in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.293966in}{0.945990in}}{\pgfqpoint{4.290534in}{0.954276in}}{\pgfqpoint{4.284426in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.278317in}{0.966492in}}{\pgfqpoint{4.270032in}{0.969924in}}{\pgfqpoint{4.261393in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.252755in}{0.969924in}}{\pgfqpoint{4.244470in}{0.966492in}}{\pgfqpoint{4.238361in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.232253in}{0.954276in}}{\pgfqpoint{4.228821in}{0.945990in}}{\pgfqpoint{4.228821in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.228821in}{0.928714in}}{\pgfqpoint{4.232253in}{0.920428in}}{\pgfqpoint{4.238361in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.244470in}{0.908212in}}{\pgfqpoint{4.252755in}{0.904780in}}{\pgfqpoint{4.261393in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.261393in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233098in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{4.241737in}{0.953457in}}{\pgfqpoint{4.250022in}{0.956889in}}{\pgfqpoint{4.256131in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{4.262239in}{0.969105in}}{\pgfqpoint{4.265671in}{0.977391in}}{\pgfqpoint{4.265671in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{4.265671in}{0.994668in}}{\pgfqpoint{4.262239in}{1.002953in}}{\pgfqpoint{4.256131in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{4.250022in}{1.015170in}}{\pgfqpoint{4.241737in}{1.018602in}}{\pgfqpoint{4.233098in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{4.224460in}{1.018602in}}{\pgfqpoint{4.216174in}{1.015170in}}{\pgfqpoint{4.210066in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{4.203958in}{1.002953in}}{\pgfqpoint{4.200526in}{0.994668in}}{\pgfqpoint{4.200526in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{4.200526in}{0.977391in}}{\pgfqpoint{4.203958in}{0.969105in}}{\pgfqpoint{4.210066in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{4.216174in}{0.956889in}}{\pgfqpoint{4.224460in}{0.953457in}}{\pgfqpoint{4.233098in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{4.233098in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227398in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.236037in}{0.908836in}}{\pgfqpoint{4.244322in}{0.912268in}}{\pgfqpoint{4.250430in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.256539in}{0.924484in}}{\pgfqpoint{4.259971in}{0.932770in}}{\pgfqpoint{4.259971in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.259971in}{0.950047in}}{\pgfqpoint{4.256539in}{0.958332in}}{\pgfqpoint{4.250430in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.244322in}{0.970549in}}{\pgfqpoint{4.236037in}{0.973981in}}{\pgfqpoint{4.227398in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.218760in}{0.973981in}}{\pgfqpoint{4.210474in}{0.970549in}}{\pgfqpoint{4.204366in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.198258in}{0.958332in}}{\pgfqpoint{4.194826in}{0.950047in}}{\pgfqpoint{4.194826in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.194826in}{0.932770in}}{\pgfqpoint{4.198258in}{0.924484in}}{\pgfqpoint{4.204366in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.210474in}{0.912268in}}{\pgfqpoint{4.218760in}{0.908836in}}{\pgfqpoint{4.227398in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.227398in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214042in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.222680in}{0.908836in}}{\pgfqpoint{4.230966in}{0.912268in}}{\pgfqpoint{4.237074in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.243182in}{0.924484in}}{\pgfqpoint{4.246615in}{0.932770in}}{\pgfqpoint{4.246615in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.246615in}{0.950047in}}{\pgfqpoint{4.243182in}{0.958332in}}{\pgfqpoint{4.237074in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.230966in}{0.970549in}}{\pgfqpoint{4.222680in}{0.973981in}}{\pgfqpoint{4.214042in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.205404in}{0.973981in}}{\pgfqpoint{4.197118in}{0.970549in}}{\pgfqpoint{4.191010in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.184902in}{0.958332in}}{\pgfqpoint{4.181470in}{0.950047in}}{\pgfqpoint{4.181470in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.181470in}{0.932770in}}{\pgfqpoint{4.184902in}{0.924484in}}{\pgfqpoint{4.191010in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.197118in}{0.912268in}}{\pgfqpoint{4.205404in}{0.908836in}}{\pgfqpoint{4.214042in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.214042in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212637in}{1.914836in}}%
\pgfpathcurveto{\pgfqpoint{4.221275in}{1.914836in}}{\pgfqpoint{4.229561in}{1.918268in}}{\pgfqpoint{4.235669in}{1.924377in}}%
\pgfpathcurveto{\pgfqpoint{4.241777in}{1.930485in}}{\pgfqpoint{4.245209in}{1.938770in}}{\pgfqpoint{4.245209in}{1.947409in}}%
\pgfpathcurveto{\pgfqpoint{4.245209in}{1.956047in}}{\pgfqpoint{4.241777in}{1.964333in}}{\pgfqpoint{4.235669in}{1.970441in}}%
\pgfpathcurveto{\pgfqpoint{4.229561in}{1.976549in}}{\pgfqpoint{4.221275in}{1.979981in}}{\pgfqpoint{4.212637in}{1.979981in}}%
\pgfpathcurveto{\pgfqpoint{4.203999in}{1.979981in}}{\pgfqpoint{4.195713in}{1.976549in}}{\pgfqpoint{4.189605in}{1.970441in}}%
\pgfpathcurveto{\pgfqpoint{4.183497in}{1.964333in}}{\pgfqpoint{4.180065in}{1.956047in}}{\pgfqpoint{4.180065in}{1.947409in}}%
\pgfpathcurveto{\pgfqpoint{4.180065in}{1.938770in}}{\pgfqpoint{4.183497in}{1.930485in}}{\pgfqpoint{4.189605in}{1.924377in}}%
\pgfpathcurveto{\pgfqpoint{4.195713in}{1.918268in}}{\pgfqpoint{4.203999in}{1.914836in}}{\pgfqpoint{4.212637in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{4.212637in}{1.914836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235614in}{1.598433in}}%
\pgfpathcurveto{\pgfqpoint{4.244253in}{1.598433in}}{\pgfqpoint{4.252538in}{1.601865in}}{\pgfqpoint{4.258647in}{1.607973in}}%
\pgfpathcurveto{\pgfqpoint{4.264755in}{1.614081in}}{\pgfqpoint{4.268187in}{1.622367in}}{\pgfqpoint{4.268187in}{1.631005in}}%
\pgfpathcurveto{\pgfqpoint{4.268187in}{1.639644in}}{\pgfqpoint{4.264755in}{1.647929in}}{\pgfqpoint{4.258647in}{1.654038in}}%
\pgfpathcurveto{\pgfqpoint{4.252538in}{1.660146in}}{\pgfqpoint{4.244253in}{1.663578in}}{\pgfqpoint{4.235614in}{1.663578in}}%
\pgfpathcurveto{\pgfqpoint{4.226976in}{1.663578in}}{\pgfqpoint{4.218691in}{1.660146in}}{\pgfqpoint{4.212582in}{1.654038in}}%
\pgfpathcurveto{\pgfqpoint{4.206474in}{1.647929in}}{\pgfqpoint{4.203042in}{1.639644in}}{\pgfqpoint{4.203042in}{1.631005in}}%
\pgfpathcurveto{\pgfqpoint{4.203042in}{1.622367in}}{\pgfqpoint{4.206474in}{1.614081in}}{\pgfqpoint{4.212582in}{1.607973in}}%
\pgfpathcurveto{\pgfqpoint{4.218691in}{1.601865in}}{\pgfqpoint{4.226976in}{1.598433in}}{\pgfqpoint{4.235614in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{4.235614in}{1.598433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238432in}{1.233352in}}%
\pgfpathcurveto{\pgfqpoint{4.247070in}{1.233352in}}{\pgfqpoint{4.255356in}{1.236784in}}{\pgfqpoint{4.261464in}{1.242892in}}%
\pgfpathcurveto{\pgfqpoint{4.267572in}{1.249001in}}{\pgfqpoint{4.271004in}{1.257286in}}{\pgfqpoint{4.271004in}{1.265925in}}%
\pgfpathcurveto{\pgfqpoint{4.271004in}{1.274563in}}{\pgfqpoint{4.267572in}{1.282849in}}{\pgfqpoint{4.261464in}{1.288957in}}%
\pgfpathcurveto{\pgfqpoint{4.255356in}{1.295065in}}{\pgfqpoint{4.247070in}{1.298497in}}{\pgfqpoint{4.238432in}{1.298497in}}%
\pgfpathcurveto{\pgfqpoint{4.229794in}{1.298497in}}{\pgfqpoint{4.221508in}{1.295065in}}{\pgfqpoint{4.215400in}{1.288957in}}%
\pgfpathcurveto{\pgfqpoint{4.209292in}{1.282849in}}{\pgfqpoint{4.205860in}{1.274563in}}{\pgfqpoint{4.205860in}{1.265925in}}%
\pgfpathcurveto{\pgfqpoint{4.205860in}{1.257286in}}{\pgfqpoint{4.209292in}{1.249001in}}{\pgfqpoint{4.215400in}{1.242892in}}%
\pgfpathcurveto{\pgfqpoint{4.221508in}{1.236784in}}{\pgfqpoint{4.229794in}{1.233352in}}{\pgfqpoint{4.238432in}{1.233352in}}%
\pgfpathlineto{\pgfqpoint{4.238432in}{1.233352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273474in}{1.663336in}}%
\pgfpathcurveto{\pgfqpoint{4.282112in}{1.663336in}}{\pgfqpoint{4.290398in}{1.666768in}}{\pgfqpoint{4.296506in}{1.672877in}}%
\pgfpathcurveto{\pgfqpoint{4.302614in}{1.678985in}}{\pgfqpoint{4.306046in}{1.687270in}}{\pgfqpoint{4.306046in}{1.695909in}}%
\pgfpathcurveto{\pgfqpoint{4.306046in}{1.704547in}}{\pgfqpoint{4.302614in}{1.712833in}}{\pgfqpoint{4.296506in}{1.718941in}}%
\pgfpathcurveto{\pgfqpoint{4.290398in}{1.725049in}}{\pgfqpoint{4.282112in}{1.728481in}}{\pgfqpoint{4.273474in}{1.728481in}}%
\pgfpathcurveto{\pgfqpoint{4.264836in}{1.728481in}}{\pgfqpoint{4.256550in}{1.725049in}}{\pgfqpoint{4.250442in}{1.718941in}}%
\pgfpathcurveto{\pgfqpoint{4.244334in}{1.712833in}}{\pgfqpoint{4.240902in}{1.704547in}}{\pgfqpoint{4.240902in}{1.695909in}}%
\pgfpathcurveto{\pgfqpoint{4.240902in}{1.687270in}}{\pgfqpoint{4.244334in}{1.678985in}}{\pgfqpoint{4.250442in}{1.672877in}}%
\pgfpathcurveto{\pgfqpoint{4.256550in}{1.666768in}}{\pgfqpoint{4.264836in}{1.663336in}}{\pgfqpoint{4.273474in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{1.663336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252481in}{1.310425in}}%
\pgfpathcurveto{\pgfqpoint{4.261119in}{1.310425in}}{\pgfqpoint{4.269405in}{1.313857in}}{\pgfqpoint{4.275513in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{4.281621in}{1.326073in}}{\pgfqpoint{4.285053in}{1.334359in}}{\pgfqpoint{4.285053in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{4.285053in}{1.351635in}}{\pgfqpoint{4.281621in}{1.359921in}}{\pgfqpoint{4.275513in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{4.269405in}{1.372138in}}{\pgfqpoint{4.261119in}{1.375570in}}{\pgfqpoint{4.252481in}{1.375570in}}%
\pgfpathcurveto{\pgfqpoint{4.243843in}{1.375570in}}{\pgfqpoint{4.235557in}{1.372138in}}{\pgfqpoint{4.229449in}{1.366029in}}%
\pgfpathcurveto{\pgfqpoint{4.223341in}{1.359921in}}{\pgfqpoint{4.219909in}{1.351635in}}{\pgfqpoint{4.219909in}{1.342997in}}%
\pgfpathcurveto{\pgfqpoint{4.219909in}{1.334359in}}{\pgfqpoint{4.223341in}{1.326073in}}{\pgfqpoint{4.229449in}{1.319965in}}%
\pgfpathcurveto{\pgfqpoint{4.235557in}{1.313857in}}{\pgfqpoint{4.243843in}{1.310425in}}{\pgfqpoint{4.252481in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{1.310425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222082in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.230720in}{0.896667in}}{\pgfqpoint{4.239005in}{0.900099in}}{\pgfqpoint{4.245114in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.251222in}{0.912315in}}{\pgfqpoint{4.254654in}{0.920601in}}{\pgfqpoint{4.254654in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.254654in}{0.937877in}}{\pgfqpoint{4.251222in}{0.946163in}}{\pgfqpoint{4.245114in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.239005in}{0.958379in}}{\pgfqpoint{4.230720in}{0.961811in}}{\pgfqpoint{4.222082in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.213443in}{0.961811in}}{\pgfqpoint{4.205158in}{0.958379in}}{\pgfqpoint{4.199049in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.192941in}{0.946163in}}{\pgfqpoint{4.189509in}{0.937877in}}{\pgfqpoint{4.189509in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.189509in}{0.920601in}}{\pgfqpoint{4.192941in}{0.912315in}}{\pgfqpoint{4.199049in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.205158in}{0.900099in}}{\pgfqpoint{4.213443in}{0.896667in}}{\pgfqpoint{4.222082in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.222082in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253775in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{4.262413in}{0.941288in}}{\pgfqpoint{4.270699in}{0.944720in}}{\pgfqpoint{4.276807in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{4.282915in}{0.956936in}}{\pgfqpoint{4.286347in}{0.965222in}}{\pgfqpoint{4.286347in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{4.286347in}{0.982498in}}{\pgfqpoint{4.282915in}{0.990784in}}{\pgfqpoint{4.276807in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{4.270699in}{1.003000in}}{\pgfqpoint{4.262413in}{1.006432in}}{\pgfqpoint{4.253775in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{4.245137in}{1.006432in}}{\pgfqpoint{4.236851in}{1.003000in}}{\pgfqpoint{4.230743in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{4.224635in}{0.990784in}}{\pgfqpoint{4.221203in}{0.982498in}}{\pgfqpoint{4.221203in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{4.221203in}{0.965222in}}{\pgfqpoint{4.224635in}{0.956936in}}{\pgfqpoint{4.230743in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{4.236851in}{0.944720in}}{\pgfqpoint{4.245137in}{0.941288in}}{\pgfqpoint{4.253775in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{4.253775in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207702in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{4.216340in}{0.925062in}}{\pgfqpoint{4.224626in}{0.928494in}}{\pgfqpoint{4.230734in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.236842in}{0.940710in}}{\pgfqpoint{4.240275in}{0.948996in}}{\pgfqpoint{4.240275in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.240275in}{0.966272in}}{\pgfqpoint{4.236842in}{0.974558in}}{\pgfqpoint{4.230734in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.224626in}{0.986774in}}{\pgfqpoint{4.216340in}{0.990206in}}{\pgfqpoint{4.207702in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{4.199064in}{0.990206in}}{\pgfqpoint{4.190778in}{0.986774in}}{\pgfqpoint{4.184670in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.178562in}{0.974558in}}{\pgfqpoint{4.175130in}{0.966272in}}{\pgfqpoint{4.175130in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.175130in}{0.948996in}}{\pgfqpoint{4.178562in}{0.940710in}}{\pgfqpoint{4.184670in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.190778in}{0.928494in}}{\pgfqpoint{4.199064in}{0.925062in}}{\pgfqpoint{4.207702in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{4.207702in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257988in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.266626in}{0.896667in}}{\pgfqpoint{4.274912in}{0.900099in}}{\pgfqpoint{4.281020in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.287128in}{0.912315in}}{\pgfqpoint{4.290561in}{0.920601in}}{\pgfqpoint{4.290561in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.290561in}{0.937877in}}{\pgfqpoint{4.287128in}{0.946163in}}{\pgfqpoint{4.281020in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.274912in}{0.958379in}}{\pgfqpoint{4.266626in}{0.961811in}}{\pgfqpoint{4.257988in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.249350in}{0.961811in}}{\pgfqpoint{4.241064in}{0.958379in}}{\pgfqpoint{4.234956in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.228848in}{0.946163in}}{\pgfqpoint{4.225416in}{0.937877in}}{\pgfqpoint{4.225416in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.225416in}{0.920601in}}{\pgfqpoint{4.228848in}{0.912315in}}{\pgfqpoint{4.234956in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.241064in}{0.900099in}}{\pgfqpoint{4.249350in}{0.896667in}}{\pgfqpoint{4.257988in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.257988in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228312in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.236950in}{0.896667in}}{\pgfqpoint{4.245236in}{0.900099in}}{\pgfqpoint{4.251344in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.257452in}{0.912315in}}{\pgfqpoint{4.260884in}{0.920601in}}{\pgfqpoint{4.260884in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.260884in}{0.937877in}}{\pgfqpoint{4.257452in}{0.946163in}}{\pgfqpoint{4.251344in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.245236in}{0.958379in}}{\pgfqpoint{4.236950in}{0.961811in}}{\pgfqpoint{4.228312in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.219673in}{0.961811in}}{\pgfqpoint{4.211388in}{0.958379in}}{\pgfqpoint{4.205280in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.199171in}{0.946163in}}{\pgfqpoint{4.195739in}{0.937877in}}{\pgfqpoint{4.195739in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.195739in}{0.920601in}}{\pgfqpoint{4.199171in}{0.912315in}}{\pgfqpoint{4.205280in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.211388in}{0.900099in}}{\pgfqpoint{4.219673in}{0.896667in}}{\pgfqpoint{4.228312in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.228312in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253514in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.262152in}{0.900723in}}{\pgfqpoint{4.270438in}{0.904155in}}{\pgfqpoint{4.276546in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.282654in}{0.916371in}}{\pgfqpoint{4.286086in}{0.924657in}}{\pgfqpoint{4.286086in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.286086in}{0.941934in}}{\pgfqpoint{4.282654in}{0.950219in}}{\pgfqpoint{4.276546in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.270438in}{0.962436in}}{\pgfqpoint{4.262152in}{0.965868in}}{\pgfqpoint{4.253514in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.244876in}{0.965868in}}{\pgfqpoint{4.236590in}{0.962436in}}{\pgfqpoint{4.230482in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.224374in}{0.950219in}}{\pgfqpoint{4.220942in}{0.941934in}}{\pgfqpoint{4.220942in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.220942in}{0.924657in}}{\pgfqpoint{4.224374in}{0.916371in}}{\pgfqpoint{4.230482in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.236590in}{0.904155in}}{\pgfqpoint{4.244876in}{0.900723in}}{\pgfqpoint{4.253514in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.253514in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272475in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{4.281113in}{0.953457in}}{\pgfqpoint{4.289399in}{0.956889in}}{\pgfqpoint{4.295507in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{4.301615in}{0.969105in}}{\pgfqpoint{4.305047in}{0.977391in}}{\pgfqpoint{4.305047in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{4.305047in}{0.994668in}}{\pgfqpoint{4.301615in}{1.002953in}}{\pgfqpoint{4.295507in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{4.289399in}{1.015170in}}{\pgfqpoint{4.281113in}{1.018602in}}{\pgfqpoint{4.272475in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{4.263837in}{1.018602in}}{\pgfqpoint{4.255551in}{1.015170in}}{\pgfqpoint{4.249443in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{4.243335in}{1.002953in}}{\pgfqpoint{4.239903in}{0.994668in}}{\pgfqpoint{4.239903in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{4.239903in}{0.977391in}}{\pgfqpoint{4.243335in}{0.969105in}}{\pgfqpoint{4.249443in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{4.255551in}{0.956889in}}{\pgfqpoint{4.263837in}{0.953457in}}{\pgfqpoint{4.272475in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{4.272475in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274792in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.283430in}{0.912892in}}{\pgfqpoint{4.291716in}{0.916324in}}{\pgfqpoint{4.297824in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.303932in}{0.928541in}}{\pgfqpoint{4.307364in}{0.936826in}}{\pgfqpoint{4.307364in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.307364in}{0.954103in}}{\pgfqpoint{4.303932in}{0.962389in}}{\pgfqpoint{4.297824in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.291716in}{0.974605in}}{\pgfqpoint{4.283430in}{0.978037in}}{\pgfqpoint{4.274792in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.266153in}{0.978037in}}{\pgfqpoint{4.257868in}{0.974605in}}{\pgfqpoint{4.251760in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.245651in}{0.962389in}}{\pgfqpoint{4.242219in}{0.954103in}}{\pgfqpoint{4.242219in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.242219in}{0.936826in}}{\pgfqpoint{4.245651in}{0.928541in}}{\pgfqpoint{4.251760in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.257868in}{0.916324in}}{\pgfqpoint{4.266153in}{0.912892in}}{\pgfqpoint{4.274792in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.274792in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244964in}{2.430006in}}%
\pgfpathcurveto{\pgfqpoint{4.253602in}{2.430006in}}{\pgfqpoint{4.261888in}{2.433438in}}{\pgfqpoint{4.267996in}{2.439546in}}%
\pgfpathcurveto{\pgfqpoint{4.274104in}{2.445654in}}{\pgfqpoint{4.277536in}{2.453940in}}{\pgfqpoint{4.277536in}{2.462578in}}%
\pgfpathcurveto{\pgfqpoint{4.277536in}{2.471217in}}{\pgfqpoint{4.274104in}{2.479502in}}{\pgfqpoint{4.267996in}{2.485610in}}%
\pgfpathcurveto{\pgfqpoint{4.261888in}{2.491719in}}{\pgfqpoint{4.253602in}{2.495151in}}{\pgfqpoint{4.244964in}{2.495151in}}%
\pgfpathcurveto{\pgfqpoint{4.236325in}{2.495151in}}{\pgfqpoint{4.228040in}{2.491719in}}{\pgfqpoint{4.221932in}{2.485610in}}%
\pgfpathcurveto{\pgfqpoint{4.215823in}{2.479502in}}{\pgfqpoint{4.212391in}{2.471217in}}{\pgfqpoint{4.212391in}{2.462578in}}%
\pgfpathcurveto{\pgfqpoint{4.212391in}{2.453940in}}{\pgfqpoint{4.215823in}{2.445654in}}{\pgfqpoint{4.221932in}{2.439546in}}%
\pgfpathcurveto{\pgfqpoint{4.228040in}{2.433438in}}{\pgfqpoint{4.236325in}{2.430006in}}{\pgfqpoint{4.244964in}{2.430006in}}%
\pgfpathlineto{\pgfqpoint{4.244964in}{2.430006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211621in}{1.809369in}}%
\pgfpathcurveto{\pgfqpoint{4.220260in}{1.809369in}}{\pgfqpoint{4.228545in}{1.812801in}}{\pgfqpoint{4.234653in}{1.818909in}}%
\pgfpathcurveto{\pgfqpoint{4.240762in}{1.825017in}}{\pgfqpoint{4.244194in}{1.833303in}}{\pgfqpoint{4.244194in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{4.244194in}{1.850579in}}{\pgfqpoint{4.240762in}{1.858865in}}{\pgfqpoint{4.234653in}{1.864973in}}%
\pgfpathcurveto{\pgfqpoint{4.228545in}{1.871081in}}{\pgfqpoint{4.220260in}{1.874513in}}{\pgfqpoint{4.211621in}{1.874513in}}%
\pgfpathcurveto{\pgfqpoint{4.202983in}{1.874513in}}{\pgfqpoint{4.194697in}{1.871081in}}{\pgfqpoint{4.188589in}{1.864973in}}%
\pgfpathcurveto{\pgfqpoint{4.182481in}{1.858865in}}{\pgfqpoint{4.179049in}{1.850579in}}{\pgfqpoint{4.179049in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{4.179049in}{1.833303in}}{\pgfqpoint{4.182481in}{1.825017in}}{\pgfqpoint{4.188589in}{1.818909in}}%
\pgfpathcurveto{\pgfqpoint{4.194697in}{1.812801in}}{\pgfqpoint{4.202983in}{1.809369in}}{\pgfqpoint{4.211621in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{4.211621in}{1.809369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211068in}{1.549756in}}%
\pgfpathcurveto{\pgfqpoint{4.219706in}{1.549756in}}{\pgfqpoint{4.227992in}{1.553188in}}{\pgfqpoint{4.234100in}{1.559296in}}%
\pgfpathcurveto{\pgfqpoint{4.240208in}{1.565404in}}{\pgfqpoint{4.243640in}{1.573690in}}{\pgfqpoint{4.243640in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{4.243640in}{1.590966in}}{\pgfqpoint{4.240208in}{1.599252in}}{\pgfqpoint{4.234100in}{1.605360in}}%
\pgfpathcurveto{\pgfqpoint{4.227992in}{1.611468in}}{\pgfqpoint{4.219706in}{1.614900in}}{\pgfqpoint{4.211068in}{1.614900in}}%
\pgfpathcurveto{\pgfqpoint{4.202430in}{1.614900in}}{\pgfqpoint{4.194144in}{1.611468in}}{\pgfqpoint{4.188036in}{1.605360in}}%
\pgfpathcurveto{\pgfqpoint{4.181928in}{1.599252in}}{\pgfqpoint{4.178496in}{1.590966in}}{\pgfqpoint{4.178496in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{4.178496in}{1.573690in}}{\pgfqpoint{4.181928in}{1.565404in}}{\pgfqpoint{4.188036in}{1.559296in}}%
\pgfpathcurveto{\pgfqpoint{4.194144in}{1.553188in}}{\pgfqpoint{4.202430in}{1.549756in}}{\pgfqpoint{4.211068in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{1.549756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225464in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.234102in}{0.900723in}}{\pgfqpoint{4.242387in}{0.904155in}}{\pgfqpoint{4.248496in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.254604in}{0.916371in}}{\pgfqpoint{4.258036in}{0.924657in}}{\pgfqpoint{4.258036in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.258036in}{0.941934in}}{\pgfqpoint{4.254604in}{0.950219in}}{\pgfqpoint{4.248496in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.242387in}{0.962436in}}{\pgfqpoint{4.234102in}{0.965868in}}{\pgfqpoint{4.225464in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.216825in}{0.965868in}}{\pgfqpoint{4.208540in}{0.962436in}}{\pgfqpoint{4.202431in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.196323in}{0.950219in}}{\pgfqpoint{4.192891in}{0.941934in}}{\pgfqpoint{4.192891in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.192891in}{0.924657in}}{\pgfqpoint{4.196323in}{0.916371in}}{\pgfqpoint{4.202431in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.208540in}{0.904155in}}{\pgfqpoint{4.216825in}{0.900723in}}{\pgfqpoint{4.225464in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.225464in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213300in}{2.121716in}}%
\pgfpathcurveto{\pgfqpoint{4.221938in}{2.121716in}}{\pgfqpoint{4.230224in}{2.125148in}}{\pgfqpoint{4.236332in}{2.131256in}}%
\pgfpathcurveto{\pgfqpoint{4.242440in}{2.137364in}}{\pgfqpoint{4.245872in}{2.145650in}}{\pgfqpoint{4.245872in}{2.154288in}}%
\pgfpathcurveto{\pgfqpoint{4.245872in}{2.162926in}}{\pgfqpoint{4.242440in}{2.171212in}}{\pgfqpoint{4.236332in}{2.177320in}}%
\pgfpathcurveto{\pgfqpoint{4.230224in}{2.183428in}}{\pgfqpoint{4.221938in}{2.186860in}}{\pgfqpoint{4.213300in}{2.186860in}}%
\pgfpathcurveto{\pgfqpoint{4.204661in}{2.186860in}}{\pgfqpoint{4.196376in}{2.183428in}}{\pgfqpoint{4.190268in}{2.177320in}}%
\pgfpathcurveto{\pgfqpoint{4.184159in}{2.171212in}}{\pgfqpoint{4.180727in}{2.162926in}}{\pgfqpoint{4.180727in}{2.154288in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{2.145650in}}{\pgfqpoint{4.184159in}{2.137364in}}{\pgfqpoint{4.190268in}{2.131256in}}%
\pgfpathcurveto{\pgfqpoint{4.196376in}{2.125148in}}{\pgfqpoint{4.204661in}{2.121716in}}{\pgfqpoint{4.213300in}{2.121716in}}%
\pgfpathlineto{\pgfqpoint{4.213300in}{2.121716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226605in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.235243in}{0.904780in}}{\pgfqpoint{4.243529in}{0.908212in}}{\pgfqpoint{4.249637in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.255745in}{0.920428in}}{\pgfqpoint{4.259177in}{0.928714in}}{\pgfqpoint{4.259177in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.259177in}{0.945990in}}{\pgfqpoint{4.255745in}{0.954276in}}{\pgfqpoint{4.249637in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.243529in}{0.966492in}}{\pgfqpoint{4.235243in}{0.969924in}}{\pgfqpoint{4.226605in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.217966in}{0.969924in}}{\pgfqpoint{4.209681in}{0.966492in}}{\pgfqpoint{4.203572in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.197464in}{0.954276in}}{\pgfqpoint{4.194032in}{0.945990in}}{\pgfqpoint{4.194032in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.194032in}{0.928714in}}{\pgfqpoint{4.197464in}{0.920428in}}{\pgfqpoint{4.203572in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.209681in}{0.908212in}}{\pgfqpoint{4.217966in}{0.904780in}}{\pgfqpoint{4.226605in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.226605in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267680in}{1.314481in}}%
\pgfpathcurveto{\pgfqpoint{4.276319in}{1.314481in}}{\pgfqpoint{4.284604in}{1.317913in}}{\pgfqpoint{4.290712in}{1.324022in}}%
\pgfpathcurveto{\pgfqpoint{4.296821in}{1.330130in}}{\pgfqpoint{4.300253in}{1.338415in}}{\pgfqpoint{4.300253in}{1.347054in}}%
\pgfpathcurveto{\pgfqpoint{4.300253in}{1.355692in}}{\pgfqpoint{4.296821in}{1.363978in}}{\pgfqpoint{4.290712in}{1.370086in}}%
\pgfpathcurveto{\pgfqpoint{4.284604in}{1.376194in}}{\pgfqpoint{4.276319in}{1.379626in}}{\pgfqpoint{4.267680in}{1.379626in}}%
\pgfpathcurveto{\pgfqpoint{4.259042in}{1.379626in}}{\pgfqpoint{4.250756in}{1.376194in}}{\pgfqpoint{4.244648in}{1.370086in}}%
\pgfpathcurveto{\pgfqpoint{4.238540in}{1.363978in}}{\pgfqpoint{4.235108in}{1.355692in}}{\pgfqpoint{4.235108in}{1.347054in}}%
\pgfpathcurveto{\pgfqpoint{4.235108in}{1.338415in}}{\pgfqpoint{4.238540in}{1.330130in}}{\pgfqpoint{4.244648in}{1.324022in}}%
\pgfpathcurveto{\pgfqpoint{4.250756in}{1.317913in}}{\pgfqpoint{4.259042in}{1.314481in}}{\pgfqpoint{4.267680in}{1.314481in}}%
\pgfpathlineto{\pgfqpoint{4.267680in}{1.314481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227950in}{2.044643in}}%
\pgfpathcurveto{\pgfqpoint{4.236588in}{2.044643in}}{\pgfqpoint{4.244874in}{2.048075in}}{\pgfqpoint{4.250982in}{2.054183in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{2.060291in}}{\pgfqpoint{4.260522in}{2.068577in}}{\pgfqpoint{4.260522in}{2.077215in}}%
\pgfpathcurveto{\pgfqpoint{4.260522in}{2.085854in}}{\pgfqpoint{4.257090in}{2.094139in}}{\pgfqpoint{4.250982in}{2.100247in}}%
\pgfpathcurveto{\pgfqpoint{4.244874in}{2.106356in}}{\pgfqpoint{4.236588in}{2.109788in}}{\pgfqpoint{4.227950in}{2.109788in}}%
\pgfpathcurveto{\pgfqpoint{4.219312in}{2.109788in}}{\pgfqpoint{4.211026in}{2.106356in}}{\pgfqpoint{4.204918in}{2.100247in}}%
\pgfpathcurveto{\pgfqpoint{4.198810in}{2.094139in}}{\pgfqpoint{4.195378in}{2.085854in}}{\pgfqpoint{4.195378in}{2.077215in}}%
\pgfpathcurveto{\pgfqpoint{4.195378in}{2.068577in}}{\pgfqpoint{4.198810in}{2.060291in}}{\pgfqpoint{4.204918in}{2.054183in}}%
\pgfpathcurveto{\pgfqpoint{4.211026in}{2.048075in}}{\pgfqpoint{4.219312in}{2.044643in}}{\pgfqpoint{4.227950in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{4.227950in}{2.044643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229459in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.238097in}{0.896667in}}{\pgfqpoint{4.246382in}{0.900099in}}{\pgfqpoint{4.252491in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.258599in}{0.912315in}}{\pgfqpoint{4.262031in}{0.920601in}}{\pgfqpoint{4.262031in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.262031in}{0.937877in}}{\pgfqpoint{4.258599in}{0.946163in}}{\pgfqpoint{4.252491in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.246382in}{0.958379in}}{\pgfqpoint{4.238097in}{0.961811in}}{\pgfqpoint{4.229459in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.220820in}{0.961811in}}{\pgfqpoint{4.212535in}{0.958379in}}{\pgfqpoint{4.206426in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.200318in}{0.946163in}}{\pgfqpoint{4.196886in}{0.937877in}}{\pgfqpoint{4.196886in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.196886in}{0.920601in}}{\pgfqpoint{4.200318in}{0.912315in}}{\pgfqpoint{4.206426in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.212535in}{0.900099in}}{\pgfqpoint{4.220820in}{0.896667in}}{\pgfqpoint{4.229459in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.229459in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263930in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.272568in}{0.904780in}}{\pgfqpoint{4.280854in}{0.908212in}}{\pgfqpoint{4.286962in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.293070in}{0.920428in}}{\pgfqpoint{4.296502in}{0.928714in}}{\pgfqpoint{4.296502in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.296502in}{0.945990in}}{\pgfqpoint{4.293070in}{0.954276in}}{\pgfqpoint{4.286962in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.280854in}{0.966492in}}{\pgfqpoint{4.272568in}{0.969924in}}{\pgfqpoint{4.263930in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.255292in}{0.969924in}}{\pgfqpoint{4.247006in}{0.966492in}}{\pgfqpoint{4.240898in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.234790in}{0.954276in}}{\pgfqpoint{4.231358in}{0.945990in}}{\pgfqpoint{4.231358in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.231358in}{0.928714in}}{\pgfqpoint{4.234790in}{0.920428in}}{\pgfqpoint{4.240898in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.247006in}{0.908212in}}{\pgfqpoint{4.255292in}{0.904780in}}{\pgfqpoint{4.263930in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.263930in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259114in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{4.267752in}{0.933175in}}{\pgfqpoint{4.276038in}{0.936607in}}{\pgfqpoint{4.282146in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.288254in}{0.948823in}}{\pgfqpoint{4.291686in}{0.957109in}}{\pgfqpoint{4.291686in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.291686in}{0.974385in}}{\pgfqpoint{4.288254in}{0.982671in}}{\pgfqpoint{4.282146in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.276038in}{0.994887in}}{\pgfqpoint{4.267752in}{0.998319in}}{\pgfqpoint{4.259114in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{4.250475in}{0.998319in}}{\pgfqpoint{4.242190in}{0.994887in}}{\pgfqpoint{4.236082in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.229973in}{0.982671in}}{\pgfqpoint{4.226541in}{0.974385in}}{\pgfqpoint{4.226541in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.226541in}{0.957109in}}{\pgfqpoint{4.229973in}{0.948823in}}{\pgfqpoint{4.236082in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.242190in}{0.936607in}}{\pgfqpoint{4.250475in}{0.933175in}}{\pgfqpoint{4.259114in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{4.259114in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228995in}{1.748522in}}%
\pgfpathcurveto{\pgfqpoint{4.237633in}{1.748522in}}{\pgfqpoint{4.245919in}{1.751954in}}{\pgfqpoint{4.252027in}{1.758062in}}%
\pgfpathcurveto{\pgfqpoint{4.258135in}{1.764170in}}{\pgfqpoint{4.261567in}{1.772456in}}{\pgfqpoint{4.261567in}{1.781094in}}%
\pgfpathcurveto{\pgfqpoint{4.261567in}{1.789732in}}{\pgfqpoint{4.258135in}{1.798018in}}{\pgfqpoint{4.252027in}{1.804126in}}%
\pgfpathcurveto{\pgfqpoint{4.245919in}{1.810234in}}{\pgfqpoint{4.237633in}{1.813667in}}{\pgfqpoint{4.228995in}{1.813667in}}%
\pgfpathcurveto{\pgfqpoint{4.220356in}{1.813667in}}{\pgfqpoint{4.212071in}{1.810234in}}{\pgfqpoint{4.205963in}{1.804126in}}%
\pgfpathcurveto{\pgfqpoint{4.199854in}{1.798018in}}{\pgfqpoint{4.196422in}{1.789732in}}{\pgfqpoint{4.196422in}{1.781094in}}%
\pgfpathcurveto{\pgfqpoint{4.196422in}{1.772456in}}{\pgfqpoint{4.199854in}{1.764170in}}{\pgfqpoint{4.205963in}{1.758062in}}%
\pgfpathcurveto{\pgfqpoint{4.212071in}{1.751954in}}{\pgfqpoint{4.220356in}{1.748522in}}{\pgfqpoint{4.228995in}{1.748522in}}%
\pgfpathlineto{\pgfqpoint{4.228995in}{1.748522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241345in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.249984in}{0.900723in}}{\pgfqpoint{4.258269in}{0.904155in}}{\pgfqpoint{4.264378in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.270486in}{0.916371in}}{\pgfqpoint{4.273918in}{0.924657in}}{\pgfqpoint{4.273918in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.273918in}{0.941934in}}{\pgfqpoint{4.270486in}{0.950219in}}{\pgfqpoint{4.264378in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.258269in}{0.962436in}}{\pgfqpoint{4.249984in}{0.965868in}}{\pgfqpoint{4.241345in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.232707in}{0.965868in}}{\pgfqpoint{4.224421in}{0.962436in}}{\pgfqpoint{4.218313in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.212205in}{0.950219in}}{\pgfqpoint{4.208773in}{0.941934in}}{\pgfqpoint{4.208773in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.208773in}{0.924657in}}{\pgfqpoint{4.212205in}{0.916371in}}{\pgfqpoint{4.218313in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.224421in}{0.904155in}}{\pgfqpoint{4.232707in}{0.900723in}}{\pgfqpoint{4.241345in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.241345in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245313in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.253951in}{0.904780in}}{\pgfqpoint{4.262237in}{0.908212in}}{\pgfqpoint{4.268345in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.274453in}{0.920428in}}{\pgfqpoint{4.277885in}{0.928714in}}{\pgfqpoint{4.277885in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.277885in}{0.945990in}}{\pgfqpoint{4.274453in}{0.954276in}}{\pgfqpoint{4.268345in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.262237in}{0.966492in}}{\pgfqpoint{4.253951in}{0.969924in}}{\pgfqpoint{4.245313in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.236675in}{0.969924in}}{\pgfqpoint{4.228389in}{0.966492in}}{\pgfqpoint{4.222281in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.216173in}{0.954276in}}{\pgfqpoint{4.212741in}{0.945990in}}{\pgfqpoint{4.212741in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.212741in}{0.928714in}}{\pgfqpoint{4.216173in}{0.920428in}}{\pgfqpoint{4.222281in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.228389in}{0.908212in}}{\pgfqpoint{4.236675in}{0.904780in}}{\pgfqpoint{4.245313in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.245313in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256499in}{2.004078in}}%
\pgfpathcurveto{\pgfqpoint{4.265137in}{2.004078in}}{\pgfqpoint{4.273423in}{2.007510in}}{\pgfqpoint{4.279531in}{2.013619in}}%
\pgfpathcurveto{\pgfqpoint{4.285639in}{2.019727in}}{\pgfqpoint{4.289071in}{2.028012in}}{\pgfqpoint{4.289071in}{2.036651in}}%
\pgfpathcurveto{\pgfqpoint{4.289071in}{2.045289in}}{\pgfqpoint{4.285639in}{2.053575in}}{\pgfqpoint{4.279531in}{2.059683in}}%
\pgfpathcurveto{\pgfqpoint{4.273423in}{2.065791in}}{\pgfqpoint{4.265137in}{2.069223in}}{\pgfqpoint{4.256499in}{2.069223in}}%
\pgfpathcurveto{\pgfqpoint{4.247861in}{2.069223in}}{\pgfqpoint{4.239575in}{2.065791in}}{\pgfqpoint{4.233467in}{2.059683in}}%
\pgfpathcurveto{\pgfqpoint{4.227358in}{2.053575in}}{\pgfqpoint{4.223926in}{2.045289in}}{\pgfqpoint{4.223926in}{2.036651in}}%
\pgfpathcurveto{\pgfqpoint{4.223926in}{2.028012in}}{\pgfqpoint{4.227358in}{2.019727in}}{\pgfqpoint{4.233467in}{2.013619in}}%
\pgfpathcurveto{\pgfqpoint{4.239575in}{2.007510in}}{\pgfqpoint{4.247861in}{2.004078in}}{\pgfqpoint{4.256499in}{2.004078in}}%
\pgfpathlineto{\pgfqpoint{4.256499in}{2.004078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216028in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.224666in}{0.904780in}}{\pgfqpoint{4.232952in}{0.908212in}}{\pgfqpoint{4.239060in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.245168in}{0.920428in}}{\pgfqpoint{4.248600in}{0.928714in}}{\pgfqpoint{4.248600in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.248600in}{0.945990in}}{\pgfqpoint{4.245168in}{0.954276in}}{\pgfqpoint{4.239060in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.232952in}{0.966492in}}{\pgfqpoint{4.224666in}{0.969924in}}{\pgfqpoint{4.216028in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.207390in}{0.969924in}}{\pgfqpoint{4.199104in}{0.966492in}}{\pgfqpoint{4.192996in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.186888in}{0.954276in}}{\pgfqpoint{4.183455in}{0.945990in}}{\pgfqpoint{4.183455in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{0.928714in}}{\pgfqpoint{4.186888in}{0.920428in}}{\pgfqpoint{4.192996in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.199104in}{0.908212in}}{\pgfqpoint{4.207390in}{0.904780in}}{\pgfqpoint{4.216028in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.216028in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258601in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.267239in}{0.908836in}}{\pgfqpoint{4.275525in}{0.912268in}}{\pgfqpoint{4.281633in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.287741in}{0.924484in}}{\pgfqpoint{4.291173in}{0.932770in}}{\pgfqpoint{4.291173in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.291173in}{0.950047in}}{\pgfqpoint{4.287741in}{0.958332in}}{\pgfqpoint{4.281633in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.275525in}{0.970549in}}{\pgfqpoint{4.267239in}{0.973981in}}{\pgfqpoint{4.258601in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.249963in}{0.973981in}}{\pgfqpoint{4.241677in}{0.970549in}}{\pgfqpoint{4.235569in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.229461in}{0.958332in}}{\pgfqpoint{4.226029in}{0.950047in}}{\pgfqpoint{4.226029in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.226029in}{0.932770in}}{\pgfqpoint{4.229461in}{0.924484in}}{\pgfqpoint{4.235569in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.241677in}{0.912268in}}{\pgfqpoint{4.249963in}{0.908836in}}{\pgfqpoint{4.258601in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.258601in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213494in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{4.222133in}{0.937231in}}{\pgfqpoint{4.230418in}{0.940663in}}{\pgfqpoint{4.236526in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.242635in}{0.952880in}}{\pgfqpoint{4.246067in}{0.961165in}}{\pgfqpoint{4.246067in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.246067in}{0.978442in}}{\pgfqpoint{4.242635in}{0.986727in}}{\pgfqpoint{4.236526in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.230418in}{0.998944in}}{\pgfqpoint{4.222133in}{1.002376in}}{\pgfqpoint{4.213494in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{4.204856in}{1.002376in}}{\pgfqpoint{4.196570in}{0.998944in}}{\pgfqpoint{4.190462in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.184354in}{0.986727in}}{\pgfqpoint{4.180922in}{0.978442in}}{\pgfqpoint{4.180922in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.180922in}{0.961165in}}{\pgfqpoint{4.184354in}{0.952880in}}{\pgfqpoint{4.190462in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.196570in}{0.940663in}}{\pgfqpoint{4.204856in}{0.937231in}}{\pgfqpoint{4.213494in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418965in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.427603in}{0.900723in}}{\pgfqpoint{4.435888in}{0.904155in}}{\pgfqpoint{4.441997in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.448105in}{0.916371in}}{\pgfqpoint{4.451537in}{0.924657in}}{\pgfqpoint{4.451537in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.451537in}{0.941934in}}{\pgfqpoint{4.448105in}{0.950219in}}{\pgfqpoint{4.441997in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.435888in}{0.962436in}}{\pgfqpoint{4.427603in}{0.965868in}}{\pgfqpoint{4.418965in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.410326in}{0.965868in}}{\pgfqpoint{4.402041in}{0.962436in}}{\pgfqpoint{4.395932in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.389824in}{0.950219in}}{\pgfqpoint{4.386392in}{0.941934in}}{\pgfqpoint{4.386392in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.386392in}{0.924657in}}{\pgfqpoint{4.389824in}{0.916371in}}{\pgfqpoint{4.395932in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.402041in}{0.904155in}}{\pgfqpoint{4.410326in}{0.900723in}}{\pgfqpoint{4.418965in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.418965in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443572in}{1.087320in}}%
\pgfpathcurveto{\pgfqpoint{4.452211in}{1.087320in}}{\pgfqpoint{4.460496in}{1.090752in}}{\pgfqpoint{4.466604in}{1.096860in}}%
\pgfpathcurveto{\pgfqpoint{4.472713in}{1.102968in}}{\pgfqpoint{4.476145in}{1.111254in}}{\pgfqpoint{4.476145in}{1.119892in}}%
\pgfpathcurveto{\pgfqpoint{4.476145in}{1.128531in}}{\pgfqpoint{4.472713in}{1.136816in}}{\pgfqpoint{4.466604in}{1.142924in}}%
\pgfpathcurveto{\pgfqpoint{4.460496in}{1.149033in}}{\pgfqpoint{4.452211in}{1.152465in}}{\pgfqpoint{4.443572in}{1.152465in}}%
\pgfpathcurveto{\pgfqpoint{4.434934in}{1.152465in}}{\pgfqpoint{4.426648in}{1.149033in}}{\pgfqpoint{4.420540in}{1.142924in}}%
\pgfpathcurveto{\pgfqpoint{4.414432in}{1.136816in}}{\pgfqpoint{4.411000in}{1.128531in}}{\pgfqpoint{4.411000in}{1.119892in}}%
\pgfpathcurveto{\pgfqpoint{4.411000in}{1.111254in}}{\pgfqpoint{4.414432in}{1.102968in}}{\pgfqpoint{4.420540in}{1.096860in}}%
\pgfpathcurveto{\pgfqpoint{4.426648in}{1.090752in}}{\pgfqpoint{4.434934in}{1.087320in}}{\pgfqpoint{4.443572in}{1.087320in}}%
\pgfpathlineto{\pgfqpoint{4.443572in}{1.087320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390401in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{4.399039in}{0.933175in}}{\pgfqpoint{4.407325in}{0.936607in}}{\pgfqpoint{4.413433in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.419541in}{0.948823in}}{\pgfqpoint{4.422973in}{0.957109in}}{\pgfqpoint{4.422973in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.422973in}{0.974385in}}{\pgfqpoint{4.419541in}{0.982671in}}{\pgfqpoint{4.413433in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.407325in}{0.994887in}}{\pgfqpoint{4.399039in}{0.998319in}}{\pgfqpoint{4.390401in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{4.381762in}{0.998319in}}{\pgfqpoint{4.373477in}{0.994887in}}{\pgfqpoint{4.367369in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.361260in}{0.982671in}}{\pgfqpoint{4.357828in}{0.974385in}}{\pgfqpoint{4.357828in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.357828in}{0.957109in}}{\pgfqpoint{4.361260in}{0.948823in}}{\pgfqpoint{4.367369in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.373477in}{0.936607in}}{\pgfqpoint{4.381762in}{0.933175in}}{\pgfqpoint{4.390401in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{4.390401in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431846in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.440484in}{0.916949in}}{\pgfqpoint{4.448770in}{0.920381in}}{\pgfqpoint{4.454878in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.460986in}{0.932597in}}{\pgfqpoint{4.464418in}{0.940883in}}{\pgfqpoint{4.464418in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.464418in}{0.958160in}}{\pgfqpoint{4.460986in}{0.966445in}}{\pgfqpoint{4.454878in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.448770in}{0.978662in}}{\pgfqpoint{4.440484in}{0.982094in}}{\pgfqpoint{4.431846in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.423208in}{0.982094in}}{\pgfqpoint{4.414922in}{0.978662in}}{\pgfqpoint{4.408814in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.402706in}{0.966445in}}{\pgfqpoint{4.399274in}{0.958160in}}{\pgfqpoint{4.399274in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.399274in}{0.940883in}}{\pgfqpoint{4.402706in}{0.932597in}}{\pgfqpoint{4.408814in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.414922in}{0.920381in}}{\pgfqpoint{4.423208in}{0.916949in}}{\pgfqpoint{4.431846in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.431846in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405515in}{1.002134in}}%
\pgfpathcurveto{\pgfqpoint{4.414153in}{1.002134in}}{\pgfqpoint{4.422439in}{1.005566in}}{\pgfqpoint{4.428547in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{4.434655in}{1.017783in}}{\pgfqpoint{4.438087in}{1.026068in}}{\pgfqpoint{4.438087in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{4.438087in}{1.043345in}}{\pgfqpoint{4.434655in}{1.051631in}}{\pgfqpoint{4.428547in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{4.422439in}{1.063847in}}{\pgfqpoint{4.414153in}{1.067279in}}{\pgfqpoint{4.405515in}{1.067279in}}%
\pgfpathcurveto{\pgfqpoint{4.396877in}{1.067279in}}{\pgfqpoint{4.388591in}{1.063847in}}{\pgfqpoint{4.382483in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{4.376375in}{1.051631in}}{\pgfqpoint{4.372943in}{1.043345in}}{\pgfqpoint{4.372943in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{4.372943in}{1.026068in}}{\pgfqpoint{4.376375in}{1.017783in}}{\pgfqpoint{4.382483in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{4.388591in}{1.005566in}}{\pgfqpoint{4.396877in}{1.002134in}}{\pgfqpoint{4.405515in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{4.405515in}{1.002134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394631in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.403270in}{0.896667in}}{\pgfqpoint{4.411555in}{0.900099in}}{\pgfqpoint{4.417664in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.423772in}{0.912315in}}{\pgfqpoint{4.427204in}{0.920601in}}{\pgfqpoint{4.427204in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.427204in}{0.937877in}}{\pgfqpoint{4.423772in}{0.946163in}}{\pgfqpoint{4.417664in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.411555in}{0.958379in}}{\pgfqpoint{4.403270in}{0.961811in}}{\pgfqpoint{4.394631in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.385993in}{0.961811in}}{\pgfqpoint{4.377708in}{0.958379in}}{\pgfqpoint{4.371599in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.365491in}{0.946163in}}{\pgfqpoint{4.362059in}{0.937877in}}{\pgfqpoint{4.362059in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.362059in}{0.920601in}}{\pgfqpoint{4.365491in}{0.912315in}}{\pgfqpoint{4.371599in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.377708in}{0.900099in}}{\pgfqpoint{4.385993in}{0.896667in}}{\pgfqpoint{4.394631in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.394631in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413919in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.422557in}{0.900723in}}{\pgfqpoint{4.430843in}{0.904155in}}{\pgfqpoint{4.436951in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.443059in}{0.916371in}}{\pgfqpoint{4.446491in}{0.924657in}}{\pgfqpoint{4.446491in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.446491in}{0.941934in}}{\pgfqpoint{4.443059in}{0.950219in}}{\pgfqpoint{4.436951in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.430843in}{0.962436in}}{\pgfqpoint{4.422557in}{0.965868in}}{\pgfqpoint{4.413919in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.405281in}{0.965868in}}{\pgfqpoint{4.396995in}{0.962436in}}{\pgfqpoint{4.390887in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.384779in}{0.950219in}}{\pgfqpoint{4.381347in}{0.941934in}}{\pgfqpoint{4.381347in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.381347in}{0.924657in}}{\pgfqpoint{4.384779in}{0.916371in}}{\pgfqpoint{4.390887in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.396995in}{0.904155in}}{\pgfqpoint{4.405281in}{0.900723in}}{\pgfqpoint{4.413919in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.413919in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391714in}{1.002134in}}%
\pgfpathcurveto{\pgfqpoint{4.400352in}{1.002134in}}{\pgfqpoint{4.408638in}{1.005566in}}{\pgfqpoint{4.414746in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{4.420854in}{1.017783in}}{\pgfqpoint{4.424286in}{1.026068in}}{\pgfqpoint{4.424286in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{4.424286in}{1.043345in}}{\pgfqpoint{4.420854in}{1.051631in}}{\pgfqpoint{4.414746in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{4.408638in}{1.063847in}}{\pgfqpoint{4.400352in}{1.067279in}}{\pgfqpoint{4.391714in}{1.067279in}}%
\pgfpathcurveto{\pgfqpoint{4.383075in}{1.067279in}}{\pgfqpoint{4.374790in}{1.063847in}}{\pgfqpoint{4.368682in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{4.362573in}{1.051631in}}{\pgfqpoint{4.359141in}{1.043345in}}{\pgfqpoint{4.359141in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{4.359141in}{1.026068in}}{\pgfqpoint{4.362573in}{1.017783in}}{\pgfqpoint{4.368682in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{4.374790in}{1.005566in}}{\pgfqpoint{4.383075in}{1.002134in}}{\pgfqpoint{4.391714in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{4.391714in}{1.002134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409213in}{1.123828in}}%
\pgfpathcurveto{\pgfqpoint{4.417851in}{1.123828in}}{\pgfqpoint{4.426137in}{1.127260in}}{\pgfqpoint{4.432245in}{1.133368in}}%
\pgfpathcurveto{\pgfqpoint{4.438353in}{1.139476in}}{\pgfqpoint{4.441786in}{1.147762in}}{\pgfqpoint{4.441786in}{1.156400in}}%
\pgfpathcurveto{\pgfqpoint{4.441786in}{1.165039in}}{\pgfqpoint{4.438353in}{1.173324in}}{\pgfqpoint{4.432245in}{1.179432in}}%
\pgfpathcurveto{\pgfqpoint{4.426137in}{1.185541in}}{\pgfqpoint{4.417851in}{1.188973in}}{\pgfqpoint{4.409213in}{1.188973in}}%
\pgfpathcurveto{\pgfqpoint{4.400575in}{1.188973in}}{\pgfqpoint{4.392289in}{1.185541in}}{\pgfqpoint{4.386181in}{1.179432in}}%
\pgfpathcurveto{\pgfqpoint{4.380073in}{1.173324in}}{\pgfqpoint{4.376641in}{1.165039in}}{\pgfqpoint{4.376641in}{1.156400in}}%
\pgfpathcurveto{\pgfqpoint{4.376641in}{1.147762in}}{\pgfqpoint{4.380073in}{1.139476in}}{\pgfqpoint{4.386181in}{1.133368in}}%
\pgfpathcurveto{\pgfqpoint{4.392289in}{1.127260in}}{\pgfqpoint{4.400575in}{1.123828in}}{\pgfqpoint{4.409213in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{4.409213in}{1.123828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418884in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{4.427523in}{0.929118in}}{\pgfqpoint{4.435808in}{0.932550in}}{\pgfqpoint{4.441916in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.448025in}{0.944767in}}{\pgfqpoint{4.451457in}{0.953052in}}{\pgfqpoint{4.451457in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.451457in}{0.970329in}}{\pgfqpoint{4.448025in}{0.978615in}}{\pgfqpoint{4.441916in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.435808in}{0.990831in}}{\pgfqpoint{4.427523in}{0.994263in}}{\pgfqpoint{4.418884in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.410246in}{0.994263in}}{\pgfqpoint{4.401960in}{0.990831in}}{\pgfqpoint{4.395852in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.389744in}{0.978615in}}{\pgfqpoint{4.386312in}{0.970329in}}{\pgfqpoint{4.386312in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.386312in}{0.953052in}}{\pgfqpoint{4.389744in}{0.944767in}}{\pgfqpoint{4.395852in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.401960in}{0.932550in}}{\pgfqpoint{4.410246in}{0.929118in}}{\pgfqpoint{4.418884in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431587in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.440225in}{0.900723in}}{\pgfqpoint{4.448511in}{0.904155in}}{\pgfqpoint{4.454619in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.460727in}{0.916371in}}{\pgfqpoint{4.464159in}{0.924657in}}{\pgfqpoint{4.464159in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.464159in}{0.941934in}}{\pgfqpoint{4.460727in}{0.950219in}}{\pgfqpoint{4.454619in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.448511in}{0.962436in}}{\pgfqpoint{4.440225in}{0.965868in}}{\pgfqpoint{4.431587in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.422948in}{0.965868in}}{\pgfqpoint{4.414663in}{0.962436in}}{\pgfqpoint{4.408554in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.402446in}{0.950219in}}{\pgfqpoint{4.399014in}{0.941934in}}{\pgfqpoint{4.399014in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.399014in}{0.924657in}}{\pgfqpoint{4.402446in}{0.916371in}}{\pgfqpoint{4.408554in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.414663in}{0.904155in}}{\pgfqpoint{4.422948in}{0.900723in}}{\pgfqpoint{4.431587in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434554in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.443192in}{0.912892in}}{\pgfqpoint{4.451478in}{0.916324in}}{\pgfqpoint{4.457586in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.463694in}{0.928541in}}{\pgfqpoint{4.467126in}{0.936826in}}{\pgfqpoint{4.467126in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.467126in}{0.954103in}}{\pgfqpoint{4.463694in}{0.962389in}}{\pgfqpoint{4.457586in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.451478in}{0.974605in}}{\pgfqpoint{4.443192in}{0.978037in}}{\pgfqpoint{4.434554in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.425916in}{0.978037in}}{\pgfqpoint{4.417630in}{0.974605in}}{\pgfqpoint{4.411522in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.405414in}{0.962389in}}{\pgfqpoint{4.401982in}{0.954103in}}{\pgfqpoint{4.401982in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.401982in}{0.936826in}}{\pgfqpoint{4.405414in}{0.928541in}}{\pgfqpoint{4.411522in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.417630in}{0.916324in}}{\pgfqpoint{4.425916in}{0.912892in}}{\pgfqpoint{4.434554in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.434554in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439668in}{0.949401in}}%
\pgfpathcurveto{\pgfqpoint{4.448306in}{0.949401in}}{\pgfqpoint{4.456591in}{0.952833in}}{\pgfqpoint{4.462700in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{4.468808in}{0.965049in}}{\pgfqpoint{4.472240in}{0.973335in}}{\pgfqpoint{4.472240in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{4.472240in}{0.990611in}}{\pgfqpoint{4.468808in}{0.998897in}}{\pgfqpoint{4.462700in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{4.456591in}{1.011113in}}{\pgfqpoint{4.448306in}{1.014545in}}{\pgfqpoint{4.439668in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{4.431029in}{1.014545in}}{\pgfqpoint{4.422744in}{1.011113in}}{\pgfqpoint{4.416635in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{4.410527in}{0.998897in}}{\pgfqpoint{4.407095in}{0.990611in}}{\pgfqpoint{4.407095in}{0.981973in}}%
\pgfpathcurveto{\pgfqpoint{4.407095in}{0.973335in}}{\pgfqpoint{4.410527in}{0.965049in}}{\pgfqpoint{4.416635in}{0.958941in}}%
\pgfpathcurveto{\pgfqpoint{4.422744in}{0.952833in}}{\pgfqpoint{4.431029in}{0.949401in}}{\pgfqpoint{4.439668in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{4.439668in}{0.949401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412025in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.420663in}{0.908836in}}{\pgfqpoint{4.428949in}{0.912268in}}{\pgfqpoint{4.435057in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.441165in}{0.924484in}}{\pgfqpoint{4.444597in}{0.932770in}}{\pgfqpoint{4.444597in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.444597in}{0.950047in}}{\pgfqpoint{4.441165in}{0.958332in}}{\pgfqpoint{4.435057in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.428949in}{0.970549in}}{\pgfqpoint{4.420663in}{0.973981in}}{\pgfqpoint{4.412025in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.403387in}{0.973981in}}{\pgfqpoint{4.395101in}{0.970549in}}{\pgfqpoint{4.388993in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.382885in}{0.958332in}}{\pgfqpoint{4.379453in}{0.950047in}}{\pgfqpoint{4.379453in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.379453in}{0.932770in}}{\pgfqpoint{4.382885in}{0.924484in}}{\pgfqpoint{4.388993in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.395101in}{0.912268in}}{\pgfqpoint{4.403387in}{0.908836in}}{\pgfqpoint{4.412025in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.412025in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441461in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.450099in}{0.912892in}}{\pgfqpoint{4.458385in}{0.916324in}}{\pgfqpoint{4.464493in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.470601in}{0.928541in}}{\pgfqpoint{4.474033in}{0.936826in}}{\pgfqpoint{4.474033in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.474033in}{0.954103in}}{\pgfqpoint{4.470601in}{0.962389in}}{\pgfqpoint{4.464493in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.458385in}{0.974605in}}{\pgfqpoint{4.450099in}{0.978037in}}{\pgfqpoint{4.441461in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.432823in}{0.978037in}}{\pgfqpoint{4.424537in}{0.974605in}}{\pgfqpoint{4.418429in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.412321in}{0.962389in}}{\pgfqpoint{4.408889in}{0.954103in}}{\pgfqpoint{4.408889in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.408889in}{0.936826in}}{\pgfqpoint{4.412321in}{0.928541in}}{\pgfqpoint{4.418429in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.424537in}{0.916324in}}{\pgfqpoint{4.432823in}{0.912892in}}{\pgfqpoint{4.441461in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.441461in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440201in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.448839in}{0.916949in}}{\pgfqpoint{4.457125in}{0.920381in}}{\pgfqpoint{4.463233in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.469341in}{0.932597in}}{\pgfqpoint{4.472773in}{0.940883in}}{\pgfqpoint{4.472773in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.472773in}{0.958160in}}{\pgfqpoint{4.469341in}{0.966445in}}{\pgfqpoint{4.463233in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.457125in}{0.978662in}}{\pgfqpoint{4.448839in}{0.982094in}}{\pgfqpoint{4.440201in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.431563in}{0.982094in}}{\pgfqpoint{4.423277in}{0.978662in}}{\pgfqpoint{4.417169in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.411061in}{0.966445in}}{\pgfqpoint{4.407629in}{0.958160in}}{\pgfqpoint{4.407629in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.407629in}{0.940883in}}{\pgfqpoint{4.411061in}{0.932597in}}{\pgfqpoint{4.417169in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.423277in}{0.920381in}}{\pgfqpoint{4.431563in}{0.916949in}}{\pgfqpoint{4.440201in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412202in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.420841in}{0.900723in}}{\pgfqpoint{4.429126in}{0.904155in}}{\pgfqpoint{4.435234in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.441343in}{0.916371in}}{\pgfqpoint{4.444775in}{0.924657in}}{\pgfqpoint{4.444775in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.444775in}{0.941934in}}{\pgfqpoint{4.441343in}{0.950219in}}{\pgfqpoint{4.435234in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.429126in}{0.962436in}}{\pgfqpoint{4.420841in}{0.965868in}}{\pgfqpoint{4.412202in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.403564in}{0.965868in}}{\pgfqpoint{4.395278in}{0.962436in}}{\pgfqpoint{4.389170in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.383062in}{0.950219in}}{\pgfqpoint{4.379630in}{0.941934in}}{\pgfqpoint{4.379630in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.379630in}{0.924657in}}{\pgfqpoint{4.383062in}{0.916371in}}{\pgfqpoint{4.389170in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.395278in}{0.904155in}}{\pgfqpoint{4.403564in}{0.900723in}}{\pgfqpoint{4.412202in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.412202in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386146in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{4.394784in}{0.933175in}}{\pgfqpoint{4.403069in}{0.936607in}}{\pgfqpoint{4.409178in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.415286in}{0.948823in}}{\pgfqpoint{4.418718in}{0.957109in}}{\pgfqpoint{4.418718in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.418718in}{0.974385in}}{\pgfqpoint{4.415286in}{0.982671in}}{\pgfqpoint{4.409178in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.403069in}{0.994887in}}{\pgfqpoint{4.394784in}{0.998319in}}{\pgfqpoint{4.386146in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{4.377507in}{0.998319in}}{\pgfqpoint{4.369222in}{0.994887in}}{\pgfqpoint{4.363113in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.357005in}{0.982671in}}{\pgfqpoint{4.353573in}{0.974385in}}{\pgfqpoint{4.353573in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.353573in}{0.957109in}}{\pgfqpoint{4.357005in}{0.948823in}}{\pgfqpoint{4.363113in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.369222in}{0.936607in}}{\pgfqpoint{4.377507in}{0.933175in}}{\pgfqpoint{4.386146in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{4.386146in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403678in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.412317in}{0.908836in}}{\pgfqpoint{4.420602in}{0.912268in}}{\pgfqpoint{4.426710in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.432819in}{0.924484in}}{\pgfqpoint{4.436251in}{0.932770in}}{\pgfqpoint{4.436251in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.436251in}{0.950047in}}{\pgfqpoint{4.432819in}{0.958332in}}{\pgfqpoint{4.426710in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.420602in}{0.970549in}}{\pgfqpoint{4.412317in}{0.973981in}}{\pgfqpoint{4.403678in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.395040in}{0.973981in}}{\pgfqpoint{4.386754in}{0.970549in}}{\pgfqpoint{4.380646in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.374538in}{0.958332in}}{\pgfqpoint{4.371106in}{0.950047in}}{\pgfqpoint{4.371106in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.371106in}{0.932770in}}{\pgfqpoint{4.374538in}{0.924484in}}{\pgfqpoint{4.380646in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.386754in}{0.912268in}}{\pgfqpoint{4.395040in}{0.908836in}}{\pgfqpoint{4.403678in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.403678in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429870in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{4.438508in}{0.925062in}}{\pgfqpoint{4.446794in}{0.928494in}}{\pgfqpoint{4.452902in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.459010in}{0.940710in}}{\pgfqpoint{4.462442in}{0.948996in}}{\pgfqpoint{4.462442in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.462442in}{0.966272in}}{\pgfqpoint{4.459010in}{0.974558in}}{\pgfqpoint{4.452902in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.446794in}{0.986774in}}{\pgfqpoint{4.438508in}{0.990206in}}{\pgfqpoint{4.429870in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{4.421232in}{0.990206in}}{\pgfqpoint{4.412946in}{0.986774in}}{\pgfqpoint{4.406838in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.400730in}{0.974558in}}{\pgfqpoint{4.397298in}{0.966272in}}{\pgfqpoint{4.397298in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.397298in}{0.948996in}}{\pgfqpoint{4.400730in}{0.940710in}}{\pgfqpoint{4.406838in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.412946in}{0.928494in}}{\pgfqpoint{4.421232in}{0.925062in}}{\pgfqpoint{4.429870in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{4.429870in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417130in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{4.425768in}{0.929118in}}{\pgfqpoint{4.434054in}{0.932550in}}{\pgfqpoint{4.440162in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.446270in}{0.944767in}}{\pgfqpoint{4.449702in}{0.953052in}}{\pgfqpoint{4.449702in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.449702in}{0.970329in}}{\pgfqpoint{4.446270in}{0.978615in}}{\pgfqpoint{4.440162in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.434054in}{0.990831in}}{\pgfqpoint{4.425768in}{0.994263in}}{\pgfqpoint{4.417130in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.408492in}{0.994263in}}{\pgfqpoint{4.400206in}{0.990831in}}{\pgfqpoint{4.394098in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.387990in}{0.978615in}}{\pgfqpoint{4.384558in}{0.970329in}}{\pgfqpoint{4.384558in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.384558in}{0.953052in}}{\pgfqpoint{4.387990in}{0.944767in}}{\pgfqpoint{4.394098in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.400206in}{0.932550in}}{\pgfqpoint{4.408492in}{0.929118in}}{\pgfqpoint{4.417130in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{4.417130in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391487in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{4.400126in}{0.925062in}}{\pgfqpoint{4.408411in}{0.928494in}}{\pgfqpoint{4.414519in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.420628in}{0.940710in}}{\pgfqpoint{4.424060in}{0.948996in}}{\pgfqpoint{4.424060in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.424060in}{0.966272in}}{\pgfqpoint{4.420628in}{0.974558in}}{\pgfqpoint{4.414519in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.408411in}{0.986774in}}{\pgfqpoint{4.400126in}{0.990206in}}{\pgfqpoint{4.391487in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{4.382849in}{0.990206in}}{\pgfqpoint{4.374563in}{0.986774in}}{\pgfqpoint{4.368455in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.362347in}{0.974558in}}{\pgfqpoint{4.358915in}{0.966272in}}{\pgfqpoint{4.358915in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.358915in}{0.948996in}}{\pgfqpoint{4.362347in}{0.940710in}}{\pgfqpoint{4.368455in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.374563in}{0.928494in}}{\pgfqpoint{4.382849in}{0.925062in}}{\pgfqpoint{4.391487in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{4.391487in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437796in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{4.446435in}{0.957513in}}{\pgfqpoint{4.454720in}{0.960945in}}{\pgfqpoint{4.460829in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{4.466937in}{0.973162in}}{\pgfqpoint{4.470369in}{0.981447in}}{\pgfqpoint{4.470369in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{4.470369in}{0.998724in}}{\pgfqpoint{4.466937in}{1.007010in}}{\pgfqpoint{4.460829in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{4.454720in}{1.019226in}}{\pgfqpoint{4.446435in}{1.022658in}}{\pgfqpoint{4.437796in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{4.429158in}{1.022658in}}{\pgfqpoint{4.420873in}{1.019226in}}{\pgfqpoint{4.414764in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{4.408656in}{1.007010in}}{\pgfqpoint{4.405224in}{0.998724in}}{\pgfqpoint{4.405224in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{4.405224in}{0.981447in}}{\pgfqpoint{4.408656in}{0.973162in}}{\pgfqpoint{4.414764in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{4.420873in}{0.960945in}}{\pgfqpoint{4.429158in}{0.957513in}}{\pgfqpoint{4.437796in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423005in}{1.172505in}}%
\pgfpathcurveto{\pgfqpoint{4.431644in}{1.172505in}}{\pgfqpoint{4.439929in}{1.175937in}}{\pgfqpoint{4.446038in}{1.182046in}}%
\pgfpathcurveto{\pgfqpoint{4.452146in}{1.188154in}}{\pgfqpoint{4.455578in}{1.196440in}}{\pgfqpoint{4.455578in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{4.455578in}{1.213716in}}{\pgfqpoint{4.452146in}{1.222002in}}{\pgfqpoint{4.446038in}{1.228110in}}%
\pgfpathcurveto{\pgfqpoint{4.439929in}{1.234218in}}{\pgfqpoint{4.431644in}{1.237650in}}{\pgfqpoint{4.423005in}{1.237650in}}%
\pgfpathcurveto{\pgfqpoint{4.414367in}{1.237650in}}{\pgfqpoint{4.406082in}{1.234218in}}{\pgfqpoint{4.399973in}{1.228110in}}%
\pgfpathcurveto{\pgfqpoint{4.393865in}{1.222002in}}{\pgfqpoint{4.390433in}{1.213716in}}{\pgfqpoint{4.390433in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{4.390433in}{1.196440in}}{\pgfqpoint{4.393865in}{1.188154in}}{\pgfqpoint{4.399973in}{1.182046in}}%
\pgfpathcurveto{\pgfqpoint{4.406082in}{1.175937in}}{\pgfqpoint{4.414367in}{1.172505in}}{\pgfqpoint{4.423005in}{1.172505in}}%
\pgfpathlineto{\pgfqpoint{4.423005in}{1.172505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387448in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.396086in}{0.900723in}}{\pgfqpoint{4.404372in}{0.904155in}}{\pgfqpoint{4.410480in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.416588in}{0.916371in}}{\pgfqpoint{4.420020in}{0.924657in}}{\pgfqpoint{4.420020in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.420020in}{0.941934in}}{\pgfqpoint{4.416588in}{0.950219in}}{\pgfqpoint{4.410480in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.404372in}{0.962436in}}{\pgfqpoint{4.396086in}{0.965868in}}{\pgfqpoint{4.387448in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.378809in}{0.965868in}}{\pgfqpoint{4.370524in}{0.962436in}}{\pgfqpoint{4.364415in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.358307in}{0.950219in}}{\pgfqpoint{4.354875in}{0.941934in}}{\pgfqpoint{4.354875in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.354875in}{0.924657in}}{\pgfqpoint{4.358307in}{0.916371in}}{\pgfqpoint{4.364415in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.370524in}{0.904155in}}{\pgfqpoint{4.378809in}{0.900723in}}{\pgfqpoint{4.387448in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.387448in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434976in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.443614in}{0.912892in}}{\pgfqpoint{4.451900in}{0.916324in}}{\pgfqpoint{4.458008in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.464116in}{0.928541in}}{\pgfqpoint{4.467548in}{0.936826in}}{\pgfqpoint{4.467548in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.467548in}{0.954103in}}{\pgfqpoint{4.464116in}{0.962389in}}{\pgfqpoint{4.458008in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.451900in}{0.974605in}}{\pgfqpoint{4.443614in}{0.978037in}}{\pgfqpoint{4.434976in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.426337in}{0.978037in}}{\pgfqpoint{4.418052in}{0.974605in}}{\pgfqpoint{4.411944in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.405835in}{0.962389in}}{\pgfqpoint{4.402403in}{0.954103in}}{\pgfqpoint{4.402403in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.402403in}{0.936826in}}{\pgfqpoint{4.405835in}{0.928541in}}{\pgfqpoint{4.411944in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.418052in}{0.916324in}}{\pgfqpoint{4.426337in}{0.912892in}}{\pgfqpoint{4.434976in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.434976in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413984in}{0.961570in}}%
\pgfpathcurveto{\pgfqpoint{4.422622in}{0.961570in}}{\pgfqpoint{4.430908in}{0.965002in}}{\pgfqpoint{4.437016in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{4.443124in}{0.977218in}}{\pgfqpoint{4.446556in}{0.985504in}}{\pgfqpoint{4.446556in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{4.446556in}{1.002781in}}{\pgfqpoint{4.443124in}{1.011066in}}{\pgfqpoint{4.437016in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{4.430908in}{1.023283in}}{\pgfqpoint{4.422622in}{1.026715in}}{\pgfqpoint{4.413984in}{1.026715in}}%
\pgfpathcurveto{\pgfqpoint{4.405346in}{1.026715in}}{\pgfqpoint{4.397060in}{1.023283in}}{\pgfqpoint{4.390952in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{4.384844in}{1.011066in}}{\pgfqpoint{4.381412in}{1.002781in}}{\pgfqpoint{4.381412in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{4.381412in}{0.985504in}}{\pgfqpoint{4.384844in}{0.977218in}}{\pgfqpoint{4.390952in}{0.971110in}}%
\pgfpathcurveto{\pgfqpoint{4.397060in}{0.965002in}}{\pgfqpoint{4.405346in}{0.961570in}}{\pgfqpoint{4.413984in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{4.413984in}{0.961570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403189in}{0.941288in}}%
\pgfpathcurveto{\pgfqpoint{4.411827in}{0.941288in}}{\pgfqpoint{4.420113in}{0.944720in}}{\pgfqpoint{4.426221in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{4.432329in}{0.956936in}}{\pgfqpoint{4.435761in}{0.965222in}}{\pgfqpoint{4.435761in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{4.435761in}{0.982498in}}{\pgfqpoint{4.432329in}{0.990784in}}{\pgfqpoint{4.426221in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{4.420113in}{1.003000in}}{\pgfqpoint{4.411827in}{1.006432in}}{\pgfqpoint{4.403189in}{1.006432in}}%
\pgfpathcurveto{\pgfqpoint{4.394551in}{1.006432in}}{\pgfqpoint{4.386265in}{1.003000in}}{\pgfqpoint{4.380157in}{0.996892in}}%
\pgfpathcurveto{\pgfqpoint{4.374049in}{0.990784in}}{\pgfqpoint{4.370617in}{0.982498in}}{\pgfqpoint{4.370617in}{0.973860in}}%
\pgfpathcurveto{\pgfqpoint{4.370617in}{0.965222in}}{\pgfqpoint{4.374049in}{0.956936in}}{\pgfqpoint{4.380157in}{0.950828in}}%
\pgfpathcurveto{\pgfqpoint{4.386265in}{0.944720in}}{\pgfqpoint{4.394551in}{0.941288in}}{\pgfqpoint{4.403189in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{4.403189in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414605in}{1.006191in}}%
\pgfpathcurveto{\pgfqpoint{4.423243in}{1.006191in}}{\pgfqpoint{4.431529in}{1.009623in}}{\pgfqpoint{4.437637in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{4.443745in}{1.021839in}}{\pgfqpoint{4.447177in}{1.030125in}}{\pgfqpoint{4.447177in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{4.447177in}{1.047401in}}{\pgfqpoint{4.443745in}{1.055687in}}{\pgfqpoint{4.437637in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{4.431529in}{1.067904in}}{\pgfqpoint{4.423243in}{1.071336in}}{\pgfqpoint{4.414605in}{1.071336in}}%
\pgfpathcurveto{\pgfqpoint{4.405966in}{1.071336in}}{\pgfqpoint{4.397681in}{1.067904in}}{\pgfqpoint{4.391573in}{1.061795in}}%
\pgfpathcurveto{\pgfqpoint{4.385464in}{1.055687in}}{\pgfqpoint{4.382032in}{1.047401in}}{\pgfqpoint{4.382032in}{1.038763in}}%
\pgfpathcurveto{\pgfqpoint{4.382032in}{1.030125in}}{\pgfqpoint{4.385464in}{1.021839in}}{\pgfqpoint{4.391573in}{1.015731in}}%
\pgfpathcurveto{\pgfqpoint{4.397681in}{1.009623in}}{\pgfqpoint{4.405966in}{1.006191in}}{\pgfqpoint{4.414605in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{4.414605in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415742in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.424380in}{0.904780in}}{\pgfqpoint{4.432666in}{0.908212in}}{\pgfqpoint{4.438774in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.444882in}{0.920428in}}{\pgfqpoint{4.448314in}{0.928714in}}{\pgfqpoint{4.448314in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.448314in}{0.945990in}}{\pgfqpoint{4.444882in}{0.954276in}}{\pgfqpoint{4.438774in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.432666in}{0.966492in}}{\pgfqpoint{4.424380in}{0.969924in}}{\pgfqpoint{4.415742in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.407104in}{0.969924in}}{\pgfqpoint{4.398818in}{0.966492in}}{\pgfqpoint{4.392710in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.386602in}{0.954276in}}{\pgfqpoint{4.383170in}{0.945990in}}{\pgfqpoint{4.383170in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.383170in}{0.928714in}}{\pgfqpoint{4.386602in}{0.920428in}}{\pgfqpoint{4.392710in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.398818in}{0.908212in}}{\pgfqpoint{4.407104in}{0.904780in}}{\pgfqpoint{4.415742in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.415742in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445830in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.454468in}{0.900723in}}{\pgfqpoint{4.462754in}{0.904155in}}{\pgfqpoint{4.468862in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.474970in}{0.916371in}}{\pgfqpoint{4.478402in}{0.924657in}}{\pgfqpoint{4.478402in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.478402in}{0.941934in}}{\pgfqpoint{4.474970in}{0.950219in}}{\pgfqpoint{4.468862in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.462754in}{0.962436in}}{\pgfqpoint{4.454468in}{0.965868in}}{\pgfqpoint{4.445830in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.437191in}{0.965868in}}{\pgfqpoint{4.428906in}{0.962436in}}{\pgfqpoint{4.422797in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.416689in}{0.950219in}}{\pgfqpoint{4.413257in}{0.941934in}}{\pgfqpoint{4.413257in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.413257in}{0.924657in}}{\pgfqpoint{4.416689in}{0.916371in}}{\pgfqpoint{4.422797in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.428906in}{0.904155in}}{\pgfqpoint{4.437191in}{0.900723in}}{\pgfqpoint{4.445830in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425662in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.434301in}{0.900723in}}{\pgfqpoint{4.442586in}{0.904155in}}{\pgfqpoint{4.448695in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.454803in}{0.916371in}}{\pgfqpoint{4.458235in}{0.924657in}}{\pgfqpoint{4.458235in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.458235in}{0.941934in}}{\pgfqpoint{4.454803in}{0.950219in}}{\pgfqpoint{4.448695in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.442586in}{0.962436in}}{\pgfqpoint{4.434301in}{0.965868in}}{\pgfqpoint{4.425662in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.417024in}{0.965868in}}{\pgfqpoint{4.408738in}{0.962436in}}{\pgfqpoint{4.402630in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.396522in}{0.950219in}}{\pgfqpoint{4.393090in}{0.941934in}}{\pgfqpoint{4.393090in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.393090in}{0.924657in}}{\pgfqpoint{4.396522in}{0.916371in}}{\pgfqpoint{4.402630in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.408738in}{0.904155in}}{\pgfqpoint{4.417024in}{0.900723in}}{\pgfqpoint{4.425662in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.425662in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397425in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.406064in}{0.908836in}}{\pgfqpoint{4.414349in}{0.912268in}}{\pgfqpoint{4.420457in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.426566in}{0.924484in}}{\pgfqpoint{4.429998in}{0.932770in}}{\pgfqpoint{4.429998in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.429998in}{0.950047in}}{\pgfqpoint{4.426566in}{0.958332in}}{\pgfqpoint{4.420457in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.414349in}{0.970549in}}{\pgfqpoint{4.406064in}{0.973981in}}{\pgfqpoint{4.397425in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.388787in}{0.973981in}}{\pgfqpoint{4.380501in}{0.970549in}}{\pgfqpoint{4.374393in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.368285in}{0.958332in}}{\pgfqpoint{4.364853in}{0.950047in}}{\pgfqpoint{4.364853in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.364853in}{0.932770in}}{\pgfqpoint{4.368285in}{0.924484in}}{\pgfqpoint{4.374393in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.380501in}{0.912268in}}{\pgfqpoint{4.388787in}{0.908836in}}{\pgfqpoint{4.397425in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.397425in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407278in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.415916in}{0.908836in}}{\pgfqpoint{4.424202in}{0.912268in}}{\pgfqpoint{4.430310in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.436418in}{0.924484in}}{\pgfqpoint{4.439850in}{0.932770in}}{\pgfqpoint{4.439850in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.439850in}{0.950047in}}{\pgfqpoint{4.436418in}{0.958332in}}{\pgfqpoint{4.430310in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.424202in}{0.970549in}}{\pgfqpoint{4.415916in}{0.973981in}}{\pgfqpoint{4.407278in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.398640in}{0.973981in}}{\pgfqpoint{4.390354in}{0.970549in}}{\pgfqpoint{4.384246in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.378138in}{0.958332in}}{\pgfqpoint{4.374706in}{0.950047in}}{\pgfqpoint{4.374706in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.374706in}{0.932770in}}{\pgfqpoint{4.378138in}{0.924484in}}{\pgfqpoint{4.384246in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.390354in}{0.912268in}}{\pgfqpoint{4.398640in}{0.908836in}}{\pgfqpoint{4.407278in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.407278in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386308in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.394946in}{0.916949in}}{\pgfqpoint{4.403232in}{0.920381in}}{\pgfqpoint{4.409340in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.415448in}{0.932597in}}{\pgfqpoint{4.418880in}{0.940883in}}{\pgfqpoint{4.418880in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.418880in}{0.958160in}}{\pgfqpoint{4.415448in}{0.966445in}}{\pgfqpoint{4.409340in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.403232in}{0.978662in}}{\pgfqpoint{4.394946in}{0.982094in}}{\pgfqpoint{4.386308in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.377669in}{0.982094in}}{\pgfqpoint{4.369384in}{0.978662in}}{\pgfqpoint{4.363276in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.357167in}{0.966445in}}{\pgfqpoint{4.353735in}{0.958160in}}{\pgfqpoint{4.353735in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.353735in}{0.940883in}}{\pgfqpoint{4.357167in}{0.932597in}}{\pgfqpoint{4.363276in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.369384in}{0.920381in}}{\pgfqpoint{4.377669in}{0.916949in}}{\pgfqpoint{4.386308in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.386308in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403010in}{1.261747in}}%
\pgfpathcurveto{\pgfqpoint{4.411649in}{1.261747in}}{\pgfqpoint{4.419934in}{1.265179in}}{\pgfqpoint{4.426042in}{1.271288in}}%
\pgfpathcurveto{\pgfqpoint{4.432151in}{1.277396in}}{\pgfqpoint{4.435583in}{1.285681in}}{\pgfqpoint{4.435583in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{4.435583in}{1.302958in}}{\pgfqpoint{4.432151in}{1.311244in}}{\pgfqpoint{4.426042in}{1.317352in}}%
\pgfpathcurveto{\pgfqpoint{4.419934in}{1.323460in}}{\pgfqpoint{4.411649in}{1.326892in}}{\pgfqpoint{4.403010in}{1.326892in}}%
\pgfpathcurveto{\pgfqpoint{4.394372in}{1.326892in}}{\pgfqpoint{4.386086in}{1.323460in}}{\pgfqpoint{4.379978in}{1.317352in}}%
\pgfpathcurveto{\pgfqpoint{4.373870in}{1.311244in}}{\pgfqpoint{4.370438in}{1.302958in}}{\pgfqpoint{4.370438in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{4.370438in}{1.285681in}}{\pgfqpoint{4.373870in}{1.277396in}}{\pgfqpoint{4.379978in}{1.271288in}}%
\pgfpathcurveto{\pgfqpoint{4.386086in}{1.265179in}}{\pgfqpoint{4.394372in}{1.261747in}}{\pgfqpoint{4.403010in}{1.261747in}}%
\pgfpathlineto{\pgfqpoint{4.403010in}{1.261747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434101in}{0.929118in}}%
\pgfpathcurveto{\pgfqpoint{4.442739in}{0.929118in}}{\pgfqpoint{4.451024in}{0.932550in}}{\pgfqpoint{4.457133in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.463241in}{0.944767in}}{\pgfqpoint{4.466673in}{0.953052in}}{\pgfqpoint{4.466673in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.466673in}{0.970329in}}{\pgfqpoint{4.463241in}{0.978615in}}{\pgfqpoint{4.457133in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.451024in}{0.990831in}}{\pgfqpoint{4.442739in}{0.994263in}}{\pgfqpoint{4.434101in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.425462in}{0.994263in}}{\pgfqpoint{4.417177in}{0.990831in}}{\pgfqpoint{4.411068in}{0.984723in}}%
\pgfpathcurveto{\pgfqpoint{4.404960in}{0.978615in}}{\pgfqpoint{4.401528in}{0.970329in}}{\pgfqpoint{4.401528in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.401528in}{0.953052in}}{\pgfqpoint{4.404960in}{0.944767in}}{\pgfqpoint{4.411068in}{0.938658in}}%
\pgfpathcurveto{\pgfqpoint{4.417177in}{0.932550in}}{\pgfqpoint{4.425462in}{0.929118in}}{\pgfqpoint{4.434101in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{4.434101in}{0.929118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406400in}{1.022417in}}%
\pgfpathcurveto{\pgfqpoint{4.415038in}{1.022417in}}{\pgfqpoint{4.423324in}{1.025849in}}{\pgfqpoint{4.429432in}{1.031957in}}%
\pgfpathcurveto{\pgfqpoint{4.435540in}{1.038065in}}{\pgfqpoint{4.438972in}{1.046351in}}{\pgfqpoint{4.438972in}{1.054989in}}%
\pgfpathcurveto{\pgfqpoint{4.438972in}{1.063627in}}{\pgfqpoint{4.435540in}{1.071913in}}{\pgfqpoint{4.429432in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{4.423324in}{1.084129in}}{\pgfqpoint{4.415038in}{1.087561in}}{\pgfqpoint{4.406400in}{1.087561in}}%
\pgfpathcurveto{\pgfqpoint{4.397762in}{1.087561in}}{\pgfqpoint{4.389476in}{1.084129in}}{\pgfqpoint{4.383368in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{4.377260in}{1.071913in}}{\pgfqpoint{4.373828in}{1.063627in}}{\pgfqpoint{4.373828in}{1.054989in}}%
\pgfpathcurveto{\pgfqpoint{4.373828in}{1.046351in}}{\pgfqpoint{4.377260in}{1.038065in}}{\pgfqpoint{4.383368in}{1.031957in}}%
\pgfpathcurveto{\pgfqpoint{4.389476in}{1.025849in}}{\pgfqpoint{4.397762in}{1.022417in}}{\pgfqpoint{4.406400in}{1.022417in}}%
\pgfpathlineto{\pgfqpoint{4.406400in}{1.022417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434255in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.442893in}{0.904780in}}{\pgfqpoint{4.451179in}{0.908212in}}{\pgfqpoint{4.457287in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.463395in}{0.920428in}}{\pgfqpoint{4.466827in}{0.928714in}}{\pgfqpoint{4.466827in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.466827in}{0.945990in}}{\pgfqpoint{4.463395in}{0.954276in}}{\pgfqpoint{4.457287in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.451179in}{0.966492in}}{\pgfqpoint{4.442893in}{0.969924in}}{\pgfqpoint{4.434255in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.425617in}{0.969924in}}{\pgfqpoint{4.417331in}{0.966492in}}{\pgfqpoint{4.411223in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.405115in}{0.954276in}}{\pgfqpoint{4.401683in}{0.945990in}}{\pgfqpoint{4.401683in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.401683in}{0.928714in}}{\pgfqpoint{4.405115in}{0.920428in}}{\pgfqpoint{4.411223in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.417331in}{0.908212in}}{\pgfqpoint{4.425617in}{0.904780in}}{\pgfqpoint{4.434255in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.434255in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400259in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{0.896667in}}{\pgfqpoint{4.417183in}{0.900099in}}{\pgfqpoint{4.423291in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.429399in}{0.912315in}}{\pgfqpoint{4.432831in}{0.920601in}}{\pgfqpoint{4.432831in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.432831in}{0.937877in}}{\pgfqpoint{4.429399in}{0.946163in}}{\pgfqpoint{4.423291in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.417183in}{0.958379in}}{\pgfqpoint{4.408897in}{0.961811in}}{\pgfqpoint{4.400259in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.391621in}{0.961811in}}{\pgfqpoint{4.383335in}{0.958379in}}{\pgfqpoint{4.377227in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.371119in}{0.946163in}}{\pgfqpoint{4.367687in}{0.937877in}}{\pgfqpoint{4.367687in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.367687in}{0.920601in}}{\pgfqpoint{4.371119in}{0.912315in}}{\pgfqpoint{4.377227in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.383335in}{0.900099in}}{\pgfqpoint{4.391621in}{0.896667in}}{\pgfqpoint{4.400259in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.400259in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421431in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.430070in}{0.896667in}}{\pgfqpoint{4.438355in}{0.900099in}}{\pgfqpoint{4.444463in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.450572in}{0.912315in}}{\pgfqpoint{4.454004in}{0.920601in}}{\pgfqpoint{4.454004in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.454004in}{0.937877in}}{\pgfqpoint{4.450572in}{0.946163in}}{\pgfqpoint{4.444463in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.438355in}{0.958379in}}{\pgfqpoint{4.430070in}{0.961811in}}{\pgfqpoint{4.421431in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.412793in}{0.961811in}}{\pgfqpoint{4.404507in}{0.958379in}}{\pgfqpoint{4.398399in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.392291in}{0.946163in}}{\pgfqpoint{4.388859in}{0.937877in}}{\pgfqpoint{4.388859in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.388859in}{0.920601in}}{\pgfqpoint{4.392291in}{0.912315in}}{\pgfqpoint{4.398399in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.404507in}{0.900099in}}{\pgfqpoint{4.412793in}{0.896667in}}{\pgfqpoint{4.421431in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.421431in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383672in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.392310in}{0.900723in}}{\pgfqpoint{4.400596in}{0.904155in}}{\pgfqpoint{4.406704in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.412812in}{0.916371in}}{\pgfqpoint{4.416244in}{0.924657in}}{\pgfqpoint{4.416244in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.416244in}{0.941934in}}{\pgfqpoint{4.412812in}{0.950219in}}{\pgfqpoint{4.406704in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.400596in}{0.962436in}}{\pgfqpoint{4.392310in}{0.965868in}}{\pgfqpoint{4.383672in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.375033in}{0.965868in}}{\pgfqpoint{4.366748in}{0.962436in}}{\pgfqpoint{4.360640in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.354531in}{0.950219in}}{\pgfqpoint{4.351099in}{0.941934in}}{\pgfqpoint{4.351099in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.351099in}{0.924657in}}{\pgfqpoint{4.354531in}{0.916371in}}{\pgfqpoint{4.360640in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.366748in}{0.904155in}}{\pgfqpoint{4.375033in}{0.900723in}}{\pgfqpoint{4.383672in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.383672in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387801in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.396439in}{0.904780in}}{\pgfqpoint{4.404725in}{0.908212in}}{\pgfqpoint{4.410833in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.416941in}{0.920428in}}{\pgfqpoint{4.420373in}{0.928714in}}{\pgfqpoint{4.420373in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.420373in}{0.945990in}}{\pgfqpoint{4.416941in}{0.954276in}}{\pgfqpoint{4.410833in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.404725in}{0.966492in}}{\pgfqpoint{4.396439in}{0.969924in}}{\pgfqpoint{4.387801in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.379162in}{0.969924in}}{\pgfqpoint{4.370877in}{0.966492in}}{\pgfqpoint{4.364769in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.358660in}{0.954276in}}{\pgfqpoint{4.355228in}{0.945990in}}{\pgfqpoint{4.355228in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.355228in}{0.928714in}}{\pgfqpoint{4.358660in}{0.920428in}}{\pgfqpoint{4.364769in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.370877in}{0.908212in}}{\pgfqpoint{4.379162in}{0.904780in}}{\pgfqpoint{4.387801in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.387801in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406712in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{4.415350in}{0.945344in}}{\pgfqpoint{4.423636in}{0.948776in}}{\pgfqpoint{4.429744in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{4.435852in}{0.960992in}}{\pgfqpoint{4.439284in}{0.969278in}}{\pgfqpoint{4.439284in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{4.439284in}{0.986555in}}{\pgfqpoint{4.435852in}{0.994840in}}{\pgfqpoint{4.429744in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{4.423636in}{1.007057in}}{\pgfqpoint{4.415350in}{1.010489in}}{\pgfqpoint{4.406712in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{4.398073in}{1.010489in}}{\pgfqpoint{4.389788in}{1.007057in}}{\pgfqpoint{4.383679in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{4.377571in}{0.994840in}}{\pgfqpoint{4.374139in}{0.986555in}}{\pgfqpoint{4.374139in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{4.374139in}{0.969278in}}{\pgfqpoint{4.377571in}{0.960992in}}{\pgfqpoint{4.383679in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{4.389788in}{0.948776in}}{\pgfqpoint{4.398073in}{0.945344in}}{\pgfqpoint{4.406712in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{4.406712in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441618in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.450256in}{0.900723in}}{\pgfqpoint{4.458542in}{0.904155in}}{\pgfqpoint{4.464650in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.470758in}{0.916371in}}{\pgfqpoint{4.474190in}{0.924657in}}{\pgfqpoint{4.474190in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.474190in}{0.941934in}}{\pgfqpoint{4.470758in}{0.950219in}}{\pgfqpoint{4.464650in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.458542in}{0.962436in}}{\pgfqpoint{4.450256in}{0.965868in}}{\pgfqpoint{4.441618in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.432980in}{0.965868in}}{\pgfqpoint{4.424694in}{0.962436in}}{\pgfqpoint{4.418586in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.412478in}{0.950219in}}{\pgfqpoint{4.409046in}{0.941934in}}{\pgfqpoint{4.409046in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.409046in}{0.924657in}}{\pgfqpoint{4.412478in}{0.916371in}}{\pgfqpoint{4.418586in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.424694in}{0.904155in}}{\pgfqpoint{4.432980in}{0.900723in}}{\pgfqpoint{4.441618in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.441618in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427546in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.436184in}{0.904780in}}{\pgfqpoint{4.444470in}{0.908212in}}{\pgfqpoint{4.450578in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.456686in}{0.920428in}}{\pgfqpoint{4.460118in}{0.928714in}}{\pgfqpoint{4.460118in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.460118in}{0.945990in}}{\pgfqpoint{4.456686in}{0.954276in}}{\pgfqpoint{4.450578in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.444470in}{0.966492in}}{\pgfqpoint{4.436184in}{0.969924in}}{\pgfqpoint{4.427546in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.418908in}{0.969924in}}{\pgfqpoint{4.410622in}{0.966492in}}{\pgfqpoint{4.404514in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.398406in}{0.954276in}}{\pgfqpoint{4.394974in}{0.945990in}}{\pgfqpoint{4.394974in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.394974in}{0.928714in}}{\pgfqpoint{4.398406in}{0.920428in}}{\pgfqpoint{4.404514in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.410622in}{0.908212in}}{\pgfqpoint{4.418908in}{0.904780in}}{\pgfqpoint{4.427546in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.427546in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393762in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.402400in}{0.908836in}}{\pgfqpoint{4.410686in}{0.912268in}}{\pgfqpoint{4.416794in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.422902in}{0.924484in}}{\pgfqpoint{4.426334in}{0.932770in}}{\pgfqpoint{4.426334in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.426334in}{0.950047in}}{\pgfqpoint{4.422902in}{0.958332in}}{\pgfqpoint{4.416794in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.410686in}{0.970549in}}{\pgfqpoint{4.402400in}{0.973981in}}{\pgfqpoint{4.393762in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.385124in}{0.973981in}}{\pgfqpoint{4.376838in}{0.970549in}}{\pgfqpoint{4.370730in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.364622in}{0.958332in}}{\pgfqpoint{4.361190in}{0.950047in}}{\pgfqpoint{4.361190in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.361190in}{0.932770in}}{\pgfqpoint{4.364622in}{0.924484in}}{\pgfqpoint{4.370730in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.376838in}{0.912268in}}{\pgfqpoint{4.385124in}{0.908836in}}{\pgfqpoint{4.393762in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.393762in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399065in}{1.245522in}}%
\pgfpathcurveto{\pgfqpoint{4.407703in}{1.245522in}}{\pgfqpoint{4.415989in}{1.248954in}}{\pgfqpoint{4.422097in}{1.255062in}}%
\pgfpathcurveto{\pgfqpoint{4.428205in}{1.261170in}}{\pgfqpoint{4.431637in}{1.269456in}}{\pgfqpoint{4.431637in}{1.278094in}}%
\pgfpathcurveto{\pgfqpoint{4.431637in}{1.286732in}}{\pgfqpoint{4.428205in}{1.295018in}}{\pgfqpoint{4.422097in}{1.301126in}}%
\pgfpathcurveto{\pgfqpoint{4.415989in}{1.307234in}}{\pgfqpoint{4.407703in}{1.310666in}}{\pgfqpoint{4.399065in}{1.310666in}}%
\pgfpathcurveto{\pgfqpoint{4.390427in}{1.310666in}}{\pgfqpoint{4.382141in}{1.307234in}}{\pgfqpoint{4.376033in}{1.301126in}}%
\pgfpathcurveto{\pgfqpoint{4.369925in}{1.295018in}}{\pgfqpoint{4.366493in}{1.286732in}}{\pgfqpoint{4.366493in}{1.278094in}}%
\pgfpathcurveto{\pgfqpoint{4.366493in}{1.269456in}}{\pgfqpoint{4.369925in}{1.261170in}}{\pgfqpoint{4.376033in}{1.255062in}}%
\pgfpathcurveto{\pgfqpoint{4.382141in}{1.248954in}}{\pgfqpoint{4.390427in}{1.245522in}}{\pgfqpoint{4.399065in}{1.245522in}}%
\pgfpathlineto{\pgfqpoint{4.399065in}{1.245522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381701in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.390340in}{0.896667in}}{\pgfqpoint{4.398625in}{0.900099in}}{\pgfqpoint{4.404734in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.410842in}{0.912315in}}{\pgfqpoint{4.414274in}{0.920601in}}{\pgfqpoint{4.414274in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.414274in}{0.937877in}}{\pgfqpoint{4.410842in}{0.946163in}}{\pgfqpoint{4.404734in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.398625in}{0.958379in}}{\pgfqpoint{4.390340in}{0.961811in}}{\pgfqpoint{4.381701in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.373063in}{0.961811in}}{\pgfqpoint{4.364778in}{0.958379in}}{\pgfqpoint{4.358669in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.352561in}{0.946163in}}{\pgfqpoint{4.349129in}{0.937877in}}{\pgfqpoint{4.349129in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.349129in}{0.920601in}}{\pgfqpoint{4.352561in}{0.912315in}}{\pgfqpoint{4.358669in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.364778in}{0.900099in}}{\pgfqpoint{4.373063in}{0.896667in}}{\pgfqpoint{4.381701in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.381701in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422695in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.431334in}{0.900723in}}{\pgfqpoint{4.439619in}{0.904155in}}{\pgfqpoint{4.445727in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.451836in}{0.916371in}}{\pgfqpoint{4.455268in}{0.924657in}}{\pgfqpoint{4.455268in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.455268in}{0.941934in}}{\pgfqpoint{4.451836in}{0.950219in}}{\pgfqpoint{4.445727in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.439619in}{0.962436in}}{\pgfqpoint{4.431334in}{0.965868in}}{\pgfqpoint{4.422695in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.414057in}{0.965868in}}{\pgfqpoint{4.405771in}{0.962436in}}{\pgfqpoint{4.399663in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.393555in}{0.950219in}}{\pgfqpoint{4.390123in}{0.941934in}}{\pgfqpoint{4.390123in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.390123in}{0.924657in}}{\pgfqpoint{4.393555in}{0.916371in}}{\pgfqpoint{4.399663in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.405771in}{0.904155in}}{\pgfqpoint{4.414057in}{0.900723in}}{\pgfqpoint{4.422695in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.422695in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443712in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{4.452350in}{0.969683in}}{\pgfqpoint{4.460635in}{0.973115in}}{\pgfqpoint{4.466744in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{4.472852in}{0.985331in}}{\pgfqpoint{4.476284in}{0.993617in}}{\pgfqpoint{4.476284in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{4.476284in}{1.010893in}}{\pgfqpoint{4.472852in}{1.019179in}}{\pgfqpoint{4.466744in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{4.460635in}{1.031395in}}{\pgfqpoint{4.452350in}{1.034827in}}{\pgfqpoint{4.443712in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{4.435073in}{1.034827in}}{\pgfqpoint{4.426788in}{1.031395in}}{\pgfqpoint{4.420679in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{4.414571in}{1.019179in}}{\pgfqpoint{4.411139in}{1.010893in}}{\pgfqpoint{4.411139in}{1.002255in}}%
\pgfpathcurveto{\pgfqpoint{4.411139in}{0.993617in}}{\pgfqpoint{4.414571in}{0.985331in}}{\pgfqpoint{4.420679in}{0.979223in}}%
\pgfpathcurveto{\pgfqpoint{4.426788in}{0.973115in}}{\pgfqpoint{4.435073in}{0.969683in}}{\pgfqpoint{4.443712in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{4.443712in}{0.969683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422754in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.431392in}{0.896667in}}{\pgfqpoint{4.439678in}{0.900099in}}{\pgfqpoint{4.445786in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.451894in}{0.912315in}}{\pgfqpoint{4.455326in}{0.920601in}}{\pgfqpoint{4.455326in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.455326in}{0.937877in}}{\pgfqpoint{4.451894in}{0.946163in}}{\pgfqpoint{4.445786in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.439678in}{0.958379in}}{\pgfqpoint{4.431392in}{0.961811in}}{\pgfqpoint{4.422754in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.414116in}{0.961811in}}{\pgfqpoint{4.405830in}{0.958379in}}{\pgfqpoint{4.399722in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.393614in}{0.946163in}}{\pgfqpoint{4.390182in}{0.937877in}}{\pgfqpoint{4.390182in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.390182in}{0.920601in}}{\pgfqpoint{4.393614in}{0.912315in}}{\pgfqpoint{4.399722in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.405830in}{0.900099in}}{\pgfqpoint{4.414116in}{0.896667in}}{\pgfqpoint{4.422754in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.422754in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430533in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.439171in}{1.213070in}}{\pgfqpoint{4.447457in}{1.216502in}}{\pgfqpoint{4.453565in}{1.222610in}}%
\pgfpathcurveto{\pgfqpoint{4.459673in}{1.228718in}}{\pgfqpoint{4.463105in}{1.237004in}}{\pgfqpoint{4.463105in}{1.245642in}}%
\pgfpathcurveto{\pgfqpoint{4.463105in}{1.254281in}}{\pgfqpoint{4.459673in}{1.262566in}}{\pgfqpoint{4.453565in}{1.268674in}}%
\pgfpathcurveto{\pgfqpoint{4.447457in}{1.274783in}}{\pgfqpoint{4.439171in}{1.278215in}}{\pgfqpoint{4.430533in}{1.278215in}}%
\pgfpathcurveto{\pgfqpoint{4.421895in}{1.278215in}}{\pgfqpoint{4.413609in}{1.274783in}}{\pgfqpoint{4.407501in}{1.268674in}}%
\pgfpathcurveto{\pgfqpoint{4.401393in}{1.262566in}}{\pgfqpoint{4.397961in}{1.254281in}}{\pgfqpoint{4.397961in}{1.245642in}}%
\pgfpathcurveto{\pgfqpoint{4.397961in}{1.237004in}}{\pgfqpoint{4.401393in}{1.228718in}}{\pgfqpoint{4.407501in}{1.222610in}}%
\pgfpathcurveto{\pgfqpoint{4.413609in}{1.216502in}}{\pgfqpoint{4.421895in}{1.213070in}}{\pgfqpoint{4.430533in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.430533in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404716in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.413355in}{0.900723in}}{\pgfqpoint{4.421640in}{0.904155in}}{\pgfqpoint{4.427749in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.433857in}{0.916371in}}{\pgfqpoint{4.437289in}{0.924657in}}{\pgfqpoint{4.437289in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.437289in}{0.941934in}}{\pgfqpoint{4.433857in}{0.950219in}}{\pgfqpoint{4.427749in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.421640in}{0.962436in}}{\pgfqpoint{4.413355in}{0.965868in}}{\pgfqpoint{4.404716in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.396078in}{0.965868in}}{\pgfqpoint{4.387793in}{0.962436in}}{\pgfqpoint{4.381684in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.375576in}{0.950219in}}{\pgfqpoint{4.372144in}{0.941934in}}{\pgfqpoint{4.372144in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.372144in}{0.924657in}}{\pgfqpoint{4.375576in}{0.916371in}}{\pgfqpoint{4.381684in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.387793in}{0.904155in}}{\pgfqpoint{4.396078in}{0.900723in}}{\pgfqpoint{4.404716in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.404716in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432224in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.440862in}{0.896667in}}{\pgfqpoint{4.449148in}{0.900099in}}{\pgfqpoint{4.455256in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.461364in}{0.912315in}}{\pgfqpoint{4.464796in}{0.920601in}}{\pgfqpoint{4.464796in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.464796in}{0.937877in}}{\pgfqpoint{4.461364in}{0.946163in}}{\pgfqpoint{4.455256in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.449148in}{0.958379in}}{\pgfqpoint{4.440862in}{0.961811in}}{\pgfqpoint{4.432224in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.423586in}{0.961811in}}{\pgfqpoint{4.415300in}{0.958379in}}{\pgfqpoint{4.409192in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.403084in}{0.946163in}}{\pgfqpoint{4.399651in}{0.937877in}}{\pgfqpoint{4.399651in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.399651in}{0.920601in}}{\pgfqpoint{4.403084in}{0.912315in}}{\pgfqpoint{4.409192in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.415300in}{0.900099in}}{\pgfqpoint{4.423586in}{0.896667in}}{\pgfqpoint{4.432224in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.432224in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412268in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.420906in}{0.916949in}}{\pgfqpoint{4.429192in}{0.920381in}}{\pgfqpoint{4.435300in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.441408in}{0.932597in}}{\pgfqpoint{4.444840in}{0.940883in}}{\pgfqpoint{4.444840in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.444840in}{0.958160in}}{\pgfqpoint{4.441408in}{0.966445in}}{\pgfqpoint{4.435300in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.429192in}{0.978662in}}{\pgfqpoint{4.420906in}{0.982094in}}{\pgfqpoint{4.412268in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.403630in}{0.982094in}}{\pgfqpoint{4.395344in}{0.978662in}}{\pgfqpoint{4.389236in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.383128in}{0.966445in}}{\pgfqpoint{4.379696in}{0.958160in}}{\pgfqpoint{4.379696in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.379696in}{0.940883in}}{\pgfqpoint{4.383128in}{0.932597in}}{\pgfqpoint{4.389236in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.395344in}{0.920381in}}{\pgfqpoint{4.403630in}{0.916949in}}{\pgfqpoint{4.412268in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.412268in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427427in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.436065in}{0.912892in}}{\pgfqpoint{4.444351in}{0.916324in}}{\pgfqpoint{4.450459in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.456567in}{0.928541in}}{\pgfqpoint{4.459999in}{0.936826in}}{\pgfqpoint{4.459999in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.459999in}{0.954103in}}{\pgfqpoint{4.456567in}{0.962389in}}{\pgfqpoint{4.450459in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.444351in}{0.974605in}}{\pgfqpoint{4.436065in}{0.978037in}}{\pgfqpoint{4.427427in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.418789in}{0.978037in}}{\pgfqpoint{4.410503in}{0.974605in}}{\pgfqpoint{4.404395in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.398287in}{0.962389in}}{\pgfqpoint{4.394855in}{0.954103in}}{\pgfqpoint{4.394855in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.394855in}{0.936826in}}{\pgfqpoint{4.398287in}{0.928541in}}{\pgfqpoint{4.404395in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.410503in}{0.916324in}}{\pgfqpoint{4.418789in}{0.912892in}}{\pgfqpoint{4.427427in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.427427in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.405034in}{0.896667in}}{\pgfqpoint{4.413319in}{0.900099in}}{\pgfqpoint{4.419427in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.425536in}{0.912315in}}{\pgfqpoint{4.428968in}{0.920601in}}{\pgfqpoint{4.428968in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.428968in}{0.937877in}}{\pgfqpoint{4.425536in}{0.946163in}}{\pgfqpoint{4.419427in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.413319in}{0.958379in}}{\pgfqpoint{4.405034in}{0.961811in}}{\pgfqpoint{4.396395in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.387757in}{0.961811in}}{\pgfqpoint{4.379471in}{0.958379in}}{\pgfqpoint{4.373363in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.367255in}{0.946163in}}{\pgfqpoint{4.363823in}{0.937877in}}{\pgfqpoint{4.363823in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.363823in}{0.920601in}}{\pgfqpoint{4.367255in}{0.912315in}}{\pgfqpoint{4.373363in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.379471in}{0.900099in}}{\pgfqpoint{4.387757in}{0.896667in}}{\pgfqpoint{4.396395in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427047in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.435685in}{0.904780in}}{\pgfqpoint{4.443970in}{0.908212in}}{\pgfqpoint{4.450079in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.456187in}{0.920428in}}{\pgfqpoint{4.459619in}{0.928714in}}{\pgfqpoint{4.459619in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.459619in}{0.945990in}}{\pgfqpoint{4.456187in}{0.954276in}}{\pgfqpoint{4.450079in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.443970in}{0.966492in}}{\pgfqpoint{4.435685in}{0.969924in}}{\pgfqpoint{4.427047in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.418408in}{0.969924in}}{\pgfqpoint{4.410123in}{0.966492in}}{\pgfqpoint{4.404014in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.397906in}{0.954276in}}{\pgfqpoint{4.394474in}{0.945990in}}{\pgfqpoint{4.394474in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.394474in}{0.928714in}}{\pgfqpoint{4.397906in}{0.920428in}}{\pgfqpoint{4.404014in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.410123in}{0.908212in}}{\pgfqpoint{4.418408in}{0.904780in}}{\pgfqpoint{4.427047in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.427047in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394681in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.403319in}{0.908836in}}{\pgfqpoint{4.411605in}{0.912268in}}{\pgfqpoint{4.417713in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.423821in}{0.924484in}}{\pgfqpoint{4.427253in}{0.932770in}}{\pgfqpoint{4.427253in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.427253in}{0.950047in}}{\pgfqpoint{4.423821in}{0.958332in}}{\pgfqpoint{4.417713in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.411605in}{0.970549in}}{\pgfqpoint{4.403319in}{0.973981in}}{\pgfqpoint{4.394681in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.386042in}{0.973981in}}{\pgfqpoint{4.377757in}{0.970549in}}{\pgfqpoint{4.371649in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.365540in}{0.958332in}}{\pgfqpoint{4.362108in}{0.950047in}}{\pgfqpoint{4.362108in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.362108in}{0.932770in}}{\pgfqpoint{4.365540in}{0.924484in}}{\pgfqpoint{4.371649in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.377757in}{0.912268in}}{\pgfqpoint{4.386042in}{0.908836in}}{\pgfqpoint{4.394681in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.394681in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401694in}{1.050812in}}%
\pgfpathcurveto{\pgfqpoint{4.410333in}{1.050812in}}{\pgfqpoint{4.418618in}{1.054244in}}{\pgfqpoint{4.424727in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{4.430835in}{1.066460in}}{\pgfqpoint{4.434267in}{1.074746in}}{\pgfqpoint{4.434267in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{4.434267in}{1.092022in}}{\pgfqpoint{4.430835in}{1.100308in}}{\pgfqpoint{4.424727in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{4.418618in}{1.112524in}}{\pgfqpoint{4.410333in}{1.115957in}}{\pgfqpoint{4.401694in}{1.115957in}}%
\pgfpathcurveto{\pgfqpoint{4.393056in}{1.115957in}}{\pgfqpoint{4.384771in}{1.112524in}}{\pgfqpoint{4.378662in}{1.106416in}}%
\pgfpathcurveto{\pgfqpoint{4.372554in}{1.100308in}}{\pgfqpoint{4.369122in}{1.092022in}}{\pgfqpoint{4.369122in}{1.083384in}}%
\pgfpathcurveto{\pgfqpoint{4.369122in}{1.074746in}}{\pgfqpoint{4.372554in}{1.066460in}}{\pgfqpoint{4.378662in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{4.384771in}{1.054244in}}{\pgfqpoint{4.393056in}{1.050812in}}{\pgfqpoint{4.401694in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{4.401694in}{1.050812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398166in}{1.152223in}}%
\pgfpathcurveto{\pgfqpoint{4.406804in}{1.152223in}}{\pgfqpoint{4.415090in}{1.155655in}}{\pgfqpoint{4.421198in}{1.161763in}}%
\pgfpathcurveto{\pgfqpoint{4.427306in}{1.167872in}}{\pgfqpoint{4.430738in}{1.176157in}}{\pgfqpoint{4.430738in}{1.184796in}}%
\pgfpathcurveto{\pgfqpoint{4.430738in}{1.193434in}}{\pgfqpoint{4.427306in}{1.201719in}}{\pgfqpoint{4.421198in}{1.207828in}}%
\pgfpathcurveto{\pgfqpoint{4.415090in}{1.213936in}}{\pgfqpoint{4.406804in}{1.217368in}}{\pgfqpoint{4.398166in}{1.217368in}}%
\pgfpathcurveto{\pgfqpoint{4.389528in}{1.217368in}}{\pgfqpoint{4.381242in}{1.213936in}}{\pgfqpoint{4.375134in}{1.207828in}}%
\pgfpathcurveto{\pgfqpoint{4.369026in}{1.201719in}}{\pgfqpoint{4.365594in}{1.193434in}}{\pgfqpoint{4.365594in}{1.184796in}}%
\pgfpathcurveto{\pgfqpoint{4.365594in}{1.176157in}}{\pgfqpoint{4.369026in}{1.167872in}}{\pgfqpoint{4.375134in}{1.161763in}}%
\pgfpathcurveto{\pgfqpoint{4.381242in}{1.155655in}}{\pgfqpoint{4.389528in}{1.152223in}}{\pgfqpoint{4.398166in}{1.152223in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{1.152223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408713in}{0.989965in}}%
\pgfpathcurveto{\pgfqpoint{4.417351in}{0.989965in}}{\pgfqpoint{4.425637in}{0.993397in}}{\pgfqpoint{4.431745in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{4.437853in}{1.005613in}}{\pgfqpoint{4.441285in}{1.013899in}}{\pgfqpoint{4.441285in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{4.441285in}{1.031176in}}{\pgfqpoint{4.437853in}{1.039461in}}{\pgfqpoint{4.431745in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{4.425637in}{1.051678in}}{\pgfqpoint{4.417351in}{1.055110in}}{\pgfqpoint{4.408713in}{1.055110in}}%
\pgfpathcurveto{\pgfqpoint{4.400074in}{1.055110in}}{\pgfqpoint{4.391789in}{1.051678in}}{\pgfqpoint{4.385680in}{1.045570in}}%
\pgfpathcurveto{\pgfqpoint{4.379572in}{1.039461in}}{\pgfqpoint{4.376140in}{1.031176in}}{\pgfqpoint{4.376140in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{4.376140in}{1.013899in}}{\pgfqpoint{4.379572in}{1.005613in}}{\pgfqpoint{4.385680in}{0.999505in}}%
\pgfpathcurveto{\pgfqpoint{4.391789in}{0.993397in}}{\pgfqpoint{4.400074in}{0.989965in}}{\pgfqpoint{4.408713in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{4.408713in}{0.989965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393426in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{4.402064in}{0.937231in}}{\pgfqpoint{4.410350in}{0.940663in}}{\pgfqpoint{4.416458in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.422566in}{0.952880in}}{\pgfqpoint{4.425998in}{0.961165in}}{\pgfqpoint{4.425998in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.425998in}{0.978442in}}{\pgfqpoint{4.422566in}{0.986727in}}{\pgfqpoint{4.416458in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.410350in}{0.998944in}}{\pgfqpoint{4.402064in}{1.002376in}}{\pgfqpoint{4.393426in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{4.384788in}{1.002376in}}{\pgfqpoint{4.376502in}{0.998944in}}{\pgfqpoint{4.370394in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.364286in}{0.986727in}}{\pgfqpoint{4.360854in}{0.978442in}}{\pgfqpoint{4.360854in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.360854in}{0.961165in}}{\pgfqpoint{4.364286in}{0.952880in}}{\pgfqpoint{4.370394in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.376502in}{0.940663in}}{\pgfqpoint{4.384788in}{0.937231in}}{\pgfqpoint{4.393426in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{4.393426in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420134in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.428773in}{0.908836in}}{\pgfqpoint{4.437058in}{0.912268in}}{\pgfqpoint{4.443166in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.449275in}{0.924484in}}{\pgfqpoint{4.452707in}{0.932770in}}{\pgfqpoint{4.452707in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.452707in}{0.950047in}}{\pgfqpoint{4.449275in}{0.958332in}}{\pgfqpoint{4.443166in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.437058in}{0.970549in}}{\pgfqpoint{4.428773in}{0.973981in}}{\pgfqpoint{4.420134in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.411496in}{0.973981in}}{\pgfqpoint{4.403210in}{0.970549in}}{\pgfqpoint{4.397102in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.390994in}{0.958332in}}{\pgfqpoint{4.387562in}{0.950047in}}{\pgfqpoint{4.387562in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.387562in}{0.932770in}}{\pgfqpoint{4.390994in}{0.924484in}}{\pgfqpoint{4.397102in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.403210in}{0.912268in}}{\pgfqpoint{4.411496in}{0.908836in}}{\pgfqpoint{4.420134in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.420134in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422985in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.431624in}{0.904780in}}{\pgfqpoint{4.439909in}{0.908212in}}{\pgfqpoint{4.446018in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.452126in}{0.920428in}}{\pgfqpoint{4.455558in}{0.928714in}}{\pgfqpoint{4.455558in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.455558in}{0.945990in}}{\pgfqpoint{4.452126in}{0.954276in}}{\pgfqpoint{4.446018in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.439909in}{0.966492in}}{\pgfqpoint{4.431624in}{0.969924in}}{\pgfqpoint{4.422985in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.414347in}{0.969924in}}{\pgfqpoint{4.406061in}{0.966492in}}{\pgfqpoint{4.399953in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.393845in}{0.954276in}}{\pgfqpoint{4.390413in}{0.945990in}}{\pgfqpoint{4.390413in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.390413in}{0.928714in}}{\pgfqpoint{4.393845in}{0.920428in}}{\pgfqpoint{4.399953in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.406061in}{0.908212in}}{\pgfqpoint{4.414347in}{0.904780in}}{\pgfqpoint{4.422985in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.422985in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394269in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.402907in}{0.904780in}}{\pgfqpoint{4.411193in}{0.908212in}}{\pgfqpoint{4.417301in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{0.920428in}}{\pgfqpoint{4.426841in}{0.928714in}}{\pgfqpoint{4.426841in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.426841in}{0.945990in}}{\pgfqpoint{4.423409in}{0.954276in}}{\pgfqpoint{4.417301in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.411193in}{0.966492in}}{\pgfqpoint{4.402907in}{0.969924in}}{\pgfqpoint{4.394269in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.385631in}{0.969924in}}{\pgfqpoint{4.377345in}{0.966492in}}{\pgfqpoint{4.371237in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.365129in}{0.954276in}}{\pgfqpoint{4.361697in}{0.945990in}}{\pgfqpoint{4.361697in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.361697in}{0.928714in}}{\pgfqpoint{4.365129in}{0.920428in}}{\pgfqpoint{4.371237in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.377345in}{0.908212in}}{\pgfqpoint{4.385631in}{0.904780in}}{\pgfqpoint{4.394269in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.394269in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431651in}{1.002134in}}%
\pgfpathcurveto{\pgfqpoint{4.440289in}{1.002134in}}{\pgfqpoint{4.448574in}{1.005566in}}{\pgfqpoint{4.454683in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{4.460791in}{1.017783in}}{\pgfqpoint{4.464223in}{1.026068in}}{\pgfqpoint{4.464223in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{4.464223in}{1.043345in}}{\pgfqpoint{4.460791in}{1.051631in}}{\pgfqpoint{4.454683in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{4.448574in}{1.063847in}}{\pgfqpoint{4.440289in}{1.067279in}}{\pgfqpoint{4.431651in}{1.067279in}}%
\pgfpathcurveto{\pgfqpoint{4.423012in}{1.067279in}}{\pgfqpoint{4.414727in}{1.063847in}}{\pgfqpoint{4.408618in}{1.057739in}}%
\pgfpathcurveto{\pgfqpoint{4.402510in}{1.051631in}}{\pgfqpoint{4.399078in}{1.043345in}}{\pgfqpoint{4.399078in}{1.034707in}}%
\pgfpathcurveto{\pgfqpoint{4.399078in}{1.026068in}}{\pgfqpoint{4.402510in}{1.017783in}}{\pgfqpoint{4.408618in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{4.414727in}{1.005566in}}{\pgfqpoint{4.423012in}{1.002134in}}{\pgfqpoint{4.431651in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{4.431651in}{1.002134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424255in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.432894in}{0.900723in}}{\pgfqpoint{4.441179in}{0.904155in}}{\pgfqpoint{4.447288in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.453396in}{0.916371in}}{\pgfqpoint{4.456828in}{0.924657in}}{\pgfqpoint{4.456828in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.456828in}{0.941934in}}{\pgfqpoint{4.453396in}{0.950219in}}{\pgfqpoint{4.447288in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.441179in}{0.962436in}}{\pgfqpoint{4.432894in}{0.965868in}}{\pgfqpoint{4.424255in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.415617in}{0.965868in}}{\pgfqpoint{4.407332in}{0.962436in}}{\pgfqpoint{4.401223in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.395115in}{0.950219in}}{\pgfqpoint{4.391683in}{0.941934in}}{\pgfqpoint{4.391683in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.391683in}{0.924657in}}{\pgfqpoint{4.395115in}{0.916371in}}{\pgfqpoint{4.401223in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.407332in}{0.904155in}}{\pgfqpoint{4.415617in}{0.900723in}}{\pgfqpoint{4.424255in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.424255in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444468in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.453106in}{0.904780in}}{\pgfqpoint{4.461392in}{0.908212in}}{\pgfqpoint{4.467500in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.473608in}{0.920428in}}{\pgfqpoint{4.477040in}{0.928714in}}{\pgfqpoint{4.477040in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.477040in}{0.945990in}}{\pgfqpoint{4.473608in}{0.954276in}}{\pgfqpoint{4.467500in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.461392in}{0.966492in}}{\pgfqpoint{4.453106in}{0.969924in}}{\pgfqpoint{4.444468in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.435829in}{0.969924in}}{\pgfqpoint{4.427544in}{0.966492in}}{\pgfqpoint{4.421436in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.415327in}{0.954276in}}{\pgfqpoint{4.411895in}{0.945990in}}{\pgfqpoint{4.411895in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.411895in}{0.928714in}}{\pgfqpoint{4.415327in}{0.920428in}}{\pgfqpoint{4.421436in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.427544in}{0.908212in}}{\pgfqpoint{4.435829in}{0.904780in}}{\pgfqpoint{4.444468in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438102in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.446741in}{0.912892in}}{\pgfqpoint{4.455026in}{0.916324in}}{\pgfqpoint{4.461135in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.467243in}{0.928541in}}{\pgfqpoint{4.470675in}{0.936826in}}{\pgfqpoint{4.470675in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.470675in}{0.954103in}}{\pgfqpoint{4.467243in}{0.962389in}}{\pgfqpoint{4.461135in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.455026in}{0.974605in}}{\pgfqpoint{4.446741in}{0.978037in}}{\pgfqpoint{4.438102in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.429464in}{0.978037in}}{\pgfqpoint{4.421178in}{0.974605in}}{\pgfqpoint{4.415070in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.408962in}{0.962389in}}{\pgfqpoint{4.405530in}{0.954103in}}{\pgfqpoint{4.405530in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.405530in}{0.936826in}}{\pgfqpoint{4.408962in}{0.928541in}}{\pgfqpoint{4.415070in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.421178in}{0.916324in}}{\pgfqpoint{4.429464in}{0.912892in}}{\pgfqpoint{4.438102in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.438102in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443672in}{0.945344in}}%
\pgfpathcurveto{\pgfqpoint{4.452310in}{0.945344in}}{\pgfqpoint{4.460596in}{0.948776in}}{\pgfqpoint{4.466704in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{4.472812in}{0.960992in}}{\pgfqpoint{4.476244in}{0.969278in}}{\pgfqpoint{4.476244in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{4.476244in}{0.986555in}}{\pgfqpoint{4.472812in}{0.994840in}}{\pgfqpoint{4.466704in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{4.460596in}{1.007057in}}{\pgfqpoint{4.452310in}{1.010489in}}{\pgfqpoint{4.443672in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{4.435034in}{1.010489in}}{\pgfqpoint{4.426748in}{1.007057in}}{\pgfqpoint{4.420640in}{1.000949in}}%
\pgfpathcurveto{\pgfqpoint{4.414532in}{0.994840in}}{\pgfqpoint{4.411100in}{0.986555in}}{\pgfqpoint{4.411100in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{4.411100in}{0.969278in}}{\pgfqpoint{4.414532in}{0.960992in}}{\pgfqpoint{4.420640in}{0.954884in}}%
\pgfpathcurveto{\pgfqpoint{4.426748in}{0.948776in}}{\pgfqpoint{4.435034in}{0.945344in}}{\pgfqpoint{4.443672in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{4.443672in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441971in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{4.450609in}{0.937231in}}{\pgfqpoint{4.458895in}{0.940663in}}{\pgfqpoint{4.465003in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.471111in}{0.952880in}}{\pgfqpoint{4.474543in}{0.961165in}}{\pgfqpoint{4.474543in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.474543in}{0.978442in}}{\pgfqpoint{4.471111in}{0.986727in}}{\pgfqpoint{4.465003in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.458895in}{0.998944in}}{\pgfqpoint{4.450609in}{1.002376in}}{\pgfqpoint{4.441971in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{4.433333in}{1.002376in}}{\pgfqpoint{4.425047in}{0.998944in}}{\pgfqpoint{4.418939in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.412831in}{0.986727in}}{\pgfqpoint{4.409399in}{0.978442in}}{\pgfqpoint{4.409399in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.409399in}{0.961165in}}{\pgfqpoint{4.412831in}{0.952880in}}{\pgfqpoint{4.418939in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.425047in}{0.940663in}}{\pgfqpoint{4.433333in}{0.937231in}}{\pgfqpoint{4.441971in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440886in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.449524in}{0.904780in}}{\pgfqpoint{4.457810in}{0.908212in}}{\pgfqpoint{4.463918in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.470026in}{0.920428in}}{\pgfqpoint{4.473458in}{0.928714in}}{\pgfqpoint{4.473458in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.473458in}{0.945990in}}{\pgfqpoint{4.470026in}{0.954276in}}{\pgfqpoint{4.463918in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.457810in}{0.966492in}}{\pgfqpoint{4.449524in}{0.969924in}}{\pgfqpoint{4.440886in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.432248in}{0.969924in}}{\pgfqpoint{4.423962in}{0.966492in}}{\pgfqpoint{4.417854in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.411746in}{0.954276in}}{\pgfqpoint{4.408314in}{0.945990in}}{\pgfqpoint{4.408314in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.408314in}{0.928714in}}{\pgfqpoint{4.411746in}{0.920428in}}{\pgfqpoint{4.417854in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.423962in}{0.908212in}}{\pgfqpoint{4.432248in}{0.904780in}}{\pgfqpoint{4.440886in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.440886in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446219in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.454858in}{0.900723in}}{\pgfqpoint{4.463143in}{0.904155in}}{\pgfqpoint{4.469252in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.475360in}{0.916371in}}{\pgfqpoint{4.478792in}{0.924657in}}{\pgfqpoint{4.478792in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.478792in}{0.941934in}}{\pgfqpoint{4.475360in}{0.950219in}}{\pgfqpoint{4.469252in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.463143in}{0.962436in}}{\pgfqpoint{4.454858in}{0.965868in}}{\pgfqpoint{4.446219in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.437581in}{0.965868in}}{\pgfqpoint{4.429295in}{0.962436in}}{\pgfqpoint{4.423187in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.417079in}{0.950219in}}{\pgfqpoint{4.413647in}{0.941934in}}{\pgfqpoint{4.413647in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.413647in}{0.924657in}}{\pgfqpoint{4.417079in}{0.916371in}}{\pgfqpoint{4.423187in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.429295in}{0.904155in}}{\pgfqpoint{4.437581in}{0.900723in}}{\pgfqpoint{4.446219in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.446219in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444273in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.452911in}{0.916949in}}{\pgfqpoint{4.461197in}{0.920381in}}{\pgfqpoint{4.467305in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.473413in}{0.932597in}}{\pgfqpoint{4.476845in}{0.940883in}}{\pgfqpoint{4.476845in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.476845in}{0.958160in}}{\pgfqpoint{4.473413in}{0.966445in}}{\pgfqpoint{4.467305in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.461197in}{0.978662in}}{\pgfqpoint{4.452911in}{0.982094in}}{\pgfqpoint{4.444273in}{0.982094in}}%
\pgfpathcurveto{\pgfqpoint{4.435634in}{0.982094in}}{\pgfqpoint{4.427349in}{0.978662in}}{\pgfqpoint{4.421240in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{4.415132in}{0.966445in}}{\pgfqpoint{4.411700in}{0.958160in}}{\pgfqpoint{4.411700in}{0.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.411700in}{0.940883in}}{\pgfqpoint{4.415132in}{0.932597in}}{\pgfqpoint{4.421240in}{0.926489in}}%
\pgfpathcurveto{\pgfqpoint{4.427349in}{0.920381in}}{\pgfqpoint{4.435634in}{0.916949in}}{\pgfqpoint{4.444273in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.444273in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403121in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{4.411759in}{0.977796in}}{\pgfqpoint{4.420045in}{0.981228in}}{\pgfqpoint{4.426153in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{4.432261in}{0.993444in}}{\pgfqpoint{4.435693in}{1.001730in}}{\pgfqpoint{4.435693in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{4.435693in}{1.019006in}}{\pgfqpoint{4.432261in}{1.027292in}}{\pgfqpoint{4.426153in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{4.420045in}{1.039508in}}{\pgfqpoint{4.411759in}{1.042940in}}{\pgfqpoint{4.403121in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{4.394482in}{1.042940in}}{\pgfqpoint{4.386197in}{1.039508in}}{\pgfqpoint{4.380089in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{4.373980in}{1.027292in}}{\pgfqpoint{4.370548in}{1.019006in}}{\pgfqpoint{4.370548in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{4.370548in}{1.001730in}}{\pgfqpoint{4.373980in}{0.993444in}}{\pgfqpoint{4.380089in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{4.386197in}{0.981228in}}{\pgfqpoint{4.394482in}{0.977796in}}{\pgfqpoint{4.403121in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{4.403121in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387723in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.396361in}{0.896667in}}{\pgfqpoint{4.404647in}{0.900099in}}{\pgfqpoint{4.410755in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.416863in}{0.912315in}}{\pgfqpoint{4.420295in}{0.920601in}}{\pgfqpoint{4.420295in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.420295in}{0.937877in}}{\pgfqpoint{4.416863in}{0.946163in}}{\pgfqpoint{4.410755in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.404647in}{0.958379in}}{\pgfqpoint{4.396361in}{0.961811in}}{\pgfqpoint{4.387723in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.379084in}{0.961811in}}{\pgfqpoint{4.370799in}{0.958379in}}{\pgfqpoint{4.364691in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.358582in}{0.946163in}}{\pgfqpoint{4.355150in}{0.937877in}}{\pgfqpoint{4.355150in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.355150in}{0.920601in}}{\pgfqpoint{4.358582in}{0.912315in}}{\pgfqpoint{4.364691in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.370799in}{0.900099in}}{\pgfqpoint{4.379084in}{0.896667in}}{\pgfqpoint{4.387723in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.387723in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442543in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.451181in}{0.900723in}}{\pgfqpoint{4.459467in}{0.904155in}}{\pgfqpoint{4.465575in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.471683in}{0.916371in}}{\pgfqpoint{4.475115in}{0.924657in}}{\pgfqpoint{4.475115in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.475115in}{0.941934in}}{\pgfqpoint{4.471683in}{0.950219in}}{\pgfqpoint{4.465575in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.459467in}{0.962436in}}{\pgfqpoint{4.451181in}{0.965868in}}{\pgfqpoint{4.442543in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.433905in}{0.965868in}}{\pgfqpoint{4.425619in}{0.962436in}}{\pgfqpoint{4.419511in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.413403in}{0.950219in}}{\pgfqpoint{4.409971in}{0.941934in}}{\pgfqpoint{4.409971in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.409971in}{0.924657in}}{\pgfqpoint{4.413403in}{0.916371in}}{\pgfqpoint{4.419511in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.425619in}{0.904155in}}{\pgfqpoint{4.433905in}{0.900723in}}{\pgfqpoint{4.442543in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.442543in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400110in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.408748in}{0.896667in}}{\pgfqpoint{4.417034in}{0.900099in}}{\pgfqpoint{4.423142in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.429250in}{0.912315in}}{\pgfqpoint{4.432682in}{0.920601in}}{\pgfqpoint{4.432682in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.432682in}{0.937877in}}{\pgfqpoint{4.429250in}{0.946163in}}{\pgfqpoint{4.423142in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.417034in}{0.958379in}}{\pgfqpoint{4.408748in}{0.961811in}}{\pgfqpoint{4.400110in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.391472in}{0.961811in}}{\pgfqpoint{4.383186in}{0.958379in}}{\pgfqpoint{4.377078in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.370970in}{0.946163in}}{\pgfqpoint{4.367538in}{0.937877in}}{\pgfqpoint{4.367538in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.367538in}{0.920601in}}{\pgfqpoint{4.370970in}{0.912315in}}{\pgfqpoint{4.377078in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.383186in}{0.900099in}}{\pgfqpoint{4.391472in}{0.896667in}}{\pgfqpoint{4.400110in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.400110in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438093in}{0.953457in}}%
\pgfpathcurveto{\pgfqpoint{4.446732in}{0.953457in}}{\pgfqpoint{4.455017in}{0.956889in}}{\pgfqpoint{4.461126in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{4.467234in}{0.969105in}}{\pgfqpoint{4.470666in}{0.977391in}}{\pgfqpoint{4.470666in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{4.470666in}{0.994668in}}{\pgfqpoint{4.467234in}{1.002953in}}{\pgfqpoint{4.461126in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{4.455017in}{1.015170in}}{\pgfqpoint{4.446732in}{1.018602in}}{\pgfqpoint{4.438093in}{1.018602in}}%
\pgfpathcurveto{\pgfqpoint{4.429455in}{1.018602in}}{\pgfqpoint{4.421170in}{1.015170in}}{\pgfqpoint{4.415061in}{1.009061in}}%
\pgfpathcurveto{\pgfqpoint{4.408953in}{1.002953in}}{\pgfqpoint{4.405521in}{0.994668in}}{\pgfqpoint{4.405521in}{0.986029in}}%
\pgfpathcurveto{\pgfqpoint{4.405521in}{0.977391in}}{\pgfqpoint{4.408953in}{0.969105in}}{\pgfqpoint{4.415061in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{4.421170in}{0.956889in}}{\pgfqpoint{4.429455in}{0.953457in}}{\pgfqpoint{4.438093in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{4.438093in}{0.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447032in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.455671in}{0.904780in}}{\pgfqpoint{4.463956in}{0.908212in}}{\pgfqpoint{4.470064in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.476173in}{0.920428in}}{\pgfqpoint{4.479605in}{0.928714in}}{\pgfqpoint{4.479605in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.479605in}{0.945990in}}{\pgfqpoint{4.476173in}{0.954276in}}{\pgfqpoint{4.470064in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.463956in}{0.966492in}}{\pgfqpoint{4.455671in}{0.969924in}}{\pgfqpoint{4.447032in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.438394in}{0.969924in}}{\pgfqpoint{4.430108in}{0.966492in}}{\pgfqpoint{4.424000in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.417892in}{0.954276in}}{\pgfqpoint{4.414460in}{0.945990in}}{\pgfqpoint{4.414460in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.414460in}{0.928714in}}{\pgfqpoint{4.417892in}{0.920428in}}{\pgfqpoint{4.424000in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.430108in}{0.908212in}}{\pgfqpoint{4.438394in}{0.904780in}}{\pgfqpoint{4.447032in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.447032in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421307in}{0.921005in}}%
\pgfpathcurveto{\pgfqpoint{4.429945in}{0.921005in}}{\pgfqpoint{4.438231in}{0.924437in}}{\pgfqpoint{4.444339in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{4.450447in}{0.936654in}}{\pgfqpoint{4.453879in}{0.944939in}}{\pgfqpoint{4.453879in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{4.453879in}{0.962216in}}{\pgfqpoint{4.450447in}{0.970502in}}{\pgfqpoint{4.444339in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{4.438231in}{0.982718in}}{\pgfqpoint{4.429945in}{0.986150in}}{\pgfqpoint{4.421307in}{0.986150in}}%
\pgfpathcurveto{\pgfqpoint{4.412668in}{0.986150in}}{\pgfqpoint{4.404383in}{0.982718in}}{\pgfqpoint{4.398275in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{4.392166in}{0.970502in}}{\pgfqpoint{4.388734in}{0.962216in}}{\pgfqpoint{4.388734in}{0.953578in}}%
\pgfpathcurveto{\pgfqpoint{4.388734in}{0.944939in}}{\pgfqpoint{4.392166in}{0.936654in}}{\pgfqpoint{4.398275in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{4.404383in}{0.924437in}}{\pgfqpoint{4.412668in}{0.921005in}}{\pgfqpoint{4.421307in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{4.421307in}{0.921005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398306in}{0.957513in}}%
\pgfpathcurveto{\pgfqpoint{4.406945in}{0.957513in}}{\pgfqpoint{4.415230in}{0.960945in}}{\pgfqpoint{4.421339in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{4.427447in}{0.973162in}}{\pgfqpoint{4.430879in}{0.981447in}}{\pgfqpoint{4.430879in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{4.430879in}{0.998724in}}{\pgfqpoint{4.427447in}{1.007010in}}{\pgfqpoint{4.421339in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{4.415230in}{1.019226in}}{\pgfqpoint{4.406945in}{1.022658in}}{\pgfqpoint{4.398306in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{4.389668in}{1.022658in}}{\pgfqpoint{4.381383in}{1.019226in}}{\pgfqpoint{4.375274in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{4.369166in}{1.007010in}}{\pgfqpoint{4.365734in}{0.998724in}}{\pgfqpoint{4.365734in}{0.990086in}}%
\pgfpathcurveto{\pgfqpoint{4.365734in}{0.981447in}}{\pgfqpoint{4.369166in}{0.973162in}}{\pgfqpoint{4.375274in}{0.967054in}}%
\pgfpathcurveto{\pgfqpoint{4.381383in}{0.960945in}}{\pgfqpoint{4.389668in}{0.957513in}}{\pgfqpoint{4.398306in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{4.398306in}{0.957513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424250in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{4.432888in}{0.912892in}}{\pgfqpoint{4.441174in}{0.916324in}}{\pgfqpoint{4.447282in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.453390in}{0.928541in}}{\pgfqpoint{4.456822in}{0.936826in}}{\pgfqpoint{4.456822in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.456822in}{0.954103in}}{\pgfqpoint{4.453390in}{0.962389in}}{\pgfqpoint{4.447282in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.441174in}{0.974605in}}{\pgfqpoint{4.432888in}{0.978037in}}{\pgfqpoint{4.424250in}{0.978037in}}%
\pgfpathcurveto{\pgfqpoint{4.415612in}{0.978037in}}{\pgfqpoint{4.407326in}{0.974605in}}{\pgfqpoint{4.401218in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{4.395110in}{0.962389in}}{\pgfqpoint{4.391678in}{0.954103in}}{\pgfqpoint{4.391678in}{0.945465in}}%
\pgfpathcurveto{\pgfqpoint{4.391678in}{0.936826in}}{\pgfqpoint{4.395110in}{0.928541in}}{\pgfqpoint{4.401218in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{4.407326in}{0.916324in}}{\pgfqpoint{4.415612in}{0.912892in}}{\pgfqpoint{4.424250in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{4.424250in}{0.912892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436682in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.445321in}{0.900723in}}{\pgfqpoint{4.453606in}{0.904155in}}{\pgfqpoint{4.459715in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.465823in}{0.916371in}}{\pgfqpoint{4.469255in}{0.924657in}}{\pgfqpoint{4.469255in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.469255in}{0.941934in}}{\pgfqpoint{4.465823in}{0.950219in}}{\pgfqpoint{4.459715in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.453606in}{0.962436in}}{\pgfqpoint{4.445321in}{0.965868in}}{\pgfqpoint{4.436682in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.428044in}{0.965868in}}{\pgfqpoint{4.419759in}{0.962436in}}{\pgfqpoint{4.413650in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.407542in}{0.950219in}}{\pgfqpoint{4.404110in}{0.941934in}}{\pgfqpoint{4.404110in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.404110in}{0.924657in}}{\pgfqpoint{4.407542in}{0.916371in}}{\pgfqpoint{4.413650in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.419759in}{0.904155in}}{\pgfqpoint{4.428044in}{0.900723in}}{\pgfqpoint{4.436682in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.436682in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390319in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.398957in}{0.900723in}}{\pgfqpoint{4.407243in}{0.904155in}}{\pgfqpoint{4.413351in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.419459in}{0.916371in}}{\pgfqpoint{4.422891in}{0.924657in}}{\pgfqpoint{4.422891in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.422891in}{0.941934in}}{\pgfqpoint{4.419459in}{0.950219in}}{\pgfqpoint{4.413351in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.407243in}{0.962436in}}{\pgfqpoint{4.398957in}{0.965868in}}{\pgfqpoint{4.390319in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.381680in}{0.965868in}}{\pgfqpoint{4.373395in}{0.962436in}}{\pgfqpoint{4.367287in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.361178in}{0.950219in}}{\pgfqpoint{4.357746in}{0.941934in}}{\pgfqpoint{4.357746in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.357746in}{0.924657in}}{\pgfqpoint{4.361178in}{0.916371in}}{\pgfqpoint{4.367287in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.373395in}{0.904155in}}{\pgfqpoint{4.381680in}{0.900723in}}{\pgfqpoint{4.390319in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438890in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.447528in}{0.904780in}}{\pgfqpoint{4.455814in}{0.908212in}}{\pgfqpoint{4.461922in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.468030in}{0.920428in}}{\pgfqpoint{4.471462in}{0.928714in}}{\pgfqpoint{4.471462in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.471462in}{0.945990in}}{\pgfqpoint{4.468030in}{0.954276in}}{\pgfqpoint{4.461922in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.455814in}{0.966492in}}{\pgfqpoint{4.447528in}{0.969924in}}{\pgfqpoint{4.438890in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.430251in}{0.969924in}}{\pgfqpoint{4.421966in}{0.966492in}}{\pgfqpoint{4.415858in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.409749in}{0.954276in}}{\pgfqpoint{4.406317in}{0.945990in}}{\pgfqpoint{4.406317in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.406317in}{0.928714in}}{\pgfqpoint{4.409749in}{0.920428in}}{\pgfqpoint{4.415858in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.421966in}{0.908212in}}{\pgfqpoint{4.430251in}{0.904780in}}{\pgfqpoint{4.438890in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428010in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.436649in}{0.908836in}}{\pgfqpoint{4.444934in}{0.912268in}}{\pgfqpoint{4.451042in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.457151in}{0.924484in}}{\pgfqpoint{4.460583in}{0.932770in}}{\pgfqpoint{4.460583in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.460583in}{0.950047in}}{\pgfqpoint{4.457151in}{0.958332in}}{\pgfqpoint{4.451042in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.444934in}{0.970549in}}{\pgfqpoint{4.436649in}{0.973981in}}{\pgfqpoint{4.428010in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.419372in}{0.973981in}}{\pgfqpoint{4.411086in}{0.970549in}}{\pgfqpoint{4.404978in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.398870in}{0.958332in}}{\pgfqpoint{4.395438in}{0.950047in}}{\pgfqpoint{4.395438in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.395438in}{0.932770in}}{\pgfqpoint{4.398870in}{0.924484in}}{\pgfqpoint{4.404978in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.411086in}{0.912268in}}{\pgfqpoint{4.419372in}{0.908836in}}{\pgfqpoint{4.428010in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.428010in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442060in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.450698in}{0.904780in}}{\pgfqpoint{4.458984in}{0.908212in}}{\pgfqpoint{4.465092in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.471200in}{0.920428in}}{\pgfqpoint{4.474632in}{0.928714in}}{\pgfqpoint{4.474632in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.474632in}{0.945990in}}{\pgfqpoint{4.471200in}{0.954276in}}{\pgfqpoint{4.465092in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.458984in}{0.966492in}}{\pgfqpoint{4.450698in}{0.969924in}}{\pgfqpoint{4.442060in}{0.969924in}}%
\pgfpathcurveto{\pgfqpoint{4.433421in}{0.969924in}}{\pgfqpoint{4.425136in}{0.966492in}}{\pgfqpoint{4.419028in}{0.960384in}}%
\pgfpathcurveto{\pgfqpoint{4.412919in}{0.954276in}}{\pgfqpoint{4.409487in}{0.945990in}}{\pgfqpoint{4.409487in}{0.937352in}}%
\pgfpathcurveto{\pgfqpoint{4.409487in}{0.928714in}}{\pgfqpoint{4.412919in}{0.920428in}}{\pgfqpoint{4.419028in}{0.914320in}}%
\pgfpathcurveto{\pgfqpoint{4.425136in}{0.908212in}}{\pgfqpoint{4.433421in}{0.904780in}}{\pgfqpoint{4.442060in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{4.442060in}{0.904780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402385in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{4.411023in}{0.908836in}}{\pgfqpoint{4.419309in}{0.912268in}}{\pgfqpoint{4.425417in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.431525in}{0.924484in}}{\pgfqpoint{4.434957in}{0.932770in}}{\pgfqpoint{4.434957in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.434957in}{0.950047in}}{\pgfqpoint{4.431525in}{0.958332in}}{\pgfqpoint{4.425417in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.419309in}{0.970549in}}{\pgfqpoint{4.411023in}{0.973981in}}{\pgfqpoint{4.402385in}{0.973981in}}%
\pgfpathcurveto{\pgfqpoint{4.393747in}{0.973981in}}{\pgfqpoint{4.385461in}{0.970549in}}{\pgfqpoint{4.379353in}{0.964440in}}%
\pgfpathcurveto{\pgfqpoint{4.373244in}{0.958332in}}{\pgfqpoint{4.369812in}{0.950047in}}{\pgfqpoint{4.369812in}{0.941408in}}%
\pgfpathcurveto{\pgfqpoint{4.369812in}{0.932770in}}{\pgfqpoint{4.373244in}{0.924484in}}{\pgfqpoint{4.379353in}{0.918376in}}%
\pgfpathcurveto{\pgfqpoint{4.385461in}{0.912268in}}{\pgfqpoint{4.393747in}{0.908836in}}{\pgfqpoint{4.402385in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.402385in}{0.908836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441178in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{4.449816in}{0.896667in}}{\pgfqpoint{4.458102in}{0.900099in}}{\pgfqpoint{4.464210in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.470318in}{0.912315in}}{\pgfqpoint{4.473750in}{0.920601in}}{\pgfqpoint{4.473750in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.473750in}{0.937877in}}{\pgfqpoint{4.470318in}{0.946163in}}{\pgfqpoint{4.464210in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.458102in}{0.958379in}}{\pgfqpoint{4.449816in}{0.961811in}}{\pgfqpoint{4.441178in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{4.432540in}{0.961811in}}{\pgfqpoint{4.424254in}{0.958379in}}{\pgfqpoint{4.418146in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{4.412038in}{0.946163in}}{\pgfqpoint{4.408606in}{0.937877in}}{\pgfqpoint{4.408606in}{0.929239in}}%
\pgfpathcurveto{\pgfqpoint{4.408606in}{0.920601in}}{\pgfqpoint{4.412038in}{0.912315in}}{\pgfqpoint{4.418146in}{0.906207in}}%
\pgfpathcurveto{\pgfqpoint{4.424254in}{0.900099in}}{\pgfqpoint{4.432540in}{0.896667in}}{\pgfqpoint{4.441178in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.441178in}{0.896667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391275in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{4.399914in}{0.933175in}}{\pgfqpoint{4.408199in}{0.936607in}}{\pgfqpoint{4.414307in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.420416in}{0.948823in}}{\pgfqpoint{4.423848in}{0.957109in}}{\pgfqpoint{4.423848in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.423848in}{0.974385in}}{\pgfqpoint{4.420416in}{0.982671in}}{\pgfqpoint{4.414307in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.408199in}{0.994887in}}{\pgfqpoint{4.399914in}{0.998319in}}{\pgfqpoint{4.391275in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{4.382637in}{0.998319in}}{\pgfqpoint{4.374351in}{0.994887in}}{\pgfqpoint{4.368243in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{4.362135in}{0.982671in}}{\pgfqpoint{4.358703in}{0.974385in}}{\pgfqpoint{4.358703in}{0.965747in}}%
\pgfpathcurveto{\pgfqpoint{4.358703in}{0.957109in}}{\pgfqpoint{4.362135in}{0.948823in}}{\pgfqpoint{4.368243in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{4.374351in}{0.936607in}}{\pgfqpoint{4.382637in}{0.933175in}}{\pgfqpoint{4.391275in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{4.391275in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428520in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.437158in}{0.900723in}}{\pgfqpoint{4.445444in}{0.904155in}}{\pgfqpoint{4.451552in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.457660in}{0.916371in}}{\pgfqpoint{4.461092in}{0.924657in}}{\pgfqpoint{4.461092in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.461092in}{0.941934in}}{\pgfqpoint{4.457660in}{0.950219in}}{\pgfqpoint{4.451552in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.445444in}{0.962436in}}{\pgfqpoint{4.437158in}{0.965868in}}{\pgfqpoint{4.428520in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.419882in}{0.965868in}}{\pgfqpoint{4.411596in}{0.962436in}}{\pgfqpoint{4.405488in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.399380in}{0.950219in}}{\pgfqpoint{4.395948in}{0.941934in}}{\pgfqpoint{4.395948in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.395948in}{0.924657in}}{\pgfqpoint{4.399380in}{0.916371in}}{\pgfqpoint{4.405488in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.411596in}{0.904155in}}{\pgfqpoint{4.419882in}{0.900723in}}{\pgfqpoint{4.428520in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.428520in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442591in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{4.451229in}{0.900723in}}{\pgfqpoint{4.459515in}{0.904155in}}{\pgfqpoint{4.465623in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.471731in}{0.916371in}}{\pgfqpoint{4.475164in}{0.924657in}}{\pgfqpoint{4.475164in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.475164in}{0.941934in}}{\pgfqpoint{4.471731in}{0.950219in}}{\pgfqpoint{4.465623in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.459515in}{0.962436in}}{\pgfqpoint{4.451229in}{0.965868in}}{\pgfqpoint{4.442591in}{0.965868in}}%
\pgfpathcurveto{\pgfqpoint{4.433953in}{0.965868in}}{\pgfqpoint{4.425667in}{0.962436in}}{\pgfqpoint{4.419559in}{0.956328in}}%
\pgfpathcurveto{\pgfqpoint{4.413451in}{0.950219in}}{\pgfqpoint{4.410019in}{0.941934in}}{\pgfqpoint{4.410019in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.410019in}{0.924657in}}{\pgfqpoint{4.413451in}{0.916371in}}{\pgfqpoint{4.419559in}{0.910263in}}%
\pgfpathcurveto{\pgfqpoint{4.425667in}{0.904155in}}{\pgfqpoint{4.433953in}{0.900723in}}{\pgfqpoint{4.442591in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.442591in}{0.900723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416569in}{0.925062in}}%
\pgfpathcurveto{\pgfqpoint{4.425207in}{0.925062in}}{\pgfqpoint{4.433493in}{0.928494in}}{\pgfqpoint{4.439601in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.445709in}{0.940710in}}{\pgfqpoint{4.449141in}{0.948996in}}{\pgfqpoint{4.449141in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.449141in}{0.966272in}}{\pgfqpoint{4.445709in}{0.974558in}}{\pgfqpoint{4.439601in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.433493in}{0.986774in}}{\pgfqpoint{4.425207in}{0.990206in}}{\pgfqpoint{4.416569in}{0.990206in}}%
\pgfpathcurveto{\pgfqpoint{4.407931in}{0.990206in}}{\pgfqpoint{4.399645in}{0.986774in}}{\pgfqpoint{4.393537in}{0.980666in}}%
\pgfpathcurveto{\pgfqpoint{4.387429in}{0.974558in}}{\pgfqpoint{4.383997in}{0.966272in}}{\pgfqpoint{4.383997in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{4.383997in}{0.948996in}}{\pgfqpoint{4.387429in}{0.940710in}}{\pgfqpoint{4.393537in}{0.934602in}}%
\pgfpathcurveto{\pgfqpoint{4.399645in}{0.928494in}}{\pgfqpoint{4.407931in}{0.925062in}}{\pgfqpoint{4.416569in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{4.416569in}{0.925062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388968in}{1.383441in}}%
\pgfpathcurveto{\pgfqpoint{4.397607in}{1.383441in}}{\pgfqpoint{4.405892in}{1.386873in}}{\pgfqpoint{4.412000in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{4.418109in}{1.399089in}}{\pgfqpoint{4.421541in}{1.407375in}}{\pgfqpoint{4.421541in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{4.421541in}{1.424652in}}{\pgfqpoint{4.418109in}{1.432937in}}{\pgfqpoint{4.412000in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{4.405892in}{1.445154in}}{\pgfqpoint{4.397607in}{1.448586in}}{\pgfqpoint{4.388968in}{1.448586in}}%
\pgfpathcurveto{\pgfqpoint{4.380330in}{1.448586in}}{\pgfqpoint{4.372044in}{1.445154in}}{\pgfqpoint{4.365936in}{1.439045in}}%
\pgfpathcurveto{\pgfqpoint{4.359828in}{1.432937in}}{\pgfqpoint{4.356396in}{1.424652in}}{\pgfqpoint{4.356396in}{1.416013in}}%
\pgfpathcurveto{\pgfqpoint{4.356396in}{1.407375in}}{\pgfqpoint{4.359828in}{1.399089in}}{\pgfqpoint{4.365936in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{4.372044in}{1.386873in}}{\pgfqpoint{4.380330in}{1.383441in}}{\pgfqpoint{4.388968in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{4.388968in}{1.383441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444690in}{0.977796in}}%
\pgfpathcurveto{\pgfqpoint{4.453328in}{0.977796in}}{\pgfqpoint{4.461614in}{0.981228in}}{\pgfqpoint{4.467722in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{4.473830in}{0.993444in}}{\pgfqpoint{4.477262in}{1.001730in}}{\pgfqpoint{4.477262in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{4.477262in}{1.019006in}}{\pgfqpoint{4.473830in}{1.027292in}}{\pgfqpoint{4.467722in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{4.461614in}{1.039508in}}{\pgfqpoint{4.453328in}{1.042940in}}{\pgfqpoint{4.444690in}{1.042940in}}%
\pgfpathcurveto{\pgfqpoint{4.436051in}{1.042940in}}{\pgfqpoint{4.427766in}{1.039508in}}{\pgfqpoint{4.421658in}{1.033400in}}%
\pgfpathcurveto{\pgfqpoint{4.415549in}{1.027292in}}{\pgfqpoint{4.412117in}{1.019006in}}{\pgfqpoint{4.412117in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{4.412117in}{1.001730in}}{\pgfqpoint{4.415549in}{0.993444in}}{\pgfqpoint{4.421658in}{0.987336in}}%
\pgfpathcurveto{\pgfqpoint{4.427766in}{0.981228in}}{\pgfqpoint{4.436051in}{0.977796in}}{\pgfqpoint{4.444690in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{4.444690in}{0.977796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418973in}{1.067038in}}%
\pgfpathcurveto{\pgfqpoint{4.427612in}{1.067038in}}{\pgfqpoint{4.435897in}{1.070470in}}{\pgfqpoint{4.442005in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{4.448114in}{1.082686in}}{\pgfqpoint{4.451546in}{1.090972in}}{\pgfqpoint{4.451546in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{4.451546in}{1.108248in}}{\pgfqpoint{4.448114in}{1.116534in}}{\pgfqpoint{4.442005in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{4.435897in}{1.128750in}}{\pgfqpoint{4.427612in}{1.132182in}}{\pgfqpoint{4.418973in}{1.132182in}}%
\pgfpathcurveto{\pgfqpoint{4.410335in}{1.132182in}}{\pgfqpoint{4.402049in}{1.128750in}}{\pgfqpoint{4.395941in}{1.122642in}}%
\pgfpathcurveto{\pgfqpoint{4.389833in}{1.116534in}}{\pgfqpoint{4.386401in}{1.108248in}}{\pgfqpoint{4.386401in}{1.099610in}}%
\pgfpathcurveto{\pgfqpoint{4.386401in}{1.090972in}}{\pgfqpoint{4.389833in}{1.082686in}}{\pgfqpoint{4.395941in}{1.076578in}}%
\pgfpathcurveto{\pgfqpoint{4.402049in}{1.070470in}}{\pgfqpoint{4.410335in}{1.067038in}}{\pgfqpoint{4.418973in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{4.418973in}{1.067038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397541in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{4.406179in}{0.937231in}}{\pgfqpoint{4.414465in}{0.940663in}}{\pgfqpoint{4.420573in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.426681in}{0.952880in}}{\pgfqpoint{4.430113in}{0.961165in}}{\pgfqpoint{4.430113in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.430113in}{0.978442in}}{\pgfqpoint{4.426681in}{0.986727in}}{\pgfqpoint{4.420573in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.414465in}{0.998944in}}{\pgfqpoint{4.406179in}{1.002376in}}{\pgfqpoint{4.397541in}{1.002376in}}%
\pgfpathcurveto{\pgfqpoint{4.388903in}{1.002376in}}{\pgfqpoint{4.380617in}{0.998944in}}{\pgfqpoint{4.374509in}{0.992836in}}%
\pgfpathcurveto{\pgfqpoint{4.368401in}{0.986727in}}{\pgfqpoint{4.364969in}{0.978442in}}{\pgfqpoint{4.364969in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{4.364969in}{0.961165in}}{\pgfqpoint{4.368401in}{0.952880in}}{\pgfqpoint{4.374509in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{4.380617in}{0.940663in}}{\pgfqpoint{4.388903in}{0.937231in}}{\pgfqpoint{4.397541in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{4.397541in}{0.937231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087008in}{1.809489in}}%
\pgfpathlineto{\pgfqpoint{1.210702in}{1.809489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258804in}{1.807461in}}%
\pgfpathlineto{\pgfqpoint{1.382498in}{1.807461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602396in}{1.219275in}}%
\pgfpathlineto{\pgfqpoint{1.726089in}{1.219275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774192in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{1.081356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117784in}{0.957634in}}%
\pgfpathlineto{\pgfqpoint{2.241477in}{0.957634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289580in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{2.413273in}{0.965747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633172in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{2.756865in}{0.943437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804968in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{2.928661in}{0.953578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148560in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{3.272253in}{0.937352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320356in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{3.444049in}{0.941408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663948in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{3.787641in}{0.937352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835744in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{3.959437in}{0.949521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179336in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{0.941408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917618in}{0.799635in}}{\pgfqpoint{3.726598in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351132in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{4.474825in}{0.945465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M3/delta6/runtime_boxplots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.741163in}{3.750916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{3.750916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971377in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.641163in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.641163in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{0.799635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283678in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283678in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298739in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298739in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313801in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313801in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328862in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328862in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806270in,y=0.356068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\kappa\textsuperscript{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707326in, y=0.699616in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{2.135733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575218in, y=2.035714in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971377in}{3.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.371812in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=2.225276in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{2.103499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199090in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{1.199090in}{1.720557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199090in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{1.199090in}{3.001900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168638in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{1.720557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168638in}{3.001900in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{3.001900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307363in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{1.429170in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{1.429170in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{1.405358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368267in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{1.368267in}{1.311851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368267in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{1.368267in}{1.603856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337815in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.311851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337815in}{1.603856in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.603856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645717in}{2.450361in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.450361in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.965194in}}%
\pgfpathlineto{\pgfqpoint{1.645717in}{2.965194in}}%
\pgfpathlineto{\pgfqpoint{1.645717in}{2.450361in}}%
\pgfpathlineto{\pgfqpoint{1.645717in}{2.450361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706620in}{2.450361in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{1.883400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706620in}{2.965194in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{3.046972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676168in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{1.737072in}{1.883400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676168in}{3.046972in}}%
\pgfpathlineto{\pgfqpoint{1.737072in}{3.046972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814894in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{1.936701in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{1.936701in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{1.814894in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{1.814894in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{1.814894in}{1.415876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875797in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{1.875797in}{1.319028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875797in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{1.875797in}{1.615069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845345in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{1.906249in}{1.319028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845345in}{1.615069in}}%
\pgfpathlineto{\pgfqpoint{1.906249in}{1.615069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153247in}{2.364815in}}%
\pgfpathlineto{\pgfqpoint{2.275055in}{2.364815in}}%
\pgfpathlineto{\pgfqpoint{2.275055in}{2.955824in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{2.955824in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{2.364815in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{2.364815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214151in}{2.364815in}}%
\pgfpathlineto{\pgfqpoint{2.214151in}{1.954022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214151in}{2.955824in}}%
\pgfpathlineto{\pgfqpoint{2.214151in}{3.219529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183699in}{1.954022in}}%
\pgfpathlineto{\pgfqpoint{2.244603in}{1.954022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183699in}{3.219529in}}%
\pgfpathlineto{\pgfqpoint{2.244603in}{3.219529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322424in}{1.416538in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{1.416538in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.322424in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.322424in}{1.416538in}}%
\pgfpathlineto{\pgfqpoint{2.322424in}{1.416538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383328in}{1.416538in}}%
\pgfpathlineto{\pgfqpoint{2.383328in}{1.272775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383328in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.383328in}{1.591096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352876in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{2.413780in}{1.272775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352876in}{1.591096in}}%
\pgfpathlineto{\pgfqpoint{2.413780in}{1.591096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660778in}{2.168257in}}%
\pgfpathlineto{\pgfqpoint{2.782585in}{2.168257in}}%
\pgfpathlineto{\pgfqpoint{2.782585in}{2.942632in}}%
\pgfpathlineto{\pgfqpoint{2.660778in}{2.942632in}}%
\pgfpathlineto{\pgfqpoint{2.660778in}{2.168257in}}%
\pgfpathlineto{\pgfqpoint{2.660778in}{2.168257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721682in}{2.168257in}}%
\pgfpathlineto{\pgfqpoint{2.721682in}{1.881974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721682in}{2.942632in}}%
\pgfpathlineto{\pgfqpoint{2.721682in}{3.383131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691230in}{1.881974in}}%
\pgfpathlineto{\pgfqpoint{2.752134in}{1.881974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691230in}{3.383131in}}%
\pgfpathlineto{\pgfqpoint{2.752134in}{3.383131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829955in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{2.951762in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{2.951762in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.413171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890859in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{2.890859in}{1.296907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890859in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{2.890859in}{1.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860407in}{1.296907in}}%
\pgfpathlineto{\pgfqpoint{2.921310in}{1.296907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860407in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.921310in}{1.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168309in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{3.290116in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{3.290116in}{2.935650in}}%
\pgfpathlineto{\pgfqpoint{3.168309in}{2.935650in}}%
\pgfpathlineto{\pgfqpoint{3.168309in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{3.168309in}{2.338658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229212in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{3.229212in}{1.854261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229212in}{2.935650in}}%
\pgfpathlineto{\pgfqpoint{3.229212in}{3.212147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198761in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{3.259664in}{1.854261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198761in}{3.212147in}}%
\pgfpathlineto{\pgfqpoint{3.259664in}{3.212147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337486in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{3.459293in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{3.459293in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{1.433740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398389in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{3.398389in}{1.334716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398389in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{3.398389in}{1.590864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367937in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{3.428841in}{1.334716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367937in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{3.428841in}{1.590864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675839in}{2.302537in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.302537in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.914799in}}%
\pgfpathlineto{\pgfqpoint{3.675839in}{2.914799in}}%
\pgfpathlineto{\pgfqpoint{3.675839in}{2.302537in}}%
\pgfpathlineto{\pgfqpoint{3.675839in}{2.302537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736743in}{2.302537in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736743in}{2.914799in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{3.489650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706291in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{3.767195in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706291in}{3.489650in}}%
\pgfpathlineto{\pgfqpoint{3.767195in}{3.489650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845016in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{3.966824in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{3.966824in}{1.540701in}}%
\pgfpathlineto{\pgfqpoint{3.845016in}{1.540701in}}%
\pgfpathlineto{\pgfqpoint{3.845016in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{3.845016in}{1.449022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905920in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{3.905920in}{1.354439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905920in}{1.540701in}}%
\pgfpathlineto{\pgfqpoint{3.905920in}{1.672142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875468in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{3.936372in}{1.354439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875468in}{1.672142in}}%
\pgfpathlineto{\pgfqpoint{3.936372in}{1.672142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183370in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{4.305177in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{4.305177in}{3.143807in}}%
\pgfpathlineto{\pgfqpoint{4.183370in}{3.143807in}}%
\pgfpathlineto{\pgfqpoint{4.183370in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{4.183370in}{2.671798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244274in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{4.244274in}{1.996834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244274in}{3.143807in}}%
\pgfpathlineto{\pgfqpoint{4.244274in}{3.536569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213822in}{1.996834in}}%
\pgfpathlineto{\pgfqpoint{4.274726in}{1.996834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213822in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{4.274726in}{3.536569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352547in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{4.352547in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{4.352547in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{4.352547in}{1.489254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413451in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{4.413451in}{1.422344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413451in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{4.413451in}{1.729174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382999in}{1.422344in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{1.422344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382999in}{1.729174in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{1.729174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971377in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{3.650916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971377in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.641163in}{0.799635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177363in}{2.778723in}}%
\pgfpathcurveto{\pgfqpoint{1.186001in}{2.778723in}}{\pgfqpoint{1.194287in}{2.782155in}}{\pgfqpoint{1.200395in}{2.788263in}}%
\pgfpathcurveto{\pgfqpoint{1.206503in}{2.794371in}}{\pgfqpoint{1.209935in}{2.802657in}}{\pgfqpoint{1.209935in}{2.811295in}}%
\pgfpathcurveto{\pgfqpoint{1.209935in}{2.819933in}}{\pgfqpoint{1.206503in}{2.828219in}}{\pgfqpoint{1.200395in}{2.834327in}}%
\pgfpathcurveto{\pgfqpoint{1.194287in}{2.840435in}}{\pgfqpoint{1.186001in}{2.843867in}}{\pgfqpoint{1.177363in}{2.843867in}}%
\pgfpathcurveto{\pgfqpoint{1.168725in}{2.843867in}}{\pgfqpoint{1.160439in}{2.840435in}}{\pgfqpoint{1.154331in}{2.834327in}}%
\pgfpathcurveto{\pgfqpoint{1.148223in}{2.828219in}}{\pgfqpoint{1.144791in}{2.819933in}}{\pgfqpoint{1.144791in}{2.811295in}}%
\pgfpathcurveto{\pgfqpoint{1.144791in}{2.802657in}}{\pgfqpoint{1.148223in}{2.794371in}}{\pgfqpoint{1.154331in}{2.788263in}}%
\pgfpathcurveto{\pgfqpoint{1.160439in}{2.782155in}}{\pgfqpoint{1.168725in}{2.778723in}}{\pgfqpoint{1.177363in}{2.778723in}}%
\pgfpathlineto{\pgfqpoint{1.177363in}{2.778723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208558in}{2.605771in}}%
\pgfpathcurveto{\pgfqpoint{1.217196in}{2.605771in}}{\pgfqpoint{1.225482in}{2.609203in}}{\pgfqpoint{1.231590in}{2.615312in}}%
\pgfpathcurveto{\pgfqpoint{1.237698in}{2.621420in}}{\pgfqpoint{1.241130in}{2.629705in}}{\pgfqpoint{1.241130in}{2.638344in}}%
\pgfpathcurveto{\pgfqpoint{1.241130in}{2.646982in}}{\pgfqpoint{1.237698in}{2.655268in}}{\pgfqpoint{1.231590in}{2.661376in}}%
\pgfpathcurveto{\pgfqpoint{1.225482in}{2.667484in}}{\pgfqpoint{1.217196in}{2.670916in}}{\pgfqpoint{1.208558in}{2.670916in}}%
\pgfpathcurveto{\pgfqpoint{1.199919in}{2.670916in}}{\pgfqpoint{1.191634in}{2.667484in}}{\pgfqpoint{1.185526in}{2.661376in}}%
\pgfpathcurveto{\pgfqpoint{1.179417in}{2.655268in}}{\pgfqpoint{1.175985in}{2.646982in}}{\pgfqpoint{1.175985in}{2.638344in}}%
\pgfpathcurveto{\pgfqpoint{1.175985in}{2.629705in}}{\pgfqpoint{1.179417in}{2.621420in}}{\pgfqpoint{1.185526in}{2.615312in}}%
\pgfpathcurveto{\pgfqpoint{1.191634in}{2.609203in}}{\pgfqpoint{1.199919in}{2.605771in}}{\pgfqpoint{1.208558in}{2.605771in}}%
\pgfpathlineto{\pgfqpoint{1.208558in}{2.605771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196875in}{2.588819in}}%
\pgfpathcurveto{\pgfqpoint{1.205513in}{2.588819in}}{\pgfqpoint{1.213799in}{2.592251in}}{\pgfqpoint{1.219907in}{2.598359in}}%
\pgfpathcurveto{\pgfqpoint{1.226015in}{2.604467in}}{\pgfqpoint{1.229447in}{2.612753in}}{\pgfqpoint{1.229447in}{2.621391in}}%
\pgfpathcurveto{\pgfqpoint{1.229447in}{2.630029in}}{\pgfqpoint{1.226015in}{2.638315in}}{\pgfqpoint{1.219907in}{2.644423in}}%
\pgfpathcurveto{\pgfqpoint{1.213799in}{2.650531in}}{\pgfqpoint{1.205513in}{2.653963in}}{\pgfqpoint{1.196875in}{2.653963in}}%
\pgfpathcurveto{\pgfqpoint{1.188236in}{2.653963in}}{\pgfqpoint{1.179951in}{2.650531in}}{\pgfqpoint{1.173843in}{2.644423in}}%
\pgfpathcurveto{\pgfqpoint{1.167734in}{2.638315in}}{\pgfqpoint{1.164302in}{2.630029in}}{\pgfqpoint{1.164302in}{2.621391in}}%
\pgfpathcurveto{\pgfqpoint{1.164302in}{2.612753in}}{\pgfqpoint{1.167734in}{2.604467in}}{\pgfqpoint{1.173843in}{2.598359in}}%
\pgfpathcurveto{\pgfqpoint{1.179951in}{2.592251in}}{\pgfqpoint{1.188236in}{2.588819in}}{\pgfqpoint{1.196875in}{2.588819in}}%
\pgfpathlineto{\pgfqpoint{1.196875in}{2.588819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190326in}{2.395782in}}%
\pgfpathcurveto{\pgfqpoint{1.198965in}{2.395782in}}{\pgfqpoint{1.207250in}{2.399214in}}{\pgfqpoint{1.213358in}{2.405323in}}%
\pgfpathcurveto{\pgfqpoint{1.219467in}{2.411431in}}{\pgfqpoint{1.222899in}{2.419716in}}{\pgfqpoint{1.222899in}{2.428355in}}%
\pgfpathcurveto{\pgfqpoint{1.222899in}{2.436993in}}{\pgfqpoint{1.219467in}{2.445279in}}{\pgfqpoint{1.213358in}{2.451387in}}%
\pgfpathcurveto{\pgfqpoint{1.207250in}{2.457495in}}{\pgfqpoint{1.198965in}{2.460927in}}{\pgfqpoint{1.190326in}{2.460927in}}%
\pgfpathcurveto{\pgfqpoint{1.181688in}{2.460927in}}{\pgfqpoint{1.173402in}{2.457495in}}{\pgfqpoint{1.167294in}{2.451387in}}%
\pgfpathcurveto{\pgfqpoint{1.161186in}{2.445279in}}{\pgfqpoint{1.157754in}{2.436993in}}{\pgfqpoint{1.157754in}{2.428355in}}%
\pgfpathcurveto{\pgfqpoint{1.157754in}{2.419716in}}{\pgfqpoint{1.161186in}{2.411431in}}{\pgfqpoint{1.167294in}{2.405323in}}%
\pgfpathcurveto{\pgfqpoint{1.173402in}{2.399214in}}{\pgfqpoint{1.181688in}{2.395782in}}{\pgfqpoint{1.190326in}{2.395782in}}%
\pgfpathlineto{\pgfqpoint{1.190326in}{2.395782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189272in}{1.928044in}}%
\pgfpathcurveto{\pgfqpoint{1.197910in}{1.928044in}}{\pgfqpoint{1.206196in}{1.931476in}}{\pgfqpoint{1.212304in}{1.937585in}}%
\pgfpathcurveto{\pgfqpoint{1.218412in}{1.943693in}}{\pgfqpoint{1.221844in}{1.951978in}}{\pgfqpoint{1.221844in}{1.960617in}}%
\pgfpathcurveto{\pgfqpoint{1.221844in}{1.969255in}}{\pgfqpoint{1.218412in}{1.977541in}}{\pgfqpoint{1.212304in}{1.983649in}}%
\pgfpathcurveto{\pgfqpoint{1.206196in}{1.989757in}}{\pgfqpoint{1.197910in}{1.993189in}}{\pgfqpoint{1.189272in}{1.993189in}}%
\pgfpathcurveto{\pgfqpoint{1.180633in}{1.993189in}}{\pgfqpoint{1.172348in}{1.989757in}}{\pgfqpoint{1.166240in}{1.983649in}}%
\pgfpathcurveto{\pgfqpoint{1.160131in}{1.977541in}}{\pgfqpoint{1.156699in}{1.969255in}}{\pgfqpoint{1.156699in}{1.960617in}}%
\pgfpathcurveto{\pgfqpoint{1.156699in}{1.951978in}}{\pgfqpoint{1.160131in}{1.943693in}}{\pgfqpoint{1.166240in}{1.937585in}}%
\pgfpathcurveto{\pgfqpoint{1.172348in}{1.931476in}}{\pgfqpoint{1.180633in}{1.928044in}}{\pgfqpoint{1.189272in}{1.928044in}}%
\pgfpathlineto{\pgfqpoint{1.189272in}{1.928044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218749in}{2.897724in}}%
\pgfpathcurveto{\pgfqpoint{1.227387in}{2.897724in}}{\pgfqpoint{1.235673in}{2.901156in}}{\pgfqpoint{1.241781in}{2.907264in}}%
\pgfpathcurveto{\pgfqpoint{1.247890in}{2.913373in}}{\pgfqpoint{1.251322in}{2.921658in}}{\pgfqpoint{1.251322in}{2.930296in}}%
\pgfpathcurveto{\pgfqpoint{1.251322in}{2.938935in}}{\pgfqpoint{1.247890in}{2.947220in}}{\pgfqpoint{1.241781in}{2.953329in}}%
\pgfpathcurveto{\pgfqpoint{1.235673in}{2.959437in}}{\pgfqpoint{1.227387in}{2.962869in}}{\pgfqpoint{1.218749in}{2.962869in}}%
\pgfpathcurveto{\pgfqpoint{1.210111in}{2.962869in}}{\pgfqpoint{1.201825in}{2.959437in}}{\pgfqpoint{1.195717in}{2.953329in}}%
\pgfpathcurveto{\pgfqpoint{1.189609in}{2.947220in}}{\pgfqpoint{1.186177in}{2.938935in}}{\pgfqpoint{1.186177in}{2.930296in}}%
\pgfpathcurveto{\pgfqpoint{1.186177in}{2.921658in}}{\pgfqpoint{1.189609in}{2.913373in}}{\pgfqpoint{1.195717in}{2.907264in}}%
\pgfpathcurveto{\pgfqpoint{1.201825in}{2.901156in}}{\pgfqpoint{1.210111in}{2.897724in}}{\pgfqpoint{1.218749in}{2.897724in}}%
\pgfpathlineto{\pgfqpoint{1.218749in}{2.897724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226506in}{2.635860in}}%
\pgfpathcurveto{\pgfqpoint{1.235144in}{2.635860in}}{\pgfqpoint{1.243430in}{2.639292in}}{\pgfqpoint{1.249538in}{2.645400in}}%
\pgfpathcurveto{\pgfqpoint{1.255646in}{2.651509in}}{\pgfqpoint{1.259078in}{2.659794in}}{\pgfqpoint{1.259078in}{2.668432in}}%
\pgfpathcurveto{\pgfqpoint{1.259078in}{2.677071in}}{\pgfqpoint{1.255646in}{2.685356in}}{\pgfqpoint{1.249538in}{2.691465in}}%
\pgfpathcurveto{\pgfqpoint{1.243430in}{2.697573in}}{\pgfqpoint{1.235144in}{2.701005in}}{\pgfqpoint{1.226506in}{2.701005in}}%
\pgfpathcurveto{\pgfqpoint{1.217868in}{2.701005in}}{\pgfqpoint{1.209582in}{2.697573in}}{\pgfqpoint{1.203474in}{2.691465in}}%
\pgfpathcurveto{\pgfqpoint{1.197366in}{2.685356in}}{\pgfqpoint{1.193934in}{2.677071in}}{\pgfqpoint{1.193934in}{2.668432in}}%
\pgfpathcurveto{\pgfqpoint{1.193934in}{2.659794in}}{\pgfqpoint{1.197366in}{2.651509in}}{\pgfqpoint{1.203474in}{2.645400in}}%
\pgfpathcurveto{\pgfqpoint{1.209582in}{2.639292in}}{\pgfqpoint{1.217868in}{2.635860in}}{\pgfqpoint{1.226506in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{2.635860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177256in}{2.009299in}}%
\pgfpathcurveto{\pgfqpoint{1.185894in}{2.009299in}}{\pgfqpoint{1.194180in}{2.012731in}}{\pgfqpoint{1.200288in}{2.018839in}}%
\pgfpathcurveto{\pgfqpoint{1.206396in}{2.024947in}}{\pgfqpoint{1.209828in}{2.033233in}}{\pgfqpoint{1.209828in}{2.041871in}}%
\pgfpathcurveto{\pgfqpoint{1.209828in}{2.050509in}}{\pgfqpoint{1.206396in}{2.058795in}}{\pgfqpoint{1.200288in}{2.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.194180in}{2.071011in}}{\pgfqpoint{1.185894in}{2.074443in}}{\pgfqpoint{1.177256in}{2.074443in}}%
\pgfpathcurveto{\pgfqpoint{1.168618in}{2.074443in}}{\pgfqpoint{1.160332in}{2.071011in}}{\pgfqpoint{1.154224in}{2.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.148116in}{2.058795in}}{\pgfqpoint{1.144684in}{2.050509in}}{\pgfqpoint{1.144684in}{2.041871in}}%
\pgfpathcurveto{\pgfqpoint{1.144684in}{2.033233in}}{\pgfqpoint{1.148116in}{2.024947in}}{\pgfqpoint{1.154224in}{2.018839in}}%
\pgfpathcurveto{\pgfqpoint{1.160332in}{2.012731in}}{\pgfqpoint{1.168618in}{2.009299in}}{\pgfqpoint{1.177256in}{2.009299in}}%
\pgfpathlineto{\pgfqpoint{1.177256in}{2.009299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209429in}{2.702830in}}%
\pgfpathcurveto{\pgfqpoint{1.218067in}{2.702830in}}{\pgfqpoint{1.226353in}{2.706262in}}{\pgfqpoint{1.232461in}{2.712370in}}%
\pgfpathcurveto{\pgfqpoint{1.238569in}{2.718478in}}{\pgfqpoint{1.242001in}{2.726764in}}{\pgfqpoint{1.242001in}{2.735402in}}%
\pgfpathcurveto{\pgfqpoint{1.242001in}{2.744041in}}{\pgfqpoint{1.238569in}{2.752326in}}{\pgfqpoint{1.232461in}{2.758434in}}%
\pgfpathcurveto{\pgfqpoint{1.226353in}{2.764543in}}{\pgfqpoint{1.218067in}{2.767975in}}{\pgfqpoint{1.209429in}{2.767975in}}%
\pgfpathcurveto{\pgfqpoint{1.200790in}{2.767975in}}{\pgfqpoint{1.192505in}{2.764543in}}{\pgfqpoint{1.186397in}{2.758434in}}%
\pgfpathcurveto{\pgfqpoint{1.180288in}{2.752326in}}{\pgfqpoint{1.176856in}{2.744041in}}{\pgfqpoint{1.176856in}{2.735402in}}%
\pgfpathcurveto{\pgfqpoint{1.176856in}{2.726764in}}{\pgfqpoint{1.180288in}{2.718478in}}{\pgfqpoint{1.186397in}{2.712370in}}%
\pgfpathcurveto{\pgfqpoint{1.192505in}{2.706262in}}{\pgfqpoint{1.200790in}{2.702830in}}{\pgfqpoint{1.209429in}{2.702830in}}%
\pgfpathlineto{\pgfqpoint{1.209429in}{2.702830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185441in}{1.857526in}}%
\pgfpathcurveto{\pgfqpoint{1.194079in}{1.857526in}}{\pgfqpoint{1.202365in}{1.860958in}}{\pgfqpoint{1.208473in}{1.867067in}}%
\pgfpathcurveto{\pgfqpoint{1.214581in}{1.873175in}}{\pgfqpoint{1.218013in}{1.881460in}}{\pgfqpoint{1.218013in}{1.890099in}}%
\pgfpathcurveto{\pgfqpoint{1.218013in}{1.898737in}}{\pgfqpoint{1.214581in}{1.907023in}}{\pgfqpoint{1.208473in}{1.913131in}}%
\pgfpathcurveto{\pgfqpoint{1.202365in}{1.919239in}}{\pgfqpoint{1.194079in}{1.922671in}}{\pgfqpoint{1.185441in}{1.922671in}}%
\pgfpathcurveto{\pgfqpoint{1.176802in}{1.922671in}}{\pgfqpoint{1.168517in}{1.919239in}}{\pgfqpoint{1.162408in}{1.913131in}}%
\pgfpathcurveto{\pgfqpoint{1.156300in}{1.907023in}}{\pgfqpoint{1.152868in}{1.898737in}}{\pgfqpoint{1.152868in}{1.890099in}}%
\pgfpathcurveto{\pgfqpoint{1.152868in}{1.881460in}}{\pgfqpoint{1.156300in}{1.873175in}}{\pgfqpoint{1.162408in}{1.867067in}}%
\pgfpathcurveto{\pgfqpoint{1.168517in}{1.860958in}}{\pgfqpoint{1.176802in}{1.857526in}}{\pgfqpoint{1.185441in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{1.185441in}{1.857526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230689in}{2.436247in}}%
\pgfpathcurveto{\pgfqpoint{1.239328in}{2.436247in}}{\pgfqpoint{1.247613in}{2.439679in}}{\pgfqpoint{1.253721in}{2.445787in}}%
\pgfpathcurveto{\pgfqpoint{1.259830in}{2.451896in}}{\pgfqpoint{1.263262in}{2.460181in}}{\pgfqpoint{1.263262in}{2.468819in}}%
\pgfpathcurveto{\pgfqpoint{1.263262in}{2.477458in}}{\pgfqpoint{1.259830in}{2.485743in}}{\pgfqpoint{1.253721in}{2.491852in}}%
\pgfpathcurveto{\pgfqpoint{1.247613in}{2.497960in}}{\pgfqpoint{1.239328in}{2.501392in}}{\pgfqpoint{1.230689in}{2.501392in}}%
\pgfpathcurveto{\pgfqpoint{1.222051in}{2.501392in}}{\pgfqpoint{1.213765in}{2.497960in}}{\pgfqpoint{1.207657in}{2.491852in}}%
\pgfpathcurveto{\pgfqpoint{1.201549in}{2.485743in}}{\pgfqpoint{1.198117in}{2.477458in}}{\pgfqpoint{1.198117in}{2.468819in}}%
\pgfpathcurveto{\pgfqpoint{1.198117in}{2.460181in}}{\pgfqpoint{1.201549in}{2.451896in}}{\pgfqpoint{1.207657in}{2.445787in}}%
\pgfpathcurveto{\pgfqpoint{1.213765in}{2.439679in}}{\pgfqpoint{1.222051in}{2.436247in}}{\pgfqpoint{1.230689in}{2.436247in}}%
\pgfpathlineto{\pgfqpoint{1.230689in}{2.436247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227501in}{2.074218in}}%
\pgfpathcurveto{\pgfqpoint{1.236139in}{2.074218in}}{\pgfqpoint{1.244425in}{2.077650in}}{\pgfqpoint{1.250533in}{2.083758in}}%
\pgfpathcurveto{\pgfqpoint{1.256641in}{2.089866in}}{\pgfqpoint{1.260074in}{2.098152in}}{\pgfqpoint{1.260074in}{2.106790in}}%
\pgfpathcurveto{\pgfqpoint{1.260074in}{2.115428in}}{\pgfqpoint{1.256641in}{2.123714in}}{\pgfqpoint{1.250533in}{2.129822in}}%
\pgfpathcurveto{\pgfqpoint{1.244425in}{2.135930in}}{\pgfqpoint{1.236139in}{2.139363in}}{\pgfqpoint{1.227501in}{2.139363in}}%
\pgfpathcurveto{\pgfqpoint{1.218863in}{2.139363in}}{\pgfqpoint{1.210577in}{2.135930in}}{\pgfqpoint{1.204469in}{2.129822in}}%
\pgfpathcurveto{\pgfqpoint{1.198361in}{2.123714in}}{\pgfqpoint{1.194929in}{2.115428in}}{\pgfqpoint{1.194929in}{2.106790in}}%
\pgfpathcurveto{\pgfqpoint{1.194929in}{2.098152in}}{\pgfqpoint{1.198361in}{2.089866in}}{\pgfqpoint{1.204469in}{2.083758in}}%
\pgfpathcurveto{\pgfqpoint{1.210577in}{2.077650in}}{\pgfqpoint{1.218863in}{2.074218in}}{\pgfqpoint{1.227501in}{2.074218in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{2.074218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208284in}{2.323239in}}%
\pgfpathcurveto{\pgfqpoint{1.216922in}{2.323239in}}{\pgfqpoint{1.225208in}{2.326671in}}{\pgfqpoint{1.231316in}{2.332779in}}%
\pgfpathcurveto{\pgfqpoint{1.237424in}{2.338887in}}{\pgfqpoint{1.240856in}{2.347173in}}{\pgfqpoint{1.240856in}{2.355811in}}%
\pgfpathcurveto{\pgfqpoint{1.240856in}{2.364449in}}{\pgfqpoint{1.237424in}{2.372735in}}{\pgfqpoint{1.231316in}{2.378843in}}%
\pgfpathcurveto{\pgfqpoint{1.225208in}{2.384951in}}{\pgfqpoint{1.216922in}{2.388383in}}{\pgfqpoint{1.208284in}{2.388383in}}%
\pgfpathcurveto{\pgfqpoint{1.199646in}{2.388383in}}{\pgfqpoint{1.191360in}{2.384951in}}{\pgfqpoint{1.185252in}{2.378843in}}%
\pgfpathcurveto{\pgfqpoint{1.179144in}{2.372735in}}{\pgfqpoint{1.175712in}{2.364449in}}{\pgfqpoint{1.175712in}{2.355811in}}%
\pgfpathcurveto{\pgfqpoint{1.175712in}{2.347173in}}{\pgfqpoint{1.179144in}{2.338887in}}{\pgfqpoint{1.185252in}{2.332779in}}%
\pgfpathcurveto{\pgfqpoint{1.191360in}{2.326671in}}{\pgfqpoint{1.199646in}{2.323239in}}{\pgfqpoint{1.208284in}{2.323239in}}%
\pgfpathlineto{\pgfqpoint{1.208284in}{2.323239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216192in}{2.258317in}}%
\pgfpathcurveto{\pgfqpoint{1.224830in}{2.258317in}}{\pgfqpoint{1.233116in}{2.261749in}}{\pgfqpoint{1.239224in}{2.267857in}}%
\pgfpathcurveto{\pgfqpoint{1.245332in}{2.273966in}}{\pgfqpoint{1.248765in}{2.282251in}}{\pgfqpoint{1.248765in}{2.290889in}}%
\pgfpathcurveto{\pgfqpoint{1.248765in}{2.299528in}}{\pgfqpoint{1.245332in}{2.307813in}}{\pgfqpoint{1.239224in}{2.313922in}}%
\pgfpathcurveto{\pgfqpoint{1.233116in}{2.320030in}}{\pgfqpoint{1.224830in}{2.323462in}}{\pgfqpoint{1.216192in}{2.323462in}}%
\pgfpathcurveto{\pgfqpoint{1.207554in}{2.323462in}}{\pgfqpoint{1.199268in}{2.320030in}}{\pgfqpoint{1.193160in}{2.313922in}}%
\pgfpathcurveto{\pgfqpoint{1.187052in}{2.307813in}}{\pgfqpoint{1.183620in}{2.299528in}}{\pgfqpoint{1.183620in}{2.290889in}}%
\pgfpathcurveto{\pgfqpoint{1.183620in}{2.282251in}}{\pgfqpoint{1.187052in}{2.273966in}}{\pgfqpoint{1.193160in}{2.267857in}}%
\pgfpathcurveto{\pgfqpoint{1.199268in}{2.261749in}}{\pgfqpoint{1.207554in}{2.258317in}}{\pgfqpoint{1.216192in}{2.258317in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{2.258317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200115in}{2.683158in}}%
\pgfpathcurveto{\pgfqpoint{1.208753in}{2.683158in}}{\pgfqpoint{1.217039in}{2.686590in}}{\pgfqpoint{1.223147in}{2.692698in}}%
\pgfpathcurveto{\pgfqpoint{1.229255in}{2.698806in}}{\pgfqpoint{1.232687in}{2.707092in}}{\pgfqpoint{1.232687in}{2.715730in}}%
\pgfpathcurveto{\pgfqpoint{1.232687in}{2.724369in}}{\pgfqpoint{1.229255in}{2.732654in}}{\pgfqpoint{1.223147in}{2.738762in}}%
\pgfpathcurveto{\pgfqpoint{1.217039in}{2.744871in}}{\pgfqpoint{1.208753in}{2.748303in}}{\pgfqpoint{1.200115in}{2.748303in}}%
\pgfpathcurveto{\pgfqpoint{1.191477in}{2.748303in}}{\pgfqpoint{1.183191in}{2.744871in}}{\pgfqpoint{1.177083in}{2.738762in}}%
\pgfpathcurveto{\pgfqpoint{1.170975in}{2.732654in}}{\pgfqpoint{1.167543in}{2.724369in}}{\pgfqpoint{1.167543in}{2.715730in}}%
\pgfpathcurveto{\pgfqpoint{1.167543in}{2.707092in}}{\pgfqpoint{1.170975in}{2.698806in}}{\pgfqpoint{1.177083in}{2.692698in}}%
\pgfpathcurveto{\pgfqpoint{1.183191in}{2.686590in}}{\pgfqpoint{1.191477in}{2.683158in}}{\pgfqpoint{1.200115in}{2.683158in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{2.683158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221143in}{1.750609in}}%
\pgfpathcurveto{\pgfqpoint{1.229781in}{1.750609in}}{\pgfqpoint{1.238067in}{1.754041in}}{\pgfqpoint{1.244175in}{1.760149in}}%
\pgfpathcurveto{\pgfqpoint{1.250283in}{1.766258in}}{\pgfqpoint{1.253716in}{1.774543in}}{\pgfqpoint{1.253716in}{1.783181in}}%
\pgfpathcurveto{\pgfqpoint{1.253716in}{1.791820in}}{\pgfqpoint{1.250283in}{1.800105in}}{\pgfqpoint{1.244175in}{1.806214in}}%
\pgfpathcurveto{\pgfqpoint{1.238067in}{1.812322in}}{\pgfqpoint{1.229781in}{1.815754in}}{\pgfqpoint{1.221143in}{1.815754in}}%
\pgfpathcurveto{\pgfqpoint{1.212505in}{1.815754in}}{\pgfqpoint{1.204219in}{1.812322in}}{\pgfqpoint{1.198111in}{1.806214in}}%
\pgfpathcurveto{\pgfqpoint{1.192003in}{1.800105in}}{\pgfqpoint{1.188571in}{1.791820in}}{\pgfqpoint{1.188571in}{1.783181in}}%
\pgfpathcurveto{\pgfqpoint{1.188571in}{1.774543in}}{\pgfqpoint{1.192003in}{1.766258in}}{\pgfqpoint{1.198111in}{1.760149in}}%
\pgfpathcurveto{\pgfqpoint{1.204219in}{1.754041in}}{\pgfqpoint{1.212505in}{1.750609in}}{\pgfqpoint{1.221143in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{1.221143in}{1.750609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195596in}{1.687985in}}%
\pgfpathcurveto{\pgfqpoint{1.204235in}{1.687985in}}{\pgfqpoint{1.212520in}{1.691417in}}{\pgfqpoint{1.218629in}{1.697525in}}%
\pgfpathcurveto{\pgfqpoint{1.224737in}{1.703633in}}{\pgfqpoint{1.228169in}{1.711919in}}{\pgfqpoint{1.228169in}{1.720557in}}%
\pgfpathcurveto{\pgfqpoint{1.228169in}{1.729196in}}{\pgfqpoint{1.224737in}{1.737481in}}{\pgfqpoint{1.218629in}{1.743589in}}%
\pgfpathcurveto{\pgfqpoint{1.212520in}{1.749698in}}{\pgfqpoint{1.204235in}{1.753130in}}{\pgfqpoint{1.195596in}{1.753130in}}%
\pgfpathcurveto{\pgfqpoint{1.186958in}{1.753130in}}{\pgfqpoint{1.178673in}{1.749698in}}{\pgfqpoint{1.172564in}{1.743589in}}%
\pgfpathcurveto{\pgfqpoint{1.166456in}{1.737481in}}{\pgfqpoint{1.163024in}{1.729196in}}{\pgfqpoint{1.163024in}{1.720557in}}%
\pgfpathcurveto{\pgfqpoint{1.163024in}{1.711919in}}{\pgfqpoint{1.166456in}{1.703633in}}{\pgfqpoint{1.172564in}{1.697525in}}%
\pgfpathcurveto{\pgfqpoint{1.178673in}{1.691417in}}{\pgfqpoint{1.186958in}{1.687985in}}{\pgfqpoint{1.195596in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{1.195596in}{1.687985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188182in}{1.773395in}}%
\pgfpathcurveto{\pgfqpoint{1.196820in}{1.773395in}}{\pgfqpoint{1.205106in}{1.776827in}}{\pgfqpoint{1.211214in}{1.782935in}}%
\pgfpathcurveto{\pgfqpoint{1.217322in}{1.789043in}}{\pgfqpoint{1.220754in}{1.797329in}}{\pgfqpoint{1.220754in}{1.805967in}}%
\pgfpathcurveto{\pgfqpoint{1.220754in}{1.814606in}}{\pgfqpoint{1.217322in}{1.822891in}}{\pgfqpoint{1.211214in}{1.829000in}}%
\pgfpathcurveto{\pgfqpoint{1.205106in}{1.835108in}}{\pgfqpoint{1.196820in}{1.838540in}}{\pgfqpoint{1.188182in}{1.838540in}}%
\pgfpathcurveto{\pgfqpoint{1.179544in}{1.838540in}}{\pgfqpoint{1.171258in}{1.835108in}}{\pgfqpoint{1.165150in}{1.829000in}}%
\pgfpathcurveto{\pgfqpoint{1.159042in}{1.822891in}}{\pgfqpoint{1.155610in}{1.814606in}}{\pgfqpoint{1.155610in}{1.805967in}}%
\pgfpathcurveto{\pgfqpoint{1.155610in}{1.797329in}}{\pgfqpoint{1.159042in}{1.789043in}}{\pgfqpoint{1.165150in}{1.782935in}}%
\pgfpathcurveto{\pgfqpoint{1.171258in}{1.776827in}}{\pgfqpoint{1.179544in}{1.773395in}}{\pgfqpoint{1.188182in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{1.773395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184060in}{2.723496in}}%
\pgfpathcurveto{\pgfqpoint{1.192698in}{2.723496in}}{\pgfqpoint{1.200984in}{2.726929in}}{\pgfqpoint{1.207092in}{2.733037in}}%
\pgfpathcurveto{\pgfqpoint{1.213200in}{2.739145in}}{\pgfqpoint{1.216632in}{2.747431in}}{\pgfqpoint{1.216632in}{2.756069in}}%
\pgfpathcurveto{\pgfqpoint{1.216632in}{2.764707in}}{\pgfqpoint{1.213200in}{2.772993in}}{\pgfqpoint{1.207092in}{2.779101in}}%
\pgfpathcurveto{\pgfqpoint{1.200984in}{2.785209in}}{\pgfqpoint{1.192698in}{2.788641in}}{\pgfqpoint{1.184060in}{2.788641in}}%
\pgfpathcurveto{\pgfqpoint{1.175422in}{2.788641in}}{\pgfqpoint{1.167136in}{2.785209in}}{\pgfqpoint{1.161028in}{2.779101in}}%
\pgfpathcurveto{\pgfqpoint{1.154920in}{2.772993in}}{\pgfqpoint{1.151488in}{2.764707in}}{\pgfqpoint{1.151488in}{2.756069in}}%
\pgfpathcurveto{\pgfqpoint{1.151488in}{2.747431in}}{\pgfqpoint{1.154920in}{2.739145in}}{\pgfqpoint{1.161028in}{2.733037in}}%
\pgfpathcurveto{\pgfqpoint{1.167136in}{2.726929in}}{\pgfqpoint{1.175422in}{2.723496in}}{\pgfqpoint{1.184060in}{2.723496in}}%
\pgfpathlineto{\pgfqpoint{1.184060in}{2.723496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180570in}{2.647479in}}%
\pgfpathcurveto{\pgfqpoint{1.189209in}{2.647479in}}{\pgfqpoint{1.197494in}{2.650911in}}{\pgfqpoint{1.203602in}{2.657019in}}%
\pgfpathcurveto{\pgfqpoint{1.209711in}{2.663127in}}{\pgfqpoint{1.213143in}{2.671413in}}{\pgfqpoint{1.213143in}{2.680051in}}%
\pgfpathcurveto{\pgfqpoint{1.213143in}{2.688689in}}{\pgfqpoint{1.209711in}{2.696975in}}{\pgfqpoint{1.203602in}{2.703083in}}%
\pgfpathcurveto{\pgfqpoint{1.197494in}{2.709191in}}{\pgfqpoint{1.189209in}{2.712623in}}{\pgfqpoint{1.180570in}{2.712623in}}%
\pgfpathcurveto{\pgfqpoint{1.171932in}{2.712623in}}{\pgfqpoint{1.163646in}{2.709191in}}{\pgfqpoint{1.157538in}{2.703083in}}%
\pgfpathcurveto{\pgfqpoint{1.151430in}{2.696975in}}{\pgfqpoint{1.147998in}{2.688689in}}{\pgfqpoint{1.147998in}{2.680051in}}%
\pgfpathcurveto{\pgfqpoint{1.147998in}{2.671413in}}{\pgfqpoint{1.151430in}{2.663127in}}{\pgfqpoint{1.157538in}{2.657019in}}%
\pgfpathcurveto{\pgfqpoint{1.163646in}{2.650911in}}{\pgfqpoint{1.171932in}{2.647479in}}{\pgfqpoint{1.180570in}{2.647479in}}%
\pgfpathlineto{\pgfqpoint{1.180570in}{2.647479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200837in}{2.946479in}}%
\pgfpathcurveto{\pgfqpoint{1.209475in}{2.946479in}}{\pgfqpoint{1.217761in}{2.949911in}}{\pgfqpoint{1.223869in}{2.956020in}}%
\pgfpathcurveto{\pgfqpoint{1.229977in}{2.962128in}}{\pgfqpoint{1.233409in}{2.970413in}}{\pgfqpoint{1.233409in}{2.979052in}}%
\pgfpathcurveto{\pgfqpoint{1.233409in}{2.987690in}}{\pgfqpoint{1.229977in}{2.995976in}}{\pgfqpoint{1.223869in}{3.002084in}}%
\pgfpathcurveto{\pgfqpoint{1.217761in}{3.008192in}}{\pgfqpoint{1.209475in}{3.011624in}}{\pgfqpoint{1.200837in}{3.011624in}}%
\pgfpathcurveto{\pgfqpoint{1.192198in}{3.011624in}}{\pgfqpoint{1.183913in}{3.008192in}}{\pgfqpoint{1.177805in}{3.002084in}}%
\pgfpathcurveto{\pgfqpoint{1.171696in}{2.995976in}}{\pgfqpoint{1.168264in}{2.987690in}}{\pgfqpoint{1.168264in}{2.979052in}}%
\pgfpathcurveto{\pgfqpoint{1.168264in}{2.970413in}}{\pgfqpoint{1.171696in}{2.962128in}}{\pgfqpoint{1.177805in}{2.956020in}}%
\pgfpathcurveto{\pgfqpoint{1.183913in}{2.949911in}}{\pgfqpoint{1.192198in}{2.946479in}}{\pgfqpoint{1.200837in}{2.946479in}}%
\pgfpathlineto{\pgfqpoint{1.200837in}{2.946479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194414in}{2.361473in}}%
\pgfpathcurveto{\pgfqpoint{1.203053in}{2.361473in}}{\pgfqpoint{1.211338in}{2.364905in}}{\pgfqpoint{1.217446in}{2.371013in}}%
\pgfpathcurveto{\pgfqpoint{1.223555in}{2.377121in}}{\pgfqpoint{1.226987in}{2.385407in}}{\pgfqpoint{1.226987in}{2.394045in}}%
\pgfpathcurveto{\pgfqpoint{1.226987in}{2.402683in}}{\pgfqpoint{1.223555in}{2.410969in}}{\pgfqpoint{1.217446in}{2.417077in}}%
\pgfpathcurveto{\pgfqpoint{1.211338in}{2.423185in}}{\pgfqpoint{1.203053in}{2.426617in}}{\pgfqpoint{1.194414in}{2.426617in}}%
\pgfpathcurveto{\pgfqpoint{1.185776in}{2.426617in}}{\pgfqpoint{1.177490in}{2.423185in}}{\pgfqpoint{1.171382in}{2.417077in}}%
\pgfpathcurveto{\pgfqpoint{1.165274in}{2.410969in}}{\pgfqpoint{1.161842in}{2.402683in}}{\pgfqpoint{1.161842in}{2.394045in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{2.385407in}}{\pgfqpoint{1.165274in}{2.377121in}}{\pgfqpoint{1.171382in}{2.371013in}}%
\pgfpathcurveto{\pgfqpoint{1.177490in}{2.364905in}}{\pgfqpoint{1.185776in}{2.361473in}}{\pgfqpoint{1.194414in}{2.361473in}}%
\pgfpathlineto{\pgfqpoint{1.194414in}{2.361473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210132in}{2.361496in}}%
\pgfpathcurveto{\pgfqpoint{1.218770in}{2.361496in}}{\pgfqpoint{1.227056in}{2.364928in}}{\pgfqpoint{1.233164in}{2.371036in}}%
\pgfpathcurveto{\pgfqpoint{1.239272in}{2.377144in}}{\pgfqpoint{1.242704in}{2.385430in}}{\pgfqpoint{1.242704in}{2.394068in}}%
\pgfpathcurveto{\pgfqpoint{1.242704in}{2.402707in}}{\pgfqpoint{1.239272in}{2.410992in}}{\pgfqpoint{1.233164in}{2.417100in}}%
\pgfpathcurveto{\pgfqpoint{1.227056in}{2.423209in}}{\pgfqpoint{1.218770in}{2.426641in}}{\pgfqpoint{1.210132in}{2.426641in}}%
\pgfpathcurveto{\pgfqpoint{1.201494in}{2.426641in}}{\pgfqpoint{1.193208in}{2.423209in}}{\pgfqpoint{1.187100in}{2.417100in}}%
\pgfpathcurveto{\pgfqpoint{1.180992in}{2.410992in}}{\pgfqpoint{1.177560in}{2.402707in}}{\pgfqpoint{1.177560in}{2.394068in}}%
\pgfpathcurveto{\pgfqpoint{1.177560in}{2.385430in}}{\pgfqpoint{1.180992in}{2.377144in}}{\pgfqpoint{1.187100in}{2.371036in}}%
\pgfpathcurveto{\pgfqpoint{1.193208in}{2.364928in}}{\pgfqpoint{1.201494in}{2.361496in}}{\pgfqpoint{1.210132in}{2.361496in}}%
\pgfpathlineto{\pgfqpoint{1.210132in}{2.361496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166123in}{2.871938in}}%
\pgfpathcurveto{\pgfqpoint{1.174761in}{2.871938in}}{\pgfqpoint{1.183047in}{2.875370in}}{\pgfqpoint{1.189155in}{2.881478in}}%
\pgfpathcurveto{\pgfqpoint{1.195263in}{2.887586in}}{\pgfqpoint{1.198695in}{2.895872in}}{\pgfqpoint{1.198695in}{2.904510in}}%
\pgfpathcurveto{\pgfqpoint{1.198695in}{2.913148in}}{\pgfqpoint{1.195263in}{2.921434in}}{\pgfqpoint{1.189155in}{2.927542in}}%
\pgfpathcurveto{\pgfqpoint{1.183047in}{2.933650in}}{\pgfqpoint{1.174761in}{2.937082in}}{\pgfqpoint{1.166123in}{2.937082in}}%
\pgfpathcurveto{\pgfqpoint{1.157485in}{2.937082in}}{\pgfqpoint{1.149199in}{2.933650in}}{\pgfqpoint{1.143091in}{2.927542in}}%
\pgfpathcurveto{\pgfqpoint{1.136983in}{2.921434in}}{\pgfqpoint{1.133551in}{2.913148in}}{\pgfqpoint{1.133551in}{2.904510in}}%
\pgfpathcurveto{\pgfqpoint{1.133551in}{2.895872in}}{\pgfqpoint{1.136983in}{2.887586in}}{\pgfqpoint{1.143091in}{2.881478in}}%
\pgfpathcurveto{\pgfqpoint{1.149199in}{2.875370in}}{\pgfqpoint{1.157485in}{2.871938in}}{\pgfqpoint{1.166123in}{2.871938in}}%
\pgfpathlineto{\pgfqpoint{1.166123in}{2.871938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195551in}{2.662176in}}%
\pgfpathcurveto{\pgfqpoint{1.204189in}{2.662176in}}{\pgfqpoint{1.212474in}{2.665608in}}{\pgfqpoint{1.218583in}{2.671716in}}%
\pgfpathcurveto{\pgfqpoint{1.224691in}{2.677824in}}{\pgfqpoint{1.228123in}{2.686110in}}{\pgfqpoint{1.228123in}{2.694748in}}%
\pgfpathcurveto{\pgfqpoint{1.228123in}{2.703386in}}{\pgfqpoint{1.224691in}{2.711672in}}{\pgfqpoint{1.218583in}{2.717780in}}%
\pgfpathcurveto{\pgfqpoint{1.212474in}{2.723888in}}{\pgfqpoint{1.204189in}{2.727320in}}{\pgfqpoint{1.195551in}{2.727320in}}%
\pgfpathcurveto{\pgfqpoint{1.186912in}{2.727320in}}{\pgfqpoint{1.178627in}{2.723888in}}{\pgfqpoint{1.172518in}{2.717780in}}%
\pgfpathcurveto{\pgfqpoint{1.166410in}{2.711672in}}{\pgfqpoint{1.162978in}{2.703386in}}{\pgfqpoint{1.162978in}{2.694748in}}%
\pgfpathcurveto{\pgfqpoint{1.162978in}{2.686110in}}{\pgfqpoint{1.166410in}{2.677824in}}{\pgfqpoint{1.172518in}{2.671716in}}%
\pgfpathcurveto{\pgfqpoint{1.178627in}{2.665608in}}{\pgfqpoint{1.186912in}{2.662176in}}{\pgfqpoint{1.195551in}{2.662176in}}%
\pgfpathlineto{\pgfqpoint{1.195551in}{2.662176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189966in}{1.689384in}}%
\pgfpathcurveto{\pgfqpoint{1.198605in}{1.689384in}}{\pgfqpoint{1.206890in}{1.692816in}}{\pgfqpoint{1.212998in}{1.698925in}}%
\pgfpathcurveto{\pgfqpoint{1.219107in}{1.705033in}}{\pgfqpoint{1.222539in}{1.713318in}}{\pgfqpoint{1.222539in}{1.721957in}}%
\pgfpathcurveto{\pgfqpoint{1.222539in}{1.730595in}}{\pgfqpoint{1.219107in}{1.738881in}}{\pgfqpoint{1.212998in}{1.744989in}}%
\pgfpathcurveto{\pgfqpoint{1.206890in}{1.751097in}}{\pgfqpoint{1.198605in}{1.754529in}}{\pgfqpoint{1.189966in}{1.754529in}}%
\pgfpathcurveto{\pgfqpoint{1.181328in}{1.754529in}}{\pgfqpoint{1.173042in}{1.751097in}}{\pgfqpoint{1.166934in}{1.744989in}}%
\pgfpathcurveto{\pgfqpoint{1.160826in}{1.738881in}}{\pgfqpoint{1.157394in}{1.730595in}}{\pgfqpoint{1.157394in}{1.721957in}}%
\pgfpathcurveto{\pgfqpoint{1.157394in}{1.713318in}}{\pgfqpoint{1.160826in}{1.705033in}}{\pgfqpoint{1.166934in}{1.698925in}}%
\pgfpathcurveto{\pgfqpoint{1.173042in}{1.692816in}}{\pgfqpoint{1.181328in}{1.689384in}}{\pgfqpoint{1.189966in}{1.689384in}}%
\pgfpathlineto{\pgfqpoint{1.189966in}{1.689384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178477in}{2.706079in}}%
\pgfpathcurveto{\pgfqpoint{1.187115in}{2.706079in}}{\pgfqpoint{1.195401in}{2.709511in}}{\pgfqpoint{1.201509in}{2.715619in}}%
\pgfpathcurveto{\pgfqpoint{1.207617in}{2.721727in}}{\pgfqpoint{1.211049in}{2.730013in}}{\pgfqpoint{1.211049in}{2.738651in}}%
\pgfpathcurveto{\pgfqpoint{1.211049in}{2.747290in}}{\pgfqpoint{1.207617in}{2.755575in}}{\pgfqpoint{1.201509in}{2.761683in}}%
\pgfpathcurveto{\pgfqpoint{1.195401in}{2.767792in}}{\pgfqpoint{1.187115in}{2.771224in}}{\pgfqpoint{1.178477in}{2.771224in}}%
\pgfpathcurveto{\pgfqpoint{1.169839in}{2.771224in}}{\pgfqpoint{1.161553in}{2.767792in}}{\pgfqpoint{1.155445in}{2.761683in}}%
\pgfpathcurveto{\pgfqpoint{1.149337in}{2.755575in}}{\pgfqpoint{1.145905in}{2.747290in}}{\pgfqpoint{1.145905in}{2.738651in}}%
\pgfpathcurveto{\pgfqpoint{1.145905in}{2.730013in}}{\pgfqpoint{1.149337in}{2.721727in}}{\pgfqpoint{1.155445in}{2.715619in}}%
\pgfpathcurveto{\pgfqpoint{1.161553in}{2.709511in}}{\pgfqpoint{1.169839in}{2.706079in}}{\pgfqpoint{1.178477in}{2.706079in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{2.706079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205509in}{2.610813in}}%
\pgfpathcurveto{\pgfqpoint{1.214148in}{2.610813in}}{\pgfqpoint{1.222433in}{2.614245in}}{\pgfqpoint{1.228541in}{2.620353in}}%
\pgfpathcurveto{\pgfqpoint{1.234650in}{2.626461in}}{\pgfqpoint{1.238082in}{2.634747in}}{\pgfqpoint{1.238082in}{2.643385in}}%
\pgfpathcurveto{\pgfqpoint{1.238082in}{2.652024in}}{\pgfqpoint{1.234650in}{2.660309in}}{\pgfqpoint{1.228541in}{2.666417in}}%
\pgfpathcurveto{\pgfqpoint{1.222433in}{2.672526in}}{\pgfqpoint{1.214148in}{2.675958in}}{\pgfqpoint{1.205509in}{2.675958in}}%
\pgfpathcurveto{\pgfqpoint{1.196871in}{2.675958in}}{\pgfqpoint{1.188585in}{2.672526in}}{\pgfqpoint{1.182477in}{2.666417in}}%
\pgfpathcurveto{\pgfqpoint{1.176369in}{2.660309in}}{\pgfqpoint{1.172937in}{2.652024in}}{\pgfqpoint{1.172937in}{2.643385in}}%
\pgfpathcurveto{\pgfqpoint{1.172937in}{2.634747in}}{\pgfqpoint{1.176369in}{2.626461in}}{\pgfqpoint{1.182477in}{2.620353in}}%
\pgfpathcurveto{\pgfqpoint{1.188585in}{2.614245in}}{\pgfqpoint{1.196871in}{2.610813in}}{\pgfqpoint{1.205509in}{2.610813in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{2.610813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194712in}{2.673060in}}%
\pgfpathcurveto{\pgfqpoint{1.203350in}{2.673060in}}{\pgfqpoint{1.211636in}{2.676492in}}{\pgfqpoint{1.217744in}{2.682600in}}%
\pgfpathcurveto{\pgfqpoint{1.223853in}{2.688708in}}{\pgfqpoint{1.227285in}{2.696994in}}{\pgfqpoint{1.227285in}{2.705632in}}%
\pgfpathcurveto{\pgfqpoint{1.227285in}{2.714270in}}{\pgfqpoint{1.223853in}{2.722556in}}{\pgfqpoint{1.217744in}{2.728664in}}%
\pgfpathcurveto{\pgfqpoint{1.211636in}{2.734772in}}{\pgfqpoint{1.203350in}{2.738204in}}{\pgfqpoint{1.194712in}{2.738204in}}%
\pgfpathcurveto{\pgfqpoint{1.186074in}{2.738204in}}{\pgfqpoint{1.177788in}{2.734772in}}{\pgfqpoint{1.171680in}{2.728664in}}%
\pgfpathcurveto{\pgfqpoint{1.165572in}{2.722556in}}{\pgfqpoint{1.162140in}{2.714270in}}{\pgfqpoint{1.162140in}{2.705632in}}%
\pgfpathcurveto{\pgfqpoint{1.162140in}{2.696994in}}{\pgfqpoint{1.165572in}{2.688708in}}{\pgfqpoint{1.171680in}{2.682600in}}%
\pgfpathcurveto{\pgfqpoint{1.177788in}{2.676492in}}{\pgfqpoint{1.186074in}{2.673060in}}{\pgfqpoint{1.194712in}{2.673060in}}%
\pgfpathlineto{\pgfqpoint{1.194712in}{2.673060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185555in}{2.090562in}}%
\pgfpathcurveto{\pgfqpoint{1.194193in}{2.090562in}}{\pgfqpoint{1.202479in}{2.093994in}}{\pgfqpoint{1.208587in}{2.100102in}}%
\pgfpathcurveto{\pgfqpoint{1.214695in}{2.106210in}}{\pgfqpoint{1.218127in}{2.114496in}}{\pgfqpoint{1.218127in}{2.123134in}}%
\pgfpathcurveto{\pgfqpoint{1.218127in}{2.131772in}}{\pgfqpoint{1.214695in}{2.140058in}}{\pgfqpoint{1.208587in}{2.146166in}}%
\pgfpathcurveto{\pgfqpoint{1.202479in}{2.152274in}}{\pgfqpoint{1.194193in}{2.155706in}}{\pgfqpoint{1.185555in}{2.155706in}}%
\pgfpathcurveto{\pgfqpoint{1.176917in}{2.155706in}}{\pgfqpoint{1.168631in}{2.152274in}}{\pgfqpoint{1.162523in}{2.146166in}}%
\pgfpathcurveto{\pgfqpoint{1.156415in}{2.140058in}}{\pgfqpoint{1.152983in}{2.131772in}}{\pgfqpoint{1.152983in}{2.123134in}}%
\pgfpathcurveto{\pgfqpoint{1.152983in}{2.114496in}}{\pgfqpoint{1.156415in}{2.106210in}}{\pgfqpoint{1.162523in}{2.100102in}}%
\pgfpathcurveto{\pgfqpoint{1.168631in}{2.093994in}}{\pgfqpoint{1.176917in}{2.090562in}}{\pgfqpoint{1.185555in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{1.185555in}{2.090562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179426in}{2.669257in}}%
\pgfpathcurveto{\pgfqpoint{1.188064in}{2.669257in}}{\pgfqpoint{1.196350in}{2.672689in}}{\pgfqpoint{1.202458in}{2.678797in}}%
\pgfpathcurveto{\pgfqpoint{1.208566in}{2.684906in}}{\pgfqpoint{1.211998in}{2.693191in}}{\pgfqpoint{1.211998in}{2.701830in}}%
\pgfpathcurveto{\pgfqpoint{1.211998in}{2.710468in}}{\pgfqpoint{1.208566in}{2.718754in}}{\pgfqpoint{1.202458in}{2.724862in}}%
\pgfpathcurveto{\pgfqpoint{1.196350in}{2.730970in}}{\pgfqpoint{1.188064in}{2.734402in}}{\pgfqpoint{1.179426in}{2.734402in}}%
\pgfpathcurveto{\pgfqpoint{1.170787in}{2.734402in}}{\pgfqpoint{1.162502in}{2.730970in}}{\pgfqpoint{1.156393in}{2.724862in}}%
\pgfpathcurveto{\pgfqpoint{1.150285in}{2.718754in}}{\pgfqpoint{1.146853in}{2.710468in}}{\pgfqpoint{1.146853in}{2.701830in}}%
\pgfpathcurveto{\pgfqpoint{1.146853in}{2.693191in}}{\pgfqpoint{1.150285in}{2.684906in}}{\pgfqpoint{1.156393in}{2.678797in}}%
\pgfpathcurveto{\pgfqpoint{1.162502in}{2.672689in}}{\pgfqpoint{1.170787in}{2.669257in}}{\pgfqpoint{1.179426in}{2.669257in}}%
\pgfpathlineto{\pgfqpoint{1.179426in}{2.669257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224441in}{1.731455in}}%
\pgfpathcurveto{\pgfqpoint{1.233079in}{1.731455in}}{\pgfqpoint{1.241365in}{1.734887in}}{\pgfqpoint{1.247473in}{1.740996in}}%
\pgfpathcurveto{\pgfqpoint{1.253581in}{1.747104in}}{\pgfqpoint{1.257013in}{1.755389in}}{\pgfqpoint{1.257013in}{1.764028in}}%
\pgfpathcurveto{\pgfqpoint{1.257013in}{1.772666in}}{\pgfqpoint{1.253581in}{1.780952in}}{\pgfqpoint{1.247473in}{1.787060in}}%
\pgfpathcurveto{\pgfqpoint{1.241365in}{1.793168in}}{\pgfqpoint{1.233079in}{1.796600in}}{\pgfqpoint{1.224441in}{1.796600in}}%
\pgfpathcurveto{\pgfqpoint{1.215802in}{1.796600in}}{\pgfqpoint{1.207517in}{1.793168in}}{\pgfqpoint{1.201409in}{1.787060in}}%
\pgfpathcurveto{\pgfqpoint{1.195300in}{1.780952in}}{\pgfqpoint{1.191868in}{1.772666in}}{\pgfqpoint{1.191868in}{1.764028in}}%
\pgfpathcurveto{\pgfqpoint{1.191868in}{1.755389in}}{\pgfqpoint{1.195300in}{1.747104in}}{\pgfqpoint{1.201409in}{1.740996in}}%
\pgfpathcurveto{\pgfqpoint{1.207517in}{1.734887in}}{\pgfqpoint{1.215802in}{1.731455in}}{\pgfqpoint{1.224441in}{1.731455in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{1.731455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219219in}{2.850440in}}%
\pgfpathcurveto{\pgfqpoint{1.227857in}{2.850440in}}{\pgfqpoint{1.236143in}{2.853872in}}{\pgfqpoint{1.242251in}{2.859981in}}%
\pgfpathcurveto{\pgfqpoint{1.248359in}{2.866089in}}{\pgfqpoint{1.251791in}{2.874374in}}{\pgfqpoint{1.251791in}{2.883013in}}%
\pgfpathcurveto{\pgfqpoint{1.251791in}{2.891651in}}{\pgfqpoint{1.248359in}{2.899937in}}{\pgfqpoint{1.242251in}{2.906045in}}%
\pgfpathcurveto{\pgfqpoint{1.236143in}{2.912153in}}{\pgfqpoint{1.227857in}{2.915585in}}{\pgfqpoint{1.219219in}{2.915585in}}%
\pgfpathcurveto{\pgfqpoint{1.210581in}{2.915585in}}{\pgfqpoint{1.202295in}{2.912153in}}{\pgfqpoint{1.196187in}{2.906045in}}%
\pgfpathcurveto{\pgfqpoint{1.190079in}{2.899937in}}{\pgfqpoint{1.186647in}{2.891651in}}{\pgfqpoint{1.186647in}{2.883013in}}%
\pgfpathcurveto{\pgfqpoint{1.186647in}{2.874374in}}{\pgfqpoint{1.190079in}{2.866089in}}{\pgfqpoint{1.196187in}{2.859981in}}%
\pgfpathcurveto{\pgfqpoint{1.202295in}{2.853872in}}{\pgfqpoint{1.210581in}{2.850440in}}{\pgfqpoint{1.219219in}{2.850440in}}%
\pgfpathlineto{\pgfqpoint{1.219219in}{2.850440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206311in}{2.865049in}}%
\pgfpathcurveto{\pgfqpoint{1.214949in}{2.865049in}}{\pgfqpoint{1.223235in}{2.868481in}}{\pgfqpoint{1.229343in}{2.874590in}}%
\pgfpathcurveto{\pgfqpoint{1.235451in}{2.880698in}}{\pgfqpoint{1.238883in}{2.888983in}}{\pgfqpoint{1.238883in}{2.897622in}}%
\pgfpathcurveto{\pgfqpoint{1.238883in}{2.906260in}}{\pgfqpoint{1.235451in}{2.914546in}}{\pgfqpoint{1.229343in}{2.920654in}}%
\pgfpathcurveto{\pgfqpoint{1.223235in}{2.926762in}}{\pgfqpoint{1.214949in}{2.930194in}}{\pgfqpoint{1.206311in}{2.930194in}}%
\pgfpathcurveto{\pgfqpoint{1.197672in}{2.930194in}}{\pgfqpoint{1.189387in}{2.926762in}}{\pgfqpoint{1.183279in}{2.920654in}}%
\pgfpathcurveto{\pgfqpoint{1.177170in}{2.914546in}}{\pgfqpoint{1.173738in}{2.906260in}}{\pgfqpoint{1.173738in}{2.897622in}}%
\pgfpathcurveto{\pgfqpoint{1.173738in}{2.888983in}}{\pgfqpoint{1.177170in}{2.880698in}}{\pgfqpoint{1.183279in}{2.874590in}}%
\pgfpathcurveto{\pgfqpoint{1.189387in}{2.868481in}}{\pgfqpoint{1.197672in}{2.865049in}}{\pgfqpoint{1.206311in}{2.865049in}}%
\pgfpathlineto{\pgfqpoint{1.206311in}{2.865049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{2.840928in}}%
\pgfpathcurveto{\pgfqpoint{1.197246in}{2.840928in}}{\pgfqpoint{1.205531in}{2.844360in}}{\pgfqpoint{1.211640in}{2.850468in}}%
\pgfpathcurveto{\pgfqpoint{1.217748in}{2.856576in}}{\pgfqpoint{1.221180in}{2.864862in}}{\pgfqpoint{1.221180in}{2.873500in}}%
\pgfpathcurveto{\pgfqpoint{1.221180in}{2.882139in}}{\pgfqpoint{1.217748in}{2.890424in}}{\pgfqpoint{1.211640in}{2.896532in}}%
\pgfpathcurveto{\pgfqpoint{1.205531in}{2.902641in}}{\pgfqpoint{1.197246in}{2.906073in}}{\pgfqpoint{1.188607in}{2.906073in}}%
\pgfpathcurveto{\pgfqpoint{1.179969in}{2.906073in}}{\pgfqpoint{1.171684in}{2.902641in}}{\pgfqpoint{1.165575in}{2.896532in}}%
\pgfpathcurveto{\pgfqpoint{1.159467in}{2.890424in}}{\pgfqpoint{1.156035in}{2.882139in}}{\pgfqpoint{1.156035in}{2.873500in}}%
\pgfpathcurveto{\pgfqpoint{1.156035in}{2.864862in}}{\pgfqpoint{1.159467in}{2.856576in}}{\pgfqpoint{1.165575in}{2.850468in}}%
\pgfpathcurveto{\pgfqpoint{1.171684in}{2.844360in}}{\pgfqpoint{1.179969in}{2.840928in}}{\pgfqpoint{1.188607in}{2.840928in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{2.840928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229326in}{2.879430in}}%
\pgfpathcurveto{\pgfqpoint{1.237965in}{2.879430in}}{\pgfqpoint{1.246250in}{2.882862in}}{\pgfqpoint{1.252358in}{2.888970in}}%
\pgfpathcurveto{\pgfqpoint{1.258467in}{2.895079in}}{\pgfqpoint{1.261899in}{2.903364in}}{\pgfqpoint{1.261899in}{2.912002in}}%
\pgfpathcurveto{\pgfqpoint{1.261899in}{2.920641in}}{\pgfqpoint{1.258467in}{2.928926in}}{\pgfqpoint{1.252358in}{2.935035in}}%
\pgfpathcurveto{\pgfqpoint{1.246250in}{2.941143in}}{\pgfqpoint{1.237965in}{2.944575in}}{\pgfqpoint{1.229326in}{2.944575in}}%
\pgfpathcurveto{\pgfqpoint{1.220688in}{2.944575in}}{\pgfqpoint{1.212402in}{2.941143in}}{\pgfqpoint{1.206294in}{2.935035in}}%
\pgfpathcurveto{\pgfqpoint{1.200186in}{2.928926in}}{\pgfqpoint{1.196754in}{2.920641in}}{\pgfqpoint{1.196754in}{2.912002in}}%
\pgfpathcurveto{\pgfqpoint{1.196754in}{2.903364in}}{\pgfqpoint{1.200186in}{2.895079in}}{\pgfqpoint{1.206294in}{2.888970in}}%
\pgfpathcurveto{\pgfqpoint{1.212402in}{2.882862in}}{\pgfqpoint{1.220688in}{2.879430in}}{\pgfqpoint{1.229326in}{2.879430in}}%
\pgfpathlineto{\pgfqpoint{1.229326in}{2.879430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203378in}{2.891719in}}%
\pgfpathcurveto{\pgfqpoint{1.212017in}{2.891719in}}{\pgfqpoint{1.220302in}{2.895151in}}{\pgfqpoint{1.226411in}{2.901259in}}%
\pgfpathcurveto{\pgfqpoint{1.232519in}{2.907367in}}{\pgfqpoint{1.235951in}{2.915653in}}{\pgfqpoint{1.235951in}{2.924291in}}%
\pgfpathcurveto{\pgfqpoint{1.235951in}{2.932929in}}{\pgfqpoint{1.232519in}{2.941215in}}{\pgfqpoint{1.226411in}{2.947323in}}%
\pgfpathcurveto{\pgfqpoint{1.220302in}{2.953431in}}{\pgfqpoint{1.212017in}{2.956863in}}{\pgfqpoint{1.203378in}{2.956863in}}%
\pgfpathcurveto{\pgfqpoint{1.194740in}{2.956863in}}{\pgfqpoint{1.186454in}{2.953431in}}{\pgfqpoint{1.180346in}{2.947323in}}%
\pgfpathcurveto{\pgfqpoint{1.174238in}{2.941215in}}{\pgfqpoint{1.170806in}{2.932929in}}{\pgfqpoint{1.170806in}{2.924291in}}%
\pgfpathcurveto{\pgfqpoint{1.170806in}{2.915653in}}{\pgfqpoint{1.174238in}{2.907367in}}{\pgfqpoint{1.180346in}{2.901259in}}%
\pgfpathcurveto{\pgfqpoint{1.186454in}{2.895151in}}{\pgfqpoint{1.194740in}{2.891719in}}{\pgfqpoint{1.203378in}{2.891719in}}%
\pgfpathlineto{\pgfqpoint{1.203378in}{2.891719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194540in}{2.703266in}}%
\pgfpathcurveto{\pgfqpoint{1.203178in}{2.703266in}}{\pgfqpoint{1.211464in}{2.706698in}}{\pgfqpoint{1.217572in}{2.712806in}}%
\pgfpathcurveto{\pgfqpoint{1.223680in}{2.718914in}}{\pgfqpoint{1.227112in}{2.727200in}}{\pgfqpoint{1.227112in}{2.735838in}}%
\pgfpathcurveto{\pgfqpoint{1.227112in}{2.744476in}}{\pgfqpoint{1.223680in}{2.752762in}}{\pgfqpoint{1.217572in}{2.758870in}}%
\pgfpathcurveto{\pgfqpoint{1.211464in}{2.764978in}}{\pgfqpoint{1.203178in}{2.768410in}}{\pgfqpoint{1.194540in}{2.768410in}}%
\pgfpathcurveto{\pgfqpoint{1.185901in}{2.768410in}}{\pgfqpoint{1.177616in}{2.764978in}}{\pgfqpoint{1.171507in}{2.758870in}}%
\pgfpathcurveto{\pgfqpoint{1.165399in}{2.752762in}}{\pgfqpoint{1.161967in}{2.744476in}}{\pgfqpoint{1.161967in}{2.735838in}}%
\pgfpathcurveto{\pgfqpoint{1.161967in}{2.727200in}}{\pgfqpoint{1.165399in}{2.718914in}}{\pgfqpoint{1.171507in}{2.712806in}}%
\pgfpathcurveto{\pgfqpoint{1.177616in}{2.706698in}}{\pgfqpoint{1.185901in}{2.703266in}}{\pgfqpoint{1.194540in}{2.703266in}}%
\pgfpathlineto{\pgfqpoint{1.194540in}{2.703266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226188in}{1.736596in}}%
\pgfpathcurveto{\pgfqpoint{1.234827in}{1.736596in}}{\pgfqpoint{1.243112in}{1.740028in}}{\pgfqpoint{1.249220in}{1.746136in}}%
\pgfpathcurveto{\pgfqpoint{1.255329in}{1.752244in}}{\pgfqpoint{1.258761in}{1.760530in}}{\pgfqpoint{1.258761in}{1.769168in}}%
\pgfpathcurveto{\pgfqpoint{1.258761in}{1.777806in}}{\pgfqpoint{1.255329in}{1.786092in}}{\pgfqpoint{1.249220in}{1.792200in}}%
\pgfpathcurveto{\pgfqpoint{1.243112in}{1.798308in}}{\pgfqpoint{1.234827in}{1.801740in}}{\pgfqpoint{1.226188in}{1.801740in}}%
\pgfpathcurveto{\pgfqpoint{1.217550in}{1.801740in}}{\pgfqpoint{1.209264in}{1.798308in}}{\pgfqpoint{1.203156in}{1.792200in}}%
\pgfpathcurveto{\pgfqpoint{1.197048in}{1.786092in}}{\pgfqpoint{1.193616in}{1.777806in}}{\pgfqpoint{1.193616in}{1.769168in}}%
\pgfpathcurveto{\pgfqpoint{1.193616in}{1.760530in}}{\pgfqpoint{1.197048in}{1.752244in}}{\pgfqpoint{1.203156in}{1.746136in}}%
\pgfpathcurveto{\pgfqpoint{1.209264in}{1.740028in}}{\pgfqpoint{1.217550in}{1.736596in}}{\pgfqpoint{1.226188in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{1.226188in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186864in}{2.407351in}}%
\pgfpathcurveto{\pgfqpoint{1.195503in}{2.407351in}}{\pgfqpoint{1.203788in}{2.410783in}}{\pgfqpoint{1.209896in}{2.416891in}}%
\pgfpathcurveto{\pgfqpoint{1.216005in}{2.422999in}}{\pgfqpoint{1.219437in}{2.431285in}}{\pgfqpoint{1.219437in}{2.439923in}}%
\pgfpathcurveto{\pgfqpoint{1.219437in}{2.448561in}}{\pgfqpoint{1.216005in}{2.456847in}}{\pgfqpoint{1.209896in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.203788in}{2.469063in}}{\pgfqpoint{1.195503in}{2.472496in}}{\pgfqpoint{1.186864in}{2.472496in}}%
\pgfpathcurveto{\pgfqpoint{1.178226in}{2.472496in}}{\pgfqpoint{1.169940in}{2.469063in}}{\pgfqpoint{1.163832in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.157724in}{2.456847in}}{\pgfqpoint{1.154292in}{2.448561in}}{\pgfqpoint{1.154292in}{2.439923in}}%
\pgfpathcurveto{\pgfqpoint{1.154292in}{2.431285in}}{\pgfqpoint{1.157724in}{2.422999in}}{\pgfqpoint{1.163832in}{2.416891in}}%
\pgfpathcurveto{\pgfqpoint{1.169940in}{2.410783in}}{\pgfqpoint{1.178226in}{2.407351in}}{\pgfqpoint{1.186864in}{2.407351in}}%
\pgfpathlineto{\pgfqpoint{1.186864in}{2.407351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212353in}{2.637307in}}%
\pgfpathcurveto{\pgfqpoint{1.220991in}{2.637307in}}{\pgfqpoint{1.229277in}{2.640739in}}{\pgfqpoint{1.235385in}{2.646848in}}%
\pgfpathcurveto{\pgfqpoint{1.241493in}{2.652956in}}{\pgfqpoint{1.244925in}{2.661241in}}{\pgfqpoint{1.244925in}{2.669880in}}%
\pgfpathcurveto{\pgfqpoint{1.244925in}{2.678518in}}{\pgfqpoint{1.241493in}{2.686804in}}{\pgfqpoint{1.235385in}{2.692912in}}%
\pgfpathcurveto{\pgfqpoint{1.229277in}{2.699020in}}{\pgfqpoint{1.220991in}{2.702452in}}{\pgfqpoint{1.212353in}{2.702452in}}%
\pgfpathcurveto{\pgfqpoint{1.203714in}{2.702452in}}{\pgfqpoint{1.195429in}{2.699020in}}{\pgfqpoint{1.189321in}{2.692912in}}%
\pgfpathcurveto{\pgfqpoint{1.183212in}{2.686804in}}{\pgfqpoint{1.179780in}{2.678518in}}{\pgfqpoint{1.179780in}{2.669880in}}%
\pgfpathcurveto{\pgfqpoint{1.179780in}{2.661241in}}{\pgfqpoint{1.183212in}{2.652956in}}{\pgfqpoint{1.189321in}{2.646848in}}%
\pgfpathcurveto{\pgfqpoint{1.195429in}{2.640739in}}{\pgfqpoint{1.203714in}{2.637307in}}{\pgfqpoint{1.212353in}{2.637307in}}%
\pgfpathlineto{\pgfqpoint{1.212353in}{2.637307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186491in}{1.766786in}}%
\pgfpathcurveto{\pgfqpoint{1.195129in}{1.766786in}}{\pgfqpoint{1.203415in}{1.770219in}}{\pgfqpoint{1.209523in}{1.776327in}}%
\pgfpathcurveto{\pgfqpoint{1.215631in}{1.782435in}}{\pgfqpoint{1.219063in}{1.790721in}}{\pgfqpoint{1.219063in}{1.799359in}}%
\pgfpathcurveto{\pgfqpoint{1.219063in}{1.807997in}}{\pgfqpoint{1.215631in}{1.816283in}}{\pgfqpoint{1.209523in}{1.822391in}}%
\pgfpathcurveto{\pgfqpoint{1.203415in}{1.828499in}}{\pgfqpoint{1.195129in}{1.831931in}}{\pgfqpoint{1.186491in}{1.831931in}}%
\pgfpathcurveto{\pgfqpoint{1.177852in}{1.831931in}}{\pgfqpoint{1.169567in}{1.828499in}}{\pgfqpoint{1.163459in}{1.822391in}}%
\pgfpathcurveto{\pgfqpoint{1.157350in}{1.816283in}}{\pgfqpoint{1.153918in}{1.807997in}}{\pgfqpoint{1.153918in}{1.799359in}}%
\pgfpathcurveto{\pgfqpoint{1.153918in}{1.790721in}}{\pgfqpoint{1.157350in}{1.782435in}}{\pgfqpoint{1.163459in}{1.776327in}}%
\pgfpathcurveto{\pgfqpoint{1.169567in}{1.770219in}}{\pgfqpoint{1.177852in}{1.766786in}}{\pgfqpoint{1.186491in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{1.186491in}{1.766786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182954in}{1.866053in}}%
\pgfpathcurveto{\pgfqpoint{1.191592in}{1.866053in}}{\pgfqpoint{1.199878in}{1.869485in}}{\pgfqpoint{1.205986in}{1.875593in}}%
\pgfpathcurveto{\pgfqpoint{1.212094in}{1.881701in}}{\pgfqpoint{1.215526in}{1.889987in}}{\pgfqpoint{1.215526in}{1.898625in}}%
\pgfpathcurveto{\pgfqpoint{1.215526in}{1.907264in}}{\pgfqpoint{1.212094in}{1.915549in}}{\pgfqpoint{1.205986in}{1.921658in}}%
\pgfpathcurveto{\pgfqpoint{1.199878in}{1.927766in}}{\pgfqpoint{1.191592in}{1.931198in}}{\pgfqpoint{1.182954in}{1.931198in}}%
\pgfpathcurveto{\pgfqpoint{1.174315in}{1.931198in}}{\pgfqpoint{1.166030in}{1.927766in}}{\pgfqpoint{1.159922in}{1.921658in}}%
\pgfpathcurveto{\pgfqpoint{1.153813in}{1.915549in}}{\pgfqpoint{1.150381in}{1.907264in}}{\pgfqpoint{1.150381in}{1.898625in}}%
\pgfpathcurveto{\pgfqpoint{1.150381in}{1.889987in}}{\pgfqpoint{1.153813in}{1.881701in}}{\pgfqpoint{1.159922in}{1.875593in}}%
\pgfpathcurveto{\pgfqpoint{1.166030in}{1.869485in}}{\pgfqpoint{1.174315in}{1.866053in}}{\pgfqpoint{1.182954in}{1.866053in}}%
\pgfpathlineto{\pgfqpoint{1.182954in}{1.866053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212681in}{2.643628in}}%
\pgfpathcurveto{\pgfqpoint{1.221319in}{2.643628in}}{\pgfqpoint{1.229605in}{2.647060in}}{\pgfqpoint{1.235713in}{2.653168in}}%
\pgfpathcurveto{\pgfqpoint{1.241821in}{2.659276in}}{\pgfqpoint{1.245253in}{2.667562in}}{\pgfqpoint{1.245253in}{2.676200in}}%
\pgfpathcurveto{\pgfqpoint{1.245253in}{2.684838in}}{\pgfqpoint{1.241821in}{2.693124in}}{\pgfqpoint{1.235713in}{2.699232in}}%
\pgfpathcurveto{\pgfqpoint{1.229605in}{2.705340in}}{\pgfqpoint{1.221319in}{2.708772in}}{\pgfqpoint{1.212681in}{2.708772in}}%
\pgfpathcurveto{\pgfqpoint{1.204042in}{2.708772in}}{\pgfqpoint{1.195757in}{2.705340in}}{\pgfqpoint{1.189649in}{2.699232in}}%
\pgfpathcurveto{\pgfqpoint{1.183540in}{2.693124in}}{\pgfqpoint{1.180108in}{2.684838in}}{\pgfqpoint{1.180108in}{2.676200in}}%
\pgfpathcurveto{\pgfqpoint{1.180108in}{2.667562in}}{\pgfqpoint{1.183540in}{2.659276in}}{\pgfqpoint{1.189649in}{2.653168in}}%
\pgfpathcurveto{\pgfqpoint{1.195757in}{2.647060in}}{\pgfqpoint{1.204042in}{2.643628in}}{\pgfqpoint{1.212681in}{2.643628in}}%
\pgfpathlineto{\pgfqpoint{1.212681in}{2.643628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180676in}{2.686242in}}%
\pgfpathcurveto{\pgfqpoint{1.189314in}{2.686242in}}{\pgfqpoint{1.197600in}{2.689674in}}{\pgfqpoint{1.203708in}{2.695782in}}%
\pgfpathcurveto{\pgfqpoint{1.209816in}{2.701890in}}{\pgfqpoint{1.213248in}{2.710176in}}{\pgfqpoint{1.213248in}{2.718814in}}%
\pgfpathcurveto{\pgfqpoint{1.213248in}{2.727453in}}{\pgfqpoint{1.209816in}{2.735738in}}{\pgfqpoint{1.203708in}{2.741846in}}%
\pgfpathcurveto{\pgfqpoint{1.197600in}{2.747955in}}{\pgfqpoint{1.189314in}{2.751387in}}{\pgfqpoint{1.180676in}{2.751387in}}%
\pgfpathcurveto{\pgfqpoint{1.172038in}{2.751387in}}{\pgfqpoint{1.163752in}{2.747955in}}{\pgfqpoint{1.157644in}{2.741846in}}%
\pgfpathcurveto{\pgfqpoint{1.151536in}{2.735738in}}{\pgfqpoint{1.148104in}{2.727453in}}{\pgfqpoint{1.148104in}{2.718814in}}%
\pgfpathcurveto{\pgfqpoint{1.148104in}{2.710176in}}{\pgfqpoint{1.151536in}{2.701890in}}{\pgfqpoint{1.157644in}{2.695782in}}%
\pgfpathcurveto{\pgfqpoint{1.163752in}{2.689674in}}{\pgfqpoint{1.172038in}{2.686242in}}{\pgfqpoint{1.180676in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{1.180676in}{2.686242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198623in}{1.709825in}}%
\pgfpathcurveto{\pgfqpoint{1.207262in}{1.709825in}}{\pgfqpoint{1.215547in}{1.713257in}}{\pgfqpoint{1.221655in}{1.719365in}}%
\pgfpathcurveto{\pgfqpoint{1.227764in}{1.725473in}}{\pgfqpoint{1.231196in}{1.733759in}}{\pgfqpoint{1.231196in}{1.742397in}}%
\pgfpathcurveto{\pgfqpoint{1.231196in}{1.751036in}}{\pgfqpoint{1.227764in}{1.759321in}}{\pgfqpoint{1.221655in}{1.765429in}}%
\pgfpathcurveto{\pgfqpoint{1.215547in}{1.771538in}}{\pgfqpoint{1.207262in}{1.774970in}}{\pgfqpoint{1.198623in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{1.189985in}{1.774970in}}{\pgfqpoint{1.181699in}{1.771538in}}{\pgfqpoint{1.175591in}{1.765429in}}%
\pgfpathcurveto{\pgfqpoint{1.169483in}{1.759321in}}{\pgfqpoint{1.166051in}{1.751036in}}{\pgfqpoint{1.166051in}{1.742397in}}%
\pgfpathcurveto{\pgfqpoint{1.166051in}{1.733759in}}{\pgfqpoint{1.169483in}{1.725473in}}{\pgfqpoint{1.175591in}{1.719365in}}%
\pgfpathcurveto{\pgfqpoint{1.181699in}{1.713257in}}{\pgfqpoint{1.189985in}{1.709825in}}{\pgfqpoint{1.198623in}{1.709825in}}%
\pgfpathlineto{\pgfqpoint{1.198623in}{1.709825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204505in}{2.625457in}}%
\pgfpathcurveto{\pgfqpoint{1.213143in}{2.625457in}}{\pgfqpoint{1.221429in}{2.628889in}}{\pgfqpoint{1.227537in}{2.634998in}}%
\pgfpathcurveto{\pgfqpoint{1.233645in}{2.641106in}}{\pgfqpoint{1.237078in}{2.649391in}}{\pgfqpoint{1.237078in}{2.658030in}}%
\pgfpathcurveto{\pgfqpoint{1.237078in}{2.666668in}}{\pgfqpoint{1.233645in}{2.674954in}}{\pgfqpoint{1.227537in}{2.681062in}}%
\pgfpathcurveto{\pgfqpoint{1.221429in}{2.687170in}}{\pgfqpoint{1.213143in}{2.690602in}}{\pgfqpoint{1.204505in}{2.690602in}}%
\pgfpathcurveto{\pgfqpoint{1.195867in}{2.690602in}}{\pgfqpoint{1.187581in}{2.687170in}}{\pgfqpoint{1.181473in}{2.681062in}}%
\pgfpathcurveto{\pgfqpoint{1.175365in}{2.674954in}}{\pgfqpoint{1.171933in}{2.666668in}}{\pgfqpoint{1.171933in}{2.658030in}}%
\pgfpathcurveto{\pgfqpoint{1.171933in}{2.649391in}}{\pgfqpoint{1.175365in}{2.641106in}}{\pgfqpoint{1.181473in}{2.634998in}}%
\pgfpathcurveto{\pgfqpoint{1.187581in}{2.628889in}}{\pgfqpoint{1.195867in}{2.625457in}}{\pgfqpoint{1.204505in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{2.625457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178038in}{2.670539in}}%
\pgfpathcurveto{\pgfqpoint{1.186676in}{2.670539in}}{\pgfqpoint{1.194962in}{2.673971in}}{\pgfqpoint{1.201070in}{2.680079in}}%
\pgfpathcurveto{\pgfqpoint{1.207178in}{2.686187in}}{\pgfqpoint{1.210610in}{2.694473in}}{\pgfqpoint{1.210610in}{2.703111in}}%
\pgfpathcurveto{\pgfqpoint{1.210610in}{2.711750in}}{\pgfqpoint{1.207178in}{2.720035in}}{\pgfqpoint{1.201070in}{2.726143in}}%
\pgfpathcurveto{\pgfqpoint{1.194962in}{2.732252in}}{\pgfqpoint{1.186676in}{2.735684in}}{\pgfqpoint{1.178038in}{2.735684in}}%
\pgfpathcurveto{\pgfqpoint{1.169399in}{2.735684in}}{\pgfqpoint{1.161114in}{2.732252in}}{\pgfqpoint{1.155006in}{2.726143in}}%
\pgfpathcurveto{\pgfqpoint{1.148897in}{2.720035in}}{\pgfqpoint{1.145465in}{2.711750in}}{\pgfqpoint{1.145465in}{2.703111in}}%
\pgfpathcurveto{\pgfqpoint{1.145465in}{2.694473in}}{\pgfqpoint{1.148897in}{2.686187in}}{\pgfqpoint{1.155006in}{2.680079in}}%
\pgfpathcurveto{\pgfqpoint{1.161114in}{2.673971in}}{\pgfqpoint{1.169399in}{2.670539in}}{\pgfqpoint{1.178038in}{2.670539in}}%
\pgfpathlineto{\pgfqpoint{1.178038in}{2.670539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214738in}{2.684091in}}%
\pgfpathcurveto{\pgfqpoint{1.223376in}{2.684091in}}{\pgfqpoint{1.231662in}{2.687523in}}{\pgfqpoint{1.237770in}{2.693631in}}%
\pgfpathcurveto{\pgfqpoint{1.243878in}{2.699739in}}{\pgfqpoint{1.247310in}{2.708025in}}{\pgfqpoint{1.247310in}{2.716663in}}%
\pgfpathcurveto{\pgfqpoint{1.247310in}{2.725301in}}{\pgfqpoint{1.243878in}{2.733587in}}{\pgfqpoint{1.237770in}{2.739695in}}%
\pgfpathcurveto{\pgfqpoint{1.231662in}{2.745803in}}{\pgfqpoint{1.223376in}{2.749235in}}{\pgfqpoint{1.214738in}{2.749235in}}%
\pgfpathcurveto{\pgfqpoint{1.206100in}{2.749235in}}{\pgfqpoint{1.197814in}{2.745803in}}{\pgfqpoint{1.191706in}{2.739695in}}%
\pgfpathcurveto{\pgfqpoint{1.185598in}{2.733587in}}{\pgfqpoint{1.182166in}{2.725301in}}{\pgfqpoint{1.182166in}{2.716663in}}%
\pgfpathcurveto{\pgfqpoint{1.182166in}{2.708025in}}{\pgfqpoint{1.185598in}{2.699739in}}{\pgfqpoint{1.191706in}{2.693631in}}%
\pgfpathcurveto{\pgfqpoint{1.197814in}{2.687523in}}{\pgfqpoint{1.206100in}{2.684091in}}{\pgfqpoint{1.214738in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{2.684091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202370in}{2.871568in}}%
\pgfpathcurveto{\pgfqpoint{1.211009in}{2.871568in}}{\pgfqpoint{1.219294in}{2.875000in}}{\pgfqpoint{1.225403in}{2.881108in}}%
\pgfpathcurveto{\pgfqpoint{1.231511in}{2.887216in}}{\pgfqpoint{1.234943in}{2.895502in}}{\pgfqpoint{1.234943in}{2.904140in}}%
\pgfpathcurveto{\pgfqpoint{1.234943in}{2.912778in}}{\pgfqpoint{1.231511in}{2.921064in}}{\pgfqpoint{1.225403in}{2.927172in}}%
\pgfpathcurveto{\pgfqpoint{1.219294in}{2.933280in}}{\pgfqpoint{1.211009in}{2.936712in}}{\pgfqpoint{1.202370in}{2.936712in}}%
\pgfpathcurveto{\pgfqpoint{1.193732in}{2.936712in}}{\pgfqpoint{1.185447in}{2.933280in}}{\pgfqpoint{1.179338in}{2.927172in}}%
\pgfpathcurveto{\pgfqpoint{1.173230in}{2.921064in}}{\pgfqpoint{1.169798in}{2.912778in}}{\pgfqpoint{1.169798in}{2.904140in}}%
\pgfpathcurveto{\pgfqpoint{1.169798in}{2.895502in}}{\pgfqpoint{1.173230in}{2.887216in}}{\pgfqpoint{1.179338in}{2.881108in}}%
\pgfpathcurveto{\pgfqpoint{1.185447in}{2.875000in}}{\pgfqpoint{1.193732in}{2.871568in}}{\pgfqpoint{1.202370in}{2.871568in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{2.871568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207312in}{2.550152in}}%
\pgfpathcurveto{\pgfqpoint{1.215950in}{2.550152in}}{\pgfqpoint{1.224236in}{2.553584in}}{\pgfqpoint{1.230344in}{2.559692in}}%
\pgfpathcurveto{\pgfqpoint{1.236452in}{2.565800in}}{\pgfqpoint{1.239884in}{2.574086in}}{\pgfqpoint{1.239884in}{2.582724in}}%
\pgfpathcurveto{\pgfqpoint{1.239884in}{2.591363in}}{\pgfqpoint{1.236452in}{2.599648in}}{\pgfqpoint{1.230344in}{2.605756in}}%
\pgfpathcurveto{\pgfqpoint{1.224236in}{2.611865in}}{\pgfqpoint{1.215950in}{2.615297in}}{\pgfqpoint{1.207312in}{2.615297in}}%
\pgfpathcurveto{\pgfqpoint{1.198674in}{2.615297in}}{\pgfqpoint{1.190388in}{2.611865in}}{\pgfqpoint{1.184280in}{2.605756in}}%
\pgfpathcurveto{\pgfqpoint{1.178172in}{2.599648in}}{\pgfqpoint{1.174739in}{2.591363in}}{\pgfqpoint{1.174739in}{2.582724in}}%
\pgfpathcurveto{\pgfqpoint{1.174739in}{2.574086in}}{\pgfqpoint{1.178172in}{2.565800in}}{\pgfqpoint{1.184280in}{2.559692in}}%
\pgfpathcurveto{\pgfqpoint{1.190388in}{2.553584in}}{\pgfqpoint{1.198674in}{2.550152in}}{\pgfqpoint{1.207312in}{2.550152in}}%
\pgfpathlineto{\pgfqpoint{1.207312in}{2.550152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190438in}{1.961866in}}%
\pgfpathcurveto{\pgfqpoint{1.199076in}{1.961866in}}{\pgfqpoint{1.207361in}{1.965298in}}{\pgfqpoint{1.213470in}{1.971406in}}%
\pgfpathcurveto{\pgfqpoint{1.219578in}{1.977514in}}{\pgfqpoint{1.223010in}{1.985800in}}{\pgfqpoint{1.223010in}{1.994438in}}%
\pgfpathcurveto{\pgfqpoint{1.223010in}{2.003076in}}{\pgfqpoint{1.219578in}{2.011362in}}{\pgfqpoint{1.213470in}{2.017470in}}%
\pgfpathcurveto{\pgfqpoint{1.207361in}{2.023579in}}{\pgfqpoint{1.199076in}{2.027011in}}{\pgfqpoint{1.190438in}{2.027011in}}%
\pgfpathcurveto{\pgfqpoint{1.181799in}{2.027011in}}{\pgfqpoint{1.173514in}{2.023579in}}{\pgfqpoint{1.167405in}{2.017470in}}%
\pgfpathcurveto{\pgfqpoint{1.161297in}{2.011362in}}{\pgfqpoint{1.157865in}{2.003076in}}{\pgfqpoint{1.157865in}{1.994438in}}%
\pgfpathcurveto{\pgfqpoint{1.157865in}{1.985800in}}{\pgfqpoint{1.161297in}{1.977514in}}{\pgfqpoint{1.167405in}{1.971406in}}%
\pgfpathcurveto{\pgfqpoint{1.173514in}{1.965298in}}{\pgfqpoint{1.181799in}{1.961866in}}{\pgfqpoint{1.190438in}{1.961866in}}%
\pgfpathlineto{\pgfqpoint{1.190438in}{1.961866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193689in}{2.105721in}}%
\pgfpathcurveto{\pgfqpoint{1.202327in}{2.105721in}}{\pgfqpoint{1.210613in}{2.109153in}}{\pgfqpoint{1.216721in}{2.115261in}}%
\pgfpathcurveto{\pgfqpoint{1.222829in}{2.121369in}}{\pgfqpoint{1.226261in}{2.129655in}}{\pgfqpoint{1.226261in}{2.138293in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{2.146932in}}{\pgfqpoint{1.222829in}{2.155217in}}{\pgfqpoint{1.216721in}{2.161326in}}%
\pgfpathcurveto{\pgfqpoint{1.210613in}{2.167434in}}{\pgfqpoint{1.202327in}{2.170866in}}{\pgfqpoint{1.193689in}{2.170866in}}%
\pgfpathcurveto{\pgfqpoint{1.185051in}{2.170866in}}{\pgfqpoint{1.176765in}{2.167434in}}{\pgfqpoint{1.170657in}{2.161326in}}%
\pgfpathcurveto{\pgfqpoint{1.164549in}{2.155217in}}{\pgfqpoint{1.161117in}{2.146932in}}{\pgfqpoint{1.161117in}{2.138293in}}%
\pgfpathcurveto{\pgfqpoint{1.161117in}{2.129655in}}{\pgfqpoint{1.164549in}{2.121369in}}{\pgfqpoint{1.170657in}{2.115261in}}%
\pgfpathcurveto{\pgfqpoint{1.176765in}{2.109153in}}{\pgfqpoint{1.185051in}{2.105721in}}{\pgfqpoint{1.193689in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.193689in}{2.105721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198740in}{1.985328in}}%
\pgfpathcurveto{\pgfqpoint{1.207378in}{1.985328in}}{\pgfqpoint{1.215664in}{1.988760in}}{\pgfqpoint{1.221772in}{1.994868in}}%
\pgfpathcurveto{\pgfqpoint{1.227880in}{2.000977in}}{\pgfqpoint{1.231312in}{2.009262in}}{\pgfqpoint{1.231312in}{2.017901in}}%
\pgfpathcurveto{\pgfqpoint{1.231312in}{2.026539in}}{\pgfqpoint{1.227880in}{2.034824in}}{\pgfqpoint{1.221772in}{2.040933in}}%
\pgfpathcurveto{\pgfqpoint{1.215664in}{2.047041in}}{\pgfqpoint{1.207378in}{2.050473in}}{\pgfqpoint{1.198740in}{2.050473in}}%
\pgfpathcurveto{\pgfqpoint{1.190101in}{2.050473in}}{\pgfqpoint{1.181816in}{2.047041in}}{\pgfqpoint{1.175708in}{2.040933in}}%
\pgfpathcurveto{\pgfqpoint{1.169599in}{2.034824in}}{\pgfqpoint{1.166167in}{2.026539in}}{\pgfqpoint{1.166167in}{2.017901in}}%
\pgfpathcurveto{\pgfqpoint{1.166167in}{2.009262in}}{\pgfqpoint{1.169599in}{2.000977in}}{\pgfqpoint{1.175708in}{1.994868in}}%
\pgfpathcurveto{\pgfqpoint{1.181816in}{1.988760in}}{\pgfqpoint{1.190101in}{1.985328in}}{\pgfqpoint{1.198740in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.985328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197058in}{1.724037in}}%
\pgfpathcurveto{\pgfqpoint{1.205696in}{1.724037in}}{\pgfqpoint{1.213981in}{1.727469in}}{\pgfqpoint{1.220090in}{1.733577in}}%
\pgfpathcurveto{\pgfqpoint{1.226198in}{1.739685in}}{\pgfqpoint{1.229630in}{1.747971in}}{\pgfqpoint{1.229630in}{1.756609in}}%
\pgfpathcurveto{\pgfqpoint{1.229630in}{1.765247in}}{\pgfqpoint{1.226198in}{1.773533in}}{\pgfqpoint{1.220090in}{1.779641in}}%
\pgfpathcurveto{\pgfqpoint{1.213981in}{1.785749in}}{\pgfqpoint{1.205696in}{1.789181in}}{\pgfqpoint{1.197058in}{1.789181in}}%
\pgfpathcurveto{\pgfqpoint{1.188419in}{1.789181in}}{\pgfqpoint{1.180134in}{1.785749in}}{\pgfqpoint{1.174025in}{1.779641in}}%
\pgfpathcurveto{\pgfqpoint{1.167917in}{1.773533in}}{\pgfqpoint{1.164485in}{1.765247in}}{\pgfqpoint{1.164485in}{1.756609in}}%
\pgfpathcurveto{\pgfqpoint{1.164485in}{1.747971in}}{\pgfqpoint{1.167917in}{1.739685in}}{\pgfqpoint{1.174025in}{1.733577in}}%
\pgfpathcurveto{\pgfqpoint{1.180134in}{1.727469in}}{\pgfqpoint{1.188419in}{1.724037in}}{\pgfqpoint{1.197058in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{1.197058in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210975in}{2.838850in}}%
\pgfpathcurveto{\pgfqpoint{1.219614in}{2.838850in}}{\pgfqpoint{1.227899in}{2.842282in}}{\pgfqpoint{1.234007in}{2.848390in}}%
\pgfpathcurveto{\pgfqpoint{1.240116in}{2.854498in}}{\pgfqpoint{1.243548in}{2.862784in}}{\pgfqpoint{1.243548in}{2.871422in}}%
\pgfpathcurveto{\pgfqpoint{1.243548in}{2.880060in}}{\pgfqpoint{1.240116in}{2.888346in}}{\pgfqpoint{1.234007in}{2.894454in}}%
\pgfpathcurveto{\pgfqpoint{1.227899in}{2.900562in}}{\pgfqpoint{1.219614in}{2.903994in}}{\pgfqpoint{1.210975in}{2.903994in}}%
\pgfpathcurveto{\pgfqpoint{1.202337in}{2.903994in}}{\pgfqpoint{1.194051in}{2.900562in}}{\pgfqpoint{1.187943in}{2.894454in}}%
\pgfpathcurveto{\pgfqpoint{1.181835in}{2.888346in}}{\pgfqpoint{1.178403in}{2.880060in}}{\pgfqpoint{1.178403in}{2.871422in}}%
\pgfpathcurveto{\pgfqpoint{1.178403in}{2.862784in}}{\pgfqpoint{1.181835in}{2.854498in}}{\pgfqpoint{1.187943in}{2.848390in}}%
\pgfpathcurveto{\pgfqpoint{1.194051in}{2.842282in}}{\pgfqpoint{1.202337in}{2.838850in}}{\pgfqpoint{1.210975in}{2.838850in}}%
\pgfpathlineto{\pgfqpoint{1.210975in}{2.838850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204312in}{2.916532in}}%
\pgfpathcurveto{\pgfqpoint{1.212951in}{2.916532in}}{\pgfqpoint{1.221236in}{2.919964in}}{\pgfqpoint{1.227344in}{2.926073in}}%
\pgfpathcurveto{\pgfqpoint{1.233453in}{2.932181in}}{\pgfqpoint{1.236885in}{2.940466in}}{\pgfqpoint{1.236885in}{2.949105in}}%
\pgfpathcurveto{\pgfqpoint{1.236885in}{2.957743in}}{\pgfqpoint{1.233453in}{2.966029in}}{\pgfqpoint{1.227344in}{2.972137in}}%
\pgfpathcurveto{\pgfqpoint{1.221236in}{2.978245in}}{\pgfqpoint{1.212951in}{2.981677in}}{\pgfqpoint{1.204312in}{2.981677in}}%
\pgfpathcurveto{\pgfqpoint{1.195674in}{2.981677in}}{\pgfqpoint{1.187388in}{2.978245in}}{\pgfqpoint{1.181280in}{2.972137in}}%
\pgfpathcurveto{\pgfqpoint{1.175172in}{2.966029in}}{\pgfqpoint{1.171740in}{2.957743in}}{\pgfqpoint{1.171740in}{2.949105in}}%
\pgfpathcurveto{\pgfqpoint{1.171740in}{2.940466in}}{\pgfqpoint{1.175172in}{2.932181in}}{\pgfqpoint{1.181280in}{2.926073in}}%
\pgfpathcurveto{\pgfqpoint{1.187388in}{2.919964in}}{\pgfqpoint{1.195674in}{2.916532in}}{\pgfqpoint{1.204312in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{1.204312in}{2.916532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193424in}{1.708984in}}%
\pgfpathcurveto{\pgfqpoint{1.202062in}{1.708984in}}{\pgfqpoint{1.210348in}{1.712416in}}{\pgfqpoint{1.216456in}{1.718525in}}%
\pgfpathcurveto{\pgfqpoint{1.222564in}{1.724633in}}{\pgfqpoint{1.225996in}{1.732918in}}{\pgfqpoint{1.225996in}{1.741557in}}%
\pgfpathcurveto{\pgfqpoint{1.225996in}{1.750195in}}{\pgfqpoint{1.222564in}{1.758481in}}{\pgfqpoint{1.216456in}{1.764589in}}%
\pgfpathcurveto{\pgfqpoint{1.210348in}{1.770697in}}{\pgfqpoint{1.202062in}{1.774129in}}{\pgfqpoint{1.193424in}{1.774129in}}%
\pgfpathcurveto{\pgfqpoint{1.184785in}{1.774129in}}{\pgfqpoint{1.176500in}{1.770697in}}{\pgfqpoint{1.170391in}{1.764589in}}%
\pgfpathcurveto{\pgfqpoint{1.164283in}{1.758481in}}{\pgfqpoint{1.160851in}{1.750195in}}{\pgfqpoint{1.160851in}{1.741557in}}%
\pgfpathcurveto{\pgfqpoint{1.160851in}{1.732918in}}{\pgfqpoint{1.164283in}{1.724633in}}{\pgfqpoint{1.170391in}{1.718525in}}%
\pgfpathcurveto{\pgfqpoint{1.176500in}{1.712416in}}{\pgfqpoint{1.184785in}{1.708984in}}{\pgfqpoint{1.193424in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{1.193424in}{1.708984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165376in}{2.415919in}}%
\pgfpathcurveto{\pgfqpoint{1.174014in}{2.415919in}}{\pgfqpoint{1.182300in}{2.419352in}}{\pgfqpoint{1.188408in}{2.425460in}}%
\pgfpathcurveto{\pgfqpoint{1.194516in}{2.431568in}}{\pgfqpoint{1.197949in}{2.439854in}}{\pgfqpoint{1.197949in}{2.448492in}}%
\pgfpathcurveto{\pgfqpoint{1.197949in}{2.457130in}}{\pgfqpoint{1.194516in}{2.465416in}}{\pgfqpoint{1.188408in}{2.471524in}}%
\pgfpathcurveto{\pgfqpoint{1.182300in}{2.477632in}}{\pgfqpoint{1.174014in}{2.481064in}}{\pgfqpoint{1.165376in}{2.481064in}}%
\pgfpathcurveto{\pgfqpoint{1.156738in}{2.481064in}}{\pgfqpoint{1.148452in}{2.477632in}}{\pgfqpoint{1.142344in}{2.471524in}}%
\pgfpathcurveto{\pgfqpoint{1.136236in}{2.465416in}}{\pgfqpoint{1.132804in}{2.457130in}}{\pgfqpoint{1.132804in}{2.448492in}}%
\pgfpathcurveto{\pgfqpoint{1.132804in}{2.439854in}}{\pgfqpoint{1.136236in}{2.431568in}}{\pgfqpoint{1.142344in}{2.425460in}}%
\pgfpathcurveto{\pgfqpoint{1.148452in}{2.419352in}}{\pgfqpoint{1.156738in}{2.415919in}}{\pgfqpoint{1.165376in}{2.415919in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{2.415919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218987in}{2.388007in}}%
\pgfpathcurveto{\pgfqpoint{1.227625in}{2.388007in}}{\pgfqpoint{1.235911in}{2.391439in}}{\pgfqpoint{1.242019in}{2.397547in}}%
\pgfpathcurveto{\pgfqpoint{1.248127in}{2.403655in}}{\pgfqpoint{1.251559in}{2.411941in}}{\pgfqpoint{1.251559in}{2.420579in}}%
\pgfpathcurveto{\pgfqpoint{1.251559in}{2.429217in}}{\pgfqpoint{1.248127in}{2.437503in}}{\pgfqpoint{1.242019in}{2.443611in}}%
\pgfpathcurveto{\pgfqpoint{1.235911in}{2.449719in}}{\pgfqpoint{1.227625in}{2.453151in}}{\pgfqpoint{1.218987in}{2.453151in}}%
\pgfpathcurveto{\pgfqpoint{1.210349in}{2.453151in}}{\pgfqpoint{1.202063in}{2.449719in}}{\pgfqpoint{1.195955in}{2.443611in}}%
\pgfpathcurveto{\pgfqpoint{1.189847in}{2.437503in}}{\pgfqpoint{1.186415in}{2.429217in}}{\pgfqpoint{1.186415in}{2.420579in}}%
\pgfpathcurveto{\pgfqpoint{1.186415in}{2.411941in}}{\pgfqpoint{1.189847in}{2.403655in}}{\pgfqpoint{1.195955in}{2.397547in}}%
\pgfpathcurveto{\pgfqpoint{1.202063in}{2.391439in}}{\pgfqpoint{1.210349in}{2.388007in}}{\pgfqpoint{1.218987in}{2.388007in}}%
\pgfpathlineto{\pgfqpoint{1.218987in}{2.388007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{2.830076in}}%
\pgfpathcurveto{\pgfqpoint{1.209040in}{2.830076in}}{\pgfqpoint{1.217325in}{2.833508in}}{\pgfqpoint{1.223433in}{2.839616in}}%
\pgfpathcurveto{\pgfqpoint{1.229542in}{2.845725in}}{\pgfqpoint{1.232974in}{2.854010in}}{\pgfqpoint{1.232974in}{2.862649in}}%
\pgfpathcurveto{\pgfqpoint{1.232974in}{2.871287in}}{\pgfqpoint{1.229542in}{2.879573in}}{\pgfqpoint{1.223433in}{2.885681in}}%
\pgfpathcurveto{\pgfqpoint{1.217325in}{2.891789in}}{\pgfqpoint{1.209040in}{2.895221in}}{\pgfqpoint{1.200401in}{2.895221in}}%
\pgfpathcurveto{\pgfqpoint{1.191763in}{2.895221in}}{\pgfqpoint{1.183477in}{2.891789in}}{\pgfqpoint{1.177369in}{2.885681in}}%
\pgfpathcurveto{\pgfqpoint{1.171261in}{2.879573in}}{\pgfqpoint{1.167829in}{2.871287in}}{\pgfqpoint{1.167829in}{2.862649in}}%
\pgfpathcurveto{\pgfqpoint{1.167829in}{2.854010in}}{\pgfqpoint{1.171261in}{2.845725in}}{\pgfqpoint{1.177369in}{2.839616in}}%
\pgfpathcurveto{\pgfqpoint{1.183477in}{2.833508in}}{\pgfqpoint{1.191763in}{2.830076in}}{\pgfqpoint{1.200401in}{2.830076in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{2.830076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187352in}{1.907836in}}%
\pgfpathcurveto{\pgfqpoint{1.195990in}{1.907836in}}{\pgfqpoint{1.204276in}{1.911268in}}{\pgfqpoint{1.210384in}{1.917376in}}%
\pgfpathcurveto{\pgfqpoint{1.216492in}{1.923484in}}{\pgfqpoint{1.219924in}{1.931770in}}{\pgfqpoint{1.219924in}{1.940408in}}%
\pgfpathcurveto{\pgfqpoint{1.219924in}{1.949046in}}{\pgfqpoint{1.216492in}{1.957332in}}{\pgfqpoint{1.210384in}{1.963440in}}%
\pgfpathcurveto{\pgfqpoint{1.204276in}{1.969548in}}{\pgfqpoint{1.195990in}{1.972980in}}{\pgfqpoint{1.187352in}{1.972980in}}%
\pgfpathcurveto{\pgfqpoint{1.178713in}{1.972980in}}{\pgfqpoint{1.170428in}{1.969548in}}{\pgfqpoint{1.164320in}{1.963440in}}%
\pgfpathcurveto{\pgfqpoint{1.158211in}{1.957332in}}{\pgfqpoint{1.154779in}{1.949046in}}{\pgfqpoint{1.154779in}{1.940408in}}%
\pgfpathcurveto{\pgfqpoint{1.154779in}{1.931770in}}{\pgfqpoint{1.158211in}{1.923484in}}{\pgfqpoint{1.164320in}{1.917376in}}%
\pgfpathcurveto{\pgfqpoint{1.170428in}{1.911268in}}{\pgfqpoint{1.178713in}{1.907836in}}{\pgfqpoint{1.187352in}{1.907836in}}%
\pgfpathlineto{\pgfqpoint{1.187352in}{1.907836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199087in}{1.811607in}}%
\pgfpathcurveto{\pgfqpoint{1.207725in}{1.811607in}}{\pgfqpoint{1.216010in}{1.815039in}}{\pgfqpoint{1.222119in}{1.821147in}}%
\pgfpathcurveto{\pgfqpoint{1.228227in}{1.827255in}}{\pgfqpoint{1.231659in}{1.835541in}}{\pgfqpoint{1.231659in}{1.844179in}}%
\pgfpathcurveto{\pgfqpoint{1.231659in}{1.852818in}}{\pgfqpoint{1.228227in}{1.861103in}}{\pgfqpoint{1.222119in}{1.867211in}}%
\pgfpathcurveto{\pgfqpoint{1.216010in}{1.873320in}}{\pgfqpoint{1.207725in}{1.876752in}}{\pgfqpoint{1.199087in}{1.876752in}}%
\pgfpathcurveto{\pgfqpoint{1.190448in}{1.876752in}}{\pgfqpoint{1.182163in}{1.873320in}}{\pgfqpoint{1.176054in}{1.867211in}}%
\pgfpathcurveto{\pgfqpoint{1.169946in}{1.861103in}}{\pgfqpoint{1.166514in}{1.852818in}}{\pgfqpoint{1.166514in}{1.844179in}}%
\pgfpathcurveto{\pgfqpoint{1.166514in}{1.835541in}}{\pgfqpoint{1.169946in}{1.827255in}}{\pgfqpoint{1.176054in}{1.821147in}}%
\pgfpathcurveto{\pgfqpoint{1.182163in}{1.815039in}}{\pgfqpoint{1.190448in}{1.811607in}}{\pgfqpoint{1.199087in}{1.811607in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.811607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171578in}{2.566946in}}%
\pgfpathcurveto{\pgfqpoint{1.180216in}{2.566946in}}{\pgfqpoint{1.188502in}{2.570378in}}{\pgfqpoint{1.194610in}{2.576486in}}%
\pgfpathcurveto{\pgfqpoint{1.200718in}{2.582594in}}{\pgfqpoint{1.204150in}{2.590880in}}{\pgfqpoint{1.204150in}{2.599518in}}%
\pgfpathcurveto{\pgfqpoint{1.204150in}{2.608157in}}{\pgfqpoint{1.200718in}{2.616442in}}{\pgfqpoint{1.194610in}{2.622550in}}%
\pgfpathcurveto{\pgfqpoint{1.188502in}{2.628659in}}{\pgfqpoint{1.180216in}{2.632091in}}{\pgfqpoint{1.171578in}{2.632091in}}%
\pgfpathcurveto{\pgfqpoint{1.162940in}{2.632091in}}{\pgfqpoint{1.154654in}{2.628659in}}{\pgfqpoint{1.148546in}{2.622550in}}%
\pgfpathcurveto{\pgfqpoint{1.142437in}{2.616442in}}{\pgfqpoint{1.139005in}{2.608157in}}{\pgfqpoint{1.139005in}{2.599518in}}%
\pgfpathcurveto{\pgfqpoint{1.139005in}{2.590880in}}{\pgfqpoint{1.142437in}{2.582594in}}{\pgfqpoint{1.148546in}{2.576486in}}%
\pgfpathcurveto{\pgfqpoint{1.154654in}{2.570378in}}{\pgfqpoint{1.162940in}{2.566946in}}{\pgfqpoint{1.171578in}{2.566946in}}%
\pgfpathlineto{\pgfqpoint{1.171578in}{2.566946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226476in}{2.902134in}}%
\pgfpathcurveto{\pgfqpoint{1.235115in}{2.902134in}}{\pgfqpoint{1.243400in}{2.905566in}}{\pgfqpoint{1.249508in}{2.911674in}}%
\pgfpathcurveto{\pgfqpoint{1.255617in}{2.917782in}}{\pgfqpoint{1.259049in}{2.926068in}}{\pgfqpoint{1.259049in}{2.934706in}}%
\pgfpathcurveto{\pgfqpoint{1.259049in}{2.943344in}}{\pgfqpoint{1.255617in}{2.951630in}}{\pgfqpoint{1.249508in}{2.957738in}}%
\pgfpathcurveto{\pgfqpoint{1.243400in}{2.963846in}}{\pgfqpoint{1.235115in}{2.967278in}}{\pgfqpoint{1.226476in}{2.967278in}}%
\pgfpathcurveto{\pgfqpoint{1.217838in}{2.967278in}}{\pgfqpoint{1.209552in}{2.963846in}}{\pgfqpoint{1.203444in}{2.957738in}}%
\pgfpathcurveto{\pgfqpoint{1.197336in}{2.951630in}}{\pgfqpoint{1.193904in}{2.943344in}}{\pgfqpoint{1.193904in}{2.934706in}}%
\pgfpathcurveto{\pgfqpoint{1.193904in}{2.926068in}}{\pgfqpoint{1.197336in}{2.917782in}}{\pgfqpoint{1.203444in}{2.911674in}}%
\pgfpathcurveto{\pgfqpoint{1.209552in}{2.905566in}}{\pgfqpoint{1.217838in}{2.902134in}}{\pgfqpoint{1.226476in}{2.902134in}}%
\pgfpathlineto{\pgfqpoint{1.226476in}{2.902134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232230in}{2.844269in}}%
\pgfpathcurveto{\pgfqpoint{1.240869in}{2.844269in}}{\pgfqpoint{1.249154in}{2.847701in}}{\pgfqpoint{1.255263in}{2.853810in}}%
\pgfpathcurveto{\pgfqpoint{1.261371in}{2.859918in}}{\pgfqpoint{1.264803in}{2.868203in}}{\pgfqpoint{1.264803in}{2.876842in}}%
\pgfpathcurveto{\pgfqpoint{1.264803in}{2.885480in}}{\pgfqpoint{1.261371in}{2.893766in}}{\pgfqpoint{1.255263in}{2.899874in}}%
\pgfpathcurveto{\pgfqpoint{1.249154in}{2.905982in}}{\pgfqpoint{1.240869in}{2.909414in}}{\pgfqpoint{1.232230in}{2.909414in}}%
\pgfpathcurveto{\pgfqpoint{1.223592in}{2.909414in}}{\pgfqpoint{1.215306in}{2.905982in}}{\pgfqpoint{1.209198in}{2.899874in}}%
\pgfpathcurveto{\pgfqpoint{1.203090in}{2.893766in}}{\pgfqpoint{1.199658in}{2.885480in}}{\pgfqpoint{1.199658in}{2.876842in}}%
\pgfpathcurveto{\pgfqpoint{1.199658in}{2.868203in}}{\pgfqpoint{1.203090in}{2.859918in}}{\pgfqpoint{1.209198in}{2.853810in}}%
\pgfpathcurveto{\pgfqpoint{1.215306in}{2.847701in}}{\pgfqpoint{1.223592in}{2.844269in}}{\pgfqpoint{1.232230in}{2.844269in}}%
\pgfpathlineto{\pgfqpoint{1.232230in}{2.844269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169229in}{2.605581in}}%
\pgfpathcurveto{\pgfqpoint{1.177867in}{2.605581in}}{\pgfqpoint{1.186153in}{2.609013in}}{\pgfqpoint{1.192261in}{2.615121in}}%
\pgfpathcurveto{\pgfqpoint{1.198369in}{2.621229in}}{\pgfqpoint{1.201801in}{2.629515in}}{\pgfqpoint{1.201801in}{2.638153in}}%
\pgfpathcurveto{\pgfqpoint{1.201801in}{2.646792in}}{\pgfqpoint{1.198369in}{2.655077in}}{\pgfqpoint{1.192261in}{2.661185in}}%
\pgfpathcurveto{\pgfqpoint{1.186153in}{2.667294in}}{\pgfqpoint{1.177867in}{2.670726in}}{\pgfqpoint{1.169229in}{2.670726in}}%
\pgfpathcurveto{\pgfqpoint{1.160591in}{2.670726in}}{\pgfqpoint{1.152305in}{2.667294in}}{\pgfqpoint{1.146197in}{2.661185in}}%
\pgfpathcurveto{\pgfqpoint{1.140089in}{2.655077in}}{\pgfqpoint{1.136657in}{2.646792in}}{\pgfqpoint{1.136657in}{2.638153in}}%
\pgfpathcurveto{\pgfqpoint{1.136657in}{2.629515in}}{\pgfqpoint{1.140089in}{2.621229in}}{\pgfqpoint{1.146197in}{2.615121in}}%
\pgfpathcurveto{\pgfqpoint{1.152305in}{2.609013in}}{\pgfqpoint{1.160591in}{2.605581in}}{\pgfqpoint{1.169229in}{2.605581in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{2.605581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189496in}{2.772821in}}%
\pgfpathcurveto{\pgfqpoint{1.198134in}{2.772821in}}{\pgfqpoint{1.206420in}{2.776253in}}{\pgfqpoint{1.212528in}{2.782361in}}%
\pgfpathcurveto{\pgfqpoint{1.218636in}{2.788470in}}{\pgfqpoint{1.222068in}{2.796755in}}{\pgfqpoint{1.222068in}{2.805394in}}%
\pgfpathcurveto{\pgfqpoint{1.222068in}{2.814032in}}{\pgfqpoint{1.218636in}{2.822317in}}{\pgfqpoint{1.212528in}{2.828426in}}%
\pgfpathcurveto{\pgfqpoint{1.206420in}{2.834534in}}{\pgfqpoint{1.198134in}{2.837966in}}{\pgfqpoint{1.189496in}{2.837966in}}%
\pgfpathcurveto{\pgfqpoint{1.180858in}{2.837966in}}{\pgfqpoint{1.172572in}{2.834534in}}{\pgfqpoint{1.166464in}{2.828426in}}%
\pgfpathcurveto{\pgfqpoint{1.160356in}{2.822317in}}{\pgfqpoint{1.156924in}{2.814032in}}{\pgfqpoint{1.156924in}{2.805394in}}%
\pgfpathcurveto{\pgfqpoint{1.156924in}{2.796755in}}{\pgfqpoint{1.160356in}{2.788470in}}{\pgfqpoint{1.166464in}{2.782361in}}%
\pgfpathcurveto{\pgfqpoint{1.172572in}{2.776253in}}{\pgfqpoint{1.180858in}{2.772821in}}{\pgfqpoint{1.189496in}{2.772821in}}%
\pgfpathlineto{\pgfqpoint{1.189496in}{2.772821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214658in}{2.902437in}}%
\pgfpathcurveto{\pgfqpoint{1.223297in}{2.902437in}}{\pgfqpoint{1.231582in}{2.905869in}}{\pgfqpoint{1.237690in}{2.911977in}}%
\pgfpathcurveto{\pgfqpoint{1.243799in}{2.918085in}}{\pgfqpoint{1.247231in}{2.926371in}}{\pgfqpoint{1.247231in}{2.935009in}}%
\pgfpathcurveto{\pgfqpoint{1.247231in}{2.943648in}}{\pgfqpoint{1.243799in}{2.951933in}}{\pgfqpoint{1.237690in}{2.958041in}}%
\pgfpathcurveto{\pgfqpoint{1.231582in}{2.964150in}}{\pgfqpoint{1.223297in}{2.967582in}}{\pgfqpoint{1.214658in}{2.967582in}}%
\pgfpathcurveto{\pgfqpoint{1.206020in}{2.967582in}}{\pgfqpoint{1.197734in}{2.964150in}}{\pgfqpoint{1.191626in}{2.958041in}}%
\pgfpathcurveto{\pgfqpoint{1.185518in}{2.951933in}}{\pgfqpoint{1.182086in}{2.943648in}}{\pgfqpoint{1.182086in}{2.935009in}}%
\pgfpathcurveto{\pgfqpoint{1.182086in}{2.926371in}}{\pgfqpoint{1.185518in}{2.918085in}}{\pgfqpoint{1.191626in}{2.911977in}}%
\pgfpathcurveto{\pgfqpoint{1.197734in}{2.905869in}}{\pgfqpoint{1.206020in}{2.902437in}}{\pgfqpoint{1.214658in}{2.902437in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{2.902437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186519in}{2.336345in}}%
\pgfpathcurveto{\pgfqpoint{1.195157in}{2.336345in}}{\pgfqpoint{1.203443in}{2.339777in}}{\pgfqpoint{1.209551in}{2.345885in}}%
\pgfpathcurveto{\pgfqpoint{1.215659in}{2.351993in}}{\pgfqpoint{1.219091in}{2.360279in}}{\pgfqpoint{1.219091in}{2.368917in}}%
\pgfpathcurveto{\pgfqpoint{1.219091in}{2.377556in}}{\pgfqpoint{1.215659in}{2.385841in}}{\pgfqpoint{1.209551in}{2.391949in}}%
\pgfpathcurveto{\pgfqpoint{1.203443in}{2.398058in}}{\pgfqpoint{1.195157in}{2.401490in}}{\pgfqpoint{1.186519in}{2.401490in}}%
\pgfpathcurveto{\pgfqpoint{1.177881in}{2.401490in}}{\pgfqpoint{1.169595in}{2.398058in}}{\pgfqpoint{1.163487in}{2.391949in}}%
\pgfpathcurveto{\pgfqpoint{1.157379in}{2.385841in}}{\pgfqpoint{1.153947in}{2.377556in}}{\pgfqpoint{1.153947in}{2.368917in}}%
\pgfpathcurveto{\pgfqpoint{1.153947in}{2.360279in}}{\pgfqpoint{1.157379in}{2.351993in}}{\pgfqpoint{1.163487in}{2.345885in}}%
\pgfpathcurveto{\pgfqpoint{1.169595in}{2.339777in}}{\pgfqpoint{1.177881in}{2.336345in}}{\pgfqpoint{1.186519in}{2.336345in}}%
\pgfpathlineto{\pgfqpoint{1.186519in}{2.336345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203627in}{2.636691in}}%
\pgfpathcurveto{\pgfqpoint{1.212265in}{2.636691in}}{\pgfqpoint{1.220551in}{2.640123in}}{\pgfqpoint{1.226659in}{2.646231in}}%
\pgfpathcurveto{\pgfqpoint{1.232767in}{2.652339in}}{\pgfqpoint{1.236199in}{2.660625in}}{\pgfqpoint{1.236199in}{2.669263in}}%
\pgfpathcurveto{\pgfqpoint{1.236199in}{2.677901in}}{\pgfqpoint{1.232767in}{2.686187in}}{\pgfqpoint{1.226659in}{2.692295in}}%
\pgfpathcurveto{\pgfqpoint{1.220551in}{2.698403in}}{\pgfqpoint{1.212265in}{2.701835in}}{\pgfqpoint{1.203627in}{2.701835in}}%
\pgfpathcurveto{\pgfqpoint{1.194989in}{2.701835in}}{\pgfqpoint{1.186703in}{2.698403in}}{\pgfqpoint{1.180595in}{2.692295in}}%
\pgfpathcurveto{\pgfqpoint{1.174487in}{2.686187in}}{\pgfqpoint{1.171055in}{2.677901in}}{\pgfqpoint{1.171055in}{2.669263in}}%
\pgfpathcurveto{\pgfqpoint{1.171055in}{2.660625in}}{\pgfqpoint{1.174487in}{2.652339in}}{\pgfqpoint{1.180595in}{2.646231in}}%
\pgfpathcurveto{\pgfqpoint{1.186703in}{2.640123in}}{\pgfqpoint{1.194989in}{2.636691in}}{\pgfqpoint{1.203627in}{2.636691in}}%
\pgfpathlineto{\pgfqpoint{1.203627in}{2.636691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193444in}{2.812814in}}%
\pgfpathcurveto{\pgfqpoint{1.202082in}{2.812814in}}{\pgfqpoint{1.210368in}{2.816246in}}{\pgfqpoint{1.216476in}{2.822355in}}%
\pgfpathcurveto{\pgfqpoint{1.222584in}{2.828463in}}{\pgfqpoint{1.226016in}{2.836748in}}{\pgfqpoint{1.226016in}{2.845387in}}%
\pgfpathcurveto{\pgfqpoint{1.226016in}{2.854025in}}{\pgfqpoint{1.222584in}{2.862311in}}{\pgfqpoint{1.216476in}{2.868419in}}%
\pgfpathcurveto{\pgfqpoint{1.210368in}{2.874527in}}{\pgfqpoint{1.202082in}{2.877959in}}{\pgfqpoint{1.193444in}{2.877959in}}%
\pgfpathcurveto{\pgfqpoint{1.184806in}{2.877959in}}{\pgfqpoint{1.176520in}{2.874527in}}{\pgfqpoint{1.170412in}{2.868419in}}%
\pgfpathcurveto{\pgfqpoint{1.164304in}{2.862311in}}{\pgfqpoint{1.160872in}{2.854025in}}{\pgfqpoint{1.160872in}{2.845387in}}%
\pgfpathcurveto{\pgfqpoint{1.160872in}{2.836748in}}{\pgfqpoint{1.164304in}{2.828463in}}{\pgfqpoint{1.170412in}{2.822355in}}%
\pgfpathcurveto{\pgfqpoint{1.176520in}{2.816246in}}{\pgfqpoint{1.184806in}{2.812814in}}{\pgfqpoint{1.193444in}{2.812814in}}%
\pgfpathlineto{\pgfqpoint{1.193444in}{2.812814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217646in}{1.840541in}}%
\pgfpathcurveto{\pgfqpoint{1.226284in}{1.840541in}}{\pgfqpoint{1.234570in}{1.843973in}}{\pgfqpoint{1.240678in}{1.850081in}}%
\pgfpathcurveto{\pgfqpoint{1.246786in}{1.856189in}}{\pgfqpoint{1.250218in}{1.864475in}}{\pgfqpoint{1.250218in}{1.873113in}}%
\pgfpathcurveto{\pgfqpoint{1.250218in}{1.881751in}}{\pgfqpoint{1.246786in}{1.890037in}}{\pgfqpoint{1.240678in}{1.896145in}}%
\pgfpathcurveto{\pgfqpoint{1.234570in}{1.902253in}}{\pgfqpoint{1.226284in}{1.905685in}}{\pgfqpoint{1.217646in}{1.905685in}}%
\pgfpathcurveto{\pgfqpoint{1.209007in}{1.905685in}}{\pgfqpoint{1.200722in}{1.902253in}}{\pgfqpoint{1.194614in}{1.896145in}}%
\pgfpathcurveto{\pgfqpoint{1.188505in}{1.890037in}}{\pgfqpoint{1.185073in}{1.881751in}}{\pgfqpoint{1.185073in}{1.873113in}}%
\pgfpathcurveto{\pgfqpoint{1.185073in}{1.864475in}}{\pgfqpoint{1.188505in}{1.856189in}}{\pgfqpoint{1.194614in}{1.850081in}}%
\pgfpathcurveto{\pgfqpoint{1.200722in}{1.843973in}}{\pgfqpoint{1.209007in}{1.840541in}}{\pgfqpoint{1.217646in}{1.840541in}}%
\pgfpathlineto{\pgfqpoint{1.217646in}{1.840541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230114in}{2.560152in}}%
\pgfpathcurveto{\pgfqpoint{1.238753in}{2.560152in}}{\pgfqpoint{1.247038in}{2.563584in}}{\pgfqpoint{1.253146in}{2.569692in}}%
\pgfpathcurveto{\pgfqpoint{1.259255in}{2.575801in}}{\pgfqpoint{1.262687in}{2.584086in}}{\pgfqpoint{1.262687in}{2.592725in}}%
\pgfpathcurveto{\pgfqpoint{1.262687in}{2.601363in}}{\pgfqpoint{1.259255in}{2.609649in}}{\pgfqpoint{1.253146in}{2.615757in}}%
\pgfpathcurveto{\pgfqpoint{1.247038in}{2.621865in}}{\pgfqpoint{1.238753in}{2.625297in}}{\pgfqpoint{1.230114in}{2.625297in}}%
\pgfpathcurveto{\pgfqpoint{1.221476in}{2.625297in}}{\pgfqpoint{1.213190in}{2.621865in}}{\pgfqpoint{1.207082in}{2.615757in}}%
\pgfpathcurveto{\pgfqpoint{1.200974in}{2.609649in}}{\pgfqpoint{1.197542in}{2.601363in}}{\pgfqpoint{1.197542in}{2.592725in}}%
\pgfpathcurveto{\pgfqpoint{1.197542in}{2.584086in}}{\pgfqpoint{1.200974in}{2.575801in}}{\pgfqpoint{1.207082in}{2.569692in}}%
\pgfpathcurveto{\pgfqpoint{1.213190in}{2.563584in}}{\pgfqpoint{1.221476in}{2.560152in}}{\pgfqpoint{1.230114in}{2.560152in}}%
\pgfpathlineto{\pgfqpoint{1.230114in}{2.560152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225373in}{2.413054in}}%
\pgfpathcurveto{\pgfqpoint{1.234011in}{2.413054in}}{\pgfqpoint{1.242297in}{2.416486in}}{\pgfqpoint{1.248405in}{2.422595in}}%
\pgfpathcurveto{\pgfqpoint{1.254513in}{2.428703in}}{\pgfqpoint{1.257945in}{2.436988in}}{\pgfqpoint{1.257945in}{2.445627in}}%
\pgfpathcurveto{\pgfqpoint{1.257945in}{2.454265in}}{\pgfqpoint{1.254513in}{2.462551in}}{\pgfqpoint{1.248405in}{2.468659in}}%
\pgfpathcurveto{\pgfqpoint{1.242297in}{2.474767in}}{\pgfqpoint{1.234011in}{2.478199in}}{\pgfqpoint{1.225373in}{2.478199in}}%
\pgfpathcurveto{\pgfqpoint{1.216734in}{2.478199in}}{\pgfqpoint{1.208449in}{2.474767in}}{\pgfqpoint{1.202341in}{2.468659in}}%
\pgfpathcurveto{\pgfqpoint{1.196232in}{2.462551in}}{\pgfqpoint{1.192800in}{2.454265in}}{\pgfqpoint{1.192800in}{2.445627in}}%
\pgfpathcurveto{\pgfqpoint{1.192800in}{2.436988in}}{\pgfqpoint{1.196232in}{2.428703in}}{\pgfqpoint{1.202341in}{2.422595in}}%
\pgfpathcurveto{\pgfqpoint{1.208449in}{2.416486in}}{\pgfqpoint{1.216734in}{2.413054in}}{\pgfqpoint{1.225373in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{1.225373in}{2.413054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207273in}{2.826985in}}%
\pgfpathcurveto{\pgfqpoint{1.215912in}{2.826985in}}{\pgfqpoint{1.224197in}{2.830417in}}{\pgfqpoint{1.230306in}{2.836526in}}%
\pgfpathcurveto{\pgfqpoint{1.236414in}{2.842634in}}{\pgfqpoint{1.239846in}{2.850919in}}{\pgfqpoint{1.239846in}{2.859558in}}%
\pgfpathcurveto{\pgfqpoint{1.239846in}{2.868196in}}{\pgfqpoint{1.236414in}{2.876482in}}{\pgfqpoint{1.230306in}{2.882590in}}%
\pgfpathcurveto{\pgfqpoint{1.224197in}{2.888698in}}{\pgfqpoint{1.215912in}{2.892130in}}{\pgfqpoint{1.207273in}{2.892130in}}%
\pgfpathcurveto{\pgfqpoint{1.198635in}{2.892130in}}{\pgfqpoint{1.190349in}{2.888698in}}{\pgfqpoint{1.184241in}{2.882590in}}%
\pgfpathcurveto{\pgfqpoint{1.178133in}{2.876482in}}{\pgfqpoint{1.174701in}{2.868196in}}{\pgfqpoint{1.174701in}{2.859558in}}%
\pgfpathcurveto{\pgfqpoint{1.174701in}{2.850919in}}{\pgfqpoint{1.178133in}{2.842634in}}{\pgfqpoint{1.184241in}{2.836526in}}%
\pgfpathcurveto{\pgfqpoint{1.190349in}{2.830417in}}{\pgfqpoint{1.198635in}{2.826985in}}{\pgfqpoint{1.207273in}{2.826985in}}%
\pgfpathlineto{\pgfqpoint{1.207273in}{2.826985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176100in}{2.309345in}}%
\pgfpathcurveto{\pgfqpoint{1.184738in}{2.309345in}}{\pgfqpoint{1.193024in}{2.312777in}}{\pgfqpoint{1.199132in}{2.318885in}}%
\pgfpathcurveto{\pgfqpoint{1.205240in}{2.324993in}}{\pgfqpoint{1.208672in}{2.333279in}}{\pgfqpoint{1.208672in}{2.341917in}}%
\pgfpathcurveto{\pgfqpoint{1.208672in}{2.350556in}}{\pgfqpoint{1.205240in}{2.358841in}}{\pgfqpoint{1.199132in}{2.364949in}}%
\pgfpathcurveto{\pgfqpoint{1.193024in}{2.371058in}}{\pgfqpoint{1.184738in}{2.374490in}}{\pgfqpoint{1.176100in}{2.374490in}}%
\pgfpathcurveto{\pgfqpoint{1.167462in}{2.374490in}}{\pgfqpoint{1.159176in}{2.371058in}}{\pgfqpoint{1.153068in}{2.364949in}}%
\pgfpathcurveto{\pgfqpoint{1.146960in}{2.358841in}}{\pgfqpoint{1.143528in}{2.350556in}}{\pgfqpoint{1.143528in}{2.341917in}}%
\pgfpathcurveto{\pgfqpoint{1.143528in}{2.333279in}}{\pgfqpoint{1.146960in}{2.324993in}}{\pgfqpoint{1.153068in}{2.318885in}}%
\pgfpathcurveto{\pgfqpoint{1.159176in}{2.312777in}}{\pgfqpoint{1.167462in}{2.309345in}}{\pgfqpoint{1.176100in}{2.309345in}}%
\pgfpathlineto{\pgfqpoint{1.176100in}{2.309345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229343in}{1.975324in}}%
\pgfpathcurveto{\pgfqpoint{1.237981in}{1.975324in}}{\pgfqpoint{1.246267in}{1.978756in}}{\pgfqpoint{1.252375in}{1.984864in}}%
\pgfpathcurveto{\pgfqpoint{1.258483in}{1.990972in}}{\pgfqpoint{1.261915in}{1.999258in}}{\pgfqpoint{1.261915in}{2.007896in}}%
\pgfpathcurveto{\pgfqpoint{1.261915in}{2.016534in}}{\pgfqpoint{1.258483in}{2.024820in}}{\pgfqpoint{1.252375in}{2.030928in}}%
\pgfpathcurveto{\pgfqpoint{1.246267in}{2.037036in}}{\pgfqpoint{1.237981in}{2.040468in}}{\pgfqpoint{1.229343in}{2.040468in}}%
\pgfpathcurveto{\pgfqpoint{1.220704in}{2.040468in}}{\pgfqpoint{1.212419in}{2.037036in}}{\pgfqpoint{1.206311in}{2.030928in}}%
\pgfpathcurveto{\pgfqpoint{1.200202in}{2.024820in}}{\pgfqpoint{1.196770in}{2.016534in}}{\pgfqpoint{1.196770in}{2.007896in}}%
\pgfpathcurveto{\pgfqpoint{1.196770in}{1.999258in}}{\pgfqpoint{1.200202in}{1.990972in}}{\pgfqpoint{1.206311in}{1.984864in}}%
\pgfpathcurveto{\pgfqpoint{1.212419in}{1.978756in}}{\pgfqpoint{1.220704in}{1.975324in}}{\pgfqpoint{1.229343in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{1.229343in}{1.975324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166853in}{2.675373in}}%
\pgfpathcurveto{\pgfqpoint{1.175492in}{2.675373in}}{\pgfqpoint{1.183777in}{2.678805in}}{\pgfqpoint{1.189886in}{2.684913in}}%
\pgfpathcurveto{\pgfqpoint{1.195994in}{2.691021in}}{\pgfqpoint{1.199426in}{2.699307in}}{\pgfqpoint{1.199426in}{2.707945in}}%
\pgfpathcurveto{\pgfqpoint{1.199426in}{2.716584in}}{\pgfqpoint{1.195994in}{2.724869in}}{\pgfqpoint{1.189886in}{2.730977in}}%
\pgfpathcurveto{\pgfqpoint{1.183777in}{2.737086in}}{\pgfqpoint{1.175492in}{2.740518in}}{\pgfqpoint{1.166853in}{2.740518in}}%
\pgfpathcurveto{\pgfqpoint{1.158215in}{2.740518in}}{\pgfqpoint{1.149930in}{2.737086in}}{\pgfqpoint{1.143821in}{2.730977in}}%
\pgfpathcurveto{\pgfqpoint{1.137713in}{2.724869in}}{\pgfqpoint{1.134281in}{2.716584in}}{\pgfqpoint{1.134281in}{2.707945in}}%
\pgfpathcurveto{\pgfqpoint{1.134281in}{2.699307in}}{\pgfqpoint{1.137713in}{2.691021in}}{\pgfqpoint{1.143821in}{2.684913in}}%
\pgfpathcurveto{\pgfqpoint{1.149930in}{2.678805in}}{\pgfqpoint{1.158215in}{2.675373in}}{\pgfqpoint{1.166853in}{2.675373in}}%
\pgfpathlineto{\pgfqpoint{1.166853in}{2.675373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185400in}{2.556035in}}%
\pgfpathcurveto{\pgfqpoint{1.194039in}{2.556035in}}{\pgfqpoint{1.202324in}{2.559467in}}{\pgfqpoint{1.208433in}{2.565575in}}%
\pgfpathcurveto{\pgfqpoint{1.214541in}{2.571683in}}{\pgfqpoint{1.217973in}{2.579969in}}{\pgfqpoint{1.217973in}{2.588607in}}%
\pgfpathcurveto{\pgfqpoint{1.217973in}{2.597245in}}{\pgfqpoint{1.214541in}{2.605531in}}{\pgfqpoint{1.208433in}{2.611639in}}%
\pgfpathcurveto{\pgfqpoint{1.202324in}{2.617747in}}{\pgfqpoint{1.194039in}{2.621179in}}{\pgfqpoint{1.185400in}{2.621179in}}%
\pgfpathcurveto{\pgfqpoint{1.176762in}{2.621179in}}{\pgfqpoint{1.168477in}{2.617747in}}{\pgfqpoint{1.162368in}{2.611639in}}%
\pgfpathcurveto{\pgfqpoint{1.156260in}{2.605531in}}{\pgfqpoint{1.152828in}{2.597245in}}{\pgfqpoint{1.152828in}{2.588607in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{2.579969in}}{\pgfqpoint{1.156260in}{2.571683in}}{\pgfqpoint{1.162368in}{2.565575in}}%
\pgfpathcurveto{\pgfqpoint{1.168477in}{2.559467in}}{\pgfqpoint{1.176762in}{2.556035in}}{\pgfqpoint{1.185400in}{2.556035in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{2.556035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184311in}{2.969328in}}%
\pgfpathcurveto{\pgfqpoint{1.192950in}{2.969328in}}{\pgfqpoint{1.201235in}{2.972760in}}{\pgfqpoint{1.207343in}{2.978868in}}%
\pgfpathcurveto{\pgfqpoint{1.213452in}{2.984976in}}{\pgfqpoint{1.216884in}{2.993262in}}{\pgfqpoint{1.216884in}{3.001900in}}%
\pgfpathcurveto{\pgfqpoint{1.216884in}{3.010538in}}{\pgfqpoint{1.213452in}{3.018824in}}{\pgfqpoint{1.207343in}{3.024932in}}%
\pgfpathcurveto{\pgfqpoint{1.201235in}{3.031040in}}{\pgfqpoint{1.192950in}{3.034472in}}{\pgfqpoint{1.184311in}{3.034472in}}%
\pgfpathcurveto{\pgfqpoint{1.175673in}{3.034472in}}{\pgfqpoint{1.167387in}{3.031040in}}{\pgfqpoint{1.161279in}{3.024932in}}%
\pgfpathcurveto{\pgfqpoint{1.155171in}{3.018824in}}{\pgfqpoint{1.151739in}{3.010538in}}{\pgfqpoint{1.151739in}{3.001900in}}%
\pgfpathcurveto{\pgfqpoint{1.151739in}{2.993262in}}{\pgfqpoint{1.155171in}{2.984976in}}{\pgfqpoint{1.161279in}{2.978868in}}%
\pgfpathcurveto{\pgfqpoint{1.167387in}{2.972760in}}{\pgfqpoint{1.175673in}{2.969328in}}{\pgfqpoint{1.184311in}{2.969328in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{2.969328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210717in}{2.806715in}}%
\pgfpathcurveto{\pgfqpoint{1.219355in}{2.806715in}}{\pgfqpoint{1.227641in}{2.810147in}}{\pgfqpoint{1.233749in}{2.816255in}}%
\pgfpathcurveto{\pgfqpoint{1.239858in}{2.822363in}}{\pgfqpoint{1.243290in}{2.830649in}}{\pgfqpoint{1.243290in}{2.839287in}}%
\pgfpathcurveto{\pgfqpoint{1.243290in}{2.847926in}}{\pgfqpoint{1.239858in}{2.856211in}}{\pgfqpoint{1.233749in}{2.862319in}}%
\pgfpathcurveto{\pgfqpoint{1.227641in}{2.868428in}}{\pgfqpoint{1.219355in}{2.871860in}}{\pgfqpoint{1.210717in}{2.871860in}}%
\pgfpathcurveto{\pgfqpoint{1.202079in}{2.871860in}}{\pgfqpoint{1.193793in}{2.868428in}}{\pgfqpoint{1.187685in}{2.862319in}}%
\pgfpathcurveto{\pgfqpoint{1.181577in}{2.856211in}}{\pgfqpoint{1.178145in}{2.847926in}}{\pgfqpoint{1.178145in}{2.839287in}}%
\pgfpathcurveto{\pgfqpoint{1.178145in}{2.830649in}}{\pgfqpoint{1.181577in}{2.822363in}}{\pgfqpoint{1.187685in}{2.816255in}}%
\pgfpathcurveto{\pgfqpoint{1.193793in}{2.810147in}}{\pgfqpoint{1.202079in}{2.806715in}}{\pgfqpoint{1.210717in}{2.806715in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{2.806715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198234in}{2.933555in}}%
\pgfpathcurveto{\pgfqpoint{1.206873in}{2.933555in}}{\pgfqpoint{1.215158in}{2.936987in}}{\pgfqpoint{1.221267in}{2.943095in}}%
\pgfpathcurveto{\pgfqpoint{1.227375in}{2.949203in}}{\pgfqpoint{1.230807in}{2.957489in}}{\pgfqpoint{1.230807in}{2.966127in}}%
\pgfpathcurveto{\pgfqpoint{1.230807in}{2.974766in}}{\pgfqpoint{1.227375in}{2.983051in}}{\pgfqpoint{1.221267in}{2.989159in}}%
\pgfpathcurveto{\pgfqpoint{1.215158in}{2.995268in}}{\pgfqpoint{1.206873in}{2.998700in}}{\pgfqpoint{1.198234in}{2.998700in}}%
\pgfpathcurveto{\pgfqpoint{1.189596in}{2.998700in}}{\pgfqpoint{1.181311in}{2.995268in}}{\pgfqpoint{1.175202in}{2.989159in}}%
\pgfpathcurveto{\pgfqpoint{1.169094in}{2.983051in}}{\pgfqpoint{1.165662in}{2.974766in}}{\pgfqpoint{1.165662in}{2.966127in}}%
\pgfpathcurveto{\pgfqpoint{1.165662in}{2.957489in}}{\pgfqpoint{1.169094in}{2.949203in}}{\pgfqpoint{1.175202in}{2.943095in}}%
\pgfpathcurveto{\pgfqpoint{1.181311in}{2.936987in}}{\pgfqpoint{1.189596in}{2.933555in}}{\pgfqpoint{1.198234in}{2.933555in}}%
\pgfpathlineto{\pgfqpoint{1.198234in}{2.933555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171540in}{1.958841in}}%
\pgfpathcurveto{\pgfqpoint{1.180178in}{1.958841in}}{\pgfqpoint{1.188464in}{1.962273in}}{\pgfqpoint{1.194572in}{1.968381in}}%
\pgfpathcurveto{\pgfqpoint{1.200680in}{1.974490in}}{\pgfqpoint{1.204112in}{1.982775in}}{\pgfqpoint{1.204112in}{1.991414in}}%
\pgfpathcurveto{\pgfqpoint{1.204112in}{2.000052in}}{\pgfqpoint{1.200680in}{2.008337in}}{\pgfqpoint{1.194572in}{2.014446in}}%
\pgfpathcurveto{\pgfqpoint{1.188464in}{2.020554in}}{\pgfqpoint{1.180178in}{2.023986in}}{\pgfqpoint{1.171540in}{2.023986in}}%
\pgfpathcurveto{\pgfqpoint{1.162902in}{2.023986in}}{\pgfqpoint{1.154616in}{2.020554in}}{\pgfqpoint{1.148508in}{2.014446in}}%
\pgfpathcurveto{\pgfqpoint{1.142400in}{2.008337in}}{\pgfqpoint{1.138968in}{2.000052in}}{\pgfqpoint{1.138968in}{1.991414in}}%
\pgfpathcurveto{\pgfqpoint{1.138968in}{1.982775in}}{\pgfqpoint{1.142400in}{1.974490in}}{\pgfqpoint{1.148508in}{1.968381in}}%
\pgfpathcurveto{\pgfqpoint{1.154616in}{1.962273in}}{\pgfqpoint{1.162902in}{1.958841in}}{\pgfqpoint{1.171540in}{1.958841in}}%
\pgfpathlineto{\pgfqpoint{1.171540in}{1.958841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166124in}{2.437453in}}%
\pgfpathcurveto{\pgfqpoint{1.174763in}{2.437453in}}{\pgfqpoint{1.183048in}{2.440885in}}{\pgfqpoint{1.189156in}{2.446993in}}%
\pgfpathcurveto{\pgfqpoint{1.195265in}{2.453101in}}{\pgfqpoint{1.198697in}{2.461387in}}{\pgfqpoint{1.198697in}{2.470025in}}%
\pgfpathcurveto{\pgfqpoint{1.198697in}{2.478664in}}{\pgfqpoint{1.195265in}{2.486949in}}{\pgfqpoint{1.189156in}{2.493057in}}%
\pgfpathcurveto{\pgfqpoint{1.183048in}{2.499166in}}{\pgfqpoint{1.174763in}{2.502598in}}{\pgfqpoint{1.166124in}{2.502598in}}%
\pgfpathcurveto{\pgfqpoint{1.157486in}{2.502598in}}{\pgfqpoint{1.149200in}{2.499166in}}{\pgfqpoint{1.143092in}{2.493057in}}%
\pgfpathcurveto{\pgfqpoint{1.136984in}{2.486949in}}{\pgfqpoint{1.133552in}{2.478664in}}{\pgfqpoint{1.133552in}{2.470025in}}%
\pgfpathcurveto{\pgfqpoint{1.133552in}{2.461387in}}{\pgfqpoint{1.136984in}{2.453101in}}{\pgfqpoint{1.143092in}{2.446993in}}%
\pgfpathcurveto{\pgfqpoint{1.149200in}{2.440885in}}{\pgfqpoint{1.157486in}{2.437453in}}{\pgfqpoint{1.166124in}{2.437453in}}%
\pgfpathlineto{\pgfqpoint{1.166124in}{2.437453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206149in}{1.933130in}}%
\pgfpathcurveto{\pgfqpoint{1.214787in}{1.933130in}}{\pgfqpoint{1.223073in}{1.936562in}}{\pgfqpoint{1.229181in}{1.942670in}}%
\pgfpathcurveto{\pgfqpoint{1.235289in}{1.948778in}}{\pgfqpoint{1.238721in}{1.957064in}}{\pgfqpoint{1.238721in}{1.965702in}}%
\pgfpathcurveto{\pgfqpoint{1.238721in}{1.974340in}}{\pgfqpoint{1.235289in}{1.982626in}}{\pgfqpoint{1.229181in}{1.988734in}}%
\pgfpathcurveto{\pgfqpoint{1.223073in}{1.994842in}}{\pgfqpoint{1.214787in}{1.998274in}}{\pgfqpoint{1.206149in}{1.998274in}}%
\pgfpathcurveto{\pgfqpoint{1.197510in}{1.998274in}}{\pgfqpoint{1.189225in}{1.994842in}}{\pgfqpoint{1.183117in}{1.988734in}}%
\pgfpathcurveto{\pgfqpoint{1.177008in}{1.982626in}}{\pgfqpoint{1.173576in}{1.974340in}}{\pgfqpoint{1.173576in}{1.965702in}}%
\pgfpathcurveto{\pgfqpoint{1.173576in}{1.957064in}}{\pgfqpoint{1.177008in}{1.948778in}}{\pgfqpoint{1.183117in}{1.942670in}}%
\pgfpathcurveto{\pgfqpoint{1.189225in}{1.936562in}}{\pgfqpoint{1.197510in}{1.933130in}}{\pgfqpoint{1.206149in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{1.206149in}{1.933130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198513in}{2.769586in}}%
\pgfpathcurveto{\pgfqpoint{1.207152in}{2.769586in}}{\pgfqpoint{1.215437in}{2.773018in}}{\pgfqpoint{1.221545in}{2.779126in}}%
\pgfpathcurveto{\pgfqpoint{1.227654in}{2.785234in}}{\pgfqpoint{1.231086in}{2.793520in}}{\pgfqpoint{1.231086in}{2.802158in}}%
\pgfpathcurveto{\pgfqpoint{1.231086in}{2.810797in}}{\pgfqpoint{1.227654in}{2.819082in}}{\pgfqpoint{1.221545in}{2.825190in}}%
\pgfpathcurveto{\pgfqpoint{1.215437in}{2.831299in}}{\pgfqpoint{1.207152in}{2.834731in}}{\pgfqpoint{1.198513in}{2.834731in}}%
\pgfpathcurveto{\pgfqpoint{1.189875in}{2.834731in}}{\pgfqpoint{1.181589in}{2.831299in}}{\pgfqpoint{1.175481in}{2.825190in}}%
\pgfpathcurveto{\pgfqpoint{1.169373in}{2.819082in}}{\pgfqpoint{1.165941in}{2.810797in}}{\pgfqpoint{1.165941in}{2.802158in}}%
\pgfpathcurveto{\pgfqpoint{1.165941in}{2.793520in}}{\pgfqpoint{1.169373in}{2.785234in}}{\pgfqpoint{1.175481in}{2.779126in}}%
\pgfpathcurveto{\pgfqpoint{1.181589in}{2.773018in}}{\pgfqpoint{1.189875in}{2.769586in}}{\pgfqpoint{1.198513in}{2.769586in}}%
\pgfpathlineto{\pgfqpoint{1.198513in}{2.769586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205950in}{2.389173in}}%
\pgfpathcurveto{\pgfqpoint{1.214588in}{2.389173in}}{\pgfqpoint{1.222874in}{2.392605in}}{\pgfqpoint{1.228982in}{2.398713in}}%
\pgfpathcurveto{\pgfqpoint{1.235091in}{2.404821in}}{\pgfqpoint{1.238523in}{2.413107in}}{\pgfqpoint{1.238523in}{2.421745in}}%
\pgfpathcurveto{\pgfqpoint{1.238523in}{2.430384in}}{\pgfqpoint{1.235091in}{2.438669in}}{\pgfqpoint{1.228982in}{2.444777in}}%
\pgfpathcurveto{\pgfqpoint{1.222874in}{2.450886in}}{\pgfqpoint{1.214588in}{2.454318in}}{\pgfqpoint{1.205950in}{2.454318in}}%
\pgfpathcurveto{\pgfqpoint{1.197312in}{2.454318in}}{\pgfqpoint{1.189026in}{2.450886in}}{\pgfqpoint{1.182918in}{2.444777in}}%
\pgfpathcurveto{\pgfqpoint{1.176810in}{2.438669in}}{\pgfqpoint{1.173378in}{2.430384in}}{\pgfqpoint{1.173378in}{2.421745in}}%
\pgfpathcurveto{\pgfqpoint{1.173378in}{2.413107in}}{\pgfqpoint{1.176810in}{2.404821in}}{\pgfqpoint{1.182918in}{2.398713in}}%
\pgfpathcurveto{\pgfqpoint{1.189026in}{2.392605in}}{\pgfqpoint{1.197312in}{2.389173in}}{\pgfqpoint{1.205950in}{2.389173in}}%
\pgfpathlineto{\pgfqpoint{1.205950in}{2.389173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203422in}{1.692529in}}%
\pgfpathcurveto{\pgfqpoint{1.212060in}{1.692529in}}{\pgfqpoint{1.220346in}{1.695961in}}{\pgfqpoint{1.226454in}{1.702069in}}%
\pgfpathcurveto{\pgfqpoint{1.232562in}{1.708178in}}{\pgfqpoint{1.235994in}{1.716463in}}{\pgfqpoint{1.235994in}{1.725101in}}%
\pgfpathcurveto{\pgfqpoint{1.235994in}{1.733740in}}{\pgfqpoint{1.232562in}{1.742025in}}{\pgfqpoint{1.226454in}{1.748134in}}%
\pgfpathcurveto{\pgfqpoint{1.220346in}{1.754242in}}{\pgfqpoint{1.212060in}{1.757674in}}{\pgfqpoint{1.203422in}{1.757674in}}%
\pgfpathcurveto{\pgfqpoint{1.194784in}{1.757674in}}{\pgfqpoint{1.186498in}{1.754242in}}{\pgfqpoint{1.180390in}{1.748134in}}%
\pgfpathcurveto{\pgfqpoint{1.174282in}{1.742025in}}{\pgfqpoint{1.170850in}{1.733740in}}{\pgfqpoint{1.170850in}{1.725101in}}%
\pgfpathcurveto{\pgfqpoint{1.170850in}{1.716463in}}{\pgfqpoint{1.174282in}{1.708178in}}{\pgfqpoint{1.180390in}{1.702069in}}%
\pgfpathcurveto{\pgfqpoint{1.186498in}{1.695961in}}{\pgfqpoint{1.194784in}{1.692529in}}{\pgfqpoint{1.203422in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{1.203422in}{1.692529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225512in}{2.937395in}}%
\pgfpathcurveto{\pgfqpoint{1.234151in}{2.937395in}}{\pgfqpoint{1.242436in}{2.940827in}}{\pgfqpoint{1.248544in}{2.946935in}}%
\pgfpathcurveto{\pgfqpoint{1.254653in}{2.953043in}}{\pgfqpoint{1.258085in}{2.961329in}}{\pgfqpoint{1.258085in}{2.969967in}}%
\pgfpathcurveto{\pgfqpoint{1.258085in}{2.978605in}}{\pgfqpoint{1.254653in}{2.986891in}}{\pgfqpoint{1.248544in}{2.992999in}}%
\pgfpathcurveto{\pgfqpoint{1.242436in}{2.999107in}}{\pgfqpoint{1.234151in}{3.002539in}}{\pgfqpoint{1.225512in}{3.002539in}}%
\pgfpathcurveto{\pgfqpoint{1.216874in}{3.002539in}}{\pgfqpoint{1.208588in}{2.999107in}}{\pgfqpoint{1.202480in}{2.992999in}}%
\pgfpathcurveto{\pgfqpoint{1.196372in}{2.986891in}}{\pgfqpoint{1.192940in}{2.978605in}}{\pgfqpoint{1.192940in}{2.969967in}}%
\pgfpathcurveto{\pgfqpoint{1.192940in}{2.961329in}}{\pgfqpoint{1.196372in}{2.953043in}}{\pgfqpoint{1.202480in}{2.946935in}}%
\pgfpathcurveto{\pgfqpoint{1.208588in}{2.940827in}}{\pgfqpoint{1.216874in}{2.937395in}}{\pgfqpoint{1.225512in}{2.937395in}}%
\pgfpathlineto{\pgfqpoint{1.225512in}{2.937395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227403in}{2.061051in}}%
\pgfpathcurveto{\pgfqpoint{1.236041in}{2.061051in}}{\pgfqpoint{1.244327in}{2.064483in}}{\pgfqpoint{1.250435in}{2.070591in}}%
\pgfpathcurveto{\pgfqpoint{1.256543in}{2.076700in}}{\pgfqpoint{1.259975in}{2.084985in}}{\pgfqpoint{1.259975in}{2.093624in}}%
\pgfpathcurveto{\pgfqpoint{1.259975in}{2.102262in}}{\pgfqpoint{1.256543in}{2.110547in}}{\pgfqpoint{1.250435in}{2.116656in}}%
\pgfpathcurveto{\pgfqpoint{1.244327in}{2.122764in}}{\pgfqpoint{1.236041in}{2.126196in}}{\pgfqpoint{1.227403in}{2.126196in}}%
\pgfpathcurveto{\pgfqpoint{1.218765in}{2.126196in}}{\pgfqpoint{1.210479in}{2.122764in}}{\pgfqpoint{1.204371in}{2.116656in}}%
\pgfpathcurveto{\pgfqpoint{1.198263in}{2.110547in}}{\pgfqpoint{1.194831in}{2.102262in}}{\pgfqpoint{1.194831in}{2.093624in}}%
\pgfpathcurveto{\pgfqpoint{1.194831in}{2.084985in}}{\pgfqpoint{1.198263in}{2.076700in}}{\pgfqpoint{1.204371in}{2.070591in}}%
\pgfpathcurveto{\pgfqpoint{1.210479in}{2.064483in}}{\pgfqpoint{1.218765in}{2.061051in}}{\pgfqpoint{1.227403in}{2.061051in}}%
\pgfpathlineto{\pgfqpoint{1.227403in}{2.061051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177994in}{2.748724in}}%
\pgfpathcurveto{\pgfqpoint{1.186632in}{2.748724in}}{\pgfqpoint{1.194918in}{2.752156in}}{\pgfqpoint{1.201026in}{2.758264in}}%
\pgfpathcurveto{\pgfqpoint{1.207134in}{2.764372in}}{\pgfqpoint{1.210566in}{2.772658in}}{\pgfqpoint{1.210566in}{2.781296in}}%
\pgfpathcurveto{\pgfqpoint{1.210566in}{2.789934in}}{\pgfqpoint{1.207134in}{2.798220in}}{\pgfqpoint{1.201026in}{2.804328in}}%
\pgfpathcurveto{\pgfqpoint{1.194918in}{2.810436in}}{\pgfqpoint{1.186632in}{2.813868in}}{\pgfqpoint{1.177994in}{2.813868in}}%
\pgfpathcurveto{\pgfqpoint{1.169355in}{2.813868in}}{\pgfqpoint{1.161070in}{2.810436in}}{\pgfqpoint{1.154962in}{2.804328in}}%
\pgfpathcurveto{\pgfqpoint{1.148853in}{2.798220in}}{\pgfqpoint{1.145421in}{2.789934in}}{\pgfqpoint{1.145421in}{2.781296in}}%
\pgfpathcurveto{\pgfqpoint{1.145421in}{2.772658in}}{\pgfqpoint{1.148853in}{2.764372in}}{\pgfqpoint{1.154962in}{2.758264in}}%
\pgfpathcurveto{\pgfqpoint{1.161070in}{2.752156in}}{\pgfqpoint{1.169355in}{2.748724in}}{\pgfqpoint{1.177994in}{2.748724in}}%
\pgfpathlineto{\pgfqpoint{1.177994in}{2.748724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229008in}{2.909557in}}%
\pgfpathcurveto{\pgfqpoint{1.237647in}{2.909557in}}{\pgfqpoint{1.245932in}{2.912989in}}{\pgfqpoint{1.252040in}{2.919097in}}%
\pgfpathcurveto{\pgfqpoint{1.258149in}{2.925205in}}{\pgfqpoint{1.261581in}{2.933491in}}{\pgfqpoint{1.261581in}{2.942129in}}%
\pgfpathcurveto{\pgfqpoint{1.261581in}{2.950768in}}{\pgfqpoint{1.258149in}{2.959053in}}{\pgfqpoint{1.252040in}{2.965161in}}%
\pgfpathcurveto{\pgfqpoint{1.245932in}{2.971270in}}{\pgfqpoint{1.237647in}{2.974702in}}{\pgfqpoint{1.229008in}{2.974702in}}%
\pgfpathcurveto{\pgfqpoint{1.220370in}{2.974702in}}{\pgfqpoint{1.212084in}{2.971270in}}{\pgfqpoint{1.205976in}{2.965161in}}%
\pgfpathcurveto{\pgfqpoint{1.199868in}{2.959053in}}{\pgfqpoint{1.196436in}{2.950768in}}{\pgfqpoint{1.196436in}{2.942129in}}%
\pgfpathcurveto{\pgfqpoint{1.196436in}{2.933491in}}{\pgfqpoint{1.199868in}{2.925205in}}{\pgfqpoint{1.205976in}{2.919097in}}%
\pgfpathcurveto{\pgfqpoint{1.212084in}{2.912989in}}{\pgfqpoint{1.220370in}{2.909557in}}{\pgfqpoint{1.229008in}{2.909557in}}%
\pgfpathlineto{\pgfqpoint{1.229008in}{2.909557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218560in}{2.938557in}}%
\pgfpathcurveto{\pgfqpoint{1.227199in}{2.938557in}}{\pgfqpoint{1.235484in}{2.941989in}}{\pgfqpoint{1.241592in}{2.948098in}}%
\pgfpathcurveto{\pgfqpoint{1.247701in}{2.954206in}}{\pgfqpoint{1.251133in}{2.962491in}}{\pgfqpoint{1.251133in}{2.971130in}}%
\pgfpathcurveto{\pgfqpoint{1.251133in}{2.979768in}}{\pgfqpoint{1.247701in}{2.988054in}}{\pgfqpoint{1.241592in}{2.994162in}}%
\pgfpathcurveto{\pgfqpoint{1.235484in}{3.000270in}}{\pgfqpoint{1.227199in}{3.003702in}}{\pgfqpoint{1.218560in}{3.003702in}}%
\pgfpathcurveto{\pgfqpoint{1.209922in}{3.003702in}}{\pgfqpoint{1.201636in}{3.000270in}}{\pgfqpoint{1.195528in}{2.994162in}}%
\pgfpathcurveto{\pgfqpoint{1.189420in}{2.988054in}}{\pgfqpoint{1.185988in}{2.979768in}}{\pgfqpoint{1.185988in}{2.971130in}}%
\pgfpathcurveto{\pgfqpoint{1.185988in}{2.962491in}}{\pgfqpoint{1.189420in}{2.954206in}}{\pgfqpoint{1.195528in}{2.948098in}}%
\pgfpathcurveto{\pgfqpoint{1.201636in}{2.941989in}}{\pgfqpoint{1.209922in}{2.938557in}}{\pgfqpoint{1.218560in}{2.938557in}}%
\pgfpathlineto{\pgfqpoint{1.218560in}{2.938557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208498in}{2.873516in}}%
\pgfpathcurveto{\pgfqpoint{1.217136in}{2.873516in}}{\pgfqpoint{1.225422in}{2.876948in}}{\pgfqpoint{1.231530in}{2.883056in}}%
\pgfpathcurveto{\pgfqpoint{1.237638in}{2.889164in}}{\pgfqpoint{1.241070in}{2.897450in}}{\pgfqpoint{1.241070in}{2.906088in}}%
\pgfpathcurveto{\pgfqpoint{1.241070in}{2.914726in}}{\pgfqpoint{1.237638in}{2.923012in}}{\pgfqpoint{1.231530in}{2.929120in}}%
\pgfpathcurveto{\pgfqpoint{1.225422in}{2.935228in}}{\pgfqpoint{1.217136in}{2.938660in}}{\pgfqpoint{1.208498in}{2.938660in}}%
\pgfpathcurveto{\pgfqpoint{1.199859in}{2.938660in}}{\pgfqpoint{1.191574in}{2.935228in}}{\pgfqpoint{1.185466in}{2.929120in}}%
\pgfpathcurveto{\pgfqpoint{1.179357in}{2.923012in}}{\pgfqpoint{1.175925in}{2.914726in}}{\pgfqpoint{1.175925in}{2.906088in}}%
\pgfpathcurveto{\pgfqpoint{1.175925in}{2.897450in}}{\pgfqpoint{1.179357in}{2.889164in}}{\pgfqpoint{1.185466in}{2.883056in}}%
\pgfpathcurveto{\pgfqpoint{1.191574in}{2.876948in}}{\pgfqpoint{1.199859in}{2.873516in}}{\pgfqpoint{1.208498in}{2.873516in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{2.873516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209890in}{2.900592in}}%
\pgfpathcurveto{\pgfqpoint{1.218529in}{2.900592in}}{\pgfqpoint{1.226814in}{2.904024in}}{\pgfqpoint{1.232922in}{2.910132in}}%
\pgfpathcurveto{\pgfqpoint{1.239031in}{2.916241in}}{\pgfqpoint{1.242463in}{2.924526in}}{\pgfqpoint{1.242463in}{2.933165in}}%
\pgfpathcurveto{\pgfqpoint{1.242463in}{2.941803in}}{\pgfqpoint{1.239031in}{2.950088in}}{\pgfqpoint{1.232922in}{2.956197in}}%
\pgfpathcurveto{\pgfqpoint{1.226814in}{2.962305in}}{\pgfqpoint{1.218529in}{2.965737in}}{\pgfqpoint{1.209890in}{2.965737in}}%
\pgfpathcurveto{\pgfqpoint{1.201252in}{2.965737in}}{\pgfqpoint{1.192966in}{2.962305in}}{\pgfqpoint{1.186858in}{2.956197in}}%
\pgfpathcurveto{\pgfqpoint{1.180750in}{2.950088in}}{\pgfqpoint{1.177318in}{2.941803in}}{\pgfqpoint{1.177318in}{2.933165in}}%
\pgfpathcurveto{\pgfqpoint{1.177318in}{2.924526in}}{\pgfqpoint{1.180750in}{2.916241in}}{\pgfqpoint{1.186858in}{2.910132in}}%
\pgfpathcurveto{\pgfqpoint{1.192966in}{2.904024in}}{\pgfqpoint{1.201252in}{2.900592in}}{\pgfqpoint{1.209890in}{2.900592in}}%
\pgfpathlineto{\pgfqpoint{1.209890in}{2.900592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202207in}{2.491546in}}%
\pgfpathcurveto{\pgfqpoint{1.210845in}{2.491546in}}{\pgfqpoint{1.219130in}{2.494978in}}{\pgfqpoint{1.225239in}{2.501087in}}%
\pgfpathcurveto{\pgfqpoint{1.231347in}{2.507195in}}{\pgfqpoint{1.234779in}{2.515480in}}{\pgfqpoint{1.234779in}{2.524119in}}%
\pgfpathcurveto{\pgfqpoint{1.234779in}{2.532757in}}{\pgfqpoint{1.231347in}{2.541043in}}{\pgfqpoint{1.225239in}{2.547151in}}%
\pgfpathcurveto{\pgfqpoint{1.219130in}{2.553259in}}{\pgfqpoint{1.210845in}{2.556691in}}{\pgfqpoint{1.202207in}{2.556691in}}%
\pgfpathcurveto{\pgfqpoint{1.193568in}{2.556691in}}{\pgfqpoint{1.185283in}{2.553259in}}{\pgfqpoint{1.179174in}{2.547151in}}%
\pgfpathcurveto{\pgfqpoint{1.173066in}{2.541043in}}{\pgfqpoint{1.169634in}{2.532757in}}{\pgfqpoint{1.169634in}{2.524119in}}%
\pgfpathcurveto{\pgfqpoint{1.169634in}{2.515480in}}{\pgfqpoint{1.173066in}{2.507195in}}{\pgfqpoint{1.179174in}{2.501087in}}%
\pgfpathcurveto{\pgfqpoint{1.185283in}{2.494978in}}{\pgfqpoint{1.193568in}{2.491546in}}{\pgfqpoint{1.202207in}{2.491546in}}%
\pgfpathlineto{\pgfqpoint{1.202207in}{2.491546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227326in}{2.960429in}}%
\pgfpathcurveto{\pgfqpoint{1.235964in}{2.960429in}}{\pgfqpoint{1.244250in}{2.963861in}}{\pgfqpoint{1.250358in}{2.969970in}}%
\pgfpathcurveto{\pgfqpoint{1.256466in}{2.976078in}}{\pgfqpoint{1.259898in}{2.984363in}}{\pgfqpoint{1.259898in}{2.993002in}}%
\pgfpathcurveto{\pgfqpoint{1.259898in}{3.001640in}}{\pgfqpoint{1.256466in}{3.009926in}}{\pgfqpoint{1.250358in}{3.016034in}}%
\pgfpathcurveto{\pgfqpoint{1.244250in}{3.022142in}}{\pgfqpoint{1.235964in}{3.025574in}}{\pgfqpoint{1.227326in}{3.025574in}}%
\pgfpathcurveto{\pgfqpoint{1.218688in}{3.025574in}}{\pgfqpoint{1.210402in}{3.022142in}}{\pgfqpoint{1.204294in}{3.016034in}}%
\pgfpathcurveto{\pgfqpoint{1.198186in}{3.009926in}}{\pgfqpoint{1.194754in}{3.001640in}}{\pgfqpoint{1.194754in}{2.993002in}}%
\pgfpathcurveto{\pgfqpoint{1.194754in}{2.984363in}}{\pgfqpoint{1.198186in}{2.976078in}}{\pgfqpoint{1.204294in}{2.969970in}}%
\pgfpathcurveto{\pgfqpoint{1.210402in}{2.963861in}}{\pgfqpoint{1.218688in}{2.960429in}}{\pgfqpoint{1.227326in}{2.960429in}}%
\pgfpathlineto{\pgfqpoint{1.227326in}{2.960429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181039in}{2.680975in}}%
\pgfpathcurveto{\pgfqpoint{1.189678in}{2.680975in}}{\pgfqpoint{1.197963in}{2.684407in}}{\pgfqpoint{1.204071in}{2.690515in}}%
\pgfpathcurveto{\pgfqpoint{1.210180in}{2.696623in}}{\pgfqpoint{1.213612in}{2.704909in}}{\pgfqpoint{1.213612in}{2.713547in}}%
\pgfpathcurveto{\pgfqpoint{1.213612in}{2.722185in}}{\pgfqpoint{1.210180in}{2.730471in}}{\pgfqpoint{1.204071in}{2.736579in}}%
\pgfpathcurveto{\pgfqpoint{1.197963in}{2.742687in}}{\pgfqpoint{1.189678in}{2.746119in}}{\pgfqpoint{1.181039in}{2.746119in}}%
\pgfpathcurveto{\pgfqpoint{1.172401in}{2.746119in}}{\pgfqpoint{1.164115in}{2.742687in}}{\pgfqpoint{1.158007in}{2.736579in}}%
\pgfpathcurveto{\pgfqpoint{1.151899in}{2.730471in}}{\pgfqpoint{1.148467in}{2.722185in}}{\pgfqpoint{1.148467in}{2.713547in}}%
\pgfpathcurveto{\pgfqpoint{1.148467in}{2.704909in}}{\pgfqpoint{1.151899in}{2.696623in}}{\pgfqpoint{1.158007in}{2.690515in}}%
\pgfpathcurveto{\pgfqpoint{1.164115in}{2.684407in}}{\pgfqpoint{1.172401in}{2.680975in}}{\pgfqpoint{1.181039in}{2.680975in}}%
\pgfpathlineto{\pgfqpoint{1.181039in}{2.680975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205810in}{1.702854in}}%
\pgfpathcurveto{\pgfqpoint{1.214449in}{1.702854in}}{\pgfqpoint{1.222734in}{1.706286in}}{\pgfqpoint{1.228843in}{1.712395in}}%
\pgfpathcurveto{\pgfqpoint{1.234951in}{1.718503in}}{\pgfqpoint{1.238383in}{1.726789in}}{\pgfqpoint{1.238383in}{1.735427in}}%
\pgfpathcurveto{\pgfqpoint{1.238383in}{1.744065in}}{\pgfqpoint{1.234951in}{1.752351in}}{\pgfqpoint{1.228843in}{1.758459in}}%
\pgfpathcurveto{\pgfqpoint{1.222734in}{1.764567in}}{\pgfqpoint{1.214449in}{1.767999in}}{\pgfqpoint{1.205810in}{1.767999in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.767999in}}{\pgfqpoint{1.188886in}{1.764567in}}{\pgfqpoint{1.182778in}{1.758459in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{1.752351in}}{\pgfqpoint{1.173238in}{1.744065in}}{\pgfqpoint{1.173238in}{1.735427in}}%
\pgfpathcurveto{\pgfqpoint{1.173238in}{1.726789in}}{\pgfqpoint{1.176670in}{1.718503in}}{\pgfqpoint{1.182778in}{1.712395in}}%
\pgfpathcurveto{\pgfqpoint{1.188886in}{1.706286in}}{\pgfqpoint{1.197172in}{1.702854in}}{\pgfqpoint{1.205810in}{1.702854in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.702854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389532in}{1.407927in}}%
\pgfpathcurveto{\pgfqpoint{1.398170in}{1.407927in}}{\pgfqpoint{1.406456in}{1.411359in}}{\pgfqpoint{1.412564in}{1.417467in}}%
\pgfpathcurveto{\pgfqpoint{1.418672in}{1.423576in}}{\pgfqpoint{1.422104in}{1.431861in}}{\pgfqpoint{1.422104in}{1.440499in}}%
\pgfpathcurveto{\pgfqpoint{1.422104in}{1.449138in}}{\pgfqpoint{1.418672in}{1.457423in}}{\pgfqpoint{1.412564in}{1.463532in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{1.469640in}}{\pgfqpoint{1.398170in}{1.473072in}}{\pgfqpoint{1.389532in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{1.380893in}{1.473072in}}{\pgfqpoint{1.372608in}{1.469640in}}{\pgfqpoint{1.366499in}{1.463532in}}%
\pgfpathcurveto{\pgfqpoint{1.360391in}{1.457423in}}{\pgfqpoint{1.356959in}{1.449138in}}{\pgfqpoint{1.356959in}{1.440499in}}%
\pgfpathcurveto{\pgfqpoint{1.356959in}{1.431861in}}{\pgfqpoint{1.360391in}{1.423576in}}{\pgfqpoint{1.366499in}{1.417467in}}%
\pgfpathcurveto{\pgfqpoint{1.372608in}{1.411359in}}{\pgfqpoint{1.380893in}{1.407927in}}{\pgfqpoint{1.389532in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{1.389532in}{1.407927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343551in}{1.425200in}}%
\pgfpathcurveto{\pgfqpoint{1.352189in}{1.425200in}}{\pgfqpoint{1.360474in}{1.428632in}}{\pgfqpoint{1.366583in}{1.434740in}}%
\pgfpathcurveto{\pgfqpoint{1.372691in}{1.440848in}}{\pgfqpoint{1.376123in}{1.449134in}}{\pgfqpoint{1.376123in}{1.457772in}}%
\pgfpathcurveto{\pgfqpoint{1.376123in}{1.466410in}}{\pgfqpoint{1.372691in}{1.474696in}}{\pgfqpoint{1.366583in}{1.480804in}}%
\pgfpathcurveto{\pgfqpoint{1.360474in}{1.486912in}}{\pgfqpoint{1.352189in}{1.490344in}}{\pgfqpoint{1.343551in}{1.490344in}}%
\pgfpathcurveto{\pgfqpoint{1.334912in}{1.490344in}}{\pgfqpoint{1.326627in}{1.486912in}}{\pgfqpoint{1.320518in}{1.480804in}}%
\pgfpathcurveto{\pgfqpoint{1.314410in}{1.474696in}}{\pgfqpoint{1.310978in}{1.466410in}}{\pgfqpoint{1.310978in}{1.457772in}}%
\pgfpathcurveto{\pgfqpoint{1.310978in}{1.449134in}}{\pgfqpoint{1.314410in}{1.440848in}}{\pgfqpoint{1.320518in}{1.434740in}}%
\pgfpathcurveto{\pgfqpoint{1.326627in}{1.428632in}}{\pgfqpoint{1.334912in}{1.425200in}}{\pgfqpoint{1.343551in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{1.343551in}{1.425200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376083in}{1.378176in}}%
\pgfpathcurveto{\pgfqpoint{1.384721in}{1.378176in}}{\pgfqpoint{1.393007in}{1.381608in}}{\pgfqpoint{1.399115in}{1.387716in}}%
\pgfpathcurveto{\pgfqpoint{1.405223in}{1.393825in}}{\pgfqpoint{1.408655in}{1.402110in}}{\pgfqpoint{1.408655in}{1.410749in}}%
\pgfpathcurveto{\pgfqpoint{1.408655in}{1.419387in}}{\pgfqpoint{1.405223in}{1.427672in}}{\pgfqpoint{1.399115in}{1.433781in}}%
\pgfpathcurveto{\pgfqpoint{1.393007in}{1.439889in}}{\pgfqpoint{1.384721in}{1.443321in}}{\pgfqpoint{1.376083in}{1.443321in}}%
\pgfpathcurveto{\pgfqpoint{1.367445in}{1.443321in}}{\pgfqpoint{1.359159in}{1.439889in}}{\pgfqpoint{1.353051in}{1.433781in}}%
\pgfpathcurveto{\pgfqpoint{1.346943in}{1.427672in}}{\pgfqpoint{1.343511in}{1.419387in}}{\pgfqpoint{1.343511in}{1.410749in}}%
\pgfpathcurveto{\pgfqpoint{1.343511in}{1.402110in}}{\pgfqpoint{1.346943in}{1.393825in}}{\pgfqpoint{1.353051in}{1.387716in}}%
\pgfpathcurveto{\pgfqpoint{1.359159in}{1.381608in}}{\pgfqpoint{1.367445in}{1.378176in}}{\pgfqpoint{1.376083in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{1.376083in}{1.378176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361691in}{1.410310in}}%
\pgfpathcurveto{\pgfqpoint{1.370329in}{1.410310in}}{\pgfqpoint{1.378615in}{1.413742in}}{\pgfqpoint{1.384723in}{1.419850in}}%
\pgfpathcurveto{\pgfqpoint{1.390831in}{1.425958in}}{\pgfqpoint{1.394264in}{1.434244in}}{\pgfqpoint{1.394264in}{1.442882in}}%
\pgfpathcurveto{\pgfqpoint{1.394264in}{1.451521in}}{\pgfqpoint{1.390831in}{1.459806in}}{\pgfqpoint{1.384723in}{1.465914in}}%
\pgfpathcurveto{\pgfqpoint{1.378615in}{1.472023in}}{\pgfqpoint{1.370329in}{1.475455in}}{\pgfqpoint{1.361691in}{1.475455in}}%
\pgfpathcurveto{\pgfqpoint{1.353053in}{1.475455in}}{\pgfqpoint{1.344767in}{1.472023in}}{\pgfqpoint{1.338659in}{1.465914in}}%
\pgfpathcurveto{\pgfqpoint{1.332551in}{1.459806in}}{\pgfqpoint{1.329119in}{1.451521in}}{\pgfqpoint{1.329119in}{1.442882in}}%
\pgfpathcurveto{\pgfqpoint{1.329119in}{1.434244in}}{\pgfqpoint{1.332551in}{1.425958in}}{\pgfqpoint{1.338659in}{1.419850in}}%
\pgfpathcurveto{\pgfqpoint{1.344767in}{1.413742in}}{\pgfqpoint{1.353053in}{1.410310in}}{\pgfqpoint{1.361691in}{1.410310in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.410310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386269in}{1.384192in}}%
\pgfpathcurveto{\pgfqpoint{1.394908in}{1.384192in}}{\pgfqpoint{1.403193in}{1.387624in}}{\pgfqpoint{1.409302in}{1.393732in}}%
\pgfpathcurveto{\pgfqpoint{1.415410in}{1.399840in}}{\pgfqpoint{1.418842in}{1.408126in}}{\pgfqpoint{1.418842in}{1.416764in}}%
\pgfpathcurveto{\pgfqpoint{1.418842in}{1.425402in}}{\pgfqpoint{1.415410in}{1.433688in}}{\pgfqpoint{1.409302in}{1.439796in}}%
\pgfpathcurveto{\pgfqpoint{1.403193in}{1.445904in}}{\pgfqpoint{1.394908in}{1.449336in}}{\pgfqpoint{1.386269in}{1.449336in}}%
\pgfpathcurveto{\pgfqpoint{1.377631in}{1.449336in}}{\pgfqpoint{1.369345in}{1.445904in}}{\pgfqpoint{1.363237in}{1.439796in}}%
\pgfpathcurveto{\pgfqpoint{1.357129in}{1.433688in}}{\pgfqpoint{1.353697in}{1.425402in}}{\pgfqpoint{1.353697in}{1.416764in}}%
\pgfpathcurveto{\pgfqpoint{1.353697in}{1.408126in}}{\pgfqpoint{1.357129in}{1.399840in}}{\pgfqpoint{1.363237in}{1.393732in}}%
\pgfpathcurveto{\pgfqpoint{1.369345in}{1.387624in}}{\pgfqpoint{1.377631in}{1.384192in}}{\pgfqpoint{1.386269in}{1.384192in}}%
\pgfpathlineto{\pgfqpoint{1.386269in}{1.384192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339013in}{1.377317in}}%
\pgfpathcurveto{\pgfqpoint{1.347652in}{1.377317in}}{\pgfqpoint{1.355937in}{1.380749in}}{\pgfqpoint{1.362046in}{1.386858in}}%
\pgfpathcurveto{\pgfqpoint{1.368154in}{1.392966in}}{\pgfqpoint{1.371586in}{1.401251in}}{\pgfqpoint{1.371586in}{1.409890in}}%
\pgfpathcurveto{\pgfqpoint{1.371586in}{1.418528in}}{\pgfqpoint{1.368154in}{1.426814in}}{\pgfqpoint{1.362046in}{1.432922in}}%
\pgfpathcurveto{\pgfqpoint{1.355937in}{1.439030in}}{\pgfqpoint{1.347652in}{1.442462in}}{\pgfqpoint{1.339013in}{1.442462in}}%
\pgfpathcurveto{\pgfqpoint{1.330375in}{1.442462in}}{\pgfqpoint{1.322089in}{1.439030in}}{\pgfqpoint{1.315981in}{1.432922in}}%
\pgfpathcurveto{\pgfqpoint{1.309873in}{1.426814in}}{\pgfqpoint{1.306441in}{1.418528in}}{\pgfqpoint{1.306441in}{1.409890in}}%
\pgfpathcurveto{\pgfqpoint{1.306441in}{1.401251in}}{\pgfqpoint{1.309873in}{1.392966in}}{\pgfqpoint{1.315981in}{1.386858in}}%
\pgfpathcurveto{\pgfqpoint{1.322089in}{1.380749in}}{\pgfqpoint{1.330375in}{1.377317in}}{\pgfqpoint{1.339013in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{1.339013in}{1.377317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375495in}{1.553862in}}%
\pgfpathcurveto{\pgfqpoint{1.384133in}{1.553862in}}{\pgfqpoint{1.392419in}{1.557295in}}{\pgfqpoint{1.398527in}{1.563403in}}%
\pgfpathcurveto{\pgfqpoint{1.404635in}{1.569511in}}{\pgfqpoint{1.408067in}{1.577797in}}{\pgfqpoint{1.408067in}{1.586435in}}%
\pgfpathcurveto{\pgfqpoint{1.408067in}{1.595073in}}{\pgfqpoint{1.404635in}{1.603359in}}{\pgfqpoint{1.398527in}{1.609467in}}%
\pgfpathcurveto{\pgfqpoint{1.392419in}{1.615575in}}{\pgfqpoint{1.384133in}{1.619007in}}{\pgfqpoint{1.375495in}{1.619007in}}%
\pgfpathcurveto{\pgfqpoint{1.366856in}{1.619007in}}{\pgfqpoint{1.358571in}{1.615575in}}{\pgfqpoint{1.352463in}{1.609467in}}%
\pgfpathcurveto{\pgfqpoint{1.346354in}{1.603359in}}{\pgfqpoint{1.342922in}{1.595073in}}{\pgfqpoint{1.342922in}{1.586435in}}%
\pgfpathcurveto{\pgfqpoint{1.342922in}{1.577797in}}{\pgfqpoint{1.346354in}{1.569511in}}{\pgfqpoint{1.352463in}{1.563403in}}%
\pgfpathcurveto{\pgfqpoint{1.358571in}{1.557295in}}{\pgfqpoint{1.366856in}{1.553862in}}{\pgfqpoint{1.375495in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{1.375495in}{1.553862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392430in}{1.411585in}}%
\pgfpathcurveto{\pgfqpoint{1.401069in}{1.411585in}}{\pgfqpoint{1.409354in}{1.415017in}}{\pgfqpoint{1.415462in}{1.421125in}}%
\pgfpathcurveto{\pgfqpoint{1.421571in}{1.427233in}}{\pgfqpoint{1.425003in}{1.435519in}}{\pgfqpoint{1.425003in}{1.444157in}}%
\pgfpathcurveto{\pgfqpoint{1.425003in}{1.452795in}}{\pgfqpoint{1.421571in}{1.461081in}}{\pgfqpoint{1.415462in}{1.467189in}}%
\pgfpathcurveto{\pgfqpoint{1.409354in}{1.473297in}}{\pgfqpoint{1.401069in}{1.476729in}}{\pgfqpoint{1.392430in}{1.476729in}}%
\pgfpathcurveto{\pgfqpoint{1.383792in}{1.476729in}}{\pgfqpoint{1.375506in}{1.473297in}}{\pgfqpoint{1.369398in}{1.467189in}}%
\pgfpathcurveto{\pgfqpoint{1.363290in}{1.461081in}}{\pgfqpoint{1.359858in}{1.452795in}}{\pgfqpoint{1.359858in}{1.444157in}}%
\pgfpathcurveto{\pgfqpoint{1.359858in}{1.435519in}}{\pgfqpoint{1.363290in}{1.427233in}}{\pgfqpoint{1.369398in}{1.421125in}}%
\pgfpathcurveto{\pgfqpoint{1.375506in}{1.415017in}}{\pgfqpoint{1.383792in}{1.411585in}}{\pgfqpoint{1.392430in}{1.411585in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.411585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376952in}{1.334526in}}%
\pgfpathcurveto{\pgfqpoint{1.385590in}{1.334526in}}{\pgfqpoint{1.393876in}{1.337958in}}{\pgfqpoint{1.399984in}{1.344067in}}%
\pgfpathcurveto{\pgfqpoint{1.406092in}{1.350175in}}{\pgfqpoint{1.409524in}{1.358460in}}{\pgfqpoint{1.409524in}{1.367099in}}%
\pgfpathcurveto{\pgfqpoint{1.409524in}{1.375737in}}{\pgfqpoint{1.406092in}{1.384023in}}{\pgfqpoint{1.399984in}{1.390131in}}%
\pgfpathcurveto{\pgfqpoint{1.393876in}{1.396239in}}{\pgfqpoint{1.385590in}{1.399671in}}{\pgfqpoint{1.376952in}{1.399671in}}%
\pgfpathcurveto{\pgfqpoint{1.368314in}{1.399671in}}{\pgfqpoint{1.360028in}{1.396239in}}{\pgfqpoint{1.353920in}{1.390131in}}%
\pgfpathcurveto{\pgfqpoint{1.347812in}{1.384023in}}{\pgfqpoint{1.344380in}{1.375737in}}{\pgfqpoint{1.344380in}{1.367099in}}%
\pgfpathcurveto{\pgfqpoint{1.344380in}{1.358460in}}{\pgfqpoint{1.347812in}{1.350175in}}{\pgfqpoint{1.353920in}{1.344067in}}%
\pgfpathcurveto{\pgfqpoint{1.360028in}{1.337958in}}{\pgfqpoint{1.368314in}{1.334526in}}{\pgfqpoint{1.376952in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{1.376952in}{1.334526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356176in}{1.464225in}}%
\pgfpathcurveto{\pgfqpoint{1.364815in}{1.464225in}}{\pgfqpoint{1.373100in}{1.467657in}}{\pgfqpoint{1.379208in}{1.473765in}}%
\pgfpathcurveto{\pgfqpoint{1.385317in}{1.479873in}}{\pgfqpoint{1.388749in}{1.488159in}}{\pgfqpoint{1.388749in}{1.496797in}}%
\pgfpathcurveto{\pgfqpoint{1.388749in}{1.505436in}}{\pgfqpoint{1.385317in}{1.513721in}}{\pgfqpoint{1.379208in}{1.519829in}}%
\pgfpathcurveto{\pgfqpoint{1.373100in}{1.525938in}}{\pgfqpoint{1.364815in}{1.529370in}}{\pgfqpoint{1.356176in}{1.529370in}}%
\pgfpathcurveto{\pgfqpoint{1.347538in}{1.529370in}}{\pgfqpoint{1.339252in}{1.525938in}}{\pgfqpoint{1.333144in}{1.519829in}}%
\pgfpathcurveto{\pgfqpoint{1.327036in}{1.513721in}}{\pgfqpoint{1.323604in}{1.505436in}}{\pgfqpoint{1.323604in}{1.496797in}}%
\pgfpathcurveto{\pgfqpoint{1.323604in}{1.488159in}}{\pgfqpoint{1.327036in}{1.479873in}}{\pgfqpoint{1.333144in}{1.473765in}}%
\pgfpathcurveto{\pgfqpoint{1.339252in}{1.467657in}}{\pgfqpoint{1.347538in}{1.464225in}}{\pgfqpoint{1.356176in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{1.356176in}{1.464225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378809in}{1.509243in}}%
\pgfpathcurveto{\pgfqpoint{1.387448in}{1.509243in}}{\pgfqpoint{1.395733in}{1.512675in}}{\pgfqpoint{1.401841in}{1.518783in}}%
\pgfpathcurveto{\pgfqpoint{1.407950in}{1.524891in}}{\pgfqpoint{1.411382in}{1.533177in}}{\pgfqpoint{1.411382in}{1.541815in}}%
\pgfpathcurveto{\pgfqpoint{1.411382in}{1.550453in}}{\pgfqpoint{1.407950in}{1.558739in}}{\pgfqpoint{1.401841in}{1.564847in}}%
\pgfpathcurveto{\pgfqpoint{1.395733in}{1.570955in}}{\pgfqpoint{1.387448in}{1.574387in}}{\pgfqpoint{1.378809in}{1.574387in}}%
\pgfpathcurveto{\pgfqpoint{1.370171in}{1.574387in}}{\pgfqpoint{1.361885in}{1.570955in}}{\pgfqpoint{1.355777in}{1.564847in}}%
\pgfpathcurveto{\pgfqpoint{1.349669in}{1.558739in}}{\pgfqpoint{1.346237in}{1.550453in}}{\pgfqpoint{1.346237in}{1.541815in}}%
\pgfpathcurveto{\pgfqpoint{1.346237in}{1.533177in}}{\pgfqpoint{1.349669in}{1.524891in}}{\pgfqpoint{1.355777in}{1.518783in}}%
\pgfpathcurveto{\pgfqpoint{1.361885in}{1.512675in}}{\pgfqpoint{1.370171in}{1.509243in}}{\pgfqpoint{1.378809in}{1.509243in}}%
\pgfpathlineto{\pgfqpoint{1.378809in}{1.509243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357314in}{1.387358in}}%
\pgfpathcurveto{\pgfqpoint{1.365952in}{1.387358in}}{\pgfqpoint{1.374238in}{1.390790in}}{\pgfqpoint{1.380346in}{1.396898in}}%
\pgfpathcurveto{\pgfqpoint{1.386454in}{1.403006in}}{\pgfqpoint{1.389887in}{1.411292in}}{\pgfqpoint{1.389887in}{1.419930in}}%
\pgfpathcurveto{\pgfqpoint{1.389887in}{1.428569in}}{\pgfqpoint{1.386454in}{1.436854in}}{\pgfqpoint{1.380346in}{1.442962in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{1.449071in}}{\pgfqpoint{1.365952in}{1.452503in}}{\pgfqpoint{1.357314in}{1.452503in}}%
\pgfpathcurveto{\pgfqpoint{1.348676in}{1.452503in}}{\pgfqpoint{1.340390in}{1.449071in}}{\pgfqpoint{1.334282in}{1.442962in}}%
\pgfpathcurveto{\pgfqpoint{1.328174in}{1.436854in}}{\pgfqpoint{1.324742in}{1.428569in}}{\pgfqpoint{1.324742in}{1.419930in}}%
\pgfpathcurveto{\pgfqpoint{1.324742in}{1.411292in}}{\pgfqpoint{1.328174in}{1.403006in}}{\pgfqpoint{1.334282in}{1.396898in}}%
\pgfpathcurveto{\pgfqpoint{1.340390in}{1.390790in}}{\pgfqpoint{1.348676in}{1.387358in}}{\pgfqpoint{1.357314in}{1.387358in}}%
\pgfpathlineto{\pgfqpoint{1.357314in}{1.387358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379675in}{1.399709in}}%
\pgfpathcurveto{\pgfqpoint{1.388314in}{1.399709in}}{\pgfqpoint{1.396599in}{1.403141in}}{\pgfqpoint{1.402707in}{1.409249in}}%
\pgfpathcurveto{\pgfqpoint{1.408816in}{1.415357in}}{\pgfqpoint{1.412248in}{1.423643in}}{\pgfqpoint{1.412248in}{1.432281in}}%
\pgfpathcurveto{\pgfqpoint{1.412248in}{1.440919in}}{\pgfqpoint{1.408816in}{1.449205in}}{\pgfqpoint{1.402707in}{1.455313in}}%
\pgfpathcurveto{\pgfqpoint{1.396599in}{1.461421in}}{\pgfqpoint{1.388314in}{1.464853in}}{\pgfqpoint{1.379675in}{1.464853in}}%
\pgfpathcurveto{\pgfqpoint{1.371037in}{1.464853in}}{\pgfqpoint{1.362751in}{1.461421in}}{\pgfqpoint{1.356643in}{1.455313in}}%
\pgfpathcurveto{\pgfqpoint{1.350535in}{1.449205in}}{\pgfqpoint{1.347103in}{1.440919in}}{\pgfqpoint{1.347103in}{1.432281in}}%
\pgfpathcurveto{\pgfqpoint{1.347103in}{1.423643in}}{\pgfqpoint{1.350535in}{1.415357in}}{\pgfqpoint{1.356643in}{1.409249in}}%
\pgfpathcurveto{\pgfqpoint{1.362751in}{1.403141in}}{\pgfqpoint{1.371037in}{1.399709in}}{\pgfqpoint{1.379675in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{1.379675in}{1.399709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343116in}{1.365837in}}%
\pgfpathcurveto{\pgfqpoint{1.351755in}{1.365837in}}{\pgfqpoint{1.360040in}{1.369269in}}{\pgfqpoint{1.366148in}{1.375378in}}%
\pgfpathcurveto{\pgfqpoint{1.372257in}{1.381486in}}{\pgfqpoint{1.375689in}{1.389771in}}{\pgfqpoint{1.375689in}{1.398410in}}%
\pgfpathcurveto{\pgfqpoint{1.375689in}{1.407048in}}{\pgfqpoint{1.372257in}{1.415334in}}{\pgfqpoint{1.366148in}{1.421442in}}%
\pgfpathcurveto{\pgfqpoint{1.360040in}{1.427550in}}{\pgfqpoint{1.351755in}{1.430982in}}{\pgfqpoint{1.343116in}{1.430982in}}%
\pgfpathcurveto{\pgfqpoint{1.334478in}{1.430982in}}{\pgfqpoint{1.326192in}{1.427550in}}{\pgfqpoint{1.320084in}{1.421442in}}%
\pgfpathcurveto{\pgfqpoint{1.313976in}{1.415334in}}{\pgfqpoint{1.310544in}{1.407048in}}{\pgfqpoint{1.310544in}{1.398410in}}%
\pgfpathcurveto{\pgfqpoint{1.310544in}{1.389771in}}{\pgfqpoint{1.313976in}{1.381486in}}{\pgfqpoint{1.320084in}{1.375378in}}%
\pgfpathcurveto{\pgfqpoint{1.326192in}{1.369269in}}{\pgfqpoint{1.334478in}{1.365837in}}{\pgfqpoint{1.343116in}{1.365837in}}%
\pgfpathlineto{\pgfqpoint{1.343116in}{1.365837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353378in}{1.379016in}}%
\pgfpathcurveto{\pgfqpoint{1.362017in}{1.379016in}}{\pgfqpoint{1.370302in}{1.382448in}}{\pgfqpoint{1.376410in}{1.388556in}}%
\pgfpathcurveto{\pgfqpoint{1.382519in}{1.394665in}}{\pgfqpoint{1.385951in}{1.402950in}}{\pgfqpoint{1.385951in}{1.411589in}}%
\pgfpathcurveto{\pgfqpoint{1.385951in}{1.420227in}}{\pgfqpoint{1.382519in}{1.428512in}}{\pgfqpoint{1.376410in}{1.434621in}}%
\pgfpathcurveto{\pgfqpoint{1.370302in}{1.440729in}}{\pgfqpoint{1.362017in}{1.444161in}}{\pgfqpoint{1.353378in}{1.444161in}}%
\pgfpathcurveto{\pgfqpoint{1.344740in}{1.444161in}}{\pgfqpoint{1.336454in}{1.440729in}}{\pgfqpoint{1.330346in}{1.434621in}}%
\pgfpathcurveto{\pgfqpoint{1.324238in}{1.428512in}}{\pgfqpoint{1.320806in}{1.420227in}}{\pgfqpoint{1.320806in}{1.411589in}}%
\pgfpathcurveto{\pgfqpoint{1.320806in}{1.402950in}}{\pgfqpoint{1.324238in}{1.394665in}}{\pgfqpoint{1.330346in}{1.388556in}}%
\pgfpathcurveto{\pgfqpoint{1.336454in}{1.382448in}}{\pgfqpoint{1.344740in}{1.379016in}}{\pgfqpoint{1.353378in}{1.379016in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.379016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336645in}{1.386428in}}%
\pgfpathcurveto{\pgfqpoint{1.345283in}{1.386428in}}{\pgfqpoint{1.353569in}{1.389860in}}{\pgfqpoint{1.359677in}{1.395968in}}%
\pgfpathcurveto{\pgfqpoint{1.365786in}{1.402077in}}{\pgfqpoint{1.369218in}{1.410362in}}{\pgfqpoint{1.369218in}{1.419000in}}%
\pgfpathcurveto{\pgfqpoint{1.369218in}{1.427639in}}{\pgfqpoint{1.365786in}{1.435924in}}{\pgfqpoint{1.359677in}{1.442033in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.448141in}}{\pgfqpoint{1.345283in}{1.451573in}}{\pgfqpoint{1.336645in}{1.451573in}}%
\pgfpathcurveto{\pgfqpoint{1.328007in}{1.451573in}}{\pgfqpoint{1.319721in}{1.448141in}}{\pgfqpoint{1.313613in}{1.442033in}}%
\pgfpathcurveto{\pgfqpoint{1.307505in}{1.435924in}}{\pgfqpoint{1.304073in}{1.427639in}}{\pgfqpoint{1.304073in}{1.419000in}}%
\pgfpathcurveto{\pgfqpoint{1.304073in}{1.410362in}}{\pgfqpoint{1.307505in}{1.402077in}}{\pgfqpoint{1.313613in}{1.395968in}}%
\pgfpathcurveto{\pgfqpoint{1.319721in}{1.389860in}}{\pgfqpoint{1.328007in}{1.386428in}}{\pgfqpoint{1.336645in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{1.336645in}{1.386428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340109in}{1.385631in}}%
\pgfpathcurveto{\pgfqpoint{1.348748in}{1.385631in}}{\pgfqpoint{1.357033in}{1.389063in}}{\pgfqpoint{1.363141in}{1.395172in}}%
\pgfpathcurveto{\pgfqpoint{1.369250in}{1.401280in}}{\pgfqpoint{1.372682in}{1.409565in}}{\pgfqpoint{1.372682in}{1.418204in}}%
\pgfpathcurveto{\pgfqpoint{1.372682in}{1.426842in}}{\pgfqpoint{1.369250in}{1.435128in}}{\pgfqpoint{1.363141in}{1.441236in}}%
\pgfpathcurveto{\pgfqpoint{1.357033in}{1.447344in}}{\pgfqpoint{1.348748in}{1.450776in}}{\pgfqpoint{1.340109in}{1.450776in}}%
\pgfpathcurveto{\pgfqpoint{1.331471in}{1.450776in}}{\pgfqpoint{1.323185in}{1.447344in}}{\pgfqpoint{1.317077in}{1.441236in}}%
\pgfpathcurveto{\pgfqpoint{1.310969in}{1.435128in}}{\pgfqpoint{1.307537in}{1.426842in}}{\pgfqpoint{1.307537in}{1.418204in}}%
\pgfpathcurveto{\pgfqpoint{1.307537in}{1.409565in}}{\pgfqpoint{1.310969in}{1.401280in}}{\pgfqpoint{1.317077in}{1.395172in}}%
\pgfpathcurveto{\pgfqpoint{1.323185in}{1.389063in}}{\pgfqpoint{1.331471in}{1.385631in}}{\pgfqpoint{1.340109in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.385631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371973in}{1.330238in}}%
\pgfpathcurveto{\pgfqpoint{1.380611in}{1.330238in}}{\pgfqpoint{1.388897in}{1.333670in}}{\pgfqpoint{1.395005in}{1.339778in}}%
\pgfpathcurveto{\pgfqpoint{1.401113in}{1.345886in}}{\pgfqpoint{1.404545in}{1.354172in}}{\pgfqpoint{1.404545in}{1.362810in}}%
\pgfpathcurveto{\pgfqpoint{1.404545in}{1.371448in}}{\pgfqpoint{1.401113in}{1.379734in}}{\pgfqpoint{1.395005in}{1.385842in}}%
\pgfpathcurveto{\pgfqpoint{1.388897in}{1.391950in}}{\pgfqpoint{1.380611in}{1.395382in}}{\pgfqpoint{1.371973in}{1.395382in}}%
\pgfpathcurveto{\pgfqpoint{1.363335in}{1.395382in}}{\pgfqpoint{1.355049in}{1.391950in}}{\pgfqpoint{1.348941in}{1.385842in}}%
\pgfpathcurveto{\pgfqpoint{1.342833in}{1.379734in}}{\pgfqpoint{1.339400in}{1.371448in}}{\pgfqpoint{1.339400in}{1.362810in}}%
\pgfpathcurveto{\pgfqpoint{1.339400in}{1.354172in}}{\pgfqpoint{1.342833in}{1.345886in}}{\pgfqpoint{1.348941in}{1.339778in}}%
\pgfpathcurveto{\pgfqpoint{1.355049in}{1.333670in}}{\pgfqpoint{1.363335in}{1.330238in}}{\pgfqpoint{1.371973in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{1.330238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350110in}{1.351157in}}%
\pgfpathcurveto{\pgfqpoint{1.358749in}{1.351157in}}{\pgfqpoint{1.367034in}{1.354589in}}{\pgfqpoint{1.373142in}{1.360698in}}%
\pgfpathcurveto{\pgfqpoint{1.379251in}{1.366806in}}{\pgfqpoint{1.382683in}{1.375091in}}{\pgfqpoint{1.382683in}{1.383730in}}%
\pgfpathcurveto{\pgfqpoint{1.382683in}{1.392368in}}{\pgfqpoint{1.379251in}{1.400654in}}{\pgfqpoint{1.373142in}{1.406762in}}%
\pgfpathcurveto{\pgfqpoint{1.367034in}{1.412870in}}{\pgfqpoint{1.358749in}{1.416302in}}{\pgfqpoint{1.350110in}{1.416302in}}%
\pgfpathcurveto{\pgfqpoint{1.341472in}{1.416302in}}{\pgfqpoint{1.333186in}{1.412870in}}{\pgfqpoint{1.327078in}{1.406762in}}%
\pgfpathcurveto{\pgfqpoint{1.320970in}{1.400654in}}{\pgfqpoint{1.317538in}{1.392368in}}{\pgfqpoint{1.317538in}{1.383730in}}%
\pgfpathcurveto{\pgfqpoint{1.317538in}{1.375091in}}{\pgfqpoint{1.320970in}{1.366806in}}{\pgfqpoint{1.327078in}{1.360698in}}%
\pgfpathcurveto{\pgfqpoint{1.333186in}{1.354589in}}{\pgfqpoint{1.341472in}{1.351157in}}{\pgfqpoint{1.350110in}{1.351157in}}%
\pgfpathlineto{\pgfqpoint{1.350110in}{1.351157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369355in}{1.552073in}}%
\pgfpathcurveto{\pgfqpoint{1.377993in}{1.552073in}}{\pgfqpoint{1.386279in}{1.555505in}}{\pgfqpoint{1.392387in}{1.561613in}}%
\pgfpathcurveto{\pgfqpoint{1.398495in}{1.567721in}}{\pgfqpoint{1.401927in}{1.576007in}}{\pgfqpoint{1.401927in}{1.584645in}}%
\pgfpathcurveto{\pgfqpoint{1.401927in}{1.593283in}}{\pgfqpoint{1.398495in}{1.601569in}}{\pgfqpoint{1.392387in}{1.607677in}}%
\pgfpathcurveto{\pgfqpoint{1.386279in}{1.613785in}}{\pgfqpoint{1.377993in}{1.617217in}}{\pgfqpoint{1.369355in}{1.617217in}}%
\pgfpathcurveto{\pgfqpoint{1.360717in}{1.617217in}}{\pgfqpoint{1.352431in}{1.613785in}}{\pgfqpoint{1.346323in}{1.607677in}}%
\pgfpathcurveto{\pgfqpoint{1.340215in}{1.601569in}}{\pgfqpoint{1.336782in}{1.593283in}}{\pgfqpoint{1.336782in}{1.584645in}}%
\pgfpathcurveto{\pgfqpoint{1.336782in}{1.576007in}}{\pgfqpoint{1.340215in}{1.567721in}}{\pgfqpoint{1.346323in}{1.561613in}}%
\pgfpathcurveto{\pgfqpoint{1.352431in}{1.555505in}}{\pgfqpoint{1.360717in}{1.552073in}}{\pgfqpoint{1.369355in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{1.369355in}{1.552073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379065in}{1.395687in}}%
\pgfpathcurveto{\pgfqpoint{1.387703in}{1.395687in}}{\pgfqpoint{1.395989in}{1.399119in}}{\pgfqpoint{1.402097in}{1.405227in}}%
\pgfpathcurveto{\pgfqpoint{1.408205in}{1.411336in}}{\pgfqpoint{1.411637in}{1.419621in}}{\pgfqpoint{1.411637in}{1.428260in}}%
\pgfpathcurveto{\pgfqpoint{1.411637in}{1.436898in}}{\pgfqpoint{1.408205in}{1.445184in}}{\pgfqpoint{1.402097in}{1.451292in}}%
\pgfpathcurveto{\pgfqpoint{1.395989in}{1.457400in}}{\pgfqpoint{1.387703in}{1.460832in}}{\pgfqpoint{1.379065in}{1.460832in}}%
\pgfpathcurveto{\pgfqpoint{1.370426in}{1.460832in}}{\pgfqpoint{1.362141in}{1.457400in}}{\pgfqpoint{1.356033in}{1.451292in}}%
\pgfpathcurveto{\pgfqpoint{1.349924in}{1.445184in}}{\pgfqpoint{1.346492in}{1.436898in}}{\pgfqpoint{1.346492in}{1.428260in}}%
\pgfpathcurveto{\pgfqpoint{1.346492in}{1.419621in}}{\pgfqpoint{1.349924in}{1.411336in}}{\pgfqpoint{1.356033in}{1.405227in}}%
\pgfpathcurveto{\pgfqpoint{1.362141in}{1.399119in}}{\pgfqpoint{1.370426in}{1.395687in}}{\pgfqpoint{1.379065in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.379065in}{1.395687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394062in}{1.396215in}}%
\pgfpathcurveto{\pgfqpoint{1.402700in}{1.396215in}}{\pgfqpoint{1.410986in}{1.399647in}}{\pgfqpoint{1.417094in}{1.405755in}}%
\pgfpathcurveto{\pgfqpoint{1.423202in}{1.411863in}}{\pgfqpoint{1.426634in}{1.420149in}}{\pgfqpoint{1.426634in}{1.428787in}}%
\pgfpathcurveto{\pgfqpoint{1.426634in}{1.437425in}}{\pgfqpoint{1.423202in}{1.445711in}}{\pgfqpoint{1.417094in}{1.451819in}}%
\pgfpathcurveto{\pgfqpoint{1.410986in}{1.457927in}}{\pgfqpoint{1.402700in}{1.461359in}}{\pgfqpoint{1.394062in}{1.461359in}}%
\pgfpathcurveto{\pgfqpoint{1.385423in}{1.461359in}}{\pgfqpoint{1.377138in}{1.457927in}}{\pgfqpoint{1.371030in}{1.451819in}}%
\pgfpathcurveto{\pgfqpoint{1.364921in}{1.445711in}}{\pgfqpoint{1.361489in}{1.437425in}}{\pgfqpoint{1.361489in}{1.428787in}}%
\pgfpathcurveto{\pgfqpoint{1.361489in}{1.420149in}}{\pgfqpoint{1.364921in}{1.411863in}}{\pgfqpoint{1.371030in}{1.405755in}}%
\pgfpathcurveto{\pgfqpoint{1.377138in}{1.399647in}}{\pgfqpoint{1.385423in}{1.396215in}}{\pgfqpoint{1.394062in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.394062in}{1.396215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358458in}{1.335718in}}%
\pgfpathcurveto{\pgfqpoint{1.367097in}{1.335718in}}{\pgfqpoint{1.375382in}{1.339150in}}{\pgfqpoint{1.381490in}{1.345258in}}%
\pgfpathcurveto{\pgfqpoint{1.387599in}{1.351367in}}{\pgfqpoint{1.391031in}{1.359652in}}{\pgfqpoint{1.391031in}{1.368291in}}%
\pgfpathcurveto{\pgfqpoint{1.391031in}{1.376929in}}{\pgfqpoint{1.387599in}{1.385215in}}{\pgfqpoint{1.381490in}{1.391323in}}%
\pgfpathcurveto{\pgfqpoint{1.375382in}{1.397431in}}{\pgfqpoint{1.367097in}{1.400863in}}{\pgfqpoint{1.358458in}{1.400863in}}%
\pgfpathcurveto{\pgfqpoint{1.349820in}{1.400863in}}{\pgfqpoint{1.341534in}{1.397431in}}{\pgfqpoint{1.335426in}{1.391323in}}%
\pgfpathcurveto{\pgfqpoint{1.329318in}{1.385215in}}{\pgfqpoint{1.325886in}{1.376929in}}{\pgfqpoint{1.325886in}{1.368291in}}%
\pgfpathcurveto{\pgfqpoint{1.325886in}{1.359652in}}{\pgfqpoint{1.329318in}{1.351367in}}{\pgfqpoint{1.335426in}{1.345258in}}%
\pgfpathcurveto{\pgfqpoint{1.341534in}{1.339150in}}{\pgfqpoint{1.349820in}{1.335718in}}{\pgfqpoint{1.358458in}{1.335718in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{1.335718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355996in}{1.321085in}}%
\pgfpathcurveto{\pgfqpoint{1.364635in}{1.321085in}}{\pgfqpoint{1.372920in}{1.324517in}}{\pgfqpoint{1.379028in}{1.330625in}}%
\pgfpathcurveto{\pgfqpoint{1.385137in}{1.336733in}}{\pgfqpoint{1.388569in}{1.345019in}}{\pgfqpoint{1.388569in}{1.353657in}}%
\pgfpathcurveto{\pgfqpoint{1.388569in}{1.362296in}}{\pgfqpoint{1.385137in}{1.370581in}}{\pgfqpoint{1.379028in}{1.376689in}}%
\pgfpathcurveto{\pgfqpoint{1.372920in}{1.382798in}}{\pgfqpoint{1.364635in}{1.386230in}}{\pgfqpoint{1.355996in}{1.386230in}}%
\pgfpathcurveto{\pgfqpoint{1.347358in}{1.386230in}}{\pgfqpoint{1.339072in}{1.382798in}}{\pgfqpoint{1.332964in}{1.376689in}}%
\pgfpathcurveto{\pgfqpoint{1.326856in}{1.370581in}}{\pgfqpoint{1.323424in}{1.362296in}}{\pgfqpoint{1.323424in}{1.353657in}}%
\pgfpathcurveto{\pgfqpoint{1.323424in}{1.345019in}}{\pgfqpoint{1.326856in}{1.336733in}}{\pgfqpoint{1.332964in}{1.330625in}}%
\pgfpathcurveto{\pgfqpoint{1.339072in}{1.324517in}}{\pgfqpoint{1.347358in}{1.321085in}}{\pgfqpoint{1.355996in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.321085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355657in}{1.458530in}}%
\pgfpathcurveto{\pgfqpoint{1.364295in}{1.458530in}}{\pgfqpoint{1.372581in}{1.461962in}}{\pgfqpoint{1.378689in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.384797in}{1.474179in}}{\pgfqpoint{1.388230in}{1.482465in}}{\pgfqpoint{1.388230in}{1.491103in}}%
\pgfpathcurveto{\pgfqpoint{1.388230in}{1.499741in}}{\pgfqpoint{1.384797in}{1.508027in}}{\pgfqpoint{1.378689in}{1.514135in}}%
\pgfpathcurveto{\pgfqpoint{1.372581in}{1.520243in}}{\pgfqpoint{1.364295in}{1.523675in}}{\pgfqpoint{1.355657in}{1.523675in}}%
\pgfpathcurveto{\pgfqpoint{1.347019in}{1.523675in}}{\pgfqpoint{1.338733in}{1.520243in}}{\pgfqpoint{1.332625in}{1.514135in}}%
\pgfpathcurveto{\pgfqpoint{1.326517in}{1.508027in}}{\pgfqpoint{1.323085in}{1.499741in}}{\pgfqpoint{1.323085in}{1.491103in}}%
\pgfpathcurveto{\pgfqpoint{1.323085in}{1.482465in}}{\pgfqpoint{1.326517in}{1.474179in}}{\pgfqpoint{1.332625in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.338733in}{1.461962in}}{\pgfqpoint{1.347019in}{1.458530in}}{\pgfqpoint{1.355657in}{1.458530in}}%
\pgfpathlineto{\pgfqpoint{1.355657in}{1.458530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342406in}{1.473819in}}%
\pgfpathcurveto{\pgfqpoint{1.351044in}{1.473819in}}{\pgfqpoint{1.359330in}{1.477251in}}{\pgfqpoint{1.365438in}{1.483359in}}%
\pgfpathcurveto{\pgfqpoint{1.371546in}{1.489467in}}{\pgfqpoint{1.374978in}{1.497753in}}{\pgfqpoint{1.374978in}{1.506391in}}%
\pgfpathcurveto{\pgfqpoint{1.374978in}{1.515030in}}{\pgfqpoint{1.371546in}{1.523315in}}{\pgfqpoint{1.365438in}{1.529423in}}%
\pgfpathcurveto{\pgfqpoint{1.359330in}{1.535532in}}{\pgfqpoint{1.351044in}{1.538964in}}{\pgfqpoint{1.342406in}{1.538964in}}%
\pgfpathcurveto{\pgfqpoint{1.333768in}{1.538964in}}{\pgfqpoint{1.325482in}{1.535532in}}{\pgfqpoint{1.319374in}{1.529423in}}%
\pgfpathcurveto{\pgfqpoint{1.313266in}{1.523315in}}{\pgfqpoint{1.309834in}{1.515030in}}{\pgfqpoint{1.309834in}{1.506391in}}%
\pgfpathcurveto{\pgfqpoint{1.309834in}{1.497753in}}{\pgfqpoint{1.313266in}{1.489467in}}{\pgfqpoint{1.319374in}{1.483359in}}%
\pgfpathcurveto{\pgfqpoint{1.325482in}{1.477251in}}{\pgfqpoint{1.333768in}{1.473819in}}{\pgfqpoint{1.342406in}{1.473819in}}%
\pgfpathlineto{\pgfqpoint{1.342406in}{1.473819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379309in}{1.437827in}}%
\pgfpathcurveto{\pgfqpoint{1.387948in}{1.437827in}}{\pgfqpoint{1.396233in}{1.441259in}}{\pgfqpoint{1.402341in}{1.447367in}}%
\pgfpathcurveto{\pgfqpoint{1.408450in}{1.453475in}}{\pgfqpoint{1.411882in}{1.461761in}}{\pgfqpoint{1.411882in}{1.470399in}}%
\pgfpathcurveto{\pgfqpoint{1.411882in}{1.479038in}}{\pgfqpoint{1.408450in}{1.487323in}}{\pgfqpoint{1.402341in}{1.493431in}}%
\pgfpathcurveto{\pgfqpoint{1.396233in}{1.499540in}}{\pgfqpoint{1.387948in}{1.502972in}}{\pgfqpoint{1.379309in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{1.370671in}{1.502972in}}{\pgfqpoint{1.362385in}{1.499540in}}{\pgfqpoint{1.356277in}{1.493431in}}%
\pgfpathcurveto{\pgfqpoint{1.350169in}{1.487323in}}{\pgfqpoint{1.346737in}{1.479038in}}{\pgfqpoint{1.346737in}{1.470399in}}%
\pgfpathcurveto{\pgfqpoint{1.346737in}{1.461761in}}{\pgfqpoint{1.350169in}{1.453475in}}{\pgfqpoint{1.356277in}{1.447367in}}%
\pgfpathcurveto{\pgfqpoint{1.362385in}{1.441259in}}{\pgfqpoint{1.370671in}{1.437827in}}{\pgfqpoint{1.379309in}{1.437827in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.437827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389898in}{1.401731in}}%
\pgfpathcurveto{\pgfqpoint{1.398536in}{1.401731in}}{\pgfqpoint{1.406822in}{1.405163in}}{\pgfqpoint{1.412930in}{1.411271in}}%
\pgfpathcurveto{\pgfqpoint{1.419038in}{1.417380in}}{\pgfqpoint{1.422470in}{1.425665in}}{\pgfqpoint{1.422470in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{1.422470in}{1.442942in}}{\pgfqpoint{1.419038in}{1.451227in}}{\pgfqpoint{1.412930in}{1.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.406822in}{1.463444in}}{\pgfqpoint{1.398536in}{1.466876in}}{\pgfqpoint{1.389898in}{1.466876in}}%
\pgfpathcurveto{\pgfqpoint{1.381259in}{1.466876in}}{\pgfqpoint{1.372974in}{1.463444in}}{\pgfqpoint{1.366866in}{1.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.360757in}{1.451227in}}{\pgfqpoint{1.357325in}{1.442942in}}{\pgfqpoint{1.357325in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{1.357325in}{1.425665in}}{\pgfqpoint{1.360757in}{1.417380in}}{\pgfqpoint{1.366866in}{1.411271in}}%
\pgfpathcurveto{\pgfqpoint{1.372974in}{1.405163in}}{\pgfqpoint{1.381259in}{1.401731in}}{\pgfqpoint{1.389898in}{1.401731in}}%
\pgfpathlineto{\pgfqpoint{1.389898in}{1.401731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366440in}{1.301788in}}%
\pgfpathcurveto{\pgfqpoint{1.375078in}{1.301788in}}{\pgfqpoint{1.383364in}{1.305220in}}{\pgfqpoint{1.389472in}{1.311328in}}%
\pgfpathcurveto{\pgfqpoint{1.395580in}{1.317436in}}{\pgfqpoint{1.399012in}{1.325722in}}{\pgfqpoint{1.399012in}{1.334360in}}%
\pgfpathcurveto{\pgfqpoint{1.399012in}{1.342998in}}{\pgfqpoint{1.395580in}{1.351284in}}{\pgfqpoint{1.389472in}{1.357392in}}%
\pgfpathcurveto{\pgfqpoint{1.383364in}{1.363500in}}{\pgfqpoint{1.375078in}{1.366932in}}{\pgfqpoint{1.366440in}{1.366932in}}%
\pgfpathcurveto{\pgfqpoint{1.357801in}{1.366932in}}{\pgfqpoint{1.349516in}{1.363500in}}{\pgfqpoint{1.343408in}{1.357392in}}%
\pgfpathcurveto{\pgfqpoint{1.337299in}{1.351284in}}{\pgfqpoint{1.333867in}{1.342998in}}{\pgfqpoint{1.333867in}{1.334360in}}%
\pgfpathcurveto{\pgfqpoint{1.333867in}{1.325722in}}{\pgfqpoint{1.337299in}{1.317436in}}{\pgfqpoint{1.343408in}{1.311328in}}%
\pgfpathcurveto{\pgfqpoint{1.349516in}{1.305220in}}{\pgfqpoint{1.357801in}{1.301788in}}{\pgfqpoint{1.366440in}{1.301788in}}%
\pgfpathlineto{\pgfqpoint{1.366440in}{1.301788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372212in}{1.359980in}}%
\pgfpathcurveto{\pgfqpoint{1.380850in}{1.359980in}}{\pgfqpoint{1.389135in}{1.363412in}}{\pgfqpoint{1.395244in}{1.369520in}}%
\pgfpathcurveto{\pgfqpoint{1.401352in}{1.375628in}}{\pgfqpoint{1.404784in}{1.383914in}}{\pgfqpoint{1.404784in}{1.392552in}}%
\pgfpathcurveto{\pgfqpoint{1.404784in}{1.401190in}}{\pgfqpoint{1.401352in}{1.409476in}}{\pgfqpoint{1.395244in}{1.415584in}}%
\pgfpathcurveto{\pgfqpoint{1.389135in}{1.421692in}}{\pgfqpoint{1.380850in}{1.425124in}}{\pgfqpoint{1.372212in}{1.425124in}}%
\pgfpathcurveto{\pgfqpoint{1.363573in}{1.425124in}}{\pgfqpoint{1.355288in}{1.421692in}}{\pgfqpoint{1.349179in}{1.415584in}}%
\pgfpathcurveto{\pgfqpoint{1.343071in}{1.409476in}}{\pgfqpoint{1.339639in}{1.401190in}}{\pgfqpoint{1.339639in}{1.392552in}}%
\pgfpathcurveto{\pgfqpoint{1.339639in}{1.383914in}}{\pgfqpoint{1.343071in}{1.375628in}}{\pgfqpoint{1.349179in}{1.369520in}}%
\pgfpathcurveto{\pgfqpoint{1.355288in}{1.363412in}}{\pgfqpoint{1.363573in}{1.359980in}}{\pgfqpoint{1.372212in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{1.372212in}{1.359980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399292in}{1.397342in}}%
\pgfpathcurveto{\pgfqpoint{1.407930in}{1.397342in}}{\pgfqpoint{1.416216in}{1.400774in}}{\pgfqpoint{1.422324in}{1.406882in}}%
\pgfpathcurveto{\pgfqpoint{1.428433in}{1.412990in}}{\pgfqpoint{1.431865in}{1.421276in}}{\pgfqpoint{1.431865in}{1.429914in}}%
\pgfpathcurveto{\pgfqpoint{1.431865in}{1.438552in}}{\pgfqpoint{1.428433in}{1.446838in}}{\pgfqpoint{1.422324in}{1.452946in}}%
\pgfpathcurveto{\pgfqpoint{1.416216in}{1.459054in}}{\pgfqpoint{1.407930in}{1.462487in}}{\pgfqpoint{1.399292in}{1.462487in}}%
\pgfpathcurveto{\pgfqpoint{1.390654in}{1.462487in}}{\pgfqpoint{1.382368in}{1.459054in}}{\pgfqpoint{1.376260in}{1.452946in}}%
\pgfpathcurveto{\pgfqpoint{1.370152in}{1.446838in}}{\pgfqpoint{1.366720in}{1.438552in}}{\pgfqpoint{1.366720in}{1.429914in}}%
\pgfpathcurveto{\pgfqpoint{1.366720in}{1.421276in}}{\pgfqpoint{1.370152in}{1.412990in}}{\pgfqpoint{1.376260in}{1.406882in}}%
\pgfpathcurveto{\pgfqpoint{1.382368in}{1.400774in}}{\pgfqpoint{1.390654in}{1.397342in}}{\pgfqpoint{1.399292in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{1.399292in}{1.397342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381727in}{1.424857in}}%
\pgfpathcurveto{\pgfqpoint{1.390366in}{1.424857in}}{\pgfqpoint{1.398651in}{1.428289in}}{\pgfqpoint{1.404759in}{1.434397in}}%
\pgfpathcurveto{\pgfqpoint{1.410868in}{1.440505in}}{\pgfqpoint{1.414300in}{1.448791in}}{\pgfqpoint{1.414300in}{1.457429in}}%
\pgfpathcurveto{\pgfqpoint{1.414300in}{1.466067in}}{\pgfqpoint{1.410868in}{1.474353in}}{\pgfqpoint{1.404759in}{1.480461in}}%
\pgfpathcurveto{\pgfqpoint{1.398651in}{1.486569in}}{\pgfqpoint{1.390366in}{1.490002in}}{\pgfqpoint{1.381727in}{1.490002in}}%
\pgfpathcurveto{\pgfqpoint{1.373089in}{1.490002in}}{\pgfqpoint{1.364803in}{1.486569in}}{\pgfqpoint{1.358695in}{1.480461in}}%
\pgfpathcurveto{\pgfqpoint{1.352587in}{1.474353in}}{\pgfqpoint{1.349155in}{1.466067in}}{\pgfqpoint{1.349155in}{1.457429in}}%
\pgfpathcurveto{\pgfqpoint{1.349155in}{1.448791in}}{\pgfqpoint{1.352587in}{1.440505in}}{\pgfqpoint{1.358695in}{1.434397in}}%
\pgfpathcurveto{\pgfqpoint{1.364803in}{1.428289in}}{\pgfqpoint{1.373089in}{1.424857in}}{\pgfqpoint{1.381727in}{1.424857in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.424857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384848in}{1.419021in}}%
\pgfpathcurveto{\pgfqpoint{1.393486in}{1.419021in}}{\pgfqpoint{1.401772in}{1.422453in}}{\pgfqpoint{1.407880in}{1.428562in}}%
\pgfpathcurveto{\pgfqpoint{1.413989in}{1.434670in}}{\pgfqpoint{1.417421in}{1.442955in}}{\pgfqpoint{1.417421in}{1.451594in}}%
\pgfpathcurveto{\pgfqpoint{1.417421in}{1.460232in}}{\pgfqpoint{1.413989in}{1.468518in}}{\pgfqpoint{1.407880in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{1.401772in}{1.480734in}}{\pgfqpoint{1.393486in}{1.484166in}}{\pgfqpoint{1.384848in}{1.484166in}}%
\pgfpathcurveto{\pgfqpoint{1.376210in}{1.484166in}}{\pgfqpoint{1.367924in}{1.480734in}}{\pgfqpoint{1.361816in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{1.355708in}{1.468518in}}{\pgfqpoint{1.352276in}{1.460232in}}{\pgfqpoint{1.352276in}{1.451594in}}%
\pgfpathcurveto{\pgfqpoint{1.352276in}{1.442955in}}{\pgfqpoint{1.355708in}{1.434670in}}{\pgfqpoint{1.361816in}{1.428562in}}%
\pgfpathcurveto{\pgfqpoint{1.367924in}{1.422453in}}{\pgfqpoint{1.376210in}{1.419021in}}{\pgfqpoint{1.384848in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{1.419021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394624in}{1.402000in}}%
\pgfpathcurveto{\pgfqpoint{1.403262in}{1.402000in}}{\pgfqpoint{1.411548in}{1.405432in}}{\pgfqpoint{1.417656in}{1.411541in}}%
\pgfpathcurveto{\pgfqpoint{1.423764in}{1.417649in}}{\pgfqpoint{1.427196in}{1.425934in}}{\pgfqpoint{1.427196in}{1.434573in}}%
\pgfpathcurveto{\pgfqpoint{1.427196in}{1.443211in}}{\pgfqpoint{1.423764in}{1.451497in}}{\pgfqpoint{1.417656in}{1.457605in}}%
\pgfpathcurveto{\pgfqpoint{1.411548in}{1.463713in}}{\pgfqpoint{1.403262in}{1.467145in}}{\pgfqpoint{1.394624in}{1.467145in}}%
\pgfpathcurveto{\pgfqpoint{1.385986in}{1.467145in}}{\pgfqpoint{1.377700in}{1.463713in}}{\pgfqpoint{1.371592in}{1.457605in}}%
\pgfpathcurveto{\pgfqpoint{1.365484in}{1.451497in}}{\pgfqpoint{1.362052in}{1.443211in}}{\pgfqpoint{1.362052in}{1.434573in}}%
\pgfpathcurveto{\pgfqpoint{1.362052in}{1.425934in}}{\pgfqpoint{1.365484in}{1.417649in}}{\pgfqpoint{1.371592in}{1.411541in}}%
\pgfpathcurveto{\pgfqpoint{1.377700in}{1.405432in}}{\pgfqpoint{1.385986in}{1.402000in}}{\pgfqpoint{1.394624in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.402000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349034in}{1.422073in}}%
\pgfpathcurveto{\pgfqpoint{1.357672in}{1.422073in}}{\pgfqpoint{1.365958in}{1.425506in}}{\pgfqpoint{1.372066in}{1.431614in}}%
\pgfpathcurveto{\pgfqpoint{1.378174in}{1.437722in}}{\pgfqpoint{1.381606in}{1.446008in}}{\pgfqpoint{1.381606in}{1.454646in}}%
\pgfpathcurveto{\pgfqpoint{1.381606in}{1.463284in}}{\pgfqpoint{1.378174in}{1.471570in}}{\pgfqpoint{1.372066in}{1.477678in}}%
\pgfpathcurveto{\pgfqpoint{1.365958in}{1.483786in}}{\pgfqpoint{1.357672in}{1.487218in}}{\pgfqpoint{1.349034in}{1.487218in}}%
\pgfpathcurveto{\pgfqpoint{1.340396in}{1.487218in}}{\pgfqpoint{1.332110in}{1.483786in}}{\pgfqpoint{1.326002in}{1.477678in}}%
\pgfpathcurveto{\pgfqpoint{1.319894in}{1.471570in}}{\pgfqpoint{1.316462in}{1.463284in}}{\pgfqpoint{1.316462in}{1.454646in}}%
\pgfpathcurveto{\pgfqpoint{1.316462in}{1.446008in}}{\pgfqpoint{1.319894in}{1.437722in}}{\pgfqpoint{1.326002in}{1.431614in}}%
\pgfpathcurveto{\pgfqpoint{1.332110in}{1.425506in}}{\pgfqpoint{1.340396in}{1.422073in}}{\pgfqpoint{1.349034in}{1.422073in}}%
\pgfpathlineto{\pgfqpoint{1.349034in}{1.422073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378428in}{1.350965in}}%
\pgfpathcurveto{\pgfqpoint{1.387067in}{1.350965in}}{\pgfqpoint{1.395352in}{1.354397in}}{\pgfqpoint{1.401460in}{1.360505in}}%
\pgfpathcurveto{\pgfqpoint{1.407569in}{1.366613in}}{\pgfqpoint{1.411001in}{1.374899in}}{\pgfqpoint{1.411001in}{1.383537in}}%
\pgfpathcurveto{\pgfqpoint{1.411001in}{1.392175in}}{\pgfqpoint{1.407569in}{1.400461in}}{\pgfqpoint{1.401460in}{1.406569in}}%
\pgfpathcurveto{\pgfqpoint{1.395352in}{1.412677in}}{\pgfqpoint{1.387067in}{1.416109in}}{\pgfqpoint{1.378428in}{1.416109in}}%
\pgfpathcurveto{\pgfqpoint{1.369790in}{1.416109in}}{\pgfqpoint{1.361504in}{1.412677in}}{\pgfqpoint{1.355396in}{1.406569in}}%
\pgfpathcurveto{\pgfqpoint{1.349288in}{1.400461in}}{\pgfqpoint{1.345856in}{1.392175in}}{\pgfqpoint{1.345856in}{1.383537in}}%
\pgfpathcurveto{\pgfqpoint{1.345856in}{1.374899in}}{\pgfqpoint{1.349288in}{1.366613in}}{\pgfqpoint{1.355396in}{1.360505in}}%
\pgfpathcurveto{\pgfqpoint{1.361504in}{1.354397in}}{\pgfqpoint{1.369790in}{1.350965in}}{\pgfqpoint{1.378428in}{1.350965in}}%
\pgfpathlineto{\pgfqpoint{1.378428in}{1.350965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382978in}{1.423548in}}%
\pgfpathcurveto{\pgfqpoint{1.391616in}{1.423548in}}{\pgfqpoint{1.399902in}{1.426980in}}{\pgfqpoint{1.406010in}{1.433088in}}%
\pgfpathcurveto{\pgfqpoint{1.412118in}{1.439197in}}{\pgfqpoint{1.415550in}{1.447482in}}{\pgfqpoint{1.415550in}{1.456121in}}%
\pgfpathcurveto{\pgfqpoint{1.415550in}{1.464759in}}{\pgfqpoint{1.412118in}{1.473045in}}{\pgfqpoint{1.406010in}{1.479153in}}%
\pgfpathcurveto{\pgfqpoint{1.399902in}{1.485261in}}{\pgfqpoint{1.391616in}{1.488693in}}{\pgfqpoint{1.382978in}{1.488693in}}%
\pgfpathcurveto{\pgfqpoint{1.374339in}{1.488693in}}{\pgfqpoint{1.366054in}{1.485261in}}{\pgfqpoint{1.359946in}{1.479153in}}%
\pgfpathcurveto{\pgfqpoint{1.353837in}{1.473045in}}{\pgfqpoint{1.350405in}{1.464759in}}{\pgfqpoint{1.350405in}{1.456121in}}%
\pgfpathcurveto{\pgfqpoint{1.350405in}{1.447482in}}{\pgfqpoint{1.353837in}{1.439197in}}{\pgfqpoint{1.359946in}{1.433088in}}%
\pgfpathcurveto{\pgfqpoint{1.366054in}{1.426980in}}{\pgfqpoint{1.374339in}{1.423548in}}{\pgfqpoint{1.382978in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.382978in}{1.423548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391425in}{1.350744in}}%
\pgfpathcurveto{\pgfqpoint{1.400064in}{1.350744in}}{\pgfqpoint{1.408349in}{1.354176in}}{\pgfqpoint{1.414457in}{1.360284in}}%
\pgfpathcurveto{\pgfqpoint{1.420566in}{1.366393in}}{\pgfqpoint{1.423998in}{1.374678in}}{\pgfqpoint{1.423998in}{1.383317in}}%
\pgfpathcurveto{\pgfqpoint{1.423998in}{1.391955in}}{\pgfqpoint{1.420566in}{1.400240in}}{\pgfqpoint{1.414457in}{1.406349in}}%
\pgfpathcurveto{\pgfqpoint{1.408349in}{1.412457in}}{\pgfqpoint{1.400064in}{1.415889in}}{\pgfqpoint{1.391425in}{1.415889in}}%
\pgfpathcurveto{\pgfqpoint{1.382787in}{1.415889in}}{\pgfqpoint{1.374501in}{1.412457in}}{\pgfqpoint{1.368393in}{1.406349in}}%
\pgfpathcurveto{\pgfqpoint{1.362285in}{1.400240in}}{\pgfqpoint{1.358853in}{1.391955in}}{\pgfqpoint{1.358853in}{1.383317in}}%
\pgfpathcurveto{\pgfqpoint{1.358853in}{1.374678in}}{\pgfqpoint{1.362285in}{1.366393in}}{\pgfqpoint{1.368393in}{1.360284in}}%
\pgfpathcurveto{\pgfqpoint{1.374501in}{1.354176in}}{\pgfqpoint{1.382787in}{1.350744in}}{\pgfqpoint{1.391425in}{1.350744in}}%
\pgfpathlineto{\pgfqpoint{1.391425in}{1.350744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357695in}{1.339566in}}%
\pgfpathcurveto{\pgfqpoint{1.366334in}{1.339566in}}{\pgfqpoint{1.374619in}{1.342998in}}{\pgfqpoint{1.380727in}{1.349106in}}%
\pgfpathcurveto{\pgfqpoint{1.386836in}{1.355214in}}{\pgfqpoint{1.390268in}{1.363500in}}{\pgfqpoint{1.390268in}{1.372138in}}%
\pgfpathcurveto{\pgfqpoint{1.390268in}{1.380777in}}{\pgfqpoint{1.386836in}{1.389062in}}{\pgfqpoint{1.380727in}{1.395170in}}%
\pgfpathcurveto{\pgfqpoint{1.374619in}{1.401279in}}{\pgfqpoint{1.366334in}{1.404711in}}{\pgfqpoint{1.357695in}{1.404711in}}%
\pgfpathcurveto{\pgfqpoint{1.349057in}{1.404711in}}{\pgfqpoint{1.340771in}{1.401279in}}{\pgfqpoint{1.334663in}{1.395170in}}%
\pgfpathcurveto{\pgfqpoint{1.328555in}{1.389062in}}{\pgfqpoint{1.325123in}{1.380777in}}{\pgfqpoint{1.325123in}{1.372138in}}%
\pgfpathcurveto{\pgfqpoint{1.325123in}{1.363500in}}{\pgfqpoint{1.328555in}{1.355214in}}{\pgfqpoint{1.334663in}{1.349106in}}%
\pgfpathcurveto{\pgfqpoint{1.340771in}{1.342998in}}{\pgfqpoint{1.349057in}{1.339566in}}{\pgfqpoint{1.357695in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{1.357695in}{1.339566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381042in}{1.395393in}}%
\pgfpathcurveto{\pgfqpoint{1.389681in}{1.395393in}}{\pgfqpoint{1.397966in}{1.398825in}}{\pgfqpoint{1.404075in}{1.404934in}}%
\pgfpathcurveto{\pgfqpoint{1.410183in}{1.411042in}}{\pgfqpoint{1.413615in}{1.419327in}}{\pgfqpoint{1.413615in}{1.427966in}}%
\pgfpathcurveto{\pgfqpoint{1.413615in}{1.436604in}}{\pgfqpoint{1.410183in}{1.444890in}}{\pgfqpoint{1.404075in}{1.450998in}}%
\pgfpathcurveto{\pgfqpoint{1.397966in}{1.457106in}}{\pgfqpoint{1.389681in}{1.460538in}}{\pgfqpoint{1.381042in}{1.460538in}}%
\pgfpathcurveto{\pgfqpoint{1.372404in}{1.460538in}}{\pgfqpoint{1.364118in}{1.457106in}}{\pgfqpoint{1.358010in}{1.450998in}}%
\pgfpathcurveto{\pgfqpoint{1.351902in}{1.444890in}}{\pgfqpoint{1.348470in}{1.436604in}}{\pgfqpoint{1.348470in}{1.427966in}}%
\pgfpathcurveto{\pgfqpoint{1.348470in}{1.419327in}}{\pgfqpoint{1.351902in}{1.411042in}}{\pgfqpoint{1.358010in}{1.404934in}}%
\pgfpathcurveto{\pgfqpoint{1.364118in}{1.398825in}}{\pgfqpoint{1.372404in}{1.395393in}}{\pgfqpoint{1.381042in}{1.395393in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{1.395393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375331in}{1.367659in}}%
\pgfpathcurveto{\pgfqpoint{1.383970in}{1.367659in}}{\pgfqpoint{1.392255in}{1.371091in}}{\pgfqpoint{1.398363in}{1.377199in}}%
\pgfpathcurveto{\pgfqpoint{1.404472in}{1.383307in}}{\pgfqpoint{1.407904in}{1.391593in}}{\pgfqpoint{1.407904in}{1.400231in}}%
\pgfpathcurveto{\pgfqpoint{1.407904in}{1.408870in}}{\pgfqpoint{1.404472in}{1.417155in}}{\pgfqpoint{1.398363in}{1.423263in}}%
\pgfpathcurveto{\pgfqpoint{1.392255in}{1.429372in}}{\pgfqpoint{1.383970in}{1.432804in}}{\pgfqpoint{1.375331in}{1.432804in}}%
\pgfpathcurveto{\pgfqpoint{1.366693in}{1.432804in}}{\pgfqpoint{1.358407in}{1.429372in}}{\pgfqpoint{1.352299in}{1.423263in}}%
\pgfpathcurveto{\pgfqpoint{1.346191in}{1.417155in}}{\pgfqpoint{1.342759in}{1.408870in}}{\pgfqpoint{1.342759in}{1.400231in}}%
\pgfpathcurveto{\pgfqpoint{1.342759in}{1.391593in}}{\pgfqpoint{1.346191in}{1.383307in}}{\pgfqpoint{1.352299in}{1.377199in}}%
\pgfpathcurveto{\pgfqpoint{1.358407in}{1.371091in}}{\pgfqpoint{1.366693in}{1.367659in}}{\pgfqpoint{1.375331in}{1.367659in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{1.367659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362133in}{1.415521in}}%
\pgfpathcurveto{\pgfqpoint{1.370771in}{1.415521in}}{\pgfqpoint{1.379057in}{1.418953in}}{\pgfqpoint{1.385165in}{1.425061in}}%
\pgfpathcurveto{\pgfqpoint{1.391273in}{1.431170in}}{\pgfqpoint{1.394705in}{1.439455in}}{\pgfqpoint{1.394705in}{1.448094in}}%
\pgfpathcurveto{\pgfqpoint{1.394705in}{1.456732in}}{\pgfqpoint{1.391273in}{1.465018in}}{\pgfqpoint{1.385165in}{1.471126in}}%
\pgfpathcurveto{\pgfqpoint{1.379057in}{1.477234in}}{\pgfqpoint{1.370771in}{1.480666in}}{\pgfqpoint{1.362133in}{1.480666in}}%
\pgfpathcurveto{\pgfqpoint{1.353495in}{1.480666in}}{\pgfqpoint{1.345209in}{1.477234in}}{\pgfqpoint{1.339101in}{1.471126in}}%
\pgfpathcurveto{\pgfqpoint{1.332993in}{1.465018in}}{\pgfqpoint{1.329561in}{1.456732in}}{\pgfqpoint{1.329561in}{1.448094in}}%
\pgfpathcurveto{\pgfqpoint{1.329561in}{1.439455in}}{\pgfqpoint{1.332993in}{1.431170in}}{\pgfqpoint{1.339101in}{1.425061in}}%
\pgfpathcurveto{\pgfqpoint{1.345209in}{1.418953in}}{\pgfqpoint{1.353495in}{1.415521in}}{\pgfqpoint{1.362133in}{1.415521in}}%
\pgfpathlineto{\pgfqpoint{1.362133in}{1.415521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341312in}{1.295052in}}%
\pgfpathcurveto{\pgfqpoint{1.349951in}{1.295052in}}{\pgfqpoint{1.358236in}{1.298484in}}{\pgfqpoint{1.364344in}{1.304592in}}%
\pgfpathcurveto{\pgfqpoint{1.370453in}{1.310700in}}{\pgfqpoint{1.373885in}{1.318986in}}{\pgfqpoint{1.373885in}{1.327624in}}%
\pgfpathcurveto{\pgfqpoint{1.373885in}{1.336262in}}{\pgfqpoint{1.370453in}{1.344548in}}{\pgfqpoint{1.364344in}{1.350656in}}%
\pgfpathcurveto{\pgfqpoint{1.358236in}{1.356764in}}{\pgfqpoint{1.349951in}{1.360196in}}{\pgfqpoint{1.341312in}{1.360196in}}%
\pgfpathcurveto{\pgfqpoint{1.332674in}{1.360196in}}{\pgfqpoint{1.324388in}{1.356764in}}{\pgfqpoint{1.318280in}{1.350656in}}%
\pgfpathcurveto{\pgfqpoint{1.312172in}{1.344548in}}{\pgfqpoint{1.308740in}{1.336262in}}{\pgfqpoint{1.308740in}{1.327624in}}%
\pgfpathcurveto{\pgfqpoint{1.308740in}{1.318986in}}{\pgfqpoint{1.312172in}{1.310700in}}{\pgfqpoint{1.318280in}{1.304592in}}%
\pgfpathcurveto{\pgfqpoint{1.324388in}{1.298484in}}{\pgfqpoint{1.332674in}{1.295052in}}{\pgfqpoint{1.341312in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{1.341312in}{1.295052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358322in}{1.335299in}}%
\pgfpathcurveto{\pgfqpoint{1.366960in}{1.335299in}}{\pgfqpoint{1.375246in}{1.338731in}}{\pgfqpoint{1.381354in}{1.344839in}}%
\pgfpathcurveto{\pgfqpoint{1.387462in}{1.350947in}}{\pgfqpoint{1.390895in}{1.359233in}}{\pgfqpoint{1.390895in}{1.367871in}}%
\pgfpathcurveto{\pgfqpoint{1.390895in}{1.376510in}}{\pgfqpoint{1.387462in}{1.384795in}}{\pgfqpoint{1.381354in}{1.390904in}}%
\pgfpathcurveto{\pgfqpoint{1.375246in}{1.397012in}}{\pgfqpoint{1.366960in}{1.400444in}}{\pgfqpoint{1.358322in}{1.400444in}}%
\pgfpathcurveto{\pgfqpoint{1.349684in}{1.400444in}}{\pgfqpoint{1.341398in}{1.397012in}}{\pgfqpoint{1.335290in}{1.390904in}}%
\pgfpathcurveto{\pgfqpoint{1.329182in}{1.384795in}}{\pgfqpoint{1.325750in}{1.376510in}}{\pgfqpoint{1.325750in}{1.367871in}}%
\pgfpathcurveto{\pgfqpoint{1.325750in}{1.359233in}}{\pgfqpoint{1.329182in}{1.350947in}}{\pgfqpoint{1.335290in}{1.344839in}}%
\pgfpathcurveto{\pgfqpoint{1.341398in}{1.338731in}}{\pgfqpoint{1.349684in}{1.335299in}}{\pgfqpoint{1.358322in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{1.358322in}{1.335299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399631in}{1.452424in}}%
\pgfpathcurveto{\pgfqpoint{1.408269in}{1.452424in}}{\pgfqpoint{1.416555in}{1.455856in}}{\pgfqpoint{1.422663in}{1.461964in}}%
\pgfpathcurveto{\pgfqpoint{1.428771in}{1.468072in}}{\pgfqpoint{1.432203in}{1.476358in}}{\pgfqpoint{1.432203in}{1.484996in}}%
\pgfpathcurveto{\pgfqpoint{1.432203in}{1.493634in}}{\pgfqpoint{1.428771in}{1.501920in}}{\pgfqpoint{1.422663in}{1.508028in}}%
\pgfpathcurveto{\pgfqpoint{1.416555in}{1.514137in}}{\pgfqpoint{1.408269in}{1.517569in}}{\pgfqpoint{1.399631in}{1.517569in}}%
\pgfpathcurveto{\pgfqpoint{1.390993in}{1.517569in}}{\pgfqpoint{1.382707in}{1.514137in}}{\pgfqpoint{1.376599in}{1.508028in}}%
\pgfpathcurveto{\pgfqpoint{1.370491in}{1.501920in}}{\pgfqpoint{1.367059in}{1.493634in}}{\pgfqpoint{1.367059in}{1.484996in}}%
\pgfpathcurveto{\pgfqpoint{1.367059in}{1.476358in}}{\pgfqpoint{1.370491in}{1.468072in}}{\pgfqpoint{1.376599in}{1.461964in}}%
\pgfpathcurveto{\pgfqpoint{1.382707in}{1.455856in}}{\pgfqpoint{1.390993in}{1.452424in}}{\pgfqpoint{1.399631in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.399631in}{1.452424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349083in}{1.402639in}}%
\pgfpathcurveto{\pgfqpoint{1.357722in}{1.402639in}}{\pgfqpoint{1.366007in}{1.406071in}}{\pgfqpoint{1.372116in}{1.412179in}}%
\pgfpathcurveto{\pgfqpoint{1.378224in}{1.418287in}}{\pgfqpoint{1.381656in}{1.426573in}}{\pgfqpoint{1.381656in}{1.435211in}}%
\pgfpathcurveto{\pgfqpoint{1.381656in}{1.443849in}}{\pgfqpoint{1.378224in}{1.452135in}}{\pgfqpoint{1.372116in}{1.458243in}}%
\pgfpathcurveto{\pgfqpoint{1.366007in}{1.464351in}}{\pgfqpoint{1.357722in}{1.467783in}}{\pgfqpoint{1.349083in}{1.467783in}}%
\pgfpathcurveto{\pgfqpoint{1.340445in}{1.467783in}}{\pgfqpoint{1.332160in}{1.464351in}}{\pgfqpoint{1.326051in}{1.458243in}}%
\pgfpathcurveto{\pgfqpoint{1.319943in}{1.452135in}}{\pgfqpoint{1.316511in}{1.443849in}}{\pgfqpoint{1.316511in}{1.435211in}}%
\pgfpathcurveto{\pgfqpoint{1.316511in}{1.426573in}}{\pgfqpoint{1.319943in}{1.418287in}}{\pgfqpoint{1.326051in}{1.412179in}}%
\pgfpathcurveto{\pgfqpoint{1.332160in}{1.406071in}}{\pgfqpoint{1.340445in}{1.402639in}}{\pgfqpoint{1.349083in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{1.349083in}{1.402639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342121in}{1.393279in}}%
\pgfpathcurveto{\pgfqpoint{1.350759in}{1.393279in}}{\pgfqpoint{1.359045in}{1.396711in}}{\pgfqpoint{1.365153in}{1.402819in}}%
\pgfpathcurveto{\pgfqpoint{1.371261in}{1.408928in}}{\pgfqpoint{1.374693in}{1.417213in}}{\pgfqpoint{1.374693in}{1.425852in}}%
\pgfpathcurveto{\pgfqpoint{1.374693in}{1.434490in}}{\pgfqpoint{1.371261in}{1.442775in}}{\pgfqpoint{1.365153in}{1.448884in}}%
\pgfpathcurveto{\pgfqpoint{1.359045in}{1.454992in}}{\pgfqpoint{1.350759in}{1.458424in}}{\pgfqpoint{1.342121in}{1.458424in}}%
\pgfpathcurveto{\pgfqpoint{1.333483in}{1.458424in}}{\pgfqpoint{1.325197in}{1.454992in}}{\pgfqpoint{1.319089in}{1.448884in}}%
\pgfpathcurveto{\pgfqpoint{1.312981in}{1.442775in}}{\pgfqpoint{1.309549in}{1.434490in}}{\pgfqpoint{1.309549in}{1.425852in}}%
\pgfpathcurveto{\pgfqpoint{1.309549in}{1.417213in}}{\pgfqpoint{1.312981in}{1.408928in}}{\pgfqpoint{1.319089in}{1.402819in}}%
\pgfpathcurveto{\pgfqpoint{1.325197in}{1.396711in}}{\pgfqpoint{1.333483in}{1.393279in}}{\pgfqpoint{1.342121in}{1.393279in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{1.393279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359312in}{1.475697in}}%
\pgfpathcurveto{\pgfqpoint{1.367951in}{1.475697in}}{\pgfqpoint{1.376236in}{1.479129in}}{\pgfqpoint{1.382344in}{1.485237in}}%
\pgfpathcurveto{\pgfqpoint{1.388453in}{1.491345in}}{\pgfqpoint{1.391885in}{1.499631in}}{\pgfqpoint{1.391885in}{1.508269in}}%
\pgfpathcurveto{\pgfqpoint{1.391885in}{1.516907in}}{\pgfqpoint{1.388453in}{1.525193in}}{\pgfqpoint{1.382344in}{1.531301in}}%
\pgfpathcurveto{\pgfqpoint{1.376236in}{1.537409in}}{\pgfqpoint{1.367951in}{1.540841in}}{\pgfqpoint{1.359312in}{1.540841in}}%
\pgfpathcurveto{\pgfqpoint{1.350674in}{1.540841in}}{\pgfqpoint{1.342388in}{1.537409in}}{\pgfqpoint{1.336280in}{1.531301in}}%
\pgfpathcurveto{\pgfqpoint{1.330172in}{1.525193in}}{\pgfqpoint{1.326740in}{1.516907in}}{\pgfqpoint{1.326740in}{1.508269in}}%
\pgfpathcurveto{\pgfqpoint{1.326740in}{1.499631in}}{\pgfqpoint{1.330172in}{1.491345in}}{\pgfqpoint{1.336280in}{1.485237in}}%
\pgfpathcurveto{\pgfqpoint{1.342388in}{1.479129in}}{\pgfqpoint{1.350674in}{1.475697in}}{\pgfqpoint{1.359312in}{1.475697in}}%
\pgfpathlineto{\pgfqpoint{1.359312in}{1.475697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341265in}{1.494534in}}%
\pgfpathcurveto{\pgfqpoint{1.349903in}{1.494534in}}{\pgfqpoint{1.358189in}{1.497966in}}{\pgfqpoint{1.364297in}{1.504074in}}%
\pgfpathcurveto{\pgfqpoint{1.370405in}{1.510183in}}{\pgfqpoint{1.373837in}{1.518468in}}{\pgfqpoint{1.373837in}{1.527106in}}%
\pgfpathcurveto{\pgfqpoint{1.373837in}{1.535745in}}{\pgfqpoint{1.370405in}{1.544030in}}{\pgfqpoint{1.364297in}{1.550139in}}%
\pgfpathcurveto{\pgfqpoint{1.358189in}{1.556247in}}{\pgfqpoint{1.349903in}{1.559679in}}{\pgfqpoint{1.341265in}{1.559679in}}%
\pgfpathcurveto{\pgfqpoint{1.332626in}{1.559679in}}{\pgfqpoint{1.324341in}{1.556247in}}{\pgfqpoint{1.318232in}{1.550139in}}%
\pgfpathcurveto{\pgfqpoint{1.312124in}{1.544030in}}{\pgfqpoint{1.308692in}{1.535745in}}{\pgfqpoint{1.308692in}{1.527106in}}%
\pgfpathcurveto{\pgfqpoint{1.308692in}{1.518468in}}{\pgfqpoint{1.312124in}{1.510183in}}{\pgfqpoint{1.318232in}{1.504074in}}%
\pgfpathcurveto{\pgfqpoint{1.324341in}{1.497966in}}{\pgfqpoint{1.332626in}{1.494534in}}{\pgfqpoint{1.341265in}{1.494534in}}%
\pgfpathlineto{\pgfqpoint{1.341265in}{1.494534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352513in}{1.405847in}}%
\pgfpathcurveto{\pgfqpoint{1.361151in}{1.405847in}}{\pgfqpoint{1.369437in}{1.409279in}}{\pgfqpoint{1.375545in}{1.415387in}}%
\pgfpathcurveto{\pgfqpoint{1.381653in}{1.421495in}}{\pgfqpoint{1.385085in}{1.429781in}}{\pgfqpoint{1.385085in}{1.438419in}}%
\pgfpathcurveto{\pgfqpoint{1.385085in}{1.447057in}}{\pgfqpoint{1.381653in}{1.455343in}}{\pgfqpoint{1.375545in}{1.461451in}}%
\pgfpathcurveto{\pgfqpoint{1.369437in}{1.467559in}}{\pgfqpoint{1.361151in}{1.470991in}}{\pgfqpoint{1.352513in}{1.470991in}}%
\pgfpathcurveto{\pgfqpoint{1.343874in}{1.470991in}}{\pgfqpoint{1.335589in}{1.467559in}}{\pgfqpoint{1.329481in}{1.461451in}}%
\pgfpathcurveto{\pgfqpoint{1.323372in}{1.455343in}}{\pgfqpoint{1.319940in}{1.447057in}}{\pgfqpoint{1.319940in}{1.438419in}}%
\pgfpathcurveto{\pgfqpoint{1.319940in}{1.429781in}}{\pgfqpoint{1.323372in}{1.421495in}}{\pgfqpoint{1.329481in}{1.415387in}}%
\pgfpathcurveto{\pgfqpoint{1.335589in}{1.409279in}}{\pgfqpoint{1.343874in}{1.405847in}}{\pgfqpoint{1.352513in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{1.352513in}{1.405847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396313in}{1.392166in}}%
\pgfpathcurveto{\pgfqpoint{1.404951in}{1.392166in}}{\pgfqpoint{1.413237in}{1.395598in}}{\pgfqpoint{1.419345in}{1.401706in}}%
\pgfpathcurveto{\pgfqpoint{1.425453in}{1.407815in}}{\pgfqpoint{1.428885in}{1.416100in}}{\pgfqpoint{1.428885in}{1.424739in}}%
\pgfpathcurveto{\pgfqpoint{1.428885in}{1.433377in}}{\pgfqpoint{1.425453in}{1.441662in}}{\pgfqpoint{1.419345in}{1.447771in}}%
\pgfpathcurveto{\pgfqpoint{1.413237in}{1.453879in}}{\pgfqpoint{1.404951in}{1.457311in}}{\pgfqpoint{1.396313in}{1.457311in}}%
\pgfpathcurveto{\pgfqpoint{1.387675in}{1.457311in}}{\pgfqpoint{1.379389in}{1.453879in}}{\pgfqpoint{1.373281in}{1.447771in}}%
\pgfpathcurveto{\pgfqpoint{1.367173in}{1.441662in}}{\pgfqpoint{1.363741in}{1.433377in}}{\pgfqpoint{1.363741in}{1.424739in}}%
\pgfpathcurveto{\pgfqpoint{1.363741in}{1.416100in}}{\pgfqpoint{1.367173in}{1.407815in}}{\pgfqpoint{1.373281in}{1.401706in}}%
\pgfpathcurveto{\pgfqpoint{1.379389in}{1.395598in}}{\pgfqpoint{1.387675in}{1.392166in}}{\pgfqpoint{1.396313in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{1.396313in}{1.392166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356003in}{1.478516in}}%
\pgfpathcurveto{\pgfqpoint{1.364642in}{1.478516in}}{\pgfqpoint{1.372927in}{1.481948in}}{\pgfqpoint{1.379035in}{1.488056in}}%
\pgfpathcurveto{\pgfqpoint{1.385144in}{1.494164in}}{\pgfqpoint{1.388576in}{1.502450in}}{\pgfqpoint{1.388576in}{1.511088in}}%
\pgfpathcurveto{\pgfqpoint{1.388576in}{1.519727in}}{\pgfqpoint{1.385144in}{1.528012in}}{\pgfqpoint{1.379035in}{1.534120in}}%
\pgfpathcurveto{\pgfqpoint{1.372927in}{1.540229in}}{\pgfqpoint{1.364642in}{1.543661in}}{\pgfqpoint{1.356003in}{1.543661in}}%
\pgfpathcurveto{\pgfqpoint{1.347365in}{1.543661in}}{\pgfqpoint{1.339079in}{1.540229in}}{\pgfqpoint{1.332971in}{1.534120in}}%
\pgfpathcurveto{\pgfqpoint{1.326863in}{1.528012in}}{\pgfqpoint{1.323431in}{1.519727in}}{\pgfqpoint{1.323431in}{1.511088in}}%
\pgfpathcurveto{\pgfqpoint{1.323431in}{1.502450in}}{\pgfqpoint{1.326863in}{1.494164in}}{\pgfqpoint{1.332971in}{1.488056in}}%
\pgfpathcurveto{\pgfqpoint{1.339079in}{1.481948in}}{\pgfqpoint{1.347365in}{1.478516in}}{\pgfqpoint{1.356003in}{1.478516in}}%
\pgfpathlineto{\pgfqpoint{1.356003in}{1.478516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374079in}{1.411278in}}%
\pgfpathcurveto{\pgfqpoint{1.382717in}{1.411278in}}{\pgfqpoint{1.391003in}{1.414710in}}{\pgfqpoint{1.397111in}{1.420818in}}%
\pgfpathcurveto{\pgfqpoint{1.403219in}{1.426926in}}{\pgfqpoint{1.406651in}{1.435212in}}{\pgfqpoint{1.406651in}{1.443850in}}%
\pgfpathcurveto{\pgfqpoint{1.406651in}{1.452488in}}{\pgfqpoint{1.403219in}{1.460774in}}{\pgfqpoint{1.397111in}{1.466882in}}%
\pgfpathcurveto{\pgfqpoint{1.391003in}{1.472990in}}{\pgfqpoint{1.382717in}{1.476422in}}{\pgfqpoint{1.374079in}{1.476422in}}%
\pgfpathcurveto{\pgfqpoint{1.365440in}{1.476422in}}{\pgfqpoint{1.357155in}{1.472990in}}{\pgfqpoint{1.351047in}{1.466882in}}%
\pgfpathcurveto{\pgfqpoint{1.344938in}{1.460774in}}{\pgfqpoint{1.341506in}{1.452488in}}{\pgfqpoint{1.341506in}{1.443850in}}%
\pgfpathcurveto{\pgfqpoint{1.341506in}{1.435212in}}{\pgfqpoint{1.344938in}{1.426926in}}{\pgfqpoint{1.351047in}{1.420818in}}%
\pgfpathcurveto{\pgfqpoint{1.357155in}{1.414710in}}{\pgfqpoint{1.365440in}{1.411278in}}{\pgfqpoint{1.374079in}{1.411278in}}%
\pgfpathlineto{\pgfqpoint{1.374079in}{1.411278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350587in}{1.329381in}}%
\pgfpathcurveto{\pgfqpoint{1.359225in}{1.329381in}}{\pgfqpoint{1.367511in}{1.332813in}}{\pgfqpoint{1.373619in}{1.338921in}}%
\pgfpathcurveto{\pgfqpoint{1.379727in}{1.345029in}}{\pgfqpoint{1.383159in}{1.353315in}}{\pgfqpoint{1.383159in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{1.383159in}{1.370591in}}{\pgfqpoint{1.379727in}{1.378877in}}{\pgfqpoint{1.373619in}{1.384985in}}%
\pgfpathcurveto{\pgfqpoint{1.367511in}{1.391093in}}{\pgfqpoint{1.359225in}{1.394525in}}{\pgfqpoint{1.350587in}{1.394525in}}%
\pgfpathcurveto{\pgfqpoint{1.341949in}{1.394525in}}{\pgfqpoint{1.333663in}{1.391093in}}{\pgfqpoint{1.327555in}{1.384985in}}%
\pgfpathcurveto{\pgfqpoint{1.321447in}{1.378877in}}{\pgfqpoint{1.318015in}{1.370591in}}{\pgfqpoint{1.318015in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{1.318015in}{1.353315in}}{\pgfqpoint{1.321447in}{1.345029in}}{\pgfqpoint{1.327555in}{1.338921in}}%
\pgfpathcurveto{\pgfqpoint{1.333663in}{1.332813in}}{\pgfqpoint{1.341949in}{1.329381in}}{\pgfqpoint{1.350587in}{1.329381in}}%
\pgfpathlineto{\pgfqpoint{1.350587in}{1.329381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379634in}{1.412176in}}%
\pgfpathcurveto{\pgfqpoint{1.388272in}{1.412176in}}{\pgfqpoint{1.396558in}{1.415608in}}{\pgfqpoint{1.402666in}{1.421716in}}%
\pgfpathcurveto{\pgfqpoint{1.408774in}{1.427824in}}{\pgfqpoint{1.412206in}{1.436110in}}{\pgfqpoint{1.412206in}{1.444748in}}%
\pgfpathcurveto{\pgfqpoint{1.412206in}{1.453387in}}{\pgfqpoint{1.408774in}{1.461672in}}{\pgfqpoint{1.402666in}{1.467780in}}%
\pgfpathcurveto{\pgfqpoint{1.396558in}{1.473889in}}{\pgfqpoint{1.388272in}{1.477321in}}{\pgfqpoint{1.379634in}{1.477321in}}%
\pgfpathcurveto{\pgfqpoint{1.370996in}{1.477321in}}{\pgfqpoint{1.362710in}{1.473889in}}{\pgfqpoint{1.356602in}{1.467780in}}%
\pgfpathcurveto{\pgfqpoint{1.350494in}{1.461672in}}{\pgfqpoint{1.347062in}{1.453387in}}{\pgfqpoint{1.347062in}{1.444748in}}%
\pgfpathcurveto{\pgfqpoint{1.347062in}{1.436110in}}{\pgfqpoint{1.350494in}{1.427824in}}{\pgfqpoint{1.356602in}{1.421716in}}%
\pgfpathcurveto{\pgfqpoint{1.362710in}{1.415608in}}{\pgfqpoint{1.370996in}{1.412176in}}{\pgfqpoint{1.379634in}{1.412176in}}%
\pgfpathlineto{\pgfqpoint{1.379634in}{1.412176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343070in}{1.342173in}}%
\pgfpathcurveto{\pgfqpoint{1.351708in}{1.342173in}}{\pgfqpoint{1.359994in}{1.345605in}}{\pgfqpoint{1.366102in}{1.351713in}}%
\pgfpathcurveto{\pgfqpoint{1.372210in}{1.357821in}}{\pgfqpoint{1.375642in}{1.366107in}}{\pgfqpoint{1.375642in}{1.374745in}}%
\pgfpathcurveto{\pgfqpoint{1.375642in}{1.383383in}}{\pgfqpoint{1.372210in}{1.391669in}}{\pgfqpoint{1.366102in}{1.397777in}}%
\pgfpathcurveto{\pgfqpoint{1.359994in}{1.403885in}}{\pgfqpoint{1.351708in}{1.407317in}}{\pgfqpoint{1.343070in}{1.407317in}}%
\pgfpathcurveto{\pgfqpoint{1.334431in}{1.407317in}}{\pgfqpoint{1.326146in}{1.403885in}}{\pgfqpoint{1.320038in}{1.397777in}}%
\pgfpathcurveto{\pgfqpoint{1.313929in}{1.391669in}}{\pgfqpoint{1.310497in}{1.383383in}}{\pgfqpoint{1.310497in}{1.374745in}}%
\pgfpathcurveto{\pgfqpoint{1.310497in}{1.366107in}}{\pgfqpoint{1.313929in}{1.357821in}}{\pgfqpoint{1.320038in}{1.351713in}}%
\pgfpathcurveto{\pgfqpoint{1.326146in}{1.345605in}}{\pgfqpoint{1.334431in}{1.342173in}}{\pgfqpoint{1.343070in}{1.342173in}}%
\pgfpathlineto{\pgfqpoint{1.343070in}{1.342173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387878in}{1.379739in}}%
\pgfpathcurveto{\pgfqpoint{1.396516in}{1.379739in}}{\pgfqpoint{1.404802in}{1.383171in}}{\pgfqpoint{1.410910in}{1.389280in}}%
\pgfpathcurveto{\pgfqpoint{1.417018in}{1.395388in}}{\pgfqpoint{1.420450in}{1.403673in}}{\pgfqpoint{1.420450in}{1.412312in}}%
\pgfpathcurveto{\pgfqpoint{1.420450in}{1.420950in}}{\pgfqpoint{1.417018in}{1.429236in}}{\pgfqpoint{1.410910in}{1.435344in}}%
\pgfpathcurveto{\pgfqpoint{1.404802in}{1.441452in}}{\pgfqpoint{1.396516in}{1.444884in}}{\pgfqpoint{1.387878in}{1.444884in}}%
\pgfpathcurveto{\pgfqpoint{1.379240in}{1.444884in}}{\pgfqpoint{1.370954in}{1.441452in}}{\pgfqpoint{1.364846in}{1.435344in}}%
\pgfpathcurveto{\pgfqpoint{1.358738in}{1.429236in}}{\pgfqpoint{1.355306in}{1.420950in}}{\pgfqpoint{1.355306in}{1.412312in}}%
\pgfpathcurveto{\pgfqpoint{1.355306in}{1.403673in}}{\pgfqpoint{1.358738in}{1.395388in}}{\pgfqpoint{1.364846in}{1.389280in}}%
\pgfpathcurveto{\pgfqpoint{1.370954in}{1.383171in}}{\pgfqpoint{1.379240in}{1.379739in}}{\pgfqpoint{1.387878in}{1.379739in}}%
\pgfpathlineto{\pgfqpoint{1.387878in}{1.379739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363052in}{1.386263in}}%
\pgfpathcurveto{\pgfqpoint{1.371690in}{1.386263in}}{\pgfqpoint{1.379976in}{1.389695in}}{\pgfqpoint{1.386084in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{1.392193in}{1.401912in}}{\pgfqpoint{1.395625in}{1.410197in}}{\pgfqpoint{1.395625in}{1.418836in}}%
\pgfpathcurveto{\pgfqpoint{1.395625in}{1.427474in}}{\pgfqpoint{1.392193in}{1.435760in}}{\pgfqpoint{1.386084in}{1.441868in}}%
\pgfpathcurveto{\pgfqpoint{1.379976in}{1.447976in}}{\pgfqpoint{1.371690in}{1.451408in}}{\pgfqpoint{1.363052in}{1.451408in}}%
\pgfpathcurveto{\pgfqpoint{1.354414in}{1.451408in}}{\pgfqpoint{1.346128in}{1.447976in}}{\pgfqpoint{1.340020in}{1.441868in}}%
\pgfpathcurveto{\pgfqpoint{1.333912in}{1.435760in}}{\pgfqpoint{1.330480in}{1.427474in}}{\pgfqpoint{1.330480in}{1.418836in}}%
\pgfpathcurveto{\pgfqpoint{1.330480in}{1.410197in}}{\pgfqpoint{1.333912in}{1.401912in}}{\pgfqpoint{1.340020in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{1.346128in}{1.389695in}}{\pgfqpoint{1.354414in}{1.386263in}}{\pgfqpoint{1.363052in}{1.386263in}}%
\pgfpathlineto{\pgfqpoint{1.363052in}{1.386263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346860in}{1.316341in}}%
\pgfpathcurveto{\pgfqpoint{1.355498in}{1.316341in}}{\pgfqpoint{1.363783in}{1.319773in}}{\pgfqpoint{1.369892in}{1.325881in}}%
\pgfpathcurveto{\pgfqpoint{1.376000in}{1.331989in}}{\pgfqpoint{1.379432in}{1.340275in}}{\pgfqpoint{1.379432in}{1.348913in}}%
\pgfpathcurveto{\pgfqpoint{1.379432in}{1.357551in}}{\pgfqpoint{1.376000in}{1.365837in}}{\pgfqpoint{1.369892in}{1.371945in}}%
\pgfpathcurveto{\pgfqpoint{1.363783in}{1.378053in}}{\pgfqpoint{1.355498in}{1.381485in}}{\pgfqpoint{1.346860in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{1.338221in}{1.381485in}}{\pgfqpoint{1.329936in}{1.378053in}}{\pgfqpoint{1.323827in}{1.371945in}}%
\pgfpathcurveto{\pgfqpoint{1.317719in}{1.365837in}}{\pgfqpoint{1.314287in}{1.357551in}}{\pgfqpoint{1.314287in}{1.348913in}}%
\pgfpathcurveto{\pgfqpoint{1.314287in}{1.340275in}}{\pgfqpoint{1.317719in}{1.331989in}}{\pgfqpoint{1.323827in}{1.325881in}}%
\pgfpathcurveto{\pgfqpoint{1.329936in}{1.319773in}}{\pgfqpoint{1.338221in}{1.316341in}}{\pgfqpoint{1.346860in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{1.316341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385742in}{1.324261in}}%
\pgfpathcurveto{\pgfqpoint{1.394381in}{1.324261in}}{\pgfqpoint{1.402666in}{1.327693in}}{\pgfqpoint{1.408775in}{1.333801in}}%
\pgfpathcurveto{\pgfqpoint{1.414883in}{1.339909in}}{\pgfqpoint{1.418315in}{1.348195in}}{\pgfqpoint{1.418315in}{1.356833in}}%
\pgfpathcurveto{\pgfqpoint{1.418315in}{1.365471in}}{\pgfqpoint{1.414883in}{1.373757in}}{\pgfqpoint{1.408775in}{1.379865in}}%
\pgfpathcurveto{\pgfqpoint{1.402666in}{1.385973in}}{\pgfqpoint{1.394381in}{1.389405in}}{\pgfqpoint{1.385742in}{1.389405in}}%
\pgfpathcurveto{\pgfqpoint{1.377104in}{1.389405in}}{\pgfqpoint{1.368819in}{1.385973in}}{\pgfqpoint{1.362710in}{1.379865in}}%
\pgfpathcurveto{\pgfqpoint{1.356602in}{1.373757in}}{\pgfqpoint{1.353170in}{1.365471in}}{\pgfqpoint{1.353170in}{1.356833in}}%
\pgfpathcurveto{\pgfqpoint{1.353170in}{1.348195in}}{\pgfqpoint{1.356602in}{1.339909in}}{\pgfqpoint{1.362710in}{1.333801in}}%
\pgfpathcurveto{\pgfqpoint{1.368819in}{1.327693in}}{\pgfqpoint{1.377104in}{1.324261in}}{\pgfqpoint{1.385742in}{1.324261in}}%
\pgfpathlineto{\pgfqpoint{1.385742in}{1.324261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371940in}{1.425788in}}%
\pgfpathcurveto{\pgfqpoint{1.380578in}{1.425788in}}{\pgfqpoint{1.388864in}{1.429220in}}{\pgfqpoint{1.394972in}{1.435328in}}%
\pgfpathcurveto{\pgfqpoint{1.401080in}{1.441436in}}{\pgfqpoint{1.404512in}{1.449722in}}{\pgfqpoint{1.404512in}{1.458360in}}%
\pgfpathcurveto{\pgfqpoint{1.404512in}{1.466998in}}{\pgfqpoint{1.401080in}{1.475284in}}{\pgfqpoint{1.394972in}{1.481392in}}%
\pgfpathcurveto{\pgfqpoint{1.388864in}{1.487500in}}{\pgfqpoint{1.380578in}{1.490932in}}{\pgfqpoint{1.371940in}{1.490932in}}%
\pgfpathcurveto{\pgfqpoint{1.363302in}{1.490932in}}{\pgfqpoint{1.355016in}{1.487500in}}{\pgfqpoint{1.348908in}{1.481392in}}%
\pgfpathcurveto{\pgfqpoint{1.342800in}{1.475284in}}{\pgfqpoint{1.339368in}{1.466998in}}{\pgfqpoint{1.339368in}{1.458360in}}%
\pgfpathcurveto{\pgfqpoint{1.339368in}{1.449722in}}{\pgfqpoint{1.342800in}{1.441436in}}{\pgfqpoint{1.348908in}{1.435328in}}%
\pgfpathcurveto{\pgfqpoint{1.355016in}{1.429220in}}{\pgfqpoint{1.363302in}{1.425788in}}{\pgfqpoint{1.371940in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{1.371940in}{1.425788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364081in}{1.438039in}}%
\pgfpathcurveto{\pgfqpoint{1.372719in}{1.438039in}}{\pgfqpoint{1.381005in}{1.441471in}}{\pgfqpoint{1.387113in}{1.447579in}}%
\pgfpathcurveto{\pgfqpoint{1.393221in}{1.453687in}}{\pgfqpoint{1.396653in}{1.461973in}}{\pgfqpoint{1.396653in}{1.470611in}}%
\pgfpathcurveto{\pgfqpoint{1.396653in}{1.479250in}}{\pgfqpoint{1.393221in}{1.487535in}}{\pgfqpoint{1.387113in}{1.493643in}}%
\pgfpathcurveto{\pgfqpoint{1.381005in}{1.499752in}}{\pgfqpoint{1.372719in}{1.503184in}}{\pgfqpoint{1.364081in}{1.503184in}}%
\pgfpathcurveto{\pgfqpoint{1.355442in}{1.503184in}}{\pgfqpoint{1.347157in}{1.499752in}}{\pgfqpoint{1.341049in}{1.493643in}}%
\pgfpathcurveto{\pgfqpoint{1.334940in}{1.487535in}}{\pgfqpoint{1.331508in}{1.479250in}}{\pgfqpoint{1.331508in}{1.470611in}}%
\pgfpathcurveto{\pgfqpoint{1.331508in}{1.461973in}}{\pgfqpoint{1.334940in}{1.453687in}}{\pgfqpoint{1.341049in}{1.447579in}}%
\pgfpathcurveto{\pgfqpoint{1.347157in}{1.441471in}}{\pgfqpoint{1.355442in}{1.438039in}}{\pgfqpoint{1.364081in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{1.364081in}{1.438039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350714in}{1.420764in}}%
\pgfpathcurveto{\pgfqpoint{1.359353in}{1.420764in}}{\pgfqpoint{1.367638in}{1.424196in}}{\pgfqpoint{1.373747in}{1.430305in}}%
\pgfpathcurveto{\pgfqpoint{1.379855in}{1.436413in}}{\pgfqpoint{1.383287in}{1.444699in}}{\pgfqpoint{1.383287in}{1.453337in}}%
\pgfpathcurveto{\pgfqpoint{1.383287in}{1.461975in}}{\pgfqpoint{1.379855in}{1.470261in}}{\pgfqpoint{1.373747in}{1.476369in}}%
\pgfpathcurveto{\pgfqpoint{1.367638in}{1.482477in}}{\pgfqpoint{1.359353in}{1.485909in}}{\pgfqpoint{1.350714in}{1.485909in}}%
\pgfpathcurveto{\pgfqpoint{1.342076in}{1.485909in}}{\pgfqpoint{1.333791in}{1.482477in}}{\pgfqpoint{1.327682in}{1.476369in}}%
\pgfpathcurveto{\pgfqpoint{1.321574in}{1.470261in}}{\pgfqpoint{1.318142in}{1.461975in}}{\pgfqpoint{1.318142in}{1.453337in}}%
\pgfpathcurveto{\pgfqpoint{1.318142in}{1.444699in}}{\pgfqpoint{1.321574in}{1.436413in}}{\pgfqpoint{1.327682in}{1.430305in}}%
\pgfpathcurveto{\pgfqpoint{1.333791in}{1.424196in}}{\pgfqpoint{1.342076in}{1.420764in}}{\pgfqpoint{1.350714in}{1.420764in}}%
\pgfpathlineto{\pgfqpoint{1.350714in}{1.420764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387307in}{1.372323in}}%
\pgfpathcurveto{\pgfqpoint{1.395945in}{1.372323in}}{\pgfqpoint{1.404231in}{1.375755in}}{\pgfqpoint{1.410339in}{1.381863in}}%
\pgfpathcurveto{\pgfqpoint{1.416447in}{1.387971in}}{\pgfqpoint{1.419879in}{1.396257in}}{\pgfqpoint{1.419879in}{1.404895in}}%
\pgfpathcurveto{\pgfqpoint{1.419879in}{1.413533in}}{\pgfqpoint{1.416447in}{1.421819in}}{\pgfqpoint{1.410339in}{1.427927in}}%
\pgfpathcurveto{\pgfqpoint{1.404231in}{1.434035in}}{\pgfqpoint{1.395945in}{1.437467in}}{\pgfqpoint{1.387307in}{1.437467in}}%
\pgfpathcurveto{\pgfqpoint{1.378668in}{1.437467in}}{\pgfqpoint{1.370383in}{1.434035in}}{\pgfqpoint{1.364275in}{1.427927in}}%
\pgfpathcurveto{\pgfqpoint{1.358166in}{1.421819in}}{\pgfqpoint{1.354734in}{1.413533in}}{\pgfqpoint{1.354734in}{1.404895in}}%
\pgfpathcurveto{\pgfqpoint{1.354734in}{1.396257in}}{\pgfqpoint{1.358166in}{1.387971in}}{\pgfqpoint{1.364275in}{1.381863in}}%
\pgfpathcurveto{\pgfqpoint{1.370383in}{1.375755in}}{\pgfqpoint{1.378668in}{1.372323in}}{\pgfqpoint{1.387307in}{1.372323in}}%
\pgfpathlineto{\pgfqpoint{1.387307in}{1.372323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359150in}{1.433259in}}%
\pgfpathcurveto{\pgfqpoint{1.367789in}{1.433259in}}{\pgfqpoint{1.376074in}{1.436691in}}{\pgfqpoint{1.382182in}{1.442799in}}%
\pgfpathcurveto{\pgfqpoint{1.388291in}{1.448907in}}{\pgfqpoint{1.391723in}{1.457193in}}{\pgfqpoint{1.391723in}{1.465831in}}%
\pgfpathcurveto{\pgfqpoint{1.391723in}{1.474469in}}{\pgfqpoint{1.388291in}{1.482755in}}{\pgfqpoint{1.382182in}{1.488863in}}%
\pgfpathcurveto{\pgfqpoint{1.376074in}{1.494971in}}{\pgfqpoint{1.367789in}{1.498404in}}{\pgfqpoint{1.359150in}{1.498404in}}%
\pgfpathcurveto{\pgfqpoint{1.350512in}{1.498404in}}{\pgfqpoint{1.342226in}{1.494971in}}{\pgfqpoint{1.336118in}{1.488863in}}%
\pgfpathcurveto{\pgfqpoint{1.330010in}{1.482755in}}{\pgfqpoint{1.326578in}{1.474469in}}{\pgfqpoint{1.326578in}{1.465831in}}%
\pgfpathcurveto{\pgfqpoint{1.326578in}{1.457193in}}{\pgfqpoint{1.330010in}{1.448907in}}{\pgfqpoint{1.336118in}{1.442799in}}%
\pgfpathcurveto{\pgfqpoint{1.342226in}{1.436691in}}{\pgfqpoint{1.350512in}{1.433259in}}{\pgfqpoint{1.359150in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{1.359150in}{1.433259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337347in}{1.495258in}}%
\pgfpathcurveto{\pgfqpoint{1.345985in}{1.495258in}}{\pgfqpoint{1.354271in}{1.498690in}}{\pgfqpoint{1.360379in}{1.504798in}}%
\pgfpathcurveto{\pgfqpoint{1.366487in}{1.510906in}}{\pgfqpoint{1.369919in}{1.519192in}}{\pgfqpoint{1.369919in}{1.527830in}}%
\pgfpathcurveto{\pgfqpoint{1.369919in}{1.536469in}}{\pgfqpoint{1.366487in}{1.544754in}}{\pgfqpoint{1.360379in}{1.550863in}}%
\pgfpathcurveto{\pgfqpoint{1.354271in}{1.556971in}}{\pgfqpoint{1.345985in}{1.560403in}}{\pgfqpoint{1.337347in}{1.560403in}}%
\pgfpathcurveto{\pgfqpoint{1.328709in}{1.560403in}}{\pgfqpoint{1.320423in}{1.556971in}}{\pgfqpoint{1.314315in}{1.550863in}}%
\pgfpathcurveto{\pgfqpoint{1.308207in}{1.544754in}}{\pgfqpoint{1.304775in}{1.536469in}}{\pgfqpoint{1.304775in}{1.527830in}}%
\pgfpathcurveto{\pgfqpoint{1.304775in}{1.519192in}}{\pgfqpoint{1.308207in}{1.510906in}}{\pgfqpoint{1.314315in}{1.504798in}}%
\pgfpathcurveto{\pgfqpoint{1.320423in}{1.498690in}}{\pgfqpoint{1.328709in}{1.495258in}}{\pgfqpoint{1.337347in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{1.337347in}{1.495258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399758in}{1.315621in}}%
\pgfpathcurveto{\pgfqpoint{1.408397in}{1.315621in}}{\pgfqpoint{1.416682in}{1.319053in}}{\pgfqpoint{1.422791in}{1.325161in}}%
\pgfpathcurveto{\pgfqpoint{1.428899in}{1.331269in}}{\pgfqpoint{1.432331in}{1.339555in}}{\pgfqpoint{1.432331in}{1.348193in}}%
\pgfpathcurveto{\pgfqpoint{1.432331in}{1.356831in}}{\pgfqpoint{1.428899in}{1.365117in}}{\pgfqpoint{1.422791in}{1.371225in}}%
\pgfpathcurveto{\pgfqpoint{1.416682in}{1.377333in}}{\pgfqpoint{1.408397in}{1.380765in}}{\pgfqpoint{1.399758in}{1.380765in}}%
\pgfpathcurveto{\pgfqpoint{1.391120in}{1.380765in}}{\pgfqpoint{1.382834in}{1.377333in}}{\pgfqpoint{1.376726in}{1.371225in}}%
\pgfpathcurveto{\pgfqpoint{1.370618in}{1.365117in}}{\pgfqpoint{1.367186in}{1.356831in}}{\pgfqpoint{1.367186in}{1.348193in}}%
\pgfpathcurveto{\pgfqpoint{1.367186in}{1.339555in}}{\pgfqpoint{1.370618in}{1.331269in}}{\pgfqpoint{1.376726in}{1.325161in}}%
\pgfpathcurveto{\pgfqpoint{1.382834in}{1.319053in}}{\pgfqpoint{1.391120in}{1.315621in}}{\pgfqpoint{1.399758in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{1.315621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336493in}{1.456890in}}%
\pgfpathcurveto{\pgfqpoint{1.345131in}{1.456890in}}{\pgfqpoint{1.353417in}{1.460322in}}{\pgfqpoint{1.359525in}{1.466430in}}%
\pgfpathcurveto{\pgfqpoint{1.365633in}{1.472538in}}{\pgfqpoint{1.369065in}{1.480824in}}{\pgfqpoint{1.369065in}{1.489462in}}%
\pgfpathcurveto{\pgfqpoint{1.369065in}{1.498101in}}{\pgfqpoint{1.365633in}{1.506386in}}{\pgfqpoint{1.359525in}{1.512494in}}%
\pgfpathcurveto{\pgfqpoint{1.353417in}{1.518603in}}{\pgfqpoint{1.345131in}{1.522035in}}{\pgfqpoint{1.336493in}{1.522035in}}%
\pgfpathcurveto{\pgfqpoint{1.327854in}{1.522035in}}{\pgfqpoint{1.319569in}{1.518603in}}{\pgfqpoint{1.313461in}{1.512494in}}%
\pgfpathcurveto{\pgfqpoint{1.307352in}{1.506386in}}{\pgfqpoint{1.303920in}{1.498101in}}{\pgfqpoint{1.303920in}{1.489462in}}%
\pgfpathcurveto{\pgfqpoint{1.303920in}{1.480824in}}{\pgfqpoint{1.307352in}{1.472538in}}{\pgfqpoint{1.313461in}{1.466430in}}%
\pgfpathcurveto{\pgfqpoint{1.319569in}{1.460322in}}{\pgfqpoint{1.327854in}{1.456890in}}{\pgfqpoint{1.336493in}{1.456890in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{1.456890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342583in}{1.396466in}}%
\pgfpathcurveto{\pgfqpoint{1.351222in}{1.396466in}}{\pgfqpoint{1.359507in}{1.399898in}}{\pgfqpoint{1.365615in}{1.406006in}}%
\pgfpathcurveto{\pgfqpoint{1.371724in}{1.412115in}}{\pgfqpoint{1.375156in}{1.420400in}}{\pgfqpoint{1.375156in}{1.429039in}}%
\pgfpathcurveto{\pgfqpoint{1.375156in}{1.437677in}}{\pgfqpoint{1.371724in}{1.445962in}}{\pgfqpoint{1.365615in}{1.452071in}}%
\pgfpathcurveto{\pgfqpoint{1.359507in}{1.458179in}}{\pgfqpoint{1.351222in}{1.461611in}}{\pgfqpoint{1.342583in}{1.461611in}}%
\pgfpathcurveto{\pgfqpoint{1.333945in}{1.461611in}}{\pgfqpoint{1.325659in}{1.458179in}}{\pgfqpoint{1.319551in}{1.452071in}}%
\pgfpathcurveto{\pgfqpoint{1.313443in}{1.445962in}}{\pgfqpoint{1.310011in}{1.437677in}}{\pgfqpoint{1.310011in}{1.429039in}}%
\pgfpathcurveto{\pgfqpoint{1.310011in}{1.420400in}}{\pgfqpoint{1.313443in}{1.412115in}}{\pgfqpoint{1.319551in}{1.406006in}}%
\pgfpathcurveto{\pgfqpoint{1.325659in}{1.399898in}}{\pgfqpoint{1.333945in}{1.396466in}}{\pgfqpoint{1.342583in}{1.396466in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.396466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365953in}{1.372940in}}%
\pgfpathcurveto{\pgfqpoint{1.374591in}{1.372940in}}{\pgfqpoint{1.382877in}{1.376372in}}{\pgfqpoint{1.388985in}{1.382480in}}%
\pgfpathcurveto{\pgfqpoint{1.395093in}{1.388588in}}{\pgfqpoint{1.398525in}{1.396874in}}{\pgfqpoint{1.398525in}{1.405512in}}%
\pgfpathcurveto{\pgfqpoint{1.398525in}{1.414150in}}{\pgfqpoint{1.395093in}{1.422436in}}{\pgfqpoint{1.388985in}{1.428544in}}%
\pgfpathcurveto{\pgfqpoint{1.382877in}{1.434652in}}{\pgfqpoint{1.374591in}{1.438084in}}{\pgfqpoint{1.365953in}{1.438084in}}%
\pgfpathcurveto{\pgfqpoint{1.357315in}{1.438084in}}{\pgfqpoint{1.349029in}{1.434652in}}{\pgfqpoint{1.342921in}{1.428544in}}%
\pgfpathcurveto{\pgfqpoint{1.336813in}{1.422436in}}{\pgfqpoint{1.333381in}{1.414150in}}{\pgfqpoint{1.333381in}{1.405512in}}%
\pgfpathcurveto{\pgfqpoint{1.333381in}{1.396874in}}{\pgfqpoint{1.336813in}{1.388588in}}{\pgfqpoint{1.342921in}{1.382480in}}%
\pgfpathcurveto{\pgfqpoint{1.349029in}{1.376372in}}{\pgfqpoint{1.357315in}{1.372940in}}{\pgfqpoint{1.365953in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{1.365953in}{1.372940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348497in}{1.454857in}}%
\pgfpathcurveto{\pgfqpoint{1.357135in}{1.454857in}}{\pgfqpoint{1.365421in}{1.458289in}}{\pgfqpoint{1.371529in}{1.464397in}}%
\pgfpathcurveto{\pgfqpoint{1.377637in}{1.470505in}}{\pgfqpoint{1.381069in}{1.478791in}}{\pgfqpoint{1.381069in}{1.487429in}}%
\pgfpathcurveto{\pgfqpoint{1.381069in}{1.496068in}}{\pgfqpoint{1.377637in}{1.504353in}}{\pgfqpoint{1.371529in}{1.510462in}}%
\pgfpathcurveto{\pgfqpoint{1.365421in}{1.516570in}}{\pgfqpoint{1.357135in}{1.520002in}}{\pgfqpoint{1.348497in}{1.520002in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{1.520002in}}{\pgfqpoint{1.331573in}{1.516570in}}{\pgfqpoint{1.325465in}{1.510462in}}%
\pgfpathcurveto{\pgfqpoint{1.319357in}{1.504353in}}{\pgfqpoint{1.315924in}{1.496068in}}{\pgfqpoint{1.315924in}{1.487429in}}%
\pgfpathcurveto{\pgfqpoint{1.315924in}{1.478791in}}{\pgfqpoint{1.319357in}{1.470505in}}{\pgfqpoint{1.325465in}{1.464397in}}%
\pgfpathcurveto{\pgfqpoint{1.331573in}{1.458289in}}{\pgfqpoint{1.339859in}{1.454857in}}{\pgfqpoint{1.348497in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.348497in}{1.454857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357110in}{1.478114in}}%
\pgfpathcurveto{\pgfqpoint{1.365748in}{1.478114in}}{\pgfqpoint{1.374034in}{1.481546in}}{\pgfqpoint{1.380142in}{1.487654in}}%
\pgfpathcurveto{\pgfqpoint{1.386250in}{1.493762in}}{\pgfqpoint{1.389682in}{1.502048in}}{\pgfqpoint{1.389682in}{1.510686in}}%
\pgfpathcurveto{\pgfqpoint{1.389682in}{1.519324in}}{\pgfqpoint{1.386250in}{1.527610in}}{\pgfqpoint{1.380142in}{1.533718in}}%
\pgfpathcurveto{\pgfqpoint{1.374034in}{1.539826in}}{\pgfqpoint{1.365748in}{1.543258in}}{\pgfqpoint{1.357110in}{1.543258in}}%
\pgfpathcurveto{\pgfqpoint{1.348472in}{1.543258in}}{\pgfqpoint{1.340186in}{1.539826in}}{\pgfqpoint{1.334078in}{1.533718in}}%
\pgfpathcurveto{\pgfqpoint{1.327970in}{1.527610in}}{\pgfqpoint{1.324538in}{1.519324in}}{\pgfqpoint{1.324538in}{1.510686in}}%
\pgfpathcurveto{\pgfqpoint{1.324538in}{1.502048in}}{\pgfqpoint{1.327970in}{1.493762in}}{\pgfqpoint{1.334078in}{1.487654in}}%
\pgfpathcurveto{\pgfqpoint{1.340186in}{1.481546in}}{\pgfqpoint{1.348472in}{1.478114in}}{\pgfqpoint{1.357110in}{1.478114in}}%
\pgfpathlineto{\pgfqpoint{1.357110in}{1.478114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372839in}{1.485762in}}%
\pgfpathcurveto{\pgfqpoint{1.381477in}{1.485762in}}{\pgfqpoint{1.389763in}{1.489194in}}{\pgfqpoint{1.395871in}{1.495302in}}%
\pgfpathcurveto{\pgfqpoint{1.401979in}{1.501411in}}{\pgfqpoint{1.405411in}{1.509696in}}{\pgfqpoint{1.405411in}{1.518335in}}%
\pgfpathcurveto{\pgfqpoint{1.405411in}{1.526973in}}{\pgfqpoint{1.401979in}{1.535259in}}{\pgfqpoint{1.395871in}{1.541367in}}%
\pgfpathcurveto{\pgfqpoint{1.389763in}{1.547475in}}{\pgfqpoint{1.381477in}{1.550907in}}{\pgfqpoint{1.372839in}{1.550907in}}%
\pgfpathcurveto{\pgfqpoint{1.364200in}{1.550907in}}{\pgfqpoint{1.355915in}{1.547475in}}{\pgfqpoint{1.349807in}{1.541367in}}%
\pgfpathcurveto{\pgfqpoint{1.343698in}{1.535259in}}{\pgfqpoint{1.340266in}{1.526973in}}{\pgfqpoint{1.340266in}{1.518335in}}%
\pgfpathcurveto{\pgfqpoint{1.340266in}{1.509696in}}{\pgfqpoint{1.343698in}{1.501411in}}{\pgfqpoint{1.349807in}{1.495302in}}%
\pgfpathcurveto{\pgfqpoint{1.355915in}{1.489194in}}{\pgfqpoint{1.364200in}{1.485762in}}{\pgfqpoint{1.372839in}{1.485762in}}%
\pgfpathlineto{\pgfqpoint{1.372839in}{1.485762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399249in}{1.524341in}}%
\pgfpathcurveto{\pgfqpoint{1.407887in}{1.524341in}}{\pgfqpoint{1.416173in}{1.527773in}}{\pgfqpoint{1.422281in}{1.533882in}}%
\pgfpathcurveto{\pgfqpoint{1.428389in}{1.539990in}}{\pgfqpoint{1.431821in}{1.548276in}}{\pgfqpoint{1.431821in}{1.556914in}}%
\pgfpathcurveto{\pgfqpoint{1.431821in}{1.565552in}}{\pgfqpoint{1.428389in}{1.573838in}}{\pgfqpoint{1.422281in}{1.579946in}}%
\pgfpathcurveto{\pgfqpoint{1.416173in}{1.586054in}}{\pgfqpoint{1.407887in}{1.589486in}}{\pgfqpoint{1.399249in}{1.589486in}}%
\pgfpathcurveto{\pgfqpoint{1.390611in}{1.589486in}}{\pgfqpoint{1.382325in}{1.586054in}}{\pgfqpoint{1.376217in}{1.579946in}}%
\pgfpathcurveto{\pgfqpoint{1.370109in}{1.573838in}}{\pgfqpoint{1.366677in}{1.565552in}}{\pgfqpoint{1.366677in}{1.556914in}}%
\pgfpathcurveto{\pgfqpoint{1.366677in}{1.548276in}}{\pgfqpoint{1.370109in}{1.539990in}}{\pgfqpoint{1.376217in}{1.533882in}}%
\pgfpathcurveto{\pgfqpoint{1.382325in}{1.527773in}}{\pgfqpoint{1.390611in}{1.524341in}}{\pgfqpoint{1.399249in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{1.399249in}{1.524341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397792in}{1.460230in}}%
\pgfpathcurveto{\pgfqpoint{1.406430in}{1.460230in}}{\pgfqpoint{1.414716in}{1.463662in}}{\pgfqpoint{1.420824in}{1.469770in}}%
\pgfpathcurveto{\pgfqpoint{1.426932in}{1.475878in}}{\pgfqpoint{1.430364in}{1.484164in}}{\pgfqpoint{1.430364in}{1.492802in}}%
\pgfpathcurveto{\pgfqpoint{1.430364in}{1.501441in}}{\pgfqpoint{1.426932in}{1.509726in}}{\pgfqpoint{1.420824in}{1.515834in}}%
\pgfpathcurveto{\pgfqpoint{1.414716in}{1.521943in}}{\pgfqpoint{1.406430in}{1.525375in}}{\pgfqpoint{1.397792in}{1.525375in}}%
\pgfpathcurveto{\pgfqpoint{1.389154in}{1.525375in}}{\pgfqpoint{1.380868in}{1.521943in}}{\pgfqpoint{1.374760in}{1.515834in}}%
\pgfpathcurveto{\pgfqpoint{1.368652in}{1.509726in}}{\pgfqpoint{1.365220in}{1.501441in}}{\pgfqpoint{1.365220in}{1.492802in}}%
\pgfpathcurveto{\pgfqpoint{1.365220in}{1.484164in}}{\pgfqpoint{1.368652in}{1.475878in}}{\pgfqpoint{1.374760in}{1.469770in}}%
\pgfpathcurveto{\pgfqpoint{1.380868in}{1.463662in}}{\pgfqpoint{1.389154in}{1.460230in}}{\pgfqpoint{1.397792in}{1.460230in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{1.460230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339432in}{1.571284in}}%
\pgfpathcurveto{\pgfqpoint{1.348070in}{1.571284in}}{\pgfqpoint{1.356356in}{1.574716in}}{\pgfqpoint{1.362464in}{1.580824in}}%
\pgfpathcurveto{\pgfqpoint{1.368572in}{1.586932in}}{\pgfqpoint{1.372004in}{1.595218in}}{\pgfqpoint{1.372004in}{1.603856in}}%
\pgfpathcurveto{\pgfqpoint{1.372004in}{1.612494in}}{\pgfqpoint{1.368572in}{1.620780in}}{\pgfqpoint{1.362464in}{1.626888in}}%
\pgfpathcurveto{\pgfqpoint{1.356356in}{1.632996in}}{\pgfqpoint{1.348070in}{1.636428in}}{\pgfqpoint{1.339432in}{1.636428in}}%
\pgfpathcurveto{\pgfqpoint{1.330793in}{1.636428in}}{\pgfqpoint{1.322508in}{1.632996in}}{\pgfqpoint{1.316400in}{1.626888in}}%
\pgfpathcurveto{\pgfqpoint{1.310291in}{1.620780in}}{\pgfqpoint{1.306859in}{1.612494in}}{\pgfqpoint{1.306859in}{1.603856in}}%
\pgfpathcurveto{\pgfqpoint{1.306859in}{1.595218in}}{\pgfqpoint{1.310291in}{1.586932in}}{\pgfqpoint{1.316400in}{1.580824in}}%
\pgfpathcurveto{\pgfqpoint{1.322508in}{1.574716in}}{\pgfqpoint{1.330793in}{1.571284in}}{\pgfqpoint{1.339432in}{1.571284in}}%
\pgfpathlineto{\pgfqpoint{1.339432in}{1.571284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392176in}{1.411266in}}%
\pgfpathcurveto{\pgfqpoint{1.400814in}{1.411266in}}{\pgfqpoint{1.409099in}{1.414698in}}{\pgfqpoint{1.415208in}{1.420806in}}%
\pgfpathcurveto{\pgfqpoint{1.421316in}{1.426914in}}{\pgfqpoint{1.424748in}{1.435200in}}{\pgfqpoint{1.424748in}{1.443838in}}%
\pgfpathcurveto{\pgfqpoint{1.424748in}{1.452476in}}{\pgfqpoint{1.421316in}{1.460762in}}{\pgfqpoint{1.415208in}{1.466870in}}%
\pgfpathcurveto{\pgfqpoint{1.409099in}{1.472978in}}{\pgfqpoint{1.400814in}{1.476410in}}{\pgfqpoint{1.392176in}{1.476410in}}%
\pgfpathcurveto{\pgfqpoint{1.383537in}{1.476410in}}{\pgfqpoint{1.375252in}{1.472978in}}{\pgfqpoint{1.369143in}{1.466870in}}%
\pgfpathcurveto{\pgfqpoint{1.363035in}{1.460762in}}{\pgfqpoint{1.359603in}{1.452476in}}{\pgfqpoint{1.359603in}{1.443838in}}%
\pgfpathcurveto{\pgfqpoint{1.359603in}{1.435200in}}{\pgfqpoint{1.363035in}{1.426914in}}{\pgfqpoint{1.369143in}{1.420806in}}%
\pgfpathcurveto{\pgfqpoint{1.375252in}{1.414698in}}{\pgfqpoint{1.383537in}{1.411266in}}{\pgfqpoint{1.392176in}{1.411266in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{1.411266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345788in}{1.528328in}}%
\pgfpathcurveto{\pgfqpoint{1.354426in}{1.528328in}}{\pgfqpoint{1.362712in}{1.531760in}}{\pgfqpoint{1.368820in}{1.537869in}}%
\pgfpathcurveto{\pgfqpoint{1.374928in}{1.543977in}}{\pgfqpoint{1.378360in}{1.552262in}}{\pgfqpoint{1.378360in}{1.560901in}}%
\pgfpathcurveto{\pgfqpoint{1.378360in}{1.569539in}}{\pgfqpoint{1.374928in}{1.577825in}}{\pgfqpoint{1.368820in}{1.583933in}}%
\pgfpathcurveto{\pgfqpoint{1.362712in}{1.590041in}}{\pgfqpoint{1.354426in}{1.593473in}}{\pgfqpoint{1.345788in}{1.593473in}}%
\pgfpathcurveto{\pgfqpoint{1.337150in}{1.593473in}}{\pgfqpoint{1.328864in}{1.590041in}}{\pgfqpoint{1.322756in}{1.583933in}}%
\pgfpathcurveto{\pgfqpoint{1.316648in}{1.577825in}}{\pgfqpoint{1.313216in}{1.569539in}}{\pgfqpoint{1.313216in}{1.560901in}}%
\pgfpathcurveto{\pgfqpoint{1.313216in}{1.552262in}}{\pgfqpoint{1.316648in}{1.543977in}}{\pgfqpoint{1.322756in}{1.537869in}}%
\pgfpathcurveto{\pgfqpoint{1.328864in}{1.531760in}}{\pgfqpoint{1.337150in}{1.528328in}}{\pgfqpoint{1.345788in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{1.528328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389341in}{1.434850in}}%
\pgfpathcurveto{\pgfqpoint{1.397980in}{1.434850in}}{\pgfqpoint{1.406265in}{1.438282in}}{\pgfqpoint{1.412374in}{1.444390in}}%
\pgfpathcurveto{\pgfqpoint{1.418482in}{1.450498in}}{\pgfqpoint{1.421914in}{1.458784in}}{\pgfqpoint{1.421914in}{1.467422in}}%
\pgfpathcurveto{\pgfqpoint{1.421914in}{1.476060in}}{\pgfqpoint{1.418482in}{1.484346in}}{\pgfqpoint{1.412374in}{1.490454in}}%
\pgfpathcurveto{\pgfqpoint{1.406265in}{1.496562in}}{\pgfqpoint{1.397980in}{1.499994in}}{\pgfqpoint{1.389341in}{1.499994in}}%
\pgfpathcurveto{\pgfqpoint{1.380703in}{1.499994in}}{\pgfqpoint{1.372417in}{1.496562in}}{\pgfqpoint{1.366309in}{1.490454in}}%
\pgfpathcurveto{\pgfqpoint{1.360201in}{1.484346in}}{\pgfqpoint{1.356769in}{1.476060in}}{\pgfqpoint{1.356769in}{1.467422in}}%
\pgfpathcurveto{\pgfqpoint{1.356769in}{1.458784in}}{\pgfqpoint{1.360201in}{1.450498in}}{\pgfqpoint{1.366309in}{1.444390in}}%
\pgfpathcurveto{\pgfqpoint{1.372417in}{1.438282in}}{\pgfqpoint{1.380703in}{1.434850in}}{\pgfqpoint{1.389341in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{1.389341in}{1.434850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354485in}{1.452095in}}%
\pgfpathcurveto{\pgfqpoint{1.363123in}{1.452095in}}{\pgfqpoint{1.371409in}{1.455527in}}{\pgfqpoint{1.377517in}{1.461635in}}%
\pgfpathcurveto{\pgfqpoint{1.383625in}{1.467743in}}{\pgfqpoint{1.387057in}{1.476029in}}{\pgfqpoint{1.387057in}{1.484667in}}%
\pgfpathcurveto{\pgfqpoint{1.387057in}{1.493305in}}{\pgfqpoint{1.383625in}{1.501591in}}{\pgfqpoint{1.377517in}{1.507699in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.513807in}}{\pgfqpoint{1.363123in}{1.517239in}}{\pgfqpoint{1.354485in}{1.517239in}}%
\pgfpathcurveto{\pgfqpoint{1.345847in}{1.517239in}}{\pgfqpoint{1.337561in}{1.513807in}}{\pgfqpoint{1.331453in}{1.507699in}}%
\pgfpathcurveto{\pgfqpoint{1.325345in}{1.501591in}}{\pgfqpoint{1.321913in}{1.493305in}}{\pgfqpoint{1.321913in}{1.484667in}}%
\pgfpathcurveto{\pgfqpoint{1.321913in}{1.476029in}}{\pgfqpoint{1.325345in}{1.467743in}}{\pgfqpoint{1.331453in}{1.461635in}}%
\pgfpathcurveto{\pgfqpoint{1.337561in}{1.455527in}}{\pgfqpoint{1.345847in}{1.452095in}}{\pgfqpoint{1.354485in}{1.452095in}}%
\pgfpathlineto{\pgfqpoint{1.354485in}{1.452095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383008in}{1.471489in}}%
\pgfpathcurveto{\pgfqpoint{1.391646in}{1.471489in}}{\pgfqpoint{1.399931in}{1.474921in}}{\pgfqpoint{1.406040in}{1.481029in}}%
\pgfpathcurveto{\pgfqpoint{1.412148in}{1.487138in}}{\pgfqpoint{1.415580in}{1.495423in}}{\pgfqpoint{1.415580in}{1.504062in}}%
\pgfpathcurveto{\pgfqpoint{1.415580in}{1.512700in}}{\pgfqpoint{1.412148in}{1.520985in}}{\pgfqpoint{1.406040in}{1.527094in}}%
\pgfpathcurveto{\pgfqpoint{1.399931in}{1.533202in}}{\pgfqpoint{1.391646in}{1.536634in}}{\pgfqpoint{1.383008in}{1.536634in}}%
\pgfpathcurveto{\pgfqpoint{1.374369in}{1.536634in}}{\pgfqpoint{1.366084in}{1.533202in}}{\pgfqpoint{1.359975in}{1.527094in}}%
\pgfpathcurveto{\pgfqpoint{1.353867in}{1.520985in}}{\pgfqpoint{1.350435in}{1.512700in}}{\pgfqpoint{1.350435in}{1.504062in}}%
\pgfpathcurveto{\pgfqpoint{1.350435in}{1.495423in}}{\pgfqpoint{1.353867in}{1.487138in}}{\pgfqpoint{1.359975in}{1.481029in}}%
\pgfpathcurveto{\pgfqpoint{1.366084in}{1.474921in}}{\pgfqpoint{1.374369in}{1.471489in}}{\pgfqpoint{1.383008in}{1.471489in}}%
\pgfpathlineto{\pgfqpoint{1.383008in}{1.471489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383072in}{1.439703in}}%
\pgfpathcurveto{\pgfqpoint{1.391711in}{1.439703in}}{\pgfqpoint{1.399996in}{1.443135in}}{\pgfqpoint{1.406105in}{1.449243in}}%
\pgfpathcurveto{\pgfqpoint{1.412213in}{1.455352in}}{\pgfqpoint{1.415645in}{1.463637in}}{\pgfqpoint{1.415645in}{1.472276in}}%
\pgfpathcurveto{\pgfqpoint{1.415645in}{1.480914in}}{\pgfqpoint{1.412213in}{1.489200in}}{\pgfqpoint{1.406105in}{1.495308in}}%
\pgfpathcurveto{\pgfqpoint{1.399996in}{1.501416in}}{\pgfqpoint{1.391711in}{1.504848in}}{\pgfqpoint{1.383072in}{1.504848in}}%
\pgfpathcurveto{\pgfqpoint{1.374434in}{1.504848in}}{\pgfqpoint{1.366148in}{1.501416in}}{\pgfqpoint{1.360040in}{1.495308in}}%
\pgfpathcurveto{\pgfqpoint{1.353932in}{1.489200in}}{\pgfqpoint{1.350500in}{1.480914in}}{\pgfqpoint{1.350500in}{1.472276in}}%
\pgfpathcurveto{\pgfqpoint{1.350500in}{1.463637in}}{\pgfqpoint{1.353932in}{1.455352in}}{\pgfqpoint{1.360040in}{1.449243in}}%
\pgfpathcurveto{\pgfqpoint{1.366148in}{1.443135in}}{\pgfqpoint{1.374434in}{1.439703in}}{\pgfqpoint{1.383072in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{1.439703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391989in}{1.358302in}}%
\pgfpathcurveto{\pgfqpoint{1.400627in}{1.358302in}}{\pgfqpoint{1.408913in}{1.361734in}}{\pgfqpoint{1.415021in}{1.367843in}}%
\pgfpathcurveto{\pgfqpoint{1.421129in}{1.373951in}}{\pgfqpoint{1.424561in}{1.382236in}}{\pgfqpoint{1.424561in}{1.390875in}}%
\pgfpathcurveto{\pgfqpoint{1.424561in}{1.399513in}}{\pgfqpoint{1.421129in}{1.407799in}}{\pgfqpoint{1.415021in}{1.413907in}}%
\pgfpathcurveto{\pgfqpoint{1.408913in}{1.420015in}}{\pgfqpoint{1.400627in}{1.423447in}}{\pgfqpoint{1.391989in}{1.423447in}}%
\pgfpathcurveto{\pgfqpoint{1.383350in}{1.423447in}}{\pgfqpoint{1.375065in}{1.420015in}}{\pgfqpoint{1.368956in}{1.413907in}}%
\pgfpathcurveto{\pgfqpoint{1.362848in}{1.407799in}}{\pgfqpoint{1.359416in}{1.399513in}}{\pgfqpoint{1.359416in}{1.390875in}}%
\pgfpathcurveto{\pgfqpoint{1.359416in}{1.382236in}}{\pgfqpoint{1.362848in}{1.373951in}}{\pgfqpoint{1.368956in}{1.367843in}}%
\pgfpathcurveto{\pgfqpoint{1.375065in}{1.361734in}}{\pgfqpoint{1.383350in}{1.358302in}}{\pgfqpoint{1.391989in}{1.358302in}}%
\pgfpathlineto{\pgfqpoint{1.391989in}{1.358302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400723in}{1.304556in}}%
\pgfpathcurveto{\pgfqpoint{1.409361in}{1.304556in}}{\pgfqpoint{1.417647in}{1.307988in}}{\pgfqpoint{1.423755in}{1.314096in}}%
\pgfpathcurveto{\pgfqpoint{1.429863in}{1.320204in}}{\pgfqpoint{1.433295in}{1.328490in}}{\pgfqpoint{1.433295in}{1.337128in}}%
\pgfpathcurveto{\pgfqpoint{1.433295in}{1.345766in}}{\pgfqpoint{1.429863in}{1.354052in}}{\pgfqpoint{1.423755in}{1.360160in}}%
\pgfpathcurveto{\pgfqpoint{1.417647in}{1.366268in}}{\pgfqpoint{1.409361in}{1.369700in}}{\pgfqpoint{1.400723in}{1.369700in}}%
\pgfpathcurveto{\pgfqpoint{1.392085in}{1.369700in}}{\pgfqpoint{1.383799in}{1.366268in}}{\pgfqpoint{1.377691in}{1.360160in}}%
\pgfpathcurveto{\pgfqpoint{1.371583in}{1.354052in}}{\pgfqpoint{1.368151in}{1.345766in}}{\pgfqpoint{1.368151in}{1.337128in}}%
\pgfpathcurveto{\pgfqpoint{1.368151in}{1.328490in}}{\pgfqpoint{1.371583in}{1.320204in}}{\pgfqpoint{1.377691in}{1.314096in}}%
\pgfpathcurveto{\pgfqpoint{1.383799in}{1.307988in}}{\pgfqpoint{1.392085in}{1.304556in}}{\pgfqpoint{1.400723in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.304556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353073in}{1.495850in}}%
\pgfpathcurveto{\pgfqpoint{1.361711in}{1.495850in}}{\pgfqpoint{1.369997in}{1.499282in}}{\pgfqpoint{1.376105in}{1.505390in}}%
\pgfpathcurveto{\pgfqpoint{1.382213in}{1.511498in}}{\pgfqpoint{1.385645in}{1.519784in}}{\pgfqpoint{1.385645in}{1.528422in}}%
\pgfpathcurveto{\pgfqpoint{1.385645in}{1.537060in}}{\pgfqpoint{1.382213in}{1.545346in}}{\pgfqpoint{1.376105in}{1.551454in}}%
\pgfpathcurveto{\pgfqpoint{1.369997in}{1.557562in}}{\pgfqpoint{1.361711in}{1.560994in}}{\pgfqpoint{1.353073in}{1.560994in}}%
\pgfpathcurveto{\pgfqpoint{1.344435in}{1.560994in}}{\pgfqpoint{1.336149in}{1.557562in}}{\pgfqpoint{1.330041in}{1.551454in}}%
\pgfpathcurveto{\pgfqpoint{1.323933in}{1.545346in}}{\pgfqpoint{1.320501in}{1.537060in}}{\pgfqpoint{1.320501in}{1.528422in}}%
\pgfpathcurveto{\pgfqpoint{1.320501in}{1.519784in}}{\pgfqpoint{1.323933in}{1.511498in}}{\pgfqpoint{1.330041in}{1.505390in}}%
\pgfpathcurveto{\pgfqpoint{1.336149in}{1.499282in}}{\pgfqpoint{1.344435in}{1.495850in}}{\pgfqpoint{1.353073in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{1.353073in}{1.495850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376949in}{1.403683in}}%
\pgfpathcurveto{\pgfqpoint{1.385588in}{1.403683in}}{\pgfqpoint{1.393873in}{1.407115in}}{\pgfqpoint{1.399981in}{1.413223in}}%
\pgfpathcurveto{\pgfqpoint{1.406090in}{1.419332in}}{\pgfqpoint{1.409522in}{1.427617in}}{\pgfqpoint{1.409522in}{1.436256in}}%
\pgfpathcurveto{\pgfqpoint{1.409522in}{1.444894in}}{\pgfqpoint{1.406090in}{1.453180in}}{\pgfqpoint{1.399981in}{1.459288in}}%
\pgfpathcurveto{\pgfqpoint{1.393873in}{1.465396in}}{\pgfqpoint{1.385588in}{1.468828in}}{\pgfqpoint{1.376949in}{1.468828in}}%
\pgfpathcurveto{\pgfqpoint{1.368311in}{1.468828in}}{\pgfqpoint{1.360025in}{1.465396in}}{\pgfqpoint{1.353917in}{1.459288in}}%
\pgfpathcurveto{\pgfqpoint{1.347809in}{1.453180in}}{\pgfqpoint{1.344377in}{1.444894in}}{\pgfqpoint{1.344377in}{1.436256in}}%
\pgfpathcurveto{\pgfqpoint{1.344377in}{1.427617in}}{\pgfqpoint{1.347809in}{1.419332in}}{\pgfqpoint{1.353917in}{1.413223in}}%
\pgfpathcurveto{\pgfqpoint{1.360025in}{1.407115in}}{\pgfqpoint{1.368311in}{1.403683in}}{\pgfqpoint{1.376949in}{1.403683in}}%
\pgfpathlineto{\pgfqpoint{1.376949in}{1.403683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384457in}{1.383468in}}%
\pgfpathcurveto{\pgfqpoint{1.393096in}{1.383468in}}{\pgfqpoint{1.401381in}{1.386900in}}{\pgfqpoint{1.407490in}{1.393008in}}%
\pgfpathcurveto{\pgfqpoint{1.413598in}{1.399116in}}{\pgfqpoint{1.417030in}{1.407402in}}{\pgfqpoint{1.417030in}{1.416040in}}%
\pgfpathcurveto{\pgfqpoint{1.417030in}{1.424678in}}{\pgfqpoint{1.413598in}{1.432964in}}{\pgfqpoint{1.407490in}{1.439072in}}%
\pgfpathcurveto{\pgfqpoint{1.401381in}{1.445180in}}{\pgfqpoint{1.393096in}{1.448612in}}{\pgfqpoint{1.384457in}{1.448612in}}%
\pgfpathcurveto{\pgfqpoint{1.375819in}{1.448612in}}{\pgfqpoint{1.367534in}{1.445180in}}{\pgfqpoint{1.361425in}{1.439072in}}%
\pgfpathcurveto{\pgfqpoint{1.355317in}{1.432964in}}{\pgfqpoint{1.351885in}{1.424678in}}{\pgfqpoint{1.351885in}{1.416040in}}%
\pgfpathcurveto{\pgfqpoint{1.351885in}{1.407402in}}{\pgfqpoint{1.355317in}{1.399116in}}{\pgfqpoint{1.361425in}{1.393008in}}%
\pgfpathcurveto{\pgfqpoint{1.367534in}{1.386900in}}{\pgfqpoint{1.375819in}{1.383468in}}{\pgfqpoint{1.384457in}{1.383468in}}%
\pgfpathlineto{\pgfqpoint{1.384457in}{1.383468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339820in}{1.347935in}}%
\pgfpathcurveto{\pgfqpoint{1.348458in}{1.347935in}}{\pgfqpoint{1.356744in}{1.351367in}}{\pgfqpoint{1.362852in}{1.357475in}}%
\pgfpathcurveto{\pgfqpoint{1.368960in}{1.363583in}}{\pgfqpoint{1.372392in}{1.371869in}}{\pgfqpoint{1.372392in}{1.380507in}}%
\pgfpathcurveto{\pgfqpoint{1.372392in}{1.389145in}}{\pgfqpoint{1.368960in}{1.397431in}}{\pgfqpoint{1.362852in}{1.403539in}}%
\pgfpathcurveto{\pgfqpoint{1.356744in}{1.409648in}}{\pgfqpoint{1.348458in}{1.413080in}}{\pgfqpoint{1.339820in}{1.413080in}}%
\pgfpathcurveto{\pgfqpoint{1.331181in}{1.413080in}}{\pgfqpoint{1.322896in}{1.409648in}}{\pgfqpoint{1.316788in}{1.403539in}}%
\pgfpathcurveto{\pgfqpoint{1.310679in}{1.397431in}}{\pgfqpoint{1.307247in}{1.389145in}}{\pgfqpoint{1.307247in}{1.380507in}}%
\pgfpathcurveto{\pgfqpoint{1.307247in}{1.371869in}}{\pgfqpoint{1.310679in}{1.363583in}}{\pgfqpoint{1.316788in}{1.357475in}}%
\pgfpathcurveto{\pgfqpoint{1.322896in}{1.351367in}}{\pgfqpoint{1.331181in}{1.347935in}}{\pgfqpoint{1.339820in}{1.347935in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.347935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379294in}{1.442199in}}%
\pgfpathcurveto{\pgfqpoint{1.387933in}{1.442199in}}{\pgfqpoint{1.396218in}{1.445631in}}{\pgfqpoint{1.402326in}{1.451739in}}%
\pgfpathcurveto{\pgfqpoint{1.408435in}{1.457847in}}{\pgfqpoint{1.411867in}{1.466133in}}{\pgfqpoint{1.411867in}{1.474771in}}%
\pgfpathcurveto{\pgfqpoint{1.411867in}{1.483409in}}{\pgfqpoint{1.408435in}{1.491695in}}{\pgfqpoint{1.402326in}{1.497803in}}%
\pgfpathcurveto{\pgfqpoint{1.396218in}{1.503911in}}{\pgfqpoint{1.387933in}{1.507343in}}{\pgfqpoint{1.379294in}{1.507343in}}%
\pgfpathcurveto{\pgfqpoint{1.370656in}{1.507343in}}{\pgfqpoint{1.362370in}{1.503911in}}{\pgfqpoint{1.356262in}{1.497803in}}%
\pgfpathcurveto{\pgfqpoint{1.350154in}{1.491695in}}{\pgfqpoint{1.346722in}{1.483409in}}{\pgfqpoint{1.346722in}{1.474771in}}%
\pgfpathcurveto{\pgfqpoint{1.346722in}{1.466133in}}{\pgfqpoint{1.350154in}{1.457847in}}{\pgfqpoint{1.356262in}{1.451739in}}%
\pgfpathcurveto{\pgfqpoint{1.362370in}{1.445631in}}{\pgfqpoint{1.370656in}{1.442199in}}{\pgfqpoint{1.379294in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.379294in}{1.442199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356188in}{1.279278in}}%
\pgfpathcurveto{\pgfqpoint{1.364827in}{1.279278in}}{\pgfqpoint{1.373112in}{1.282710in}}{\pgfqpoint{1.379220in}{1.288819in}}%
\pgfpathcurveto{\pgfqpoint{1.385329in}{1.294927in}}{\pgfqpoint{1.388761in}{1.303212in}}{\pgfqpoint{1.388761in}{1.311851in}}%
\pgfpathcurveto{\pgfqpoint{1.388761in}{1.320489in}}{\pgfqpoint{1.385329in}{1.328775in}}{\pgfqpoint{1.379220in}{1.334883in}}%
\pgfpathcurveto{\pgfqpoint{1.373112in}{1.340991in}}{\pgfqpoint{1.364827in}{1.344423in}}{\pgfqpoint{1.356188in}{1.344423in}}%
\pgfpathcurveto{\pgfqpoint{1.347550in}{1.344423in}}{\pgfqpoint{1.339264in}{1.340991in}}{\pgfqpoint{1.333156in}{1.334883in}}%
\pgfpathcurveto{\pgfqpoint{1.327048in}{1.328775in}}{\pgfqpoint{1.323616in}{1.320489in}}{\pgfqpoint{1.323616in}{1.311851in}}%
\pgfpathcurveto{\pgfqpoint{1.323616in}{1.303212in}}{\pgfqpoint{1.327048in}{1.294927in}}{\pgfqpoint{1.333156in}{1.288819in}}%
\pgfpathcurveto{\pgfqpoint{1.339264in}{1.282710in}}{\pgfqpoint{1.347550in}{1.279278in}}{\pgfqpoint{1.356188in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{1.356188in}{1.279278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345358in}{1.404160in}}%
\pgfpathcurveto{\pgfqpoint{1.353996in}{1.404160in}}{\pgfqpoint{1.362282in}{1.407592in}}{\pgfqpoint{1.368390in}{1.413700in}}%
\pgfpathcurveto{\pgfqpoint{1.374498in}{1.419808in}}{\pgfqpoint{1.377930in}{1.428094in}}{\pgfqpoint{1.377930in}{1.436732in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{1.445371in}}{\pgfqpoint{1.374498in}{1.453656in}}{\pgfqpoint{1.368390in}{1.459764in}}%
\pgfpathcurveto{\pgfqpoint{1.362282in}{1.465873in}}{\pgfqpoint{1.353996in}{1.469305in}}{\pgfqpoint{1.345358in}{1.469305in}}%
\pgfpathcurveto{\pgfqpoint{1.336720in}{1.469305in}}{\pgfqpoint{1.328434in}{1.465873in}}{\pgfqpoint{1.322326in}{1.459764in}}%
\pgfpathcurveto{\pgfqpoint{1.316218in}{1.453656in}}{\pgfqpoint{1.312786in}{1.445371in}}{\pgfqpoint{1.312786in}{1.436732in}}%
\pgfpathcurveto{\pgfqpoint{1.312786in}{1.428094in}}{\pgfqpoint{1.316218in}{1.419808in}}{\pgfqpoint{1.322326in}{1.413700in}}%
\pgfpathcurveto{\pgfqpoint{1.328434in}{1.407592in}}{\pgfqpoint{1.336720in}{1.404160in}}{\pgfqpoint{1.345358in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{1.404160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371614in}{1.513387in}}%
\pgfpathcurveto{\pgfqpoint{1.380253in}{1.513387in}}{\pgfqpoint{1.388538in}{1.516819in}}{\pgfqpoint{1.394646in}{1.522927in}}%
\pgfpathcurveto{\pgfqpoint{1.400755in}{1.529035in}}{\pgfqpoint{1.404187in}{1.537321in}}{\pgfqpoint{1.404187in}{1.545959in}}%
\pgfpathcurveto{\pgfqpoint{1.404187in}{1.554597in}}{\pgfqpoint{1.400755in}{1.562883in}}{\pgfqpoint{1.394646in}{1.568991in}}%
\pgfpathcurveto{\pgfqpoint{1.388538in}{1.575099in}}{\pgfqpoint{1.380253in}{1.578531in}}{\pgfqpoint{1.371614in}{1.578531in}}%
\pgfpathcurveto{\pgfqpoint{1.362976in}{1.578531in}}{\pgfqpoint{1.354690in}{1.575099in}}{\pgfqpoint{1.348582in}{1.568991in}}%
\pgfpathcurveto{\pgfqpoint{1.342474in}{1.562883in}}{\pgfqpoint{1.339042in}{1.554597in}}{\pgfqpoint{1.339042in}{1.545959in}}%
\pgfpathcurveto{\pgfqpoint{1.339042in}{1.537321in}}{\pgfqpoint{1.342474in}{1.529035in}}{\pgfqpoint{1.348582in}{1.522927in}}%
\pgfpathcurveto{\pgfqpoint{1.354690in}{1.516819in}}{\pgfqpoint{1.362976in}{1.513387in}}{\pgfqpoint{1.371614in}{1.513387in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{1.513387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365687in}{1.511827in}}%
\pgfpathcurveto{\pgfqpoint{1.374325in}{1.511827in}}{\pgfqpoint{1.382611in}{1.515259in}}{\pgfqpoint{1.388719in}{1.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.394827in}{1.527475in}}{\pgfqpoint{1.398259in}{1.535761in}}{\pgfqpoint{1.398259in}{1.544399in}}%
\pgfpathcurveto{\pgfqpoint{1.398259in}{1.553038in}}{\pgfqpoint{1.394827in}{1.561323in}}{\pgfqpoint{1.388719in}{1.567431in}}%
\pgfpathcurveto{\pgfqpoint{1.382611in}{1.573540in}}{\pgfqpoint{1.374325in}{1.576972in}}{\pgfqpoint{1.365687in}{1.576972in}}%
\pgfpathcurveto{\pgfqpoint{1.357049in}{1.576972in}}{\pgfqpoint{1.348763in}{1.573540in}}{\pgfqpoint{1.342655in}{1.567431in}}%
\pgfpathcurveto{\pgfqpoint{1.336547in}{1.561323in}}{\pgfqpoint{1.333115in}{1.553038in}}{\pgfqpoint{1.333115in}{1.544399in}}%
\pgfpathcurveto{\pgfqpoint{1.333115in}{1.535761in}}{\pgfqpoint{1.336547in}{1.527475in}}{\pgfqpoint{1.342655in}{1.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.348763in}{1.515259in}}{\pgfqpoint{1.357049in}{1.511827in}}{\pgfqpoint{1.365687in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{1.365687in}{1.511827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373483in}{1.386298in}}%
\pgfpathcurveto{\pgfqpoint{1.382121in}{1.386298in}}{\pgfqpoint{1.390406in}{1.389730in}}{\pgfqpoint{1.396515in}{1.395839in}}%
\pgfpathcurveto{\pgfqpoint{1.402623in}{1.401947in}}{\pgfqpoint{1.406055in}{1.410232in}}{\pgfqpoint{1.406055in}{1.418871in}}%
\pgfpathcurveto{\pgfqpoint{1.406055in}{1.427509in}}{\pgfqpoint{1.402623in}{1.435795in}}{\pgfqpoint{1.396515in}{1.441903in}}%
\pgfpathcurveto{\pgfqpoint{1.390406in}{1.448011in}}{\pgfqpoint{1.382121in}{1.451443in}}{\pgfqpoint{1.373483in}{1.451443in}}%
\pgfpathcurveto{\pgfqpoint{1.364844in}{1.451443in}}{\pgfqpoint{1.356559in}{1.448011in}}{\pgfqpoint{1.350450in}{1.441903in}}%
\pgfpathcurveto{\pgfqpoint{1.344342in}{1.435795in}}{\pgfqpoint{1.340910in}{1.427509in}}{\pgfqpoint{1.340910in}{1.418871in}}%
\pgfpathcurveto{\pgfqpoint{1.340910in}{1.410232in}}{\pgfqpoint{1.344342in}{1.401947in}}{\pgfqpoint{1.350450in}{1.395839in}}%
\pgfpathcurveto{\pgfqpoint{1.356559in}{1.389730in}}{\pgfqpoint{1.364844in}{1.386298in}}{\pgfqpoint{1.373483in}{1.386298in}}%
\pgfpathlineto{\pgfqpoint{1.373483in}{1.386298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377870in}{1.449796in}}%
\pgfpathcurveto{\pgfqpoint{1.386508in}{1.449796in}}{\pgfqpoint{1.394794in}{1.453228in}}{\pgfqpoint{1.400902in}{1.459336in}}%
\pgfpathcurveto{\pgfqpoint{1.407010in}{1.465444in}}{\pgfqpoint{1.410443in}{1.473730in}}{\pgfqpoint{1.410443in}{1.482368in}}%
\pgfpathcurveto{\pgfqpoint{1.410443in}{1.491007in}}{\pgfqpoint{1.407010in}{1.499292in}}{\pgfqpoint{1.400902in}{1.505400in}}%
\pgfpathcurveto{\pgfqpoint{1.394794in}{1.511509in}}{\pgfqpoint{1.386508in}{1.514941in}}{\pgfqpoint{1.377870in}{1.514941in}}%
\pgfpathcurveto{\pgfqpoint{1.369232in}{1.514941in}}{\pgfqpoint{1.360946in}{1.511509in}}{\pgfqpoint{1.354838in}{1.505400in}}%
\pgfpathcurveto{\pgfqpoint{1.348730in}{1.499292in}}{\pgfqpoint{1.345298in}{1.491007in}}{\pgfqpoint{1.345298in}{1.482368in}}%
\pgfpathcurveto{\pgfqpoint{1.345298in}{1.473730in}}{\pgfqpoint{1.348730in}{1.465444in}}{\pgfqpoint{1.354838in}{1.459336in}}%
\pgfpathcurveto{\pgfqpoint{1.360946in}{1.453228in}}{\pgfqpoint{1.369232in}{1.449796in}}{\pgfqpoint{1.377870in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{1.377870in}{1.449796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368176in}{1.504411in}}%
\pgfpathcurveto{\pgfqpoint{1.376815in}{1.504411in}}{\pgfqpoint{1.385100in}{1.507843in}}{\pgfqpoint{1.391209in}{1.513951in}}%
\pgfpathcurveto{\pgfqpoint{1.397317in}{1.520059in}}{\pgfqpoint{1.400749in}{1.528345in}}{\pgfqpoint{1.400749in}{1.536983in}}%
\pgfpathcurveto{\pgfqpoint{1.400749in}{1.545621in}}{\pgfqpoint{1.397317in}{1.553907in}}{\pgfqpoint{1.391209in}{1.560015in}}%
\pgfpathcurveto{\pgfqpoint{1.385100in}{1.566123in}}{\pgfqpoint{1.376815in}{1.569555in}}{\pgfqpoint{1.368176in}{1.569555in}}%
\pgfpathcurveto{\pgfqpoint{1.359538in}{1.569555in}}{\pgfqpoint{1.351252in}{1.566123in}}{\pgfqpoint{1.345144in}{1.560015in}}%
\pgfpathcurveto{\pgfqpoint{1.339036in}{1.553907in}}{\pgfqpoint{1.335604in}{1.545621in}}{\pgfqpoint{1.335604in}{1.536983in}}%
\pgfpathcurveto{\pgfqpoint{1.335604in}{1.528345in}}{\pgfqpoint{1.339036in}{1.520059in}}{\pgfqpoint{1.345144in}{1.513951in}}%
\pgfpathcurveto{\pgfqpoint{1.351252in}{1.507843in}}{\pgfqpoint{1.359538in}{1.504411in}}{\pgfqpoint{1.368176in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{1.368176in}{1.504411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395683in}{1.336810in}}%
\pgfpathcurveto{\pgfqpoint{1.404322in}{1.336810in}}{\pgfqpoint{1.412607in}{1.340242in}}{\pgfqpoint{1.418715in}{1.346350in}}%
\pgfpathcurveto{\pgfqpoint{1.424824in}{1.352458in}}{\pgfqpoint{1.428256in}{1.360744in}}{\pgfqpoint{1.428256in}{1.369382in}}%
\pgfpathcurveto{\pgfqpoint{1.428256in}{1.378020in}}{\pgfqpoint{1.424824in}{1.386306in}}{\pgfqpoint{1.418715in}{1.392414in}}%
\pgfpathcurveto{\pgfqpoint{1.412607in}{1.398522in}}{\pgfqpoint{1.404322in}{1.401954in}}{\pgfqpoint{1.395683in}{1.401954in}}%
\pgfpathcurveto{\pgfqpoint{1.387045in}{1.401954in}}{\pgfqpoint{1.378759in}{1.398522in}}{\pgfqpoint{1.372651in}{1.392414in}}%
\pgfpathcurveto{\pgfqpoint{1.366543in}{1.386306in}}{\pgfqpoint{1.363111in}{1.378020in}}{\pgfqpoint{1.363111in}{1.369382in}}%
\pgfpathcurveto{\pgfqpoint{1.363111in}{1.360744in}}{\pgfqpoint{1.366543in}{1.352458in}}{\pgfqpoint{1.372651in}{1.346350in}}%
\pgfpathcurveto{\pgfqpoint{1.378759in}{1.340242in}}{\pgfqpoint{1.387045in}{1.336810in}}{\pgfqpoint{1.395683in}{1.336810in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{1.336810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346471in}{1.390921in}}%
\pgfpathcurveto{\pgfqpoint{1.355109in}{1.390921in}}{\pgfqpoint{1.363395in}{1.394353in}}{\pgfqpoint{1.369503in}{1.400461in}}%
\pgfpathcurveto{\pgfqpoint{1.375611in}{1.406569in}}{\pgfqpoint{1.379043in}{1.414855in}}{\pgfqpoint{1.379043in}{1.423493in}}%
\pgfpathcurveto{\pgfqpoint{1.379043in}{1.432132in}}{\pgfqpoint{1.375611in}{1.440417in}}{\pgfqpoint{1.369503in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{1.363395in}{1.452634in}}{\pgfqpoint{1.355109in}{1.456066in}}{\pgfqpoint{1.346471in}{1.456066in}}%
\pgfpathcurveto{\pgfqpoint{1.337832in}{1.456066in}}{\pgfqpoint{1.329547in}{1.452634in}}{\pgfqpoint{1.323439in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{1.317330in}{1.440417in}}{\pgfqpoint{1.313898in}{1.432132in}}{\pgfqpoint{1.313898in}{1.423493in}}%
\pgfpathcurveto{\pgfqpoint{1.313898in}{1.414855in}}{\pgfqpoint{1.317330in}{1.406569in}}{\pgfqpoint{1.323439in}{1.400461in}}%
\pgfpathcurveto{\pgfqpoint{1.329547in}{1.394353in}}{\pgfqpoint{1.337832in}{1.390921in}}{\pgfqpoint{1.346471in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.390921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353974in}{1.535471in}}%
\pgfpathcurveto{\pgfqpoint{1.362612in}{1.535471in}}{\pgfqpoint{1.370898in}{1.538903in}}{\pgfqpoint{1.377006in}{1.545011in}}%
\pgfpathcurveto{\pgfqpoint{1.383114in}{1.551120in}}{\pgfqpoint{1.386546in}{1.559405in}}{\pgfqpoint{1.386546in}{1.568044in}}%
\pgfpathcurveto{\pgfqpoint{1.386546in}{1.576682in}}{\pgfqpoint{1.383114in}{1.584967in}}{\pgfqpoint{1.377006in}{1.591076in}}%
\pgfpathcurveto{\pgfqpoint{1.370898in}{1.597184in}}{\pgfqpoint{1.362612in}{1.600616in}}{\pgfqpoint{1.353974in}{1.600616in}}%
\pgfpathcurveto{\pgfqpoint{1.345336in}{1.600616in}}{\pgfqpoint{1.337050in}{1.597184in}}{\pgfqpoint{1.330942in}{1.591076in}}%
\pgfpathcurveto{\pgfqpoint{1.324834in}{1.584967in}}{\pgfqpoint{1.321402in}{1.576682in}}{\pgfqpoint{1.321402in}{1.568044in}}%
\pgfpathcurveto{\pgfqpoint{1.321402in}{1.559405in}}{\pgfqpoint{1.324834in}{1.551120in}}{\pgfqpoint{1.330942in}{1.545011in}}%
\pgfpathcurveto{\pgfqpoint{1.337050in}{1.538903in}}{\pgfqpoint{1.345336in}{1.535471in}}{\pgfqpoint{1.353974in}{1.535471in}}%
\pgfpathlineto{\pgfqpoint{1.353974in}{1.535471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358537in}{1.472629in}}%
\pgfpathcurveto{\pgfqpoint{1.367175in}{1.472629in}}{\pgfqpoint{1.375461in}{1.476061in}}{\pgfqpoint{1.381569in}{1.482169in}}%
\pgfpathcurveto{\pgfqpoint{1.387677in}{1.488277in}}{\pgfqpoint{1.391109in}{1.496563in}}{\pgfqpoint{1.391109in}{1.505201in}}%
\pgfpathcurveto{\pgfqpoint{1.391109in}{1.513839in}}{\pgfqpoint{1.387677in}{1.522125in}}{\pgfqpoint{1.381569in}{1.528233in}}%
\pgfpathcurveto{\pgfqpoint{1.375461in}{1.534341in}}{\pgfqpoint{1.367175in}{1.537773in}}{\pgfqpoint{1.358537in}{1.537773in}}%
\pgfpathcurveto{\pgfqpoint{1.349899in}{1.537773in}}{\pgfqpoint{1.341613in}{1.534341in}}{\pgfqpoint{1.335505in}{1.528233in}}%
\pgfpathcurveto{\pgfqpoint{1.329397in}{1.522125in}}{\pgfqpoint{1.325965in}{1.513839in}}{\pgfqpoint{1.325965in}{1.505201in}}%
\pgfpathcurveto{\pgfqpoint{1.325965in}{1.496563in}}{\pgfqpoint{1.329397in}{1.488277in}}{\pgfqpoint{1.335505in}{1.482169in}}%
\pgfpathcurveto{\pgfqpoint{1.341613in}{1.476061in}}{\pgfqpoint{1.349899in}{1.472629in}}{\pgfqpoint{1.358537in}{1.472629in}}%
\pgfpathlineto{\pgfqpoint{1.358537in}{1.472629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725188in}{2.992222in}}%
\pgfpathcurveto{\pgfqpoint{1.733826in}{2.992222in}}{\pgfqpoint{1.742112in}{2.995654in}}{\pgfqpoint{1.748220in}{3.001762in}}%
\pgfpathcurveto{\pgfqpoint{1.754328in}{3.007871in}}{\pgfqpoint{1.757760in}{3.016156in}}{\pgfqpoint{1.757760in}{3.024795in}}%
\pgfpathcurveto{\pgfqpoint{1.757760in}{3.033433in}}{\pgfqpoint{1.754328in}{3.041718in}}{\pgfqpoint{1.748220in}{3.047827in}}%
\pgfpathcurveto{\pgfqpoint{1.742112in}{3.053935in}}{\pgfqpoint{1.733826in}{3.057367in}}{\pgfqpoint{1.725188in}{3.057367in}}%
\pgfpathcurveto{\pgfqpoint{1.716550in}{3.057367in}}{\pgfqpoint{1.708264in}{3.053935in}}{\pgfqpoint{1.702156in}{3.047827in}}%
\pgfpathcurveto{\pgfqpoint{1.696048in}{3.041718in}}{\pgfqpoint{1.692616in}{3.033433in}}{\pgfqpoint{1.692616in}{3.024795in}}%
\pgfpathcurveto{\pgfqpoint{1.692616in}{3.016156in}}{\pgfqpoint{1.696048in}{3.007871in}}{\pgfqpoint{1.702156in}{3.001762in}}%
\pgfpathcurveto{\pgfqpoint{1.708264in}{2.995654in}}{\pgfqpoint{1.716550in}{2.992222in}}{\pgfqpoint{1.725188in}{2.992222in}}%
\pgfpathlineto{\pgfqpoint{1.725188in}{2.992222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716913in}{2.898814in}}%
\pgfpathcurveto{\pgfqpoint{1.725551in}{2.898814in}}{\pgfqpoint{1.733837in}{2.902247in}}{\pgfqpoint{1.739945in}{2.908355in}}%
\pgfpathcurveto{\pgfqpoint{1.746053in}{2.914463in}}{\pgfqpoint{1.749485in}{2.922749in}}{\pgfqpoint{1.749485in}{2.931387in}}%
\pgfpathcurveto{\pgfqpoint{1.749485in}{2.940025in}}{\pgfqpoint{1.746053in}{2.948311in}}{\pgfqpoint{1.739945in}{2.954419in}}%
\pgfpathcurveto{\pgfqpoint{1.733837in}{2.960527in}}{\pgfqpoint{1.725551in}{2.963959in}}{\pgfqpoint{1.716913in}{2.963959in}}%
\pgfpathcurveto{\pgfqpoint{1.708275in}{2.963959in}}{\pgfqpoint{1.699989in}{2.960527in}}{\pgfqpoint{1.693881in}{2.954419in}}%
\pgfpathcurveto{\pgfqpoint{1.687773in}{2.948311in}}{\pgfqpoint{1.684341in}{2.940025in}}{\pgfqpoint{1.684341in}{2.931387in}}%
\pgfpathcurveto{\pgfqpoint{1.684341in}{2.922749in}}{\pgfqpoint{1.687773in}{2.914463in}}{\pgfqpoint{1.693881in}{2.908355in}}%
\pgfpathcurveto{\pgfqpoint{1.699989in}{2.902247in}}{\pgfqpoint{1.708275in}{2.898814in}}{\pgfqpoint{1.716913in}{2.898814in}}%
\pgfpathlineto{\pgfqpoint{1.716913in}{2.898814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686754in}{2.163372in}}%
\pgfpathcurveto{\pgfqpoint{1.695392in}{2.163372in}}{\pgfqpoint{1.703678in}{2.166804in}}{\pgfqpoint{1.709786in}{2.172912in}}%
\pgfpathcurveto{\pgfqpoint{1.715894in}{2.179020in}}{\pgfqpoint{1.719326in}{2.187306in}}{\pgfqpoint{1.719326in}{2.195944in}}%
\pgfpathcurveto{\pgfqpoint{1.719326in}{2.204582in}}{\pgfqpoint{1.715894in}{2.212868in}}{\pgfqpoint{1.709786in}{2.218976in}}%
\pgfpathcurveto{\pgfqpoint{1.703678in}{2.225084in}}{\pgfqpoint{1.695392in}{2.228516in}}{\pgfqpoint{1.686754in}{2.228516in}}%
\pgfpathcurveto{\pgfqpoint{1.678115in}{2.228516in}}{\pgfqpoint{1.669830in}{2.225084in}}{\pgfqpoint{1.663722in}{2.218976in}}%
\pgfpathcurveto{\pgfqpoint{1.657613in}{2.212868in}}{\pgfqpoint{1.654181in}{2.204582in}}{\pgfqpoint{1.654181in}{2.195944in}}%
\pgfpathcurveto{\pgfqpoint{1.654181in}{2.187306in}}{\pgfqpoint{1.657613in}{2.179020in}}{\pgfqpoint{1.663722in}{2.172912in}}%
\pgfpathcurveto{\pgfqpoint{1.669830in}{2.166804in}}{\pgfqpoint{1.678115in}{2.163372in}}{\pgfqpoint{1.686754in}{2.163372in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{2.163372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723162in}{2.548974in}}%
\pgfpathcurveto{\pgfqpoint{1.731800in}{2.548974in}}{\pgfqpoint{1.740086in}{2.552406in}}{\pgfqpoint{1.746194in}{2.558514in}}%
\pgfpathcurveto{\pgfqpoint{1.752302in}{2.564623in}}{\pgfqpoint{1.755734in}{2.572908in}}{\pgfqpoint{1.755734in}{2.581546in}}%
\pgfpathcurveto{\pgfqpoint{1.755734in}{2.590185in}}{\pgfqpoint{1.752302in}{2.598470in}}{\pgfqpoint{1.746194in}{2.604579in}}%
\pgfpathcurveto{\pgfqpoint{1.740086in}{2.610687in}}{\pgfqpoint{1.731800in}{2.614119in}}{\pgfqpoint{1.723162in}{2.614119in}}%
\pgfpathcurveto{\pgfqpoint{1.714524in}{2.614119in}}{\pgfqpoint{1.706238in}{2.610687in}}{\pgfqpoint{1.700130in}{2.604579in}}%
\pgfpathcurveto{\pgfqpoint{1.694022in}{2.598470in}}{\pgfqpoint{1.690590in}{2.590185in}}{\pgfqpoint{1.690590in}{2.581546in}}%
\pgfpathcurveto{\pgfqpoint{1.690590in}{2.572908in}}{\pgfqpoint{1.694022in}{2.564623in}}{\pgfqpoint{1.700130in}{2.558514in}}%
\pgfpathcurveto{\pgfqpoint{1.706238in}{2.552406in}}{\pgfqpoint{1.714524in}{2.548974in}}{\pgfqpoint{1.723162in}{2.548974in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{2.548974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724995in}{2.415900in}}%
\pgfpathcurveto{\pgfqpoint{1.733634in}{2.415900in}}{\pgfqpoint{1.741919in}{2.419332in}}{\pgfqpoint{1.748028in}{2.425440in}}%
\pgfpathcurveto{\pgfqpoint{1.754136in}{2.431548in}}{\pgfqpoint{1.757568in}{2.439834in}}{\pgfqpoint{1.757568in}{2.448472in}}%
\pgfpathcurveto{\pgfqpoint{1.757568in}{2.457111in}}{\pgfqpoint{1.754136in}{2.465396in}}{\pgfqpoint{1.748028in}{2.471504in}}%
\pgfpathcurveto{\pgfqpoint{1.741919in}{2.477613in}}{\pgfqpoint{1.733634in}{2.481045in}}{\pgfqpoint{1.724995in}{2.481045in}}%
\pgfpathcurveto{\pgfqpoint{1.716357in}{2.481045in}}{\pgfqpoint{1.708071in}{2.477613in}}{\pgfqpoint{1.701963in}{2.471504in}}%
\pgfpathcurveto{\pgfqpoint{1.695855in}{2.465396in}}{\pgfqpoint{1.692423in}{2.457111in}}{\pgfqpoint{1.692423in}{2.448472in}}%
\pgfpathcurveto{\pgfqpoint{1.692423in}{2.439834in}}{\pgfqpoint{1.695855in}{2.431548in}}{\pgfqpoint{1.701963in}{2.425440in}}%
\pgfpathcurveto{\pgfqpoint{1.708071in}{2.419332in}}{\pgfqpoint{1.716357in}{2.415900in}}{\pgfqpoint{1.724995in}{2.415900in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{2.415900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724908in}{2.025556in}}%
\pgfpathcurveto{\pgfqpoint{1.733546in}{2.025556in}}{\pgfqpoint{1.741832in}{2.028988in}}{\pgfqpoint{1.747940in}{2.035096in}}%
\pgfpathcurveto{\pgfqpoint{1.754048in}{2.041204in}}{\pgfqpoint{1.757480in}{2.049490in}}{\pgfqpoint{1.757480in}{2.058128in}}%
\pgfpathcurveto{\pgfqpoint{1.757480in}{2.066766in}}{\pgfqpoint{1.754048in}{2.075052in}}{\pgfqpoint{1.747940in}{2.081160in}}%
\pgfpathcurveto{\pgfqpoint{1.741832in}{2.087268in}}{\pgfqpoint{1.733546in}{2.090700in}}{\pgfqpoint{1.724908in}{2.090700in}}%
\pgfpathcurveto{\pgfqpoint{1.716269in}{2.090700in}}{\pgfqpoint{1.707984in}{2.087268in}}{\pgfqpoint{1.701876in}{2.081160in}}%
\pgfpathcurveto{\pgfqpoint{1.695767in}{2.075052in}}{\pgfqpoint{1.692335in}{2.066766in}}{\pgfqpoint{1.692335in}{2.058128in}}%
\pgfpathcurveto{\pgfqpoint{1.692335in}{2.049490in}}{\pgfqpoint{1.695767in}{2.041204in}}{\pgfqpoint{1.701876in}{2.035096in}}%
\pgfpathcurveto{\pgfqpoint{1.707984in}{2.028988in}}{\pgfqpoint{1.716269in}{2.025556in}}{\pgfqpoint{1.724908in}{2.025556in}}%
\pgfpathlineto{\pgfqpoint{1.724908in}{2.025556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678088in}{2.856396in}}%
\pgfpathcurveto{\pgfqpoint{1.686727in}{2.856396in}}{\pgfqpoint{1.695012in}{2.859828in}}{\pgfqpoint{1.701121in}{2.865936in}}%
\pgfpathcurveto{\pgfqpoint{1.707229in}{2.872044in}}{\pgfqpoint{1.710661in}{2.880330in}}{\pgfqpoint{1.710661in}{2.888968in}}%
\pgfpathcurveto{\pgfqpoint{1.710661in}{2.897606in}}{\pgfqpoint{1.707229in}{2.905892in}}{\pgfqpoint{1.701121in}{2.912000in}}%
\pgfpathcurveto{\pgfqpoint{1.695012in}{2.918108in}}{\pgfqpoint{1.686727in}{2.921540in}}{\pgfqpoint{1.678088in}{2.921540in}}%
\pgfpathcurveto{\pgfqpoint{1.669450in}{2.921540in}}{\pgfqpoint{1.661165in}{2.918108in}}{\pgfqpoint{1.655056in}{2.912000in}}%
\pgfpathcurveto{\pgfqpoint{1.648948in}{2.905892in}}{\pgfqpoint{1.645516in}{2.897606in}}{\pgfqpoint{1.645516in}{2.888968in}}%
\pgfpathcurveto{\pgfqpoint{1.645516in}{2.880330in}}{\pgfqpoint{1.648948in}{2.872044in}}{\pgfqpoint{1.655056in}{2.865936in}}%
\pgfpathcurveto{\pgfqpoint{1.661165in}{2.859828in}}{\pgfqpoint{1.669450in}{2.856396in}}{\pgfqpoint{1.678088in}{2.856396in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{2.856396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687141in}{2.961041in}}%
\pgfpathcurveto{\pgfqpoint{1.695779in}{2.961041in}}{\pgfqpoint{1.704064in}{2.964473in}}{\pgfqpoint{1.710173in}{2.970581in}}%
\pgfpathcurveto{\pgfqpoint{1.716281in}{2.976689in}}{\pgfqpoint{1.719713in}{2.984975in}}{\pgfqpoint{1.719713in}{2.993613in}}%
\pgfpathcurveto{\pgfqpoint{1.719713in}{3.002251in}}{\pgfqpoint{1.716281in}{3.010537in}}{\pgfqpoint{1.710173in}{3.016645in}}%
\pgfpathcurveto{\pgfqpoint{1.704064in}{3.022753in}}{\pgfqpoint{1.695779in}{3.026185in}}{\pgfqpoint{1.687141in}{3.026185in}}%
\pgfpathcurveto{\pgfqpoint{1.678502in}{3.026185in}}{\pgfqpoint{1.670217in}{3.022753in}}{\pgfqpoint{1.664108in}{3.016645in}}%
\pgfpathcurveto{\pgfqpoint{1.658000in}{3.010537in}}{\pgfqpoint{1.654568in}{3.002251in}}{\pgfqpoint{1.654568in}{2.993613in}}%
\pgfpathcurveto{\pgfqpoint{1.654568in}{2.984975in}}{\pgfqpoint{1.658000in}{2.976689in}}{\pgfqpoint{1.664108in}{2.970581in}}%
\pgfpathcurveto{\pgfqpoint{1.670217in}{2.964473in}}{\pgfqpoint{1.678502in}{2.961041in}}{\pgfqpoint{1.687141in}{2.961041in}}%
\pgfpathlineto{\pgfqpoint{1.687141in}{2.961041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733376in}{2.948304in}}%
\pgfpathcurveto{\pgfqpoint{1.742015in}{2.948304in}}{\pgfqpoint{1.750300in}{2.951736in}}{\pgfqpoint{1.756408in}{2.957845in}}%
\pgfpathcurveto{\pgfqpoint{1.762517in}{2.963953in}}{\pgfqpoint{1.765949in}{2.972238in}}{\pgfqpoint{1.765949in}{2.980877in}}%
\pgfpathcurveto{\pgfqpoint{1.765949in}{2.989515in}}{\pgfqpoint{1.762517in}{2.997801in}}{\pgfqpoint{1.756408in}{3.003909in}}%
\pgfpathcurveto{\pgfqpoint{1.750300in}{3.010017in}}{\pgfqpoint{1.742015in}{3.013449in}}{\pgfqpoint{1.733376in}{3.013449in}}%
\pgfpathcurveto{\pgfqpoint{1.724738in}{3.013449in}}{\pgfqpoint{1.716452in}{3.010017in}}{\pgfqpoint{1.710344in}{3.003909in}}%
\pgfpathcurveto{\pgfqpoint{1.704236in}{2.997801in}}{\pgfqpoint{1.700804in}{2.989515in}}{\pgfqpoint{1.700804in}{2.980877in}}%
\pgfpathcurveto{\pgfqpoint{1.700804in}{2.972238in}}{\pgfqpoint{1.704236in}{2.963953in}}{\pgfqpoint{1.710344in}{2.957845in}}%
\pgfpathcurveto{\pgfqpoint{1.716452in}{2.951736in}}{\pgfqpoint{1.724738in}{2.948304in}}{\pgfqpoint{1.733376in}{2.948304in}}%
\pgfpathlineto{\pgfqpoint{1.733376in}{2.948304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732297in}{2.027734in}}%
\pgfpathcurveto{\pgfqpoint{1.740935in}{2.027734in}}{\pgfqpoint{1.749221in}{2.031166in}}{\pgfqpoint{1.755329in}{2.037274in}}%
\pgfpathcurveto{\pgfqpoint{1.761437in}{2.043382in}}{\pgfqpoint{1.764869in}{2.051668in}}{\pgfqpoint{1.764869in}{2.060306in}}%
\pgfpathcurveto{\pgfqpoint{1.764869in}{2.068945in}}{\pgfqpoint{1.761437in}{2.077230in}}{\pgfqpoint{1.755329in}{2.083339in}}%
\pgfpathcurveto{\pgfqpoint{1.749221in}{2.089447in}}{\pgfqpoint{1.740935in}{2.092879in}}{\pgfqpoint{1.732297in}{2.092879in}}%
\pgfpathcurveto{\pgfqpoint{1.723658in}{2.092879in}}{\pgfqpoint{1.715373in}{2.089447in}}{\pgfqpoint{1.709265in}{2.083339in}}%
\pgfpathcurveto{\pgfqpoint{1.703156in}{2.077230in}}{\pgfqpoint{1.699724in}{2.068945in}}{\pgfqpoint{1.699724in}{2.060306in}}%
\pgfpathcurveto{\pgfqpoint{1.699724in}{2.051668in}}{\pgfqpoint{1.703156in}{2.043382in}}{\pgfqpoint{1.709265in}{2.037274in}}%
\pgfpathcurveto{\pgfqpoint{1.715373in}{2.031166in}}{\pgfqpoint{1.723658in}{2.027734in}}{\pgfqpoint{1.732297in}{2.027734in}}%
\pgfpathlineto{\pgfqpoint{1.732297in}{2.027734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686696in}{2.753658in}}%
\pgfpathcurveto{\pgfqpoint{1.695334in}{2.753658in}}{\pgfqpoint{1.703620in}{2.757090in}}{\pgfqpoint{1.709728in}{2.763199in}}%
\pgfpathcurveto{\pgfqpoint{1.715836in}{2.769307in}}{\pgfqpoint{1.719269in}{2.777592in}}{\pgfqpoint{1.719269in}{2.786231in}}%
\pgfpathcurveto{\pgfqpoint{1.719269in}{2.794869in}}{\pgfqpoint{1.715836in}{2.803155in}}{\pgfqpoint{1.709728in}{2.809263in}}%
\pgfpathcurveto{\pgfqpoint{1.703620in}{2.815371in}}{\pgfqpoint{1.695334in}{2.818803in}}{\pgfqpoint{1.686696in}{2.818803in}}%
\pgfpathcurveto{\pgfqpoint{1.678058in}{2.818803in}}{\pgfqpoint{1.669772in}{2.815371in}}{\pgfqpoint{1.663664in}{2.809263in}}%
\pgfpathcurveto{\pgfqpoint{1.657556in}{2.803155in}}{\pgfqpoint{1.654124in}{2.794869in}}{\pgfqpoint{1.654124in}{2.786231in}}%
\pgfpathcurveto{\pgfqpoint{1.654124in}{2.777592in}}{\pgfqpoint{1.657556in}{2.769307in}}{\pgfqpoint{1.663664in}{2.763199in}}%
\pgfpathcurveto{\pgfqpoint{1.669772in}{2.757090in}}{\pgfqpoint{1.678058in}{2.753658in}}{\pgfqpoint{1.686696in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{2.753658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710097in}{2.406242in}}%
\pgfpathcurveto{\pgfqpoint{1.718735in}{2.406242in}}{\pgfqpoint{1.727021in}{2.409674in}}{\pgfqpoint{1.733129in}{2.415782in}}%
\pgfpathcurveto{\pgfqpoint{1.739237in}{2.421890in}}{\pgfqpoint{1.742669in}{2.430176in}}{\pgfqpoint{1.742669in}{2.438814in}}%
\pgfpathcurveto{\pgfqpoint{1.742669in}{2.447453in}}{\pgfqpoint{1.739237in}{2.455738in}}{\pgfqpoint{1.733129in}{2.461847in}}%
\pgfpathcurveto{\pgfqpoint{1.727021in}{2.467955in}}{\pgfqpoint{1.718735in}{2.471387in}}{\pgfqpoint{1.710097in}{2.471387in}}%
\pgfpathcurveto{\pgfqpoint{1.701459in}{2.471387in}}{\pgfqpoint{1.693173in}{2.467955in}}{\pgfqpoint{1.687065in}{2.461847in}}%
\pgfpathcurveto{\pgfqpoint{1.680957in}{2.455738in}}{\pgfqpoint{1.677525in}{2.447453in}}{\pgfqpoint{1.677525in}{2.438814in}}%
\pgfpathcurveto{\pgfqpoint{1.677525in}{2.430176in}}{\pgfqpoint{1.680957in}{2.421890in}}{\pgfqpoint{1.687065in}{2.415782in}}%
\pgfpathcurveto{\pgfqpoint{1.693173in}{2.409674in}}{\pgfqpoint{1.701459in}{2.406242in}}{\pgfqpoint{1.710097in}{2.406242in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{2.406242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690561in}{1.915866in}}%
\pgfpathcurveto{\pgfqpoint{1.699199in}{1.915866in}}{\pgfqpoint{1.707485in}{1.919299in}}{\pgfqpoint{1.713593in}{1.925407in}}%
\pgfpathcurveto{\pgfqpoint{1.719701in}{1.931515in}}{\pgfqpoint{1.723133in}{1.939801in}}{\pgfqpoint{1.723133in}{1.948439in}}%
\pgfpathcurveto{\pgfqpoint{1.723133in}{1.957077in}}{\pgfqpoint{1.719701in}{1.965363in}}{\pgfqpoint{1.713593in}{1.971471in}}%
\pgfpathcurveto{\pgfqpoint{1.707485in}{1.977579in}}{\pgfqpoint{1.699199in}{1.981011in}}{\pgfqpoint{1.690561in}{1.981011in}}%
\pgfpathcurveto{\pgfqpoint{1.681923in}{1.981011in}}{\pgfqpoint{1.673637in}{1.977579in}}{\pgfqpoint{1.667529in}{1.971471in}}%
\pgfpathcurveto{\pgfqpoint{1.661421in}{1.965363in}}{\pgfqpoint{1.657989in}{1.957077in}}{\pgfqpoint{1.657989in}{1.948439in}}%
\pgfpathcurveto{\pgfqpoint{1.657989in}{1.939801in}}{\pgfqpoint{1.661421in}{1.931515in}}{\pgfqpoint{1.667529in}{1.925407in}}%
\pgfpathcurveto{\pgfqpoint{1.673637in}{1.919299in}}{\pgfqpoint{1.681923in}{1.915866in}}{\pgfqpoint{1.690561in}{1.915866in}}%
\pgfpathlineto{\pgfqpoint{1.690561in}{1.915866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700955in}{2.767859in}}%
\pgfpathcurveto{\pgfqpoint{1.709594in}{2.767859in}}{\pgfqpoint{1.717879in}{2.771291in}}{\pgfqpoint{1.723987in}{2.777400in}}%
\pgfpathcurveto{\pgfqpoint{1.730096in}{2.783508in}}{\pgfqpoint{1.733528in}{2.791793in}}{\pgfqpoint{1.733528in}{2.800432in}}%
\pgfpathcurveto{\pgfqpoint{1.733528in}{2.809070in}}{\pgfqpoint{1.730096in}{2.817356in}}{\pgfqpoint{1.723987in}{2.823464in}}%
\pgfpathcurveto{\pgfqpoint{1.717879in}{2.829572in}}{\pgfqpoint{1.709594in}{2.833004in}}{\pgfqpoint{1.700955in}{2.833004in}}%
\pgfpathcurveto{\pgfqpoint{1.692317in}{2.833004in}}{\pgfqpoint{1.684031in}{2.829572in}}{\pgfqpoint{1.677923in}{2.823464in}}%
\pgfpathcurveto{\pgfqpoint{1.671815in}{2.817356in}}{\pgfqpoint{1.668383in}{2.809070in}}{\pgfqpoint{1.668383in}{2.800432in}}%
\pgfpathcurveto{\pgfqpoint{1.668383in}{2.791793in}}{\pgfqpoint{1.671815in}{2.783508in}}{\pgfqpoint{1.677923in}{2.777400in}}%
\pgfpathcurveto{\pgfqpoint{1.684031in}{2.771291in}}{\pgfqpoint{1.692317in}{2.767859in}}{\pgfqpoint{1.700955in}{2.767859in}}%
\pgfpathlineto{\pgfqpoint{1.700955in}{2.767859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674202in}{2.045281in}}%
\pgfpathcurveto{\pgfqpoint{1.682841in}{2.045281in}}{\pgfqpoint{1.691126in}{2.048713in}}{\pgfqpoint{1.697234in}{2.054821in}}%
\pgfpathcurveto{\pgfqpoint{1.703343in}{2.060929in}}{\pgfqpoint{1.706775in}{2.069215in}}{\pgfqpoint{1.706775in}{2.077853in}}%
\pgfpathcurveto{\pgfqpoint{1.706775in}{2.086491in}}{\pgfqpoint{1.703343in}{2.094777in}}{\pgfqpoint{1.697234in}{2.100885in}}%
\pgfpathcurveto{\pgfqpoint{1.691126in}{2.106993in}}{\pgfqpoint{1.682841in}{2.110425in}}{\pgfqpoint{1.674202in}{2.110425in}}%
\pgfpathcurveto{\pgfqpoint{1.665564in}{2.110425in}}{\pgfqpoint{1.657278in}{2.106993in}}{\pgfqpoint{1.651170in}{2.100885in}}%
\pgfpathcurveto{\pgfqpoint{1.645062in}{2.094777in}}{\pgfqpoint{1.641630in}{2.086491in}}{\pgfqpoint{1.641630in}{2.077853in}}%
\pgfpathcurveto{\pgfqpoint{1.641630in}{2.069215in}}{\pgfqpoint{1.645062in}{2.060929in}}{\pgfqpoint{1.651170in}{2.054821in}}%
\pgfpathcurveto{\pgfqpoint{1.657278in}{2.048713in}}{\pgfqpoint{1.665564in}{2.045281in}}{\pgfqpoint{1.674202in}{2.045281in}}%
\pgfpathlineto{\pgfqpoint{1.674202in}{2.045281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691852in}{2.892955in}}%
\pgfpathcurveto{\pgfqpoint{1.700490in}{2.892955in}}{\pgfqpoint{1.708776in}{2.896387in}}{\pgfqpoint{1.714884in}{2.902495in}}%
\pgfpathcurveto{\pgfqpoint{1.720992in}{2.908603in}}{\pgfqpoint{1.724424in}{2.916889in}}{\pgfqpoint{1.724424in}{2.925527in}}%
\pgfpathcurveto{\pgfqpoint{1.724424in}{2.934165in}}{\pgfqpoint{1.720992in}{2.942451in}}{\pgfqpoint{1.714884in}{2.948559in}}%
\pgfpathcurveto{\pgfqpoint{1.708776in}{2.954667in}}{\pgfqpoint{1.700490in}{2.958099in}}{\pgfqpoint{1.691852in}{2.958099in}}%
\pgfpathcurveto{\pgfqpoint{1.683214in}{2.958099in}}{\pgfqpoint{1.674928in}{2.954667in}}{\pgfqpoint{1.668820in}{2.948559in}}%
\pgfpathcurveto{\pgfqpoint{1.662712in}{2.942451in}}{\pgfqpoint{1.659280in}{2.934165in}}{\pgfqpoint{1.659280in}{2.925527in}}%
\pgfpathcurveto{\pgfqpoint{1.659280in}{2.916889in}}{\pgfqpoint{1.662712in}{2.908603in}}{\pgfqpoint{1.668820in}{2.902495in}}%
\pgfpathcurveto{\pgfqpoint{1.674928in}{2.896387in}}{\pgfqpoint{1.683214in}{2.892955in}}{\pgfqpoint{1.691852in}{2.892955in}}%
\pgfpathlineto{\pgfqpoint{1.691852in}{2.892955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691102in}{2.977997in}}%
\pgfpathcurveto{\pgfqpoint{1.699740in}{2.977997in}}{\pgfqpoint{1.708026in}{2.981429in}}{\pgfqpoint{1.714134in}{2.987537in}}%
\pgfpathcurveto{\pgfqpoint{1.720242in}{2.993645in}}{\pgfqpoint{1.723674in}{3.001931in}}{\pgfqpoint{1.723674in}{3.010569in}}%
\pgfpathcurveto{\pgfqpoint{1.723674in}{3.019207in}}{\pgfqpoint{1.720242in}{3.027493in}}{\pgfqpoint{1.714134in}{3.033601in}}%
\pgfpathcurveto{\pgfqpoint{1.708026in}{3.039709in}}{\pgfqpoint{1.699740in}{3.043141in}}{\pgfqpoint{1.691102in}{3.043141in}}%
\pgfpathcurveto{\pgfqpoint{1.682464in}{3.043141in}}{\pgfqpoint{1.674178in}{3.039709in}}{\pgfqpoint{1.668070in}{3.033601in}}%
\pgfpathcurveto{\pgfqpoint{1.661962in}{3.027493in}}{\pgfqpoint{1.658530in}{3.019207in}}{\pgfqpoint{1.658530in}{3.010569in}}%
\pgfpathcurveto{\pgfqpoint{1.658530in}{3.001931in}}{\pgfqpoint{1.661962in}{2.993645in}}{\pgfqpoint{1.668070in}{2.987537in}}%
\pgfpathcurveto{\pgfqpoint{1.674178in}{2.981429in}}{\pgfqpoint{1.682464in}{2.977997in}}{\pgfqpoint{1.691102in}{2.977997in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{2.977997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734983in}{2.979754in}}%
\pgfpathcurveto{\pgfqpoint{1.743621in}{2.979754in}}{\pgfqpoint{1.751907in}{2.983186in}}{\pgfqpoint{1.758015in}{2.989294in}}%
\pgfpathcurveto{\pgfqpoint{1.764123in}{2.995403in}}{\pgfqpoint{1.767556in}{3.003688in}}{\pgfqpoint{1.767556in}{3.012327in}}%
\pgfpathcurveto{\pgfqpoint{1.767556in}{3.020965in}}{\pgfqpoint{1.764123in}{3.029251in}}{\pgfqpoint{1.758015in}{3.035359in}}%
\pgfpathcurveto{\pgfqpoint{1.751907in}{3.041467in}}{\pgfqpoint{1.743621in}{3.044899in}}{\pgfqpoint{1.734983in}{3.044899in}}%
\pgfpathcurveto{\pgfqpoint{1.726345in}{3.044899in}}{\pgfqpoint{1.718059in}{3.041467in}}{\pgfqpoint{1.711951in}{3.035359in}}%
\pgfpathcurveto{\pgfqpoint{1.705843in}{3.029251in}}{\pgfqpoint{1.702411in}{3.020965in}}{\pgfqpoint{1.702411in}{3.012327in}}%
\pgfpathcurveto{\pgfqpoint{1.702411in}{3.003688in}}{\pgfqpoint{1.705843in}{2.995403in}}{\pgfqpoint{1.711951in}{2.989294in}}%
\pgfpathcurveto{\pgfqpoint{1.718059in}{2.983186in}}{\pgfqpoint{1.726345in}{2.979754in}}{\pgfqpoint{1.734983in}{2.979754in}}%
\pgfpathlineto{\pgfqpoint{1.734983in}{2.979754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712573in}{2.502366in}}%
\pgfpathcurveto{\pgfqpoint{1.721212in}{2.502366in}}{\pgfqpoint{1.729497in}{2.505798in}}{\pgfqpoint{1.735605in}{2.511906in}}%
\pgfpathcurveto{\pgfqpoint{1.741714in}{2.518014in}}{\pgfqpoint{1.745146in}{2.526300in}}{\pgfqpoint{1.745146in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{1.745146in}{2.543577in}}{\pgfqpoint{1.741714in}{2.551862in}}{\pgfqpoint{1.735605in}{2.557970in}}%
\pgfpathcurveto{\pgfqpoint{1.729497in}{2.564079in}}{\pgfqpoint{1.721212in}{2.567511in}}{\pgfqpoint{1.712573in}{2.567511in}}%
\pgfpathcurveto{\pgfqpoint{1.703935in}{2.567511in}}{\pgfqpoint{1.695649in}{2.564079in}}{\pgfqpoint{1.689541in}{2.557970in}}%
\pgfpathcurveto{\pgfqpoint{1.683433in}{2.551862in}}{\pgfqpoint{1.680001in}{2.543577in}}{\pgfqpoint{1.680001in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{1.680001in}{2.526300in}}{\pgfqpoint{1.683433in}{2.518014in}}{\pgfqpoint{1.689541in}{2.511906in}}%
\pgfpathcurveto{\pgfqpoint{1.695649in}{2.505798in}}{\pgfqpoint{1.703935in}{2.502366in}}{\pgfqpoint{1.712573in}{2.502366in}}%
\pgfpathlineto{\pgfqpoint{1.712573in}{2.502366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684798in}{2.782675in}}%
\pgfpathcurveto{\pgfqpoint{1.693436in}{2.782675in}}{\pgfqpoint{1.701722in}{2.786107in}}{\pgfqpoint{1.707830in}{2.792215in}}%
\pgfpathcurveto{\pgfqpoint{1.713938in}{2.798323in}}{\pgfqpoint{1.717370in}{2.806609in}}{\pgfqpoint{1.717370in}{2.815247in}}%
\pgfpathcurveto{\pgfqpoint{1.717370in}{2.823886in}}{\pgfqpoint{1.713938in}{2.832171in}}{\pgfqpoint{1.707830in}{2.838280in}}%
\pgfpathcurveto{\pgfqpoint{1.701722in}{2.844388in}}{\pgfqpoint{1.693436in}{2.847820in}}{\pgfqpoint{1.684798in}{2.847820in}}%
\pgfpathcurveto{\pgfqpoint{1.676159in}{2.847820in}}{\pgfqpoint{1.667874in}{2.844388in}}{\pgfqpoint{1.661765in}{2.838280in}}%
\pgfpathcurveto{\pgfqpoint{1.655657in}{2.832171in}}{\pgfqpoint{1.652225in}{2.823886in}}{\pgfqpoint{1.652225in}{2.815247in}}%
\pgfpathcurveto{\pgfqpoint{1.652225in}{2.806609in}}{\pgfqpoint{1.655657in}{2.798323in}}{\pgfqpoint{1.661765in}{2.792215in}}%
\pgfpathcurveto{\pgfqpoint{1.667874in}{2.786107in}}{\pgfqpoint{1.676159in}{2.782675in}}{\pgfqpoint{1.684798in}{2.782675in}}%
\pgfpathlineto{\pgfqpoint{1.684798in}{2.782675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701719in}{2.988094in}}%
\pgfpathcurveto{\pgfqpoint{1.710357in}{2.988094in}}{\pgfqpoint{1.718642in}{2.991526in}}{\pgfqpoint{1.724751in}{2.997634in}}%
\pgfpathcurveto{\pgfqpoint{1.730859in}{3.003743in}}{\pgfqpoint{1.734291in}{3.012028in}}{\pgfqpoint{1.734291in}{3.020667in}}%
\pgfpathcurveto{\pgfqpoint{1.734291in}{3.029305in}}{\pgfqpoint{1.730859in}{3.037590in}}{\pgfqpoint{1.724751in}{3.043699in}}%
\pgfpathcurveto{\pgfqpoint{1.718642in}{3.049807in}}{\pgfqpoint{1.710357in}{3.053239in}}{\pgfqpoint{1.701719in}{3.053239in}}%
\pgfpathcurveto{\pgfqpoint{1.693080in}{3.053239in}}{\pgfqpoint{1.684795in}{3.049807in}}{\pgfqpoint{1.678686in}{3.043699in}}%
\pgfpathcurveto{\pgfqpoint{1.672578in}{3.037590in}}{\pgfqpoint{1.669146in}{3.029305in}}{\pgfqpoint{1.669146in}{3.020667in}}%
\pgfpathcurveto{\pgfqpoint{1.669146in}{3.012028in}}{\pgfqpoint{1.672578in}{3.003743in}}{\pgfqpoint{1.678686in}{2.997634in}}%
\pgfpathcurveto{\pgfqpoint{1.684795in}{2.991526in}}{\pgfqpoint{1.693080in}{2.988094in}}{\pgfqpoint{1.701719in}{2.988094in}}%
\pgfpathlineto{\pgfqpoint{1.701719in}{2.988094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706142in}{2.706011in}}%
\pgfpathcurveto{\pgfqpoint{1.714781in}{2.706011in}}{\pgfqpoint{1.723066in}{2.709443in}}{\pgfqpoint{1.729174in}{2.715551in}}%
\pgfpathcurveto{\pgfqpoint{1.735283in}{2.721659in}}{\pgfqpoint{1.738715in}{2.729945in}}{\pgfqpoint{1.738715in}{2.738583in}}%
\pgfpathcurveto{\pgfqpoint{1.738715in}{2.747221in}}{\pgfqpoint{1.735283in}{2.755507in}}{\pgfqpoint{1.729174in}{2.761615in}}%
\pgfpathcurveto{\pgfqpoint{1.723066in}{2.767723in}}{\pgfqpoint{1.714781in}{2.771155in}}{\pgfqpoint{1.706142in}{2.771155in}}%
\pgfpathcurveto{\pgfqpoint{1.697504in}{2.771155in}}{\pgfqpoint{1.689218in}{2.767723in}}{\pgfqpoint{1.683110in}{2.761615in}}%
\pgfpathcurveto{\pgfqpoint{1.677002in}{2.755507in}}{\pgfqpoint{1.673570in}{2.747221in}}{\pgfqpoint{1.673570in}{2.738583in}}%
\pgfpathcurveto{\pgfqpoint{1.673570in}{2.729945in}}{\pgfqpoint{1.677002in}{2.721659in}}{\pgfqpoint{1.683110in}{2.715551in}}%
\pgfpathcurveto{\pgfqpoint{1.689218in}{2.709443in}}{\pgfqpoint{1.697504in}{2.706011in}}{\pgfqpoint{1.706142in}{2.706011in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{2.706011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715916in}{2.332946in}}%
\pgfpathcurveto{\pgfqpoint{1.724554in}{2.332946in}}{\pgfqpoint{1.732839in}{2.336378in}}{\pgfqpoint{1.738948in}{2.342486in}}%
\pgfpathcurveto{\pgfqpoint{1.745056in}{2.348594in}}{\pgfqpoint{1.748488in}{2.356880in}}{\pgfqpoint{1.748488in}{2.365518in}}%
\pgfpathcurveto{\pgfqpoint{1.748488in}{2.374156in}}{\pgfqpoint{1.745056in}{2.382442in}}{\pgfqpoint{1.738948in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.732839in}{2.394658in}}{\pgfqpoint{1.724554in}{2.398090in}}{\pgfqpoint{1.715916in}{2.398090in}}%
\pgfpathcurveto{\pgfqpoint{1.707277in}{2.398090in}}{\pgfqpoint{1.698992in}{2.394658in}}{\pgfqpoint{1.692883in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.686775in}{2.382442in}}{\pgfqpoint{1.683343in}{2.374156in}}{\pgfqpoint{1.683343in}{2.365518in}}%
\pgfpathcurveto{\pgfqpoint{1.683343in}{2.356880in}}{\pgfqpoint{1.686775in}{2.348594in}}{\pgfqpoint{1.692883in}{2.342486in}}%
\pgfpathcurveto{\pgfqpoint{1.698992in}{2.336378in}}{\pgfqpoint{1.707277in}{2.332946in}}{\pgfqpoint{1.715916in}{2.332946in}}%
\pgfpathlineto{\pgfqpoint{1.715916in}{2.332946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708816in}{2.456341in}}%
\pgfpathcurveto{\pgfqpoint{1.717454in}{2.456341in}}{\pgfqpoint{1.725740in}{2.459773in}}{\pgfqpoint{1.731848in}{2.465881in}}%
\pgfpathcurveto{\pgfqpoint{1.737956in}{2.471990in}}{\pgfqpoint{1.741388in}{2.480275in}}{\pgfqpoint{1.741388in}{2.488914in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{2.497552in}}{\pgfqpoint{1.737956in}{2.505837in}}{\pgfqpoint{1.731848in}{2.511946in}}%
\pgfpathcurveto{\pgfqpoint{1.725740in}{2.518054in}}{\pgfqpoint{1.717454in}{2.521486in}}{\pgfqpoint{1.708816in}{2.521486in}}%
\pgfpathcurveto{\pgfqpoint{1.700178in}{2.521486in}}{\pgfqpoint{1.691892in}{2.518054in}}{\pgfqpoint{1.685784in}{2.511946in}}%
\pgfpathcurveto{\pgfqpoint{1.679676in}{2.505837in}}{\pgfqpoint{1.676244in}{2.497552in}}{\pgfqpoint{1.676244in}{2.488914in}}%
\pgfpathcurveto{\pgfqpoint{1.676244in}{2.480275in}}{\pgfqpoint{1.679676in}{2.471990in}}{\pgfqpoint{1.685784in}{2.465881in}}%
\pgfpathcurveto{\pgfqpoint{1.691892in}{2.459773in}}{\pgfqpoint{1.700178in}{2.456341in}}{\pgfqpoint{1.708816in}{2.456341in}}%
\pgfpathlineto{\pgfqpoint{1.708816in}{2.456341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701274in}{2.406817in}}%
\pgfpathcurveto{\pgfqpoint{1.709912in}{2.406817in}}{\pgfqpoint{1.718198in}{2.410249in}}{\pgfqpoint{1.724306in}{2.416357in}}%
\pgfpathcurveto{\pgfqpoint{1.730414in}{2.422465in}}{\pgfqpoint{1.733846in}{2.430751in}}{\pgfqpoint{1.733846in}{2.439389in}}%
\pgfpathcurveto{\pgfqpoint{1.733846in}{2.448027in}}{\pgfqpoint{1.730414in}{2.456313in}}{\pgfqpoint{1.724306in}{2.462421in}}%
\pgfpathcurveto{\pgfqpoint{1.718198in}{2.468529in}}{\pgfqpoint{1.709912in}{2.471961in}}{\pgfqpoint{1.701274in}{2.471961in}}%
\pgfpathcurveto{\pgfqpoint{1.692636in}{2.471961in}}{\pgfqpoint{1.684350in}{2.468529in}}{\pgfqpoint{1.678242in}{2.462421in}}%
\pgfpathcurveto{\pgfqpoint{1.672134in}{2.456313in}}{\pgfqpoint{1.668701in}{2.448027in}}{\pgfqpoint{1.668701in}{2.439389in}}%
\pgfpathcurveto{\pgfqpoint{1.668701in}{2.430751in}}{\pgfqpoint{1.672134in}{2.422465in}}{\pgfqpoint{1.678242in}{2.416357in}}%
\pgfpathcurveto{\pgfqpoint{1.684350in}{2.410249in}}{\pgfqpoint{1.692636in}{2.406817in}}{\pgfqpoint{1.701274in}{2.406817in}}%
\pgfpathlineto{\pgfqpoint{1.701274in}{2.406817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693817in}{2.766795in}}%
\pgfpathcurveto{\pgfqpoint{1.702455in}{2.766795in}}{\pgfqpoint{1.710740in}{2.770227in}}{\pgfqpoint{1.716849in}{2.776335in}}%
\pgfpathcurveto{\pgfqpoint{1.722957in}{2.782444in}}{\pgfqpoint{1.726389in}{2.790729in}}{\pgfqpoint{1.726389in}{2.799368in}}%
\pgfpathcurveto{\pgfqpoint{1.726389in}{2.808006in}}{\pgfqpoint{1.722957in}{2.816292in}}{\pgfqpoint{1.716849in}{2.822400in}}%
\pgfpathcurveto{\pgfqpoint{1.710740in}{2.828508in}}{\pgfqpoint{1.702455in}{2.831940in}}{\pgfqpoint{1.693817in}{2.831940in}}%
\pgfpathcurveto{\pgfqpoint{1.685178in}{2.831940in}}{\pgfqpoint{1.676893in}{2.828508in}}{\pgfqpoint{1.670784in}{2.822400in}}%
\pgfpathcurveto{\pgfqpoint{1.664676in}{2.816292in}}{\pgfqpoint{1.661244in}{2.808006in}}{\pgfqpoint{1.661244in}{2.799368in}}%
\pgfpathcurveto{\pgfqpoint{1.661244in}{2.790729in}}{\pgfqpoint{1.664676in}{2.782444in}}{\pgfqpoint{1.670784in}{2.776335in}}%
\pgfpathcurveto{\pgfqpoint{1.676893in}{2.770227in}}{\pgfqpoint{1.685178in}{2.766795in}}{\pgfqpoint{1.693817in}{2.766795in}}%
\pgfpathlineto{\pgfqpoint{1.693817in}{2.766795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711696in}{2.468137in}}%
\pgfpathcurveto{\pgfqpoint{1.720334in}{2.468137in}}{\pgfqpoint{1.728620in}{2.471569in}}{\pgfqpoint{1.734728in}{2.477677in}}%
\pgfpathcurveto{\pgfqpoint{1.740836in}{2.483786in}}{\pgfqpoint{1.744268in}{2.492071in}}{\pgfqpoint{1.744268in}{2.500709in}}%
\pgfpathcurveto{\pgfqpoint{1.744268in}{2.509348in}}{\pgfqpoint{1.740836in}{2.517633in}}{\pgfqpoint{1.734728in}{2.523742in}}%
\pgfpathcurveto{\pgfqpoint{1.728620in}{2.529850in}}{\pgfqpoint{1.720334in}{2.533282in}}{\pgfqpoint{1.711696in}{2.533282in}}%
\pgfpathcurveto{\pgfqpoint{1.703057in}{2.533282in}}{\pgfqpoint{1.694772in}{2.529850in}}{\pgfqpoint{1.688663in}{2.523742in}}%
\pgfpathcurveto{\pgfqpoint{1.682555in}{2.517633in}}{\pgfqpoint{1.679123in}{2.509348in}}{\pgfqpoint{1.679123in}{2.500709in}}%
\pgfpathcurveto{\pgfqpoint{1.679123in}{2.492071in}}{\pgfqpoint{1.682555in}{2.483786in}}{\pgfqpoint{1.688663in}{2.477677in}}%
\pgfpathcurveto{\pgfqpoint{1.694772in}{2.471569in}}{\pgfqpoint{1.703057in}{2.468137in}}{\pgfqpoint{1.711696in}{2.468137in}}%
\pgfpathlineto{\pgfqpoint{1.711696in}{2.468137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738820in}{1.993243in}}%
\pgfpathcurveto{\pgfqpoint{1.747459in}{1.993243in}}{\pgfqpoint{1.755744in}{1.996675in}}{\pgfqpoint{1.761852in}{2.002783in}}%
\pgfpathcurveto{\pgfqpoint{1.767961in}{2.008891in}}{\pgfqpoint{1.771393in}{2.017177in}}{\pgfqpoint{1.771393in}{2.025815in}}%
\pgfpathcurveto{\pgfqpoint{1.771393in}{2.034454in}}{\pgfqpoint{1.767961in}{2.042739in}}{\pgfqpoint{1.761852in}{2.048847in}}%
\pgfpathcurveto{\pgfqpoint{1.755744in}{2.054956in}}{\pgfqpoint{1.747459in}{2.058388in}}{\pgfqpoint{1.738820in}{2.058388in}}%
\pgfpathcurveto{\pgfqpoint{1.730182in}{2.058388in}}{\pgfqpoint{1.721896in}{2.054956in}}{\pgfqpoint{1.715788in}{2.048847in}}%
\pgfpathcurveto{\pgfqpoint{1.709680in}{2.042739in}}{\pgfqpoint{1.706248in}{2.034454in}}{\pgfqpoint{1.706248in}{2.025815in}}%
\pgfpathcurveto{\pgfqpoint{1.706248in}{2.017177in}}{\pgfqpoint{1.709680in}{2.008891in}}{\pgfqpoint{1.715788in}{2.002783in}}%
\pgfpathcurveto{\pgfqpoint{1.721896in}{1.996675in}}{\pgfqpoint{1.730182in}{1.993243in}}{\pgfqpoint{1.738820in}{1.993243in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{1.993243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710206in}{2.974632in}}%
\pgfpathcurveto{\pgfqpoint{1.718844in}{2.974632in}}{\pgfqpoint{1.727130in}{2.978064in}}{\pgfqpoint{1.733238in}{2.984172in}}%
\pgfpathcurveto{\pgfqpoint{1.739346in}{2.990280in}}{\pgfqpoint{1.742778in}{2.998566in}}{\pgfqpoint{1.742778in}{3.007204in}}%
\pgfpathcurveto{\pgfqpoint{1.742778in}{3.015843in}}{\pgfqpoint{1.739346in}{3.024128in}}{\pgfqpoint{1.733238in}{3.030236in}}%
\pgfpathcurveto{\pgfqpoint{1.727130in}{3.036345in}}{\pgfqpoint{1.718844in}{3.039777in}}{\pgfqpoint{1.710206in}{3.039777in}}%
\pgfpathcurveto{\pgfqpoint{1.701568in}{3.039777in}}{\pgfqpoint{1.693282in}{3.036345in}}{\pgfqpoint{1.687174in}{3.030236in}}%
\pgfpathcurveto{\pgfqpoint{1.681066in}{3.024128in}}{\pgfqpoint{1.677634in}{3.015843in}}{\pgfqpoint{1.677634in}{3.007204in}}%
\pgfpathcurveto{\pgfqpoint{1.677634in}{2.998566in}}{\pgfqpoint{1.681066in}{2.990280in}}{\pgfqpoint{1.687174in}{2.984172in}}%
\pgfpathcurveto{\pgfqpoint{1.693282in}{2.978064in}}{\pgfqpoint{1.701568in}{2.974632in}}{\pgfqpoint{1.710206in}{2.974632in}}%
\pgfpathlineto{\pgfqpoint{1.710206in}{2.974632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732810in}{2.185398in}}%
\pgfpathcurveto{\pgfqpoint{1.741448in}{2.185398in}}{\pgfqpoint{1.749734in}{2.188830in}}{\pgfqpoint{1.755842in}{2.194938in}}%
\pgfpathcurveto{\pgfqpoint{1.761950in}{2.201046in}}{\pgfqpoint{1.765382in}{2.209332in}}{\pgfqpoint{1.765382in}{2.217970in}}%
\pgfpathcurveto{\pgfqpoint{1.765382in}{2.226608in}}{\pgfqpoint{1.761950in}{2.234894in}}{\pgfqpoint{1.755842in}{2.241002in}}%
\pgfpathcurveto{\pgfqpoint{1.749734in}{2.247111in}}{\pgfqpoint{1.741448in}{2.250543in}}{\pgfqpoint{1.732810in}{2.250543in}}%
\pgfpathcurveto{\pgfqpoint{1.724171in}{2.250543in}}{\pgfqpoint{1.715886in}{2.247111in}}{\pgfqpoint{1.709778in}{2.241002in}}%
\pgfpathcurveto{\pgfqpoint{1.703669in}{2.234894in}}{\pgfqpoint{1.700237in}{2.226608in}}{\pgfqpoint{1.700237in}{2.217970in}}%
\pgfpathcurveto{\pgfqpoint{1.700237in}{2.209332in}}{\pgfqpoint{1.703669in}{2.201046in}}{\pgfqpoint{1.709778in}{2.194938in}}%
\pgfpathcurveto{\pgfqpoint{1.715886in}{2.188830in}}{\pgfqpoint{1.724171in}{2.185398in}}{\pgfqpoint{1.732810in}{2.185398in}}%
\pgfpathlineto{\pgfqpoint{1.732810in}{2.185398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673818in}{2.023023in}}%
\pgfpathcurveto{\pgfqpoint{1.682457in}{2.023023in}}{\pgfqpoint{1.690742in}{2.026455in}}{\pgfqpoint{1.696851in}{2.032563in}}%
\pgfpathcurveto{\pgfqpoint{1.702959in}{2.038671in}}{\pgfqpoint{1.706391in}{2.046957in}}{\pgfqpoint{1.706391in}{2.055595in}}%
\pgfpathcurveto{\pgfqpoint{1.706391in}{2.064233in}}{\pgfqpoint{1.702959in}{2.072519in}}{\pgfqpoint{1.696851in}{2.078627in}}%
\pgfpathcurveto{\pgfqpoint{1.690742in}{2.084735in}}{\pgfqpoint{1.682457in}{2.088167in}}{\pgfqpoint{1.673818in}{2.088167in}}%
\pgfpathcurveto{\pgfqpoint{1.665180in}{2.088167in}}{\pgfqpoint{1.656894in}{2.084735in}}{\pgfqpoint{1.650786in}{2.078627in}}%
\pgfpathcurveto{\pgfqpoint{1.644678in}{2.072519in}}{\pgfqpoint{1.641246in}{2.064233in}}{\pgfqpoint{1.641246in}{2.055595in}}%
\pgfpathcurveto{\pgfqpoint{1.641246in}{2.046957in}}{\pgfqpoint{1.644678in}{2.038671in}}{\pgfqpoint{1.650786in}{2.032563in}}%
\pgfpathcurveto{\pgfqpoint{1.656894in}{2.026455in}}{\pgfqpoint{1.665180in}{2.023023in}}{\pgfqpoint{1.673818in}{2.023023in}}%
\pgfpathlineto{\pgfqpoint{1.673818in}{2.023023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686529in}{1.850827in}}%
\pgfpathcurveto{\pgfqpoint{1.695167in}{1.850827in}}{\pgfqpoint{1.703453in}{1.854259in}}{\pgfqpoint{1.709561in}{1.860368in}}%
\pgfpathcurveto{\pgfqpoint{1.715669in}{1.866476in}}{\pgfqpoint{1.719101in}{1.874761in}}{\pgfqpoint{1.719101in}{1.883400in}}%
\pgfpathcurveto{\pgfqpoint{1.719101in}{1.892038in}}{\pgfqpoint{1.715669in}{1.900324in}}{\pgfqpoint{1.709561in}{1.906432in}}%
\pgfpathcurveto{\pgfqpoint{1.703453in}{1.912540in}}{\pgfqpoint{1.695167in}{1.915972in}}{\pgfqpoint{1.686529in}{1.915972in}}%
\pgfpathcurveto{\pgfqpoint{1.677890in}{1.915972in}}{\pgfqpoint{1.669605in}{1.912540in}}{\pgfqpoint{1.663497in}{1.906432in}}%
\pgfpathcurveto{\pgfqpoint{1.657388in}{1.900324in}}{\pgfqpoint{1.653956in}{1.892038in}}{\pgfqpoint{1.653956in}{1.883400in}}%
\pgfpathcurveto{\pgfqpoint{1.653956in}{1.874761in}}{\pgfqpoint{1.657388in}{1.866476in}}{\pgfqpoint{1.663497in}{1.860368in}}%
\pgfpathcurveto{\pgfqpoint{1.669605in}{1.854259in}}{\pgfqpoint{1.677890in}{1.850827in}}{\pgfqpoint{1.686529in}{1.850827in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{1.850827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731304in}{2.455215in}}%
\pgfpathcurveto{\pgfqpoint{1.739943in}{2.455215in}}{\pgfqpoint{1.748228in}{2.458647in}}{\pgfqpoint{1.754337in}{2.464755in}}%
\pgfpathcurveto{\pgfqpoint{1.760445in}{2.470863in}}{\pgfqpoint{1.763877in}{2.479149in}}{\pgfqpoint{1.763877in}{2.487787in}}%
\pgfpathcurveto{\pgfqpoint{1.763877in}{2.496426in}}{\pgfqpoint{1.760445in}{2.504711in}}{\pgfqpoint{1.754337in}{2.510819in}}%
\pgfpathcurveto{\pgfqpoint{1.748228in}{2.516928in}}{\pgfqpoint{1.739943in}{2.520360in}}{\pgfqpoint{1.731304in}{2.520360in}}%
\pgfpathcurveto{\pgfqpoint{1.722666in}{2.520360in}}{\pgfqpoint{1.714381in}{2.516928in}}{\pgfqpoint{1.708272in}{2.510819in}}%
\pgfpathcurveto{\pgfqpoint{1.702164in}{2.504711in}}{\pgfqpoint{1.698732in}{2.496426in}}{\pgfqpoint{1.698732in}{2.487787in}}%
\pgfpathcurveto{\pgfqpoint{1.698732in}{2.479149in}}{\pgfqpoint{1.702164in}{2.470863in}}{\pgfqpoint{1.708272in}{2.464755in}}%
\pgfpathcurveto{\pgfqpoint{1.714381in}{2.458647in}}{\pgfqpoint{1.722666in}{2.455215in}}{\pgfqpoint{1.731304in}{2.455215in}}%
\pgfpathlineto{\pgfqpoint{1.731304in}{2.455215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711322in}{2.984025in}}%
\pgfpathcurveto{\pgfqpoint{1.719960in}{2.984025in}}{\pgfqpoint{1.728246in}{2.987457in}}{\pgfqpoint{1.734354in}{2.993565in}}%
\pgfpathcurveto{\pgfqpoint{1.740462in}{2.999673in}}{\pgfqpoint{1.743894in}{3.007959in}}{\pgfqpoint{1.743894in}{3.016597in}}%
\pgfpathcurveto{\pgfqpoint{1.743894in}{3.025235in}}{\pgfqpoint{1.740462in}{3.033521in}}{\pgfqpoint{1.734354in}{3.039629in}}%
\pgfpathcurveto{\pgfqpoint{1.728246in}{3.045737in}}{\pgfqpoint{1.719960in}{3.049169in}}{\pgfqpoint{1.711322in}{3.049169in}}%
\pgfpathcurveto{\pgfqpoint{1.702683in}{3.049169in}}{\pgfqpoint{1.694398in}{3.045737in}}{\pgfqpoint{1.688289in}{3.039629in}}%
\pgfpathcurveto{\pgfqpoint{1.682181in}{3.033521in}}{\pgfqpoint{1.678749in}{3.025235in}}{\pgfqpoint{1.678749in}{3.016597in}}%
\pgfpathcurveto{\pgfqpoint{1.678749in}{3.007959in}}{\pgfqpoint{1.682181in}{2.999673in}}{\pgfqpoint{1.688289in}{2.993565in}}%
\pgfpathcurveto{\pgfqpoint{1.694398in}{2.987457in}}{\pgfqpoint{1.702683in}{2.984025in}}{\pgfqpoint{1.711322in}{2.984025in}}%
\pgfpathlineto{\pgfqpoint{1.711322in}{2.984025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705778in}{2.995120in}}%
\pgfpathcurveto{\pgfqpoint{1.714417in}{2.995120in}}{\pgfqpoint{1.722702in}{2.998552in}}{\pgfqpoint{1.728810in}{3.004660in}}%
\pgfpathcurveto{\pgfqpoint{1.734919in}{3.010769in}}{\pgfqpoint{1.738351in}{3.019054in}}{\pgfqpoint{1.738351in}{3.027692in}}%
\pgfpathcurveto{\pgfqpoint{1.738351in}{3.036331in}}{\pgfqpoint{1.734919in}{3.044616in}}{\pgfqpoint{1.728810in}{3.050725in}}%
\pgfpathcurveto{\pgfqpoint{1.722702in}{3.056833in}}{\pgfqpoint{1.714417in}{3.060265in}}{\pgfqpoint{1.705778in}{3.060265in}}%
\pgfpathcurveto{\pgfqpoint{1.697140in}{3.060265in}}{\pgfqpoint{1.688854in}{3.056833in}}{\pgfqpoint{1.682746in}{3.050725in}}%
\pgfpathcurveto{\pgfqpoint{1.676638in}{3.044616in}}{\pgfqpoint{1.673206in}{3.036331in}}{\pgfqpoint{1.673206in}{3.027692in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{3.019054in}}{\pgfqpoint{1.676638in}{3.010769in}}{\pgfqpoint{1.682746in}{3.004660in}}%
\pgfpathcurveto{\pgfqpoint{1.688854in}{2.998552in}}{\pgfqpoint{1.697140in}{2.995120in}}{\pgfqpoint{1.705778in}{2.995120in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{2.995120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697742in}{2.440881in}}%
\pgfpathcurveto{\pgfqpoint{1.706380in}{2.440881in}}{\pgfqpoint{1.714666in}{2.444313in}}{\pgfqpoint{1.720774in}{2.450421in}}%
\pgfpathcurveto{\pgfqpoint{1.726882in}{2.456529in}}{\pgfqpoint{1.730315in}{2.464815in}}{\pgfqpoint{1.730315in}{2.473453in}}%
\pgfpathcurveto{\pgfqpoint{1.730315in}{2.482091in}}{\pgfqpoint{1.726882in}{2.490377in}}{\pgfqpoint{1.720774in}{2.496485in}}%
\pgfpathcurveto{\pgfqpoint{1.714666in}{2.502593in}}{\pgfqpoint{1.706380in}{2.506025in}}{\pgfqpoint{1.697742in}{2.506025in}}%
\pgfpathcurveto{\pgfqpoint{1.689104in}{2.506025in}}{\pgfqpoint{1.680818in}{2.502593in}}{\pgfqpoint{1.674710in}{2.496485in}}%
\pgfpathcurveto{\pgfqpoint{1.668602in}{2.490377in}}{\pgfqpoint{1.665170in}{2.482091in}}{\pgfqpoint{1.665170in}{2.473453in}}%
\pgfpathcurveto{\pgfqpoint{1.665170in}{2.464815in}}{\pgfqpoint{1.668602in}{2.456529in}}{\pgfqpoint{1.674710in}{2.450421in}}%
\pgfpathcurveto{\pgfqpoint{1.680818in}{2.444313in}}{\pgfqpoint{1.689104in}{2.440881in}}{\pgfqpoint{1.697742in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{2.440881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692766in}{2.931966in}}%
\pgfpathcurveto{\pgfqpoint{1.701404in}{2.931966in}}{\pgfqpoint{1.709690in}{2.935398in}}{\pgfqpoint{1.715798in}{2.941506in}}%
\pgfpathcurveto{\pgfqpoint{1.721906in}{2.947614in}}{\pgfqpoint{1.725338in}{2.955900in}}{\pgfqpoint{1.725338in}{2.964538in}}%
\pgfpathcurveto{\pgfqpoint{1.725338in}{2.973176in}}{\pgfqpoint{1.721906in}{2.981462in}}{\pgfqpoint{1.715798in}{2.987570in}}%
\pgfpathcurveto{\pgfqpoint{1.709690in}{2.993678in}}{\pgfqpoint{1.701404in}{2.997110in}}{\pgfqpoint{1.692766in}{2.997110in}}%
\pgfpathcurveto{\pgfqpoint{1.684127in}{2.997110in}}{\pgfqpoint{1.675842in}{2.993678in}}{\pgfqpoint{1.669734in}{2.987570in}}%
\pgfpathcurveto{\pgfqpoint{1.663625in}{2.981462in}}{\pgfqpoint{1.660193in}{2.973176in}}{\pgfqpoint{1.660193in}{2.964538in}}%
\pgfpathcurveto{\pgfqpoint{1.660193in}{2.955900in}}{\pgfqpoint{1.663625in}{2.947614in}}{\pgfqpoint{1.669734in}{2.941506in}}%
\pgfpathcurveto{\pgfqpoint{1.675842in}{2.935398in}}{\pgfqpoint{1.684127in}{2.931966in}}{\pgfqpoint{1.692766in}{2.931966in}}%
\pgfpathlineto{\pgfqpoint{1.692766in}{2.931966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718722in}{1.931190in}}%
\pgfpathcurveto{\pgfqpoint{1.727360in}{1.931190in}}{\pgfqpoint{1.735646in}{1.934622in}}{\pgfqpoint{1.741754in}{1.940730in}}%
\pgfpathcurveto{\pgfqpoint{1.747862in}{1.946838in}}{\pgfqpoint{1.751294in}{1.955124in}}{\pgfqpoint{1.751294in}{1.963762in}}%
\pgfpathcurveto{\pgfqpoint{1.751294in}{1.972400in}}{\pgfqpoint{1.747862in}{1.980686in}}{\pgfqpoint{1.741754in}{1.986794in}}%
\pgfpathcurveto{\pgfqpoint{1.735646in}{1.992902in}}{\pgfqpoint{1.727360in}{1.996334in}}{\pgfqpoint{1.718722in}{1.996334in}}%
\pgfpathcurveto{\pgfqpoint{1.710084in}{1.996334in}}{\pgfqpoint{1.701798in}{1.992902in}}{\pgfqpoint{1.695690in}{1.986794in}}%
\pgfpathcurveto{\pgfqpoint{1.689582in}{1.980686in}}{\pgfqpoint{1.686150in}{1.972400in}}{\pgfqpoint{1.686150in}{1.963762in}}%
\pgfpathcurveto{\pgfqpoint{1.686150in}{1.955124in}}{\pgfqpoint{1.689582in}{1.946838in}}{\pgfqpoint{1.695690in}{1.940730in}}%
\pgfpathcurveto{\pgfqpoint{1.701798in}{1.934622in}}{\pgfqpoint{1.710084in}{1.931190in}}{\pgfqpoint{1.718722in}{1.931190in}}%
\pgfpathlineto{\pgfqpoint{1.718722in}{1.931190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697534in}{2.983508in}}%
\pgfpathcurveto{\pgfqpoint{1.706173in}{2.983508in}}{\pgfqpoint{1.714458in}{2.986940in}}{\pgfqpoint{1.720567in}{2.993048in}}%
\pgfpathcurveto{\pgfqpoint{1.726675in}{2.999156in}}{\pgfqpoint{1.730107in}{3.007442in}}{\pgfqpoint{1.730107in}{3.016080in}}%
\pgfpathcurveto{\pgfqpoint{1.730107in}{3.024719in}}{\pgfqpoint{1.726675in}{3.033004in}}{\pgfqpoint{1.720567in}{3.039112in}}%
\pgfpathcurveto{\pgfqpoint{1.714458in}{3.045221in}}{\pgfqpoint{1.706173in}{3.048653in}}{\pgfqpoint{1.697534in}{3.048653in}}%
\pgfpathcurveto{\pgfqpoint{1.688896in}{3.048653in}}{\pgfqpoint{1.680611in}{3.045221in}}{\pgfqpoint{1.674502in}{3.039112in}}%
\pgfpathcurveto{\pgfqpoint{1.668394in}{3.033004in}}{\pgfqpoint{1.664962in}{3.024719in}}{\pgfqpoint{1.664962in}{3.016080in}}%
\pgfpathcurveto{\pgfqpoint{1.664962in}{3.007442in}}{\pgfqpoint{1.668394in}{2.999156in}}{\pgfqpoint{1.674502in}{2.993048in}}%
\pgfpathcurveto{\pgfqpoint{1.680611in}{2.986940in}}{\pgfqpoint{1.688896in}{2.983508in}}{\pgfqpoint{1.697534in}{2.983508in}}%
\pgfpathlineto{\pgfqpoint{1.697534in}{2.983508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702238in}{2.969347in}}%
\pgfpathcurveto{\pgfqpoint{1.710876in}{2.969347in}}{\pgfqpoint{1.719162in}{2.972779in}}{\pgfqpoint{1.725270in}{2.978887in}}%
\pgfpathcurveto{\pgfqpoint{1.731378in}{2.984995in}}{\pgfqpoint{1.734810in}{2.993281in}}{\pgfqpoint{1.734810in}{3.001919in}}%
\pgfpathcurveto{\pgfqpoint{1.734810in}{3.010557in}}{\pgfqpoint{1.731378in}{3.018843in}}{\pgfqpoint{1.725270in}{3.024951in}}%
\pgfpathcurveto{\pgfqpoint{1.719162in}{3.031059in}}{\pgfqpoint{1.710876in}{3.034491in}}{\pgfqpoint{1.702238in}{3.034491in}}%
\pgfpathcurveto{\pgfqpoint{1.693599in}{3.034491in}}{\pgfqpoint{1.685314in}{3.031059in}}{\pgfqpoint{1.679205in}{3.024951in}}%
\pgfpathcurveto{\pgfqpoint{1.673097in}{3.018843in}}{\pgfqpoint{1.669665in}{3.010557in}}{\pgfqpoint{1.669665in}{3.001919in}}%
\pgfpathcurveto{\pgfqpoint{1.669665in}{2.993281in}}{\pgfqpoint{1.673097in}{2.984995in}}{\pgfqpoint{1.679205in}{2.978887in}}%
\pgfpathcurveto{\pgfqpoint{1.685314in}{2.972779in}}{\pgfqpoint{1.693599in}{2.969347in}}{\pgfqpoint{1.702238in}{2.969347in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.969347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725355in}{2.655949in}}%
\pgfpathcurveto{\pgfqpoint{1.733993in}{2.655949in}}{\pgfqpoint{1.742279in}{2.659381in}}{\pgfqpoint{1.748387in}{2.665489in}}%
\pgfpathcurveto{\pgfqpoint{1.754495in}{2.671597in}}{\pgfqpoint{1.757927in}{2.679883in}}{\pgfqpoint{1.757927in}{2.688521in}}%
\pgfpathcurveto{\pgfqpoint{1.757927in}{2.697160in}}{\pgfqpoint{1.754495in}{2.705445in}}{\pgfqpoint{1.748387in}{2.711553in}}%
\pgfpathcurveto{\pgfqpoint{1.742279in}{2.717662in}}{\pgfqpoint{1.733993in}{2.721094in}}{\pgfqpoint{1.725355in}{2.721094in}}%
\pgfpathcurveto{\pgfqpoint{1.716717in}{2.721094in}}{\pgfqpoint{1.708431in}{2.717662in}}{\pgfqpoint{1.702323in}{2.711553in}}%
\pgfpathcurveto{\pgfqpoint{1.696215in}{2.705445in}}{\pgfqpoint{1.692783in}{2.697160in}}{\pgfqpoint{1.692783in}{2.688521in}}%
\pgfpathcurveto{\pgfqpoint{1.692783in}{2.679883in}}{\pgfqpoint{1.696215in}{2.671597in}}{\pgfqpoint{1.702323in}{2.665489in}}%
\pgfpathcurveto{\pgfqpoint{1.708431in}{2.659381in}}{\pgfqpoint{1.716717in}{2.655949in}}{\pgfqpoint{1.725355in}{2.655949in}}%
\pgfpathlineto{\pgfqpoint{1.725355in}{2.655949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736814in}{2.964629in}}%
\pgfpathcurveto{\pgfqpoint{1.745452in}{2.964629in}}{\pgfqpoint{1.753738in}{2.968061in}}{\pgfqpoint{1.759846in}{2.974169in}}%
\pgfpathcurveto{\pgfqpoint{1.765954in}{2.980277in}}{\pgfqpoint{1.769386in}{2.988563in}}{\pgfqpoint{1.769386in}{2.997201in}}%
\pgfpathcurveto{\pgfqpoint{1.769386in}{3.005839in}}{\pgfqpoint{1.765954in}{3.014125in}}{\pgfqpoint{1.759846in}{3.020233in}}%
\pgfpathcurveto{\pgfqpoint{1.753738in}{3.026341in}}{\pgfqpoint{1.745452in}{3.029773in}}{\pgfqpoint{1.736814in}{3.029773in}}%
\pgfpathcurveto{\pgfqpoint{1.728176in}{3.029773in}}{\pgfqpoint{1.719890in}{3.026341in}}{\pgfqpoint{1.713782in}{3.020233in}}%
\pgfpathcurveto{\pgfqpoint{1.707674in}{3.014125in}}{\pgfqpoint{1.704242in}{3.005839in}}{\pgfqpoint{1.704242in}{2.997201in}}%
\pgfpathcurveto{\pgfqpoint{1.704242in}{2.988563in}}{\pgfqpoint{1.707674in}{2.980277in}}{\pgfqpoint{1.713782in}{2.974169in}}%
\pgfpathcurveto{\pgfqpoint{1.719890in}{2.968061in}}{\pgfqpoint{1.728176in}{2.964629in}}{\pgfqpoint{1.736814in}{2.964629in}}%
\pgfpathlineto{\pgfqpoint{1.736814in}{2.964629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740026in}{1.896099in}}%
\pgfpathcurveto{\pgfqpoint{1.748665in}{1.896099in}}{\pgfqpoint{1.756950in}{1.899531in}}{\pgfqpoint{1.763059in}{1.905639in}}%
\pgfpathcurveto{\pgfqpoint{1.769167in}{1.911747in}}{\pgfqpoint{1.772599in}{1.920033in}}{\pgfqpoint{1.772599in}{1.928671in}}%
\pgfpathcurveto{\pgfqpoint{1.772599in}{1.937309in}}{\pgfqpoint{1.769167in}{1.945595in}}{\pgfqpoint{1.763059in}{1.951703in}}%
\pgfpathcurveto{\pgfqpoint{1.756950in}{1.957811in}}{\pgfqpoint{1.748665in}{1.961244in}}{\pgfqpoint{1.740026in}{1.961244in}}%
\pgfpathcurveto{\pgfqpoint{1.731388in}{1.961244in}}{\pgfqpoint{1.723103in}{1.957811in}}{\pgfqpoint{1.716994in}{1.951703in}}%
\pgfpathcurveto{\pgfqpoint{1.710886in}{1.945595in}}{\pgfqpoint{1.707454in}{1.937309in}}{\pgfqpoint{1.707454in}{1.928671in}}%
\pgfpathcurveto{\pgfqpoint{1.707454in}{1.920033in}}{\pgfqpoint{1.710886in}{1.911747in}}{\pgfqpoint{1.716994in}{1.905639in}}%
\pgfpathcurveto{\pgfqpoint{1.723103in}{1.899531in}}{\pgfqpoint{1.731388in}{1.896099in}}{\pgfqpoint{1.740026in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{1.896099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705600in}{2.560498in}}%
\pgfpathcurveto{\pgfqpoint{1.714238in}{2.560498in}}{\pgfqpoint{1.722523in}{2.563930in}}{\pgfqpoint{1.728632in}{2.570038in}}%
\pgfpathcurveto{\pgfqpoint{1.734740in}{2.576146in}}{\pgfqpoint{1.738172in}{2.584432in}}{\pgfqpoint{1.738172in}{2.593070in}}%
\pgfpathcurveto{\pgfqpoint{1.738172in}{2.601709in}}{\pgfqpoint{1.734740in}{2.609994in}}{\pgfqpoint{1.728632in}{2.616102in}}%
\pgfpathcurveto{\pgfqpoint{1.722523in}{2.622211in}}{\pgfqpoint{1.714238in}{2.625643in}}{\pgfqpoint{1.705600in}{2.625643in}}%
\pgfpathcurveto{\pgfqpoint{1.696961in}{2.625643in}}{\pgfqpoint{1.688676in}{2.622211in}}{\pgfqpoint{1.682567in}{2.616102in}}%
\pgfpathcurveto{\pgfqpoint{1.676459in}{2.609994in}}{\pgfqpoint{1.673027in}{2.601709in}}{\pgfqpoint{1.673027in}{2.593070in}}%
\pgfpathcurveto{\pgfqpoint{1.673027in}{2.584432in}}{\pgfqpoint{1.676459in}{2.576146in}}{\pgfqpoint{1.682567in}{2.570038in}}%
\pgfpathcurveto{\pgfqpoint{1.688676in}{2.563930in}}{\pgfqpoint{1.696961in}{2.560498in}}{\pgfqpoint{1.705600in}{2.560498in}}%
\pgfpathlineto{\pgfqpoint{1.705600in}{2.560498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682135in}{2.996199in}}%
\pgfpathcurveto{\pgfqpoint{1.690773in}{2.996199in}}{\pgfqpoint{1.699059in}{2.999631in}}{\pgfqpoint{1.705167in}{3.005740in}}%
\pgfpathcurveto{\pgfqpoint{1.711275in}{3.011848in}}{\pgfqpoint{1.714707in}{3.020133in}}{\pgfqpoint{1.714707in}{3.028772in}}%
\pgfpathcurveto{\pgfqpoint{1.714707in}{3.037410in}}{\pgfqpoint{1.711275in}{3.045696in}}{\pgfqpoint{1.705167in}{3.051804in}}%
\pgfpathcurveto{\pgfqpoint{1.699059in}{3.057912in}}{\pgfqpoint{1.690773in}{3.061344in}}{\pgfqpoint{1.682135in}{3.061344in}}%
\pgfpathcurveto{\pgfqpoint{1.673497in}{3.061344in}}{\pgfqpoint{1.665211in}{3.057912in}}{\pgfqpoint{1.659103in}{3.051804in}}%
\pgfpathcurveto{\pgfqpoint{1.652995in}{3.045696in}}{\pgfqpoint{1.649563in}{3.037410in}}{\pgfqpoint{1.649563in}{3.028772in}}%
\pgfpathcurveto{\pgfqpoint{1.649563in}{3.020133in}}{\pgfqpoint{1.652995in}{3.011848in}}{\pgfqpoint{1.659103in}{3.005740in}}%
\pgfpathcurveto{\pgfqpoint{1.665211in}{2.999631in}}{\pgfqpoint{1.673497in}{2.996199in}}{\pgfqpoint{1.682135in}{2.996199in}}%
\pgfpathlineto{\pgfqpoint{1.682135in}{2.996199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674472in}{2.589104in}}%
\pgfpathcurveto{\pgfqpoint{1.683110in}{2.589104in}}{\pgfqpoint{1.691395in}{2.592536in}}{\pgfqpoint{1.697504in}{2.598644in}}%
\pgfpathcurveto{\pgfqpoint{1.703612in}{2.604753in}}{\pgfqpoint{1.707044in}{2.613038in}}{\pgfqpoint{1.707044in}{2.621676in}}%
\pgfpathcurveto{\pgfqpoint{1.707044in}{2.630315in}}{\pgfqpoint{1.703612in}{2.638600in}}{\pgfqpoint{1.697504in}{2.644709in}}%
\pgfpathcurveto{\pgfqpoint{1.691395in}{2.650817in}}{\pgfqpoint{1.683110in}{2.654249in}}{\pgfqpoint{1.674472in}{2.654249in}}%
\pgfpathcurveto{\pgfqpoint{1.665833in}{2.654249in}}{\pgfqpoint{1.657548in}{2.650817in}}{\pgfqpoint{1.651439in}{2.644709in}}%
\pgfpathcurveto{\pgfqpoint{1.645331in}{2.638600in}}{\pgfqpoint{1.641899in}{2.630315in}}{\pgfqpoint{1.641899in}{2.621676in}}%
\pgfpathcurveto{\pgfqpoint{1.641899in}{2.613038in}}{\pgfqpoint{1.645331in}{2.604753in}}{\pgfqpoint{1.651439in}{2.598644in}}%
\pgfpathcurveto{\pgfqpoint{1.657548in}{2.592536in}}{\pgfqpoint{1.665833in}{2.589104in}}{\pgfqpoint{1.674472in}{2.589104in}}%
\pgfpathlineto{\pgfqpoint{1.674472in}{2.589104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706259in}{2.974447in}}%
\pgfpathcurveto{\pgfqpoint{1.714897in}{2.974447in}}{\pgfqpoint{1.723183in}{2.977879in}}{\pgfqpoint{1.729291in}{2.983987in}}%
\pgfpathcurveto{\pgfqpoint{1.735399in}{2.990095in}}{\pgfqpoint{1.738831in}{2.998381in}}{\pgfqpoint{1.738831in}{3.007019in}}%
\pgfpathcurveto{\pgfqpoint{1.738831in}{3.015658in}}{\pgfqpoint{1.735399in}{3.023943in}}{\pgfqpoint{1.729291in}{3.030051in}}%
\pgfpathcurveto{\pgfqpoint{1.723183in}{3.036160in}}{\pgfqpoint{1.714897in}{3.039592in}}{\pgfqpoint{1.706259in}{3.039592in}}%
\pgfpathcurveto{\pgfqpoint{1.697620in}{3.039592in}}{\pgfqpoint{1.689335in}{3.036160in}}{\pgfqpoint{1.683227in}{3.030051in}}%
\pgfpathcurveto{\pgfqpoint{1.677118in}{3.023943in}}{\pgfqpoint{1.673686in}{3.015658in}}{\pgfqpoint{1.673686in}{3.007019in}}%
\pgfpathcurveto{\pgfqpoint{1.673686in}{2.998381in}}{\pgfqpoint{1.677118in}{2.990095in}}{\pgfqpoint{1.683227in}{2.983987in}}%
\pgfpathcurveto{\pgfqpoint{1.689335in}{2.977879in}}{\pgfqpoint{1.697620in}{2.974447in}}{\pgfqpoint{1.706259in}{2.974447in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{2.974447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677952in}{2.838778in}}%
\pgfpathcurveto{\pgfqpoint{1.686590in}{2.838778in}}{\pgfqpoint{1.694876in}{2.842210in}}{\pgfqpoint{1.700984in}{2.848318in}}%
\pgfpathcurveto{\pgfqpoint{1.707092in}{2.854427in}}{\pgfqpoint{1.710524in}{2.862712in}}{\pgfqpoint{1.710524in}{2.871350in}}%
\pgfpathcurveto{\pgfqpoint{1.710524in}{2.879989in}}{\pgfqpoint{1.707092in}{2.888274in}}{\pgfqpoint{1.700984in}{2.894383in}}%
\pgfpathcurveto{\pgfqpoint{1.694876in}{2.900491in}}{\pgfqpoint{1.686590in}{2.903923in}}{\pgfqpoint{1.677952in}{2.903923in}}%
\pgfpathcurveto{\pgfqpoint{1.669314in}{2.903923in}}{\pgfqpoint{1.661028in}{2.900491in}}{\pgfqpoint{1.654920in}{2.894383in}}%
\pgfpathcurveto{\pgfqpoint{1.648812in}{2.888274in}}{\pgfqpoint{1.645380in}{2.879989in}}{\pgfqpoint{1.645380in}{2.871350in}}%
\pgfpathcurveto{\pgfqpoint{1.645380in}{2.862712in}}{\pgfqpoint{1.648812in}{2.854427in}}{\pgfqpoint{1.654920in}{2.848318in}}%
\pgfpathcurveto{\pgfqpoint{1.661028in}{2.842210in}}{\pgfqpoint{1.669314in}{2.838778in}}{\pgfqpoint{1.677952in}{2.838778in}}%
\pgfpathlineto{\pgfqpoint{1.677952in}{2.838778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680751in}{2.969627in}}%
\pgfpathcurveto{\pgfqpoint{1.689389in}{2.969627in}}{\pgfqpoint{1.697675in}{2.973059in}}{\pgfqpoint{1.703783in}{2.979167in}}%
\pgfpathcurveto{\pgfqpoint{1.709891in}{2.985275in}}{\pgfqpoint{1.713323in}{2.993561in}}{\pgfqpoint{1.713323in}{3.002199in}}%
\pgfpathcurveto{\pgfqpoint{1.713323in}{3.010837in}}{\pgfqpoint{1.709891in}{3.019123in}}{\pgfqpoint{1.703783in}{3.025231in}}%
\pgfpathcurveto{\pgfqpoint{1.697675in}{3.031339in}}{\pgfqpoint{1.689389in}{3.034771in}}{\pgfqpoint{1.680751in}{3.034771in}}%
\pgfpathcurveto{\pgfqpoint{1.672112in}{3.034771in}}{\pgfqpoint{1.663827in}{3.031339in}}{\pgfqpoint{1.657719in}{3.025231in}}%
\pgfpathcurveto{\pgfqpoint{1.651610in}{3.019123in}}{\pgfqpoint{1.648178in}{3.010837in}}{\pgfqpoint{1.648178in}{3.002199in}}%
\pgfpathcurveto{\pgfqpoint{1.648178in}{2.993561in}}{\pgfqpoint{1.651610in}{2.985275in}}{\pgfqpoint{1.657719in}{2.979167in}}%
\pgfpathcurveto{\pgfqpoint{1.663827in}{2.973059in}}{\pgfqpoint{1.672112in}{2.969627in}}{\pgfqpoint{1.680751in}{2.969627in}}%
\pgfpathlineto{\pgfqpoint{1.680751in}{2.969627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688677in}{2.645801in}}%
\pgfpathcurveto{\pgfqpoint{1.697315in}{2.645801in}}{\pgfqpoint{1.705601in}{2.649233in}}{\pgfqpoint{1.711709in}{2.655341in}}%
\pgfpathcurveto{\pgfqpoint{1.717817in}{2.661449in}}{\pgfqpoint{1.721249in}{2.669735in}}{\pgfqpoint{1.721249in}{2.678373in}}%
\pgfpathcurveto{\pgfqpoint{1.721249in}{2.687012in}}{\pgfqpoint{1.717817in}{2.695297in}}{\pgfqpoint{1.711709in}{2.701405in}}%
\pgfpathcurveto{\pgfqpoint{1.705601in}{2.707514in}}{\pgfqpoint{1.697315in}{2.710946in}}{\pgfqpoint{1.688677in}{2.710946in}}%
\pgfpathcurveto{\pgfqpoint{1.680038in}{2.710946in}}{\pgfqpoint{1.671753in}{2.707514in}}{\pgfqpoint{1.665645in}{2.701405in}}%
\pgfpathcurveto{\pgfqpoint{1.659536in}{2.695297in}}{\pgfqpoint{1.656104in}{2.687012in}}{\pgfqpoint{1.656104in}{2.678373in}}%
\pgfpathcurveto{\pgfqpoint{1.656104in}{2.669735in}}{\pgfqpoint{1.659536in}{2.661449in}}{\pgfqpoint{1.665645in}{2.655341in}}%
\pgfpathcurveto{\pgfqpoint{1.671753in}{2.649233in}}{\pgfqpoint{1.680038in}{2.645801in}}{\pgfqpoint{1.688677in}{2.645801in}}%
\pgfpathlineto{\pgfqpoint{1.688677in}{2.645801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739914in}{2.418418in}}%
\pgfpathcurveto{\pgfqpoint{1.748552in}{2.418418in}}{\pgfqpoint{1.756838in}{2.421850in}}{\pgfqpoint{1.762946in}{2.427958in}}%
\pgfpathcurveto{\pgfqpoint{1.769054in}{2.434067in}}{\pgfqpoint{1.772486in}{2.442352in}}{\pgfqpoint{1.772486in}{2.450990in}}%
\pgfpathcurveto{\pgfqpoint{1.772486in}{2.459629in}}{\pgfqpoint{1.769054in}{2.467914in}}{\pgfqpoint{1.762946in}{2.474023in}}%
\pgfpathcurveto{\pgfqpoint{1.756838in}{2.480131in}}{\pgfqpoint{1.748552in}{2.483563in}}{\pgfqpoint{1.739914in}{2.483563in}}%
\pgfpathcurveto{\pgfqpoint{1.731276in}{2.483563in}}{\pgfqpoint{1.722990in}{2.480131in}}{\pgfqpoint{1.716882in}{2.474023in}}%
\pgfpathcurveto{\pgfqpoint{1.710774in}{2.467914in}}{\pgfqpoint{1.707342in}{2.459629in}}{\pgfqpoint{1.707342in}{2.450990in}}%
\pgfpathcurveto{\pgfqpoint{1.707342in}{2.442352in}}{\pgfqpoint{1.710774in}{2.434067in}}{\pgfqpoint{1.716882in}{2.427958in}}%
\pgfpathcurveto{\pgfqpoint{1.722990in}{2.421850in}}{\pgfqpoint{1.731276in}{2.418418in}}{\pgfqpoint{1.739914in}{2.418418in}}%
\pgfpathlineto{\pgfqpoint{1.739914in}{2.418418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683763in}{2.805078in}}%
\pgfpathcurveto{\pgfqpoint{1.692401in}{2.805078in}}{\pgfqpoint{1.700687in}{2.808510in}}{\pgfqpoint{1.706795in}{2.814618in}}%
\pgfpathcurveto{\pgfqpoint{1.712903in}{2.820726in}}{\pgfqpoint{1.716335in}{2.829012in}}{\pgfqpoint{1.716335in}{2.837650in}}%
\pgfpathcurveto{\pgfqpoint{1.716335in}{2.846288in}}{\pgfqpoint{1.712903in}{2.854574in}}{\pgfqpoint{1.706795in}{2.860682in}}%
\pgfpathcurveto{\pgfqpoint{1.700687in}{2.866790in}}{\pgfqpoint{1.692401in}{2.870222in}}{\pgfqpoint{1.683763in}{2.870222in}}%
\pgfpathcurveto{\pgfqpoint{1.675125in}{2.870222in}}{\pgfqpoint{1.666839in}{2.866790in}}{\pgfqpoint{1.660731in}{2.860682in}}%
\pgfpathcurveto{\pgfqpoint{1.654623in}{2.854574in}}{\pgfqpoint{1.651191in}{2.846288in}}{\pgfqpoint{1.651191in}{2.837650in}}%
\pgfpathcurveto{\pgfqpoint{1.651191in}{2.829012in}}{\pgfqpoint{1.654623in}{2.820726in}}{\pgfqpoint{1.660731in}{2.814618in}}%
\pgfpathcurveto{\pgfqpoint{1.666839in}{2.808510in}}{\pgfqpoint{1.675125in}{2.805078in}}{\pgfqpoint{1.683763in}{2.805078in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{2.805078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680238in}{2.530656in}}%
\pgfpathcurveto{\pgfqpoint{1.688876in}{2.530656in}}{\pgfqpoint{1.697162in}{2.534088in}}{\pgfqpoint{1.703270in}{2.540196in}}%
\pgfpathcurveto{\pgfqpoint{1.709378in}{2.546304in}}{\pgfqpoint{1.712810in}{2.554590in}}{\pgfqpoint{1.712810in}{2.563228in}}%
\pgfpathcurveto{\pgfqpoint{1.712810in}{2.571867in}}{\pgfqpoint{1.709378in}{2.580152in}}{\pgfqpoint{1.703270in}{2.586260in}}%
\pgfpathcurveto{\pgfqpoint{1.697162in}{2.592369in}}{\pgfqpoint{1.688876in}{2.595801in}}{\pgfqpoint{1.680238in}{2.595801in}}%
\pgfpathcurveto{\pgfqpoint{1.671599in}{2.595801in}}{\pgfqpoint{1.663314in}{2.592369in}}{\pgfqpoint{1.657206in}{2.586260in}}%
\pgfpathcurveto{\pgfqpoint{1.651097in}{2.580152in}}{\pgfqpoint{1.647665in}{2.571867in}}{\pgfqpoint{1.647665in}{2.563228in}}%
\pgfpathcurveto{\pgfqpoint{1.647665in}{2.554590in}}{\pgfqpoint{1.651097in}{2.546304in}}{\pgfqpoint{1.657206in}{2.540196in}}%
\pgfpathcurveto{\pgfqpoint{1.663314in}{2.534088in}}{\pgfqpoint{1.671599in}{2.530656in}}{\pgfqpoint{1.680238in}{2.530656in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{2.530656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734766in}{2.990411in}}%
\pgfpathcurveto{\pgfqpoint{1.743404in}{2.990411in}}{\pgfqpoint{1.751690in}{2.993843in}}{\pgfqpoint{1.757798in}{2.999951in}}%
\pgfpathcurveto{\pgfqpoint{1.763906in}{3.006059in}}{\pgfqpoint{1.767339in}{3.014345in}}{\pgfqpoint{1.767339in}{3.022983in}}%
\pgfpathcurveto{\pgfqpoint{1.767339in}{3.031622in}}{\pgfqpoint{1.763906in}{3.039907in}}{\pgfqpoint{1.757798in}{3.046015in}}%
\pgfpathcurveto{\pgfqpoint{1.751690in}{3.052124in}}{\pgfqpoint{1.743404in}{3.055556in}}{\pgfqpoint{1.734766in}{3.055556in}}%
\pgfpathcurveto{\pgfqpoint{1.726128in}{3.055556in}}{\pgfqpoint{1.717842in}{3.052124in}}{\pgfqpoint{1.711734in}{3.046015in}}%
\pgfpathcurveto{\pgfqpoint{1.705626in}{3.039907in}}{\pgfqpoint{1.702194in}{3.031622in}}{\pgfqpoint{1.702194in}{3.022983in}}%
\pgfpathcurveto{\pgfqpoint{1.702194in}{3.014345in}}{\pgfqpoint{1.705626in}{3.006059in}}{\pgfqpoint{1.711734in}{2.999951in}}%
\pgfpathcurveto{\pgfqpoint{1.717842in}{2.993843in}}{\pgfqpoint{1.726128in}{2.990411in}}{\pgfqpoint{1.734766in}{2.990411in}}%
\pgfpathlineto{\pgfqpoint{1.734766in}{2.990411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714881in}{2.484108in}}%
\pgfpathcurveto{\pgfqpoint{1.723519in}{2.484108in}}{\pgfqpoint{1.731805in}{2.487540in}}{\pgfqpoint{1.737913in}{2.493648in}}%
\pgfpathcurveto{\pgfqpoint{1.744021in}{2.499756in}}{\pgfqpoint{1.747453in}{2.508042in}}{\pgfqpoint{1.747453in}{2.516680in}}%
\pgfpathcurveto{\pgfqpoint{1.747453in}{2.525319in}}{\pgfqpoint{1.744021in}{2.533604in}}{\pgfqpoint{1.737913in}{2.539712in}}%
\pgfpathcurveto{\pgfqpoint{1.731805in}{2.545821in}}{\pgfqpoint{1.723519in}{2.549253in}}{\pgfqpoint{1.714881in}{2.549253in}}%
\pgfpathcurveto{\pgfqpoint{1.706243in}{2.549253in}}{\pgfqpoint{1.697957in}{2.545821in}}{\pgfqpoint{1.691849in}{2.539712in}}%
\pgfpathcurveto{\pgfqpoint{1.685741in}{2.533604in}}{\pgfqpoint{1.682309in}{2.525319in}}{\pgfqpoint{1.682309in}{2.516680in}}%
\pgfpathcurveto{\pgfqpoint{1.682309in}{2.508042in}}{\pgfqpoint{1.685741in}{2.499756in}}{\pgfqpoint{1.691849in}{2.493648in}}%
\pgfpathcurveto{\pgfqpoint{1.697957in}{2.487540in}}{\pgfqpoint{1.706243in}{2.484108in}}{\pgfqpoint{1.714881in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{1.714881in}{2.484108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722855in}{2.848866in}}%
\pgfpathcurveto{\pgfqpoint{1.731493in}{2.848866in}}{\pgfqpoint{1.739778in}{2.852298in}}{\pgfqpoint{1.745887in}{2.858406in}}%
\pgfpathcurveto{\pgfqpoint{1.751995in}{2.864514in}}{\pgfqpoint{1.755427in}{2.872800in}}{\pgfqpoint{1.755427in}{2.881438in}}%
\pgfpathcurveto{\pgfqpoint{1.755427in}{2.890076in}}{\pgfqpoint{1.751995in}{2.898362in}}{\pgfqpoint{1.745887in}{2.904470in}}%
\pgfpathcurveto{\pgfqpoint{1.739778in}{2.910578in}}{\pgfqpoint{1.731493in}{2.914010in}}{\pgfqpoint{1.722855in}{2.914010in}}%
\pgfpathcurveto{\pgfqpoint{1.714216in}{2.914010in}}{\pgfqpoint{1.705931in}{2.910578in}}{\pgfqpoint{1.699822in}{2.904470in}}%
\pgfpathcurveto{\pgfqpoint{1.693714in}{2.898362in}}{\pgfqpoint{1.690282in}{2.890076in}}{\pgfqpoint{1.690282in}{2.881438in}}%
\pgfpathcurveto{\pgfqpoint{1.690282in}{2.872800in}}{\pgfqpoint{1.693714in}{2.864514in}}{\pgfqpoint{1.699822in}{2.858406in}}%
\pgfpathcurveto{\pgfqpoint{1.705931in}{2.852298in}}{\pgfqpoint{1.714216in}{2.848866in}}{\pgfqpoint{1.722855in}{2.848866in}}%
\pgfpathlineto{\pgfqpoint{1.722855in}{2.848866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696790in}{2.438787in}}%
\pgfpathcurveto{\pgfqpoint{1.705428in}{2.438787in}}{\pgfqpoint{1.713714in}{2.442219in}}{\pgfqpoint{1.719822in}{2.448327in}}%
\pgfpathcurveto{\pgfqpoint{1.725930in}{2.454435in}}{\pgfqpoint{1.729362in}{2.462721in}}{\pgfqpoint{1.729362in}{2.471359in}}%
\pgfpathcurveto{\pgfqpoint{1.729362in}{2.479997in}}{\pgfqpoint{1.725930in}{2.488283in}}{\pgfqpoint{1.719822in}{2.494391in}}%
\pgfpathcurveto{\pgfqpoint{1.713714in}{2.500499in}}{\pgfqpoint{1.705428in}{2.503931in}}{\pgfqpoint{1.696790in}{2.503931in}}%
\pgfpathcurveto{\pgfqpoint{1.688152in}{2.503931in}}{\pgfqpoint{1.679866in}{2.500499in}}{\pgfqpoint{1.673758in}{2.494391in}}%
\pgfpathcurveto{\pgfqpoint{1.667650in}{2.488283in}}{\pgfqpoint{1.664218in}{2.479997in}}{\pgfqpoint{1.664218in}{2.471359in}}%
\pgfpathcurveto{\pgfqpoint{1.664218in}{2.462721in}}{\pgfqpoint{1.667650in}{2.454435in}}{\pgfqpoint{1.673758in}{2.448327in}}%
\pgfpathcurveto{\pgfqpoint{1.679866in}{2.442219in}}{\pgfqpoint{1.688152in}{2.438787in}}{\pgfqpoint{1.696790in}{2.438787in}}%
\pgfpathlineto{\pgfqpoint{1.696790in}{2.438787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735978in}{2.648897in}}%
\pgfpathcurveto{\pgfqpoint{1.744616in}{2.648897in}}{\pgfqpoint{1.752902in}{2.652329in}}{\pgfqpoint{1.759010in}{2.658437in}}%
\pgfpathcurveto{\pgfqpoint{1.765118in}{2.664545in}}{\pgfqpoint{1.768550in}{2.672831in}}{\pgfqpoint{1.768550in}{2.681469in}}%
\pgfpathcurveto{\pgfqpoint{1.768550in}{2.690107in}}{\pgfqpoint{1.765118in}{2.698393in}}{\pgfqpoint{1.759010in}{2.704501in}}%
\pgfpathcurveto{\pgfqpoint{1.752902in}{2.710609in}}{\pgfqpoint{1.744616in}{2.714042in}}{\pgfqpoint{1.735978in}{2.714042in}}%
\pgfpathcurveto{\pgfqpoint{1.727340in}{2.714042in}}{\pgfqpoint{1.719054in}{2.710609in}}{\pgfqpoint{1.712946in}{2.704501in}}%
\pgfpathcurveto{\pgfqpoint{1.706838in}{2.698393in}}{\pgfqpoint{1.703406in}{2.690107in}}{\pgfqpoint{1.703406in}{2.681469in}}%
\pgfpathcurveto{\pgfqpoint{1.703406in}{2.672831in}}{\pgfqpoint{1.706838in}{2.664545in}}{\pgfqpoint{1.712946in}{2.658437in}}%
\pgfpathcurveto{\pgfqpoint{1.719054in}{2.652329in}}{\pgfqpoint{1.727340in}{2.648897in}}{\pgfqpoint{1.735978in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{2.648897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738838in}{2.700036in}}%
\pgfpathcurveto{\pgfqpoint{1.747477in}{2.700036in}}{\pgfqpoint{1.755762in}{2.703468in}}{\pgfqpoint{1.761871in}{2.709576in}}%
\pgfpathcurveto{\pgfqpoint{1.767979in}{2.715684in}}{\pgfqpoint{1.771411in}{2.723970in}}{\pgfqpoint{1.771411in}{2.732608in}}%
\pgfpathcurveto{\pgfqpoint{1.771411in}{2.741247in}}{\pgfqpoint{1.767979in}{2.749532in}}{\pgfqpoint{1.761871in}{2.755641in}}%
\pgfpathcurveto{\pgfqpoint{1.755762in}{2.761749in}}{\pgfqpoint{1.747477in}{2.765181in}}{\pgfqpoint{1.738838in}{2.765181in}}%
\pgfpathcurveto{\pgfqpoint{1.730200in}{2.765181in}}{\pgfqpoint{1.721914in}{2.761749in}}{\pgfqpoint{1.715806in}{2.755641in}}%
\pgfpathcurveto{\pgfqpoint{1.709698in}{2.749532in}}{\pgfqpoint{1.706266in}{2.741247in}}{\pgfqpoint{1.706266in}{2.732608in}}%
\pgfpathcurveto{\pgfqpoint{1.706266in}{2.723970in}}{\pgfqpoint{1.709698in}{2.715684in}}{\pgfqpoint{1.715806in}{2.709576in}}%
\pgfpathcurveto{\pgfqpoint{1.721914in}{2.703468in}}{\pgfqpoint{1.730200in}{2.700036in}}{\pgfqpoint{1.738838in}{2.700036in}}%
\pgfpathlineto{\pgfqpoint{1.738838in}{2.700036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710576in}{2.706321in}}%
\pgfpathcurveto{\pgfqpoint{1.719214in}{2.706321in}}{\pgfqpoint{1.727500in}{2.709753in}}{\pgfqpoint{1.733608in}{2.715861in}}%
\pgfpathcurveto{\pgfqpoint{1.739716in}{2.721969in}}{\pgfqpoint{1.743148in}{2.730255in}}{\pgfqpoint{1.743148in}{2.738893in}}%
\pgfpathcurveto{\pgfqpoint{1.743148in}{2.747531in}}{\pgfqpoint{1.739716in}{2.755817in}}{\pgfqpoint{1.733608in}{2.761925in}}%
\pgfpathcurveto{\pgfqpoint{1.727500in}{2.768033in}}{\pgfqpoint{1.719214in}{2.771465in}}{\pgfqpoint{1.710576in}{2.771465in}}%
\pgfpathcurveto{\pgfqpoint{1.701938in}{2.771465in}}{\pgfqpoint{1.693652in}{2.768033in}}{\pgfqpoint{1.687544in}{2.761925in}}%
\pgfpathcurveto{\pgfqpoint{1.681436in}{2.755817in}}{\pgfqpoint{1.678004in}{2.747531in}}{\pgfqpoint{1.678004in}{2.738893in}}%
\pgfpathcurveto{\pgfqpoint{1.678004in}{2.730255in}}{\pgfqpoint{1.681436in}{2.721969in}}{\pgfqpoint{1.687544in}{2.715861in}}%
\pgfpathcurveto{\pgfqpoint{1.693652in}{2.709753in}}{\pgfqpoint{1.701938in}{2.706321in}}{\pgfqpoint{1.710576in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{1.710576in}{2.706321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739565in}{2.781722in}}%
\pgfpathcurveto{\pgfqpoint{1.748203in}{2.781722in}}{\pgfqpoint{1.756489in}{2.785154in}}{\pgfqpoint{1.762597in}{2.791262in}}%
\pgfpathcurveto{\pgfqpoint{1.768705in}{2.797370in}}{\pgfqpoint{1.772137in}{2.805656in}}{\pgfqpoint{1.772137in}{2.814294in}}%
\pgfpathcurveto{\pgfqpoint{1.772137in}{2.822932in}}{\pgfqpoint{1.768705in}{2.831218in}}{\pgfqpoint{1.762597in}{2.837326in}}%
\pgfpathcurveto{\pgfqpoint{1.756489in}{2.843434in}}{\pgfqpoint{1.748203in}{2.846866in}}{\pgfqpoint{1.739565in}{2.846866in}}%
\pgfpathcurveto{\pgfqpoint{1.730927in}{2.846866in}}{\pgfqpoint{1.722641in}{2.843434in}}{\pgfqpoint{1.716533in}{2.837326in}}%
\pgfpathcurveto{\pgfqpoint{1.710425in}{2.831218in}}{\pgfqpoint{1.706993in}{2.822932in}}{\pgfqpoint{1.706993in}{2.814294in}}%
\pgfpathcurveto{\pgfqpoint{1.706993in}{2.805656in}}{\pgfqpoint{1.710425in}{2.797370in}}{\pgfqpoint{1.716533in}{2.791262in}}%
\pgfpathcurveto{\pgfqpoint{1.722641in}{2.785154in}}{\pgfqpoint{1.730927in}{2.781722in}}{\pgfqpoint{1.739565in}{2.781722in}}%
\pgfpathlineto{\pgfqpoint{1.739565in}{2.781722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707012in}{2.542552in}}%
\pgfpathcurveto{\pgfqpoint{1.715651in}{2.542552in}}{\pgfqpoint{1.723936in}{2.545984in}}{\pgfqpoint{1.730045in}{2.552092in}}%
\pgfpathcurveto{\pgfqpoint{1.736153in}{2.558200in}}{\pgfqpoint{1.739585in}{2.566486in}}{\pgfqpoint{1.739585in}{2.575124in}}%
\pgfpathcurveto{\pgfqpoint{1.739585in}{2.583762in}}{\pgfqpoint{1.736153in}{2.592048in}}{\pgfqpoint{1.730045in}{2.598156in}}%
\pgfpathcurveto{\pgfqpoint{1.723936in}{2.604264in}}{\pgfqpoint{1.715651in}{2.607697in}}{\pgfqpoint{1.707012in}{2.607697in}}%
\pgfpathcurveto{\pgfqpoint{1.698374in}{2.607697in}}{\pgfqpoint{1.690088in}{2.604264in}}{\pgfqpoint{1.683980in}{2.598156in}}%
\pgfpathcurveto{\pgfqpoint{1.677872in}{2.592048in}}{\pgfqpoint{1.674440in}{2.583762in}}{\pgfqpoint{1.674440in}{2.575124in}}%
\pgfpathcurveto{\pgfqpoint{1.674440in}{2.566486in}}{\pgfqpoint{1.677872in}{2.558200in}}{\pgfqpoint{1.683980in}{2.552092in}}%
\pgfpathcurveto{\pgfqpoint{1.690088in}{2.545984in}}{\pgfqpoint{1.698374in}{2.542552in}}{\pgfqpoint{1.707012in}{2.542552in}}%
\pgfpathlineto{\pgfqpoint{1.707012in}{2.542552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702542in}{1.992589in}}%
\pgfpathcurveto{\pgfqpoint{1.711181in}{1.992589in}}{\pgfqpoint{1.719466in}{1.996021in}}{\pgfqpoint{1.725575in}{2.002129in}}%
\pgfpathcurveto{\pgfqpoint{1.731683in}{2.008238in}}{\pgfqpoint{1.735115in}{2.016523in}}{\pgfqpoint{1.735115in}{2.025162in}}%
\pgfpathcurveto{\pgfqpoint{1.735115in}{2.033800in}}{\pgfqpoint{1.731683in}{2.042086in}}{\pgfqpoint{1.725575in}{2.048194in}}%
\pgfpathcurveto{\pgfqpoint{1.719466in}{2.054302in}}{\pgfqpoint{1.711181in}{2.057734in}}{\pgfqpoint{1.702542in}{2.057734in}}%
\pgfpathcurveto{\pgfqpoint{1.693904in}{2.057734in}}{\pgfqpoint{1.685619in}{2.054302in}}{\pgfqpoint{1.679510in}{2.048194in}}%
\pgfpathcurveto{\pgfqpoint{1.673402in}{2.042086in}}{\pgfqpoint{1.669970in}{2.033800in}}{\pgfqpoint{1.669970in}{2.025162in}}%
\pgfpathcurveto{\pgfqpoint{1.669970in}{2.016523in}}{\pgfqpoint{1.673402in}{2.008238in}}{\pgfqpoint{1.679510in}{2.002129in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.996021in}}{\pgfqpoint{1.693904in}{1.992589in}}{\pgfqpoint{1.702542in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.702542in}{1.992589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725936in}{2.357180in}}%
\pgfpathcurveto{\pgfqpoint{1.734574in}{2.357180in}}{\pgfqpoint{1.742860in}{2.360612in}}{\pgfqpoint{1.748968in}{2.366721in}}%
\pgfpathcurveto{\pgfqpoint{1.755076in}{2.372829in}}{\pgfqpoint{1.758508in}{2.381114in}}{\pgfqpoint{1.758508in}{2.389753in}}%
\pgfpathcurveto{\pgfqpoint{1.758508in}{2.398391in}}{\pgfqpoint{1.755076in}{2.406677in}}{\pgfqpoint{1.748968in}{2.412785in}}%
\pgfpathcurveto{\pgfqpoint{1.742860in}{2.418893in}}{\pgfqpoint{1.734574in}{2.422325in}}{\pgfqpoint{1.725936in}{2.422325in}}%
\pgfpathcurveto{\pgfqpoint{1.717298in}{2.422325in}}{\pgfqpoint{1.709012in}{2.418893in}}{\pgfqpoint{1.702904in}{2.412785in}}%
\pgfpathcurveto{\pgfqpoint{1.696796in}{2.406677in}}{\pgfqpoint{1.693364in}{2.398391in}}{\pgfqpoint{1.693364in}{2.389753in}}%
\pgfpathcurveto{\pgfqpoint{1.693364in}{2.381114in}}{\pgfqpoint{1.696796in}{2.372829in}}{\pgfqpoint{1.702904in}{2.366721in}}%
\pgfpathcurveto{\pgfqpoint{1.709012in}{2.360612in}}{\pgfqpoint{1.717298in}{2.357180in}}{\pgfqpoint{1.725936in}{2.357180in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{2.357180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716382in}{2.934591in}}%
\pgfpathcurveto{\pgfqpoint{1.725020in}{2.934591in}}{\pgfqpoint{1.733306in}{2.938023in}}{\pgfqpoint{1.739414in}{2.944131in}}%
\pgfpathcurveto{\pgfqpoint{1.745522in}{2.950239in}}{\pgfqpoint{1.748954in}{2.958525in}}{\pgfqpoint{1.748954in}{2.967163in}}%
\pgfpathcurveto{\pgfqpoint{1.748954in}{2.975801in}}{\pgfqpoint{1.745522in}{2.984087in}}{\pgfqpoint{1.739414in}{2.990195in}}%
\pgfpathcurveto{\pgfqpoint{1.733306in}{2.996303in}}{\pgfqpoint{1.725020in}{2.999735in}}{\pgfqpoint{1.716382in}{2.999735in}}%
\pgfpathcurveto{\pgfqpoint{1.707743in}{2.999735in}}{\pgfqpoint{1.699458in}{2.996303in}}{\pgfqpoint{1.693350in}{2.990195in}}%
\pgfpathcurveto{\pgfqpoint{1.687241in}{2.984087in}}{\pgfqpoint{1.683809in}{2.975801in}}{\pgfqpoint{1.683809in}{2.967163in}}%
\pgfpathcurveto{\pgfqpoint{1.683809in}{2.958525in}}{\pgfqpoint{1.687241in}{2.950239in}}{\pgfqpoint{1.693350in}{2.944131in}}%
\pgfpathcurveto{\pgfqpoint{1.699458in}{2.938023in}}{\pgfqpoint{1.707743in}{2.934591in}}{\pgfqpoint{1.716382in}{2.934591in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{2.934591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686355in}{2.073804in}}%
\pgfpathcurveto{\pgfqpoint{1.694993in}{2.073804in}}{\pgfqpoint{1.703279in}{2.077236in}}{\pgfqpoint{1.709387in}{2.083345in}}%
\pgfpathcurveto{\pgfqpoint{1.715495in}{2.089453in}}{\pgfqpoint{1.718927in}{2.097738in}}{\pgfqpoint{1.718927in}{2.106377in}}%
\pgfpathcurveto{\pgfqpoint{1.718927in}{2.115015in}}{\pgfqpoint{1.715495in}{2.123301in}}{\pgfqpoint{1.709387in}{2.129409in}}%
\pgfpathcurveto{\pgfqpoint{1.703279in}{2.135517in}}{\pgfqpoint{1.694993in}{2.138949in}}{\pgfqpoint{1.686355in}{2.138949in}}%
\pgfpathcurveto{\pgfqpoint{1.677717in}{2.138949in}}{\pgfqpoint{1.669431in}{2.135517in}}{\pgfqpoint{1.663323in}{2.129409in}}%
\pgfpathcurveto{\pgfqpoint{1.657215in}{2.123301in}}{\pgfqpoint{1.653783in}{2.115015in}}{\pgfqpoint{1.653783in}{2.106377in}}%
\pgfpathcurveto{\pgfqpoint{1.653783in}{2.097738in}}{\pgfqpoint{1.657215in}{2.089453in}}{\pgfqpoint{1.663323in}{2.083345in}}%
\pgfpathcurveto{\pgfqpoint{1.669431in}{2.077236in}}{\pgfqpoint{1.677717in}{2.073804in}}{\pgfqpoint{1.686355in}{2.073804in}}%
\pgfpathlineto{\pgfqpoint{1.686355in}{2.073804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707631in}{2.817914in}}%
\pgfpathcurveto{\pgfqpoint{1.716270in}{2.817914in}}{\pgfqpoint{1.724555in}{2.821346in}}{\pgfqpoint{1.730663in}{2.827454in}}%
\pgfpathcurveto{\pgfqpoint{1.736772in}{2.833563in}}{\pgfqpoint{1.740204in}{2.841848in}}{\pgfqpoint{1.740204in}{2.850486in}}%
\pgfpathcurveto{\pgfqpoint{1.740204in}{2.859125in}}{\pgfqpoint{1.736772in}{2.867410in}}{\pgfqpoint{1.730663in}{2.873519in}}%
\pgfpathcurveto{\pgfqpoint{1.724555in}{2.879627in}}{\pgfqpoint{1.716270in}{2.883059in}}{\pgfqpoint{1.707631in}{2.883059in}}%
\pgfpathcurveto{\pgfqpoint{1.698993in}{2.883059in}}{\pgfqpoint{1.690707in}{2.879627in}}{\pgfqpoint{1.684599in}{2.873519in}}%
\pgfpathcurveto{\pgfqpoint{1.678491in}{2.867410in}}{\pgfqpoint{1.675059in}{2.859125in}}{\pgfqpoint{1.675059in}{2.850486in}}%
\pgfpathcurveto{\pgfqpoint{1.675059in}{2.841848in}}{\pgfqpoint{1.678491in}{2.833563in}}{\pgfqpoint{1.684599in}{2.827454in}}%
\pgfpathcurveto{\pgfqpoint{1.690707in}{2.821346in}}{\pgfqpoint{1.698993in}{2.817914in}}{\pgfqpoint{1.707631in}{2.817914in}}%
\pgfpathlineto{\pgfqpoint{1.707631in}{2.817914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673899in}{2.613723in}}%
\pgfpathcurveto{\pgfqpoint{1.682537in}{2.613723in}}{\pgfqpoint{1.690823in}{2.617155in}}{\pgfqpoint{1.696931in}{2.623263in}}%
\pgfpathcurveto{\pgfqpoint{1.703039in}{2.629371in}}{\pgfqpoint{1.706471in}{2.637657in}}{\pgfqpoint{1.706471in}{2.646295in}}%
\pgfpathcurveto{\pgfqpoint{1.706471in}{2.654934in}}{\pgfqpoint{1.703039in}{2.663219in}}{\pgfqpoint{1.696931in}{2.669327in}}%
\pgfpathcurveto{\pgfqpoint{1.690823in}{2.675436in}}{\pgfqpoint{1.682537in}{2.678868in}}{\pgfqpoint{1.673899in}{2.678868in}}%
\pgfpathcurveto{\pgfqpoint{1.665260in}{2.678868in}}{\pgfqpoint{1.656975in}{2.675436in}}{\pgfqpoint{1.650867in}{2.669327in}}%
\pgfpathcurveto{\pgfqpoint{1.644758in}{2.663219in}}{\pgfqpoint{1.641326in}{2.654934in}}{\pgfqpoint{1.641326in}{2.646295in}}%
\pgfpathcurveto{\pgfqpoint{1.641326in}{2.637657in}}{\pgfqpoint{1.644758in}{2.629371in}}{\pgfqpoint{1.650867in}{2.623263in}}%
\pgfpathcurveto{\pgfqpoint{1.656975in}{2.617155in}}{\pgfqpoint{1.665260in}{2.613723in}}{\pgfqpoint{1.673899in}{2.613723in}}%
\pgfpathlineto{\pgfqpoint{1.673899in}{2.613723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732041in}{1.941071in}}%
\pgfpathcurveto{\pgfqpoint{1.740680in}{1.941071in}}{\pgfqpoint{1.748965in}{1.944503in}}{\pgfqpoint{1.755074in}{1.950611in}}%
\pgfpathcurveto{\pgfqpoint{1.761182in}{1.956719in}}{\pgfqpoint{1.764614in}{1.965005in}}{\pgfqpoint{1.764614in}{1.973643in}}%
\pgfpathcurveto{\pgfqpoint{1.764614in}{1.982281in}}{\pgfqpoint{1.761182in}{1.990567in}}{\pgfqpoint{1.755074in}{1.996675in}}%
\pgfpathcurveto{\pgfqpoint{1.748965in}{2.002784in}}{\pgfqpoint{1.740680in}{2.006216in}}{\pgfqpoint{1.732041in}{2.006216in}}%
\pgfpathcurveto{\pgfqpoint{1.723403in}{2.006216in}}{\pgfqpoint{1.715118in}{2.002784in}}{\pgfqpoint{1.709009in}{1.996675in}}%
\pgfpathcurveto{\pgfqpoint{1.702901in}{1.990567in}}{\pgfqpoint{1.699469in}{1.982281in}}{\pgfqpoint{1.699469in}{1.973643in}}%
\pgfpathcurveto{\pgfqpoint{1.699469in}{1.965005in}}{\pgfqpoint{1.702901in}{1.956719in}}{\pgfqpoint{1.709009in}{1.950611in}}%
\pgfpathcurveto{\pgfqpoint{1.715118in}{1.944503in}}{\pgfqpoint{1.723403in}{1.941071in}}{\pgfqpoint{1.732041in}{1.941071in}}%
\pgfpathlineto{\pgfqpoint{1.732041in}{1.941071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709493in}{2.944974in}}%
\pgfpathcurveto{\pgfqpoint{1.718131in}{2.944974in}}{\pgfqpoint{1.726417in}{2.948406in}}{\pgfqpoint{1.732525in}{2.954514in}}%
\pgfpathcurveto{\pgfqpoint{1.738633in}{2.960622in}}{\pgfqpoint{1.742065in}{2.968908in}}{\pgfqpoint{1.742065in}{2.977546in}}%
\pgfpathcurveto{\pgfqpoint{1.742065in}{2.986184in}}{\pgfqpoint{1.738633in}{2.994470in}}{\pgfqpoint{1.732525in}{3.000578in}}%
\pgfpathcurveto{\pgfqpoint{1.726417in}{3.006687in}}{\pgfqpoint{1.718131in}{3.010119in}}{\pgfqpoint{1.709493in}{3.010119in}}%
\pgfpathcurveto{\pgfqpoint{1.700854in}{3.010119in}}{\pgfqpoint{1.692569in}{3.006687in}}{\pgfqpoint{1.686461in}{3.000578in}}%
\pgfpathcurveto{\pgfqpoint{1.680352in}{2.994470in}}{\pgfqpoint{1.676920in}{2.986184in}}{\pgfqpoint{1.676920in}{2.977546in}}%
\pgfpathcurveto{\pgfqpoint{1.676920in}{2.968908in}}{\pgfqpoint{1.680352in}{2.960622in}}{\pgfqpoint{1.686461in}{2.954514in}}%
\pgfpathcurveto{\pgfqpoint{1.692569in}{2.948406in}}{\pgfqpoint{1.700854in}{2.944974in}}{\pgfqpoint{1.709493in}{2.944974in}}%
\pgfpathlineto{\pgfqpoint{1.709493in}{2.944974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675910in}{2.461614in}}%
\pgfpathcurveto{\pgfqpoint{1.684549in}{2.461614in}}{\pgfqpoint{1.692834in}{2.465046in}}{\pgfqpoint{1.698943in}{2.471154in}}%
\pgfpathcurveto{\pgfqpoint{1.705051in}{2.477262in}}{\pgfqpoint{1.708483in}{2.485548in}}{\pgfqpoint{1.708483in}{2.494186in}}%
\pgfpathcurveto{\pgfqpoint{1.708483in}{2.502824in}}{\pgfqpoint{1.705051in}{2.511110in}}{\pgfqpoint{1.698943in}{2.517218in}}%
\pgfpathcurveto{\pgfqpoint{1.692834in}{2.523326in}}{\pgfqpoint{1.684549in}{2.526758in}}{\pgfqpoint{1.675910in}{2.526758in}}%
\pgfpathcurveto{\pgfqpoint{1.667272in}{2.526758in}}{\pgfqpoint{1.658987in}{2.523326in}}{\pgfqpoint{1.652878in}{2.517218in}}%
\pgfpathcurveto{\pgfqpoint{1.646770in}{2.511110in}}{\pgfqpoint{1.643338in}{2.502824in}}{\pgfqpoint{1.643338in}{2.494186in}}%
\pgfpathcurveto{\pgfqpoint{1.643338in}{2.485548in}}{\pgfqpoint{1.646770in}{2.477262in}}{\pgfqpoint{1.652878in}{2.471154in}}%
\pgfpathcurveto{\pgfqpoint{1.658987in}{2.465046in}}{\pgfqpoint{1.667272in}{2.461614in}}{\pgfqpoint{1.675910in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{1.675910in}{2.461614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736244in}{2.928276in}}%
\pgfpathcurveto{\pgfqpoint{1.744882in}{2.928276in}}{\pgfqpoint{1.753168in}{2.931708in}}{\pgfqpoint{1.759276in}{2.937816in}}%
\pgfpathcurveto{\pgfqpoint{1.765384in}{2.943924in}}{\pgfqpoint{1.768816in}{2.952210in}}{\pgfqpoint{1.768816in}{2.960848in}}%
\pgfpathcurveto{\pgfqpoint{1.768816in}{2.969486in}}{\pgfqpoint{1.765384in}{2.977772in}}{\pgfqpoint{1.759276in}{2.983880in}}%
\pgfpathcurveto{\pgfqpoint{1.753168in}{2.989988in}}{\pgfqpoint{1.744882in}{2.993420in}}{\pgfqpoint{1.736244in}{2.993420in}}%
\pgfpathcurveto{\pgfqpoint{1.727606in}{2.993420in}}{\pgfqpoint{1.719320in}{2.989988in}}{\pgfqpoint{1.713212in}{2.983880in}}%
\pgfpathcurveto{\pgfqpoint{1.707103in}{2.977772in}}{\pgfqpoint{1.703671in}{2.969486in}}{\pgfqpoint{1.703671in}{2.960848in}}%
\pgfpathcurveto{\pgfqpoint{1.703671in}{2.952210in}}{\pgfqpoint{1.707103in}{2.943924in}}{\pgfqpoint{1.713212in}{2.937816in}}%
\pgfpathcurveto{\pgfqpoint{1.719320in}{2.931708in}}{\pgfqpoint{1.727606in}{2.928276in}}{\pgfqpoint{1.736244in}{2.928276in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{2.928276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740418in}{2.950550in}}%
\pgfpathcurveto{\pgfqpoint{1.749056in}{2.950550in}}{\pgfqpoint{1.757341in}{2.953982in}}{\pgfqpoint{1.763450in}{2.960091in}}%
\pgfpathcurveto{\pgfqpoint{1.769558in}{2.966199in}}{\pgfqpoint{1.772990in}{2.974484in}}{\pgfqpoint{1.772990in}{2.983123in}}%
\pgfpathcurveto{\pgfqpoint{1.772990in}{2.991761in}}{\pgfqpoint{1.769558in}{3.000047in}}{\pgfqpoint{1.763450in}{3.006155in}}%
\pgfpathcurveto{\pgfqpoint{1.757341in}{3.012263in}}{\pgfqpoint{1.749056in}{3.015695in}}{\pgfqpoint{1.740418in}{3.015695in}}%
\pgfpathcurveto{\pgfqpoint{1.731779in}{3.015695in}}{\pgfqpoint{1.723494in}{3.012263in}}{\pgfqpoint{1.717385in}{3.006155in}}%
\pgfpathcurveto{\pgfqpoint{1.711277in}{3.000047in}}{\pgfqpoint{1.707845in}{2.991761in}}{\pgfqpoint{1.707845in}{2.983123in}}%
\pgfpathcurveto{\pgfqpoint{1.707845in}{2.974484in}}{\pgfqpoint{1.711277in}{2.966199in}}{\pgfqpoint{1.717385in}{2.960091in}}%
\pgfpathcurveto{\pgfqpoint{1.723494in}{2.953982in}}{\pgfqpoint{1.731779in}{2.950550in}}{\pgfqpoint{1.740418in}{2.950550in}}%
\pgfpathlineto{\pgfqpoint{1.740418in}{2.950550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722679in}{2.214716in}}%
\pgfpathcurveto{\pgfqpoint{1.731317in}{2.214716in}}{\pgfqpoint{1.739603in}{2.218148in}}{\pgfqpoint{1.745711in}{2.224256in}}%
\pgfpathcurveto{\pgfqpoint{1.751819in}{2.230364in}}{\pgfqpoint{1.755251in}{2.238650in}}{\pgfqpoint{1.755251in}{2.247288in}}%
\pgfpathcurveto{\pgfqpoint{1.755251in}{2.255926in}}{\pgfqpoint{1.751819in}{2.264212in}}{\pgfqpoint{1.745711in}{2.270320in}}%
\pgfpathcurveto{\pgfqpoint{1.739603in}{2.276428in}}{\pgfqpoint{1.731317in}{2.279860in}}{\pgfqpoint{1.722679in}{2.279860in}}%
\pgfpathcurveto{\pgfqpoint{1.714041in}{2.279860in}}{\pgfqpoint{1.705755in}{2.276428in}}{\pgfqpoint{1.699647in}{2.270320in}}%
\pgfpathcurveto{\pgfqpoint{1.693539in}{2.264212in}}{\pgfqpoint{1.690107in}{2.255926in}}{\pgfqpoint{1.690107in}{2.247288in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{2.238650in}}{\pgfqpoint{1.693539in}{2.230364in}}{\pgfqpoint{1.699647in}{2.224256in}}%
\pgfpathcurveto{\pgfqpoint{1.705755in}{2.218148in}}{\pgfqpoint{1.714041in}{2.214716in}}{\pgfqpoint{1.722679in}{2.214716in}}%
\pgfpathlineto{\pgfqpoint{1.722679in}{2.214716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701973in}{2.786484in}}%
\pgfpathcurveto{\pgfqpoint{1.710611in}{2.786484in}}{\pgfqpoint{1.718897in}{2.789916in}}{\pgfqpoint{1.725005in}{2.796025in}}%
\pgfpathcurveto{\pgfqpoint{1.731113in}{2.802133in}}{\pgfqpoint{1.734545in}{2.810418in}}{\pgfqpoint{1.734545in}{2.819057in}}%
\pgfpathcurveto{\pgfqpoint{1.734545in}{2.827695in}}{\pgfqpoint{1.731113in}{2.835981in}}{\pgfqpoint{1.725005in}{2.842089in}}%
\pgfpathcurveto{\pgfqpoint{1.718897in}{2.848197in}}{\pgfqpoint{1.710611in}{2.851629in}}{\pgfqpoint{1.701973in}{2.851629in}}%
\pgfpathcurveto{\pgfqpoint{1.693335in}{2.851629in}}{\pgfqpoint{1.685049in}{2.848197in}}{\pgfqpoint{1.678941in}{2.842089in}}%
\pgfpathcurveto{\pgfqpoint{1.672833in}{2.835981in}}{\pgfqpoint{1.669401in}{2.827695in}}{\pgfqpoint{1.669401in}{2.819057in}}%
\pgfpathcurveto{\pgfqpoint{1.669401in}{2.810418in}}{\pgfqpoint{1.672833in}{2.802133in}}{\pgfqpoint{1.678941in}{2.796025in}}%
\pgfpathcurveto{\pgfqpoint{1.685049in}{2.789916in}}{\pgfqpoint{1.693335in}{2.786484in}}{\pgfqpoint{1.701973in}{2.786484in}}%
\pgfpathlineto{\pgfqpoint{1.701973in}{2.786484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712807in}{2.438847in}}%
\pgfpathcurveto{\pgfqpoint{1.721445in}{2.438847in}}{\pgfqpoint{1.729731in}{2.442279in}}{\pgfqpoint{1.735839in}{2.448388in}}%
\pgfpathcurveto{\pgfqpoint{1.741947in}{2.454496in}}{\pgfqpoint{1.745379in}{2.462781in}}{\pgfqpoint{1.745379in}{2.471420in}}%
\pgfpathcurveto{\pgfqpoint{1.745379in}{2.480058in}}{\pgfqpoint{1.741947in}{2.488344in}}{\pgfqpoint{1.735839in}{2.494452in}}%
\pgfpathcurveto{\pgfqpoint{1.729731in}{2.500560in}}{\pgfqpoint{1.721445in}{2.503992in}}{\pgfqpoint{1.712807in}{2.503992in}}%
\pgfpathcurveto{\pgfqpoint{1.704168in}{2.503992in}}{\pgfqpoint{1.695883in}{2.500560in}}{\pgfqpoint{1.689775in}{2.494452in}}%
\pgfpathcurveto{\pgfqpoint{1.683666in}{2.488344in}}{\pgfqpoint{1.680234in}{2.480058in}}{\pgfqpoint{1.680234in}{2.471420in}}%
\pgfpathcurveto{\pgfqpoint{1.680234in}{2.462781in}}{\pgfqpoint{1.683666in}{2.454496in}}{\pgfqpoint{1.689775in}{2.448388in}}%
\pgfpathcurveto{\pgfqpoint{1.695883in}{2.442279in}}{\pgfqpoint{1.704168in}{2.438847in}}{\pgfqpoint{1.712807in}{2.438847in}}%
\pgfpathlineto{\pgfqpoint{1.712807in}{2.438847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673477in}{2.776078in}}%
\pgfpathcurveto{\pgfqpoint{1.682116in}{2.776078in}}{\pgfqpoint{1.690401in}{2.779510in}}{\pgfqpoint{1.696509in}{2.785618in}}%
\pgfpathcurveto{\pgfqpoint{1.702618in}{2.791726in}}{\pgfqpoint{1.706050in}{2.800012in}}{\pgfqpoint{1.706050in}{2.808650in}}%
\pgfpathcurveto{\pgfqpoint{1.706050in}{2.817289in}}{\pgfqpoint{1.702618in}{2.825574in}}{\pgfqpoint{1.696509in}{2.831682in}}%
\pgfpathcurveto{\pgfqpoint{1.690401in}{2.837791in}}{\pgfqpoint{1.682116in}{2.841223in}}{\pgfqpoint{1.673477in}{2.841223in}}%
\pgfpathcurveto{\pgfqpoint{1.664839in}{2.841223in}}{\pgfqpoint{1.656553in}{2.837791in}}{\pgfqpoint{1.650445in}{2.831682in}}%
\pgfpathcurveto{\pgfqpoint{1.644337in}{2.825574in}}{\pgfqpoint{1.640905in}{2.817289in}}{\pgfqpoint{1.640905in}{2.808650in}}%
\pgfpathcurveto{\pgfqpoint{1.640905in}{2.800012in}}{\pgfqpoint{1.644337in}{2.791726in}}{\pgfqpoint{1.650445in}{2.785618in}}%
\pgfpathcurveto{\pgfqpoint{1.656553in}{2.779510in}}{\pgfqpoint{1.664839in}{2.776078in}}{\pgfqpoint{1.673477in}{2.776078in}}%
\pgfpathlineto{\pgfqpoint{1.673477in}{2.776078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680124in}{2.923010in}}%
\pgfpathcurveto{\pgfqpoint{1.688762in}{2.923010in}}{\pgfqpoint{1.697048in}{2.926442in}}{\pgfqpoint{1.703156in}{2.932551in}}%
\pgfpathcurveto{\pgfqpoint{1.709264in}{2.938659in}}{\pgfqpoint{1.712696in}{2.946944in}}{\pgfqpoint{1.712696in}{2.955583in}}%
\pgfpathcurveto{\pgfqpoint{1.712696in}{2.964221in}}{\pgfqpoint{1.709264in}{2.972507in}}{\pgfqpoint{1.703156in}{2.978615in}}%
\pgfpathcurveto{\pgfqpoint{1.697048in}{2.984723in}}{\pgfqpoint{1.688762in}{2.988155in}}{\pgfqpoint{1.680124in}{2.988155in}}%
\pgfpathcurveto{\pgfqpoint{1.671485in}{2.988155in}}{\pgfqpoint{1.663200in}{2.984723in}}{\pgfqpoint{1.657092in}{2.978615in}}%
\pgfpathcurveto{\pgfqpoint{1.650983in}{2.972507in}}{\pgfqpoint{1.647551in}{2.964221in}}{\pgfqpoint{1.647551in}{2.955583in}}%
\pgfpathcurveto{\pgfqpoint{1.647551in}{2.946944in}}{\pgfqpoint{1.650983in}{2.938659in}}{\pgfqpoint{1.657092in}{2.932551in}}%
\pgfpathcurveto{\pgfqpoint{1.663200in}{2.926442in}}{\pgfqpoint{1.671485in}{2.923010in}}{\pgfqpoint{1.680124in}{2.923010in}}%
\pgfpathlineto{\pgfqpoint{1.680124in}{2.923010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695184in}{2.820072in}}%
\pgfpathcurveto{\pgfqpoint{1.703822in}{2.820072in}}{\pgfqpoint{1.712108in}{2.823504in}}{\pgfqpoint{1.718216in}{2.829613in}}%
\pgfpathcurveto{\pgfqpoint{1.724324in}{2.835721in}}{\pgfqpoint{1.727756in}{2.844006in}}{\pgfqpoint{1.727756in}{2.852645in}}%
\pgfpathcurveto{\pgfqpoint{1.727756in}{2.861283in}}{\pgfqpoint{1.724324in}{2.869569in}}{\pgfqpoint{1.718216in}{2.875677in}}%
\pgfpathcurveto{\pgfqpoint{1.712108in}{2.881785in}}{\pgfqpoint{1.703822in}{2.885217in}}{\pgfqpoint{1.695184in}{2.885217in}}%
\pgfpathcurveto{\pgfqpoint{1.686546in}{2.885217in}}{\pgfqpoint{1.678260in}{2.881785in}}{\pgfqpoint{1.672152in}{2.875677in}}%
\pgfpathcurveto{\pgfqpoint{1.666044in}{2.869569in}}{\pgfqpoint{1.662612in}{2.861283in}}{\pgfqpoint{1.662612in}{2.852645in}}%
\pgfpathcurveto{\pgfqpoint{1.662612in}{2.844006in}}{\pgfqpoint{1.666044in}{2.835721in}}{\pgfqpoint{1.672152in}{2.829613in}}%
\pgfpathcurveto{\pgfqpoint{1.678260in}{2.823504in}}{\pgfqpoint{1.686546in}{2.820072in}}{\pgfqpoint{1.695184in}{2.820072in}}%
\pgfpathlineto{\pgfqpoint{1.695184in}{2.820072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700616in}{2.701422in}}%
\pgfpathcurveto{\pgfqpoint{1.709254in}{2.701422in}}{\pgfqpoint{1.717540in}{2.704854in}}{\pgfqpoint{1.723648in}{2.710962in}}%
\pgfpathcurveto{\pgfqpoint{1.729756in}{2.717070in}}{\pgfqpoint{1.733188in}{2.725356in}}{\pgfqpoint{1.733188in}{2.733994in}}%
\pgfpathcurveto{\pgfqpoint{1.733188in}{2.742632in}}{\pgfqpoint{1.729756in}{2.750918in}}{\pgfqpoint{1.723648in}{2.757026in}}%
\pgfpathcurveto{\pgfqpoint{1.717540in}{2.763134in}}{\pgfqpoint{1.709254in}{2.766566in}}{\pgfqpoint{1.700616in}{2.766566in}}%
\pgfpathcurveto{\pgfqpoint{1.691978in}{2.766566in}}{\pgfqpoint{1.683692in}{2.763134in}}{\pgfqpoint{1.677584in}{2.757026in}}%
\pgfpathcurveto{\pgfqpoint{1.671475in}{2.750918in}}{\pgfqpoint{1.668043in}{2.742632in}}{\pgfqpoint{1.668043in}{2.733994in}}%
\pgfpathcurveto{\pgfqpoint{1.668043in}{2.725356in}}{\pgfqpoint{1.671475in}{2.717070in}}{\pgfqpoint{1.677584in}{2.710962in}}%
\pgfpathcurveto{\pgfqpoint{1.683692in}{2.704854in}}{\pgfqpoint{1.691978in}{2.701422in}}{\pgfqpoint{1.700616in}{2.701422in}}%
\pgfpathlineto{\pgfqpoint{1.700616in}{2.701422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723941in}{1.920972in}}%
\pgfpathcurveto{\pgfqpoint{1.732579in}{1.920972in}}{\pgfqpoint{1.740864in}{1.924405in}}{\pgfqpoint{1.746973in}{1.930513in}}%
\pgfpathcurveto{\pgfqpoint{1.753081in}{1.936621in}}{\pgfqpoint{1.756513in}{1.944907in}}{\pgfqpoint{1.756513in}{1.953545in}}%
\pgfpathcurveto{\pgfqpoint{1.756513in}{1.962183in}}{\pgfqpoint{1.753081in}{1.970469in}}{\pgfqpoint{1.746973in}{1.976577in}}%
\pgfpathcurveto{\pgfqpoint{1.740864in}{1.982685in}}{\pgfqpoint{1.732579in}{1.986117in}}{\pgfqpoint{1.723941in}{1.986117in}}%
\pgfpathcurveto{\pgfqpoint{1.715302in}{1.986117in}}{\pgfqpoint{1.707017in}{1.982685in}}{\pgfqpoint{1.700908in}{1.976577in}}%
\pgfpathcurveto{\pgfqpoint{1.694800in}{1.970469in}}{\pgfqpoint{1.691368in}{1.962183in}}{\pgfqpoint{1.691368in}{1.953545in}}%
\pgfpathcurveto{\pgfqpoint{1.691368in}{1.944907in}}{\pgfqpoint{1.694800in}{1.936621in}}{\pgfqpoint{1.700908in}{1.930513in}}%
\pgfpathcurveto{\pgfqpoint{1.707017in}{1.924405in}}{\pgfqpoint{1.715302in}{1.920972in}}{\pgfqpoint{1.723941in}{1.920972in}}%
\pgfpathlineto{\pgfqpoint{1.723941in}{1.920972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684338in}{2.000712in}}%
\pgfpathcurveto{\pgfqpoint{1.692977in}{2.000712in}}{\pgfqpoint{1.701262in}{2.004144in}}{\pgfqpoint{1.707370in}{2.010252in}}%
\pgfpathcurveto{\pgfqpoint{1.713479in}{2.016360in}}{\pgfqpoint{1.716911in}{2.024646in}}{\pgfqpoint{1.716911in}{2.033284in}}%
\pgfpathcurveto{\pgfqpoint{1.716911in}{2.041922in}}{\pgfqpoint{1.713479in}{2.050208in}}{\pgfqpoint{1.707370in}{2.056316in}}%
\pgfpathcurveto{\pgfqpoint{1.701262in}{2.062424in}}{\pgfqpoint{1.692977in}{2.065856in}}{\pgfqpoint{1.684338in}{2.065856in}}%
\pgfpathcurveto{\pgfqpoint{1.675700in}{2.065856in}}{\pgfqpoint{1.667414in}{2.062424in}}{\pgfqpoint{1.661306in}{2.056316in}}%
\pgfpathcurveto{\pgfqpoint{1.655198in}{2.050208in}}{\pgfqpoint{1.651766in}{2.041922in}}{\pgfqpoint{1.651766in}{2.033284in}}%
\pgfpathcurveto{\pgfqpoint{1.651766in}{2.024646in}}{\pgfqpoint{1.655198in}{2.016360in}}{\pgfqpoint{1.661306in}{2.010252in}}%
\pgfpathcurveto{\pgfqpoint{1.667414in}{2.004144in}}{\pgfqpoint{1.675700in}{2.000712in}}{\pgfqpoint{1.684338in}{2.000712in}}%
\pgfpathlineto{\pgfqpoint{1.684338in}{2.000712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680642in}{3.014399in}}%
\pgfpathcurveto{\pgfqpoint{1.689280in}{3.014399in}}{\pgfqpoint{1.697566in}{3.017831in}}{\pgfqpoint{1.703674in}{3.023940in}}%
\pgfpathcurveto{\pgfqpoint{1.709782in}{3.030048in}}{\pgfqpoint{1.713214in}{3.038333in}}{\pgfqpoint{1.713214in}{3.046972in}}%
\pgfpathcurveto{\pgfqpoint{1.713214in}{3.055610in}}{\pgfqpoint{1.709782in}{3.063896in}}{\pgfqpoint{1.703674in}{3.070004in}}%
\pgfpathcurveto{\pgfqpoint{1.697566in}{3.076112in}}{\pgfqpoint{1.689280in}{3.079544in}}{\pgfqpoint{1.680642in}{3.079544in}}%
\pgfpathcurveto{\pgfqpoint{1.672004in}{3.079544in}}{\pgfqpoint{1.663718in}{3.076112in}}{\pgfqpoint{1.657610in}{3.070004in}}%
\pgfpathcurveto{\pgfqpoint{1.651502in}{3.063896in}}{\pgfqpoint{1.648069in}{3.055610in}}{\pgfqpoint{1.648069in}{3.046972in}}%
\pgfpathcurveto{\pgfqpoint{1.648069in}{3.038333in}}{\pgfqpoint{1.651502in}{3.030048in}}{\pgfqpoint{1.657610in}{3.023940in}}%
\pgfpathcurveto{\pgfqpoint{1.663718in}{3.017831in}}{\pgfqpoint{1.672004in}{3.014399in}}{\pgfqpoint{1.680642in}{3.014399in}}%
\pgfpathlineto{\pgfqpoint{1.680642in}{3.014399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719983in}{2.986632in}}%
\pgfpathcurveto{\pgfqpoint{1.728621in}{2.986632in}}{\pgfqpoint{1.736907in}{2.990064in}}{\pgfqpoint{1.743015in}{2.996172in}}%
\pgfpathcurveto{\pgfqpoint{1.749123in}{3.002281in}}{\pgfqpoint{1.752555in}{3.010566in}}{\pgfqpoint{1.752555in}{3.019205in}}%
\pgfpathcurveto{\pgfqpoint{1.752555in}{3.027843in}}{\pgfqpoint{1.749123in}{3.036129in}}{\pgfqpoint{1.743015in}{3.042237in}}%
\pgfpathcurveto{\pgfqpoint{1.736907in}{3.048345in}}{\pgfqpoint{1.728621in}{3.051777in}}{\pgfqpoint{1.719983in}{3.051777in}}%
\pgfpathcurveto{\pgfqpoint{1.711345in}{3.051777in}}{\pgfqpoint{1.703059in}{3.048345in}}{\pgfqpoint{1.696951in}{3.042237in}}%
\pgfpathcurveto{\pgfqpoint{1.690843in}{3.036129in}}{\pgfqpoint{1.687411in}{3.027843in}}{\pgfqpoint{1.687411in}{3.019205in}}%
\pgfpathcurveto{\pgfqpoint{1.687411in}{3.010566in}}{\pgfqpoint{1.690843in}{3.002281in}}{\pgfqpoint{1.696951in}{2.996172in}}%
\pgfpathcurveto{\pgfqpoint{1.703059in}{2.990064in}}{\pgfqpoint{1.711345in}{2.986632in}}{\pgfqpoint{1.719983in}{2.986632in}}%
\pgfpathlineto{\pgfqpoint{1.719983in}{2.986632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732879in}{2.859652in}}%
\pgfpathcurveto{\pgfqpoint{1.741517in}{2.859652in}}{\pgfqpoint{1.749803in}{2.863084in}}{\pgfqpoint{1.755911in}{2.869192in}}%
\pgfpathcurveto{\pgfqpoint{1.762019in}{2.875301in}}{\pgfqpoint{1.765451in}{2.883586in}}{\pgfqpoint{1.765451in}{2.892225in}}%
\pgfpathcurveto{\pgfqpoint{1.765451in}{2.900863in}}{\pgfqpoint{1.762019in}{2.909149in}}{\pgfqpoint{1.755911in}{2.915257in}}%
\pgfpathcurveto{\pgfqpoint{1.749803in}{2.921365in}}{\pgfqpoint{1.741517in}{2.924797in}}{\pgfqpoint{1.732879in}{2.924797in}}%
\pgfpathcurveto{\pgfqpoint{1.724240in}{2.924797in}}{\pgfqpoint{1.715955in}{2.921365in}}{\pgfqpoint{1.709847in}{2.915257in}}%
\pgfpathcurveto{\pgfqpoint{1.703738in}{2.909149in}}{\pgfqpoint{1.700306in}{2.900863in}}{\pgfqpoint{1.700306in}{2.892225in}}%
\pgfpathcurveto{\pgfqpoint{1.700306in}{2.883586in}}{\pgfqpoint{1.703738in}{2.875301in}}{\pgfqpoint{1.709847in}{2.869192in}}%
\pgfpathcurveto{\pgfqpoint{1.715955in}{2.863084in}}{\pgfqpoint{1.724240in}{2.859652in}}{\pgfqpoint{1.732879in}{2.859652in}}%
\pgfpathlineto{\pgfqpoint{1.732879in}{2.859652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732313in}{2.494094in}}%
\pgfpathcurveto{\pgfqpoint{1.740951in}{2.494094in}}{\pgfqpoint{1.749237in}{2.497526in}}{\pgfqpoint{1.755345in}{2.503634in}}%
\pgfpathcurveto{\pgfqpoint{1.761453in}{2.509742in}}{\pgfqpoint{1.764885in}{2.518028in}}{\pgfqpoint{1.764885in}{2.526666in}}%
\pgfpathcurveto{\pgfqpoint{1.764885in}{2.535305in}}{\pgfqpoint{1.761453in}{2.543590in}}{\pgfqpoint{1.755345in}{2.549698in}}%
\pgfpathcurveto{\pgfqpoint{1.749237in}{2.555807in}}{\pgfqpoint{1.740951in}{2.559239in}}{\pgfqpoint{1.732313in}{2.559239in}}%
\pgfpathcurveto{\pgfqpoint{1.723674in}{2.559239in}}{\pgfqpoint{1.715389in}{2.555807in}}{\pgfqpoint{1.709281in}{2.549698in}}%
\pgfpathcurveto{\pgfqpoint{1.703172in}{2.543590in}}{\pgfqpoint{1.699740in}{2.535305in}}{\pgfqpoint{1.699740in}{2.526666in}}%
\pgfpathcurveto{\pgfqpoint{1.699740in}{2.518028in}}{\pgfqpoint{1.703172in}{2.509742in}}{\pgfqpoint{1.709281in}{2.503634in}}%
\pgfpathcurveto{\pgfqpoint{1.715389in}{2.497526in}}{\pgfqpoint{1.723674in}{2.494094in}}{\pgfqpoint{1.732313in}{2.494094in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{2.494094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722991in}{2.937443in}}%
\pgfpathcurveto{\pgfqpoint{1.731629in}{2.937443in}}{\pgfqpoint{1.739915in}{2.940875in}}{\pgfqpoint{1.746023in}{2.946983in}}%
\pgfpathcurveto{\pgfqpoint{1.752131in}{2.953091in}}{\pgfqpoint{1.755563in}{2.961377in}}{\pgfqpoint{1.755563in}{2.970015in}}%
\pgfpathcurveto{\pgfqpoint{1.755563in}{2.978654in}}{\pgfqpoint{1.752131in}{2.986939in}}{\pgfqpoint{1.746023in}{2.993047in}}%
\pgfpathcurveto{\pgfqpoint{1.739915in}{2.999156in}}{\pgfqpoint{1.731629in}{3.002588in}}{\pgfqpoint{1.722991in}{3.002588in}}%
\pgfpathcurveto{\pgfqpoint{1.714353in}{3.002588in}}{\pgfqpoint{1.706067in}{2.999156in}}{\pgfqpoint{1.699959in}{2.993047in}}%
\pgfpathcurveto{\pgfqpoint{1.693851in}{2.986939in}}{\pgfqpoint{1.690419in}{2.978654in}}{\pgfqpoint{1.690419in}{2.970015in}}%
\pgfpathcurveto{\pgfqpoint{1.690419in}{2.961377in}}{\pgfqpoint{1.693851in}{2.953091in}}{\pgfqpoint{1.699959in}{2.946983in}}%
\pgfpathcurveto{\pgfqpoint{1.706067in}{2.940875in}}{\pgfqpoint{1.714353in}{2.937443in}}{\pgfqpoint{1.722991in}{2.937443in}}%
\pgfpathlineto{\pgfqpoint{1.722991in}{2.937443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739344in}{2.378636in}}%
\pgfpathcurveto{\pgfqpoint{1.747982in}{2.378636in}}{\pgfqpoint{1.756268in}{2.382068in}}{\pgfqpoint{1.762376in}{2.388177in}}%
\pgfpathcurveto{\pgfqpoint{1.768484in}{2.394285in}}{\pgfqpoint{1.771916in}{2.402570in}}{\pgfqpoint{1.771916in}{2.411209in}}%
\pgfpathcurveto{\pgfqpoint{1.771916in}{2.419847in}}{\pgfqpoint{1.768484in}{2.428133in}}{\pgfqpoint{1.762376in}{2.434241in}}%
\pgfpathcurveto{\pgfqpoint{1.756268in}{2.440349in}}{\pgfqpoint{1.747982in}{2.443781in}}{\pgfqpoint{1.739344in}{2.443781in}}%
\pgfpathcurveto{\pgfqpoint{1.730705in}{2.443781in}}{\pgfqpoint{1.722420in}{2.440349in}}{\pgfqpoint{1.716312in}{2.434241in}}%
\pgfpathcurveto{\pgfqpoint{1.710203in}{2.428133in}}{\pgfqpoint{1.706771in}{2.419847in}}{\pgfqpoint{1.706771in}{2.411209in}}%
\pgfpathcurveto{\pgfqpoint{1.706771in}{2.402570in}}{\pgfqpoint{1.710203in}{2.394285in}}{\pgfqpoint{1.716312in}{2.388177in}}%
\pgfpathcurveto{\pgfqpoint{1.722420in}{2.382068in}}{\pgfqpoint{1.730705in}{2.378636in}}{\pgfqpoint{1.739344in}{2.378636in}}%
\pgfpathlineto{\pgfqpoint{1.739344in}{2.378636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708115in}{2.915354in}}%
\pgfpathcurveto{\pgfqpoint{1.716754in}{2.915354in}}{\pgfqpoint{1.725039in}{2.918786in}}{\pgfqpoint{1.731147in}{2.924894in}}%
\pgfpathcurveto{\pgfqpoint{1.737256in}{2.931002in}}{\pgfqpoint{1.740688in}{2.939288in}}{\pgfqpoint{1.740688in}{2.947926in}}%
\pgfpathcurveto{\pgfqpoint{1.740688in}{2.956564in}}{\pgfqpoint{1.737256in}{2.964850in}}{\pgfqpoint{1.731147in}{2.970958in}}%
\pgfpathcurveto{\pgfqpoint{1.725039in}{2.977066in}}{\pgfqpoint{1.716754in}{2.980498in}}{\pgfqpoint{1.708115in}{2.980498in}}%
\pgfpathcurveto{\pgfqpoint{1.699477in}{2.980498in}}{\pgfqpoint{1.691191in}{2.977066in}}{\pgfqpoint{1.685083in}{2.970958in}}%
\pgfpathcurveto{\pgfqpoint{1.678975in}{2.964850in}}{\pgfqpoint{1.675543in}{2.956564in}}{\pgfqpoint{1.675543in}{2.947926in}}%
\pgfpathcurveto{\pgfqpoint{1.675543in}{2.939288in}}{\pgfqpoint{1.678975in}{2.931002in}}{\pgfqpoint{1.685083in}{2.924894in}}%
\pgfpathcurveto{\pgfqpoint{1.691191in}{2.918786in}}{\pgfqpoint{1.699477in}{2.915354in}}{\pgfqpoint{1.708115in}{2.915354in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{2.915354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{2.213600in}}%
\pgfpathcurveto{\pgfqpoint{1.733832in}{2.213600in}}{\pgfqpoint{1.742118in}{2.217032in}}{\pgfqpoint{1.748226in}{2.223140in}}%
\pgfpathcurveto{\pgfqpoint{1.754334in}{2.229248in}}{\pgfqpoint{1.757766in}{2.237534in}}{\pgfqpoint{1.757766in}{2.246172in}}%
\pgfpathcurveto{\pgfqpoint{1.757766in}{2.254811in}}{\pgfqpoint{1.754334in}{2.263096in}}{\pgfqpoint{1.748226in}{2.269205in}}%
\pgfpathcurveto{\pgfqpoint{1.742118in}{2.275313in}}{\pgfqpoint{1.733832in}{2.278745in}}{\pgfqpoint{1.725194in}{2.278745in}}%
\pgfpathcurveto{\pgfqpoint{1.716556in}{2.278745in}}{\pgfqpoint{1.708270in}{2.275313in}}{\pgfqpoint{1.702162in}{2.269205in}}%
\pgfpathcurveto{\pgfqpoint{1.696054in}{2.263096in}}{\pgfqpoint{1.692621in}{2.254811in}}{\pgfqpoint{1.692621in}{2.246172in}}%
\pgfpathcurveto{\pgfqpoint{1.692621in}{2.237534in}}{\pgfqpoint{1.696054in}{2.229248in}}{\pgfqpoint{1.702162in}{2.223140in}}%
\pgfpathcurveto{\pgfqpoint{1.708270in}{2.217032in}}{\pgfqpoint{1.716556in}{2.213600in}}{\pgfqpoint{1.725194in}{2.213600in}}%
\pgfpathlineto{\pgfqpoint{1.725194in}{2.213600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701016in}{2.832100in}}%
\pgfpathcurveto{\pgfqpoint{1.709654in}{2.832100in}}{\pgfqpoint{1.717940in}{2.835532in}}{\pgfqpoint{1.724048in}{2.841641in}}%
\pgfpathcurveto{\pgfqpoint{1.730156in}{2.847749in}}{\pgfqpoint{1.733588in}{2.856034in}}{\pgfqpoint{1.733588in}{2.864673in}}%
\pgfpathcurveto{\pgfqpoint{1.733588in}{2.873311in}}{\pgfqpoint{1.730156in}{2.881597in}}{\pgfqpoint{1.724048in}{2.887705in}}%
\pgfpathcurveto{\pgfqpoint{1.717940in}{2.893813in}}{\pgfqpoint{1.709654in}{2.897245in}}{\pgfqpoint{1.701016in}{2.897245in}}%
\pgfpathcurveto{\pgfqpoint{1.692377in}{2.897245in}}{\pgfqpoint{1.684092in}{2.893813in}}{\pgfqpoint{1.677984in}{2.887705in}}%
\pgfpathcurveto{\pgfqpoint{1.671875in}{2.881597in}}{\pgfqpoint{1.668443in}{2.873311in}}{\pgfqpoint{1.668443in}{2.864673in}}%
\pgfpathcurveto{\pgfqpoint{1.668443in}{2.856034in}}{\pgfqpoint{1.671875in}{2.847749in}}{\pgfqpoint{1.677984in}{2.841641in}}%
\pgfpathcurveto{\pgfqpoint{1.684092in}{2.835532in}}{\pgfqpoint{1.692377in}{2.832100in}}{\pgfqpoint{1.701016in}{2.832100in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{2.832100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696690in}{3.011781in}}%
\pgfpathcurveto{\pgfqpoint{1.705328in}{3.011781in}}{\pgfqpoint{1.713614in}{3.015213in}}{\pgfqpoint{1.719722in}{3.021322in}}%
\pgfpathcurveto{\pgfqpoint{1.725830in}{3.027430in}}{\pgfqpoint{1.729262in}{3.035715in}}{\pgfqpoint{1.729262in}{3.044354in}}%
\pgfpathcurveto{\pgfqpoint{1.729262in}{3.052992in}}{\pgfqpoint{1.725830in}{3.061278in}}{\pgfqpoint{1.719722in}{3.067386in}}%
\pgfpathcurveto{\pgfqpoint{1.713614in}{3.073494in}}{\pgfqpoint{1.705328in}{3.076926in}}{\pgfqpoint{1.696690in}{3.076926in}}%
\pgfpathcurveto{\pgfqpoint{1.688052in}{3.076926in}}{\pgfqpoint{1.679766in}{3.073494in}}{\pgfqpoint{1.673658in}{3.067386in}}%
\pgfpathcurveto{\pgfqpoint{1.667550in}{3.061278in}}{\pgfqpoint{1.664118in}{3.052992in}}{\pgfqpoint{1.664118in}{3.044354in}}%
\pgfpathcurveto{\pgfqpoint{1.664118in}{3.035715in}}{\pgfqpoint{1.667550in}{3.027430in}}{\pgfqpoint{1.673658in}{3.021322in}}%
\pgfpathcurveto{\pgfqpoint{1.679766in}{3.015213in}}{\pgfqpoint{1.688052in}{3.011781in}}{\pgfqpoint{1.696690in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{1.696690in}{3.011781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734421in}{2.904116in}}%
\pgfpathcurveto{\pgfqpoint{1.743059in}{2.904116in}}{\pgfqpoint{1.751345in}{2.907548in}}{\pgfqpoint{1.757453in}{2.913656in}}%
\pgfpathcurveto{\pgfqpoint{1.763561in}{2.919764in}}{\pgfqpoint{1.766993in}{2.928050in}}{\pgfqpoint{1.766993in}{2.936688in}}%
\pgfpathcurveto{\pgfqpoint{1.766993in}{2.945326in}}{\pgfqpoint{1.763561in}{2.953612in}}{\pgfqpoint{1.757453in}{2.959720in}}%
\pgfpathcurveto{\pgfqpoint{1.751345in}{2.965828in}}{\pgfqpoint{1.743059in}{2.969260in}}{\pgfqpoint{1.734421in}{2.969260in}}%
\pgfpathcurveto{\pgfqpoint{1.725783in}{2.969260in}}{\pgfqpoint{1.717497in}{2.965828in}}{\pgfqpoint{1.711389in}{2.959720in}}%
\pgfpathcurveto{\pgfqpoint{1.705281in}{2.953612in}}{\pgfqpoint{1.701849in}{2.945326in}}{\pgfqpoint{1.701849in}{2.936688in}}%
\pgfpathcurveto{\pgfqpoint{1.701849in}{2.928050in}}{\pgfqpoint{1.705281in}{2.919764in}}{\pgfqpoint{1.711389in}{2.913656in}}%
\pgfpathcurveto{\pgfqpoint{1.717497in}{2.907548in}}{\pgfqpoint{1.725783in}{2.904116in}}{\pgfqpoint{1.734421in}{2.904116in}}%
\pgfpathlineto{\pgfqpoint{1.734421in}{2.904116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701931in}{2.990798in}}%
\pgfpathcurveto{\pgfqpoint{1.710569in}{2.990798in}}{\pgfqpoint{1.718855in}{2.994230in}}{\pgfqpoint{1.724963in}{3.000339in}}%
\pgfpathcurveto{\pgfqpoint{1.731072in}{3.006447in}}{\pgfqpoint{1.734504in}{3.014732in}}{\pgfqpoint{1.734504in}{3.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.734504in}{3.032009in}}{\pgfqpoint{1.731072in}{3.040295in}}{\pgfqpoint{1.724963in}{3.046403in}}%
\pgfpathcurveto{\pgfqpoint{1.718855in}{3.052511in}}{\pgfqpoint{1.710569in}{3.055943in}}{\pgfqpoint{1.701931in}{3.055943in}}%
\pgfpathcurveto{\pgfqpoint{1.693293in}{3.055943in}}{\pgfqpoint{1.685007in}{3.052511in}}{\pgfqpoint{1.678899in}{3.046403in}}%
\pgfpathcurveto{\pgfqpoint{1.672791in}{3.040295in}}{\pgfqpoint{1.669359in}{3.032009in}}{\pgfqpoint{1.669359in}{3.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.669359in}{3.014732in}}{\pgfqpoint{1.672791in}{3.006447in}}{\pgfqpoint{1.678899in}{3.000339in}}%
\pgfpathcurveto{\pgfqpoint{1.685007in}{2.994230in}}{\pgfqpoint{1.693293in}{2.990798in}}{\pgfqpoint{1.701931in}{2.990798in}}%
\pgfpathlineto{\pgfqpoint{1.701931in}{2.990798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723299in}{2.586436in}}%
\pgfpathcurveto{\pgfqpoint{1.731937in}{2.586436in}}{\pgfqpoint{1.740223in}{2.589868in}}{\pgfqpoint{1.746331in}{2.595977in}}%
\pgfpathcurveto{\pgfqpoint{1.752439in}{2.602085in}}{\pgfqpoint{1.755872in}{2.610370in}}{\pgfqpoint{1.755872in}{2.619009in}}%
\pgfpathcurveto{\pgfqpoint{1.755872in}{2.627647in}}{\pgfqpoint{1.752439in}{2.635933in}}{\pgfqpoint{1.746331in}{2.642041in}}%
\pgfpathcurveto{\pgfqpoint{1.740223in}{2.648149in}}{\pgfqpoint{1.731937in}{2.651581in}}{\pgfqpoint{1.723299in}{2.651581in}}%
\pgfpathcurveto{\pgfqpoint{1.714661in}{2.651581in}}{\pgfqpoint{1.706375in}{2.648149in}}{\pgfqpoint{1.700267in}{2.642041in}}%
\pgfpathcurveto{\pgfqpoint{1.694159in}{2.635933in}}{\pgfqpoint{1.690727in}{2.627647in}}{\pgfqpoint{1.690727in}{2.619009in}}%
\pgfpathcurveto{\pgfqpoint{1.690727in}{2.610370in}}{\pgfqpoint{1.694159in}{2.602085in}}{\pgfqpoint{1.700267in}{2.595977in}}%
\pgfpathcurveto{\pgfqpoint{1.706375in}{2.589868in}}{\pgfqpoint{1.714661in}{2.586436in}}{\pgfqpoint{1.723299in}{2.586436in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{2.586436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706419in}{2.891652in}}%
\pgfpathcurveto{\pgfqpoint{1.715057in}{2.891652in}}{\pgfqpoint{1.723343in}{2.895084in}}{\pgfqpoint{1.729451in}{2.901192in}}%
\pgfpathcurveto{\pgfqpoint{1.735559in}{2.907300in}}{\pgfqpoint{1.738991in}{2.915586in}}{\pgfqpoint{1.738991in}{2.924224in}}%
\pgfpathcurveto{\pgfqpoint{1.738991in}{2.932862in}}{\pgfqpoint{1.735559in}{2.941148in}}{\pgfqpoint{1.729451in}{2.947256in}}%
\pgfpathcurveto{\pgfqpoint{1.723343in}{2.953364in}}{\pgfqpoint{1.715057in}{2.956796in}}{\pgfqpoint{1.706419in}{2.956796in}}%
\pgfpathcurveto{\pgfqpoint{1.697781in}{2.956796in}}{\pgfqpoint{1.689495in}{2.953364in}}{\pgfqpoint{1.683387in}{2.947256in}}%
\pgfpathcurveto{\pgfqpoint{1.677279in}{2.941148in}}{\pgfqpoint{1.673846in}{2.932862in}}{\pgfqpoint{1.673846in}{2.924224in}}%
\pgfpathcurveto{\pgfqpoint{1.673846in}{2.915586in}}{\pgfqpoint{1.677279in}{2.907300in}}{\pgfqpoint{1.683387in}{2.901192in}}%
\pgfpathcurveto{\pgfqpoint{1.689495in}{2.895084in}}{\pgfqpoint{1.697781in}{2.891652in}}{\pgfqpoint{1.706419in}{2.891652in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{2.891652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680378in}{2.965498in}}%
\pgfpathcurveto{\pgfqpoint{1.689017in}{2.965498in}}{\pgfqpoint{1.697302in}{2.968930in}}{\pgfqpoint{1.703411in}{2.975038in}}%
\pgfpathcurveto{\pgfqpoint{1.709519in}{2.981146in}}{\pgfqpoint{1.712951in}{2.989432in}}{\pgfqpoint{1.712951in}{2.998070in}}%
\pgfpathcurveto{\pgfqpoint{1.712951in}{3.006709in}}{\pgfqpoint{1.709519in}{3.014994in}}{\pgfqpoint{1.703411in}{3.021102in}}%
\pgfpathcurveto{\pgfqpoint{1.697302in}{3.027211in}}{\pgfqpoint{1.689017in}{3.030643in}}{\pgfqpoint{1.680378in}{3.030643in}}%
\pgfpathcurveto{\pgfqpoint{1.671740in}{3.030643in}}{\pgfqpoint{1.663455in}{3.027211in}}{\pgfqpoint{1.657346in}{3.021102in}}%
\pgfpathcurveto{\pgfqpoint{1.651238in}{3.014994in}}{\pgfqpoint{1.647806in}{3.006709in}}{\pgfqpoint{1.647806in}{2.998070in}}%
\pgfpathcurveto{\pgfqpoint{1.647806in}{2.989432in}}{\pgfqpoint{1.651238in}{2.981146in}}{\pgfqpoint{1.657346in}{2.975038in}}%
\pgfpathcurveto{\pgfqpoint{1.663455in}{2.968930in}}{\pgfqpoint{1.671740in}{2.965498in}}{\pgfqpoint{1.680378in}{2.965498in}}%
\pgfpathlineto{\pgfqpoint{1.680378in}{2.965498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681371in}{2.454387in}}%
\pgfpathcurveto{\pgfqpoint{1.690009in}{2.454387in}}{\pgfqpoint{1.698295in}{2.457820in}}{\pgfqpoint{1.704403in}{2.463928in}}%
\pgfpathcurveto{\pgfqpoint{1.710511in}{2.470036in}}{\pgfqpoint{1.713943in}{2.478322in}}{\pgfqpoint{1.713943in}{2.486960in}}%
\pgfpathcurveto{\pgfqpoint{1.713943in}{2.495598in}}{\pgfqpoint{1.710511in}{2.503884in}}{\pgfqpoint{1.704403in}{2.509992in}}%
\pgfpathcurveto{\pgfqpoint{1.698295in}{2.516100in}}{\pgfqpoint{1.690009in}{2.519532in}}{\pgfqpoint{1.681371in}{2.519532in}}%
\pgfpathcurveto{\pgfqpoint{1.672732in}{2.519532in}}{\pgfqpoint{1.664447in}{2.516100in}}{\pgfqpoint{1.658339in}{2.509992in}}%
\pgfpathcurveto{\pgfqpoint{1.652230in}{2.503884in}}{\pgfqpoint{1.648798in}{2.495598in}}{\pgfqpoint{1.648798in}{2.486960in}}%
\pgfpathcurveto{\pgfqpoint{1.648798in}{2.478322in}}{\pgfqpoint{1.652230in}{2.470036in}}{\pgfqpoint{1.658339in}{2.463928in}}%
\pgfpathcurveto{\pgfqpoint{1.664447in}{2.457820in}}{\pgfqpoint{1.672732in}{2.454387in}}{\pgfqpoint{1.681371in}{2.454387in}}%
\pgfpathlineto{\pgfqpoint{1.681371in}{2.454387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707305in}{2.744983in}}%
\pgfpathcurveto{\pgfqpoint{1.715944in}{2.744983in}}{\pgfqpoint{1.724229in}{2.748415in}}{\pgfqpoint{1.730337in}{2.754523in}}%
\pgfpathcurveto{\pgfqpoint{1.736446in}{2.760631in}}{\pgfqpoint{1.739878in}{2.768917in}}{\pgfqpoint{1.739878in}{2.777555in}}%
\pgfpathcurveto{\pgfqpoint{1.739878in}{2.786193in}}{\pgfqpoint{1.736446in}{2.794479in}}{\pgfqpoint{1.730337in}{2.800587in}}%
\pgfpathcurveto{\pgfqpoint{1.724229in}{2.806695in}}{\pgfqpoint{1.715944in}{2.810127in}}{\pgfqpoint{1.707305in}{2.810127in}}%
\pgfpathcurveto{\pgfqpoint{1.698667in}{2.810127in}}{\pgfqpoint{1.690381in}{2.806695in}}{\pgfqpoint{1.684273in}{2.800587in}}%
\pgfpathcurveto{\pgfqpoint{1.678165in}{2.794479in}}{\pgfqpoint{1.674733in}{2.786193in}}{\pgfqpoint{1.674733in}{2.777555in}}%
\pgfpathcurveto{\pgfqpoint{1.674733in}{2.768917in}}{\pgfqpoint{1.678165in}{2.760631in}}{\pgfqpoint{1.684273in}{2.754523in}}%
\pgfpathcurveto{\pgfqpoint{1.690381in}{2.748415in}}{\pgfqpoint{1.698667in}{2.744983in}}{\pgfqpoint{1.707305in}{2.744983in}}%
\pgfpathlineto{\pgfqpoint{1.707305in}{2.744983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720674in}{2.224692in}}%
\pgfpathcurveto{\pgfqpoint{1.729312in}{2.224692in}}{\pgfqpoint{1.737598in}{2.228124in}}{\pgfqpoint{1.743706in}{2.234232in}}%
\pgfpathcurveto{\pgfqpoint{1.749814in}{2.240340in}}{\pgfqpoint{1.753246in}{2.248626in}}{\pgfqpoint{1.753246in}{2.257264in}}%
\pgfpathcurveto{\pgfqpoint{1.753246in}{2.265903in}}{\pgfqpoint{1.749814in}{2.274188in}}{\pgfqpoint{1.743706in}{2.280296in}}%
\pgfpathcurveto{\pgfqpoint{1.737598in}{2.286405in}}{\pgfqpoint{1.729312in}{2.289837in}}{\pgfqpoint{1.720674in}{2.289837in}}%
\pgfpathcurveto{\pgfqpoint{1.712036in}{2.289837in}}{\pgfqpoint{1.703750in}{2.286405in}}{\pgfqpoint{1.697642in}{2.280296in}}%
\pgfpathcurveto{\pgfqpoint{1.691534in}{2.274188in}}{\pgfqpoint{1.688102in}{2.265903in}}{\pgfqpoint{1.688102in}{2.257264in}}%
\pgfpathcurveto{\pgfqpoint{1.688102in}{2.248626in}}{\pgfqpoint{1.691534in}{2.240340in}}{\pgfqpoint{1.697642in}{2.234232in}}%
\pgfpathcurveto{\pgfqpoint{1.703750in}{2.228124in}}{\pgfqpoint{1.712036in}{2.224692in}}{\pgfqpoint{1.720674in}{2.224692in}}%
\pgfpathlineto{\pgfqpoint{1.720674in}{2.224692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892206in}{1.446024in}}%
\pgfpathcurveto{\pgfqpoint{1.900845in}{1.446024in}}{\pgfqpoint{1.909130in}{1.449456in}}{\pgfqpoint{1.915238in}{1.455564in}}%
\pgfpathcurveto{\pgfqpoint{1.921347in}{1.461672in}}{\pgfqpoint{1.924779in}{1.469958in}}{\pgfqpoint{1.924779in}{1.478596in}}%
\pgfpathcurveto{\pgfqpoint{1.924779in}{1.487234in}}{\pgfqpoint{1.921347in}{1.495520in}}{\pgfqpoint{1.915238in}{1.501628in}}%
\pgfpathcurveto{\pgfqpoint{1.909130in}{1.507736in}}{\pgfqpoint{1.900845in}{1.511168in}}{\pgfqpoint{1.892206in}{1.511168in}}%
\pgfpathcurveto{\pgfqpoint{1.883568in}{1.511168in}}{\pgfqpoint{1.875282in}{1.507736in}}{\pgfqpoint{1.869174in}{1.501628in}}%
\pgfpathcurveto{\pgfqpoint{1.863066in}{1.495520in}}{\pgfqpoint{1.859634in}{1.487234in}}{\pgfqpoint{1.859634in}{1.478596in}}%
\pgfpathcurveto{\pgfqpoint{1.859634in}{1.469958in}}{\pgfqpoint{1.863066in}{1.461672in}}{\pgfqpoint{1.869174in}{1.455564in}}%
\pgfpathcurveto{\pgfqpoint{1.875282in}{1.449456in}}{\pgfqpoint{1.883568in}{1.446024in}}{\pgfqpoint{1.892206in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{1.446024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864679in}{1.419102in}}%
\pgfpathcurveto{\pgfqpoint{1.873317in}{1.419102in}}{\pgfqpoint{1.881603in}{1.422534in}}{\pgfqpoint{1.887711in}{1.428642in}}%
\pgfpathcurveto{\pgfqpoint{1.893819in}{1.434750in}}{\pgfqpoint{1.897251in}{1.443036in}}{\pgfqpoint{1.897251in}{1.451674in}}%
\pgfpathcurveto{\pgfqpoint{1.897251in}{1.460313in}}{\pgfqpoint{1.893819in}{1.468598in}}{\pgfqpoint{1.887711in}{1.474707in}}%
\pgfpathcurveto{\pgfqpoint{1.881603in}{1.480815in}}{\pgfqpoint{1.873317in}{1.484247in}}{\pgfqpoint{1.864679in}{1.484247in}}%
\pgfpathcurveto{\pgfqpoint{1.856040in}{1.484247in}}{\pgfqpoint{1.847755in}{1.480815in}}{\pgfqpoint{1.841647in}{1.474707in}}%
\pgfpathcurveto{\pgfqpoint{1.835538in}{1.468598in}}{\pgfqpoint{1.832106in}{1.460313in}}{\pgfqpoint{1.832106in}{1.451674in}}%
\pgfpathcurveto{\pgfqpoint{1.832106in}{1.443036in}}{\pgfqpoint{1.835538in}{1.434750in}}{\pgfqpoint{1.841647in}{1.428642in}}%
\pgfpathcurveto{\pgfqpoint{1.847755in}{1.422534in}}{\pgfqpoint{1.856040in}{1.419102in}}{\pgfqpoint{1.864679in}{1.419102in}}%
\pgfpathlineto{\pgfqpoint{1.864679in}{1.419102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842585in}{1.423490in}}%
\pgfpathcurveto{\pgfqpoint{1.851223in}{1.423490in}}{\pgfqpoint{1.859509in}{1.426922in}}{\pgfqpoint{1.865617in}{1.433030in}}%
\pgfpathcurveto{\pgfqpoint{1.871725in}{1.439139in}}{\pgfqpoint{1.875157in}{1.447424in}}{\pgfqpoint{1.875157in}{1.456063in}}%
\pgfpathcurveto{\pgfqpoint{1.875157in}{1.464701in}}{\pgfqpoint{1.871725in}{1.472987in}}{\pgfqpoint{1.865617in}{1.479095in}}%
\pgfpathcurveto{\pgfqpoint{1.859509in}{1.485203in}}{\pgfqpoint{1.851223in}{1.488635in}}{\pgfqpoint{1.842585in}{1.488635in}}%
\pgfpathcurveto{\pgfqpoint{1.833947in}{1.488635in}}{\pgfqpoint{1.825661in}{1.485203in}}{\pgfqpoint{1.819553in}{1.479095in}}%
\pgfpathcurveto{\pgfqpoint{1.813445in}{1.472987in}}{\pgfqpoint{1.810013in}{1.464701in}}{\pgfqpoint{1.810013in}{1.456063in}}%
\pgfpathcurveto{\pgfqpoint{1.810013in}{1.447424in}}{\pgfqpoint{1.813445in}{1.439139in}}{\pgfqpoint{1.819553in}{1.433030in}}%
\pgfpathcurveto{\pgfqpoint{1.825661in}{1.426922in}}{\pgfqpoint{1.833947in}{1.423490in}}{\pgfqpoint{1.842585in}{1.423490in}}%
\pgfpathlineto{\pgfqpoint{1.842585in}{1.423490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878054in}{1.316319in}}%
\pgfpathcurveto{\pgfqpoint{1.886693in}{1.316319in}}{\pgfqpoint{1.894978in}{1.319751in}}{\pgfqpoint{1.901087in}{1.325859in}}%
\pgfpathcurveto{\pgfqpoint{1.907195in}{1.331967in}}{\pgfqpoint{1.910627in}{1.340253in}}{\pgfqpoint{1.910627in}{1.348891in}}%
\pgfpathcurveto{\pgfqpoint{1.910627in}{1.357529in}}{\pgfqpoint{1.907195in}{1.365815in}}{\pgfqpoint{1.901087in}{1.371923in}}%
\pgfpathcurveto{\pgfqpoint{1.894978in}{1.378031in}}{\pgfqpoint{1.886693in}{1.381464in}}{\pgfqpoint{1.878054in}{1.381464in}}%
\pgfpathcurveto{\pgfqpoint{1.869416in}{1.381464in}}{\pgfqpoint{1.861131in}{1.378031in}}{\pgfqpoint{1.855022in}{1.371923in}}%
\pgfpathcurveto{\pgfqpoint{1.848914in}{1.365815in}}{\pgfqpoint{1.845482in}{1.357529in}}{\pgfqpoint{1.845482in}{1.348891in}}%
\pgfpathcurveto{\pgfqpoint{1.845482in}{1.340253in}}{\pgfqpoint{1.848914in}{1.331967in}}{\pgfqpoint{1.855022in}{1.325859in}}%
\pgfpathcurveto{\pgfqpoint{1.861131in}{1.319751in}}{\pgfqpoint{1.869416in}{1.316319in}}{\pgfqpoint{1.878054in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{1.878054in}{1.316319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854790in}{1.512179in}}%
\pgfpathcurveto{\pgfqpoint{1.863428in}{1.512179in}}{\pgfqpoint{1.871714in}{1.515611in}}{\pgfqpoint{1.877822in}{1.521719in}}%
\pgfpathcurveto{\pgfqpoint{1.883930in}{1.527828in}}{\pgfqpoint{1.887362in}{1.536113in}}{\pgfqpoint{1.887362in}{1.544752in}}%
\pgfpathcurveto{\pgfqpoint{1.887362in}{1.553390in}}{\pgfqpoint{1.883930in}{1.561676in}}{\pgfqpoint{1.877822in}{1.567784in}}%
\pgfpathcurveto{\pgfqpoint{1.871714in}{1.573892in}}{\pgfqpoint{1.863428in}{1.577324in}}{\pgfqpoint{1.854790in}{1.577324in}}%
\pgfpathcurveto{\pgfqpoint{1.846152in}{1.577324in}}{\pgfqpoint{1.837866in}{1.573892in}}{\pgfqpoint{1.831758in}{1.567784in}}%
\pgfpathcurveto{\pgfqpoint{1.825650in}{1.561676in}}{\pgfqpoint{1.822218in}{1.553390in}}{\pgfqpoint{1.822218in}{1.544752in}}%
\pgfpathcurveto{\pgfqpoint{1.822218in}{1.536113in}}{\pgfqpoint{1.825650in}{1.527828in}}{\pgfqpoint{1.831758in}{1.521719in}}%
\pgfpathcurveto{\pgfqpoint{1.837866in}{1.515611in}}{\pgfqpoint{1.846152in}{1.512179in}}{\pgfqpoint{1.854790in}{1.512179in}}%
\pgfpathlineto{\pgfqpoint{1.854790in}{1.512179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863625in}{1.407162in}}%
\pgfpathcurveto{\pgfqpoint{1.872263in}{1.407162in}}{\pgfqpoint{1.880549in}{1.410594in}}{\pgfqpoint{1.886657in}{1.416702in}}%
\pgfpathcurveto{\pgfqpoint{1.892765in}{1.422811in}}{\pgfqpoint{1.896197in}{1.431096in}}{\pgfqpoint{1.896197in}{1.439735in}}%
\pgfpathcurveto{\pgfqpoint{1.896197in}{1.448373in}}{\pgfqpoint{1.892765in}{1.456658in}}{\pgfqpoint{1.886657in}{1.462767in}}%
\pgfpathcurveto{\pgfqpoint{1.880549in}{1.468875in}}{\pgfqpoint{1.872263in}{1.472307in}}{\pgfqpoint{1.863625in}{1.472307in}}%
\pgfpathcurveto{\pgfqpoint{1.854986in}{1.472307in}}{\pgfqpoint{1.846701in}{1.468875in}}{\pgfqpoint{1.840592in}{1.462767in}}%
\pgfpathcurveto{\pgfqpoint{1.834484in}{1.456658in}}{\pgfqpoint{1.831052in}{1.448373in}}{\pgfqpoint{1.831052in}{1.439735in}}%
\pgfpathcurveto{\pgfqpoint{1.831052in}{1.431096in}}{\pgfqpoint{1.834484in}{1.422811in}}{\pgfqpoint{1.840592in}{1.416702in}}%
\pgfpathcurveto{\pgfqpoint{1.846701in}{1.410594in}}{\pgfqpoint{1.854986in}{1.407162in}}{\pgfqpoint{1.863625in}{1.407162in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.407162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880294in}{1.400477in}}%
\pgfpathcurveto{\pgfqpoint{1.888932in}{1.400477in}}{\pgfqpoint{1.897218in}{1.403909in}}{\pgfqpoint{1.903326in}{1.410017in}}%
\pgfpathcurveto{\pgfqpoint{1.909434in}{1.416125in}}{\pgfqpoint{1.912866in}{1.424411in}}{\pgfqpoint{1.912866in}{1.433049in}}%
\pgfpathcurveto{\pgfqpoint{1.912866in}{1.441687in}}{\pgfqpoint{1.909434in}{1.449973in}}{\pgfqpoint{1.903326in}{1.456081in}}%
\pgfpathcurveto{\pgfqpoint{1.897218in}{1.462189in}}{\pgfqpoint{1.888932in}{1.465621in}}{\pgfqpoint{1.880294in}{1.465621in}}%
\pgfpathcurveto{\pgfqpoint{1.871656in}{1.465621in}}{\pgfqpoint{1.863370in}{1.462189in}}{\pgfqpoint{1.857262in}{1.456081in}}%
\pgfpathcurveto{\pgfqpoint{1.851154in}{1.449973in}}{\pgfqpoint{1.847722in}{1.441687in}}{\pgfqpoint{1.847722in}{1.433049in}}%
\pgfpathcurveto{\pgfqpoint{1.847722in}{1.424411in}}{\pgfqpoint{1.851154in}{1.416125in}}{\pgfqpoint{1.857262in}{1.410017in}}%
\pgfpathcurveto{\pgfqpoint{1.863370in}{1.403909in}}{\pgfqpoint{1.871656in}{1.400477in}}{\pgfqpoint{1.880294in}{1.400477in}}%
\pgfpathlineto{\pgfqpoint{1.880294in}{1.400477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868477in}{1.369374in}}%
\pgfpathcurveto{\pgfqpoint{1.877116in}{1.369374in}}{\pgfqpoint{1.885401in}{1.372806in}}{\pgfqpoint{1.891510in}{1.378915in}}%
\pgfpathcurveto{\pgfqpoint{1.897618in}{1.385023in}}{\pgfqpoint{1.901050in}{1.393308in}}{\pgfqpoint{1.901050in}{1.401947in}}%
\pgfpathcurveto{\pgfqpoint{1.901050in}{1.410585in}}{\pgfqpoint{1.897618in}{1.418871in}}{\pgfqpoint{1.891510in}{1.424979in}}%
\pgfpathcurveto{\pgfqpoint{1.885401in}{1.431087in}}{\pgfqpoint{1.877116in}{1.434519in}}{\pgfqpoint{1.868477in}{1.434519in}}%
\pgfpathcurveto{\pgfqpoint{1.859839in}{1.434519in}}{\pgfqpoint{1.851554in}{1.431087in}}{\pgfqpoint{1.845445in}{1.424979in}}%
\pgfpathcurveto{\pgfqpoint{1.839337in}{1.418871in}}{\pgfqpoint{1.835905in}{1.410585in}}{\pgfqpoint{1.835905in}{1.401947in}}%
\pgfpathcurveto{\pgfqpoint{1.835905in}{1.393308in}}{\pgfqpoint{1.839337in}{1.385023in}}{\pgfqpoint{1.845445in}{1.378915in}}%
\pgfpathcurveto{\pgfqpoint{1.851554in}{1.372806in}}{\pgfqpoint{1.859839in}{1.369374in}}{\pgfqpoint{1.868477in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{1.868477in}{1.369374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873023in}{1.482371in}}%
\pgfpathcurveto{\pgfqpoint{1.881661in}{1.482371in}}{\pgfqpoint{1.889947in}{1.485803in}}{\pgfqpoint{1.896055in}{1.491911in}}%
\pgfpathcurveto{\pgfqpoint{1.902163in}{1.498019in}}{\pgfqpoint{1.905595in}{1.506305in}}{\pgfqpoint{1.905595in}{1.514943in}}%
\pgfpathcurveto{\pgfqpoint{1.905595in}{1.523582in}}{\pgfqpoint{1.902163in}{1.531867in}}{\pgfqpoint{1.896055in}{1.537975in}}%
\pgfpathcurveto{\pgfqpoint{1.889947in}{1.544084in}}{\pgfqpoint{1.881661in}{1.547516in}}{\pgfqpoint{1.873023in}{1.547516in}}%
\pgfpathcurveto{\pgfqpoint{1.864385in}{1.547516in}}{\pgfqpoint{1.856099in}{1.544084in}}{\pgfqpoint{1.849991in}{1.537975in}}%
\pgfpathcurveto{\pgfqpoint{1.843883in}{1.531867in}}{\pgfqpoint{1.840450in}{1.523582in}}{\pgfqpoint{1.840450in}{1.514943in}}%
\pgfpathcurveto{\pgfqpoint{1.840450in}{1.506305in}}{\pgfqpoint{1.843883in}{1.498019in}}{\pgfqpoint{1.849991in}{1.491911in}}%
\pgfpathcurveto{\pgfqpoint{1.856099in}{1.485803in}}{\pgfqpoint{1.864385in}{1.482371in}}{\pgfqpoint{1.873023in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{1.873023in}{1.482371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845376in}{1.519084in}}%
\pgfpathcurveto{\pgfqpoint{1.854015in}{1.519084in}}{\pgfqpoint{1.862300in}{1.522516in}}{\pgfqpoint{1.868409in}{1.528624in}}%
\pgfpathcurveto{\pgfqpoint{1.874517in}{1.534732in}}{\pgfqpoint{1.877949in}{1.543018in}}{\pgfqpoint{1.877949in}{1.551656in}}%
\pgfpathcurveto{\pgfqpoint{1.877949in}{1.560295in}}{\pgfqpoint{1.874517in}{1.568580in}}{\pgfqpoint{1.868409in}{1.574689in}}%
\pgfpathcurveto{\pgfqpoint{1.862300in}{1.580797in}}{\pgfqpoint{1.854015in}{1.584229in}}{\pgfqpoint{1.845376in}{1.584229in}}%
\pgfpathcurveto{\pgfqpoint{1.836738in}{1.584229in}}{\pgfqpoint{1.828452in}{1.580797in}}{\pgfqpoint{1.822344in}{1.574689in}}%
\pgfpathcurveto{\pgfqpoint{1.816236in}{1.568580in}}{\pgfqpoint{1.812804in}{1.560295in}}{\pgfqpoint{1.812804in}{1.551656in}}%
\pgfpathcurveto{\pgfqpoint{1.812804in}{1.543018in}}{\pgfqpoint{1.816236in}{1.534732in}}{\pgfqpoint{1.822344in}{1.528624in}}%
\pgfpathcurveto{\pgfqpoint{1.828452in}{1.522516in}}{\pgfqpoint{1.836738in}{1.519084in}}{\pgfqpoint{1.845376in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{1.845376in}{1.519084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854347in}{1.516694in}}%
\pgfpathcurveto{\pgfqpoint{1.862985in}{1.516694in}}{\pgfqpoint{1.871271in}{1.520126in}}{\pgfqpoint{1.877379in}{1.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.883487in}{1.532343in}}{\pgfqpoint{1.886919in}{1.540628in}}{\pgfqpoint{1.886919in}{1.549266in}}%
\pgfpathcurveto{\pgfqpoint{1.886919in}{1.557905in}}{\pgfqpoint{1.883487in}{1.566190in}}{\pgfqpoint{1.877379in}{1.572299in}}%
\pgfpathcurveto{\pgfqpoint{1.871271in}{1.578407in}}{\pgfqpoint{1.862985in}{1.581839in}}{\pgfqpoint{1.854347in}{1.581839in}}%
\pgfpathcurveto{\pgfqpoint{1.845708in}{1.581839in}}{\pgfqpoint{1.837423in}{1.578407in}}{\pgfqpoint{1.831315in}{1.572299in}}%
\pgfpathcurveto{\pgfqpoint{1.825206in}{1.566190in}}{\pgfqpoint{1.821774in}{1.557905in}}{\pgfqpoint{1.821774in}{1.549266in}}%
\pgfpathcurveto{\pgfqpoint{1.821774in}{1.540628in}}{\pgfqpoint{1.825206in}{1.532343in}}{\pgfqpoint{1.831315in}{1.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.837423in}{1.520126in}}{\pgfqpoint{1.845708in}{1.516694in}}{\pgfqpoint{1.854347in}{1.516694in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.516694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898934in}{1.513681in}}%
\pgfpathcurveto{\pgfqpoint{1.907572in}{1.513681in}}{\pgfqpoint{1.915857in}{1.517113in}}{\pgfqpoint{1.921966in}{1.523221in}}%
\pgfpathcurveto{\pgfqpoint{1.928074in}{1.529329in}}{\pgfqpoint{1.931506in}{1.537615in}}{\pgfqpoint{1.931506in}{1.546253in}}%
\pgfpathcurveto{\pgfqpoint{1.931506in}{1.554892in}}{\pgfqpoint{1.928074in}{1.563177in}}{\pgfqpoint{1.921966in}{1.569286in}}%
\pgfpathcurveto{\pgfqpoint{1.915857in}{1.575394in}}{\pgfqpoint{1.907572in}{1.578826in}}{\pgfqpoint{1.898934in}{1.578826in}}%
\pgfpathcurveto{\pgfqpoint{1.890295in}{1.578826in}}{\pgfqpoint{1.882010in}{1.575394in}}{\pgfqpoint{1.875901in}{1.569286in}}%
\pgfpathcurveto{\pgfqpoint{1.869793in}{1.563177in}}{\pgfqpoint{1.866361in}{1.554892in}}{\pgfqpoint{1.866361in}{1.546253in}}%
\pgfpathcurveto{\pgfqpoint{1.866361in}{1.537615in}}{\pgfqpoint{1.869793in}{1.529329in}}{\pgfqpoint{1.875901in}{1.523221in}}%
\pgfpathcurveto{\pgfqpoint{1.882010in}{1.517113in}}{\pgfqpoint{1.890295in}{1.513681in}}{\pgfqpoint{1.898934in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{1.898934in}{1.513681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876601in}{1.400195in}}%
\pgfpathcurveto{\pgfqpoint{1.885240in}{1.400195in}}{\pgfqpoint{1.893525in}{1.403627in}}{\pgfqpoint{1.899633in}{1.409736in}}%
\pgfpathcurveto{\pgfqpoint{1.905742in}{1.415844in}}{\pgfqpoint{1.909174in}{1.424129in}}{\pgfqpoint{1.909174in}{1.432768in}}%
\pgfpathcurveto{\pgfqpoint{1.909174in}{1.441406in}}{\pgfqpoint{1.905742in}{1.449692in}}{\pgfqpoint{1.899633in}{1.455800in}}%
\pgfpathcurveto{\pgfqpoint{1.893525in}{1.461908in}}{\pgfqpoint{1.885240in}{1.465340in}}{\pgfqpoint{1.876601in}{1.465340in}}%
\pgfpathcurveto{\pgfqpoint{1.867963in}{1.465340in}}{\pgfqpoint{1.859677in}{1.461908in}}{\pgfqpoint{1.853569in}{1.455800in}}%
\pgfpathcurveto{\pgfqpoint{1.847461in}{1.449692in}}{\pgfqpoint{1.844029in}{1.441406in}}{\pgfqpoint{1.844029in}{1.432768in}}%
\pgfpathcurveto{\pgfqpoint{1.844029in}{1.424129in}}{\pgfqpoint{1.847461in}{1.415844in}}{\pgfqpoint{1.853569in}{1.409736in}}%
\pgfpathcurveto{\pgfqpoint{1.859677in}{1.403627in}}{\pgfqpoint{1.867963in}{1.400195in}}{\pgfqpoint{1.876601in}{1.400195in}}%
\pgfpathlineto{\pgfqpoint{1.876601in}{1.400195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901858in}{1.488355in}}%
\pgfpathcurveto{\pgfqpoint{1.910497in}{1.488355in}}{\pgfqpoint{1.918782in}{1.491787in}}{\pgfqpoint{1.924891in}{1.497895in}}%
\pgfpathcurveto{\pgfqpoint{1.930999in}{1.504004in}}{\pgfqpoint{1.934431in}{1.512289in}}{\pgfqpoint{1.934431in}{1.520927in}}%
\pgfpathcurveto{\pgfqpoint{1.934431in}{1.529566in}}{\pgfqpoint{1.930999in}{1.537851in}}{\pgfqpoint{1.924891in}{1.543960in}}%
\pgfpathcurveto{\pgfqpoint{1.918782in}{1.550068in}}{\pgfqpoint{1.910497in}{1.553500in}}{\pgfqpoint{1.901858in}{1.553500in}}%
\pgfpathcurveto{\pgfqpoint{1.893220in}{1.553500in}}{\pgfqpoint{1.884934in}{1.550068in}}{\pgfqpoint{1.878826in}{1.543960in}}%
\pgfpathcurveto{\pgfqpoint{1.872718in}{1.537851in}}{\pgfqpoint{1.869286in}{1.529566in}}{\pgfqpoint{1.869286in}{1.520927in}}%
\pgfpathcurveto{\pgfqpoint{1.869286in}{1.512289in}}{\pgfqpoint{1.872718in}{1.504004in}}{\pgfqpoint{1.878826in}{1.497895in}}%
\pgfpathcurveto{\pgfqpoint{1.884934in}{1.491787in}}{\pgfqpoint{1.893220in}{1.488355in}}{\pgfqpoint{1.901858in}{1.488355in}}%
\pgfpathlineto{\pgfqpoint{1.901858in}{1.488355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899976in}{1.504894in}}%
\pgfpathcurveto{\pgfqpoint{1.908614in}{1.504894in}}{\pgfqpoint{1.916900in}{1.508326in}}{\pgfqpoint{1.923008in}{1.514434in}}%
\pgfpathcurveto{\pgfqpoint{1.929116in}{1.520542in}}{\pgfqpoint{1.932548in}{1.528828in}}{\pgfqpoint{1.932548in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{1.932548in}{1.546105in}}{\pgfqpoint{1.929116in}{1.554390in}}{\pgfqpoint{1.923008in}{1.560499in}}%
\pgfpathcurveto{\pgfqpoint{1.916900in}{1.566607in}}{\pgfqpoint{1.908614in}{1.570039in}}{\pgfqpoint{1.899976in}{1.570039in}}%
\pgfpathcurveto{\pgfqpoint{1.891338in}{1.570039in}}{\pgfqpoint{1.883052in}{1.566607in}}{\pgfqpoint{1.876944in}{1.560499in}}%
\pgfpathcurveto{\pgfqpoint{1.870836in}{1.554390in}}{\pgfqpoint{1.867404in}{1.546105in}}{\pgfqpoint{1.867404in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{1.867404in}{1.528828in}}{\pgfqpoint{1.870836in}{1.520542in}}{\pgfqpoint{1.876944in}{1.514434in}}%
\pgfpathcurveto{\pgfqpoint{1.883052in}{1.508326in}}{\pgfqpoint{1.891338in}{1.504894in}}{\pgfqpoint{1.899976in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{1.899976in}{1.504894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855034in}{1.517482in}}%
\pgfpathcurveto{\pgfqpoint{1.863672in}{1.517482in}}{\pgfqpoint{1.871958in}{1.520914in}}{\pgfqpoint{1.878066in}{1.527022in}}%
\pgfpathcurveto{\pgfqpoint{1.884174in}{1.533130in}}{\pgfqpoint{1.887606in}{1.541416in}}{\pgfqpoint{1.887606in}{1.550054in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{1.558693in}}{\pgfqpoint{1.884174in}{1.566978in}}{\pgfqpoint{1.878066in}{1.573087in}}%
\pgfpathcurveto{\pgfqpoint{1.871958in}{1.579195in}}{\pgfqpoint{1.863672in}{1.582627in}}{\pgfqpoint{1.855034in}{1.582627in}}%
\pgfpathcurveto{\pgfqpoint{1.846396in}{1.582627in}}{\pgfqpoint{1.838110in}{1.579195in}}{\pgfqpoint{1.832002in}{1.573087in}}%
\pgfpathcurveto{\pgfqpoint{1.825893in}{1.566978in}}{\pgfqpoint{1.822461in}{1.558693in}}{\pgfqpoint{1.822461in}{1.550054in}}%
\pgfpathcurveto{\pgfqpoint{1.822461in}{1.541416in}}{\pgfqpoint{1.825893in}{1.533130in}}{\pgfqpoint{1.832002in}{1.527022in}}%
\pgfpathcurveto{\pgfqpoint{1.838110in}{1.520914in}}{\pgfqpoint{1.846396in}{1.517482in}}{\pgfqpoint{1.855034in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{1.855034in}{1.517482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869003in}{1.482610in}}%
\pgfpathcurveto{\pgfqpoint{1.877641in}{1.482610in}}{\pgfqpoint{1.885927in}{1.486042in}}{\pgfqpoint{1.892035in}{1.492150in}}%
\pgfpathcurveto{\pgfqpoint{1.898143in}{1.498258in}}{\pgfqpoint{1.901575in}{1.506544in}}{\pgfqpoint{1.901575in}{1.515182in}}%
\pgfpathcurveto{\pgfqpoint{1.901575in}{1.523821in}}{\pgfqpoint{1.898143in}{1.532106in}}{\pgfqpoint{1.892035in}{1.538214in}}%
\pgfpathcurveto{\pgfqpoint{1.885927in}{1.544323in}}{\pgfqpoint{1.877641in}{1.547755in}}{\pgfqpoint{1.869003in}{1.547755in}}%
\pgfpathcurveto{\pgfqpoint{1.860365in}{1.547755in}}{\pgfqpoint{1.852079in}{1.544323in}}{\pgfqpoint{1.845971in}{1.538214in}}%
\pgfpathcurveto{\pgfqpoint{1.839863in}{1.532106in}}{\pgfqpoint{1.836431in}{1.523821in}}{\pgfqpoint{1.836431in}{1.515182in}}%
\pgfpathcurveto{\pgfqpoint{1.836431in}{1.506544in}}{\pgfqpoint{1.839863in}{1.498258in}}{\pgfqpoint{1.845971in}{1.492150in}}%
\pgfpathcurveto{\pgfqpoint{1.852079in}{1.486042in}}{\pgfqpoint{1.860365in}{1.482610in}}{\pgfqpoint{1.869003in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{1.869003in}{1.482610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877542in}{1.412682in}}%
\pgfpathcurveto{\pgfqpoint{1.886180in}{1.412682in}}{\pgfqpoint{1.894466in}{1.416114in}}{\pgfqpoint{1.900574in}{1.422222in}}%
\pgfpathcurveto{\pgfqpoint{1.906682in}{1.428330in}}{\pgfqpoint{1.910114in}{1.436616in}}{\pgfqpoint{1.910114in}{1.445254in}}%
\pgfpathcurveto{\pgfqpoint{1.910114in}{1.453892in}}{\pgfqpoint{1.906682in}{1.462178in}}{\pgfqpoint{1.900574in}{1.468286in}}%
\pgfpathcurveto{\pgfqpoint{1.894466in}{1.474394in}}{\pgfqpoint{1.886180in}{1.477826in}}{\pgfqpoint{1.877542in}{1.477826in}}%
\pgfpathcurveto{\pgfqpoint{1.868903in}{1.477826in}}{\pgfqpoint{1.860618in}{1.474394in}}{\pgfqpoint{1.854510in}{1.468286in}}%
\pgfpathcurveto{\pgfqpoint{1.848401in}{1.462178in}}{\pgfqpoint{1.844969in}{1.453892in}}{\pgfqpoint{1.844969in}{1.445254in}}%
\pgfpathcurveto{\pgfqpoint{1.844969in}{1.436616in}}{\pgfqpoint{1.848401in}{1.428330in}}{\pgfqpoint{1.854510in}{1.422222in}}%
\pgfpathcurveto{\pgfqpoint{1.860618in}{1.416114in}}{\pgfqpoint{1.868903in}{1.412682in}}{\pgfqpoint{1.877542in}{1.412682in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{1.412682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848561in}{1.543175in}}%
\pgfpathcurveto{\pgfqpoint{1.857199in}{1.543175in}}{\pgfqpoint{1.865485in}{1.546607in}}{\pgfqpoint{1.871593in}{1.552715in}}%
\pgfpathcurveto{\pgfqpoint{1.877701in}{1.558823in}}{\pgfqpoint{1.881133in}{1.567109in}}{\pgfqpoint{1.881133in}{1.575747in}}%
\pgfpathcurveto{\pgfqpoint{1.881133in}{1.584385in}}{\pgfqpoint{1.877701in}{1.592671in}}{\pgfqpoint{1.871593in}{1.598779in}}%
\pgfpathcurveto{\pgfqpoint{1.865485in}{1.604887in}}{\pgfqpoint{1.857199in}{1.608319in}}{\pgfqpoint{1.848561in}{1.608319in}}%
\pgfpathcurveto{\pgfqpoint{1.839922in}{1.608319in}}{\pgfqpoint{1.831637in}{1.604887in}}{\pgfqpoint{1.825529in}{1.598779in}}%
\pgfpathcurveto{\pgfqpoint{1.819420in}{1.592671in}}{\pgfqpoint{1.815988in}{1.584385in}}{\pgfqpoint{1.815988in}{1.575747in}}%
\pgfpathcurveto{\pgfqpoint{1.815988in}{1.567109in}}{\pgfqpoint{1.819420in}{1.558823in}}{\pgfqpoint{1.825529in}{1.552715in}}%
\pgfpathcurveto{\pgfqpoint{1.831637in}{1.546607in}}{\pgfqpoint{1.839922in}{1.543175in}}{\pgfqpoint{1.848561in}{1.543175in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.543175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847738in}{1.336865in}}%
\pgfpathcurveto{\pgfqpoint{1.856376in}{1.336865in}}{\pgfqpoint{1.864662in}{1.340297in}}{\pgfqpoint{1.870770in}{1.346406in}}%
\pgfpathcurveto{\pgfqpoint{1.876878in}{1.352514in}}{\pgfqpoint{1.880310in}{1.360799in}}{\pgfqpoint{1.880310in}{1.369438in}}%
\pgfpathcurveto{\pgfqpoint{1.880310in}{1.378076in}}{\pgfqpoint{1.876878in}{1.386362in}}{\pgfqpoint{1.870770in}{1.392470in}}%
\pgfpathcurveto{\pgfqpoint{1.864662in}{1.398578in}}{\pgfqpoint{1.856376in}{1.402010in}}{\pgfqpoint{1.847738in}{1.402010in}}%
\pgfpathcurveto{\pgfqpoint{1.839100in}{1.402010in}}{\pgfqpoint{1.830814in}{1.398578in}}{\pgfqpoint{1.824706in}{1.392470in}}%
\pgfpathcurveto{\pgfqpoint{1.818598in}{1.386362in}}{\pgfqpoint{1.815166in}{1.378076in}}{\pgfqpoint{1.815166in}{1.369438in}}%
\pgfpathcurveto{\pgfqpoint{1.815166in}{1.360799in}}{\pgfqpoint{1.818598in}{1.352514in}}{\pgfqpoint{1.824706in}{1.346406in}}%
\pgfpathcurveto{\pgfqpoint{1.830814in}{1.340297in}}{\pgfqpoint{1.839100in}{1.336865in}}{\pgfqpoint{1.847738in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.336865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898906in}{1.473616in}}%
\pgfpathcurveto{\pgfqpoint{1.907544in}{1.473616in}}{\pgfqpoint{1.915830in}{1.477048in}}{\pgfqpoint{1.921938in}{1.483156in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{1.489264in}}{\pgfqpoint{1.931478in}{1.497550in}}{\pgfqpoint{1.931478in}{1.506188in}}%
\pgfpathcurveto{\pgfqpoint{1.931478in}{1.514826in}}{\pgfqpoint{1.928046in}{1.523112in}}{\pgfqpoint{1.921938in}{1.529220in}}%
\pgfpathcurveto{\pgfqpoint{1.915830in}{1.535328in}}{\pgfqpoint{1.907544in}{1.538760in}}{\pgfqpoint{1.898906in}{1.538760in}}%
\pgfpathcurveto{\pgfqpoint{1.890268in}{1.538760in}}{\pgfqpoint{1.881982in}{1.535328in}}{\pgfqpoint{1.875874in}{1.529220in}}%
\pgfpathcurveto{\pgfqpoint{1.869766in}{1.523112in}}{\pgfqpoint{1.866334in}{1.514826in}}{\pgfqpoint{1.866334in}{1.506188in}}%
\pgfpathcurveto{\pgfqpoint{1.866334in}{1.497550in}}{\pgfqpoint{1.869766in}{1.489264in}}{\pgfqpoint{1.875874in}{1.483156in}}%
\pgfpathcurveto{\pgfqpoint{1.881982in}{1.477048in}}{\pgfqpoint{1.890268in}{1.473616in}}{\pgfqpoint{1.898906in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{1.898906in}{1.473616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897906in}{1.306358in}}%
\pgfpathcurveto{\pgfqpoint{1.906544in}{1.306358in}}{\pgfqpoint{1.914830in}{1.309790in}}{\pgfqpoint{1.920938in}{1.315898in}}%
\pgfpathcurveto{\pgfqpoint{1.927046in}{1.322006in}}{\pgfqpoint{1.930478in}{1.330292in}}{\pgfqpoint{1.930478in}{1.338930in}}%
\pgfpathcurveto{\pgfqpoint{1.930478in}{1.347568in}}{\pgfqpoint{1.927046in}{1.355854in}}{\pgfqpoint{1.920938in}{1.361962in}}%
\pgfpathcurveto{\pgfqpoint{1.914830in}{1.368070in}}{\pgfqpoint{1.906544in}{1.371502in}}{\pgfqpoint{1.897906in}{1.371502in}}%
\pgfpathcurveto{\pgfqpoint{1.889268in}{1.371502in}}{\pgfqpoint{1.880982in}{1.368070in}}{\pgfqpoint{1.874874in}{1.361962in}}%
\pgfpathcurveto{\pgfqpoint{1.868766in}{1.355854in}}{\pgfqpoint{1.865334in}{1.347568in}}{\pgfqpoint{1.865334in}{1.338930in}}%
\pgfpathcurveto{\pgfqpoint{1.865334in}{1.330292in}}{\pgfqpoint{1.868766in}{1.322006in}}{\pgfqpoint{1.874874in}{1.315898in}}%
\pgfpathcurveto{\pgfqpoint{1.880982in}{1.309790in}}{\pgfqpoint{1.889268in}{1.306358in}}{\pgfqpoint{1.897906in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{1.897906in}{1.306358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867899in}{1.347128in}}%
\pgfpathcurveto{\pgfqpoint{1.876538in}{1.347128in}}{\pgfqpoint{1.884823in}{1.350560in}}{\pgfqpoint{1.890931in}{1.356668in}}%
\pgfpathcurveto{\pgfqpoint{1.897040in}{1.362776in}}{\pgfqpoint{1.900472in}{1.371062in}}{\pgfqpoint{1.900472in}{1.379700in}}%
\pgfpathcurveto{\pgfqpoint{1.900472in}{1.388339in}}{\pgfqpoint{1.897040in}{1.396624in}}{\pgfqpoint{1.890931in}{1.402733in}}%
\pgfpathcurveto{\pgfqpoint{1.884823in}{1.408841in}}{\pgfqpoint{1.876538in}{1.412273in}}{\pgfqpoint{1.867899in}{1.412273in}}%
\pgfpathcurveto{\pgfqpoint{1.859261in}{1.412273in}}{\pgfqpoint{1.850975in}{1.408841in}}{\pgfqpoint{1.844867in}{1.402733in}}%
\pgfpathcurveto{\pgfqpoint{1.838759in}{1.396624in}}{\pgfqpoint{1.835327in}{1.388339in}}{\pgfqpoint{1.835327in}{1.379700in}}%
\pgfpathcurveto{\pgfqpoint{1.835327in}{1.371062in}}{\pgfqpoint{1.838759in}{1.362776in}}{\pgfqpoint{1.844867in}{1.356668in}}%
\pgfpathcurveto{\pgfqpoint{1.850975in}{1.350560in}}{\pgfqpoint{1.859261in}{1.347128in}}{\pgfqpoint{1.867899in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.347128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889777in}{1.521332in}}%
\pgfpathcurveto{\pgfqpoint{1.898415in}{1.521332in}}{\pgfqpoint{1.906701in}{1.524764in}}{\pgfqpoint{1.912809in}{1.530872in}}%
\pgfpathcurveto{\pgfqpoint{1.918917in}{1.536980in}}{\pgfqpoint{1.922349in}{1.545266in}}{\pgfqpoint{1.922349in}{1.553904in}}%
\pgfpathcurveto{\pgfqpoint{1.922349in}{1.562542in}}{\pgfqpoint{1.918917in}{1.570828in}}{\pgfqpoint{1.912809in}{1.576936in}}%
\pgfpathcurveto{\pgfqpoint{1.906701in}{1.583044in}}{\pgfqpoint{1.898415in}{1.586476in}}{\pgfqpoint{1.889777in}{1.586476in}}%
\pgfpathcurveto{\pgfqpoint{1.881139in}{1.586476in}}{\pgfqpoint{1.872853in}{1.583044in}}{\pgfqpoint{1.866745in}{1.576936in}}%
\pgfpathcurveto{\pgfqpoint{1.860637in}{1.570828in}}{\pgfqpoint{1.857205in}{1.562542in}}{\pgfqpoint{1.857205in}{1.553904in}}%
\pgfpathcurveto{\pgfqpoint{1.857205in}{1.545266in}}{\pgfqpoint{1.860637in}{1.536980in}}{\pgfqpoint{1.866745in}{1.530872in}}%
\pgfpathcurveto{\pgfqpoint{1.872853in}{1.524764in}}{\pgfqpoint{1.881139in}{1.521332in}}{\pgfqpoint{1.889777in}{1.521332in}}%
\pgfpathlineto{\pgfqpoint{1.889777in}{1.521332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877011in}{1.444288in}}%
\pgfpathcurveto{\pgfqpoint{1.885649in}{1.444288in}}{\pgfqpoint{1.893935in}{1.447720in}}{\pgfqpoint{1.900043in}{1.453828in}}%
\pgfpathcurveto{\pgfqpoint{1.906151in}{1.459937in}}{\pgfqpoint{1.909583in}{1.468222in}}{\pgfqpoint{1.909583in}{1.476861in}}%
\pgfpathcurveto{\pgfqpoint{1.909583in}{1.485499in}}{\pgfqpoint{1.906151in}{1.493785in}}{\pgfqpoint{1.900043in}{1.499893in}}%
\pgfpathcurveto{\pgfqpoint{1.893935in}{1.506001in}}{\pgfqpoint{1.885649in}{1.509433in}}{\pgfqpoint{1.877011in}{1.509433in}}%
\pgfpathcurveto{\pgfqpoint{1.868372in}{1.509433in}}{\pgfqpoint{1.860087in}{1.506001in}}{\pgfqpoint{1.853979in}{1.499893in}}%
\pgfpathcurveto{\pgfqpoint{1.847870in}{1.493785in}}{\pgfqpoint{1.844438in}{1.485499in}}{\pgfqpoint{1.844438in}{1.476861in}}%
\pgfpathcurveto{\pgfqpoint{1.844438in}{1.468222in}}{\pgfqpoint{1.847870in}{1.459937in}}{\pgfqpoint{1.853979in}{1.453828in}}%
\pgfpathcurveto{\pgfqpoint{1.860087in}{1.447720in}}{\pgfqpoint{1.868372in}{1.444288in}}{\pgfqpoint{1.877011in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{1.444288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892556in}{1.314785in}}%
\pgfpathcurveto{\pgfqpoint{1.901194in}{1.314785in}}{\pgfqpoint{1.909480in}{1.318217in}}{\pgfqpoint{1.915588in}{1.324325in}}%
\pgfpathcurveto{\pgfqpoint{1.921696in}{1.330433in}}{\pgfqpoint{1.925128in}{1.338719in}}{\pgfqpoint{1.925128in}{1.347357in}}%
\pgfpathcurveto{\pgfqpoint{1.925128in}{1.355996in}}{\pgfqpoint{1.921696in}{1.364281in}}{\pgfqpoint{1.915588in}{1.370389in}}%
\pgfpathcurveto{\pgfqpoint{1.909480in}{1.376498in}}{\pgfqpoint{1.901194in}{1.379930in}}{\pgfqpoint{1.892556in}{1.379930in}}%
\pgfpathcurveto{\pgfqpoint{1.883918in}{1.379930in}}{\pgfqpoint{1.875632in}{1.376498in}}{\pgfqpoint{1.869524in}{1.370389in}}%
\pgfpathcurveto{\pgfqpoint{1.863416in}{1.364281in}}{\pgfqpoint{1.859984in}{1.355996in}}{\pgfqpoint{1.859984in}{1.347357in}}%
\pgfpathcurveto{\pgfqpoint{1.859984in}{1.338719in}}{\pgfqpoint{1.863416in}{1.330433in}}{\pgfqpoint{1.869524in}{1.324325in}}%
\pgfpathcurveto{\pgfqpoint{1.875632in}{1.318217in}}{\pgfqpoint{1.883918in}{1.314785in}}{\pgfqpoint{1.892556in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.892556in}{1.314785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863291in}{1.310038in}}%
\pgfpathcurveto{\pgfqpoint{1.871929in}{1.310038in}}{\pgfqpoint{1.880215in}{1.313470in}}{\pgfqpoint{1.886323in}{1.319578in}}%
\pgfpathcurveto{\pgfqpoint{1.892431in}{1.325687in}}{\pgfqpoint{1.895863in}{1.333972in}}{\pgfqpoint{1.895863in}{1.342611in}}%
\pgfpathcurveto{\pgfqpoint{1.895863in}{1.351249in}}{\pgfqpoint{1.892431in}{1.359534in}}{\pgfqpoint{1.886323in}{1.365643in}}%
\pgfpathcurveto{\pgfqpoint{1.880215in}{1.371751in}}{\pgfqpoint{1.871929in}{1.375183in}}{\pgfqpoint{1.863291in}{1.375183in}}%
\pgfpathcurveto{\pgfqpoint{1.854652in}{1.375183in}}{\pgfqpoint{1.846367in}{1.371751in}}{\pgfqpoint{1.840259in}{1.365643in}}%
\pgfpathcurveto{\pgfqpoint{1.834150in}{1.359534in}}{\pgfqpoint{1.830718in}{1.351249in}}{\pgfqpoint{1.830718in}{1.342611in}}%
\pgfpathcurveto{\pgfqpoint{1.830718in}{1.333972in}}{\pgfqpoint{1.834150in}{1.325687in}}{\pgfqpoint{1.840259in}{1.319578in}}%
\pgfpathcurveto{\pgfqpoint{1.846367in}{1.313470in}}{\pgfqpoint{1.854652in}{1.310038in}}{\pgfqpoint{1.863291in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{1.863291in}{1.310038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874040in}{1.462665in}}%
\pgfpathcurveto{\pgfqpoint{1.882679in}{1.462665in}}{\pgfqpoint{1.890964in}{1.466097in}}{\pgfqpoint{1.897072in}{1.472205in}}%
\pgfpathcurveto{\pgfqpoint{1.903181in}{1.478313in}}{\pgfqpoint{1.906613in}{1.486599in}}{\pgfqpoint{1.906613in}{1.495237in}}%
\pgfpathcurveto{\pgfqpoint{1.906613in}{1.503875in}}{\pgfqpoint{1.903181in}{1.512161in}}{\pgfqpoint{1.897072in}{1.518269in}}%
\pgfpathcurveto{\pgfqpoint{1.890964in}{1.524377in}}{\pgfqpoint{1.882679in}{1.527809in}}{\pgfqpoint{1.874040in}{1.527809in}}%
\pgfpathcurveto{\pgfqpoint{1.865402in}{1.527809in}}{\pgfqpoint{1.857116in}{1.524377in}}{\pgfqpoint{1.851008in}{1.518269in}}%
\pgfpathcurveto{\pgfqpoint{1.844900in}{1.512161in}}{\pgfqpoint{1.841468in}{1.503875in}}{\pgfqpoint{1.841468in}{1.495237in}}%
\pgfpathcurveto{\pgfqpoint{1.841468in}{1.486599in}}{\pgfqpoint{1.844900in}{1.478313in}}{\pgfqpoint{1.851008in}{1.472205in}}%
\pgfpathcurveto{\pgfqpoint{1.857116in}{1.466097in}}{\pgfqpoint{1.865402in}{1.462665in}}{\pgfqpoint{1.874040in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{1.874040in}{1.462665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902389in}{1.467849in}}%
\pgfpathcurveto{\pgfqpoint{1.911027in}{1.467849in}}{\pgfqpoint{1.919313in}{1.471281in}}{\pgfqpoint{1.925421in}{1.477389in}}%
\pgfpathcurveto{\pgfqpoint{1.931529in}{1.483497in}}{\pgfqpoint{1.934961in}{1.491783in}}{\pgfqpoint{1.934961in}{1.500421in}}%
\pgfpathcurveto{\pgfqpoint{1.934961in}{1.509060in}}{\pgfqpoint{1.931529in}{1.517345in}}{\pgfqpoint{1.925421in}{1.523453in}}%
\pgfpathcurveto{\pgfqpoint{1.919313in}{1.529562in}}{\pgfqpoint{1.911027in}{1.532994in}}{\pgfqpoint{1.902389in}{1.532994in}}%
\pgfpathcurveto{\pgfqpoint{1.893751in}{1.532994in}}{\pgfqpoint{1.885465in}{1.529562in}}{\pgfqpoint{1.879357in}{1.523453in}}%
\pgfpathcurveto{\pgfqpoint{1.873249in}{1.517345in}}{\pgfqpoint{1.869817in}{1.509060in}}{\pgfqpoint{1.869817in}{1.500421in}}%
\pgfpathcurveto{\pgfqpoint{1.869817in}{1.491783in}}{\pgfqpoint{1.873249in}{1.483497in}}{\pgfqpoint{1.879357in}{1.477389in}}%
\pgfpathcurveto{\pgfqpoint{1.885465in}{1.471281in}}{\pgfqpoint{1.893751in}{1.467849in}}{\pgfqpoint{1.902389in}{1.467849in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{1.467849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897225in}{1.446182in}}%
\pgfpathcurveto{\pgfqpoint{1.905863in}{1.446182in}}{\pgfqpoint{1.914149in}{1.449614in}}{\pgfqpoint{1.920257in}{1.455722in}}%
\pgfpathcurveto{\pgfqpoint{1.926365in}{1.461831in}}{\pgfqpoint{1.929797in}{1.470116in}}{\pgfqpoint{1.929797in}{1.478754in}}%
\pgfpathcurveto{\pgfqpoint{1.929797in}{1.487393in}}{\pgfqpoint{1.926365in}{1.495678in}}{\pgfqpoint{1.920257in}{1.501787in}}%
\pgfpathcurveto{\pgfqpoint{1.914149in}{1.507895in}}{\pgfqpoint{1.905863in}{1.511327in}}{\pgfqpoint{1.897225in}{1.511327in}}%
\pgfpathcurveto{\pgfqpoint{1.888586in}{1.511327in}}{\pgfqpoint{1.880301in}{1.507895in}}{\pgfqpoint{1.874193in}{1.501787in}}%
\pgfpathcurveto{\pgfqpoint{1.868084in}{1.495678in}}{\pgfqpoint{1.864652in}{1.487393in}}{\pgfqpoint{1.864652in}{1.478754in}}%
\pgfpathcurveto{\pgfqpoint{1.864652in}{1.470116in}}{\pgfqpoint{1.868084in}{1.461831in}}{\pgfqpoint{1.874193in}{1.455722in}}%
\pgfpathcurveto{\pgfqpoint{1.880301in}{1.449614in}}{\pgfqpoint{1.888586in}{1.446182in}}{\pgfqpoint{1.897225in}{1.446182in}}%
\pgfpathlineto{\pgfqpoint{1.897225in}{1.446182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862937in}{1.539441in}}%
\pgfpathcurveto{\pgfqpoint{1.871576in}{1.539441in}}{\pgfqpoint{1.879861in}{1.542873in}}{\pgfqpoint{1.885969in}{1.548981in}}%
\pgfpathcurveto{\pgfqpoint{1.892078in}{1.555089in}}{\pgfqpoint{1.895510in}{1.563375in}}{\pgfqpoint{1.895510in}{1.572013in}}%
\pgfpathcurveto{\pgfqpoint{1.895510in}{1.580651in}}{\pgfqpoint{1.892078in}{1.588937in}}{\pgfqpoint{1.885969in}{1.595045in}}%
\pgfpathcurveto{\pgfqpoint{1.879861in}{1.601153in}}{\pgfqpoint{1.871576in}{1.604585in}}{\pgfqpoint{1.862937in}{1.604585in}}%
\pgfpathcurveto{\pgfqpoint{1.854299in}{1.604585in}}{\pgfqpoint{1.846013in}{1.601153in}}{\pgfqpoint{1.839905in}{1.595045in}}%
\pgfpathcurveto{\pgfqpoint{1.833797in}{1.588937in}}{\pgfqpoint{1.830365in}{1.580651in}}{\pgfqpoint{1.830365in}{1.572013in}}%
\pgfpathcurveto{\pgfqpoint{1.830365in}{1.563375in}}{\pgfqpoint{1.833797in}{1.555089in}}{\pgfqpoint{1.839905in}{1.548981in}}%
\pgfpathcurveto{\pgfqpoint{1.846013in}{1.542873in}}{\pgfqpoint{1.854299in}{1.539441in}}{\pgfqpoint{1.862937in}{1.539441in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{1.539441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901632in}{1.568396in}}%
\pgfpathcurveto{\pgfqpoint{1.910270in}{1.568396in}}{\pgfqpoint{1.918556in}{1.571828in}}{\pgfqpoint{1.924664in}{1.577936in}}%
\pgfpathcurveto{\pgfqpoint{1.930772in}{1.584044in}}{\pgfqpoint{1.934204in}{1.592330in}}{\pgfqpoint{1.934204in}{1.600968in}}%
\pgfpathcurveto{\pgfqpoint{1.934204in}{1.609607in}}{\pgfqpoint{1.930772in}{1.617892in}}{\pgfqpoint{1.924664in}{1.624000in}}%
\pgfpathcurveto{\pgfqpoint{1.918556in}{1.630109in}}{\pgfqpoint{1.910270in}{1.633541in}}{\pgfqpoint{1.901632in}{1.633541in}}%
\pgfpathcurveto{\pgfqpoint{1.892994in}{1.633541in}}{\pgfqpoint{1.884708in}{1.630109in}}{\pgfqpoint{1.878600in}{1.624000in}}%
\pgfpathcurveto{\pgfqpoint{1.872492in}{1.617892in}}{\pgfqpoint{1.869060in}{1.609607in}}{\pgfqpoint{1.869060in}{1.600968in}}%
\pgfpathcurveto{\pgfqpoint{1.869060in}{1.592330in}}{\pgfqpoint{1.872492in}{1.584044in}}{\pgfqpoint{1.878600in}{1.577936in}}%
\pgfpathcurveto{\pgfqpoint{1.884708in}{1.571828in}}{\pgfqpoint{1.892994in}{1.568396in}}{\pgfqpoint{1.901632in}{1.568396in}}%
\pgfpathlineto{\pgfqpoint{1.901632in}{1.568396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868943in}{1.346820in}}%
\pgfpathcurveto{\pgfqpoint{1.877582in}{1.346820in}}{\pgfqpoint{1.885867in}{1.350252in}}{\pgfqpoint{1.891976in}{1.356360in}}%
\pgfpathcurveto{\pgfqpoint{1.898084in}{1.362469in}}{\pgfqpoint{1.901516in}{1.370754in}}{\pgfqpoint{1.901516in}{1.379393in}}%
\pgfpathcurveto{\pgfqpoint{1.901516in}{1.388031in}}{\pgfqpoint{1.898084in}{1.396316in}}{\pgfqpoint{1.891976in}{1.402425in}}%
\pgfpathcurveto{\pgfqpoint{1.885867in}{1.408533in}}{\pgfqpoint{1.877582in}{1.411965in}}{\pgfqpoint{1.868943in}{1.411965in}}%
\pgfpathcurveto{\pgfqpoint{1.860305in}{1.411965in}}{\pgfqpoint{1.852020in}{1.408533in}}{\pgfqpoint{1.845911in}{1.402425in}}%
\pgfpathcurveto{\pgfqpoint{1.839803in}{1.396316in}}{\pgfqpoint{1.836371in}{1.388031in}}{\pgfqpoint{1.836371in}{1.379393in}}%
\pgfpathcurveto{\pgfqpoint{1.836371in}{1.370754in}}{\pgfqpoint{1.839803in}{1.362469in}}{\pgfqpoint{1.845911in}{1.356360in}}%
\pgfpathcurveto{\pgfqpoint{1.852020in}{1.350252in}}{\pgfqpoint{1.860305in}{1.346820in}}{\pgfqpoint{1.868943in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{1.868943in}{1.346820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888139in}{1.430669in}}%
\pgfpathcurveto{\pgfqpoint{1.896777in}{1.430669in}}{\pgfqpoint{1.905063in}{1.434101in}}{\pgfqpoint{1.911171in}{1.440209in}}%
\pgfpathcurveto{\pgfqpoint{1.917279in}{1.446317in}}{\pgfqpoint{1.920711in}{1.454603in}}{\pgfqpoint{1.920711in}{1.463241in}}%
\pgfpathcurveto{\pgfqpoint{1.920711in}{1.471880in}}{\pgfqpoint{1.917279in}{1.480165in}}{\pgfqpoint{1.911171in}{1.486273in}}%
\pgfpathcurveto{\pgfqpoint{1.905063in}{1.492382in}}{\pgfqpoint{1.896777in}{1.495814in}}{\pgfqpoint{1.888139in}{1.495814in}}%
\pgfpathcurveto{\pgfqpoint{1.879501in}{1.495814in}}{\pgfqpoint{1.871215in}{1.492382in}}{\pgfqpoint{1.865107in}{1.486273in}}%
\pgfpathcurveto{\pgfqpoint{1.858999in}{1.480165in}}{\pgfqpoint{1.855567in}{1.471880in}}{\pgfqpoint{1.855567in}{1.463241in}}%
\pgfpathcurveto{\pgfqpoint{1.855567in}{1.454603in}}{\pgfqpoint{1.858999in}{1.446317in}}{\pgfqpoint{1.865107in}{1.440209in}}%
\pgfpathcurveto{\pgfqpoint{1.871215in}{1.434101in}}{\pgfqpoint{1.879501in}{1.430669in}}{\pgfqpoint{1.888139in}{1.430669in}}%
\pgfpathlineto{\pgfqpoint{1.888139in}{1.430669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890110in}{1.465630in}}%
\pgfpathcurveto{\pgfqpoint{1.898749in}{1.465630in}}{\pgfqpoint{1.907034in}{1.469062in}}{\pgfqpoint{1.913142in}{1.475171in}}%
\pgfpathcurveto{\pgfqpoint{1.919251in}{1.481279in}}{\pgfqpoint{1.922683in}{1.489565in}}{\pgfqpoint{1.922683in}{1.498203in}}%
\pgfpathcurveto{\pgfqpoint{1.922683in}{1.506841in}}{\pgfqpoint{1.919251in}{1.515127in}}{\pgfqpoint{1.913142in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{1.907034in}{1.527343in}}{\pgfqpoint{1.898749in}{1.530775in}}{\pgfqpoint{1.890110in}{1.530775in}}%
\pgfpathcurveto{\pgfqpoint{1.881472in}{1.530775in}}{\pgfqpoint{1.873186in}{1.527343in}}{\pgfqpoint{1.867078in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{1.515127in}}{\pgfqpoint{1.857538in}{1.506841in}}{\pgfqpoint{1.857538in}{1.498203in}}%
\pgfpathcurveto{\pgfqpoint{1.857538in}{1.489565in}}{\pgfqpoint{1.860970in}{1.481279in}}{\pgfqpoint{1.867078in}{1.475171in}}%
\pgfpathcurveto{\pgfqpoint{1.873186in}{1.469062in}}{\pgfqpoint{1.881472in}{1.465630in}}{\pgfqpoint{1.890110in}{1.465630in}}%
\pgfpathlineto{\pgfqpoint{1.890110in}{1.465630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869144in}{1.345660in}}%
\pgfpathcurveto{\pgfqpoint{1.877782in}{1.345660in}}{\pgfqpoint{1.886068in}{1.349092in}}{\pgfqpoint{1.892176in}{1.355200in}}%
\pgfpathcurveto{\pgfqpoint{1.898284in}{1.361308in}}{\pgfqpoint{1.901716in}{1.369594in}}{\pgfqpoint{1.901716in}{1.378232in}}%
\pgfpathcurveto{\pgfqpoint{1.901716in}{1.386870in}}{\pgfqpoint{1.898284in}{1.395156in}}{\pgfqpoint{1.892176in}{1.401264in}}%
\pgfpathcurveto{\pgfqpoint{1.886068in}{1.407372in}}{\pgfqpoint{1.877782in}{1.410804in}}{\pgfqpoint{1.869144in}{1.410804in}}%
\pgfpathcurveto{\pgfqpoint{1.860506in}{1.410804in}}{\pgfqpoint{1.852220in}{1.407372in}}{\pgfqpoint{1.846112in}{1.401264in}}%
\pgfpathcurveto{\pgfqpoint{1.840004in}{1.395156in}}{\pgfqpoint{1.836572in}{1.386870in}}{\pgfqpoint{1.836572in}{1.378232in}}%
\pgfpathcurveto{\pgfqpoint{1.836572in}{1.369594in}}{\pgfqpoint{1.840004in}{1.361308in}}{\pgfqpoint{1.846112in}{1.355200in}}%
\pgfpathcurveto{\pgfqpoint{1.852220in}{1.349092in}}{\pgfqpoint{1.860506in}{1.345660in}}{\pgfqpoint{1.869144in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{1.869144in}{1.345660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897932in}{1.467973in}}%
\pgfpathcurveto{\pgfqpoint{1.906570in}{1.467973in}}{\pgfqpoint{1.914856in}{1.471405in}}{\pgfqpoint{1.920964in}{1.477513in}}%
\pgfpathcurveto{\pgfqpoint{1.927072in}{1.483621in}}{\pgfqpoint{1.930504in}{1.491907in}}{\pgfqpoint{1.930504in}{1.500545in}}%
\pgfpathcurveto{\pgfqpoint{1.930504in}{1.509184in}}{\pgfqpoint{1.927072in}{1.517469in}}{\pgfqpoint{1.920964in}{1.523577in}}%
\pgfpathcurveto{\pgfqpoint{1.914856in}{1.529686in}}{\pgfqpoint{1.906570in}{1.533118in}}{\pgfqpoint{1.897932in}{1.533118in}}%
\pgfpathcurveto{\pgfqpoint{1.889294in}{1.533118in}}{\pgfqpoint{1.881008in}{1.529686in}}{\pgfqpoint{1.874900in}{1.523577in}}%
\pgfpathcurveto{\pgfqpoint{1.868792in}{1.517469in}}{\pgfqpoint{1.865360in}{1.509184in}}{\pgfqpoint{1.865360in}{1.500545in}}%
\pgfpathcurveto{\pgfqpoint{1.865360in}{1.491907in}}{\pgfqpoint{1.868792in}{1.483621in}}{\pgfqpoint{1.874900in}{1.477513in}}%
\pgfpathcurveto{\pgfqpoint{1.881008in}{1.471405in}}{\pgfqpoint{1.889294in}{1.467973in}}{\pgfqpoint{1.897932in}{1.467973in}}%
\pgfpathlineto{\pgfqpoint{1.897932in}{1.467973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873453in}{1.449300in}}%
\pgfpathcurveto{\pgfqpoint{1.882091in}{1.449300in}}{\pgfqpoint{1.890376in}{1.452732in}}{\pgfqpoint{1.896485in}{1.458840in}}%
\pgfpathcurveto{\pgfqpoint{1.902593in}{1.464949in}}{\pgfqpoint{1.906025in}{1.473234in}}{\pgfqpoint{1.906025in}{1.481873in}}%
\pgfpathcurveto{\pgfqpoint{1.906025in}{1.490511in}}{\pgfqpoint{1.902593in}{1.498796in}}{\pgfqpoint{1.896485in}{1.504905in}}%
\pgfpathcurveto{\pgfqpoint{1.890376in}{1.511013in}}{\pgfqpoint{1.882091in}{1.514445in}}{\pgfqpoint{1.873453in}{1.514445in}}%
\pgfpathcurveto{\pgfqpoint{1.864814in}{1.514445in}}{\pgfqpoint{1.856529in}{1.511013in}}{\pgfqpoint{1.850420in}{1.504905in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{1.498796in}}{\pgfqpoint{1.840880in}{1.490511in}}{\pgfqpoint{1.840880in}{1.481873in}}%
\pgfpathcurveto{\pgfqpoint{1.840880in}{1.473234in}}{\pgfqpoint{1.844312in}{1.464949in}}{\pgfqpoint{1.850420in}{1.458840in}}%
\pgfpathcurveto{\pgfqpoint{1.856529in}{1.452732in}}{\pgfqpoint{1.864814in}{1.449300in}}{\pgfqpoint{1.873453in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.873453in}{1.449300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906972in}{1.356273in}}%
\pgfpathcurveto{\pgfqpoint{1.915611in}{1.356273in}}{\pgfqpoint{1.923896in}{1.359705in}}{\pgfqpoint{1.930004in}{1.365813in}}%
\pgfpathcurveto{\pgfqpoint{1.936113in}{1.371921in}}{\pgfqpoint{1.939545in}{1.380207in}}{\pgfqpoint{1.939545in}{1.388845in}}%
\pgfpathcurveto{\pgfqpoint{1.939545in}{1.397483in}}{\pgfqpoint{1.936113in}{1.405769in}}{\pgfqpoint{1.930004in}{1.411877in}}%
\pgfpathcurveto{\pgfqpoint{1.923896in}{1.417985in}}{\pgfqpoint{1.915611in}{1.421417in}}{\pgfqpoint{1.906972in}{1.421417in}}%
\pgfpathcurveto{\pgfqpoint{1.898334in}{1.421417in}}{\pgfqpoint{1.890048in}{1.417985in}}{\pgfqpoint{1.883940in}{1.411877in}}%
\pgfpathcurveto{\pgfqpoint{1.877832in}{1.405769in}}{\pgfqpoint{1.874400in}{1.397483in}}{\pgfqpoint{1.874400in}{1.388845in}}%
\pgfpathcurveto{\pgfqpoint{1.874400in}{1.380207in}}{\pgfqpoint{1.877832in}{1.371921in}}{\pgfqpoint{1.883940in}{1.365813in}}%
\pgfpathcurveto{\pgfqpoint{1.890048in}{1.359705in}}{\pgfqpoint{1.898334in}{1.356273in}}{\pgfqpoint{1.906972in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{1.906972in}{1.356273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905349in}{1.496625in}}%
\pgfpathcurveto{\pgfqpoint{1.913987in}{1.496625in}}{\pgfqpoint{1.922273in}{1.500057in}}{\pgfqpoint{1.928381in}{1.506165in}}%
\pgfpathcurveto{\pgfqpoint{1.934489in}{1.512274in}}{\pgfqpoint{1.937921in}{1.520559in}}{\pgfqpoint{1.937921in}{1.529197in}}%
\pgfpathcurveto{\pgfqpoint{1.937921in}{1.537836in}}{\pgfqpoint{1.934489in}{1.546121in}}{\pgfqpoint{1.928381in}{1.552230in}}%
\pgfpathcurveto{\pgfqpoint{1.922273in}{1.558338in}}{\pgfqpoint{1.913987in}{1.561770in}}{\pgfqpoint{1.905349in}{1.561770in}}%
\pgfpathcurveto{\pgfqpoint{1.896711in}{1.561770in}}{\pgfqpoint{1.888425in}{1.558338in}}{\pgfqpoint{1.882317in}{1.552230in}}%
\pgfpathcurveto{\pgfqpoint{1.876209in}{1.546121in}}{\pgfqpoint{1.872777in}{1.537836in}}{\pgfqpoint{1.872777in}{1.529197in}}%
\pgfpathcurveto{\pgfqpoint{1.872777in}{1.520559in}}{\pgfqpoint{1.876209in}{1.512274in}}{\pgfqpoint{1.882317in}{1.506165in}}%
\pgfpathcurveto{\pgfqpoint{1.888425in}{1.500057in}}{\pgfqpoint{1.896711in}{1.496625in}}{\pgfqpoint{1.905349in}{1.496625in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.496625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902883in}{1.476243in}}%
\pgfpathcurveto{\pgfqpoint{1.911522in}{1.476243in}}{\pgfqpoint{1.919807in}{1.479675in}}{\pgfqpoint{1.925916in}{1.485784in}}%
\pgfpathcurveto{\pgfqpoint{1.932024in}{1.491892in}}{\pgfqpoint{1.935456in}{1.500177in}}{\pgfqpoint{1.935456in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{1.935456in}{1.517454in}}{\pgfqpoint{1.932024in}{1.525740in}}{\pgfqpoint{1.925916in}{1.531848in}}%
\pgfpathcurveto{\pgfqpoint{1.919807in}{1.537956in}}{\pgfqpoint{1.911522in}{1.541388in}}{\pgfqpoint{1.902883in}{1.541388in}}%
\pgfpathcurveto{\pgfqpoint{1.894245in}{1.541388in}}{\pgfqpoint{1.885960in}{1.537956in}}{\pgfqpoint{1.879851in}{1.531848in}}%
\pgfpathcurveto{\pgfqpoint{1.873743in}{1.525740in}}{\pgfqpoint{1.870311in}{1.517454in}}{\pgfqpoint{1.870311in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{1.870311in}{1.500177in}}{\pgfqpoint{1.873743in}{1.491892in}}{\pgfqpoint{1.879851in}{1.485784in}}%
\pgfpathcurveto{\pgfqpoint{1.885960in}{1.479675in}}{\pgfqpoint{1.894245in}{1.476243in}}{\pgfqpoint{1.902883in}{1.476243in}}%
\pgfpathlineto{\pgfqpoint{1.902883in}{1.476243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903431in}{1.383752in}}%
\pgfpathcurveto{\pgfqpoint{1.912069in}{1.383752in}}{\pgfqpoint{1.920355in}{1.387184in}}{\pgfqpoint{1.926463in}{1.393292in}}%
\pgfpathcurveto{\pgfqpoint{1.932571in}{1.399400in}}{\pgfqpoint{1.936003in}{1.407686in}}{\pgfqpoint{1.936003in}{1.416324in}}%
\pgfpathcurveto{\pgfqpoint{1.936003in}{1.424962in}}{\pgfqpoint{1.932571in}{1.433248in}}{\pgfqpoint{1.926463in}{1.439356in}}%
\pgfpathcurveto{\pgfqpoint{1.920355in}{1.445465in}}{\pgfqpoint{1.912069in}{1.448897in}}{\pgfqpoint{1.903431in}{1.448897in}}%
\pgfpathcurveto{\pgfqpoint{1.894793in}{1.448897in}}{\pgfqpoint{1.886507in}{1.445465in}}{\pgfqpoint{1.880399in}{1.439356in}}%
\pgfpathcurveto{\pgfqpoint{1.874290in}{1.433248in}}{\pgfqpoint{1.870858in}{1.424962in}}{\pgfqpoint{1.870858in}{1.416324in}}%
\pgfpathcurveto{\pgfqpoint{1.870858in}{1.407686in}}{\pgfqpoint{1.874290in}{1.399400in}}{\pgfqpoint{1.880399in}{1.393292in}}%
\pgfpathcurveto{\pgfqpoint{1.886507in}{1.387184in}}{\pgfqpoint{1.894793in}{1.383752in}}{\pgfqpoint{1.903431in}{1.383752in}}%
\pgfpathlineto{\pgfqpoint{1.903431in}{1.383752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851913in}{1.461258in}}%
\pgfpathcurveto{\pgfqpoint{1.860551in}{1.461258in}}{\pgfqpoint{1.868837in}{1.464690in}}{\pgfqpoint{1.874945in}{1.470798in}}%
\pgfpathcurveto{\pgfqpoint{1.881053in}{1.476907in}}{\pgfqpoint{1.884485in}{1.485192in}}{\pgfqpoint{1.884485in}{1.493830in}}%
\pgfpathcurveto{\pgfqpoint{1.884485in}{1.502469in}}{\pgfqpoint{1.881053in}{1.510754in}}{\pgfqpoint{1.874945in}{1.516863in}}%
\pgfpathcurveto{\pgfqpoint{1.868837in}{1.522971in}}{\pgfqpoint{1.860551in}{1.526403in}}{\pgfqpoint{1.851913in}{1.526403in}}%
\pgfpathcurveto{\pgfqpoint{1.843274in}{1.526403in}}{\pgfqpoint{1.834989in}{1.522971in}}{\pgfqpoint{1.828880in}{1.516863in}}%
\pgfpathcurveto{\pgfqpoint{1.822772in}{1.510754in}}{\pgfqpoint{1.819340in}{1.502469in}}{\pgfqpoint{1.819340in}{1.493830in}}%
\pgfpathcurveto{\pgfqpoint{1.819340in}{1.485192in}}{\pgfqpoint{1.822772in}{1.476907in}}{\pgfqpoint{1.828880in}{1.470798in}}%
\pgfpathcurveto{\pgfqpoint{1.834989in}{1.464690in}}{\pgfqpoint{1.843274in}{1.461258in}}{\pgfqpoint{1.851913in}{1.461258in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{1.461258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885835in}{1.424707in}}%
\pgfpathcurveto{\pgfqpoint{1.894473in}{1.424707in}}{\pgfqpoint{1.902759in}{1.428139in}}{\pgfqpoint{1.908867in}{1.434247in}}%
\pgfpathcurveto{\pgfqpoint{1.914975in}{1.440356in}}{\pgfqpoint{1.918407in}{1.448641in}}{\pgfqpoint{1.918407in}{1.457280in}}%
\pgfpathcurveto{\pgfqpoint{1.918407in}{1.465918in}}{\pgfqpoint{1.914975in}{1.474203in}}{\pgfqpoint{1.908867in}{1.480312in}}%
\pgfpathcurveto{\pgfqpoint{1.902759in}{1.486420in}}{\pgfqpoint{1.894473in}{1.489852in}}{\pgfqpoint{1.885835in}{1.489852in}}%
\pgfpathcurveto{\pgfqpoint{1.877197in}{1.489852in}}{\pgfqpoint{1.868911in}{1.486420in}}{\pgfqpoint{1.862803in}{1.480312in}}%
\pgfpathcurveto{\pgfqpoint{1.856695in}{1.474203in}}{\pgfqpoint{1.853263in}{1.465918in}}{\pgfqpoint{1.853263in}{1.457280in}}%
\pgfpathcurveto{\pgfqpoint{1.853263in}{1.448641in}}{\pgfqpoint{1.856695in}{1.440356in}}{\pgfqpoint{1.862803in}{1.434247in}}%
\pgfpathcurveto{\pgfqpoint{1.868911in}{1.428139in}}{\pgfqpoint{1.877197in}{1.424707in}}{\pgfqpoint{1.885835in}{1.424707in}}%
\pgfpathlineto{\pgfqpoint{1.885835in}{1.424707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892114in}{1.411321in}}%
\pgfpathcurveto{\pgfqpoint{1.900752in}{1.411321in}}{\pgfqpoint{1.909038in}{1.414753in}}{\pgfqpoint{1.915146in}{1.420861in}}%
\pgfpathcurveto{\pgfqpoint{1.921254in}{1.426969in}}{\pgfqpoint{1.924686in}{1.435255in}}{\pgfqpoint{1.924686in}{1.443893in}}%
\pgfpathcurveto{\pgfqpoint{1.924686in}{1.452531in}}{\pgfqpoint{1.921254in}{1.460817in}}{\pgfqpoint{1.915146in}{1.466925in}}%
\pgfpathcurveto{\pgfqpoint{1.909038in}{1.473033in}}{\pgfqpoint{1.900752in}{1.476465in}}{\pgfqpoint{1.892114in}{1.476465in}}%
\pgfpathcurveto{\pgfqpoint{1.883475in}{1.476465in}}{\pgfqpoint{1.875190in}{1.473033in}}{\pgfqpoint{1.869081in}{1.466925in}}%
\pgfpathcurveto{\pgfqpoint{1.862973in}{1.460817in}}{\pgfqpoint{1.859541in}{1.452531in}}{\pgfqpoint{1.859541in}{1.443893in}}%
\pgfpathcurveto{\pgfqpoint{1.859541in}{1.435255in}}{\pgfqpoint{1.862973in}{1.426969in}}{\pgfqpoint{1.869081in}{1.420861in}}%
\pgfpathcurveto{\pgfqpoint{1.875190in}{1.414753in}}{\pgfqpoint{1.883475in}{1.411321in}}{\pgfqpoint{1.892114in}{1.411321in}}%
\pgfpathlineto{\pgfqpoint{1.892114in}{1.411321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877743in}{1.446263in}}%
\pgfpathcurveto{\pgfqpoint{1.886382in}{1.446263in}}{\pgfqpoint{1.894667in}{1.449695in}}{\pgfqpoint{1.900775in}{1.455803in}}%
\pgfpathcurveto{\pgfqpoint{1.906884in}{1.461912in}}{\pgfqpoint{1.910316in}{1.470197in}}{\pgfqpoint{1.910316in}{1.478836in}}%
\pgfpathcurveto{\pgfqpoint{1.910316in}{1.487474in}}{\pgfqpoint{1.906884in}{1.495760in}}{\pgfqpoint{1.900775in}{1.501868in}}%
\pgfpathcurveto{\pgfqpoint{1.894667in}{1.507976in}}{\pgfqpoint{1.886382in}{1.511408in}}{\pgfqpoint{1.877743in}{1.511408in}}%
\pgfpathcurveto{\pgfqpoint{1.869105in}{1.511408in}}{\pgfqpoint{1.860819in}{1.507976in}}{\pgfqpoint{1.854711in}{1.501868in}}%
\pgfpathcurveto{\pgfqpoint{1.848603in}{1.495760in}}{\pgfqpoint{1.845171in}{1.487474in}}{\pgfqpoint{1.845171in}{1.478836in}}%
\pgfpathcurveto{\pgfqpoint{1.845171in}{1.470197in}}{\pgfqpoint{1.848603in}{1.461912in}}{\pgfqpoint{1.854711in}{1.455803in}}%
\pgfpathcurveto{\pgfqpoint{1.860819in}{1.449695in}}{\pgfqpoint{1.869105in}{1.446263in}}{\pgfqpoint{1.877743in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{1.446263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877775in}{1.457795in}}%
\pgfpathcurveto{\pgfqpoint{1.886413in}{1.457795in}}{\pgfqpoint{1.894699in}{1.461227in}}{\pgfqpoint{1.900807in}{1.467335in}}%
\pgfpathcurveto{\pgfqpoint{1.906915in}{1.473443in}}{\pgfqpoint{1.910347in}{1.481729in}}{\pgfqpoint{1.910347in}{1.490367in}}%
\pgfpathcurveto{\pgfqpoint{1.910347in}{1.499005in}}{\pgfqpoint{1.906915in}{1.507291in}}{\pgfqpoint{1.900807in}{1.513399in}}%
\pgfpathcurveto{\pgfqpoint{1.894699in}{1.519507in}}{\pgfqpoint{1.886413in}{1.522939in}}{\pgfqpoint{1.877775in}{1.522939in}}%
\pgfpathcurveto{\pgfqpoint{1.869136in}{1.522939in}}{\pgfqpoint{1.860851in}{1.519507in}}{\pgfqpoint{1.854742in}{1.513399in}}%
\pgfpathcurveto{\pgfqpoint{1.848634in}{1.507291in}}{\pgfqpoint{1.845202in}{1.499005in}}{\pgfqpoint{1.845202in}{1.490367in}}%
\pgfpathcurveto{\pgfqpoint{1.845202in}{1.481729in}}{\pgfqpoint{1.848634in}{1.473443in}}{\pgfqpoint{1.854742in}{1.467335in}}%
\pgfpathcurveto{\pgfqpoint{1.860851in}{1.461227in}}{\pgfqpoint{1.869136in}{1.457795in}}{\pgfqpoint{1.877775in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{1.877775in}{1.457795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855593in}{1.472147in}}%
\pgfpathcurveto{\pgfqpoint{1.864231in}{1.472147in}}{\pgfqpoint{1.872517in}{1.475579in}}{\pgfqpoint{1.878625in}{1.481687in}}%
\pgfpathcurveto{\pgfqpoint{1.884733in}{1.487795in}}{\pgfqpoint{1.888165in}{1.496081in}}{\pgfqpoint{1.888165in}{1.504719in}}%
\pgfpathcurveto{\pgfqpoint{1.888165in}{1.513357in}}{\pgfqpoint{1.884733in}{1.521643in}}{\pgfqpoint{1.878625in}{1.527751in}}%
\pgfpathcurveto{\pgfqpoint{1.872517in}{1.533859in}}{\pgfqpoint{1.864231in}{1.537291in}}{\pgfqpoint{1.855593in}{1.537291in}}%
\pgfpathcurveto{\pgfqpoint{1.846955in}{1.537291in}}{\pgfqpoint{1.838669in}{1.533859in}}{\pgfqpoint{1.832561in}{1.527751in}}%
\pgfpathcurveto{\pgfqpoint{1.826453in}{1.521643in}}{\pgfqpoint{1.823020in}{1.513357in}}{\pgfqpoint{1.823020in}{1.504719in}}%
\pgfpathcurveto{\pgfqpoint{1.823020in}{1.496081in}}{\pgfqpoint{1.826453in}{1.487795in}}{\pgfqpoint{1.832561in}{1.481687in}}%
\pgfpathcurveto{\pgfqpoint{1.838669in}{1.475579in}}{\pgfqpoint{1.846955in}{1.472147in}}{\pgfqpoint{1.855593in}{1.472147in}}%
\pgfpathlineto{\pgfqpoint{1.855593in}{1.472147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852842in}{1.340017in}}%
\pgfpathcurveto{\pgfqpoint{1.861481in}{1.340017in}}{\pgfqpoint{1.869766in}{1.343449in}}{\pgfqpoint{1.875874in}{1.349557in}}%
\pgfpathcurveto{\pgfqpoint{1.881983in}{1.355665in}}{\pgfqpoint{1.885415in}{1.363951in}}{\pgfqpoint{1.885415in}{1.372589in}}%
\pgfpathcurveto{\pgfqpoint{1.885415in}{1.381227in}}{\pgfqpoint{1.881983in}{1.389513in}}{\pgfqpoint{1.875874in}{1.395621in}}%
\pgfpathcurveto{\pgfqpoint{1.869766in}{1.401729in}}{\pgfqpoint{1.861481in}{1.405161in}}{\pgfqpoint{1.852842in}{1.405161in}}%
\pgfpathcurveto{\pgfqpoint{1.844204in}{1.405161in}}{\pgfqpoint{1.835918in}{1.401729in}}{\pgfqpoint{1.829810in}{1.395621in}}%
\pgfpathcurveto{\pgfqpoint{1.823702in}{1.389513in}}{\pgfqpoint{1.820270in}{1.381227in}}{\pgfqpoint{1.820270in}{1.372589in}}%
\pgfpathcurveto{\pgfqpoint{1.820270in}{1.363951in}}{\pgfqpoint{1.823702in}{1.355665in}}{\pgfqpoint{1.829810in}{1.349557in}}%
\pgfpathcurveto{\pgfqpoint{1.835918in}{1.343449in}}{\pgfqpoint{1.844204in}{1.340017in}}{\pgfqpoint{1.852842in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{1.852842in}{1.340017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894957in}{1.519814in}}%
\pgfpathcurveto{\pgfqpoint{1.903595in}{1.519814in}}{\pgfqpoint{1.911881in}{1.523246in}}{\pgfqpoint{1.917989in}{1.529355in}}%
\pgfpathcurveto{\pgfqpoint{1.924097in}{1.535463in}}{\pgfqpoint{1.927529in}{1.543748in}}{\pgfqpoint{1.927529in}{1.552387in}}%
\pgfpathcurveto{\pgfqpoint{1.927529in}{1.561025in}}{\pgfqpoint{1.924097in}{1.569311in}}{\pgfqpoint{1.917989in}{1.575419in}}%
\pgfpathcurveto{\pgfqpoint{1.911881in}{1.581527in}}{\pgfqpoint{1.903595in}{1.584959in}}{\pgfqpoint{1.894957in}{1.584959in}}%
\pgfpathcurveto{\pgfqpoint{1.886319in}{1.584959in}}{\pgfqpoint{1.878033in}{1.581527in}}{\pgfqpoint{1.871925in}{1.575419in}}%
\pgfpathcurveto{\pgfqpoint{1.865817in}{1.569311in}}{\pgfqpoint{1.862385in}{1.561025in}}{\pgfqpoint{1.862385in}{1.552387in}}%
\pgfpathcurveto{\pgfqpoint{1.862385in}{1.543748in}}{\pgfqpoint{1.865817in}{1.535463in}}{\pgfqpoint{1.871925in}{1.529355in}}%
\pgfpathcurveto{\pgfqpoint{1.878033in}{1.523246in}}{\pgfqpoint{1.886319in}{1.519814in}}{\pgfqpoint{1.894957in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{1.894957in}{1.519814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852086in}{1.428727in}}%
\pgfpathcurveto{\pgfqpoint{1.860724in}{1.428727in}}{\pgfqpoint{1.869010in}{1.432159in}}{\pgfqpoint{1.875118in}{1.438267in}}%
\pgfpathcurveto{\pgfqpoint{1.881226in}{1.444375in}}{\pgfqpoint{1.884658in}{1.452661in}}{\pgfqpoint{1.884658in}{1.461299in}}%
\pgfpathcurveto{\pgfqpoint{1.884658in}{1.469938in}}{\pgfqpoint{1.881226in}{1.478223in}}{\pgfqpoint{1.875118in}{1.484332in}}%
\pgfpathcurveto{\pgfqpoint{1.869010in}{1.490440in}}{\pgfqpoint{1.860724in}{1.493872in}}{\pgfqpoint{1.852086in}{1.493872in}}%
\pgfpathcurveto{\pgfqpoint{1.843447in}{1.493872in}}{\pgfqpoint{1.835162in}{1.490440in}}{\pgfqpoint{1.829054in}{1.484332in}}%
\pgfpathcurveto{\pgfqpoint{1.822945in}{1.478223in}}{\pgfqpoint{1.819513in}{1.469938in}}{\pgfqpoint{1.819513in}{1.461299in}}%
\pgfpathcurveto{\pgfqpoint{1.819513in}{1.452661in}}{\pgfqpoint{1.822945in}{1.444375in}}{\pgfqpoint{1.829054in}{1.438267in}}%
\pgfpathcurveto{\pgfqpoint{1.835162in}{1.432159in}}{\pgfqpoint{1.843447in}{1.428727in}}{\pgfqpoint{1.852086in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{1.852086in}{1.428727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891239in}{1.424651in}}%
\pgfpathcurveto{\pgfqpoint{1.899878in}{1.424651in}}{\pgfqpoint{1.908163in}{1.428083in}}{\pgfqpoint{1.914272in}{1.434191in}}%
\pgfpathcurveto{\pgfqpoint{1.920380in}{1.440299in}}{\pgfqpoint{1.923812in}{1.448585in}}{\pgfqpoint{1.923812in}{1.457223in}}%
\pgfpathcurveto{\pgfqpoint{1.923812in}{1.465861in}}{\pgfqpoint{1.920380in}{1.474147in}}{\pgfqpoint{1.914272in}{1.480255in}}%
\pgfpathcurveto{\pgfqpoint{1.908163in}{1.486364in}}{\pgfqpoint{1.899878in}{1.489796in}}{\pgfqpoint{1.891239in}{1.489796in}}%
\pgfpathcurveto{\pgfqpoint{1.882601in}{1.489796in}}{\pgfqpoint{1.874316in}{1.486364in}}{\pgfqpoint{1.868207in}{1.480255in}}%
\pgfpathcurveto{\pgfqpoint{1.862099in}{1.474147in}}{\pgfqpoint{1.858667in}{1.465861in}}{\pgfqpoint{1.858667in}{1.457223in}}%
\pgfpathcurveto{\pgfqpoint{1.858667in}{1.448585in}}{\pgfqpoint{1.862099in}{1.440299in}}{\pgfqpoint{1.868207in}{1.434191in}}%
\pgfpathcurveto{\pgfqpoint{1.874316in}{1.428083in}}{\pgfqpoint{1.882601in}{1.424651in}}{\pgfqpoint{1.891239in}{1.424651in}}%
\pgfpathlineto{\pgfqpoint{1.891239in}{1.424651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847177in}{1.427433in}}%
\pgfpathcurveto{\pgfqpoint{1.855815in}{1.427433in}}{\pgfqpoint{1.864101in}{1.430865in}}{\pgfqpoint{1.870209in}{1.436973in}}%
\pgfpathcurveto{\pgfqpoint{1.876317in}{1.443081in}}{\pgfqpoint{1.879749in}{1.451367in}}{\pgfqpoint{1.879749in}{1.460005in}}%
\pgfpathcurveto{\pgfqpoint{1.879749in}{1.468643in}}{\pgfqpoint{1.876317in}{1.476929in}}{\pgfqpoint{1.870209in}{1.483037in}}%
\pgfpathcurveto{\pgfqpoint{1.864101in}{1.489145in}}{\pgfqpoint{1.855815in}{1.492577in}}{\pgfqpoint{1.847177in}{1.492577in}}%
\pgfpathcurveto{\pgfqpoint{1.838539in}{1.492577in}}{\pgfqpoint{1.830253in}{1.489145in}}{\pgfqpoint{1.824145in}{1.483037in}}%
\pgfpathcurveto{\pgfqpoint{1.818037in}{1.476929in}}{\pgfqpoint{1.814605in}{1.468643in}}{\pgfqpoint{1.814605in}{1.460005in}}%
\pgfpathcurveto{\pgfqpoint{1.814605in}{1.451367in}}{\pgfqpoint{1.818037in}{1.443081in}}{\pgfqpoint{1.824145in}{1.436973in}}%
\pgfpathcurveto{\pgfqpoint{1.830253in}{1.430865in}}{\pgfqpoint{1.838539in}{1.427433in}}{\pgfqpoint{1.847177in}{1.427433in}}%
\pgfpathlineto{\pgfqpoint{1.847177in}{1.427433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869859in}{1.463214in}}%
\pgfpathcurveto{\pgfqpoint{1.878498in}{1.463214in}}{\pgfqpoint{1.886783in}{1.466646in}}{\pgfqpoint{1.892891in}{1.472754in}}%
\pgfpathcurveto{\pgfqpoint{1.899000in}{1.478862in}}{\pgfqpoint{1.902432in}{1.487148in}}{\pgfqpoint{1.902432in}{1.495786in}}%
\pgfpathcurveto{\pgfqpoint{1.902432in}{1.504424in}}{\pgfqpoint{1.899000in}{1.512710in}}{\pgfqpoint{1.892891in}{1.518818in}}%
\pgfpathcurveto{\pgfqpoint{1.886783in}{1.524926in}}{\pgfqpoint{1.878498in}{1.528358in}}{\pgfqpoint{1.869859in}{1.528358in}}%
\pgfpathcurveto{\pgfqpoint{1.861221in}{1.528358in}}{\pgfqpoint{1.852935in}{1.524926in}}{\pgfqpoint{1.846827in}{1.518818in}}%
\pgfpathcurveto{\pgfqpoint{1.840719in}{1.512710in}}{\pgfqpoint{1.837287in}{1.504424in}}{\pgfqpoint{1.837287in}{1.495786in}}%
\pgfpathcurveto{\pgfqpoint{1.837287in}{1.487148in}}{\pgfqpoint{1.840719in}{1.478862in}}{\pgfqpoint{1.846827in}{1.472754in}}%
\pgfpathcurveto{\pgfqpoint{1.852935in}{1.466646in}}{\pgfqpoint{1.861221in}{1.463214in}}{\pgfqpoint{1.869859in}{1.463214in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{1.463214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843587in}{1.551238in}}%
\pgfpathcurveto{\pgfqpoint{1.852225in}{1.551238in}}{\pgfqpoint{1.860511in}{1.554670in}}{\pgfqpoint{1.866619in}{1.560778in}}%
\pgfpathcurveto{\pgfqpoint{1.872727in}{1.566886in}}{\pgfqpoint{1.876159in}{1.575172in}}{\pgfqpoint{1.876159in}{1.583810in}}%
\pgfpathcurveto{\pgfqpoint{1.876159in}{1.592449in}}{\pgfqpoint{1.872727in}{1.600734in}}{\pgfqpoint{1.866619in}{1.606842in}}%
\pgfpathcurveto{\pgfqpoint{1.860511in}{1.612951in}}{\pgfqpoint{1.852225in}{1.616383in}}{\pgfqpoint{1.843587in}{1.616383in}}%
\pgfpathcurveto{\pgfqpoint{1.834948in}{1.616383in}}{\pgfqpoint{1.826663in}{1.612951in}}{\pgfqpoint{1.820555in}{1.606842in}}%
\pgfpathcurveto{\pgfqpoint{1.814446in}{1.600734in}}{\pgfqpoint{1.811014in}{1.592449in}}{\pgfqpoint{1.811014in}{1.583810in}}%
\pgfpathcurveto{\pgfqpoint{1.811014in}{1.575172in}}{\pgfqpoint{1.814446in}{1.566886in}}{\pgfqpoint{1.820555in}{1.560778in}}%
\pgfpathcurveto{\pgfqpoint{1.826663in}{1.554670in}}{\pgfqpoint{1.834948in}{1.551238in}}{\pgfqpoint{1.843587in}{1.551238in}}%
\pgfpathlineto{\pgfqpoint{1.843587in}{1.551238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886650in}{1.511081in}}%
\pgfpathcurveto{\pgfqpoint{1.895288in}{1.511081in}}{\pgfqpoint{1.903574in}{1.514513in}}{\pgfqpoint{1.909682in}{1.520621in}}%
\pgfpathcurveto{\pgfqpoint{1.915790in}{1.526729in}}{\pgfqpoint{1.919222in}{1.535015in}}{\pgfqpoint{1.919222in}{1.543653in}}%
\pgfpathcurveto{\pgfqpoint{1.919222in}{1.552291in}}{\pgfqpoint{1.915790in}{1.560577in}}{\pgfqpoint{1.909682in}{1.566685in}}%
\pgfpathcurveto{\pgfqpoint{1.903574in}{1.572793in}}{\pgfqpoint{1.895288in}{1.576225in}}{\pgfqpoint{1.886650in}{1.576225in}}%
\pgfpathcurveto{\pgfqpoint{1.878011in}{1.576225in}}{\pgfqpoint{1.869726in}{1.572793in}}{\pgfqpoint{1.863618in}{1.566685in}}%
\pgfpathcurveto{\pgfqpoint{1.857509in}{1.560577in}}{\pgfqpoint{1.854077in}{1.552291in}}{\pgfqpoint{1.854077in}{1.543653in}}%
\pgfpathcurveto{\pgfqpoint{1.854077in}{1.535015in}}{\pgfqpoint{1.857509in}{1.526729in}}{\pgfqpoint{1.863618in}{1.520621in}}%
\pgfpathcurveto{\pgfqpoint{1.869726in}{1.514513in}}{\pgfqpoint{1.878011in}{1.511081in}}{\pgfqpoint{1.886650in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{1.886650in}{1.511081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861784in}{1.397867in}}%
\pgfpathcurveto{\pgfqpoint{1.870422in}{1.397867in}}{\pgfqpoint{1.878708in}{1.401299in}}{\pgfqpoint{1.884816in}{1.407407in}}%
\pgfpathcurveto{\pgfqpoint{1.890924in}{1.413516in}}{\pgfqpoint{1.894356in}{1.421801in}}{\pgfqpoint{1.894356in}{1.430440in}}%
\pgfpathcurveto{\pgfqpoint{1.894356in}{1.439078in}}{\pgfqpoint{1.890924in}{1.447363in}}{\pgfqpoint{1.884816in}{1.453472in}}%
\pgfpathcurveto{\pgfqpoint{1.878708in}{1.459580in}}{\pgfqpoint{1.870422in}{1.463012in}}{\pgfqpoint{1.861784in}{1.463012in}}%
\pgfpathcurveto{\pgfqpoint{1.853145in}{1.463012in}}{\pgfqpoint{1.844860in}{1.459580in}}{\pgfqpoint{1.838752in}{1.453472in}}%
\pgfpathcurveto{\pgfqpoint{1.832643in}{1.447363in}}{\pgfqpoint{1.829211in}{1.439078in}}{\pgfqpoint{1.829211in}{1.430440in}}%
\pgfpathcurveto{\pgfqpoint{1.829211in}{1.421801in}}{\pgfqpoint{1.832643in}{1.413516in}}{\pgfqpoint{1.838752in}{1.407407in}}%
\pgfpathcurveto{\pgfqpoint{1.844860in}{1.401299in}}{\pgfqpoint{1.853145in}{1.397867in}}{\pgfqpoint{1.861784in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.861784in}{1.397867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873611in}{1.508186in}}%
\pgfpathcurveto{\pgfqpoint{1.882250in}{1.508186in}}{\pgfqpoint{1.890535in}{1.511618in}}{\pgfqpoint{1.896644in}{1.517726in}}%
\pgfpathcurveto{\pgfqpoint{1.902752in}{1.523834in}}{\pgfqpoint{1.906184in}{1.532120in}}{\pgfqpoint{1.906184in}{1.540758in}}%
\pgfpathcurveto{\pgfqpoint{1.906184in}{1.549397in}}{\pgfqpoint{1.902752in}{1.557682in}}{\pgfqpoint{1.896644in}{1.563790in}}%
\pgfpathcurveto{\pgfqpoint{1.890535in}{1.569899in}}{\pgfqpoint{1.882250in}{1.573331in}}{\pgfqpoint{1.873611in}{1.573331in}}%
\pgfpathcurveto{\pgfqpoint{1.864973in}{1.573331in}}{\pgfqpoint{1.856688in}{1.569899in}}{\pgfqpoint{1.850579in}{1.563790in}}%
\pgfpathcurveto{\pgfqpoint{1.844471in}{1.557682in}}{\pgfqpoint{1.841039in}{1.549397in}}{\pgfqpoint{1.841039in}{1.540758in}}%
\pgfpathcurveto{\pgfqpoint{1.841039in}{1.532120in}}{\pgfqpoint{1.844471in}{1.523834in}}{\pgfqpoint{1.850579in}{1.517726in}}%
\pgfpathcurveto{\pgfqpoint{1.856688in}{1.511618in}}{\pgfqpoint{1.864973in}{1.508186in}}{\pgfqpoint{1.873611in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{1.873611in}{1.508186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861346in}{1.413603in}}%
\pgfpathcurveto{\pgfqpoint{1.869984in}{1.413603in}}{\pgfqpoint{1.878270in}{1.417035in}}{\pgfqpoint{1.884378in}{1.423143in}}%
\pgfpathcurveto{\pgfqpoint{1.890486in}{1.429251in}}{\pgfqpoint{1.893918in}{1.437537in}}{\pgfqpoint{1.893918in}{1.446175in}}%
\pgfpathcurveto{\pgfqpoint{1.893918in}{1.454814in}}{\pgfqpoint{1.890486in}{1.463099in}}{\pgfqpoint{1.884378in}{1.469208in}}%
\pgfpathcurveto{\pgfqpoint{1.878270in}{1.475316in}}{\pgfqpoint{1.869984in}{1.478748in}}{\pgfqpoint{1.861346in}{1.478748in}}%
\pgfpathcurveto{\pgfqpoint{1.852708in}{1.478748in}}{\pgfqpoint{1.844422in}{1.475316in}}{\pgfqpoint{1.838314in}{1.469208in}}%
\pgfpathcurveto{\pgfqpoint{1.832206in}{1.463099in}}{\pgfqpoint{1.828774in}{1.454814in}}{\pgfqpoint{1.828774in}{1.446175in}}%
\pgfpathcurveto{\pgfqpoint{1.828774in}{1.437537in}}{\pgfqpoint{1.832206in}{1.429251in}}{\pgfqpoint{1.838314in}{1.423143in}}%
\pgfpathcurveto{\pgfqpoint{1.844422in}{1.417035in}}{\pgfqpoint{1.852708in}{1.413603in}}{\pgfqpoint{1.861346in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{1.861346in}{1.413603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876865in}{1.438353in}}%
\pgfpathcurveto{\pgfqpoint{1.885503in}{1.438353in}}{\pgfqpoint{1.893789in}{1.441785in}}{\pgfqpoint{1.899897in}{1.447893in}}%
\pgfpathcurveto{\pgfqpoint{1.906005in}{1.454002in}}{\pgfqpoint{1.909437in}{1.462287in}}{\pgfqpoint{1.909437in}{1.470926in}}%
\pgfpathcurveto{\pgfqpoint{1.909437in}{1.479564in}}{\pgfqpoint{1.906005in}{1.487850in}}{\pgfqpoint{1.899897in}{1.493958in}}%
\pgfpathcurveto{\pgfqpoint{1.893789in}{1.500066in}}{\pgfqpoint{1.885503in}{1.503498in}}{\pgfqpoint{1.876865in}{1.503498in}}%
\pgfpathcurveto{\pgfqpoint{1.868226in}{1.503498in}}{\pgfqpoint{1.859941in}{1.500066in}}{\pgfqpoint{1.853833in}{1.493958in}}%
\pgfpathcurveto{\pgfqpoint{1.847724in}{1.487850in}}{\pgfqpoint{1.844292in}{1.479564in}}{\pgfqpoint{1.844292in}{1.470926in}}%
\pgfpathcurveto{\pgfqpoint{1.844292in}{1.462287in}}{\pgfqpoint{1.847724in}{1.454002in}}{\pgfqpoint{1.853833in}{1.447893in}}%
\pgfpathcurveto{\pgfqpoint{1.859941in}{1.441785in}}{\pgfqpoint{1.868226in}{1.438353in}}{\pgfqpoint{1.876865in}{1.438353in}}%
\pgfpathlineto{\pgfqpoint{1.876865in}{1.438353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886465in}{1.327777in}}%
\pgfpathcurveto{\pgfqpoint{1.895104in}{1.327777in}}{\pgfqpoint{1.903389in}{1.331209in}}{\pgfqpoint{1.909497in}{1.337317in}}%
\pgfpathcurveto{\pgfqpoint{1.915606in}{1.343425in}}{\pgfqpoint{1.919038in}{1.351711in}}{\pgfqpoint{1.919038in}{1.360349in}}%
\pgfpathcurveto{\pgfqpoint{1.919038in}{1.368988in}}{\pgfqpoint{1.915606in}{1.377273in}}{\pgfqpoint{1.909497in}{1.383381in}}%
\pgfpathcurveto{\pgfqpoint{1.903389in}{1.389490in}}{\pgfqpoint{1.895104in}{1.392922in}}{\pgfqpoint{1.886465in}{1.392922in}}%
\pgfpathcurveto{\pgfqpoint{1.877827in}{1.392922in}}{\pgfqpoint{1.869541in}{1.389490in}}{\pgfqpoint{1.863433in}{1.383381in}}%
\pgfpathcurveto{\pgfqpoint{1.857325in}{1.377273in}}{\pgfqpoint{1.853893in}{1.368988in}}{\pgfqpoint{1.853893in}{1.360349in}}%
\pgfpathcurveto{\pgfqpoint{1.853893in}{1.351711in}}{\pgfqpoint{1.857325in}{1.343425in}}{\pgfqpoint{1.863433in}{1.337317in}}%
\pgfpathcurveto{\pgfqpoint{1.869541in}{1.331209in}}{\pgfqpoint{1.877827in}{1.327777in}}{\pgfqpoint{1.886465in}{1.327777in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{1.327777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853257in}{1.429375in}}%
\pgfpathcurveto{\pgfqpoint{1.861895in}{1.429375in}}{\pgfqpoint{1.870181in}{1.432807in}}{\pgfqpoint{1.876289in}{1.438915in}}%
\pgfpathcurveto{\pgfqpoint{1.882397in}{1.445023in}}{\pgfqpoint{1.885829in}{1.453309in}}{\pgfqpoint{1.885829in}{1.461947in}}%
\pgfpathcurveto{\pgfqpoint{1.885829in}{1.470585in}}{\pgfqpoint{1.882397in}{1.478871in}}{\pgfqpoint{1.876289in}{1.484979in}}%
\pgfpathcurveto{\pgfqpoint{1.870181in}{1.491087in}}{\pgfqpoint{1.861895in}{1.494520in}}{\pgfqpoint{1.853257in}{1.494520in}}%
\pgfpathcurveto{\pgfqpoint{1.844619in}{1.494520in}}{\pgfqpoint{1.836333in}{1.491087in}}{\pgfqpoint{1.830225in}{1.484979in}}%
\pgfpathcurveto{\pgfqpoint{1.824117in}{1.478871in}}{\pgfqpoint{1.820685in}{1.470585in}}{\pgfqpoint{1.820685in}{1.461947in}}%
\pgfpathcurveto{\pgfqpoint{1.820685in}{1.453309in}}{\pgfqpoint{1.824117in}{1.445023in}}{\pgfqpoint{1.830225in}{1.438915in}}%
\pgfpathcurveto{\pgfqpoint{1.836333in}{1.432807in}}{\pgfqpoint{1.844619in}{1.429375in}}{\pgfqpoint{1.853257in}{1.429375in}}%
\pgfpathlineto{\pgfqpoint{1.853257in}{1.429375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894545in}{1.381959in}}%
\pgfpathcurveto{\pgfqpoint{1.903184in}{1.381959in}}{\pgfqpoint{1.911469in}{1.385391in}}{\pgfqpoint{1.917577in}{1.391499in}}%
\pgfpathcurveto{\pgfqpoint{1.923686in}{1.397607in}}{\pgfqpoint{1.927118in}{1.405893in}}{\pgfqpoint{1.927118in}{1.414531in}}%
\pgfpathcurveto{\pgfqpoint{1.927118in}{1.423170in}}{\pgfqpoint{1.923686in}{1.431455in}}{\pgfqpoint{1.917577in}{1.437563in}}%
\pgfpathcurveto{\pgfqpoint{1.911469in}{1.443672in}}{\pgfqpoint{1.903184in}{1.447104in}}{\pgfqpoint{1.894545in}{1.447104in}}%
\pgfpathcurveto{\pgfqpoint{1.885907in}{1.447104in}}{\pgfqpoint{1.877621in}{1.443672in}}{\pgfqpoint{1.871513in}{1.437563in}}%
\pgfpathcurveto{\pgfqpoint{1.865405in}{1.431455in}}{\pgfqpoint{1.861973in}{1.423170in}}{\pgfqpoint{1.861973in}{1.414531in}}%
\pgfpathcurveto{\pgfqpoint{1.861973in}{1.405893in}}{\pgfqpoint{1.865405in}{1.397607in}}{\pgfqpoint{1.871513in}{1.391499in}}%
\pgfpathcurveto{\pgfqpoint{1.877621in}{1.385391in}}{\pgfqpoint{1.885907in}{1.381959in}}{\pgfqpoint{1.894545in}{1.381959in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{1.381959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894915in}{1.422040in}}%
\pgfpathcurveto{\pgfqpoint{1.903554in}{1.422040in}}{\pgfqpoint{1.911839in}{1.425472in}}{\pgfqpoint{1.917947in}{1.431581in}}%
\pgfpathcurveto{\pgfqpoint{1.924056in}{1.437689in}}{\pgfqpoint{1.927488in}{1.445974in}}{\pgfqpoint{1.927488in}{1.454613in}}%
\pgfpathcurveto{\pgfqpoint{1.927488in}{1.463251in}}{\pgfqpoint{1.924056in}{1.471537in}}{\pgfqpoint{1.917947in}{1.477645in}}%
\pgfpathcurveto{\pgfqpoint{1.911839in}{1.483753in}}{\pgfqpoint{1.903554in}{1.487185in}}{\pgfqpoint{1.894915in}{1.487185in}}%
\pgfpathcurveto{\pgfqpoint{1.886277in}{1.487185in}}{\pgfqpoint{1.877991in}{1.483753in}}{\pgfqpoint{1.871883in}{1.477645in}}%
\pgfpathcurveto{\pgfqpoint{1.865775in}{1.471537in}}{\pgfqpoint{1.862343in}{1.463251in}}{\pgfqpoint{1.862343in}{1.454613in}}%
\pgfpathcurveto{\pgfqpoint{1.862343in}{1.445974in}}{\pgfqpoint{1.865775in}{1.437689in}}{\pgfqpoint{1.871883in}{1.431581in}}%
\pgfpathcurveto{\pgfqpoint{1.877991in}{1.425472in}}{\pgfqpoint{1.886277in}{1.422040in}}{\pgfqpoint{1.894915in}{1.422040in}}%
\pgfpathlineto{\pgfqpoint{1.894915in}{1.422040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905719in}{1.508711in}}%
\pgfpathcurveto{\pgfqpoint{1.914357in}{1.508711in}}{\pgfqpoint{1.922643in}{1.512143in}}{\pgfqpoint{1.928751in}{1.518252in}}%
\pgfpathcurveto{\pgfqpoint{1.934859in}{1.524360in}}{\pgfqpoint{1.938291in}{1.532645in}}{\pgfqpoint{1.938291in}{1.541284in}}%
\pgfpathcurveto{\pgfqpoint{1.938291in}{1.549922in}}{\pgfqpoint{1.934859in}{1.558208in}}{\pgfqpoint{1.928751in}{1.564316in}}%
\pgfpathcurveto{\pgfqpoint{1.922643in}{1.570424in}}{\pgfqpoint{1.914357in}{1.573856in}}{\pgfqpoint{1.905719in}{1.573856in}}%
\pgfpathcurveto{\pgfqpoint{1.897081in}{1.573856in}}{\pgfqpoint{1.888795in}{1.570424in}}{\pgfqpoint{1.882687in}{1.564316in}}%
\pgfpathcurveto{\pgfqpoint{1.876579in}{1.558208in}}{\pgfqpoint{1.873147in}{1.549922in}}{\pgfqpoint{1.873147in}{1.541284in}}%
\pgfpathcurveto{\pgfqpoint{1.873147in}{1.532645in}}{\pgfqpoint{1.876579in}{1.524360in}}{\pgfqpoint{1.882687in}{1.518252in}}%
\pgfpathcurveto{\pgfqpoint{1.888795in}{1.512143in}}{\pgfqpoint{1.897081in}{1.508711in}}{\pgfqpoint{1.905719in}{1.508711in}}%
\pgfpathlineto{\pgfqpoint{1.905719in}{1.508711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867724in}{1.513254in}}%
\pgfpathcurveto{\pgfqpoint{1.876362in}{1.513254in}}{\pgfqpoint{1.884648in}{1.516686in}}{\pgfqpoint{1.890756in}{1.522794in}}%
\pgfpathcurveto{\pgfqpoint{1.896864in}{1.528902in}}{\pgfqpoint{1.900296in}{1.537188in}}{\pgfqpoint{1.900296in}{1.545826in}}%
\pgfpathcurveto{\pgfqpoint{1.900296in}{1.554465in}}{\pgfqpoint{1.896864in}{1.562750in}}{\pgfqpoint{1.890756in}{1.568858in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{1.574967in}}{\pgfqpoint{1.876362in}{1.578399in}}{\pgfqpoint{1.867724in}{1.578399in}}%
\pgfpathcurveto{\pgfqpoint{1.859085in}{1.578399in}}{\pgfqpoint{1.850800in}{1.574967in}}{\pgfqpoint{1.844692in}{1.568858in}}%
\pgfpathcurveto{\pgfqpoint{1.838583in}{1.562750in}}{\pgfqpoint{1.835151in}{1.554465in}}{\pgfqpoint{1.835151in}{1.545826in}}%
\pgfpathcurveto{\pgfqpoint{1.835151in}{1.537188in}}{\pgfqpoint{1.838583in}{1.528902in}}{\pgfqpoint{1.844692in}{1.522794in}}%
\pgfpathcurveto{\pgfqpoint{1.850800in}{1.516686in}}{\pgfqpoint{1.859085in}{1.513254in}}{\pgfqpoint{1.867724in}{1.513254in}}%
\pgfpathlineto{\pgfqpoint{1.867724in}{1.513254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901047in}{1.459726in}}%
\pgfpathcurveto{\pgfqpoint{1.909686in}{1.459726in}}{\pgfqpoint{1.917971in}{1.463158in}}{\pgfqpoint{1.924079in}{1.469266in}}%
\pgfpathcurveto{\pgfqpoint{1.930188in}{1.475374in}}{\pgfqpoint{1.933620in}{1.483660in}}{\pgfqpoint{1.933620in}{1.492298in}}%
\pgfpathcurveto{\pgfqpoint{1.933620in}{1.500936in}}{\pgfqpoint{1.930188in}{1.509222in}}{\pgfqpoint{1.924079in}{1.515330in}}%
\pgfpathcurveto{\pgfqpoint{1.917971in}{1.521438in}}{\pgfqpoint{1.909686in}{1.524870in}}{\pgfqpoint{1.901047in}{1.524870in}}%
\pgfpathcurveto{\pgfqpoint{1.892409in}{1.524870in}}{\pgfqpoint{1.884123in}{1.521438in}}{\pgfqpoint{1.878015in}{1.515330in}}%
\pgfpathcurveto{\pgfqpoint{1.871907in}{1.509222in}}{\pgfqpoint{1.868475in}{1.500936in}}{\pgfqpoint{1.868475in}{1.492298in}}%
\pgfpathcurveto{\pgfqpoint{1.868475in}{1.483660in}}{\pgfqpoint{1.871907in}{1.475374in}}{\pgfqpoint{1.878015in}{1.469266in}}%
\pgfpathcurveto{\pgfqpoint{1.884123in}{1.463158in}}{\pgfqpoint{1.892409in}{1.459726in}}{\pgfqpoint{1.901047in}{1.459726in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{1.459726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848302in}{1.456846in}}%
\pgfpathcurveto{\pgfqpoint{1.856940in}{1.456846in}}{\pgfqpoint{1.865226in}{1.460278in}}{\pgfqpoint{1.871334in}{1.466386in}}%
\pgfpathcurveto{\pgfqpoint{1.877442in}{1.472494in}}{\pgfqpoint{1.880874in}{1.480780in}}{\pgfqpoint{1.880874in}{1.489418in}}%
\pgfpathcurveto{\pgfqpoint{1.880874in}{1.498056in}}{\pgfqpoint{1.877442in}{1.506342in}}{\pgfqpoint{1.871334in}{1.512450in}}%
\pgfpathcurveto{\pgfqpoint{1.865226in}{1.518558in}}{\pgfqpoint{1.856940in}{1.521991in}}{\pgfqpoint{1.848302in}{1.521991in}}%
\pgfpathcurveto{\pgfqpoint{1.839663in}{1.521991in}}{\pgfqpoint{1.831378in}{1.518558in}}{\pgfqpoint{1.825269in}{1.512450in}}%
\pgfpathcurveto{\pgfqpoint{1.819161in}{1.506342in}}{\pgfqpoint{1.815729in}{1.498056in}}{\pgfqpoint{1.815729in}{1.489418in}}%
\pgfpathcurveto{\pgfqpoint{1.815729in}{1.480780in}}{\pgfqpoint{1.819161in}{1.472494in}}{\pgfqpoint{1.825269in}{1.466386in}}%
\pgfpathcurveto{\pgfqpoint{1.831378in}{1.460278in}}{\pgfqpoint{1.839663in}{1.456846in}}{\pgfqpoint{1.848302in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{1.848302in}{1.456846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909220in}{1.300514in}}%
\pgfpathcurveto{\pgfqpoint{1.917859in}{1.300514in}}{\pgfqpoint{1.926144in}{1.303946in}}{\pgfqpoint{1.932252in}{1.310055in}}%
\pgfpathcurveto{\pgfqpoint{1.938361in}{1.316163in}}{\pgfqpoint{1.941793in}{1.324448in}}{\pgfqpoint{1.941793in}{1.333087in}}%
\pgfpathcurveto{\pgfqpoint{1.941793in}{1.341725in}}{\pgfqpoint{1.938361in}{1.350011in}}{\pgfqpoint{1.932252in}{1.356119in}}%
\pgfpathcurveto{\pgfqpoint{1.926144in}{1.362227in}}{\pgfqpoint{1.917859in}{1.365659in}}{\pgfqpoint{1.909220in}{1.365659in}}%
\pgfpathcurveto{\pgfqpoint{1.900582in}{1.365659in}}{\pgfqpoint{1.892296in}{1.362227in}}{\pgfqpoint{1.886188in}{1.356119in}}%
\pgfpathcurveto{\pgfqpoint{1.880080in}{1.350011in}}{\pgfqpoint{1.876648in}{1.341725in}}{\pgfqpoint{1.876648in}{1.333087in}}%
\pgfpathcurveto{\pgfqpoint{1.876648in}{1.324448in}}{\pgfqpoint{1.880080in}{1.316163in}}{\pgfqpoint{1.886188in}{1.310055in}}%
\pgfpathcurveto{\pgfqpoint{1.892296in}{1.303946in}}{\pgfqpoint{1.900582in}{1.300514in}}{\pgfqpoint{1.909220in}{1.300514in}}%
\pgfpathlineto{\pgfqpoint{1.909220in}{1.300514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856322in}{1.514512in}}%
\pgfpathcurveto{\pgfqpoint{1.864960in}{1.514512in}}{\pgfqpoint{1.873246in}{1.517944in}}{\pgfqpoint{1.879354in}{1.524052in}}%
\pgfpathcurveto{\pgfqpoint{1.885462in}{1.530160in}}{\pgfqpoint{1.888894in}{1.538446in}}{\pgfqpoint{1.888894in}{1.547084in}}%
\pgfpathcurveto{\pgfqpoint{1.888894in}{1.555722in}}{\pgfqpoint{1.885462in}{1.564008in}}{\pgfqpoint{1.879354in}{1.570116in}}%
\pgfpathcurveto{\pgfqpoint{1.873246in}{1.576224in}}{\pgfqpoint{1.864960in}{1.579656in}}{\pgfqpoint{1.856322in}{1.579656in}}%
\pgfpathcurveto{\pgfqpoint{1.847684in}{1.579656in}}{\pgfqpoint{1.839398in}{1.576224in}}{\pgfqpoint{1.833290in}{1.570116in}}%
\pgfpathcurveto{\pgfqpoint{1.827182in}{1.564008in}}{\pgfqpoint{1.823750in}{1.555722in}}{\pgfqpoint{1.823750in}{1.547084in}}%
\pgfpathcurveto{\pgfqpoint{1.823750in}{1.538446in}}{\pgfqpoint{1.827182in}{1.530160in}}{\pgfqpoint{1.833290in}{1.524052in}}%
\pgfpathcurveto{\pgfqpoint{1.839398in}{1.517944in}}{\pgfqpoint{1.847684in}{1.514512in}}{\pgfqpoint{1.856322in}{1.514512in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.514512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867260in}{1.582496in}}%
\pgfpathcurveto{\pgfqpoint{1.875899in}{1.582496in}}{\pgfqpoint{1.884184in}{1.585928in}}{\pgfqpoint{1.890293in}{1.592036in}}%
\pgfpathcurveto{\pgfqpoint{1.896401in}{1.598145in}}{\pgfqpoint{1.899833in}{1.606430in}}{\pgfqpoint{1.899833in}{1.615069in}}%
\pgfpathcurveto{\pgfqpoint{1.899833in}{1.623707in}}{\pgfqpoint{1.896401in}{1.631992in}}{\pgfqpoint{1.890293in}{1.638101in}}%
\pgfpathcurveto{\pgfqpoint{1.884184in}{1.644209in}}{\pgfqpoint{1.875899in}{1.647641in}}{\pgfqpoint{1.867260in}{1.647641in}}%
\pgfpathcurveto{\pgfqpoint{1.858622in}{1.647641in}}{\pgfqpoint{1.850337in}{1.644209in}}{\pgfqpoint{1.844228in}{1.638101in}}%
\pgfpathcurveto{\pgfqpoint{1.838120in}{1.631992in}}{\pgfqpoint{1.834688in}{1.623707in}}{\pgfqpoint{1.834688in}{1.615069in}}%
\pgfpathcurveto{\pgfqpoint{1.834688in}{1.606430in}}{\pgfqpoint{1.838120in}{1.598145in}}{\pgfqpoint{1.844228in}{1.592036in}}%
\pgfpathcurveto{\pgfqpoint{1.850337in}{1.585928in}}{\pgfqpoint{1.858622in}{1.582496in}}{\pgfqpoint{1.867260in}{1.582496in}}%
\pgfpathlineto{\pgfqpoint{1.867260in}{1.582496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848289in}{1.497845in}}%
\pgfpathcurveto{\pgfqpoint{1.856928in}{1.497845in}}{\pgfqpoint{1.865213in}{1.501277in}}{\pgfqpoint{1.871321in}{1.507386in}}%
\pgfpathcurveto{\pgfqpoint{1.877430in}{1.513494in}}{\pgfqpoint{1.880862in}{1.521779in}}{\pgfqpoint{1.880862in}{1.530418in}}%
\pgfpathcurveto{\pgfqpoint{1.880862in}{1.539056in}}{\pgfqpoint{1.877430in}{1.547342in}}{\pgfqpoint{1.871321in}{1.553450in}}%
\pgfpathcurveto{\pgfqpoint{1.865213in}{1.559558in}}{\pgfqpoint{1.856928in}{1.562990in}}{\pgfqpoint{1.848289in}{1.562990in}}%
\pgfpathcurveto{\pgfqpoint{1.839651in}{1.562990in}}{\pgfqpoint{1.831365in}{1.559558in}}{\pgfqpoint{1.825257in}{1.553450in}}%
\pgfpathcurveto{\pgfqpoint{1.819149in}{1.547342in}}{\pgfqpoint{1.815717in}{1.539056in}}{\pgfqpoint{1.815717in}{1.530418in}}%
\pgfpathcurveto{\pgfqpoint{1.815717in}{1.521779in}}{\pgfqpoint{1.819149in}{1.513494in}}{\pgfqpoint{1.825257in}{1.507386in}}%
\pgfpathcurveto{\pgfqpoint{1.831365in}{1.501277in}}{\pgfqpoint{1.839651in}{1.497845in}}{\pgfqpoint{1.848289in}{1.497845in}}%
\pgfpathlineto{\pgfqpoint{1.848289in}{1.497845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898477in}{1.397267in}}%
\pgfpathcurveto{\pgfqpoint{1.907115in}{1.397267in}}{\pgfqpoint{1.915400in}{1.400699in}}{\pgfqpoint{1.921509in}{1.406807in}}%
\pgfpathcurveto{\pgfqpoint{1.927617in}{1.412915in}}{\pgfqpoint{1.931049in}{1.421201in}}{\pgfqpoint{1.931049in}{1.429839in}}%
\pgfpathcurveto{\pgfqpoint{1.931049in}{1.438477in}}{\pgfqpoint{1.927617in}{1.446763in}}{\pgfqpoint{1.921509in}{1.452871in}}%
\pgfpathcurveto{\pgfqpoint{1.915400in}{1.458979in}}{\pgfqpoint{1.907115in}{1.462411in}}{\pgfqpoint{1.898477in}{1.462411in}}%
\pgfpathcurveto{\pgfqpoint{1.889838in}{1.462411in}}{\pgfqpoint{1.881553in}{1.458979in}}{\pgfqpoint{1.875444in}{1.452871in}}%
\pgfpathcurveto{\pgfqpoint{1.869336in}{1.446763in}}{\pgfqpoint{1.865904in}{1.438477in}}{\pgfqpoint{1.865904in}{1.429839in}}%
\pgfpathcurveto{\pgfqpoint{1.865904in}{1.421201in}}{\pgfqpoint{1.869336in}{1.412915in}}{\pgfqpoint{1.875444in}{1.406807in}}%
\pgfpathcurveto{\pgfqpoint{1.881553in}{1.400699in}}{\pgfqpoint{1.889838in}{1.397267in}}{\pgfqpoint{1.898477in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.898477in}{1.397267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874845in}{1.410725in}}%
\pgfpathcurveto{\pgfqpoint{1.883484in}{1.410725in}}{\pgfqpoint{1.891769in}{1.414158in}}{\pgfqpoint{1.897877in}{1.420266in}}%
\pgfpathcurveto{\pgfqpoint{1.903986in}{1.426374in}}{\pgfqpoint{1.907418in}{1.434660in}}{\pgfqpoint{1.907418in}{1.443298in}}%
\pgfpathcurveto{\pgfqpoint{1.907418in}{1.451936in}}{\pgfqpoint{1.903986in}{1.460222in}}{\pgfqpoint{1.897877in}{1.466330in}}%
\pgfpathcurveto{\pgfqpoint{1.891769in}{1.472438in}}{\pgfqpoint{1.883484in}{1.475870in}}{\pgfqpoint{1.874845in}{1.475870in}}%
\pgfpathcurveto{\pgfqpoint{1.866207in}{1.475870in}}{\pgfqpoint{1.857921in}{1.472438in}}{\pgfqpoint{1.851813in}{1.466330in}}%
\pgfpathcurveto{\pgfqpoint{1.845705in}{1.460222in}}{\pgfqpoint{1.842273in}{1.451936in}}{\pgfqpoint{1.842273in}{1.443298in}}%
\pgfpathcurveto{\pgfqpoint{1.842273in}{1.434660in}}{\pgfqpoint{1.845705in}{1.426374in}}{\pgfqpoint{1.851813in}{1.420266in}}%
\pgfpathcurveto{\pgfqpoint{1.857921in}{1.414158in}}{\pgfqpoint{1.866207in}{1.410725in}}{\pgfqpoint{1.874845in}{1.410725in}}%
\pgfpathlineto{\pgfqpoint{1.874845in}{1.410725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907088in}{1.329808in}}%
\pgfpathcurveto{\pgfqpoint{1.915727in}{1.329808in}}{\pgfqpoint{1.924012in}{1.333240in}}{\pgfqpoint{1.930120in}{1.339348in}}%
\pgfpathcurveto{\pgfqpoint{1.936229in}{1.345456in}}{\pgfqpoint{1.939661in}{1.353742in}}{\pgfqpoint{1.939661in}{1.362380in}}%
\pgfpathcurveto{\pgfqpoint{1.939661in}{1.371019in}}{\pgfqpoint{1.936229in}{1.379304in}}{\pgfqpoint{1.930120in}{1.385412in}}%
\pgfpathcurveto{\pgfqpoint{1.924012in}{1.391521in}}{\pgfqpoint{1.915727in}{1.394953in}}{\pgfqpoint{1.907088in}{1.394953in}}%
\pgfpathcurveto{\pgfqpoint{1.898450in}{1.394953in}}{\pgfqpoint{1.890164in}{1.391521in}}{\pgfqpoint{1.884056in}{1.385412in}}%
\pgfpathcurveto{\pgfqpoint{1.877948in}{1.379304in}}{\pgfqpoint{1.874516in}{1.371019in}}{\pgfqpoint{1.874516in}{1.362380in}}%
\pgfpathcurveto{\pgfqpoint{1.874516in}{1.353742in}}{\pgfqpoint{1.877948in}{1.345456in}}{\pgfqpoint{1.884056in}{1.339348in}}%
\pgfpathcurveto{\pgfqpoint{1.890164in}{1.333240in}}{\pgfqpoint{1.898450in}{1.329808in}}{\pgfqpoint{1.907088in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{1.907088in}{1.329808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851748in}{1.534409in}}%
\pgfpathcurveto{\pgfqpoint{1.860386in}{1.534409in}}{\pgfqpoint{1.868672in}{1.537841in}}{\pgfqpoint{1.874780in}{1.543949in}}%
\pgfpathcurveto{\pgfqpoint{1.880888in}{1.550057in}}{\pgfqpoint{1.884320in}{1.558343in}}{\pgfqpoint{1.884320in}{1.566981in}}%
\pgfpathcurveto{\pgfqpoint{1.884320in}{1.575619in}}{\pgfqpoint{1.880888in}{1.583905in}}{\pgfqpoint{1.874780in}{1.590013in}}%
\pgfpathcurveto{\pgfqpoint{1.868672in}{1.596121in}}{\pgfqpoint{1.860386in}{1.599553in}}{\pgfqpoint{1.851748in}{1.599553in}}%
\pgfpathcurveto{\pgfqpoint{1.843110in}{1.599553in}}{\pgfqpoint{1.834824in}{1.596121in}}{\pgfqpoint{1.828716in}{1.590013in}}%
\pgfpathcurveto{\pgfqpoint{1.822608in}{1.583905in}}{\pgfqpoint{1.819176in}{1.575619in}}{\pgfqpoint{1.819176in}{1.566981in}}%
\pgfpathcurveto{\pgfqpoint{1.819176in}{1.558343in}}{\pgfqpoint{1.822608in}{1.550057in}}{\pgfqpoint{1.828716in}{1.543949in}}%
\pgfpathcurveto{\pgfqpoint{1.834824in}{1.537841in}}{\pgfqpoint{1.843110in}{1.534409in}}{\pgfqpoint{1.851748in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{1.851748in}{1.534409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902312in}{1.486857in}}%
\pgfpathcurveto{\pgfqpoint{1.910950in}{1.486857in}}{\pgfqpoint{1.919236in}{1.490289in}}{\pgfqpoint{1.925344in}{1.496398in}}%
\pgfpathcurveto{\pgfqpoint{1.931452in}{1.502506in}}{\pgfqpoint{1.934884in}{1.510791in}}{\pgfqpoint{1.934884in}{1.519430in}}%
\pgfpathcurveto{\pgfqpoint{1.934884in}{1.528068in}}{\pgfqpoint{1.931452in}{1.536354in}}{\pgfqpoint{1.925344in}{1.542462in}}%
\pgfpathcurveto{\pgfqpoint{1.919236in}{1.548570in}}{\pgfqpoint{1.910950in}{1.552002in}}{\pgfqpoint{1.902312in}{1.552002in}}%
\pgfpathcurveto{\pgfqpoint{1.893674in}{1.552002in}}{\pgfqpoint{1.885388in}{1.548570in}}{\pgfqpoint{1.879280in}{1.542462in}}%
\pgfpathcurveto{\pgfqpoint{1.873172in}{1.536354in}}{\pgfqpoint{1.869740in}{1.528068in}}{\pgfqpoint{1.869740in}{1.519430in}}%
\pgfpathcurveto{\pgfqpoint{1.869740in}{1.510791in}}{\pgfqpoint{1.873172in}{1.502506in}}{\pgfqpoint{1.879280in}{1.496398in}}%
\pgfpathcurveto{\pgfqpoint{1.885388in}{1.490289in}}{\pgfqpoint{1.893674in}{1.486857in}}{\pgfqpoint{1.902312in}{1.486857in}}%
\pgfpathlineto{\pgfqpoint{1.902312in}{1.486857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866293in}{1.577126in}}%
\pgfpathcurveto{\pgfqpoint{1.874931in}{1.577126in}}{\pgfqpoint{1.883217in}{1.580558in}}{\pgfqpoint{1.889325in}{1.586666in}}%
\pgfpathcurveto{\pgfqpoint{1.895433in}{1.592774in}}{\pgfqpoint{1.898865in}{1.601060in}}{\pgfqpoint{1.898865in}{1.609698in}}%
\pgfpathcurveto{\pgfqpoint{1.898865in}{1.618336in}}{\pgfqpoint{1.895433in}{1.626622in}}{\pgfqpoint{1.889325in}{1.632730in}}%
\pgfpathcurveto{\pgfqpoint{1.883217in}{1.638838in}}{\pgfqpoint{1.874931in}{1.642270in}}{\pgfqpoint{1.866293in}{1.642270in}}%
\pgfpathcurveto{\pgfqpoint{1.857654in}{1.642270in}}{\pgfqpoint{1.849369in}{1.638838in}}{\pgfqpoint{1.843260in}{1.632730in}}%
\pgfpathcurveto{\pgfqpoint{1.837152in}{1.626622in}}{\pgfqpoint{1.833720in}{1.618336in}}{\pgfqpoint{1.833720in}{1.609698in}}%
\pgfpathcurveto{\pgfqpoint{1.833720in}{1.601060in}}{\pgfqpoint{1.837152in}{1.592774in}}{\pgfqpoint{1.843260in}{1.586666in}}%
\pgfpathcurveto{\pgfqpoint{1.849369in}{1.580558in}}{\pgfqpoint{1.857654in}{1.577126in}}{\pgfqpoint{1.866293in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{1.866293in}{1.577126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857952in}{1.508017in}}%
\pgfpathcurveto{\pgfqpoint{1.866590in}{1.508017in}}{\pgfqpoint{1.874876in}{1.511449in}}{\pgfqpoint{1.880984in}{1.517557in}}%
\pgfpathcurveto{\pgfqpoint{1.887092in}{1.523665in}}{\pgfqpoint{1.890524in}{1.531951in}}{\pgfqpoint{1.890524in}{1.540589in}}%
\pgfpathcurveto{\pgfqpoint{1.890524in}{1.549227in}}{\pgfqpoint{1.887092in}{1.557513in}}{\pgfqpoint{1.880984in}{1.563621in}}%
\pgfpathcurveto{\pgfqpoint{1.874876in}{1.569729in}}{\pgfqpoint{1.866590in}{1.573161in}}{\pgfqpoint{1.857952in}{1.573161in}}%
\pgfpathcurveto{\pgfqpoint{1.849314in}{1.573161in}}{\pgfqpoint{1.841028in}{1.569729in}}{\pgfqpoint{1.834920in}{1.563621in}}%
\pgfpathcurveto{\pgfqpoint{1.828811in}{1.557513in}}{\pgfqpoint{1.825379in}{1.549227in}}{\pgfqpoint{1.825379in}{1.540589in}}%
\pgfpathcurveto{\pgfqpoint{1.825379in}{1.531951in}}{\pgfqpoint{1.828811in}{1.523665in}}{\pgfqpoint{1.834920in}{1.517557in}}%
\pgfpathcurveto{\pgfqpoint{1.841028in}{1.511449in}}{\pgfqpoint{1.849314in}{1.508017in}}{\pgfqpoint{1.857952in}{1.508017in}}%
\pgfpathlineto{\pgfqpoint{1.857952in}{1.508017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886430in}{1.379197in}}%
\pgfpathcurveto{\pgfqpoint{1.895068in}{1.379197in}}{\pgfqpoint{1.903354in}{1.382629in}}{\pgfqpoint{1.909462in}{1.388737in}}%
\pgfpathcurveto{\pgfqpoint{1.915570in}{1.394845in}}{\pgfqpoint{1.919002in}{1.403131in}}{\pgfqpoint{1.919002in}{1.411769in}}%
\pgfpathcurveto{\pgfqpoint{1.919002in}{1.420408in}}{\pgfqpoint{1.915570in}{1.428693in}}{\pgfqpoint{1.909462in}{1.434801in}}%
\pgfpathcurveto{\pgfqpoint{1.903354in}{1.440910in}}{\pgfqpoint{1.895068in}{1.444342in}}{\pgfqpoint{1.886430in}{1.444342in}}%
\pgfpathcurveto{\pgfqpoint{1.877792in}{1.444342in}}{\pgfqpoint{1.869506in}{1.440910in}}{\pgfqpoint{1.863398in}{1.434801in}}%
\pgfpathcurveto{\pgfqpoint{1.857290in}{1.428693in}}{\pgfqpoint{1.853858in}{1.420408in}}{\pgfqpoint{1.853858in}{1.411769in}}%
\pgfpathcurveto{\pgfqpoint{1.853858in}{1.403131in}}{\pgfqpoint{1.857290in}{1.394845in}}{\pgfqpoint{1.863398in}{1.388737in}}%
\pgfpathcurveto{\pgfqpoint{1.869506in}{1.382629in}}{\pgfqpoint{1.877792in}{1.379197in}}{\pgfqpoint{1.886430in}{1.379197in}}%
\pgfpathlineto{\pgfqpoint{1.886430in}{1.379197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844005in}{1.548682in}}%
\pgfpathcurveto{\pgfqpoint{1.852643in}{1.548682in}}{\pgfqpoint{1.860929in}{1.552114in}}{\pgfqpoint{1.867037in}{1.558222in}}%
\pgfpathcurveto{\pgfqpoint{1.873145in}{1.564330in}}{\pgfqpoint{1.876577in}{1.572616in}}{\pgfqpoint{1.876577in}{1.581254in}}%
\pgfpathcurveto{\pgfqpoint{1.876577in}{1.589893in}}{\pgfqpoint{1.873145in}{1.598178in}}{\pgfqpoint{1.867037in}{1.604287in}}%
\pgfpathcurveto{\pgfqpoint{1.860929in}{1.610395in}}{\pgfqpoint{1.852643in}{1.613827in}}{\pgfqpoint{1.844005in}{1.613827in}}%
\pgfpathcurveto{\pgfqpoint{1.835366in}{1.613827in}}{\pgfqpoint{1.827081in}{1.610395in}}{\pgfqpoint{1.820973in}{1.604287in}}%
\pgfpathcurveto{\pgfqpoint{1.814864in}{1.598178in}}{\pgfqpoint{1.811432in}{1.589893in}}{\pgfqpoint{1.811432in}{1.581254in}}%
\pgfpathcurveto{\pgfqpoint{1.811432in}{1.572616in}}{\pgfqpoint{1.814864in}{1.564330in}}{\pgfqpoint{1.820973in}{1.558222in}}%
\pgfpathcurveto{\pgfqpoint{1.827081in}{1.552114in}}{\pgfqpoint{1.835366in}{1.548682in}}{\pgfqpoint{1.844005in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{1.844005in}{1.548682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877521in}{1.456973in}}%
\pgfpathcurveto{\pgfqpoint{1.886159in}{1.456973in}}{\pgfqpoint{1.894445in}{1.460405in}}{\pgfqpoint{1.900553in}{1.466513in}}%
\pgfpathcurveto{\pgfqpoint{1.906661in}{1.472622in}}{\pgfqpoint{1.910093in}{1.480907in}}{\pgfqpoint{1.910093in}{1.489546in}}%
\pgfpathcurveto{\pgfqpoint{1.910093in}{1.498184in}}{\pgfqpoint{1.906661in}{1.506470in}}{\pgfqpoint{1.900553in}{1.512578in}}%
\pgfpathcurveto{\pgfqpoint{1.894445in}{1.518686in}}{\pgfqpoint{1.886159in}{1.522118in}}{\pgfqpoint{1.877521in}{1.522118in}}%
\pgfpathcurveto{\pgfqpoint{1.868882in}{1.522118in}}{\pgfqpoint{1.860597in}{1.518686in}}{\pgfqpoint{1.854489in}{1.512578in}}%
\pgfpathcurveto{\pgfqpoint{1.848380in}{1.506470in}}{\pgfqpoint{1.844948in}{1.498184in}}{\pgfqpoint{1.844948in}{1.489546in}}%
\pgfpathcurveto{\pgfqpoint{1.844948in}{1.480907in}}{\pgfqpoint{1.848380in}{1.472622in}}{\pgfqpoint{1.854489in}{1.466513in}}%
\pgfpathcurveto{\pgfqpoint{1.860597in}{1.460405in}}{\pgfqpoint{1.868882in}{1.456973in}}{\pgfqpoint{1.877521in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.877521in}{1.456973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874011in}{1.573643in}}%
\pgfpathcurveto{\pgfqpoint{1.882649in}{1.573643in}}{\pgfqpoint{1.890935in}{1.577075in}}{\pgfqpoint{1.897043in}{1.583183in}}%
\pgfpathcurveto{\pgfqpoint{1.903151in}{1.589291in}}{\pgfqpoint{1.906583in}{1.597577in}}{\pgfqpoint{1.906583in}{1.606215in}}%
\pgfpathcurveto{\pgfqpoint{1.906583in}{1.614853in}}{\pgfqpoint{1.903151in}{1.623139in}}{\pgfqpoint{1.897043in}{1.629247in}}%
\pgfpathcurveto{\pgfqpoint{1.890935in}{1.635355in}}{\pgfqpoint{1.882649in}{1.638787in}}{\pgfqpoint{1.874011in}{1.638787in}}%
\pgfpathcurveto{\pgfqpoint{1.865373in}{1.638787in}}{\pgfqpoint{1.857087in}{1.635355in}}{\pgfqpoint{1.850979in}{1.629247in}}%
\pgfpathcurveto{\pgfqpoint{1.844871in}{1.623139in}}{\pgfqpoint{1.841439in}{1.614853in}}{\pgfqpoint{1.841439in}{1.606215in}}%
\pgfpathcurveto{\pgfqpoint{1.841439in}{1.597577in}}{\pgfqpoint{1.844871in}{1.589291in}}{\pgfqpoint{1.850979in}{1.583183in}}%
\pgfpathcurveto{\pgfqpoint{1.857087in}{1.577075in}}{\pgfqpoint{1.865373in}{1.573643in}}{\pgfqpoint{1.874011in}{1.573643in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{1.573643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845244in}{1.365136in}}%
\pgfpathcurveto{\pgfqpoint{1.853882in}{1.365136in}}{\pgfqpoint{1.862168in}{1.368568in}}{\pgfqpoint{1.868276in}{1.374676in}}%
\pgfpathcurveto{\pgfqpoint{1.874385in}{1.380785in}}{\pgfqpoint{1.877817in}{1.389070in}}{\pgfqpoint{1.877817in}{1.397709in}}%
\pgfpathcurveto{\pgfqpoint{1.877817in}{1.406347in}}{\pgfqpoint{1.874385in}{1.414633in}}{\pgfqpoint{1.868276in}{1.420741in}}%
\pgfpathcurveto{\pgfqpoint{1.862168in}{1.426849in}}{\pgfqpoint{1.853882in}{1.430281in}}{\pgfqpoint{1.845244in}{1.430281in}}%
\pgfpathcurveto{\pgfqpoint{1.836606in}{1.430281in}}{\pgfqpoint{1.828320in}{1.426849in}}{\pgfqpoint{1.822212in}{1.420741in}}%
\pgfpathcurveto{\pgfqpoint{1.816104in}{1.414633in}}{\pgfqpoint{1.812672in}{1.406347in}}{\pgfqpoint{1.812672in}{1.397709in}}%
\pgfpathcurveto{\pgfqpoint{1.812672in}{1.389070in}}{\pgfqpoint{1.816104in}{1.380785in}}{\pgfqpoint{1.822212in}{1.374676in}}%
\pgfpathcurveto{\pgfqpoint{1.828320in}{1.368568in}}{\pgfqpoint{1.836606in}{1.365136in}}{\pgfqpoint{1.845244in}{1.365136in}}%
\pgfpathlineto{\pgfqpoint{1.845244in}{1.365136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871343in}{1.424436in}}%
\pgfpathcurveto{\pgfqpoint{1.879982in}{1.424436in}}{\pgfqpoint{1.888267in}{1.427868in}}{\pgfqpoint{1.894375in}{1.433976in}}%
\pgfpathcurveto{\pgfqpoint{1.900484in}{1.440084in}}{\pgfqpoint{1.903916in}{1.448370in}}{\pgfqpoint{1.903916in}{1.457008in}}%
\pgfpathcurveto{\pgfqpoint{1.903916in}{1.465646in}}{\pgfqpoint{1.900484in}{1.473932in}}{\pgfqpoint{1.894375in}{1.480040in}}%
\pgfpathcurveto{\pgfqpoint{1.888267in}{1.486148in}}{\pgfqpoint{1.879982in}{1.489580in}}{\pgfqpoint{1.871343in}{1.489580in}}%
\pgfpathcurveto{\pgfqpoint{1.862705in}{1.489580in}}{\pgfqpoint{1.854419in}{1.486148in}}{\pgfqpoint{1.848311in}{1.480040in}}%
\pgfpathcurveto{\pgfqpoint{1.842203in}{1.473932in}}{\pgfqpoint{1.838771in}{1.465646in}}{\pgfqpoint{1.838771in}{1.457008in}}%
\pgfpathcurveto{\pgfqpoint{1.838771in}{1.448370in}}{\pgfqpoint{1.842203in}{1.440084in}}{\pgfqpoint{1.848311in}{1.433976in}}%
\pgfpathcurveto{\pgfqpoint{1.854419in}{1.427868in}}{\pgfqpoint{1.862705in}{1.424436in}}{\pgfqpoint{1.871343in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{1.424436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862596in}{1.286456in}}%
\pgfpathcurveto{\pgfqpoint{1.871234in}{1.286456in}}{\pgfqpoint{1.879520in}{1.289888in}}{\pgfqpoint{1.885628in}{1.295996in}}%
\pgfpathcurveto{\pgfqpoint{1.891736in}{1.302104in}}{\pgfqpoint{1.895168in}{1.310390in}}{\pgfqpoint{1.895168in}{1.319028in}}%
\pgfpathcurveto{\pgfqpoint{1.895168in}{1.327666in}}{\pgfqpoint{1.891736in}{1.335952in}}{\pgfqpoint{1.885628in}{1.342060in}}%
\pgfpathcurveto{\pgfqpoint{1.879520in}{1.348168in}}{\pgfqpoint{1.871234in}{1.351600in}}{\pgfqpoint{1.862596in}{1.351600in}}%
\pgfpathcurveto{\pgfqpoint{1.853958in}{1.351600in}}{\pgfqpoint{1.845672in}{1.348168in}}{\pgfqpoint{1.839564in}{1.342060in}}%
\pgfpathcurveto{\pgfqpoint{1.833456in}{1.335952in}}{\pgfqpoint{1.830024in}{1.327666in}}{\pgfqpoint{1.830024in}{1.319028in}}%
\pgfpathcurveto{\pgfqpoint{1.830024in}{1.310390in}}{\pgfqpoint{1.833456in}{1.302104in}}{\pgfqpoint{1.839564in}{1.295996in}}%
\pgfpathcurveto{\pgfqpoint{1.845672in}{1.289888in}}{\pgfqpoint{1.853958in}{1.286456in}}{\pgfqpoint{1.862596in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{1.862596in}{1.286456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858788in}{1.510939in}}%
\pgfpathcurveto{\pgfqpoint{1.867426in}{1.510939in}}{\pgfqpoint{1.875712in}{1.514371in}}{\pgfqpoint{1.881820in}{1.520479in}}%
\pgfpathcurveto{\pgfqpoint{1.887928in}{1.526588in}}{\pgfqpoint{1.891360in}{1.534873in}}{\pgfqpoint{1.891360in}{1.543512in}}%
\pgfpathcurveto{\pgfqpoint{1.891360in}{1.552150in}}{\pgfqpoint{1.887928in}{1.560435in}}{\pgfqpoint{1.881820in}{1.566544in}}%
\pgfpathcurveto{\pgfqpoint{1.875712in}{1.572652in}}{\pgfqpoint{1.867426in}{1.576084in}}{\pgfqpoint{1.858788in}{1.576084in}}%
\pgfpathcurveto{\pgfqpoint{1.850150in}{1.576084in}}{\pgfqpoint{1.841864in}{1.572652in}}{\pgfqpoint{1.835756in}{1.566544in}}%
\pgfpathcurveto{\pgfqpoint{1.829648in}{1.560435in}}{\pgfqpoint{1.826216in}{1.552150in}}{\pgfqpoint{1.826216in}{1.543512in}}%
\pgfpathcurveto{\pgfqpoint{1.826216in}{1.534873in}}{\pgfqpoint{1.829648in}{1.526588in}}{\pgfqpoint{1.835756in}{1.520479in}}%
\pgfpathcurveto{\pgfqpoint{1.841864in}{1.514371in}}{\pgfqpoint{1.850150in}{1.510939in}}{\pgfqpoint{1.858788in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.510939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904916in}{1.459244in}}%
\pgfpathcurveto{\pgfqpoint{1.913554in}{1.459244in}}{\pgfqpoint{1.921839in}{1.462676in}}{\pgfqpoint{1.927948in}{1.468784in}}%
\pgfpathcurveto{\pgfqpoint{1.934056in}{1.474892in}}{\pgfqpoint{1.937488in}{1.483178in}}{\pgfqpoint{1.937488in}{1.491816in}}%
\pgfpathcurveto{\pgfqpoint{1.937488in}{1.500454in}}{\pgfqpoint{1.934056in}{1.508740in}}{\pgfqpoint{1.927948in}{1.514848in}}%
\pgfpathcurveto{\pgfqpoint{1.921839in}{1.520956in}}{\pgfqpoint{1.913554in}{1.524388in}}{\pgfqpoint{1.904916in}{1.524388in}}%
\pgfpathcurveto{\pgfqpoint{1.896277in}{1.524388in}}{\pgfqpoint{1.887992in}{1.520956in}}{\pgfqpoint{1.881883in}{1.514848in}}%
\pgfpathcurveto{\pgfqpoint{1.875775in}{1.508740in}}{\pgfqpoint{1.872343in}{1.500454in}}{\pgfqpoint{1.872343in}{1.491816in}}%
\pgfpathcurveto{\pgfqpoint{1.872343in}{1.483178in}}{\pgfqpoint{1.875775in}{1.474892in}}{\pgfqpoint{1.881883in}{1.468784in}}%
\pgfpathcurveto{\pgfqpoint{1.887992in}{1.462676in}}{\pgfqpoint{1.896277in}{1.459244in}}{\pgfqpoint{1.904916in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{1.459244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882449in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{1.891087in}{1.542075in}}{\pgfqpoint{1.899373in}{1.545507in}}{\pgfqpoint{1.905481in}{1.551616in}}%
\pgfpathcurveto{\pgfqpoint{1.911589in}{1.557724in}}{\pgfqpoint{1.915021in}{1.566009in}}{\pgfqpoint{1.915021in}{1.574648in}}%
\pgfpathcurveto{\pgfqpoint{1.915021in}{1.583286in}}{\pgfqpoint{1.911589in}{1.591572in}}{\pgfqpoint{1.905481in}{1.597680in}}%
\pgfpathcurveto{\pgfqpoint{1.899373in}{1.603788in}}{\pgfqpoint{1.891087in}{1.607220in}}{\pgfqpoint{1.882449in}{1.607220in}}%
\pgfpathcurveto{\pgfqpoint{1.873811in}{1.607220in}}{\pgfqpoint{1.865525in}{1.603788in}}{\pgfqpoint{1.859417in}{1.597680in}}%
\pgfpathcurveto{\pgfqpoint{1.853309in}{1.591572in}}{\pgfqpoint{1.849877in}{1.583286in}}{\pgfqpoint{1.849877in}{1.574648in}}%
\pgfpathcurveto{\pgfqpoint{1.849877in}{1.566009in}}{\pgfqpoint{1.853309in}{1.557724in}}{\pgfqpoint{1.859417in}{1.551616in}}%
\pgfpathcurveto{\pgfqpoint{1.865525in}{1.545507in}}{\pgfqpoint{1.873811in}{1.542075in}}{\pgfqpoint{1.882449in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{1.882449in}{1.542075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852394in}{1.363702in}}%
\pgfpathcurveto{\pgfqpoint{1.861032in}{1.363702in}}{\pgfqpoint{1.869318in}{1.367134in}}{\pgfqpoint{1.875426in}{1.373242in}}%
\pgfpathcurveto{\pgfqpoint{1.881534in}{1.379350in}}{\pgfqpoint{1.884966in}{1.387636in}}{\pgfqpoint{1.884966in}{1.396274in}}%
\pgfpathcurveto{\pgfqpoint{1.884966in}{1.404912in}}{\pgfqpoint{1.881534in}{1.413198in}}{\pgfqpoint{1.875426in}{1.419306in}}%
\pgfpathcurveto{\pgfqpoint{1.869318in}{1.425414in}}{\pgfqpoint{1.861032in}{1.428846in}}{\pgfqpoint{1.852394in}{1.428846in}}%
\pgfpathcurveto{\pgfqpoint{1.843755in}{1.428846in}}{\pgfqpoint{1.835470in}{1.425414in}}{\pgfqpoint{1.829362in}{1.419306in}}%
\pgfpathcurveto{\pgfqpoint{1.823253in}{1.413198in}}{\pgfqpoint{1.819821in}{1.404912in}}{\pgfqpoint{1.819821in}{1.396274in}}%
\pgfpathcurveto{\pgfqpoint{1.819821in}{1.387636in}}{\pgfqpoint{1.823253in}{1.379350in}}{\pgfqpoint{1.829362in}{1.373242in}}%
\pgfpathcurveto{\pgfqpoint{1.835470in}{1.367134in}}{\pgfqpoint{1.843755in}{1.363702in}}{\pgfqpoint{1.852394in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{1.852394in}{1.363702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893197in}{1.372253in}}%
\pgfpathcurveto{\pgfqpoint{1.901836in}{1.372253in}}{\pgfqpoint{1.910121in}{1.375685in}}{\pgfqpoint{1.916230in}{1.381794in}}%
\pgfpathcurveto{\pgfqpoint{1.922338in}{1.387902in}}{\pgfqpoint{1.925770in}{1.396187in}}{\pgfqpoint{1.925770in}{1.404826in}}%
\pgfpathcurveto{\pgfqpoint{1.925770in}{1.413464in}}{\pgfqpoint{1.922338in}{1.421750in}}{\pgfqpoint{1.916230in}{1.427858in}}%
\pgfpathcurveto{\pgfqpoint{1.910121in}{1.433966in}}{\pgfqpoint{1.901836in}{1.437398in}}{\pgfqpoint{1.893197in}{1.437398in}}%
\pgfpathcurveto{\pgfqpoint{1.884559in}{1.437398in}}{\pgfqpoint{1.876274in}{1.433966in}}{\pgfqpoint{1.870165in}{1.427858in}}%
\pgfpathcurveto{\pgfqpoint{1.864057in}{1.421750in}}{\pgfqpoint{1.860625in}{1.413464in}}{\pgfqpoint{1.860625in}{1.404826in}}%
\pgfpathcurveto{\pgfqpoint{1.860625in}{1.396187in}}{\pgfqpoint{1.864057in}{1.387902in}}{\pgfqpoint{1.870165in}{1.381794in}}%
\pgfpathcurveto{\pgfqpoint{1.876274in}{1.375685in}}{\pgfqpoint{1.884559in}{1.372253in}}{\pgfqpoint{1.893197in}{1.372253in}}%
\pgfpathlineto{\pgfqpoint{1.893197in}{1.372253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866971in}{1.331336in}}%
\pgfpathcurveto{\pgfqpoint{1.875609in}{1.331336in}}{\pgfqpoint{1.883895in}{1.334768in}}{\pgfqpoint{1.890003in}{1.340876in}}%
\pgfpathcurveto{\pgfqpoint{1.896111in}{1.346984in}}{\pgfqpoint{1.899543in}{1.355270in}}{\pgfqpoint{1.899543in}{1.363908in}}%
\pgfpathcurveto{\pgfqpoint{1.899543in}{1.372546in}}{\pgfqpoint{1.896111in}{1.380832in}}{\pgfqpoint{1.890003in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{1.883895in}{1.393048in}}{\pgfqpoint{1.875609in}{1.396480in}}{\pgfqpoint{1.866971in}{1.396480in}}%
\pgfpathcurveto{\pgfqpoint{1.858332in}{1.396480in}}{\pgfqpoint{1.850047in}{1.393048in}}{\pgfqpoint{1.843939in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{1.837830in}{1.380832in}}{\pgfqpoint{1.834398in}{1.372546in}}{\pgfqpoint{1.834398in}{1.363908in}}%
\pgfpathcurveto{\pgfqpoint{1.834398in}{1.355270in}}{\pgfqpoint{1.837830in}{1.346984in}}{\pgfqpoint{1.843939in}{1.340876in}}%
\pgfpathcurveto{\pgfqpoint{1.850047in}{1.334768in}}{\pgfqpoint{1.858332in}{1.331336in}}{\pgfqpoint{1.866971in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{1.866971in}{1.331336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882487in}{1.376989in}}%
\pgfpathcurveto{\pgfqpoint{1.891125in}{1.376989in}}{\pgfqpoint{1.899410in}{1.380421in}}{\pgfqpoint{1.905519in}{1.386530in}}%
\pgfpathcurveto{\pgfqpoint{1.911627in}{1.392638in}}{\pgfqpoint{1.915059in}{1.400923in}}{\pgfqpoint{1.915059in}{1.409562in}}%
\pgfpathcurveto{\pgfqpoint{1.915059in}{1.418200in}}{\pgfqpoint{1.911627in}{1.426486in}}{\pgfqpoint{1.905519in}{1.432594in}}%
\pgfpathcurveto{\pgfqpoint{1.899410in}{1.438702in}}{\pgfqpoint{1.891125in}{1.442134in}}{\pgfqpoint{1.882487in}{1.442134in}}%
\pgfpathcurveto{\pgfqpoint{1.873848in}{1.442134in}}{\pgfqpoint{1.865563in}{1.438702in}}{\pgfqpoint{1.859454in}{1.432594in}}%
\pgfpathcurveto{\pgfqpoint{1.853346in}{1.426486in}}{\pgfqpoint{1.849914in}{1.418200in}}{\pgfqpoint{1.849914in}{1.409562in}}%
\pgfpathcurveto{\pgfqpoint{1.849914in}{1.400923in}}{\pgfqpoint{1.853346in}{1.392638in}}{\pgfqpoint{1.859454in}{1.386530in}}%
\pgfpathcurveto{\pgfqpoint{1.865563in}{1.380421in}}{\pgfqpoint{1.873848in}{1.376989in}}{\pgfqpoint{1.882487in}{1.376989in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{1.376989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867672in}{1.392303in}}%
\pgfpathcurveto{\pgfqpoint{1.876311in}{1.392303in}}{\pgfqpoint{1.884596in}{1.395736in}}{\pgfqpoint{1.890704in}{1.401844in}}%
\pgfpathcurveto{\pgfqpoint{1.896813in}{1.407952in}}{\pgfqpoint{1.900245in}{1.416238in}}{\pgfqpoint{1.900245in}{1.424876in}}%
\pgfpathcurveto{\pgfqpoint{1.900245in}{1.433514in}}{\pgfqpoint{1.896813in}{1.441800in}}{\pgfqpoint{1.890704in}{1.447908in}}%
\pgfpathcurveto{\pgfqpoint{1.884596in}{1.454016in}}{\pgfqpoint{1.876311in}{1.457448in}}{\pgfqpoint{1.867672in}{1.457448in}}%
\pgfpathcurveto{\pgfqpoint{1.859034in}{1.457448in}}{\pgfqpoint{1.850748in}{1.454016in}}{\pgfqpoint{1.844640in}{1.447908in}}%
\pgfpathcurveto{\pgfqpoint{1.838532in}{1.441800in}}{\pgfqpoint{1.835100in}{1.433514in}}{\pgfqpoint{1.835100in}{1.424876in}}%
\pgfpathcurveto{\pgfqpoint{1.835100in}{1.416238in}}{\pgfqpoint{1.838532in}{1.407952in}}{\pgfqpoint{1.844640in}{1.401844in}}%
\pgfpathcurveto{\pgfqpoint{1.850748in}{1.395736in}}{\pgfqpoint{1.859034in}{1.392303in}}{\pgfqpoint{1.867672in}{1.392303in}}%
\pgfpathlineto{\pgfqpoint{1.867672in}{1.392303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885173in}{1.335584in}}%
\pgfpathcurveto{\pgfqpoint{1.893811in}{1.335584in}}{\pgfqpoint{1.902097in}{1.339016in}}{\pgfqpoint{1.908205in}{1.345124in}}%
\pgfpathcurveto{\pgfqpoint{1.914313in}{1.351233in}}{\pgfqpoint{1.917745in}{1.359518in}}{\pgfqpoint{1.917745in}{1.368156in}}%
\pgfpathcurveto{\pgfqpoint{1.917745in}{1.376795in}}{\pgfqpoint{1.914313in}{1.385080in}}{\pgfqpoint{1.908205in}{1.391189in}}%
\pgfpathcurveto{\pgfqpoint{1.902097in}{1.397297in}}{\pgfqpoint{1.893811in}{1.400729in}}{\pgfqpoint{1.885173in}{1.400729in}}%
\pgfpathcurveto{\pgfqpoint{1.876534in}{1.400729in}}{\pgfqpoint{1.868249in}{1.397297in}}{\pgfqpoint{1.862141in}{1.391189in}}%
\pgfpathcurveto{\pgfqpoint{1.856032in}{1.385080in}}{\pgfqpoint{1.852600in}{1.376795in}}{\pgfqpoint{1.852600in}{1.368156in}}%
\pgfpathcurveto{\pgfqpoint{1.852600in}{1.359518in}}{\pgfqpoint{1.856032in}{1.351233in}}{\pgfqpoint{1.862141in}{1.345124in}}%
\pgfpathcurveto{\pgfqpoint{1.868249in}{1.339016in}}{\pgfqpoint{1.876534in}{1.335584in}}{\pgfqpoint{1.885173in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{1.885173in}{1.335584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888109in}{1.504513in}}%
\pgfpathcurveto{\pgfqpoint{1.896747in}{1.504513in}}{\pgfqpoint{1.905033in}{1.507945in}}{\pgfqpoint{1.911141in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.917249in}{1.520161in}}{\pgfqpoint{1.920681in}{1.528447in}}{\pgfqpoint{1.920681in}{1.537085in}}%
\pgfpathcurveto{\pgfqpoint{1.920681in}{1.545724in}}{\pgfqpoint{1.917249in}{1.554009in}}{\pgfqpoint{1.911141in}{1.560117in}}%
\pgfpathcurveto{\pgfqpoint{1.905033in}{1.566226in}}{\pgfqpoint{1.896747in}{1.569658in}}{\pgfqpoint{1.888109in}{1.569658in}}%
\pgfpathcurveto{\pgfqpoint{1.879471in}{1.569658in}}{\pgfqpoint{1.871185in}{1.566226in}}{\pgfqpoint{1.865077in}{1.560117in}}%
\pgfpathcurveto{\pgfqpoint{1.858969in}{1.554009in}}{\pgfqpoint{1.855537in}{1.545724in}}{\pgfqpoint{1.855537in}{1.537085in}}%
\pgfpathcurveto{\pgfqpoint{1.855537in}{1.528447in}}{\pgfqpoint{1.858969in}{1.520161in}}{\pgfqpoint{1.865077in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.871185in}{1.507945in}}{\pgfqpoint{1.879471in}{1.504513in}}{\pgfqpoint{1.888109in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{1.888109in}{1.504513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861149in}{1.353848in}}%
\pgfpathcurveto{\pgfqpoint{1.869787in}{1.353848in}}{\pgfqpoint{1.878073in}{1.357280in}}{\pgfqpoint{1.884181in}{1.363388in}}%
\pgfpathcurveto{\pgfqpoint{1.890289in}{1.369496in}}{\pgfqpoint{1.893721in}{1.377782in}}{\pgfqpoint{1.893721in}{1.386420in}}%
\pgfpathcurveto{\pgfqpoint{1.893721in}{1.395058in}}{\pgfqpoint{1.890289in}{1.403344in}}{\pgfqpoint{1.884181in}{1.409452in}}%
\pgfpathcurveto{\pgfqpoint{1.878073in}{1.415560in}}{\pgfqpoint{1.869787in}{1.418992in}}{\pgfqpoint{1.861149in}{1.418992in}}%
\pgfpathcurveto{\pgfqpoint{1.852511in}{1.418992in}}{\pgfqpoint{1.844225in}{1.415560in}}{\pgfqpoint{1.838117in}{1.409452in}}%
\pgfpathcurveto{\pgfqpoint{1.832008in}{1.403344in}}{\pgfqpoint{1.828576in}{1.395058in}}{\pgfqpoint{1.828576in}{1.386420in}}%
\pgfpathcurveto{\pgfqpoint{1.828576in}{1.377782in}}{\pgfqpoint{1.832008in}{1.369496in}}{\pgfqpoint{1.838117in}{1.363388in}}%
\pgfpathcurveto{\pgfqpoint{1.844225in}{1.357280in}}{\pgfqpoint{1.852511in}{1.353848in}}{\pgfqpoint{1.861149in}{1.353848in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{1.353848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898200in}{1.463426in}}%
\pgfpathcurveto{\pgfqpoint{1.906838in}{1.463426in}}{\pgfqpoint{1.915124in}{1.466858in}}{\pgfqpoint{1.921232in}{1.472966in}}%
\pgfpathcurveto{\pgfqpoint{1.927340in}{1.479074in}}{\pgfqpoint{1.930772in}{1.487360in}}{\pgfqpoint{1.930772in}{1.495998in}}%
\pgfpathcurveto{\pgfqpoint{1.930772in}{1.504636in}}{\pgfqpoint{1.927340in}{1.512922in}}{\pgfqpoint{1.921232in}{1.519030in}}%
\pgfpathcurveto{\pgfqpoint{1.915124in}{1.525138in}}{\pgfqpoint{1.906838in}{1.528570in}}{\pgfqpoint{1.898200in}{1.528570in}}%
\pgfpathcurveto{\pgfqpoint{1.889562in}{1.528570in}}{\pgfqpoint{1.881276in}{1.525138in}}{\pgfqpoint{1.875168in}{1.519030in}}%
\pgfpathcurveto{\pgfqpoint{1.869060in}{1.512922in}}{\pgfqpoint{1.865628in}{1.504636in}}{\pgfqpoint{1.865628in}{1.495998in}}%
\pgfpathcurveto{\pgfqpoint{1.865628in}{1.487360in}}{\pgfqpoint{1.869060in}{1.479074in}}{\pgfqpoint{1.875168in}{1.472966in}}%
\pgfpathcurveto{\pgfqpoint{1.881276in}{1.466858in}}{\pgfqpoint{1.889562in}{1.463426in}}{\pgfqpoint{1.898200in}{1.463426in}}%
\pgfpathlineto{\pgfqpoint{1.898200in}{1.463426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883791in}{1.406227in}}%
\pgfpathcurveto{\pgfqpoint{1.892429in}{1.406227in}}{\pgfqpoint{1.900715in}{1.409659in}}{\pgfqpoint{1.906823in}{1.415767in}}%
\pgfpathcurveto{\pgfqpoint{1.912932in}{1.421875in}}{\pgfqpoint{1.916364in}{1.430161in}}{\pgfqpoint{1.916364in}{1.438799in}}%
\pgfpathcurveto{\pgfqpoint{1.916364in}{1.447437in}}{\pgfqpoint{1.912932in}{1.455723in}}{\pgfqpoint{1.906823in}{1.461831in}}%
\pgfpathcurveto{\pgfqpoint{1.900715in}{1.467939in}}{\pgfqpoint{1.892429in}{1.471371in}}{\pgfqpoint{1.883791in}{1.471371in}}%
\pgfpathcurveto{\pgfqpoint{1.875153in}{1.471371in}}{\pgfqpoint{1.866867in}{1.467939in}}{\pgfqpoint{1.860759in}{1.461831in}}%
\pgfpathcurveto{\pgfqpoint{1.854651in}{1.455723in}}{\pgfqpoint{1.851219in}{1.447437in}}{\pgfqpoint{1.851219in}{1.438799in}}%
\pgfpathcurveto{\pgfqpoint{1.851219in}{1.430161in}}{\pgfqpoint{1.854651in}{1.421875in}}{\pgfqpoint{1.860759in}{1.415767in}}%
\pgfpathcurveto{\pgfqpoint{1.866867in}{1.409659in}}{\pgfqpoint{1.875153in}{1.406227in}}{\pgfqpoint{1.883791in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{1.883791in}{1.406227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882921in}{1.355246in}}%
\pgfpathcurveto{\pgfqpoint{1.891559in}{1.355246in}}{\pgfqpoint{1.899845in}{1.358678in}}{\pgfqpoint{1.905953in}{1.364786in}}%
\pgfpathcurveto{\pgfqpoint{1.912061in}{1.370895in}}{\pgfqpoint{1.915493in}{1.379180in}}{\pgfqpoint{1.915493in}{1.387818in}}%
\pgfpathcurveto{\pgfqpoint{1.915493in}{1.396457in}}{\pgfqpoint{1.912061in}{1.404742in}}{\pgfqpoint{1.905953in}{1.410851in}}%
\pgfpathcurveto{\pgfqpoint{1.899845in}{1.416959in}}{\pgfqpoint{1.891559in}{1.420391in}}{\pgfqpoint{1.882921in}{1.420391in}}%
\pgfpathcurveto{\pgfqpoint{1.874283in}{1.420391in}}{\pgfqpoint{1.865997in}{1.416959in}}{\pgfqpoint{1.859889in}{1.410851in}}%
\pgfpathcurveto{\pgfqpoint{1.853781in}{1.404742in}}{\pgfqpoint{1.850348in}{1.396457in}}{\pgfqpoint{1.850348in}{1.387818in}}%
\pgfpathcurveto{\pgfqpoint{1.850348in}{1.379180in}}{\pgfqpoint{1.853781in}{1.370895in}}{\pgfqpoint{1.859889in}{1.364786in}}%
\pgfpathcurveto{\pgfqpoint{1.865997in}{1.358678in}}{\pgfqpoint{1.874283in}{1.355246in}}{\pgfqpoint{1.882921in}{1.355246in}}%
\pgfpathlineto{\pgfqpoint{1.882921in}{1.355246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195068in}{2.874398in}}%
\pgfpathcurveto{\pgfqpoint{2.203707in}{2.874398in}}{\pgfqpoint{2.211992in}{2.877830in}}{\pgfqpoint{2.218100in}{2.883938in}}%
\pgfpathcurveto{\pgfqpoint{2.224209in}{2.890047in}}{\pgfqpoint{2.227641in}{2.898332in}}{\pgfqpoint{2.227641in}{2.906971in}}%
\pgfpathcurveto{\pgfqpoint{2.227641in}{2.915609in}}{\pgfqpoint{2.224209in}{2.923894in}}{\pgfqpoint{2.218100in}{2.930003in}}%
\pgfpathcurveto{\pgfqpoint{2.211992in}{2.936111in}}{\pgfqpoint{2.203707in}{2.939543in}}{\pgfqpoint{2.195068in}{2.939543in}}%
\pgfpathcurveto{\pgfqpoint{2.186430in}{2.939543in}}{\pgfqpoint{2.178144in}{2.936111in}}{\pgfqpoint{2.172036in}{2.930003in}}%
\pgfpathcurveto{\pgfqpoint{2.165928in}{2.923894in}}{\pgfqpoint{2.162496in}{2.915609in}}{\pgfqpoint{2.162496in}{2.906971in}}%
\pgfpathcurveto{\pgfqpoint{2.162496in}{2.898332in}}{\pgfqpoint{2.165928in}{2.890047in}}{\pgfqpoint{2.172036in}{2.883938in}}%
\pgfpathcurveto{\pgfqpoint{2.178144in}{2.877830in}}{\pgfqpoint{2.186430in}{2.874398in}}{\pgfqpoint{2.195068in}{2.874398in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{2.874398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197501in}{1.993473in}}%
\pgfpathcurveto{\pgfqpoint{2.206140in}{1.993473in}}{\pgfqpoint{2.214425in}{1.996905in}}{\pgfqpoint{2.220534in}{2.003013in}}%
\pgfpathcurveto{\pgfqpoint{2.226642in}{2.009121in}}{\pgfqpoint{2.230074in}{2.017407in}}{\pgfqpoint{2.230074in}{2.026045in}}%
\pgfpathcurveto{\pgfqpoint{2.230074in}{2.034683in}}{\pgfqpoint{2.226642in}{2.042969in}}{\pgfqpoint{2.220534in}{2.049077in}}%
\pgfpathcurveto{\pgfqpoint{2.214425in}{2.055185in}}{\pgfqpoint{2.206140in}{2.058617in}}{\pgfqpoint{2.197501in}{2.058617in}}%
\pgfpathcurveto{\pgfqpoint{2.188863in}{2.058617in}}{\pgfqpoint{2.180578in}{2.055185in}}{\pgfqpoint{2.174469in}{2.049077in}}%
\pgfpathcurveto{\pgfqpoint{2.168361in}{2.042969in}}{\pgfqpoint{2.164929in}{2.034683in}}{\pgfqpoint{2.164929in}{2.026045in}}%
\pgfpathcurveto{\pgfqpoint{2.164929in}{2.017407in}}{\pgfqpoint{2.168361in}{2.009121in}}{\pgfqpoint{2.174469in}{2.003013in}}%
\pgfpathcurveto{\pgfqpoint{2.180578in}{1.996905in}}{\pgfqpoint{2.188863in}{1.993473in}}{\pgfqpoint{2.197501in}{1.993473in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{1.993473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207071in}{2.869316in}}%
\pgfpathcurveto{\pgfqpoint{2.215709in}{2.869316in}}{\pgfqpoint{2.223995in}{2.872748in}}{\pgfqpoint{2.230103in}{2.878856in}}%
\pgfpathcurveto{\pgfqpoint{2.236211in}{2.884964in}}{\pgfqpoint{2.239643in}{2.893250in}}{\pgfqpoint{2.239643in}{2.901888in}}%
\pgfpathcurveto{\pgfqpoint{2.239643in}{2.910526in}}{\pgfqpoint{2.236211in}{2.918812in}}{\pgfqpoint{2.230103in}{2.924920in}}%
\pgfpathcurveto{\pgfqpoint{2.223995in}{2.931029in}}{\pgfqpoint{2.215709in}{2.934461in}}{\pgfqpoint{2.207071in}{2.934461in}}%
\pgfpathcurveto{\pgfqpoint{2.198433in}{2.934461in}}{\pgfqpoint{2.190147in}{2.931029in}}{\pgfqpoint{2.184039in}{2.924920in}}%
\pgfpathcurveto{\pgfqpoint{2.177931in}{2.918812in}}{\pgfqpoint{2.174499in}{2.910526in}}{\pgfqpoint{2.174499in}{2.901888in}}%
\pgfpathcurveto{\pgfqpoint{2.174499in}{2.893250in}}{\pgfqpoint{2.177931in}{2.884964in}}{\pgfqpoint{2.184039in}{2.878856in}}%
\pgfpathcurveto{\pgfqpoint{2.190147in}{2.872748in}}{\pgfqpoint{2.198433in}{2.869316in}}{\pgfqpoint{2.207071in}{2.869316in}}%
\pgfpathlineto{\pgfqpoint{2.207071in}{2.869316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182608in}{2.971853in}}%
\pgfpathcurveto{\pgfqpoint{2.191246in}{2.971853in}}{\pgfqpoint{2.199532in}{2.975285in}}{\pgfqpoint{2.205640in}{2.981393in}}%
\pgfpathcurveto{\pgfqpoint{2.211748in}{2.987501in}}{\pgfqpoint{2.215180in}{2.995787in}}{\pgfqpoint{2.215180in}{3.004425in}}%
\pgfpathcurveto{\pgfqpoint{2.215180in}{3.013063in}}{\pgfqpoint{2.211748in}{3.021349in}}{\pgfqpoint{2.205640in}{3.027457in}}%
\pgfpathcurveto{\pgfqpoint{2.199532in}{3.033565in}}{\pgfqpoint{2.191246in}{3.036997in}}{\pgfqpoint{2.182608in}{3.036997in}}%
\pgfpathcurveto{\pgfqpoint{2.173970in}{3.036997in}}{\pgfqpoint{2.165684in}{3.033565in}}{\pgfqpoint{2.159576in}{3.027457in}}%
\pgfpathcurveto{\pgfqpoint{2.153468in}{3.021349in}}{\pgfqpoint{2.150035in}{3.013063in}}{\pgfqpoint{2.150035in}{3.004425in}}%
\pgfpathcurveto{\pgfqpoint{2.150035in}{2.995787in}}{\pgfqpoint{2.153468in}{2.987501in}}{\pgfqpoint{2.159576in}{2.981393in}}%
\pgfpathcurveto{\pgfqpoint{2.165684in}{2.975285in}}{\pgfqpoint{2.173970in}{2.971853in}}{\pgfqpoint{2.182608in}{2.971853in}}%
\pgfpathlineto{\pgfqpoint{2.182608in}{2.971853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184019in}{2.897656in}}%
\pgfpathcurveto{\pgfqpoint{2.192658in}{2.897656in}}{\pgfqpoint{2.200943in}{2.901089in}}{\pgfqpoint{2.207051in}{2.907197in}}%
\pgfpathcurveto{\pgfqpoint{2.213160in}{2.913305in}}{\pgfqpoint{2.216592in}{2.921591in}}{\pgfqpoint{2.216592in}{2.930229in}}%
\pgfpathcurveto{\pgfqpoint{2.216592in}{2.938867in}}{\pgfqpoint{2.213160in}{2.947153in}}{\pgfqpoint{2.207051in}{2.953261in}}%
\pgfpathcurveto{\pgfqpoint{2.200943in}{2.959369in}}{\pgfqpoint{2.192658in}{2.962801in}}{\pgfqpoint{2.184019in}{2.962801in}}%
\pgfpathcurveto{\pgfqpoint{2.175381in}{2.962801in}}{\pgfqpoint{2.167095in}{2.959369in}}{\pgfqpoint{2.160987in}{2.953261in}}%
\pgfpathcurveto{\pgfqpoint{2.154879in}{2.947153in}}{\pgfqpoint{2.151447in}{2.938867in}}{\pgfqpoint{2.151447in}{2.930229in}}%
\pgfpathcurveto{\pgfqpoint{2.151447in}{2.921591in}}{\pgfqpoint{2.154879in}{2.913305in}}{\pgfqpoint{2.160987in}{2.907197in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{2.901089in}}{\pgfqpoint{2.175381in}{2.897656in}}{\pgfqpoint{2.184019in}{2.897656in}}%
\pgfpathlineto{\pgfqpoint{2.184019in}{2.897656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225160in}{2.768468in}}%
\pgfpathcurveto{\pgfqpoint{2.233798in}{2.768468in}}{\pgfqpoint{2.242084in}{2.771900in}}{\pgfqpoint{2.248192in}{2.778008in}}%
\pgfpathcurveto{\pgfqpoint{2.254300in}{2.784116in}}{\pgfqpoint{2.257732in}{2.792402in}}{\pgfqpoint{2.257732in}{2.801040in}}%
\pgfpathcurveto{\pgfqpoint{2.257732in}{2.809678in}}{\pgfqpoint{2.254300in}{2.817964in}}{\pgfqpoint{2.248192in}{2.824072in}}%
\pgfpathcurveto{\pgfqpoint{2.242084in}{2.830180in}}{\pgfqpoint{2.233798in}{2.833612in}}{\pgfqpoint{2.225160in}{2.833612in}}%
\pgfpathcurveto{\pgfqpoint{2.216522in}{2.833612in}}{\pgfqpoint{2.208236in}{2.830180in}}{\pgfqpoint{2.202128in}{2.824072in}}%
\pgfpathcurveto{\pgfqpoint{2.196020in}{2.817964in}}{\pgfqpoint{2.192587in}{2.809678in}}{\pgfqpoint{2.192587in}{2.801040in}}%
\pgfpathcurveto{\pgfqpoint{2.192587in}{2.792402in}}{\pgfqpoint{2.196020in}{2.784116in}}{\pgfqpoint{2.202128in}{2.778008in}}%
\pgfpathcurveto{\pgfqpoint{2.208236in}{2.771900in}}{\pgfqpoint{2.216522in}{2.768468in}}{\pgfqpoint{2.225160in}{2.768468in}}%
\pgfpathlineto{\pgfqpoint{2.225160in}{2.768468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201732in}{2.288949in}}%
\pgfpathcurveto{\pgfqpoint{2.210370in}{2.288949in}}{\pgfqpoint{2.218656in}{2.292381in}}{\pgfqpoint{2.224764in}{2.298489in}}%
\pgfpathcurveto{\pgfqpoint{2.230872in}{2.304597in}}{\pgfqpoint{2.234304in}{2.312883in}}{\pgfqpoint{2.234304in}{2.321521in}}%
\pgfpathcurveto{\pgfqpoint{2.234304in}{2.330160in}}{\pgfqpoint{2.230872in}{2.338445in}}{\pgfqpoint{2.224764in}{2.344553in}}%
\pgfpathcurveto{\pgfqpoint{2.218656in}{2.350662in}}{\pgfqpoint{2.210370in}{2.354094in}}{\pgfqpoint{2.201732in}{2.354094in}}%
\pgfpathcurveto{\pgfqpoint{2.193094in}{2.354094in}}{\pgfqpoint{2.184808in}{2.350662in}}{\pgfqpoint{2.178700in}{2.344553in}}%
\pgfpathcurveto{\pgfqpoint{2.172592in}{2.338445in}}{\pgfqpoint{2.169160in}{2.330160in}}{\pgfqpoint{2.169160in}{2.321521in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{2.312883in}}{\pgfqpoint{2.172592in}{2.304597in}}{\pgfqpoint{2.178700in}{2.298489in}}%
\pgfpathcurveto{\pgfqpoint{2.184808in}{2.292381in}}{\pgfqpoint{2.193094in}{2.288949in}}{\pgfqpoint{2.201732in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{2.288949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229055in}{2.268386in}}%
\pgfpathcurveto{\pgfqpoint{2.237693in}{2.268386in}}{\pgfqpoint{2.245979in}{2.271818in}}{\pgfqpoint{2.252087in}{2.277926in}}%
\pgfpathcurveto{\pgfqpoint{2.258195in}{2.284034in}}{\pgfqpoint{2.261627in}{2.292320in}}{\pgfqpoint{2.261627in}{2.300958in}}%
\pgfpathcurveto{\pgfqpoint{2.261627in}{2.309596in}}{\pgfqpoint{2.258195in}{2.317882in}}{\pgfqpoint{2.252087in}{2.323990in}}%
\pgfpathcurveto{\pgfqpoint{2.245979in}{2.330098in}}{\pgfqpoint{2.237693in}{2.333530in}}{\pgfqpoint{2.229055in}{2.333530in}}%
\pgfpathcurveto{\pgfqpoint{2.220417in}{2.333530in}}{\pgfqpoint{2.212131in}{2.330098in}}{\pgfqpoint{2.206023in}{2.323990in}}%
\pgfpathcurveto{\pgfqpoint{2.199915in}{2.317882in}}{\pgfqpoint{2.196483in}{2.309596in}}{\pgfqpoint{2.196483in}{2.300958in}}%
\pgfpathcurveto{\pgfqpoint{2.196483in}{2.292320in}}{\pgfqpoint{2.199915in}{2.284034in}}{\pgfqpoint{2.206023in}{2.277926in}}%
\pgfpathcurveto{\pgfqpoint{2.212131in}{2.271818in}}{\pgfqpoint{2.220417in}{2.268386in}}{\pgfqpoint{2.229055in}{2.268386in}}%
\pgfpathlineto{\pgfqpoint{2.229055in}{2.268386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185379in}{2.778652in}}%
\pgfpathcurveto{\pgfqpoint{2.194017in}{2.778652in}}{\pgfqpoint{2.202303in}{2.782084in}}{\pgfqpoint{2.208411in}{2.788192in}}%
\pgfpathcurveto{\pgfqpoint{2.214519in}{2.794300in}}{\pgfqpoint{2.217952in}{2.802586in}}{\pgfqpoint{2.217952in}{2.811224in}}%
\pgfpathcurveto{\pgfqpoint{2.217952in}{2.819862in}}{\pgfqpoint{2.214519in}{2.828148in}}{\pgfqpoint{2.208411in}{2.834256in}}%
\pgfpathcurveto{\pgfqpoint{2.202303in}{2.840364in}}{\pgfqpoint{2.194017in}{2.843796in}}{\pgfqpoint{2.185379in}{2.843796in}}%
\pgfpathcurveto{\pgfqpoint{2.176741in}{2.843796in}}{\pgfqpoint{2.168455in}{2.840364in}}{\pgfqpoint{2.162347in}{2.834256in}}%
\pgfpathcurveto{\pgfqpoint{2.156239in}{2.828148in}}{\pgfqpoint{2.152807in}{2.819862in}}{\pgfqpoint{2.152807in}{2.811224in}}%
\pgfpathcurveto{\pgfqpoint{2.152807in}{2.802586in}}{\pgfqpoint{2.156239in}{2.794300in}}{\pgfqpoint{2.162347in}{2.788192in}}%
\pgfpathcurveto{\pgfqpoint{2.168455in}{2.782084in}}{\pgfqpoint{2.176741in}{2.778652in}}{\pgfqpoint{2.185379in}{2.778652in}}%
\pgfpathlineto{\pgfqpoint{2.185379in}{2.778652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230401in}{2.439695in}}%
\pgfpathcurveto{\pgfqpoint{2.239039in}{2.439695in}}{\pgfqpoint{2.247325in}{2.443127in}}{\pgfqpoint{2.253433in}{2.449236in}}%
\pgfpathcurveto{\pgfqpoint{2.259541in}{2.455344in}}{\pgfqpoint{2.262973in}{2.463629in}}{\pgfqpoint{2.262973in}{2.472268in}}%
\pgfpathcurveto{\pgfqpoint{2.262973in}{2.480906in}}{\pgfqpoint{2.259541in}{2.489192in}}{\pgfqpoint{2.253433in}{2.495300in}}%
\pgfpathcurveto{\pgfqpoint{2.247325in}{2.501408in}}{\pgfqpoint{2.239039in}{2.504840in}}{\pgfqpoint{2.230401in}{2.504840in}}%
\pgfpathcurveto{\pgfqpoint{2.221763in}{2.504840in}}{\pgfqpoint{2.213477in}{2.501408in}}{\pgfqpoint{2.207369in}{2.495300in}}%
\pgfpathcurveto{\pgfqpoint{2.201261in}{2.489192in}}{\pgfqpoint{2.197829in}{2.480906in}}{\pgfqpoint{2.197829in}{2.472268in}}%
\pgfpathcurveto{\pgfqpoint{2.197829in}{2.463629in}}{\pgfqpoint{2.201261in}{2.455344in}}{\pgfqpoint{2.207369in}{2.449236in}}%
\pgfpathcurveto{\pgfqpoint{2.213477in}{2.443127in}}{\pgfqpoint{2.221763in}{2.439695in}}{\pgfqpoint{2.230401in}{2.439695in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{2.439695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194809in}{2.151047in}}%
\pgfpathcurveto{\pgfqpoint{2.203448in}{2.151047in}}{\pgfqpoint{2.211733in}{2.154479in}}{\pgfqpoint{2.217841in}{2.160587in}}%
\pgfpathcurveto{\pgfqpoint{2.223950in}{2.166696in}}{\pgfqpoint{2.227382in}{2.174981in}}{\pgfqpoint{2.227382in}{2.183619in}}%
\pgfpathcurveto{\pgfqpoint{2.227382in}{2.192258in}}{\pgfqpoint{2.223950in}{2.200543in}}{\pgfqpoint{2.217841in}{2.206652in}}%
\pgfpathcurveto{\pgfqpoint{2.211733in}{2.212760in}}{\pgfqpoint{2.203448in}{2.216192in}}{\pgfqpoint{2.194809in}{2.216192in}}%
\pgfpathcurveto{\pgfqpoint{2.186171in}{2.216192in}}{\pgfqpoint{2.177885in}{2.212760in}}{\pgfqpoint{2.171777in}{2.206652in}}%
\pgfpathcurveto{\pgfqpoint{2.165669in}{2.200543in}}{\pgfqpoint{2.162237in}{2.192258in}}{\pgfqpoint{2.162237in}{2.183619in}}%
\pgfpathcurveto{\pgfqpoint{2.162237in}{2.174981in}}{\pgfqpoint{2.165669in}{2.166696in}}{\pgfqpoint{2.171777in}{2.160587in}}%
\pgfpathcurveto{\pgfqpoint{2.177885in}{2.154479in}}{\pgfqpoint{2.186171in}{2.151047in}}{\pgfqpoint{2.194809in}{2.151047in}}%
\pgfpathlineto{\pgfqpoint{2.194809in}{2.151047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239159in}{1.925345in}}%
\pgfpathcurveto{\pgfqpoint{2.247797in}{1.925345in}}{\pgfqpoint{2.256083in}{1.928777in}}{\pgfqpoint{2.262191in}{1.934885in}}%
\pgfpathcurveto{\pgfqpoint{2.268299in}{1.940993in}}{\pgfqpoint{2.271731in}{1.949279in}}{\pgfqpoint{2.271731in}{1.957917in}}%
\pgfpathcurveto{\pgfqpoint{2.271731in}{1.966555in}}{\pgfqpoint{2.268299in}{1.974841in}}{\pgfqpoint{2.262191in}{1.980949in}}%
\pgfpathcurveto{\pgfqpoint{2.256083in}{1.987057in}}{\pgfqpoint{2.247797in}{1.990489in}}{\pgfqpoint{2.239159in}{1.990489in}}%
\pgfpathcurveto{\pgfqpoint{2.230521in}{1.990489in}}{\pgfqpoint{2.222235in}{1.987057in}}{\pgfqpoint{2.216127in}{1.980949in}}%
\pgfpathcurveto{\pgfqpoint{2.210019in}{1.974841in}}{\pgfqpoint{2.206587in}{1.966555in}}{\pgfqpoint{2.206587in}{1.957917in}}%
\pgfpathcurveto{\pgfqpoint{2.206587in}{1.949279in}}{\pgfqpoint{2.210019in}{1.940993in}}{\pgfqpoint{2.216127in}{1.934885in}}%
\pgfpathcurveto{\pgfqpoint{2.222235in}{1.928777in}}{\pgfqpoint{2.230521in}{1.925345in}}{\pgfqpoint{2.239159in}{1.925345in}}%
\pgfpathlineto{\pgfqpoint{2.239159in}{1.925345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241661in}{2.975588in}}%
\pgfpathcurveto{\pgfqpoint{2.250300in}{2.975588in}}{\pgfqpoint{2.258585in}{2.979020in}}{\pgfqpoint{2.264693in}{2.985129in}}%
\pgfpathcurveto{\pgfqpoint{2.270802in}{2.991237in}}{\pgfqpoint{2.274234in}{2.999523in}}{\pgfqpoint{2.274234in}{3.008161in}}%
\pgfpathcurveto{\pgfqpoint{2.274234in}{3.016799in}}{\pgfqpoint{2.270802in}{3.025085in}}{\pgfqpoint{2.264693in}{3.031193in}}%
\pgfpathcurveto{\pgfqpoint{2.258585in}{3.037301in}}{\pgfqpoint{2.250300in}{3.040733in}}{\pgfqpoint{2.241661in}{3.040733in}}%
\pgfpathcurveto{\pgfqpoint{2.233023in}{3.040733in}}{\pgfqpoint{2.224737in}{3.037301in}}{\pgfqpoint{2.218629in}{3.031193in}}%
\pgfpathcurveto{\pgfqpoint{2.212521in}{3.025085in}}{\pgfqpoint{2.209089in}{3.016799in}}{\pgfqpoint{2.209089in}{3.008161in}}%
\pgfpathcurveto{\pgfqpoint{2.209089in}{2.999523in}}{\pgfqpoint{2.212521in}{2.991237in}}{\pgfqpoint{2.218629in}{2.985129in}}%
\pgfpathcurveto{\pgfqpoint{2.224737in}{2.979020in}}{\pgfqpoint{2.233023in}{2.975588in}}{\pgfqpoint{2.241661in}{2.975588in}}%
\pgfpathlineto{\pgfqpoint{2.241661in}{2.975588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226962in}{2.970030in}}%
\pgfpathcurveto{\pgfqpoint{2.235600in}{2.970030in}}{\pgfqpoint{2.243886in}{2.973462in}}{\pgfqpoint{2.249994in}{2.979570in}}%
\pgfpathcurveto{\pgfqpoint{2.256102in}{2.985678in}}{\pgfqpoint{2.259534in}{2.993964in}}{\pgfqpoint{2.259534in}{3.002602in}}%
\pgfpathcurveto{\pgfqpoint{2.259534in}{3.011240in}}{\pgfqpoint{2.256102in}{3.019526in}}{\pgfqpoint{2.249994in}{3.025634in}}%
\pgfpathcurveto{\pgfqpoint{2.243886in}{3.031742in}}{\pgfqpoint{2.235600in}{3.035174in}}{\pgfqpoint{2.226962in}{3.035174in}}%
\pgfpathcurveto{\pgfqpoint{2.218324in}{3.035174in}}{\pgfqpoint{2.210038in}{3.031742in}}{\pgfqpoint{2.203930in}{3.025634in}}%
\pgfpathcurveto{\pgfqpoint{2.197822in}{3.019526in}}{\pgfqpoint{2.194390in}{3.011240in}}{\pgfqpoint{2.194390in}{3.002602in}}%
\pgfpathcurveto{\pgfqpoint{2.194390in}{2.993964in}}{\pgfqpoint{2.197822in}{2.985678in}}{\pgfqpoint{2.203930in}{2.979570in}}%
\pgfpathcurveto{\pgfqpoint{2.210038in}{2.973462in}}{\pgfqpoint{2.218324in}{2.970030in}}{\pgfqpoint{2.226962in}{2.970030in}}%
\pgfpathlineto{\pgfqpoint{2.226962in}{2.970030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206997in}{2.796350in}}%
\pgfpathcurveto{\pgfqpoint{2.215636in}{2.796350in}}{\pgfqpoint{2.223921in}{2.799782in}}{\pgfqpoint{2.230029in}{2.805890in}}%
\pgfpathcurveto{\pgfqpoint{2.236138in}{2.811998in}}{\pgfqpoint{2.239570in}{2.820284in}}{\pgfqpoint{2.239570in}{2.828922in}}%
\pgfpathcurveto{\pgfqpoint{2.239570in}{2.837560in}}{\pgfqpoint{2.236138in}{2.845846in}}{\pgfqpoint{2.230029in}{2.851954in}}%
\pgfpathcurveto{\pgfqpoint{2.223921in}{2.858062in}}{\pgfqpoint{2.215636in}{2.861494in}}{\pgfqpoint{2.206997in}{2.861494in}}%
\pgfpathcurveto{\pgfqpoint{2.198359in}{2.861494in}}{\pgfqpoint{2.190073in}{2.858062in}}{\pgfqpoint{2.183965in}{2.851954in}}%
\pgfpathcurveto{\pgfqpoint{2.177857in}{2.845846in}}{\pgfqpoint{2.174425in}{2.837560in}}{\pgfqpoint{2.174425in}{2.828922in}}%
\pgfpathcurveto{\pgfqpoint{2.174425in}{2.820284in}}{\pgfqpoint{2.177857in}{2.811998in}}{\pgfqpoint{2.183965in}{2.805890in}}%
\pgfpathcurveto{\pgfqpoint{2.190073in}{2.799782in}}{\pgfqpoint{2.198359in}{2.796350in}}{\pgfqpoint{2.206997in}{2.796350in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{2.796350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182051in}{2.739180in}}%
\pgfpathcurveto{\pgfqpoint{2.190690in}{2.739180in}}{\pgfqpoint{2.198975in}{2.742612in}}{\pgfqpoint{2.205083in}{2.748720in}}%
\pgfpathcurveto{\pgfqpoint{2.211192in}{2.754828in}}{\pgfqpoint{2.214624in}{2.763114in}}{\pgfqpoint{2.214624in}{2.771752in}}%
\pgfpathcurveto{\pgfqpoint{2.214624in}{2.780391in}}{\pgfqpoint{2.211192in}{2.788676in}}{\pgfqpoint{2.205083in}{2.794784in}}%
\pgfpathcurveto{\pgfqpoint{2.198975in}{2.800893in}}{\pgfqpoint{2.190690in}{2.804325in}}{\pgfqpoint{2.182051in}{2.804325in}}%
\pgfpathcurveto{\pgfqpoint{2.173413in}{2.804325in}}{\pgfqpoint{2.165127in}{2.800893in}}{\pgfqpoint{2.159019in}{2.794784in}}%
\pgfpathcurveto{\pgfqpoint{2.152911in}{2.788676in}}{\pgfqpoint{2.149479in}{2.780391in}}{\pgfqpoint{2.149479in}{2.771752in}}%
\pgfpathcurveto{\pgfqpoint{2.149479in}{2.763114in}}{\pgfqpoint{2.152911in}{2.754828in}}{\pgfqpoint{2.159019in}{2.748720in}}%
\pgfpathcurveto{\pgfqpoint{2.165127in}{2.742612in}}{\pgfqpoint{2.173413in}{2.739180in}}{\pgfqpoint{2.182051in}{2.739180in}}%
\pgfpathlineto{\pgfqpoint{2.182051in}{2.739180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231821in}{2.953125in}}%
\pgfpathcurveto{\pgfqpoint{2.240459in}{2.953125in}}{\pgfqpoint{2.248745in}{2.956557in}}{\pgfqpoint{2.254853in}{2.962665in}}%
\pgfpathcurveto{\pgfqpoint{2.260961in}{2.968774in}}{\pgfqpoint{2.264393in}{2.977059in}}{\pgfqpoint{2.264393in}{2.985698in}}%
\pgfpathcurveto{\pgfqpoint{2.264393in}{2.994336in}}{\pgfqpoint{2.260961in}{3.002621in}}{\pgfqpoint{2.254853in}{3.008730in}}%
\pgfpathcurveto{\pgfqpoint{2.248745in}{3.014838in}}{\pgfqpoint{2.240459in}{3.018270in}}{\pgfqpoint{2.231821in}{3.018270in}}%
\pgfpathcurveto{\pgfqpoint{2.223182in}{3.018270in}}{\pgfqpoint{2.214897in}{3.014838in}}{\pgfqpoint{2.208789in}{3.008730in}}%
\pgfpathcurveto{\pgfqpoint{2.202680in}{3.002621in}}{\pgfqpoint{2.199248in}{2.994336in}}{\pgfqpoint{2.199248in}{2.985698in}}%
\pgfpathcurveto{\pgfqpoint{2.199248in}{2.977059in}}{\pgfqpoint{2.202680in}{2.968774in}}{\pgfqpoint{2.208789in}{2.962665in}}%
\pgfpathcurveto{\pgfqpoint{2.214897in}{2.956557in}}{\pgfqpoint{2.223182in}{2.953125in}}{\pgfqpoint{2.231821in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.231821in}{2.953125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218402in}{2.396509in}}%
\pgfpathcurveto{\pgfqpoint{2.227040in}{2.396509in}}{\pgfqpoint{2.235326in}{2.399941in}}{\pgfqpoint{2.241434in}{2.406050in}}%
\pgfpathcurveto{\pgfqpoint{2.247542in}{2.412158in}}{\pgfqpoint{2.250974in}{2.420443in}}{\pgfqpoint{2.250974in}{2.429082in}}%
\pgfpathcurveto{\pgfqpoint{2.250974in}{2.437720in}}{\pgfqpoint{2.247542in}{2.446006in}}{\pgfqpoint{2.241434in}{2.452114in}}%
\pgfpathcurveto{\pgfqpoint{2.235326in}{2.458222in}}{\pgfqpoint{2.227040in}{2.461654in}}{\pgfqpoint{2.218402in}{2.461654in}}%
\pgfpathcurveto{\pgfqpoint{2.209764in}{2.461654in}}{\pgfqpoint{2.201478in}{2.458222in}}{\pgfqpoint{2.195370in}{2.452114in}}%
\pgfpathcurveto{\pgfqpoint{2.189262in}{2.446006in}}{\pgfqpoint{2.185830in}{2.437720in}}{\pgfqpoint{2.185830in}{2.429082in}}%
\pgfpathcurveto{\pgfqpoint{2.185830in}{2.420443in}}{\pgfqpoint{2.189262in}{2.412158in}}{\pgfqpoint{2.195370in}{2.406050in}}%
\pgfpathcurveto{\pgfqpoint{2.201478in}{2.399941in}}{\pgfqpoint{2.209764in}{2.396509in}}{\pgfqpoint{2.218402in}{2.396509in}}%
\pgfpathlineto{\pgfqpoint{2.218402in}{2.396509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185884in}{2.819767in}}%
\pgfpathcurveto{\pgfqpoint{2.194523in}{2.819767in}}{\pgfqpoint{2.202808in}{2.823199in}}{\pgfqpoint{2.208916in}{2.829307in}}%
\pgfpathcurveto{\pgfqpoint{2.215025in}{2.835415in}}{\pgfqpoint{2.218457in}{2.843701in}}{\pgfqpoint{2.218457in}{2.852339in}}%
\pgfpathcurveto{\pgfqpoint{2.218457in}{2.860977in}}{\pgfqpoint{2.215025in}{2.869263in}}{\pgfqpoint{2.208916in}{2.875371in}}%
\pgfpathcurveto{\pgfqpoint{2.202808in}{2.881480in}}{\pgfqpoint{2.194523in}{2.884912in}}{\pgfqpoint{2.185884in}{2.884912in}}%
\pgfpathcurveto{\pgfqpoint{2.177246in}{2.884912in}}{\pgfqpoint{2.168960in}{2.881480in}}{\pgfqpoint{2.162852in}{2.875371in}}%
\pgfpathcurveto{\pgfqpoint{2.156744in}{2.869263in}}{\pgfqpoint{2.153312in}{2.860977in}}{\pgfqpoint{2.153312in}{2.852339in}}%
\pgfpathcurveto{\pgfqpoint{2.153312in}{2.843701in}}{\pgfqpoint{2.156744in}{2.835415in}}{\pgfqpoint{2.162852in}{2.829307in}}%
\pgfpathcurveto{\pgfqpoint{2.168960in}{2.823199in}}{\pgfqpoint{2.177246in}{2.819767in}}{\pgfqpoint{2.185884in}{2.819767in}}%
\pgfpathlineto{\pgfqpoint{2.185884in}{2.819767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218938in}{2.034015in}}%
\pgfpathcurveto{\pgfqpoint{2.227576in}{2.034015in}}{\pgfqpoint{2.235862in}{2.037447in}}{\pgfqpoint{2.241970in}{2.043555in}}%
\pgfpathcurveto{\pgfqpoint{2.248078in}{2.049663in}}{\pgfqpoint{2.251510in}{2.057949in}}{\pgfqpoint{2.251510in}{2.066587in}}%
\pgfpathcurveto{\pgfqpoint{2.251510in}{2.075226in}}{\pgfqpoint{2.248078in}{2.083511in}}{\pgfqpoint{2.241970in}{2.089619in}}%
\pgfpathcurveto{\pgfqpoint{2.235862in}{2.095728in}}{\pgfqpoint{2.227576in}{2.099160in}}{\pgfqpoint{2.218938in}{2.099160in}}%
\pgfpathcurveto{\pgfqpoint{2.210300in}{2.099160in}}{\pgfqpoint{2.202014in}{2.095728in}}{\pgfqpoint{2.195906in}{2.089619in}}%
\pgfpathcurveto{\pgfqpoint{2.189798in}{2.083511in}}{\pgfqpoint{2.186366in}{2.075226in}}{\pgfqpoint{2.186366in}{2.066587in}}%
\pgfpathcurveto{\pgfqpoint{2.186366in}{2.057949in}}{\pgfqpoint{2.189798in}{2.049663in}}{\pgfqpoint{2.195906in}{2.043555in}}%
\pgfpathcurveto{\pgfqpoint{2.202014in}{2.037447in}}{\pgfqpoint{2.210300in}{2.034015in}}{\pgfqpoint{2.218938in}{2.034015in}}%
\pgfpathlineto{\pgfqpoint{2.218938in}{2.034015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180732in}{3.008370in}}%
\pgfpathcurveto{\pgfqpoint{2.189370in}{3.008370in}}{\pgfqpoint{2.197656in}{3.011802in}}{\pgfqpoint{2.203764in}{3.017910in}}%
\pgfpathcurveto{\pgfqpoint{2.209872in}{3.024018in}}{\pgfqpoint{2.213305in}{3.032304in}}{\pgfqpoint{2.213305in}{3.040942in}}%
\pgfpathcurveto{\pgfqpoint{2.213305in}{3.049581in}}{\pgfqpoint{2.209872in}{3.057866in}}{\pgfqpoint{2.203764in}{3.063974in}}%
\pgfpathcurveto{\pgfqpoint{2.197656in}{3.070083in}}{\pgfqpoint{2.189370in}{3.073515in}}{\pgfqpoint{2.180732in}{3.073515in}}%
\pgfpathcurveto{\pgfqpoint{2.172094in}{3.073515in}}{\pgfqpoint{2.163808in}{3.070083in}}{\pgfqpoint{2.157700in}{3.063974in}}%
\pgfpathcurveto{\pgfqpoint{2.151592in}{3.057866in}}{\pgfqpoint{2.148160in}{3.049581in}}{\pgfqpoint{2.148160in}{3.040942in}}%
\pgfpathcurveto{\pgfqpoint{2.148160in}{3.032304in}}{\pgfqpoint{2.151592in}{3.024018in}}{\pgfqpoint{2.157700in}{3.017910in}}%
\pgfpathcurveto{\pgfqpoint{2.163808in}{3.011802in}}{\pgfqpoint{2.172094in}{3.008370in}}{\pgfqpoint{2.180732in}{3.008370in}}%
\pgfpathlineto{\pgfqpoint{2.180732in}{3.008370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210861in}{2.741869in}}%
\pgfpathcurveto{\pgfqpoint{2.219499in}{2.741869in}}{\pgfqpoint{2.227785in}{2.745301in}}{\pgfqpoint{2.233893in}{2.751409in}}%
\pgfpathcurveto{\pgfqpoint{2.240001in}{2.757518in}}{\pgfqpoint{2.243433in}{2.765803in}}{\pgfqpoint{2.243433in}{2.774441in}}%
\pgfpathcurveto{\pgfqpoint{2.243433in}{2.783080in}}{\pgfqpoint{2.240001in}{2.791365in}}{\pgfqpoint{2.233893in}{2.797474in}}%
\pgfpathcurveto{\pgfqpoint{2.227785in}{2.803582in}}{\pgfqpoint{2.219499in}{2.807014in}}{\pgfqpoint{2.210861in}{2.807014in}}%
\pgfpathcurveto{\pgfqpoint{2.202222in}{2.807014in}}{\pgfqpoint{2.193937in}{2.803582in}}{\pgfqpoint{2.187829in}{2.797474in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{2.791365in}}{\pgfqpoint{2.178288in}{2.783080in}}{\pgfqpoint{2.178288in}{2.774441in}}%
\pgfpathcurveto{\pgfqpoint{2.178288in}{2.765803in}}{\pgfqpoint{2.181720in}{2.757518in}}{\pgfqpoint{2.187829in}{2.751409in}}%
\pgfpathcurveto{\pgfqpoint{2.193937in}{2.745301in}}{\pgfqpoint{2.202222in}{2.741869in}}{\pgfqpoint{2.210861in}{2.741869in}}%
\pgfpathlineto{\pgfqpoint{2.210861in}{2.741869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221815in}{1.955586in}}%
\pgfpathcurveto{\pgfqpoint{2.230453in}{1.955586in}}{\pgfqpoint{2.238739in}{1.959018in}}{\pgfqpoint{2.244847in}{1.965127in}}%
\pgfpathcurveto{\pgfqpoint{2.250955in}{1.971235in}}{\pgfqpoint{2.254388in}{1.979520in}}{\pgfqpoint{2.254388in}{1.988159in}}%
\pgfpathcurveto{\pgfqpoint{2.254388in}{1.996797in}}{\pgfqpoint{2.250955in}{2.005083in}}{\pgfqpoint{2.244847in}{2.011191in}}%
\pgfpathcurveto{\pgfqpoint{2.238739in}{2.017299in}}{\pgfqpoint{2.230453in}{2.020731in}}{\pgfqpoint{2.221815in}{2.020731in}}%
\pgfpathcurveto{\pgfqpoint{2.213177in}{2.020731in}}{\pgfqpoint{2.204891in}{2.017299in}}{\pgfqpoint{2.198783in}{2.011191in}}%
\pgfpathcurveto{\pgfqpoint{2.192675in}{2.005083in}}{\pgfqpoint{2.189243in}{1.996797in}}{\pgfqpoint{2.189243in}{1.988159in}}%
\pgfpathcurveto{\pgfqpoint{2.189243in}{1.979520in}}{\pgfqpoint{2.192675in}{1.971235in}}{\pgfqpoint{2.198783in}{1.965127in}}%
\pgfpathcurveto{\pgfqpoint{2.204891in}{1.959018in}}{\pgfqpoint{2.213177in}{1.955586in}}{\pgfqpoint{2.221815in}{1.955586in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{1.955586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234632in}{2.982255in}}%
\pgfpathcurveto{\pgfqpoint{2.243270in}{2.982255in}}{\pgfqpoint{2.251556in}{2.985687in}}{\pgfqpoint{2.257664in}{2.991795in}}%
\pgfpathcurveto{\pgfqpoint{2.263772in}{2.997903in}}{\pgfqpoint{2.267204in}{3.006189in}}{\pgfqpoint{2.267204in}{3.014827in}}%
\pgfpathcurveto{\pgfqpoint{2.267204in}{3.023466in}}{\pgfqpoint{2.263772in}{3.031751in}}{\pgfqpoint{2.257664in}{3.037860in}}%
\pgfpathcurveto{\pgfqpoint{2.251556in}{3.043968in}}{\pgfqpoint{2.243270in}{3.047400in}}{\pgfqpoint{2.234632in}{3.047400in}}%
\pgfpathcurveto{\pgfqpoint{2.225994in}{3.047400in}}{\pgfqpoint{2.217708in}{3.043968in}}{\pgfqpoint{2.211600in}{3.037860in}}%
\pgfpathcurveto{\pgfqpoint{2.205492in}{3.031751in}}{\pgfqpoint{2.202060in}{3.023466in}}{\pgfqpoint{2.202060in}{3.014827in}}%
\pgfpathcurveto{\pgfqpoint{2.202060in}{3.006189in}}{\pgfqpoint{2.205492in}{2.997903in}}{\pgfqpoint{2.211600in}{2.991795in}}%
\pgfpathcurveto{\pgfqpoint{2.217708in}{2.985687in}}{\pgfqpoint{2.225994in}{2.982255in}}{\pgfqpoint{2.234632in}{2.982255in}}%
\pgfpathlineto{\pgfqpoint{2.234632in}{2.982255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199981in}{2.875552in}}%
\pgfpathcurveto{\pgfqpoint{2.208619in}{2.875552in}}{\pgfqpoint{2.216905in}{2.878984in}}{\pgfqpoint{2.223013in}{2.885093in}}%
\pgfpathcurveto{\pgfqpoint{2.229121in}{2.891201in}}{\pgfqpoint{2.232553in}{2.899487in}}{\pgfqpoint{2.232553in}{2.908125in}}%
\pgfpathcurveto{\pgfqpoint{2.232553in}{2.916763in}}{\pgfqpoint{2.229121in}{2.925049in}}{\pgfqpoint{2.223013in}{2.931157in}}%
\pgfpathcurveto{\pgfqpoint{2.216905in}{2.937265in}}{\pgfqpoint{2.208619in}{2.940697in}}{\pgfqpoint{2.199981in}{2.940697in}}%
\pgfpathcurveto{\pgfqpoint{2.191343in}{2.940697in}}{\pgfqpoint{2.183057in}{2.937265in}}{\pgfqpoint{2.176949in}{2.931157in}}%
\pgfpathcurveto{\pgfqpoint{2.170841in}{2.925049in}}{\pgfqpoint{2.167409in}{2.916763in}}{\pgfqpoint{2.167409in}{2.908125in}}%
\pgfpathcurveto{\pgfqpoint{2.167409in}{2.899487in}}{\pgfqpoint{2.170841in}{2.891201in}}{\pgfqpoint{2.176949in}{2.885093in}}%
\pgfpathcurveto{\pgfqpoint{2.183057in}{2.878984in}}{\pgfqpoint{2.191343in}{2.875552in}}{\pgfqpoint{2.199981in}{2.875552in}}%
\pgfpathlineto{\pgfqpoint{2.199981in}{2.875552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196018in}{2.604867in}}%
\pgfpathcurveto{\pgfqpoint{2.204657in}{2.604867in}}{\pgfqpoint{2.212942in}{2.608299in}}{\pgfqpoint{2.219050in}{2.614407in}}%
\pgfpathcurveto{\pgfqpoint{2.225159in}{2.620516in}}{\pgfqpoint{2.228591in}{2.628801in}}{\pgfqpoint{2.228591in}{2.637440in}}%
\pgfpathcurveto{\pgfqpoint{2.228591in}{2.646078in}}{\pgfqpoint{2.225159in}{2.654363in}}{\pgfqpoint{2.219050in}{2.660472in}}%
\pgfpathcurveto{\pgfqpoint{2.212942in}{2.666580in}}{\pgfqpoint{2.204657in}{2.670012in}}{\pgfqpoint{2.196018in}{2.670012in}}%
\pgfpathcurveto{\pgfqpoint{2.187380in}{2.670012in}}{\pgfqpoint{2.179094in}{2.666580in}}{\pgfqpoint{2.172986in}{2.660472in}}%
\pgfpathcurveto{\pgfqpoint{2.166878in}{2.654363in}}{\pgfqpoint{2.163446in}{2.646078in}}{\pgfqpoint{2.163446in}{2.637440in}}%
\pgfpathcurveto{\pgfqpoint{2.163446in}{2.628801in}}{\pgfqpoint{2.166878in}{2.620516in}}{\pgfqpoint{2.172986in}{2.614407in}}%
\pgfpathcurveto{\pgfqpoint{2.179094in}{2.608299in}}{\pgfqpoint{2.187380in}{2.604867in}}{\pgfqpoint{2.196018in}{2.604867in}}%
\pgfpathlineto{\pgfqpoint{2.196018in}{2.604867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202721in}{2.679522in}}%
\pgfpathcurveto{\pgfqpoint{2.211359in}{2.679522in}}{\pgfqpoint{2.219645in}{2.682954in}}{\pgfqpoint{2.225753in}{2.689062in}}%
\pgfpathcurveto{\pgfqpoint{2.231861in}{2.695171in}}{\pgfqpoint{2.235293in}{2.703456in}}{\pgfqpoint{2.235293in}{2.712094in}}%
\pgfpathcurveto{\pgfqpoint{2.235293in}{2.720733in}}{\pgfqpoint{2.231861in}{2.729018in}}{\pgfqpoint{2.225753in}{2.735127in}}%
\pgfpathcurveto{\pgfqpoint{2.219645in}{2.741235in}}{\pgfqpoint{2.211359in}{2.744667in}}{\pgfqpoint{2.202721in}{2.744667in}}%
\pgfpathcurveto{\pgfqpoint{2.194083in}{2.744667in}}{\pgfqpoint{2.185797in}{2.741235in}}{\pgfqpoint{2.179689in}{2.735127in}}%
\pgfpathcurveto{\pgfqpoint{2.173581in}{2.729018in}}{\pgfqpoint{2.170149in}{2.720733in}}{\pgfqpoint{2.170149in}{2.712094in}}%
\pgfpathcurveto{\pgfqpoint{2.170149in}{2.703456in}}{\pgfqpoint{2.173581in}{2.695171in}}{\pgfqpoint{2.179689in}{2.689062in}}%
\pgfpathcurveto{\pgfqpoint{2.185797in}{2.682954in}}{\pgfqpoint{2.194083in}{2.679522in}}{\pgfqpoint{2.202721in}{2.679522in}}%
\pgfpathlineto{\pgfqpoint{2.202721in}{2.679522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184321in}{2.108552in}}%
\pgfpathcurveto{\pgfqpoint{2.192960in}{2.108552in}}{\pgfqpoint{2.201245in}{2.111984in}}{\pgfqpoint{2.207353in}{2.118092in}}%
\pgfpathcurveto{\pgfqpoint{2.213462in}{2.124200in}}{\pgfqpoint{2.216894in}{2.132486in}}{\pgfqpoint{2.216894in}{2.141124in}}%
\pgfpathcurveto{\pgfqpoint{2.216894in}{2.149762in}}{\pgfqpoint{2.213462in}{2.158048in}}{\pgfqpoint{2.207353in}{2.164156in}}%
\pgfpathcurveto{\pgfqpoint{2.201245in}{2.170264in}}{\pgfqpoint{2.192960in}{2.173696in}}{\pgfqpoint{2.184321in}{2.173696in}}%
\pgfpathcurveto{\pgfqpoint{2.175683in}{2.173696in}}{\pgfqpoint{2.167397in}{2.170264in}}{\pgfqpoint{2.161289in}{2.164156in}}%
\pgfpathcurveto{\pgfqpoint{2.155181in}{2.158048in}}{\pgfqpoint{2.151749in}{2.149762in}}{\pgfqpoint{2.151749in}{2.141124in}}%
\pgfpathcurveto{\pgfqpoint{2.151749in}{2.132486in}}{\pgfqpoint{2.155181in}{2.124200in}}{\pgfqpoint{2.161289in}{2.118092in}}%
\pgfpathcurveto{\pgfqpoint{2.167397in}{2.111984in}}{\pgfqpoint{2.175683in}{2.108552in}}{\pgfqpoint{2.184321in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{2.184321in}{2.108552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243351in}{2.281221in}}%
\pgfpathcurveto{\pgfqpoint{2.251989in}{2.281221in}}{\pgfqpoint{2.260275in}{2.284653in}}{\pgfqpoint{2.266383in}{2.290761in}}%
\pgfpathcurveto{\pgfqpoint{2.272491in}{2.296870in}}{\pgfqpoint{2.275923in}{2.305155in}}{\pgfqpoint{2.275923in}{2.313794in}}%
\pgfpathcurveto{\pgfqpoint{2.275923in}{2.322432in}}{\pgfqpoint{2.272491in}{2.330717in}}{\pgfqpoint{2.266383in}{2.336826in}}%
\pgfpathcurveto{\pgfqpoint{2.260275in}{2.342934in}}{\pgfqpoint{2.251989in}{2.346366in}}{\pgfqpoint{2.243351in}{2.346366in}}%
\pgfpathcurveto{\pgfqpoint{2.234713in}{2.346366in}}{\pgfqpoint{2.226427in}{2.342934in}}{\pgfqpoint{2.220319in}{2.336826in}}%
\pgfpathcurveto{\pgfqpoint{2.214211in}{2.330717in}}{\pgfqpoint{2.210779in}{2.322432in}}{\pgfqpoint{2.210779in}{2.313794in}}%
\pgfpathcurveto{\pgfqpoint{2.210779in}{2.305155in}}{\pgfqpoint{2.214211in}{2.296870in}}{\pgfqpoint{2.220319in}{2.290761in}}%
\pgfpathcurveto{\pgfqpoint{2.226427in}{2.284653in}}{\pgfqpoint{2.234713in}{2.281221in}}{\pgfqpoint{2.243351in}{2.281221in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{2.281221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239909in}{3.040660in}}%
\pgfpathcurveto{\pgfqpoint{2.248547in}{3.040660in}}{\pgfqpoint{2.256833in}{3.044092in}}{\pgfqpoint{2.262941in}{3.050201in}}%
\pgfpathcurveto{\pgfqpoint{2.269049in}{3.056309in}}{\pgfqpoint{2.272481in}{3.064594in}}{\pgfqpoint{2.272481in}{3.073233in}}%
\pgfpathcurveto{\pgfqpoint{2.272481in}{3.081871in}}{\pgfqpoint{2.269049in}{3.090157in}}{\pgfqpoint{2.262941in}{3.096265in}}%
\pgfpathcurveto{\pgfqpoint{2.256833in}{3.102373in}}{\pgfqpoint{2.248547in}{3.105805in}}{\pgfqpoint{2.239909in}{3.105805in}}%
\pgfpathcurveto{\pgfqpoint{2.231271in}{3.105805in}}{\pgfqpoint{2.222985in}{3.102373in}}{\pgfqpoint{2.216877in}{3.096265in}}%
\pgfpathcurveto{\pgfqpoint{2.210769in}{3.090157in}}{\pgfqpoint{2.207337in}{3.081871in}}{\pgfqpoint{2.207337in}{3.073233in}}%
\pgfpathcurveto{\pgfqpoint{2.207337in}{3.064594in}}{\pgfqpoint{2.210769in}{3.056309in}}{\pgfqpoint{2.216877in}{3.050201in}}%
\pgfpathcurveto{\pgfqpoint{2.222985in}{3.044092in}}{\pgfqpoint{2.231271in}{3.040660in}}{\pgfqpoint{2.239909in}{3.040660in}}%
\pgfpathlineto{\pgfqpoint{2.239909in}{3.040660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221063in}{2.386734in}}%
\pgfpathcurveto{\pgfqpoint{2.229701in}{2.386734in}}{\pgfqpoint{2.237987in}{2.390166in}}{\pgfqpoint{2.244095in}{2.396274in}}%
\pgfpathcurveto{\pgfqpoint{2.250203in}{2.402383in}}{\pgfqpoint{2.253635in}{2.410668in}}{\pgfqpoint{2.253635in}{2.419307in}}%
\pgfpathcurveto{\pgfqpoint{2.253635in}{2.427945in}}{\pgfqpoint{2.250203in}{2.436231in}}{\pgfqpoint{2.244095in}{2.442339in}}%
\pgfpathcurveto{\pgfqpoint{2.237987in}{2.448447in}}{\pgfqpoint{2.229701in}{2.451879in}}{\pgfqpoint{2.221063in}{2.451879in}}%
\pgfpathcurveto{\pgfqpoint{2.212424in}{2.451879in}}{\pgfqpoint{2.204139in}{2.448447in}}{\pgfqpoint{2.198031in}{2.442339in}}%
\pgfpathcurveto{\pgfqpoint{2.191922in}{2.436231in}}{\pgfqpoint{2.188490in}{2.427945in}}{\pgfqpoint{2.188490in}{2.419307in}}%
\pgfpathcurveto{\pgfqpoint{2.188490in}{2.410668in}}{\pgfqpoint{2.191922in}{2.402383in}}{\pgfqpoint{2.198031in}{2.396274in}}%
\pgfpathcurveto{\pgfqpoint{2.204139in}{2.390166in}}{\pgfqpoint{2.212424in}{2.386734in}}{\pgfqpoint{2.221063in}{2.386734in}}%
\pgfpathlineto{\pgfqpoint{2.221063in}{2.386734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185363in}{2.952666in}}%
\pgfpathcurveto{\pgfqpoint{2.194001in}{2.952666in}}{\pgfqpoint{2.202287in}{2.956098in}}{\pgfqpoint{2.208395in}{2.962206in}}%
\pgfpathcurveto{\pgfqpoint{2.214503in}{2.968314in}}{\pgfqpoint{2.217935in}{2.976600in}}{\pgfqpoint{2.217935in}{2.985238in}}%
\pgfpathcurveto{\pgfqpoint{2.217935in}{2.993876in}}{\pgfqpoint{2.214503in}{3.002162in}}{\pgfqpoint{2.208395in}{3.008270in}}%
\pgfpathcurveto{\pgfqpoint{2.202287in}{3.014378in}}{\pgfqpoint{2.194001in}{3.017810in}}{\pgfqpoint{2.185363in}{3.017810in}}%
\pgfpathcurveto{\pgfqpoint{2.176725in}{3.017810in}}{\pgfqpoint{2.168439in}{3.014378in}}{\pgfqpoint{2.162331in}{3.008270in}}%
\pgfpathcurveto{\pgfqpoint{2.156223in}{3.002162in}}{\pgfqpoint{2.152791in}{2.993876in}}{\pgfqpoint{2.152791in}{2.985238in}}%
\pgfpathcurveto{\pgfqpoint{2.152791in}{2.976600in}}{\pgfqpoint{2.156223in}{2.968314in}}{\pgfqpoint{2.162331in}{2.962206in}}%
\pgfpathcurveto{\pgfqpoint{2.168439in}{2.956098in}}{\pgfqpoint{2.176725in}{2.952666in}}{\pgfqpoint{2.185363in}{2.952666in}}%
\pgfpathlineto{\pgfqpoint{2.185363in}{2.952666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185975in}{2.881101in}}%
\pgfpathcurveto{\pgfqpoint{2.194613in}{2.881101in}}{\pgfqpoint{2.202899in}{2.884533in}}{\pgfqpoint{2.209007in}{2.890641in}}%
\pgfpathcurveto{\pgfqpoint{2.215115in}{2.896750in}}{\pgfqpoint{2.218547in}{2.905035in}}{\pgfqpoint{2.218547in}{2.913674in}}%
\pgfpathcurveto{\pgfqpoint{2.218547in}{2.922312in}}{\pgfqpoint{2.215115in}{2.930597in}}{\pgfqpoint{2.209007in}{2.936706in}}%
\pgfpathcurveto{\pgfqpoint{2.202899in}{2.942814in}}{\pgfqpoint{2.194613in}{2.946246in}}{\pgfqpoint{2.185975in}{2.946246in}}%
\pgfpathcurveto{\pgfqpoint{2.177336in}{2.946246in}}{\pgfqpoint{2.169051in}{2.942814in}}{\pgfqpoint{2.162943in}{2.936706in}}%
\pgfpathcurveto{\pgfqpoint{2.156834in}{2.930597in}}{\pgfqpoint{2.153402in}{2.922312in}}{\pgfqpoint{2.153402in}{2.913674in}}%
\pgfpathcurveto{\pgfqpoint{2.153402in}{2.905035in}}{\pgfqpoint{2.156834in}{2.896750in}}{\pgfqpoint{2.162943in}{2.890641in}}%
\pgfpathcurveto{\pgfqpoint{2.169051in}{2.884533in}}{\pgfqpoint{2.177336in}{2.881101in}}{\pgfqpoint{2.185975in}{2.881101in}}%
\pgfpathlineto{\pgfqpoint{2.185975in}{2.881101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243390in}{2.916628in}}%
\pgfpathcurveto{\pgfqpoint{2.252029in}{2.916628in}}{\pgfqpoint{2.260314in}{2.920060in}}{\pgfqpoint{2.266422in}{2.926168in}}%
\pgfpathcurveto{\pgfqpoint{2.272531in}{2.932276in}}{\pgfqpoint{2.275963in}{2.940562in}}{\pgfqpoint{2.275963in}{2.949200in}}%
\pgfpathcurveto{\pgfqpoint{2.275963in}{2.957838in}}{\pgfqpoint{2.272531in}{2.966124in}}{\pgfqpoint{2.266422in}{2.972232in}}%
\pgfpathcurveto{\pgfqpoint{2.260314in}{2.978340in}}{\pgfqpoint{2.252029in}{2.981772in}}{\pgfqpoint{2.243390in}{2.981772in}}%
\pgfpathcurveto{\pgfqpoint{2.234752in}{2.981772in}}{\pgfqpoint{2.226466in}{2.978340in}}{\pgfqpoint{2.220358in}{2.972232in}}%
\pgfpathcurveto{\pgfqpoint{2.214250in}{2.966124in}}{\pgfqpoint{2.210818in}{2.957838in}}{\pgfqpoint{2.210818in}{2.949200in}}%
\pgfpathcurveto{\pgfqpoint{2.210818in}{2.940562in}}{\pgfqpoint{2.214250in}{2.932276in}}{\pgfqpoint{2.220358in}{2.926168in}}%
\pgfpathcurveto{\pgfqpoint{2.226466in}{2.920060in}}{\pgfqpoint{2.234752in}{2.916628in}}{\pgfqpoint{2.243390in}{2.916628in}}%
\pgfpathlineto{\pgfqpoint{2.243390in}{2.916628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188774in}{2.426182in}}%
\pgfpathcurveto{\pgfqpoint{2.197413in}{2.426182in}}{\pgfqpoint{2.205698in}{2.429614in}}{\pgfqpoint{2.211807in}{2.435722in}}%
\pgfpathcurveto{\pgfqpoint{2.217915in}{2.441830in}}{\pgfqpoint{2.221347in}{2.450116in}}{\pgfqpoint{2.221347in}{2.458754in}}%
\pgfpathcurveto{\pgfqpoint{2.221347in}{2.467393in}}{\pgfqpoint{2.217915in}{2.475678in}}{\pgfqpoint{2.211807in}{2.481786in}}%
\pgfpathcurveto{\pgfqpoint{2.205698in}{2.487895in}}{\pgfqpoint{2.197413in}{2.491327in}}{\pgfqpoint{2.188774in}{2.491327in}}%
\pgfpathcurveto{\pgfqpoint{2.180136in}{2.491327in}}{\pgfqpoint{2.171851in}{2.487895in}}{\pgfqpoint{2.165742in}{2.481786in}}%
\pgfpathcurveto{\pgfqpoint{2.159634in}{2.475678in}}{\pgfqpoint{2.156202in}{2.467393in}}{\pgfqpoint{2.156202in}{2.458754in}}%
\pgfpathcurveto{\pgfqpoint{2.156202in}{2.450116in}}{\pgfqpoint{2.159634in}{2.441830in}}{\pgfqpoint{2.165742in}{2.435722in}}%
\pgfpathcurveto{\pgfqpoint{2.171851in}{2.429614in}}{\pgfqpoint{2.180136in}{2.426182in}}{\pgfqpoint{2.188774in}{2.426182in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{2.426182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190173in}{2.578246in}}%
\pgfpathcurveto{\pgfqpoint{2.198811in}{2.578246in}}{\pgfqpoint{2.207097in}{2.581678in}}{\pgfqpoint{2.213205in}{2.587786in}}%
\pgfpathcurveto{\pgfqpoint{2.219313in}{2.593894in}}{\pgfqpoint{2.222745in}{2.602180in}}{\pgfqpoint{2.222745in}{2.610818in}}%
\pgfpathcurveto{\pgfqpoint{2.222745in}{2.619456in}}{\pgfqpoint{2.219313in}{2.627742in}}{\pgfqpoint{2.213205in}{2.633850in}}%
\pgfpathcurveto{\pgfqpoint{2.207097in}{2.639958in}}{\pgfqpoint{2.198811in}{2.643390in}}{\pgfqpoint{2.190173in}{2.643390in}}%
\pgfpathcurveto{\pgfqpoint{2.181535in}{2.643390in}}{\pgfqpoint{2.173249in}{2.639958in}}{\pgfqpoint{2.167141in}{2.633850in}}%
\pgfpathcurveto{\pgfqpoint{2.161033in}{2.627742in}}{\pgfqpoint{2.157601in}{2.619456in}}{\pgfqpoint{2.157601in}{2.610818in}}%
\pgfpathcurveto{\pgfqpoint{2.157601in}{2.602180in}}{\pgfqpoint{2.161033in}{2.593894in}}{\pgfqpoint{2.167141in}{2.587786in}}%
\pgfpathcurveto{\pgfqpoint{2.173249in}{2.581678in}}{\pgfqpoint{2.181535in}{2.578246in}}{\pgfqpoint{2.190173in}{2.578246in}}%
\pgfpathlineto{\pgfqpoint{2.190173in}{2.578246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233469in}{2.305459in}}%
\pgfpathcurveto{\pgfqpoint{2.242107in}{2.305459in}}{\pgfqpoint{2.250393in}{2.308891in}}{\pgfqpoint{2.256501in}{2.314999in}}%
\pgfpathcurveto{\pgfqpoint{2.262609in}{2.321107in}}{\pgfqpoint{2.266041in}{2.329393in}}{\pgfqpoint{2.266041in}{2.338031in}}%
\pgfpathcurveto{\pgfqpoint{2.266041in}{2.346669in}}{\pgfqpoint{2.262609in}{2.354955in}}{\pgfqpoint{2.256501in}{2.361063in}}%
\pgfpathcurveto{\pgfqpoint{2.250393in}{2.367171in}}{\pgfqpoint{2.242107in}{2.370603in}}{\pgfqpoint{2.233469in}{2.370603in}}%
\pgfpathcurveto{\pgfqpoint{2.224831in}{2.370603in}}{\pgfqpoint{2.216545in}{2.367171in}}{\pgfqpoint{2.210437in}{2.361063in}}%
\pgfpathcurveto{\pgfqpoint{2.204329in}{2.354955in}}{\pgfqpoint{2.200897in}{2.346669in}}{\pgfqpoint{2.200897in}{2.338031in}}%
\pgfpathcurveto{\pgfqpoint{2.200897in}{2.329393in}}{\pgfqpoint{2.204329in}{2.321107in}}{\pgfqpoint{2.210437in}{2.314999in}}%
\pgfpathcurveto{\pgfqpoint{2.216545in}{2.308891in}}{\pgfqpoint{2.224831in}{2.305459in}}{\pgfqpoint{2.233469in}{2.305459in}}%
\pgfpathlineto{\pgfqpoint{2.233469in}{2.305459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200720in}{2.863875in}}%
\pgfpathcurveto{\pgfqpoint{2.209359in}{2.863875in}}{\pgfqpoint{2.217644in}{2.867308in}}{\pgfqpoint{2.223753in}{2.873416in}}%
\pgfpathcurveto{\pgfqpoint{2.229861in}{2.879524in}}{\pgfqpoint{2.233293in}{2.887810in}}{\pgfqpoint{2.233293in}{2.896448in}}%
\pgfpathcurveto{\pgfqpoint{2.233293in}{2.905086in}}{\pgfqpoint{2.229861in}{2.913372in}}{\pgfqpoint{2.223753in}{2.919480in}}%
\pgfpathcurveto{\pgfqpoint{2.217644in}{2.925588in}}{\pgfqpoint{2.209359in}{2.929020in}}{\pgfqpoint{2.200720in}{2.929020in}}%
\pgfpathcurveto{\pgfqpoint{2.192082in}{2.929020in}}{\pgfqpoint{2.183797in}{2.925588in}}{\pgfqpoint{2.177688in}{2.919480in}}%
\pgfpathcurveto{\pgfqpoint{2.171580in}{2.913372in}}{\pgfqpoint{2.168148in}{2.905086in}}{\pgfqpoint{2.168148in}{2.896448in}}%
\pgfpathcurveto{\pgfqpoint{2.168148in}{2.887810in}}{\pgfqpoint{2.171580in}{2.879524in}}{\pgfqpoint{2.177688in}{2.873416in}}%
\pgfpathcurveto{\pgfqpoint{2.183797in}{2.867308in}}{\pgfqpoint{2.192082in}{2.863875in}}{\pgfqpoint{2.200720in}{2.863875in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{2.863875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208166in}{2.864499in}}%
\pgfpathcurveto{\pgfqpoint{2.216804in}{2.864499in}}{\pgfqpoint{2.225090in}{2.867931in}}{\pgfqpoint{2.231198in}{2.874039in}}%
\pgfpathcurveto{\pgfqpoint{2.237306in}{2.880147in}}{\pgfqpoint{2.240738in}{2.888433in}}{\pgfqpoint{2.240738in}{2.897071in}}%
\pgfpathcurveto{\pgfqpoint{2.240738in}{2.905709in}}{\pgfqpoint{2.237306in}{2.913995in}}{\pgfqpoint{2.231198in}{2.920103in}}%
\pgfpathcurveto{\pgfqpoint{2.225090in}{2.926211in}}{\pgfqpoint{2.216804in}{2.929643in}}{\pgfqpoint{2.208166in}{2.929643in}}%
\pgfpathcurveto{\pgfqpoint{2.199528in}{2.929643in}}{\pgfqpoint{2.191242in}{2.926211in}}{\pgfqpoint{2.185134in}{2.920103in}}%
\pgfpathcurveto{\pgfqpoint{2.179026in}{2.913995in}}{\pgfqpoint{2.175593in}{2.905709in}}{\pgfqpoint{2.175593in}{2.897071in}}%
\pgfpathcurveto{\pgfqpoint{2.175593in}{2.888433in}}{\pgfqpoint{2.179026in}{2.880147in}}{\pgfqpoint{2.185134in}{2.874039in}}%
\pgfpathcurveto{\pgfqpoint{2.191242in}{2.867931in}}{\pgfqpoint{2.199528in}{2.864499in}}{\pgfqpoint{2.208166in}{2.864499in}}%
\pgfpathlineto{\pgfqpoint{2.208166in}{2.864499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208062in}{2.452752in}}%
\pgfpathcurveto{\pgfqpoint{2.216701in}{2.452752in}}{\pgfqpoint{2.224986in}{2.456184in}}{\pgfqpoint{2.231094in}{2.462292in}}%
\pgfpathcurveto{\pgfqpoint{2.237203in}{2.468400in}}{\pgfqpoint{2.240635in}{2.476686in}}{\pgfqpoint{2.240635in}{2.485324in}}%
\pgfpathcurveto{\pgfqpoint{2.240635in}{2.493962in}}{\pgfqpoint{2.237203in}{2.502248in}}{\pgfqpoint{2.231094in}{2.508356in}}%
\pgfpathcurveto{\pgfqpoint{2.224986in}{2.514464in}}{\pgfqpoint{2.216701in}{2.517896in}}{\pgfqpoint{2.208062in}{2.517896in}}%
\pgfpathcurveto{\pgfqpoint{2.199424in}{2.517896in}}{\pgfqpoint{2.191138in}{2.514464in}}{\pgfqpoint{2.185030in}{2.508356in}}%
\pgfpathcurveto{\pgfqpoint{2.178922in}{2.502248in}}{\pgfqpoint{2.175490in}{2.493962in}}{\pgfqpoint{2.175490in}{2.485324in}}%
\pgfpathcurveto{\pgfqpoint{2.175490in}{2.476686in}}{\pgfqpoint{2.178922in}{2.468400in}}{\pgfqpoint{2.185030in}{2.462292in}}%
\pgfpathcurveto{\pgfqpoint{2.191138in}{2.456184in}}{\pgfqpoint{2.199424in}{2.452752in}}{\pgfqpoint{2.208062in}{2.452752in}}%
\pgfpathlineto{\pgfqpoint{2.208062in}{2.452752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227690in}{3.019938in}}%
\pgfpathcurveto{\pgfqpoint{2.236328in}{3.019938in}}{\pgfqpoint{2.244614in}{3.023370in}}{\pgfqpoint{2.250722in}{3.029478in}}%
\pgfpathcurveto{\pgfqpoint{2.256830in}{3.035587in}}{\pgfqpoint{2.260262in}{3.043872in}}{\pgfqpoint{2.260262in}{3.052511in}}%
\pgfpathcurveto{\pgfqpoint{2.260262in}{3.061149in}}{\pgfqpoint{2.256830in}{3.069435in}}{\pgfqpoint{2.250722in}{3.075543in}}%
\pgfpathcurveto{\pgfqpoint{2.244614in}{3.081651in}}{\pgfqpoint{2.236328in}{3.085083in}}{\pgfqpoint{2.227690in}{3.085083in}}%
\pgfpathcurveto{\pgfqpoint{2.219051in}{3.085083in}}{\pgfqpoint{2.210766in}{3.081651in}}{\pgfqpoint{2.204658in}{3.075543in}}%
\pgfpathcurveto{\pgfqpoint{2.198549in}{3.069435in}}{\pgfqpoint{2.195117in}{3.061149in}}{\pgfqpoint{2.195117in}{3.052511in}}%
\pgfpathcurveto{\pgfqpoint{2.195117in}{3.043872in}}{\pgfqpoint{2.198549in}{3.035587in}}{\pgfqpoint{2.204658in}{3.029478in}}%
\pgfpathcurveto{\pgfqpoint{2.210766in}{3.023370in}}{\pgfqpoint{2.219051in}{3.019938in}}{\pgfqpoint{2.227690in}{3.019938in}}%
\pgfpathlineto{\pgfqpoint{2.227690in}{3.019938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212279in}{2.339998in}}%
\pgfpathcurveto{\pgfqpoint{2.220917in}{2.339998in}}{\pgfqpoint{2.229203in}{2.343430in}}{\pgfqpoint{2.235311in}{2.349538in}}%
\pgfpathcurveto{\pgfqpoint{2.241419in}{2.355646in}}{\pgfqpoint{2.244851in}{2.363932in}}{\pgfqpoint{2.244851in}{2.372570in}}%
\pgfpathcurveto{\pgfqpoint{2.244851in}{2.381208in}}{\pgfqpoint{2.241419in}{2.389494in}}{\pgfqpoint{2.235311in}{2.395602in}}%
\pgfpathcurveto{\pgfqpoint{2.229203in}{2.401710in}}{\pgfqpoint{2.220917in}{2.405142in}}{\pgfqpoint{2.212279in}{2.405142in}}%
\pgfpathcurveto{\pgfqpoint{2.203640in}{2.405142in}}{\pgfqpoint{2.195355in}{2.401710in}}{\pgfqpoint{2.189247in}{2.395602in}}%
\pgfpathcurveto{\pgfqpoint{2.183138in}{2.389494in}}{\pgfqpoint{2.179706in}{2.381208in}}{\pgfqpoint{2.179706in}{2.372570in}}%
\pgfpathcurveto{\pgfqpoint{2.179706in}{2.363932in}}{\pgfqpoint{2.183138in}{2.355646in}}{\pgfqpoint{2.189247in}{2.349538in}}%
\pgfpathcurveto{\pgfqpoint{2.195355in}{2.343430in}}{\pgfqpoint{2.203640in}{2.339998in}}{\pgfqpoint{2.212279in}{2.339998in}}%
\pgfpathlineto{\pgfqpoint{2.212279in}{2.339998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235278in}{2.546751in}}%
\pgfpathcurveto{\pgfqpoint{2.243916in}{2.546751in}}{\pgfqpoint{2.252202in}{2.550183in}}{\pgfqpoint{2.258310in}{2.556291in}}%
\pgfpathcurveto{\pgfqpoint{2.264418in}{2.562399in}}{\pgfqpoint{2.267850in}{2.570685in}}{\pgfqpoint{2.267850in}{2.579323in}}%
\pgfpathcurveto{\pgfqpoint{2.267850in}{2.587961in}}{\pgfqpoint{2.264418in}{2.596247in}}{\pgfqpoint{2.258310in}{2.602355in}}%
\pgfpathcurveto{\pgfqpoint{2.252202in}{2.608463in}}{\pgfqpoint{2.243916in}{2.611895in}}{\pgfqpoint{2.235278in}{2.611895in}}%
\pgfpathcurveto{\pgfqpoint{2.226640in}{2.611895in}}{\pgfqpoint{2.218354in}{2.608463in}}{\pgfqpoint{2.212246in}{2.602355in}}%
\pgfpathcurveto{\pgfqpoint{2.206138in}{2.596247in}}{\pgfqpoint{2.202706in}{2.587961in}}{\pgfqpoint{2.202706in}{2.579323in}}%
\pgfpathcurveto{\pgfqpoint{2.202706in}{2.570685in}}{\pgfqpoint{2.206138in}{2.562399in}}{\pgfqpoint{2.212246in}{2.556291in}}%
\pgfpathcurveto{\pgfqpoint{2.218354in}{2.550183in}}{\pgfqpoint{2.226640in}{2.546751in}}{\pgfqpoint{2.235278in}{2.546751in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{2.546751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213876in}{2.849622in}}%
\pgfpathcurveto{\pgfqpoint{2.222514in}{2.849622in}}{\pgfqpoint{2.230800in}{2.853054in}}{\pgfqpoint{2.236908in}{2.859162in}}%
\pgfpathcurveto{\pgfqpoint{2.243017in}{2.865271in}}{\pgfqpoint{2.246449in}{2.873556in}}{\pgfqpoint{2.246449in}{2.882195in}}%
\pgfpathcurveto{\pgfqpoint{2.246449in}{2.890833in}}{\pgfqpoint{2.243017in}{2.899118in}}{\pgfqpoint{2.236908in}{2.905227in}}%
\pgfpathcurveto{\pgfqpoint{2.230800in}{2.911335in}}{\pgfqpoint{2.222514in}{2.914767in}}{\pgfqpoint{2.213876in}{2.914767in}}%
\pgfpathcurveto{\pgfqpoint{2.205238in}{2.914767in}}{\pgfqpoint{2.196952in}{2.911335in}}{\pgfqpoint{2.190844in}{2.905227in}}%
\pgfpathcurveto{\pgfqpoint{2.184736in}{2.899118in}}{\pgfqpoint{2.181304in}{2.890833in}}{\pgfqpoint{2.181304in}{2.882195in}}%
\pgfpathcurveto{\pgfqpoint{2.181304in}{2.873556in}}{\pgfqpoint{2.184736in}{2.865271in}}{\pgfqpoint{2.190844in}{2.859162in}}%
\pgfpathcurveto{\pgfqpoint{2.196952in}{2.853054in}}{\pgfqpoint{2.205238in}{2.849622in}}{\pgfqpoint{2.213876in}{2.849622in}}%
\pgfpathlineto{\pgfqpoint{2.213876in}{2.849622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199971in}{2.890981in}}%
\pgfpathcurveto{\pgfqpoint{2.208610in}{2.890981in}}{\pgfqpoint{2.216895in}{2.894413in}}{\pgfqpoint{2.223003in}{2.900521in}}%
\pgfpathcurveto{\pgfqpoint{2.229112in}{2.906630in}}{\pgfqpoint{2.232544in}{2.914915in}}{\pgfqpoint{2.232544in}{2.923554in}}%
\pgfpathcurveto{\pgfqpoint{2.232544in}{2.932192in}}{\pgfqpoint{2.229112in}{2.940477in}}{\pgfqpoint{2.223003in}{2.946586in}}%
\pgfpathcurveto{\pgfqpoint{2.216895in}{2.952694in}}{\pgfqpoint{2.208610in}{2.956126in}}{\pgfqpoint{2.199971in}{2.956126in}}%
\pgfpathcurveto{\pgfqpoint{2.191333in}{2.956126in}}{\pgfqpoint{2.183047in}{2.952694in}}{\pgfqpoint{2.176939in}{2.946586in}}%
\pgfpathcurveto{\pgfqpoint{2.170831in}{2.940477in}}{\pgfqpoint{2.167399in}{2.932192in}}{\pgfqpoint{2.167399in}{2.923554in}}%
\pgfpathcurveto{\pgfqpoint{2.167399in}{2.914915in}}{\pgfqpoint{2.170831in}{2.906630in}}{\pgfqpoint{2.176939in}{2.900521in}}%
\pgfpathcurveto{\pgfqpoint{2.183047in}{2.894413in}}{\pgfqpoint{2.191333in}{2.890981in}}{\pgfqpoint{2.199971in}{2.890981in}}%
\pgfpathlineto{\pgfqpoint{2.199971in}{2.890981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193483in}{2.487881in}}%
\pgfpathcurveto{\pgfqpoint{2.202121in}{2.487881in}}{\pgfqpoint{2.210407in}{2.491313in}}{\pgfqpoint{2.216515in}{2.497421in}}%
\pgfpathcurveto{\pgfqpoint{2.222623in}{2.503529in}}{\pgfqpoint{2.226055in}{2.511815in}}{\pgfqpoint{2.226055in}{2.520453in}}%
\pgfpathcurveto{\pgfqpoint{2.226055in}{2.529091in}}{\pgfqpoint{2.222623in}{2.537377in}}{\pgfqpoint{2.216515in}{2.543485in}}%
\pgfpathcurveto{\pgfqpoint{2.210407in}{2.549593in}}{\pgfqpoint{2.202121in}{2.553025in}}{\pgfqpoint{2.193483in}{2.553025in}}%
\pgfpathcurveto{\pgfqpoint{2.184845in}{2.553025in}}{\pgfqpoint{2.176559in}{2.549593in}}{\pgfqpoint{2.170451in}{2.543485in}}%
\pgfpathcurveto{\pgfqpoint{2.164342in}{2.537377in}}{\pgfqpoint{2.160910in}{2.529091in}}{\pgfqpoint{2.160910in}{2.520453in}}%
\pgfpathcurveto{\pgfqpoint{2.160910in}{2.511815in}}{\pgfqpoint{2.164342in}{2.503529in}}{\pgfqpoint{2.170451in}{2.497421in}}%
\pgfpathcurveto{\pgfqpoint{2.176559in}{2.491313in}}{\pgfqpoint{2.184845in}{2.487881in}}{\pgfqpoint{2.193483in}{2.487881in}}%
\pgfpathlineto{\pgfqpoint{2.193483in}{2.487881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231408in}{1.921449in}}%
\pgfpathcurveto{\pgfqpoint{2.240046in}{1.921449in}}{\pgfqpoint{2.248332in}{1.924881in}}{\pgfqpoint{2.254440in}{1.930990in}}%
\pgfpathcurveto{\pgfqpoint{2.260548in}{1.937098in}}{\pgfqpoint{2.263980in}{1.945384in}}{\pgfqpoint{2.263980in}{1.954022in}}%
\pgfpathcurveto{\pgfqpoint{2.263980in}{1.962660in}}{\pgfqpoint{2.260548in}{1.970946in}}{\pgfqpoint{2.254440in}{1.977054in}}%
\pgfpathcurveto{\pgfqpoint{2.248332in}{1.983162in}}{\pgfqpoint{2.240046in}{1.986594in}}{\pgfqpoint{2.231408in}{1.986594in}}%
\pgfpathcurveto{\pgfqpoint{2.222770in}{1.986594in}}{\pgfqpoint{2.214484in}{1.983162in}}{\pgfqpoint{2.208376in}{1.977054in}}%
\pgfpathcurveto{\pgfqpoint{2.202268in}{1.970946in}}{\pgfqpoint{2.198836in}{1.962660in}}{\pgfqpoint{2.198836in}{1.954022in}}%
\pgfpathcurveto{\pgfqpoint{2.198836in}{1.945384in}}{\pgfqpoint{2.202268in}{1.937098in}}{\pgfqpoint{2.208376in}{1.930990in}}%
\pgfpathcurveto{\pgfqpoint{2.214484in}{1.924881in}}{\pgfqpoint{2.222770in}{1.921449in}}{\pgfqpoint{2.231408in}{1.921449in}}%
\pgfpathlineto{\pgfqpoint{2.231408in}{1.921449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195170in}{2.600663in}}%
\pgfpathcurveto{\pgfqpoint{2.203808in}{2.600663in}}{\pgfqpoint{2.212094in}{2.604095in}}{\pgfqpoint{2.218202in}{2.610203in}}%
\pgfpathcurveto{\pgfqpoint{2.224310in}{2.616311in}}{\pgfqpoint{2.227742in}{2.624597in}}{\pgfqpoint{2.227742in}{2.633235in}}%
\pgfpathcurveto{\pgfqpoint{2.227742in}{2.641873in}}{\pgfqpoint{2.224310in}{2.650159in}}{\pgfqpoint{2.218202in}{2.656267in}}%
\pgfpathcurveto{\pgfqpoint{2.212094in}{2.662375in}}{\pgfqpoint{2.203808in}{2.665807in}}{\pgfqpoint{2.195170in}{2.665807in}}%
\pgfpathcurveto{\pgfqpoint{2.186532in}{2.665807in}}{\pgfqpoint{2.178246in}{2.662375in}}{\pgfqpoint{2.172138in}{2.656267in}}%
\pgfpathcurveto{\pgfqpoint{2.166030in}{2.650159in}}{\pgfqpoint{2.162598in}{2.641873in}}{\pgfqpoint{2.162598in}{2.633235in}}%
\pgfpathcurveto{\pgfqpoint{2.162598in}{2.624597in}}{\pgfqpoint{2.166030in}{2.616311in}}{\pgfqpoint{2.172138in}{2.610203in}}%
\pgfpathcurveto{\pgfqpoint{2.178246in}{2.604095in}}{\pgfqpoint{2.186532in}{2.600663in}}{\pgfqpoint{2.195170in}{2.600663in}}%
\pgfpathlineto{\pgfqpoint{2.195170in}{2.600663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221521in}{2.948150in}}%
\pgfpathcurveto{\pgfqpoint{2.230159in}{2.948150in}}{\pgfqpoint{2.238445in}{2.951582in}}{\pgfqpoint{2.244553in}{2.957690in}}%
\pgfpathcurveto{\pgfqpoint{2.250661in}{2.963799in}}{\pgfqpoint{2.254093in}{2.972084in}}{\pgfqpoint{2.254093in}{2.980722in}}%
\pgfpathcurveto{\pgfqpoint{2.254093in}{2.989361in}}{\pgfqpoint{2.250661in}{2.997646in}}{\pgfqpoint{2.244553in}{3.003755in}}%
\pgfpathcurveto{\pgfqpoint{2.238445in}{3.009863in}}{\pgfqpoint{2.230159in}{3.013295in}}{\pgfqpoint{2.221521in}{3.013295in}}%
\pgfpathcurveto{\pgfqpoint{2.212883in}{3.013295in}}{\pgfqpoint{2.204597in}{3.009863in}}{\pgfqpoint{2.198489in}{3.003755in}}%
\pgfpathcurveto{\pgfqpoint{2.192381in}{2.997646in}}{\pgfqpoint{2.188949in}{2.989361in}}{\pgfqpoint{2.188949in}{2.980722in}}%
\pgfpathcurveto{\pgfqpoint{2.188949in}{2.972084in}}{\pgfqpoint{2.192381in}{2.963799in}}{\pgfqpoint{2.198489in}{2.957690in}}%
\pgfpathcurveto{\pgfqpoint{2.204597in}{2.951582in}}{\pgfqpoint{2.212883in}{2.948150in}}{\pgfqpoint{2.221521in}{2.948150in}}%
\pgfpathlineto{\pgfqpoint{2.221521in}{2.948150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221013in}{2.308979in}}%
\pgfpathcurveto{\pgfqpoint{2.229651in}{2.308979in}}{\pgfqpoint{2.237937in}{2.312411in}}{\pgfqpoint{2.244045in}{2.318519in}}%
\pgfpathcurveto{\pgfqpoint{2.250153in}{2.324628in}}{\pgfqpoint{2.253585in}{2.332913in}}{\pgfqpoint{2.253585in}{2.341551in}}%
\pgfpathcurveto{\pgfqpoint{2.253585in}{2.350190in}}{\pgfqpoint{2.250153in}{2.358475in}}{\pgfqpoint{2.244045in}{2.364584in}}%
\pgfpathcurveto{\pgfqpoint{2.237937in}{2.370692in}}{\pgfqpoint{2.229651in}{2.374124in}}{\pgfqpoint{2.221013in}{2.374124in}}%
\pgfpathcurveto{\pgfqpoint{2.212375in}{2.374124in}}{\pgfqpoint{2.204089in}{2.370692in}}{\pgfqpoint{2.197981in}{2.364584in}}%
\pgfpathcurveto{\pgfqpoint{2.191873in}{2.358475in}}{\pgfqpoint{2.188441in}{2.350190in}}{\pgfqpoint{2.188441in}{2.341551in}}%
\pgfpathcurveto{\pgfqpoint{2.188441in}{2.332913in}}{\pgfqpoint{2.191873in}{2.324628in}}{\pgfqpoint{2.197981in}{2.318519in}}%
\pgfpathcurveto{\pgfqpoint{2.204089in}{2.312411in}}{\pgfqpoint{2.212375in}{2.308979in}}{\pgfqpoint{2.221013in}{2.308979in}}%
\pgfpathlineto{\pgfqpoint{2.221013in}{2.308979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245499in}{2.980777in}}%
\pgfpathcurveto{\pgfqpoint{2.254138in}{2.980777in}}{\pgfqpoint{2.262423in}{2.984209in}}{\pgfqpoint{2.268531in}{2.990317in}}%
\pgfpathcurveto{\pgfqpoint{2.274640in}{2.996425in}}{\pgfqpoint{2.278072in}{3.004711in}}{\pgfqpoint{2.278072in}{3.013349in}}%
\pgfpathcurveto{\pgfqpoint{2.278072in}{3.021987in}}{\pgfqpoint{2.274640in}{3.030273in}}{\pgfqpoint{2.268531in}{3.036381in}}%
\pgfpathcurveto{\pgfqpoint{2.262423in}{3.042489in}}{\pgfqpoint{2.254138in}{3.045921in}}{\pgfqpoint{2.245499in}{3.045921in}}%
\pgfpathcurveto{\pgfqpoint{2.236861in}{3.045921in}}{\pgfqpoint{2.228575in}{3.042489in}}{\pgfqpoint{2.222467in}{3.036381in}}%
\pgfpathcurveto{\pgfqpoint{2.216359in}{3.030273in}}{\pgfqpoint{2.212927in}{3.021987in}}{\pgfqpoint{2.212927in}{3.013349in}}%
\pgfpathcurveto{\pgfqpoint{2.212927in}{3.004711in}}{\pgfqpoint{2.216359in}{2.996425in}}{\pgfqpoint{2.222467in}{2.990317in}}%
\pgfpathcurveto{\pgfqpoint{2.228575in}{2.984209in}}{\pgfqpoint{2.236861in}{2.980777in}}{\pgfqpoint{2.245499in}{2.980777in}}%
\pgfpathlineto{\pgfqpoint{2.245499in}{2.980777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186380in}{2.715366in}}%
\pgfpathcurveto{\pgfqpoint{2.195019in}{2.715366in}}{\pgfqpoint{2.203304in}{2.718798in}}{\pgfqpoint{2.209412in}{2.724906in}}%
\pgfpathcurveto{\pgfqpoint{2.215521in}{2.731014in}}{\pgfqpoint{2.218953in}{2.739300in}}{\pgfqpoint{2.218953in}{2.747938in}}%
\pgfpathcurveto{\pgfqpoint{2.218953in}{2.756577in}}{\pgfqpoint{2.215521in}{2.764862in}}{\pgfqpoint{2.209412in}{2.770971in}}%
\pgfpathcurveto{\pgfqpoint{2.203304in}{2.777079in}}{\pgfqpoint{2.195019in}{2.780511in}}{\pgfqpoint{2.186380in}{2.780511in}}%
\pgfpathcurveto{\pgfqpoint{2.177742in}{2.780511in}}{\pgfqpoint{2.169456in}{2.777079in}}{\pgfqpoint{2.163348in}{2.770971in}}%
\pgfpathcurveto{\pgfqpoint{2.157240in}{2.764862in}}{\pgfqpoint{2.153808in}{2.756577in}}{\pgfqpoint{2.153808in}{2.747938in}}%
\pgfpathcurveto{\pgfqpoint{2.153808in}{2.739300in}}{\pgfqpoint{2.157240in}{2.731014in}}{\pgfqpoint{2.163348in}{2.724906in}}%
\pgfpathcurveto{\pgfqpoint{2.169456in}{2.718798in}}{\pgfqpoint{2.177742in}{2.715366in}}{\pgfqpoint{2.186380in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{2.186380in}{2.715366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194359in}{2.659440in}}%
\pgfpathcurveto{\pgfqpoint{2.202997in}{2.659440in}}{\pgfqpoint{2.211283in}{2.662872in}}{\pgfqpoint{2.217391in}{2.668980in}}%
\pgfpathcurveto{\pgfqpoint{2.223499in}{2.675089in}}{\pgfqpoint{2.226931in}{2.683374in}}{\pgfqpoint{2.226931in}{2.692012in}}%
\pgfpathcurveto{\pgfqpoint{2.226931in}{2.700651in}}{\pgfqpoint{2.223499in}{2.708936in}}{\pgfqpoint{2.217391in}{2.715045in}}%
\pgfpathcurveto{\pgfqpoint{2.211283in}{2.721153in}}{\pgfqpoint{2.202997in}{2.724585in}}{\pgfqpoint{2.194359in}{2.724585in}}%
\pgfpathcurveto{\pgfqpoint{2.185720in}{2.724585in}}{\pgfqpoint{2.177435in}{2.721153in}}{\pgfqpoint{2.171327in}{2.715045in}}%
\pgfpathcurveto{\pgfqpoint{2.165218in}{2.708936in}}{\pgfqpoint{2.161786in}{2.700651in}}{\pgfqpoint{2.161786in}{2.692012in}}%
\pgfpathcurveto{\pgfqpoint{2.161786in}{2.683374in}}{\pgfqpoint{2.165218in}{2.675089in}}{\pgfqpoint{2.171327in}{2.668980in}}%
\pgfpathcurveto{\pgfqpoint{2.177435in}{2.662872in}}{\pgfqpoint{2.185720in}{2.659440in}}{\pgfqpoint{2.194359in}{2.659440in}}%
\pgfpathlineto{\pgfqpoint{2.194359in}{2.659440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225083in}{2.918736in}}%
\pgfpathcurveto{\pgfqpoint{2.233722in}{2.918736in}}{\pgfqpoint{2.242007in}{2.922168in}}{\pgfqpoint{2.248116in}{2.928276in}}%
\pgfpathcurveto{\pgfqpoint{2.254224in}{2.934384in}}{\pgfqpoint{2.257656in}{2.942670in}}{\pgfqpoint{2.257656in}{2.951308in}}%
\pgfpathcurveto{\pgfqpoint{2.257656in}{2.959947in}}{\pgfqpoint{2.254224in}{2.968232in}}{\pgfqpoint{2.248116in}{2.974340in}}%
\pgfpathcurveto{\pgfqpoint{2.242007in}{2.980449in}}{\pgfqpoint{2.233722in}{2.983881in}}{\pgfqpoint{2.225083in}{2.983881in}}%
\pgfpathcurveto{\pgfqpoint{2.216445in}{2.983881in}}{\pgfqpoint{2.208159in}{2.980449in}}{\pgfqpoint{2.202051in}{2.974340in}}%
\pgfpathcurveto{\pgfqpoint{2.195943in}{2.968232in}}{\pgfqpoint{2.192511in}{2.959947in}}{\pgfqpoint{2.192511in}{2.951308in}}%
\pgfpathcurveto{\pgfqpoint{2.192511in}{2.942670in}}{\pgfqpoint{2.195943in}{2.934384in}}{\pgfqpoint{2.202051in}{2.928276in}}%
\pgfpathcurveto{\pgfqpoint{2.208159in}{2.922168in}}{\pgfqpoint{2.216445in}{2.918736in}}{\pgfqpoint{2.225083in}{2.918736in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{2.918736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202708in}{2.930959in}}%
\pgfpathcurveto{\pgfqpoint{2.211346in}{2.930959in}}{\pgfqpoint{2.219632in}{2.934391in}}{\pgfqpoint{2.225740in}{2.940499in}}%
\pgfpathcurveto{\pgfqpoint{2.231848in}{2.946608in}}{\pgfqpoint{2.235280in}{2.954893in}}{\pgfqpoint{2.235280in}{2.963532in}}%
\pgfpathcurveto{\pgfqpoint{2.235280in}{2.972170in}}{\pgfqpoint{2.231848in}{2.980455in}}{\pgfqpoint{2.225740in}{2.986564in}}%
\pgfpathcurveto{\pgfqpoint{2.219632in}{2.992672in}}{\pgfqpoint{2.211346in}{2.996104in}}{\pgfqpoint{2.202708in}{2.996104in}}%
\pgfpathcurveto{\pgfqpoint{2.194070in}{2.996104in}}{\pgfqpoint{2.185784in}{2.992672in}}{\pgfqpoint{2.179676in}{2.986564in}}%
\pgfpathcurveto{\pgfqpoint{2.173568in}{2.980455in}}{\pgfqpoint{2.170136in}{2.972170in}}{\pgfqpoint{2.170136in}{2.963532in}}%
\pgfpathcurveto{\pgfqpoint{2.170136in}{2.954893in}}{\pgfqpoint{2.173568in}{2.946608in}}{\pgfqpoint{2.179676in}{2.940499in}}%
\pgfpathcurveto{\pgfqpoint{2.185784in}{2.934391in}}{\pgfqpoint{2.194070in}{2.930959in}}{\pgfqpoint{2.202708in}{2.930959in}}%
\pgfpathlineto{\pgfqpoint{2.202708in}{2.930959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189017in}{2.814817in}}%
\pgfpathcurveto{\pgfqpoint{2.197655in}{2.814817in}}{\pgfqpoint{2.205941in}{2.818249in}}{\pgfqpoint{2.212049in}{2.824357in}}%
\pgfpathcurveto{\pgfqpoint{2.218157in}{2.830465in}}{\pgfqpoint{2.221589in}{2.838751in}}{\pgfqpoint{2.221589in}{2.847389in}}%
\pgfpathcurveto{\pgfqpoint{2.221589in}{2.856027in}}{\pgfqpoint{2.218157in}{2.864313in}}{\pgfqpoint{2.212049in}{2.870421in}}%
\pgfpathcurveto{\pgfqpoint{2.205941in}{2.876529in}}{\pgfqpoint{2.197655in}{2.879961in}}{\pgfqpoint{2.189017in}{2.879961in}}%
\pgfpathcurveto{\pgfqpoint{2.180379in}{2.879961in}}{\pgfqpoint{2.172093in}{2.876529in}}{\pgfqpoint{2.165985in}{2.870421in}}%
\pgfpathcurveto{\pgfqpoint{2.159877in}{2.864313in}}{\pgfqpoint{2.156445in}{2.856027in}}{\pgfqpoint{2.156445in}{2.847389in}}%
\pgfpathcurveto{\pgfqpoint{2.156445in}{2.838751in}}{\pgfqpoint{2.159877in}{2.830465in}}{\pgfqpoint{2.165985in}{2.824357in}}%
\pgfpathcurveto{\pgfqpoint{2.172093in}{2.818249in}}{\pgfqpoint{2.180379in}{2.814817in}}{\pgfqpoint{2.189017in}{2.814817in}}%
\pgfpathlineto{\pgfqpoint{2.189017in}{2.814817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240906in}{2.816926in}}%
\pgfpathcurveto{\pgfqpoint{2.249544in}{2.816926in}}{\pgfqpoint{2.257830in}{2.820358in}}{\pgfqpoint{2.263938in}{2.826467in}}%
\pgfpathcurveto{\pgfqpoint{2.270046in}{2.832575in}}{\pgfqpoint{2.273478in}{2.840860in}}{\pgfqpoint{2.273478in}{2.849499in}}%
\pgfpathcurveto{\pgfqpoint{2.273478in}{2.858137in}}{\pgfqpoint{2.270046in}{2.866423in}}{\pgfqpoint{2.263938in}{2.872531in}}%
\pgfpathcurveto{\pgfqpoint{2.257830in}{2.878639in}}{\pgfqpoint{2.249544in}{2.882071in}}{\pgfqpoint{2.240906in}{2.882071in}}%
\pgfpathcurveto{\pgfqpoint{2.232268in}{2.882071in}}{\pgfqpoint{2.223982in}{2.878639in}}{\pgfqpoint{2.217874in}{2.872531in}}%
\pgfpathcurveto{\pgfqpoint{2.211766in}{2.866423in}}{\pgfqpoint{2.208334in}{2.858137in}}{\pgfqpoint{2.208334in}{2.849499in}}%
\pgfpathcurveto{\pgfqpoint{2.208334in}{2.840860in}}{\pgfqpoint{2.211766in}{2.832575in}}{\pgfqpoint{2.217874in}{2.826467in}}%
\pgfpathcurveto{\pgfqpoint{2.223982in}{2.820358in}}{\pgfqpoint{2.232268in}{2.816926in}}{\pgfqpoint{2.240906in}{2.816926in}}%
\pgfpathlineto{\pgfqpoint{2.240906in}{2.816926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229815in}{2.886825in}}%
\pgfpathcurveto{\pgfqpoint{2.238453in}{2.886825in}}{\pgfqpoint{2.246739in}{2.890257in}}{\pgfqpoint{2.252847in}{2.896365in}}%
\pgfpathcurveto{\pgfqpoint{2.258955in}{2.902473in}}{\pgfqpoint{2.262388in}{2.910759in}}{\pgfqpoint{2.262388in}{2.919397in}}%
\pgfpathcurveto{\pgfqpoint{2.262388in}{2.928036in}}{\pgfqpoint{2.258955in}{2.936321in}}{\pgfqpoint{2.252847in}{2.942429in}}%
\pgfpathcurveto{\pgfqpoint{2.246739in}{2.948538in}}{\pgfqpoint{2.238453in}{2.951970in}}{\pgfqpoint{2.229815in}{2.951970in}}%
\pgfpathcurveto{\pgfqpoint{2.221177in}{2.951970in}}{\pgfqpoint{2.212891in}{2.948538in}}{\pgfqpoint{2.206783in}{2.942429in}}%
\pgfpathcurveto{\pgfqpoint{2.200675in}{2.936321in}}{\pgfqpoint{2.197243in}{2.928036in}}{\pgfqpoint{2.197243in}{2.919397in}}%
\pgfpathcurveto{\pgfqpoint{2.197243in}{2.910759in}}{\pgfqpoint{2.200675in}{2.902473in}}{\pgfqpoint{2.206783in}{2.896365in}}%
\pgfpathcurveto{\pgfqpoint{2.212891in}{2.890257in}}{\pgfqpoint{2.221177in}{2.886825in}}{\pgfqpoint{2.229815in}{2.886825in}}%
\pgfpathlineto{\pgfqpoint{2.229815in}{2.886825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195376in}{2.131930in}}%
\pgfpathcurveto{\pgfqpoint{2.204014in}{2.131930in}}{\pgfqpoint{2.212300in}{2.135362in}}{\pgfqpoint{2.218408in}{2.141470in}}%
\pgfpathcurveto{\pgfqpoint{2.224516in}{2.147578in}}{\pgfqpoint{2.227948in}{2.155864in}}{\pgfqpoint{2.227948in}{2.164502in}}%
\pgfpathcurveto{\pgfqpoint{2.227948in}{2.173141in}}{\pgfqpoint{2.224516in}{2.181426in}}{\pgfqpoint{2.218408in}{2.187534in}}%
\pgfpathcurveto{\pgfqpoint{2.212300in}{2.193643in}}{\pgfqpoint{2.204014in}{2.197075in}}{\pgfqpoint{2.195376in}{2.197075in}}%
\pgfpathcurveto{\pgfqpoint{2.186738in}{2.197075in}}{\pgfqpoint{2.178452in}{2.193643in}}{\pgfqpoint{2.172344in}{2.187534in}}%
\pgfpathcurveto{\pgfqpoint{2.166236in}{2.181426in}}{\pgfqpoint{2.162804in}{2.173141in}}{\pgfqpoint{2.162804in}{2.164502in}}%
\pgfpathcurveto{\pgfqpoint{2.162804in}{2.155864in}}{\pgfqpoint{2.166236in}{2.147578in}}{\pgfqpoint{2.172344in}{2.141470in}}%
\pgfpathcurveto{\pgfqpoint{2.178452in}{2.135362in}}{\pgfqpoint{2.186738in}{2.131930in}}{\pgfqpoint{2.195376in}{2.131930in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{2.131930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186759in}{2.948646in}}%
\pgfpathcurveto{\pgfqpoint{2.195397in}{2.948646in}}{\pgfqpoint{2.203683in}{2.952078in}}{\pgfqpoint{2.209791in}{2.958187in}}%
\pgfpathcurveto{\pgfqpoint{2.215899in}{2.964295in}}{\pgfqpoint{2.219331in}{2.972580in}}{\pgfqpoint{2.219331in}{2.981219in}}%
\pgfpathcurveto{\pgfqpoint{2.219331in}{2.989857in}}{\pgfqpoint{2.215899in}{2.998143in}}{\pgfqpoint{2.209791in}{3.004251in}}%
\pgfpathcurveto{\pgfqpoint{2.203683in}{3.010359in}}{\pgfqpoint{2.195397in}{3.013791in}}{\pgfqpoint{2.186759in}{3.013791in}}%
\pgfpathcurveto{\pgfqpoint{2.178120in}{3.013791in}}{\pgfqpoint{2.169835in}{3.010359in}}{\pgfqpoint{2.163726in}{3.004251in}}%
\pgfpathcurveto{\pgfqpoint{2.157618in}{2.998143in}}{\pgfqpoint{2.154186in}{2.989857in}}{\pgfqpoint{2.154186in}{2.981219in}}%
\pgfpathcurveto{\pgfqpoint{2.154186in}{2.972580in}}{\pgfqpoint{2.157618in}{2.964295in}}{\pgfqpoint{2.163726in}{2.958187in}}%
\pgfpathcurveto{\pgfqpoint{2.169835in}{2.952078in}}{\pgfqpoint{2.178120in}{2.948646in}}{\pgfqpoint{2.186759in}{2.948646in}}%
\pgfpathlineto{\pgfqpoint{2.186759in}{2.948646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237322in}{1.957566in}}%
\pgfpathcurveto{\pgfqpoint{2.245961in}{1.957566in}}{\pgfqpoint{2.254246in}{1.960998in}}{\pgfqpoint{2.260354in}{1.967107in}}%
\pgfpathcurveto{\pgfqpoint{2.266463in}{1.973215in}}{\pgfqpoint{2.269895in}{1.981500in}}{\pgfqpoint{2.269895in}{1.990139in}}%
\pgfpathcurveto{\pgfqpoint{2.269895in}{1.998777in}}{\pgfqpoint{2.266463in}{2.007063in}}{\pgfqpoint{2.260354in}{2.013171in}}%
\pgfpathcurveto{\pgfqpoint{2.254246in}{2.019279in}}{\pgfqpoint{2.245961in}{2.022711in}}{\pgfqpoint{2.237322in}{2.022711in}}%
\pgfpathcurveto{\pgfqpoint{2.228684in}{2.022711in}}{\pgfqpoint{2.220398in}{2.019279in}}{\pgfqpoint{2.214290in}{2.013171in}}%
\pgfpathcurveto{\pgfqpoint{2.208182in}{2.007063in}}{\pgfqpoint{2.204750in}{1.998777in}}{\pgfqpoint{2.204750in}{1.990139in}}%
\pgfpathcurveto{\pgfqpoint{2.204750in}{1.981500in}}{\pgfqpoint{2.208182in}{1.973215in}}{\pgfqpoint{2.214290in}{1.967107in}}%
\pgfpathcurveto{\pgfqpoint{2.220398in}{1.960998in}}{\pgfqpoint{2.228684in}{1.957566in}}{\pgfqpoint{2.237322in}{1.957566in}}%
\pgfpathlineto{\pgfqpoint{2.237322in}{1.957566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218885in}{2.728262in}}%
\pgfpathcurveto{\pgfqpoint{2.227524in}{2.728262in}}{\pgfqpoint{2.235809in}{2.731694in}}{\pgfqpoint{2.241917in}{2.737802in}}%
\pgfpathcurveto{\pgfqpoint{2.248026in}{2.743910in}}{\pgfqpoint{2.251458in}{2.752196in}}{\pgfqpoint{2.251458in}{2.760834in}}%
\pgfpathcurveto{\pgfqpoint{2.251458in}{2.769472in}}{\pgfqpoint{2.248026in}{2.777758in}}{\pgfqpoint{2.241917in}{2.783866in}}%
\pgfpathcurveto{\pgfqpoint{2.235809in}{2.789974in}}{\pgfqpoint{2.227524in}{2.793406in}}{\pgfqpoint{2.218885in}{2.793406in}}%
\pgfpathcurveto{\pgfqpoint{2.210247in}{2.793406in}}{\pgfqpoint{2.201961in}{2.789974in}}{\pgfqpoint{2.195853in}{2.783866in}}%
\pgfpathcurveto{\pgfqpoint{2.189745in}{2.777758in}}{\pgfqpoint{2.186313in}{2.769472in}}{\pgfqpoint{2.186313in}{2.760834in}}%
\pgfpathcurveto{\pgfqpoint{2.186313in}{2.752196in}}{\pgfqpoint{2.189745in}{2.743910in}}{\pgfqpoint{2.195853in}{2.737802in}}%
\pgfpathcurveto{\pgfqpoint{2.201961in}{2.731694in}}{\pgfqpoint{2.210247in}{2.728262in}}{\pgfqpoint{2.218885in}{2.728262in}}%
\pgfpathlineto{\pgfqpoint{2.218885in}{2.728262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243221in}{2.985601in}}%
\pgfpathcurveto{\pgfqpoint{2.251859in}{2.985601in}}{\pgfqpoint{2.260145in}{2.989033in}}{\pgfqpoint{2.266253in}{2.995142in}}%
\pgfpathcurveto{\pgfqpoint{2.272361in}{3.001250in}}{\pgfqpoint{2.275793in}{3.009535in}}{\pgfqpoint{2.275793in}{3.018174in}}%
\pgfpathcurveto{\pgfqpoint{2.275793in}{3.026812in}}{\pgfqpoint{2.272361in}{3.035098in}}{\pgfqpoint{2.266253in}{3.041206in}}%
\pgfpathcurveto{\pgfqpoint{2.260145in}{3.047314in}}{\pgfqpoint{2.251859in}{3.050746in}}{\pgfqpoint{2.243221in}{3.050746in}}%
\pgfpathcurveto{\pgfqpoint{2.234583in}{3.050746in}}{\pgfqpoint{2.226297in}{3.047314in}}{\pgfqpoint{2.220189in}{3.041206in}}%
\pgfpathcurveto{\pgfqpoint{2.214081in}{3.035098in}}{\pgfqpoint{2.210649in}{3.026812in}}{\pgfqpoint{2.210649in}{3.018174in}}%
\pgfpathcurveto{\pgfqpoint{2.210649in}{3.009535in}}{\pgfqpoint{2.214081in}{3.001250in}}{\pgfqpoint{2.220189in}{2.995142in}}%
\pgfpathcurveto{\pgfqpoint{2.226297in}{2.989033in}}{\pgfqpoint{2.234583in}{2.985601in}}{\pgfqpoint{2.243221in}{2.985601in}}%
\pgfpathlineto{\pgfqpoint{2.243221in}{2.985601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215314in}{2.723085in}}%
\pgfpathcurveto{\pgfqpoint{2.223952in}{2.723085in}}{\pgfqpoint{2.232238in}{2.726518in}}{\pgfqpoint{2.238346in}{2.732626in}}%
\pgfpathcurveto{\pgfqpoint{2.244454in}{2.738734in}}{\pgfqpoint{2.247886in}{2.747020in}}{\pgfqpoint{2.247886in}{2.755658in}}%
\pgfpathcurveto{\pgfqpoint{2.247886in}{2.764296in}}{\pgfqpoint{2.244454in}{2.772582in}}{\pgfqpoint{2.238346in}{2.778690in}}%
\pgfpathcurveto{\pgfqpoint{2.232238in}{2.784798in}}{\pgfqpoint{2.223952in}{2.788230in}}{\pgfqpoint{2.215314in}{2.788230in}}%
\pgfpathcurveto{\pgfqpoint{2.206675in}{2.788230in}}{\pgfqpoint{2.198390in}{2.784798in}}{\pgfqpoint{2.192282in}{2.778690in}}%
\pgfpathcurveto{\pgfqpoint{2.186173in}{2.772582in}}{\pgfqpoint{2.182741in}{2.764296in}}{\pgfqpoint{2.182741in}{2.755658in}}%
\pgfpathcurveto{\pgfqpoint{2.182741in}{2.747020in}}{\pgfqpoint{2.186173in}{2.738734in}}{\pgfqpoint{2.192282in}{2.732626in}}%
\pgfpathcurveto{\pgfqpoint{2.198390in}{2.726518in}}{\pgfqpoint{2.206675in}{2.723085in}}{\pgfqpoint{2.215314in}{2.723085in}}%
\pgfpathlineto{\pgfqpoint{2.215314in}{2.723085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195939in}{2.851896in}}%
\pgfpathcurveto{\pgfqpoint{2.204578in}{2.851896in}}{\pgfqpoint{2.212863in}{2.855328in}}{\pgfqpoint{2.218971in}{2.861436in}}%
\pgfpathcurveto{\pgfqpoint{2.225080in}{2.867544in}}{\pgfqpoint{2.228512in}{2.875830in}}{\pgfqpoint{2.228512in}{2.884468in}}%
\pgfpathcurveto{\pgfqpoint{2.228512in}{2.893106in}}{\pgfqpoint{2.225080in}{2.901392in}}{\pgfqpoint{2.218971in}{2.907500in}}%
\pgfpathcurveto{\pgfqpoint{2.212863in}{2.913608in}}{\pgfqpoint{2.204578in}{2.917040in}}{\pgfqpoint{2.195939in}{2.917040in}}%
\pgfpathcurveto{\pgfqpoint{2.187301in}{2.917040in}}{\pgfqpoint{2.179015in}{2.913608in}}{\pgfqpoint{2.172907in}{2.907500in}}%
\pgfpathcurveto{\pgfqpoint{2.166799in}{2.901392in}}{\pgfqpoint{2.163367in}{2.893106in}}{\pgfqpoint{2.163367in}{2.884468in}}%
\pgfpathcurveto{\pgfqpoint{2.163367in}{2.875830in}}{\pgfqpoint{2.166799in}{2.867544in}}{\pgfqpoint{2.172907in}{2.861436in}}%
\pgfpathcurveto{\pgfqpoint{2.179015in}{2.855328in}}{\pgfqpoint{2.187301in}{2.851896in}}{\pgfqpoint{2.195939in}{2.851896in}}%
\pgfpathlineto{\pgfqpoint{2.195939in}{2.851896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189354in}{2.827228in}}%
\pgfpathcurveto{\pgfqpoint{2.197992in}{2.827228in}}{\pgfqpoint{2.206278in}{2.830660in}}{\pgfqpoint{2.212386in}{2.836768in}}%
\pgfpathcurveto{\pgfqpoint{2.218494in}{2.842876in}}{\pgfqpoint{2.221926in}{2.851162in}}{\pgfqpoint{2.221926in}{2.859800in}}%
\pgfpathcurveto{\pgfqpoint{2.221926in}{2.868438in}}{\pgfqpoint{2.218494in}{2.876724in}}{\pgfqpoint{2.212386in}{2.882832in}}%
\pgfpathcurveto{\pgfqpoint{2.206278in}{2.888940in}}{\pgfqpoint{2.197992in}{2.892372in}}{\pgfqpoint{2.189354in}{2.892372in}}%
\pgfpathcurveto{\pgfqpoint{2.180716in}{2.892372in}}{\pgfqpoint{2.172430in}{2.888940in}}{\pgfqpoint{2.166322in}{2.882832in}}%
\pgfpathcurveto{\pgfqpoint{2.160214in}{2.876724in}}{\pgfqpoint{2.156782in}{2.868438in}}{\pgfqpoint{2.156782in}{2.859800in}}%
\pgfpathcurveto{\pgfqpoint{2.156782in}{2.851162in}}{\pgfqpoint{2.160214in}{2.842876in}}{\pgfqpoint{2.166322in}{2.836768in}}%
\pgfpathcurveto{\pgfqpoint{2.172430in}{2.830660in}}{\pgfqpoint{2.180716in}{2.827228in}}{\pgfqpoint{2.189354in}{2.827228in}}%
\pgfpathlineto{\pgfqpoint{2.189354in}{2.827228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208596in}{1.955905in}}%
\pgfpathcurveto{\pgfqpoint{2.217234in}{1.955905in}}{\pgfqpoint{2.225520in}{1.959338in}}{\pgfqpoint{2.231628in}{1.965446in}}%
\pgfpathcurveto{\pgfqpoint{2.237736in}{1.971554in}}{\pgfqpoint{2.241168in}{1.979840in}}{\pgfqpoint{2.241168in}{1.988478in}}%
\pgfpathcurveto{\pgfqpoint{2.241168in}{1.997116in}}{\pgfqpoint{2.237736in}{2.005402in}}{\pgfqpoint{2.231628in}{2.011510in}}%
\pgfpathcurveto{\pgfqpoint{2.225520in}{2.017618in}}{\pgfqpoint{2.217234in}{2.021050in}}{\pgfqpoint{2.208596in}{2.021050in}}%
\pgfpathcurveto{\pgfqpoint{2.199958in}{2.021050in}}{\pgfqpoint{2.191672in}{2.017618in}}{\pgfqpoint{2.185564in}{2.011510in}}%
\pgfpathcurveto{\pgfqpoint{2.179456in}{2.005402in}}{\pgfqpoint{2.176024in}{1.997116in}}{\pgfqpoint{2.176024in}{1.988478in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{1.979840in}}{\pgfqpoint{2.179456in}{1.971554in}}{\pgfqpoint{2.185564in}{1.965446in}}%
\pgfpathcurveto{\pgfqpoint{2.191672in}{1.959338in}}{\pgfqpoint{2.199958in}{1.955905in}}{\pgfqpoint{2.208596in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.955905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226604in}{2.026107in}}%
\pgfpathcurveto{\pgfqpoint{2.235242in}{2.026107in}}{\pgfqpoint{2.243528in}{2.029539in}}{\pgfqpoint{2.249636in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{2.255744in}{2.041755in}}{\pgfqpoint{2.259176in}{2.050041in}}{\pgfqpoint{2.259176in}{2.058679in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{2.067317in}}{\pgfqpoint{2.255744in}{2.075603in}}{\pgfqpoint{2.249636in}{2.081711in}}%
\pgfpathcurveto{\pgfqpoint{2.243528in}{2.087819in}}{\pgfqpoint{2.235242in}{2.091251in}}{\pgfqpoint{2.226604in}{2.091251in}}%
\pgfpathcurveto{\pgfqpoint{2.217965in}{2.091251in}}{\pgfqpoint{2.209680in}{2.087819in}}{\pgfqpoint{2.203571in}{2.081711in}}%
\pgfpathcurveto{\pgfqpoint{2.197463in}{2.075603in}}{\pgfqpoint{2.194031in}{2.067317in}}{\pgfqpoint{2.194031in}{2.058679in}}%
\pgfpathcurveto{\pgfqpoint{2.194031in}{2.050041in}}{\pgfqpoint{2.197463in}{2.041755in}}{\pgfqpoint{2.203571in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{2.209680in}{2.029539in}}{\pgfqpoint{2.217965in}{2.026107in}}{\pgfqpoint{2.226604in}{2.026107in}}%
\pgfpathlineto{\pgfqpoint{2.226604in}{2.026107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180607in}{2.725744in}}%
\pgfpathcurveto{\pgfqpoint{2.189245in}{2.725744in}}{\pgfqpoint{2.197531in}{2.729176in}}{\pgfqpoint{2.203639in}{2.735284in}}%
\pgfpathcurveto{\pgfqpoint{2.209747in}{2.741392in}}{\pgfqpoint{2.213179in}{2.749678in}}{\pgfqpoint{2.213179in}{2.758316in}}%
\pgfpathcurveto{\pgfqpoint{2.213179in}{2.766954in}}{\pgfqpoint{2.209747in}{2.775240in}}{\pgfqpoint{2.203639in}{2.781348in}}%
\pgfpathcurveto{\pgfqpoint{2.197531in}{2.787456in}}{\pgfqpoint{2.189245in}{2.790888in}}{\pgfqpoint{2.180607in}{2.790888in}}%
\pgfpathcurveto{\pgfqpoint{2.171968in}{2.790888in}}{\pgfqpoint{2.163683in}{2.787456in}}{\pgfqpoint{2.157575in}{2.781348in}}%
\pgfpathcurveto{\pgfqpoint{2.151466in}{2.775240in}}{\pgfqpoint{2.148034in}{2.766954in}}{\pgfqpoint{2.148034in}{2.758316in}}%
\pgfpathcurveto{\pgfqpoint{2.148034in}{2.749678in}}{\pgfqpoint{2.151466in}{2.741392in}}{\pgfqpoint{2.157575in}{2.735284in}}%
\pgfpathcurveto{\pgfqpoint{2.163683in}{2.729176in}}{\pgfqpoint{2.171968in}{2.725744in}}{\pgfqpoint{2.180607in}{2.725744in}}%
\pgfpathlineto{\pgfqpoint{2.180607in}{2.725744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207069in}{2.922093in}}%
\pgfpathcurveto{\pgfqpoint{2.215708in}{2.922093in}}{\pgfqpoint{2.223993in}{2.925525in}}{\pgfqpoint{2.230101in}{2.931634in}}%
\pgfpathcurveto{\pgfqpoint{2.236210in}{2.937742in}}{\pgfqpoint{2.239642in}{2.946027in}}{\pgfqpoint{2.239642in}{2.954666in}}%
\pgfpathcurveto{\pgfqpoint{2.239642in}{2.963304in}}{\pgfqpoint{2.236210in}{2.971590in}}{\pgfqpoint{2.230101in}{2.977698in}}%
\pgfpathcurveto{\pgfqpoint{2.223993in}{2.983806in}}{\pgfqpoint{2.215708in}{2.987238in}}{\pgfqpoint{2.207069in}{2.987238in}}%
\pgfpathcurveto{\pgfqpoint{2.198431in}{2.987238in}}{\pgfqpoint{2.190145in}{2.983806in}}{\pgfqpoint{2.184037in}{2.977698in}}%
\pgfpathcurveto{\pgfqpoint{2.177929in}{2.971590in}}{\pgfqpoint{2.174497in}{2.963304in}}{\pgfqpoint{2.174497in}{2.954666in}}%
\pgfpathcurveto{\pgfqpoint{2.174497in}{2.946027in}}{\pgfqpoint{2.177929in}{2.937742in}}{\pgfqpoint{2.184037in}{2.931634in}}%
\pgfpathcurveto{\pgfqpoint{2.190145in}{2.925525in}}{\pgfqpoint{2.198431in}{2.922093in}}{\pgfqpoint{2.207069in}{2.922093in}}%
\pgfpathlineto{\pgfqpoint{2.207069in}{2.922093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207643in}{2.995591in}}%
\pgfpathcurveto{\pgfqpoint{2.216281in}{2.995591in}}{\pgfqpoint{2.224567in}{2.999023in}}{\pgfqpoint{2.230675in}{3.005131in}}%
\pgfpathcurveto{\pgfqpoint{2.236783in}{3.011240in}}{\pgfqpoint{2.240215in}{3.019525in}}{\pgfqpoint{2.240215in}{3.028163in}}%
\pgfpathcurveto{\pgfqpoint{2.240215in}{3.036802in}}{\pgfqpoint{2.236783in}{3.045087in}}{\pgfqpoint{2.230675in}{3.051196in}}%
\pgfpathcurveto{\pgfqpoint{2.224567in}{3.057304in}}{\pgfqpoint{2.216281in}{3.060736in}}{\pgfqpoint{2.207643in}{3.060736in}}%
\pgfpathcurveto{\pgfqpoint{2.199005in}{3.060736in}}{\pgfqpoint{2.190719in}{3.057304in}}{\pgfqpoint{2.184611in}{3.051196in}}%
\pgfpathcurveto{\pgfqpoint{2.178503in}{3.045087in}}{\pgfqpoint{2.175071in}{3.036802in}}{\pgfqpoint{2.175071in}{3.028163in}}%
\pgfpathcurveto{\pgfqpoint{2.175071in}{3.019525in}}{\pgfqpoint{2.178503in}{3.011240in}}{\pgfqpoint{2.184611in}{3.005131in}}%
\pgfpathcurveto{\pgfqpoint{2.190719in}{2.999023in}}{\pgfqpoint{2.199005in}{2.995591in}}{\pgfqpoint{2.207643in}{2.995591in}}%
\pgfpathlineto{\pgfqpoint{2.207643in}{2.995591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225723in}{2.895481in}}%
\pgfpathcurveto{\pgfqpoint{2.234362in}{2.895481in}}{\pgfqpoint{2.242647in}{2.898913in}}{\pgfqpoint{2.248756in}{2.905021in}}%
\pgfpathcurveto{\pgfqpoint{2.254864in}{2.911129in}}{\pgfqpoint{2.258296in}{2.919415in}}{\pgfqpoint{2.258296in}{2.928053in}}%
\pgfpathcurveto{\pgfqpoint{2.258296in}{2.936691in}}{\pgfqpoint{2.254864in}{2.944977in}}{\pgfqpoint{2.248756in}{2.951085in}}%
\pgfpathcurveto{\pgfqpoint{2.242647in}{2.957193in}}{\pgfqpoint{2.234362in}{2.960625in}}{\pgfqpoint{2.225723in}{2.960625in}}%
\pgfpathcurveto{\pgfqpoint{2.217085in}{2.960625in}}{\pgfqpoint{2.208800in}{2.957193in}}{\pgfqpoint{2.202691in}{2.951085in}}%
\pgfpathcurveto{\pgfqpoint{2.196583in}{2.944977in}}{\pgfqpoint{2.193151in}{2.936691in}}{\pgfqpoint{2.193151in}{2.928053in}}%
\pgfpathcurveto{\pgfqpoint{2.193151in}{2.919415in}}{\pgfqpoint{2.196583in}{2.911129in}}{\pgfqpoint{2.202691in}{2.905021in}}%
\pgfpathcurveto{\pgfqpoint{2.208800in}{2.898913in}}{\pgfqpoint{2.217085in}{2.895481in}}{\pgfqpoint{2.225723in}{2.895481in}}%
\pgfpathlineto{\pgfqpoint{2.225723in}{2.895481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193509in}{2.553983in}}%
\pgfpathcurveto{\pgfqpoint{2.202147in}{2.553983in}}{\pgfqpoint{2.210433in}{2.557415in}}{\pgfqpoint{2.216541in}{2.563523in}}%
\pgfpathcurveto{\pgfqpoint{2.222649in}{2.569631in}}{\pgfqpoint{2.226081in}{2.577917in}}{\pgfqpoint{2.226081in}{2.586555in}}%
\pgfpathcurveto{\pgfqpoint{2.226081in}{2.595193in}}{\pgfqpoint{2.222649in}{2.603479in}}{\pgfqpoint{2.216541in}{2.609587in}}%
\pgfpathcurveto{\pgfqpoint{2.210433in}{2.615695in}}{\pgfqpoint{2.202147in}{2.619127in}}{\pgfqpoint{2.193509in}{2.619127in}}%
\pgfpathcurveto{\pgfqpoint{2.184871in}{2.619127in}}{\pgfqpoint{2.176585in}{2.615695in}}{\pgfqpoint{2.170477in}{2.609587in}}%
\pgfpathcurveto{\pgfqpoint{2.164369in}{2.603479in}}{\pgfqpoint{2.160937in}{2.595193in}}{\pgfqpoint{2.160937in}{2.586555in}}%
\pgfpathcurveto{\pgfqpoint{2.160937in}{2.577917in}}{\pgfqpoint{2.164369in}{2.569631in}}{\pgfqpoint{2.170477in}{2.563523in}}%
\pgfpathcurveto{\pgfqpoint{2.176585in}{2.557415in}}{\pgfqpoint{2.184871in}{2.553983in}}{\pgfqpoint{2.193509in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{2.193509in}{2.553983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239600in}{1.979380in}}%
\pgfpathcurveto{\pgfqpoint{2.248238in}{1.979380in}}{\pgfqpoint{2.256524in}{1.982812in}}{\pgfqpoint{2.262632in}{1.988920in}}%
\pgfpathcurveto{\pgfqpoint{2.268740in}{1.995028in}}{\pgfqpoint{2.272172in}{2.003314in}}{\pgfqpoint{2.272172in}{2.011952in}}%
\pgfpathcurveto{\pgfqpoint{2.272172in}{2.020590in}}{\pgfqpoint{2.268740in}{2.028876in}}{\pgfqpoint{2.262632in}{2.034984in}}%
\pgfpathcurveto{\pgfqpoint{2.256524in}{2.041092in}}{\pgfqpoint{2.248238in}{2.044524in}}{\pgfqpoint{2.239600in}{2.044524in}}%
\pgfpathcurveto{\pgfqpoint{2.230962in}{2.044524in}}{\pgfqpoint{2.222676in}{2.041092in}}{\pgfqpoint{2.216568in}{2.034984in}}%
\pgfpathcurveto{\pgfqpoint{2.210460in}{2.028876in}}{\pgfqpoint{2.207028in}{2.020590in}}{\pgfqpoint{2.207028in}{2.011952in}}%
\pgfpathcurveto{\pgfqpoint{2.207028in}{2.003314in}}{\pgfqpoint{2.210460in}{1.995028in}}{\pgfqpoint{2.216568in}{1.988920in}}%
\pgfpathcurveto{\pgfqpoint{2.222676in}{1.982812in}}{\pgfqpoint{2.230962in}{1.979380in}}{\pgfqpoint{2.239600in}{1.979380in}}%
\pgfpathlineto{\pgfqpoint{2.239600in}{1.979380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202315in}{2.926728in}}%
\pgfpathcurveto{\pgfqpoint{2.210953in}{2.926728in}}{\pgfqpoint{2.219239in}{2.930160in}}{\pgfqpoint{2.225347in}{2.936268in}}%
\pgfpathcurveto{\pgfqpoint{2.231455in}{2.942376in}}{\pgfqpoint{2.234887in}{2.950662in}}{\pgfqpoint{2.234887in}{2.959300in}}%
\pgfpathcurveto{\pgfqpoint{2.234887in}{2.967939in}}{\pgfqpoint{2.231455in}{2.976224in}}{\pgfqpoint{2.225347in}{2.982333in}}%
\pgfpathcurveto{\pgfqpoint{2.219239in}{2.988441in}}{\pgfqpoint{2.210953in}{2.991873in}}{\pgfqpoint{2.202315in}{2.991873in}}%
\pgfpathcurveto{\pgfqpoint{2.193676in}{2.991873in}}{\pgfqpoint{2.185391in}{2.988441in}}{\pgfqpoint{2.179282in}{2.982333in}}%
\pgfpathcurveto{\pgfqpoint{2.173174in}{2.976224in}}{\pgfqpoint{2.169742in}{2.967939in}}{\pgfqpoint{2.169742in}{2.959300in}}%
\pgfpathcurveto{\pgfqpoint{2.169742in}{2.950662in}}{\pgfqpoint{2.173174in}{2.942376in}}{\pgfqpoint{2.179282in}{2.936268in}}%
\pgfpathcurveto{\pgfqpoint{2.185391in}{2.930160in}}{\pgfqpoint{2.193676in}{2.926728in}}{\pgfqpoint{2.202315in}{2.926728in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{2.926728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236266in}{2.873201in}}%
\pgfpathcurveto{\pgfqpoint{2.244905in}{2.873201in}}{\pgfqpoint{2.253190in}{2.876633in}}{\pgfqpoint{2.259298in}{2.882741in}}%
\pgfpathcurveto{\pgfqpoint{2.265407in}{2.888849in}}{\pgfqpoint{2.268839in}{2.897135in}}{\pgfqpoint{2.268839in}{2.905773in}}%
\pgfpathcurveto{\pgfqpoint{2.268839in}{2.914411in}}{\pgfqpoint{2.265407in}{2.922697in}}{\pgfqpoint{2.259298in}{2.928805in}}%
\pgfpathcurveto{\pgfqpoint{2.253190in}{2.934913in}}{\pgfqpoint{2.244905in}{2.938345in}}{\pgfqpoint{2.236266in}{2.938345in}}%
\pgfpathcurveto{\pgfqpoint{2.227628in}{2.938345in}}{\pgfqpoint{2.219342in}{2.934913in}}{\pgfqpoint{2.213234in}{2.928805in}}%
\pgfpathcurveto{\pgfqpoint{2.207126in}{2.922697in}}{\pgfqpoint{2.203694in}{2.914411in}}{\pgfqpoint{2.203694in}{2.905773in}}%
\pgfpathcurveto{\pgfqpoint{2.203694in}{2.897135in}}{\pgfqpoint{2.207126in}{2.888849in}}{\pgfqpoint{2.213234in}{2.882741in}}%
\pgfpathcurveto{\pgfqpoint{2.219342in}{2.876633in}}{\pgfqpoint{2.227628in}{2.873201in}}{\pgfqpoint{2.236266in}{2.873201in}}%
\pgfpathlineto{\pgfqpoint{2.236266in}{2.873201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236321in}{2.824100in}}%
\pgfpathcurveto{\pgfqpoint{2.244960in}{2.824100in}}{\pgfqpoint{2.253245in}{2.827532in}}{\pgfqpoint{2.259354in}{2.833641in}}%
\pgfpathcurveto{\pgfqpoint{2.265462in}{2.839749in}}{\pgfqpoint{2.268894in}{2.848034in}}{\pgfqpoint{2.268894in}{2.856673in}}%
\pgfpathcurveto{\pgfqpoint{2.268894in}{2.865311in}}{\pgfqpoint{2.265462in}{2.873597in}}{\pgfqpoint{2.259354in}{2.879705in}}%
\pgfpathcurveto{\pgfqpoint{2.253245in}{2.885813in}}{\pgfqpoint{2.244960in}{2.889245in}}{\pgfqpoint{2.236321in}{2.889245in}}%
\pgfpathcurveto{\pgfqpoint{2.227683in}{2.889245in}}{\pgfqpoint{2.219398in}{2.885813in}}{\pgfqpoint{2.213289in}{2.879705in}}%
\pgfpathcurveto{\pgfqpoint{2.207181in}{2.873597in}}{\pgfqpoint{2.203749in}{2.865311in}}{\pgfqpoint{2.203749in}{2.856673in}}%
\pgfpathcurveto{\pgfqpoint{2.203749in}{2.848034in}}{\pgfqpoint{2.207181in}{2.839749in}}{\pgfqpoint{2.213289in}{2.833641in}}%
\pgfpathcurveto{\pgfqpoint{2.219398in}{2.827532in}}{\pgfqpoint{2.227683in}{2.824100in}}{\pgfqpoint{2.236321in}{2.824100in}}%
\pgfpathlineto{\pgfqpoint{2.236321in}{2.824100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240196in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{2.248834in}{2.742254in}}{\pgfqpoint{2.257120in}{2.745686in}}{\pgfqpoint{2.263228in}{2.751794in}}%
\pgfpathcurveto{\pgfqpoint{2.269336in}{2.757902in}}{\pgfqpoint{2.272768in}{2.766188in}}{\pgfqpoint{2.272768in}{2.774826in}}%
\pgfpathcurveto{\pgfqpoint{2.272768in}{2.783464in}}{\pgfqpoint{2.269336in}{2.791750in}}{\pgfqpoint{2.263228in}{2.797858in}}%
\pgfpathcurveto{\pgfqpoint{2.257120in}{2.803966in}}{\pgfqpoint{2.248834in}{2.807398in}}{\pgfqpoint{2.240196in}{2.807398in}}%
\pgfpathcurveto{\pgfqpoint{2.231558in}{2.807398in}}{\pgfqpoint{2.223272in}{2.803966in}}{\pgfqpoint{2.217164in}{2.797858in}}%
\pgfpathcurveto{\pgfqpoint{2.211056in}{2.791750in}}{\pgfqpoint{2.207624in}{2.783464in}}{\pgfqpoint{2.207624in}{2.774826in}}%
\pgfpathcurveto{\pgfqpoint{2.207624in}{2.766188in}}{\pgfqpoint{2.211056in}{2.757902in}}{\pgfqpoint{2.217164in}{2.751794in}}%
\pgfpathcurveto{\pgfqpoint{2.223272in}{2.745686in}}{\pgfqpoint{2.231558in}{2.742254in}}{\pgfqpoint{2.240196in}{2.742254in}}%
\pgfpathlineto{\pgfqpoint{2.240196in}{2.742254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197831in}{2.773111in}}%
\pgfpathcurveto{\pgfqpoint{2.206469in}{2.773111in}}{\pgfqpoint{2.214755in}{2.776543in}}{\pgfqpoint{2.220863in}{2.782651in}}%
\pgfpathcurveto{\pgfqpoint{2.226971in}{2.788759in}}{\pgfqpoint{2.230403in}{2.797045in}}{\pgfqpoint{2.230403in}{2.805683in}}%
\pgfpathcurveto{\pgfqpoint{2.230403in}{2.814322in}}{\pgfqpoint{2.226971in}{2.822607in}}{\pgfqpoint{2.220863in}{2.828715in}}%
\pgfpathcurveto{\pgfqpoint{2.214755in}{2.834824in}}{\pgfqpoint{2.206469in}{2.838256in}}{\pgfqpoint{2.197831in}{2.838256in}}%
\pgfpathcurveto{\pgfqpoint{2.189193in}{2.838256in}}{\pgfqpoint{2.180907in}{2.834824in}}{\pgfqpoint{2.174799in}{2.828715in}}%
\pgfpathcurveto{\pgfqpoint{2.168690in}{2.822607in}}{\pgfqpoint{2.165258in}{2.814322in}}{\pgfqpoint{2.165258in}{2.805683in}}%
\pgfpathcurveto{\pgfqpoint{2.165258in}{2.797045in}}{\pgfqpoint{2.168690in}{2.788759in}}{\pgfqpoint{2.174799in}{2.782651in}}%
\pgfpathcurveto{\pgfqpoint{2.180907in}{2.776543in}}{\pgfqpoint{2.189193in}{2.773111in}}{\pgfqpoint{2.197831in}{2.773111in}}%
\pgfpathlineto{\pgfqpoint{2.197831in}{2.773111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237150in}{2.206714in}}%
\pgfpathcurveto{\pgfqpoint{2.245788in}{2.206714in}}{\pgfqpoint{2.254074in}{2.210146in}}{\pgfqpoint{2.260182in}{2.216254in}}%
\pgfpathcurveto{\pgfqpoint{2.266290in}{2.222362in}}{\pgfqpoint{2.269722in}{2.230648in}}{\pgfqpoint{2.269722in}{2.239286in}}%
\pgfpathcurveto{\pgfqpoint{2.269722in}{2.247925in}}{\pgfqpoint{2.266290in}{2.256210in}}{\pgfqpoint{2.260182in}{2.262318in}}%
\pgfpathcurveto{\pgfqpoint{2.254074in}{2.268427in}}{\pgfqpoint{2.245788in}{2.271859in}}{\pgfqpoint{2.237150in}{2.271859in}}%
\pgfpathcurveto{\pgfqpoint{2.228512in}{2.271859in}}{\pgfqpoint{2.220226in}{2.268427in}}{\pgfqpoint{2.214118in}{2.262318in}}%
\pgfpathcurveto{\pgfqpoint{2.208010in}{2.256210in}}{\pgfqpoint{2.204578in}{2.247925in}}{\pgfqpoint{2.204578in}{2.239286in}}%
\pgfpathcurveto{\pgfqpoint{2.204578in}{2.230648in}}{\pgfqpoint{2.208010in}{2.222362in}}{\pgfqpoint{2.214118in}{2.216254in}}%
\pgfpathcurveto{\pgfqpoint{2.220226in}{2.210146in}}{\pgfqpoint{2.228512in}{2.206714in}}{\pgfqpoint{2.237150in}{2.206714in}}%
\pgfpathlineto{\pgfqpoint{2.237150in}{2.206714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195914in}{1.925647in}}%
\pgfpathcurveto{\pgfqpoint{2.204553in}{1.925647in}}{\pgfqpoint{2.212838in}{1.929079in}}{\pgfqpoint{2.218946in}{1.935188in}}%
\pgfpathcurveto{\pgfqpoint{2.225055in}{1.941296in}}{\pgfqpoint{2.228487in}{1.949581in}}{\pgfqpoint{2.228487in}{1.958220in}}%
\pgfpathcurveto{\pgfqpoint{2.228487in}{1.966858in}}{\pgfqpoint{2.225055in}{1.975144in}}{\pgfqpoint{2.218946in}{1.981252in}}%
\pgfpathcurveto{\pgfqpoint{2.212838in}{1.987360in}}{\pgfqpoint{2.204553in}{1.990792in}}{\pgfqpoint{2.195914in}{1.990792in}}%
\pgfpathcurveto{\pgfqpoint{2.187276in}{1.990792in}}{\pgfqpoint{2.178990in}{1.987360in}}{\pgfqpoint{2.172882in}{1.981252in}}%
\pgfpathcurveto{\pgfqpoint{2.166774in}{1.975144in}}{\pgfqpoint{2.163342in}{1.966858in}}{\pgfqpoint{2.163342in}{1.958220in}}%
\pgfpathcurveto{\pgfqpoint{2.163342in}{1.949581in}}{\pgfqpoint{2.166774in}{1.941296in}}{\pgfqpoint{2.172882in}{1.935188in}}%
\pgfpathcurveto{\pgfqpoint{2.178990in}{1.929079in}}{\pgfqpoint{2.187276in}{1.925647in}}{\pgfqpoint{2.195914in}{1.925647in}}%
\pgfpathlineto{\pgfqpoint{2.195914in}{1.925647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207346in}{2.971749in}}%
\pgfpathcurveto{\pgfqpoint{2.215985in}{2.971749in}}{\pgfqpoint{2.224270in}{2.975181in}}{\pgfqpoint{2.230378in}{2.981290in}}%
\pgfpathcurveto{\pgfqpoint{2.236487in}{2.987398in}}{\pgfqpoint{2.239919in}{2.995683in}}{\pgfqpoint{2.239919in}{3.004322in}}%
\pgfpathcurveto{\pgfqpoint{2.239919in}{3.012960in}}{\pgfqpoint{2.236487in}{3.021246in}}{\pgfqpoint{2.230378in}{3.027354in}}%
\pgfpathcurveto{\pgfqpoint{2.224270in}{3.033462in}}{\pgfqpoint{2.215985in}{3.036894in}}{\pgfqpoint{2.207346in}{3.036894in}}%
\pgfpathcurveto{\pgfqpoint{2.198708in}{3.036894in}}{\pgfqpoint{2.190422in}{3.033462in}}{\pgfqpoint{2.184314in}{3.027354in}}%
\pgfpathcurveto{\pgfqpoint{2.178206in}{3.021246in}}{\pgfqpoint{2.174774in}{3.012960in}}{\pgfqpoint{2.174774in}{3.004322in}}%
\pgfpathcurveto{\pgfqpoint{2.174774in}{2.995683in}}{\pgfqpoint{2.178206in}{2.987398in}}{\pgfqpoint{2.184314in}{2.981290in}}%
\pgfpathcurveto{\pgfqpoint{2.190422in}{2.975181in}}{\pgfqpoint{2.198708in}{2.971749in}}{\pgfqpoint{2.207346in}{2.971749in}}%
\pgfpathlineto{\pgfqpoint{2.207346in}{2.971749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192340in}{3.001208in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{3.001208in}}{\pgfqpoint{2.209264in}{3.004640in}}{\pgfqpoint{2.215372in}{3.010748in}}%
\pgfpathcurveto{\pgfqpoint{2.221480in}{3.016856in}}{\pgfqpoint{2.224912in}{3.025142in}}{\pgfqpoint{2.224912in}{3.033780in}}%
\pgfpathcurveto{\pgfqpoint{2.224912in}{3.042418in}}{\pgfqpoint{2.221480in}{3.050704in}}{\pgfqpoint{2.215372in}{3.056812in}}%
\pgfpathcurveto{\pgfqpoint{2.209264in}{3.062920in}}{\pgfqpoint{2.200978in}{3.066352in}}{\pgfqpoint{2.192340in}{3.066352in}}%
\pgfpathcurveto{\pgfqpoint{2.183701in}{3.066352in}}{\pgfqpoint{2.175416in}{3.062920in}}{\pgfqpoint{2.169307in}{3.056812in}}%
\pgfpathcurveto{\pgfqpoint{2.163199in}{3.050704in}}{\pgfqpoint{2.159767in}{3.042418in}}{\pgfqpoint{2.159767in}{3.033780in}}%
\pgfpathcurveto{\pgfqpoint{2.159767in}{3.025142in}}{\pgfqpoint{2.163199in}{3.016856in}}{\pgfqpoint{2.169307in}{3.010748in}}%
\pgfpathcurveto{\pgfqpoint{2.175416in}{3.004640in}}{\pgfqpoint{2.183701in}{3.001208in}}{\pgfqpoint{2.192340in}{3.001208in}}%
\pgfpathlineto{\pgfqpoint{2.192340in}{3.001208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213077in}{2.029273in}}%
\pgfpathcurveto{\pgfqpoint{2.221715in}{2.029273in}}{\pgfqpoint{2.230001in}{2.032705in}}{\pgfqpoint{2.236109in}{2.038813in}}%
\pgfpathcurveto{\pgfqpoint{2.242217in}{2.044921in}}{\pgfqpoint{2.245649in}{2.053207in}}{\pgfqpoint{2.245649in}{2.061845in}}%
\pgfpathcurveto{\pgfqpoint{2.245649in}{2.070483in}}{\pgfqpoint{2.242217in}{2.078769in}}{\pgfqpoint{2.236109in}{2.084877in}}%
\pgfpathcurveto{\pgfqpoint{2.230001in}{2.090985in}}{\pgfqpoint{2.221715in}{2.094417in}}{\pgfqpoint{2.213077in}{2.094417in}}%
\pgfpathcurveto{\pgfqpoint{2.204439in}{2.094417in}}{\pgfqpoint{2.196153in}{2.090985in}}{\pgfqpoint{2.190045in}{2.084877in}}%
\pgfpathcurveto{\pgfqpoint{2.183937in}{2.078769in}}{\pgfqpoint{2.180505in}{2.070483in}}{\pgfqpoint{2.180505in}{2.061845in}}%
\pgfpathcurveto{\pgfqpoint{2.180505in}{2.053207in}}{\pgfqpoint{2.183937in}{2.044921in}}{\pgfqpoint{2.190045in}{2.038813in}}%
\pgfpathcurveto{\pgfqpoint{2.196153in}{2.032705in}}{\pgfqpoint{2.204439in}{2.029273in}}{\pgfqpoint{2.213077in}{2.029273in}}%
\pgfpathlineto{\pgfqpoint{2.213077in}{2.029273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185404in}{2.979805in}}%
\pgfpathcurveto{\pgfqpoint{2.194042in}{2.979805in}}{\pgfqpoint{2.202328in}{2.983237in}}{\pgfqpoint{2.208436in}{2.989346in}}%
\pgfpathcurveto{\pgfqpoint{2.214544in}{2.995454in}}{\pgfqpoint{2.217976in}{3.003739in}}{\pgfqpoint{2.217976in}{3.012378in}}%
\pgfpathcurveto{\pgfqpoint{2.217976in}{3.021016in}}{\pgfqpoint{2.214544in}{3.029302in}}{\pgfqpoint{2.208436in}{3.035410in}}%
\pgfpathcurveto{\pgfqpoint{2.202328in}{3.041518in}}{\pgfqpoint{2.194042in}{3.044950in}}{\pgfqpoint{2.185404in}{3.044950in}}%
\pgfpathcurveto{\pgfqpoint{2.176766in}{3.044950in}}{\pgfqpoint{2.168480in}{3.041518in}}{\pgfqpoint{2.162372in}{3.035410in}}%
\pgfpathcurveto{\pgfqpoint{2.156264in}{3.029302in}}{\pgfqpoint{2.152832in}{3.021016in}}{\pgfqpoint{2.152832in}{3.012378in}}%
\pgfpathcurveto{\pgfqpoint{2.152832in}{3.003739in}}{\pgfqpoint{2.156264in}{2.995454in}}{\pgfqpoint{2.162372in}{2.989346in}}%
\pgfpathcurveto{\pgfqpoint{2.168480in}{2.983237in}}{\pgfqpoint{2.176766in}{2.979805in}}{\pgfqpoint{2.185404in}{2.979805in}}%
\pgfpathlineto{\pgfqpoint{2.185404in}{2.979805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245066in}{2.177885in}}%
\pgfpathcurveto{\pgfqpoint{2.253704in}{2.177885in}}{\pgfqpoint{2.261990in}{2.181317in}}{\pgfqpoint{2.268098in}{2.187426in}}%
\pgfpathcurveto{\pgfqpoint{2.274206in}{2.193534in}}{\pgfqpoint{2.277638in}{2.201819in}}{\pgfqpoint{2.277638in}{2.210458in}}%
\pgfpathcurveto{\pgfqpoint{2.277638in}{2.219096in}}{\pgfqpoint{2.274206in}{2.227382in}}{\pgfqpoint{2.268098in}{2.233490in}}%
\pgfpathcurveto{\pgfqpoint{2.261990in}{2.239598in}}{\pgfqpoint{2.253704in}{2.243030in}}{\pgfqpoint{2.245066in}{2.243030in}}%
\pgfpathcurveto{\pgfqpoint{2.236428in}{2.243030in}}{\pgfqpoint{2.228142in}{2.239598in}}{\pgfqpoint{2.222034in}{2.233490in}}%
\pgfpathcurveto{\pgfqpoint{2.215926in}{2.227382in}}{\pgfqpoint{2.212494in}{2.219096in}}{\pgfqpoint{2.212494in}{2.210458in}}%
\pgfpathcurveto{\pgfqpoint{2.212494in}{2.201819in}}{\pgfqpoint{2.215926in}{2.193534in}}{\pgfqpoint{2.222034in}{2.187426in}}%
\pgfpathcurveto{\pgfqpoint{2.228142in}{2.181317in}}{\pgfqpoint{2.236428in}{2.177885in}}{\pgfqpoint{2.245066in}{2.177885in}}%
\pgfpathlineto{\pgfqpoint{2.245066in}{2.177885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181195in}{2.022847in}}%
\pgfpathcurveto{\pgfqpoint{2.189833in}{2.022847in}}{\pgfqpoint{2.198119in}{2.026279in}}{\pgfqpoint{2.204227in}{2.032387in}}%
\pgfpathcurveto{\pgfqpoint{2.210335in}{2.038495in}}{\pgfqpoint{2.213767in}{2.046781in}}{\pgfqpoint{2.213767in}{2.055419in}}%
\pgfpathcurveto{\pgfqpoint{2.213767in}{2.064057in}}{\pgfqpoint{2.210335in}{2.072343in}}{\pgfqpoint{2.204227in}{2.078451in}}%
\pgfpathcurveto{\pgfqpoint{2.198119in}{2.084559in}}{\pgfqpoint{2.189833in}{2.087991in}}{\pgfqpoint{2.181195in}{2.087991in}}%
\pgfpathcurveto{\pgfqpoint{2.172557in}{2.087991in}}{\pgfqpoint{2.164271in}{2.084559in}}{\pgfqpoint{2.158163in}{2.078451in}}%
\pgfpathcurveto{\pgfqpoint{2.152055in}{2.072343in}}{\pgfqpoint{2.148623in}{2.064057in}}{\pgfqpoint{2.148623in}{2.055419in}}%
\pgfpathcurveto{\pgfqpoint{2.148623in}{2.046781in}}{\pgfqpoint{2.152055in}{2.038495in}}{\pgfqpoint{2.158163in}{2.032387in}}%
\pgfpathcurveto{\pgfqpoint{2.164271in}{2.026279in}}{\pgfqpoint{2.172557in}{2.022847in}}{\pgfqpoint{2.181195in}{2.022847in}}%
\pgfpathlineto{\pgfqpoint{2.181195in}{2.022847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213921in}{2.037075in}}%
\pgfpathcurveto{\pgfqpoint{2.222559in}{2.037075in}}{\pgfqpoint{2.230845in}{2.040507in}}{\pgfqpoint{2.236953in}{2.046615in}}%
\pgfpathcurveto{\pgfqpoint{2.243061in}{2.052723in}}{\pgfqpoint{2.246493in}{2.061009in}}{\pgfqpoint{2.246493in}{2.069647in}}%
\pgfpathcurveto{\pgfqpoint{2.246493in}{2.078285in}}{\pgfqpoint{2.243061in}{2.086571in}}{\pgfqpoint{2.236953in}{2.092679in}}%
\pgfpathcurveto{\pgfqpoint{2.230845in}{2.098787in}}{\pgfqpoint{2.222559in}{2.102219in}}{\pgfqpoint{2.213921in}{2.102219in}}%
\pgfpathcurveto{\pgfqpoint{2.205282in}{2.102219in}}{\pgfqpoint{2.196997in}{2.098787in}}{\pgfqpoint{2.190889in}{2.092679in}}%
\pgfpathcurveto{\pgfqpoint{2.184780in}{2.086571in}}{\pgfqpoint{2.181348in}{2.078285in}}{\pgfqpoint{2.181348in}{2.069647in}}%
\pgfpathcurveto{\pgfqpoint{2.181348in}{2.061009in}}{\pgfqpoint{2.184780in}{2.052723in}}{\pgfqpoint{2.190889in}{2.046615in}}%
\pgfpathcurveto{\pgfqpoint{2.196997in}{2.040507in}}{\pgfqpoint{2.205282in}{2.037075in}}{\pgfqpoint{2.213921in}{2.037075in}}%
\pgfpathlineto{\pgfqpoint{2.213921in}{2.037075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237030in}{2.913126in}}%
\pgfpathcurveto{\pgfqpoint{2.245668in}{2.913126in}}{\pgfqpoint{2.253954in}{2.916558in}}{\pgfqpoint{2.260062in}{2.922666in}}%
\pgfpathcurveto{\pgfqpoint{2.266170in}{2.928774in}}{\pgfqpoint{2.269603in}{2.937060in}}{\pgfqpoint{2.269603in}{2.945698in}}%
\pgfpathcurveto{\pgfqpoint{2.269603in}{2.954337in}}{\pgfqpoint{2.266170in}{2.962622in}}{\pgfqpoint{2.260062in}{2.968730in}}%
\pgfpathcurveto{\pgfqpoint{2.253954in}{2.974839in}}{\pgfqpoint{2.245668in}{2.978271in}}{\pgfqpoint{2.237030in}{2.978271in}}%
\pgfpathcurveto{\pgfqpoint{2.228392in}{2.978271in}}{\pgfqpoint{2.220106in}{2.974839in}}{\pgfqpoint{2.213998in}{2.968730in}}%
\pgfpathcurveto{\pgfqpoint{2.207890in}{2.962622in}}{\pgfqpoint{2.204458in}{2.954337in}}{\pgfqpoint{2.204458in}{2.945698in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{2.937060in}}{\pgfqpoint{2.207890in}{2.928774in}}{\pgfqpoint{2.213998in}{2.922666in}}%
\pgfpathcurveto{\pgfqpoint{2.220106in}{2.916558in}}{\pgfqpoint{2.228392in}{2.913126in}}{\pgfqpoint{2.237030in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{2.237030in}{2.913126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189283in}{2.895378in}}%
\pgfpathcurveto{\pgfqpoint{2.197921in}{2.895378in}}{\pgfqpoint{2.206207in}{2.898810in}}{\pgfqpoint{2.212315in}{2.904918in}}%
\pgfpathcurveto{\pgfqpoint{2.218423in}{2.911026in}}{\pgfqpoint{2.221855in}{2.919312in}}{\pgfqpoint{2.221855in}{2.927950in}}%
\pgfpathcurveto{\pgfqpoint{2.221855in}{2.936588in}}{\pgfqpoint{2.218423in}{2.944874in}}{\pgfqpoint{2.212315in}{2.950982in}}%
\pgfpathcurveto{\pgfqpoint{2.206207in}{2.957090in}}{\pgfqpoint{2.197921in}{2.960522in}}{\pgfqpoint{2.189283in}{2.960522in}}%
\pgfpathcurveto{\pgfqpoint{2.180645in}{2.960522in}}{\pgfqpoint{2.172359in}{2.957090in}}{\pgfqpoint{2.166251in}{2.950982in}}%
\pgfpathcurveto{\pgfqpoint{2.160143in}{2.944874in}}{\pgfqpoint{2.156711in}{2.936588in}}{\pgfqpoint{2.156711in}{2.927950in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{2.919312in}}{\pgfqpoint{2.160143in}{2.911026in}}{\pgfqpoint{2.166251in}{2.904918in}}%
\pgfpathcurveto{\pgfqpoint{2.172359in}{2.898810in}}{\pgfqpoint{2.180645in}{2.895378in}}{\pgfqpoint{2.189283in}{2.895378in}}%
\pgfpathlineto{\pgfqpoint{2.189283in}{2.895378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220722in}{2.026990in}}%
\pgfpathcurveto{\pgfqpoint{2.229360in}{2.026990in}}{\pgfqpoint{2.237646in}{2.030422in}}{\pgfqpoint{2.243754in}{2.036530in}}%
\pgfpathcurveto{\pgfqpoint{2.249862in}{2.042638in}}{\pgfqpoint{2.253294in}{2.050924in}}{\pgfqpoint{2.253294in}{2.059562in}}%
\pgfpathcurveto{\pgfqpoint{2.253294in}{2.068201in}}{\pgfqpoint{2.249862in}{2.076486in}}{\pgfqpoint{2.243754in}{2.082594in}}%
\pgfpathcurveto{\pgfqpoint{2.237646in}{2.088703in}}{\pgfqpoint{2.229360in}{2.092135in}}{\pgfqpoint{2.220722in}{2.092135in}}%
\pgfpathcurveto{\pgfqpoint{2.212084in}{2.092135in}}{\pgfqpoint{2.203798in}{2.088703in}}{\pgfqpoint{2.197690in}{2.082594in}}%
\pgfpathcurveto{\pgfqpoint{2.191582in}{2.076486in}}{\pgfqpoint{2.188150in}{2.068201in}}{\pgfqpoint{2.188150in}{2.059562in}}%
\pgfpathcurveto{\pgfqpoint{2.188150in}{2.050924in}}{\pgfqpoint{2.191582in}{2.042638in}}{\pgfqpoint{2.197690in}{2.036530in}}%
\pgfpathcurveto{\pgfqpoint{2.203798in}{2.030422in}}{\pgfqpoint{2.212084in}{2.026990in}}{\pgfqpoint{2.220722in}{2.026990in}}%
\pgfpathlineto{\pgfqpoint{2.220722in}{2.026990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216254in}{2.987105in}}%
\pgfpathcurveto{\pgfqpoint{2.224893in}{2.987105in}}{\pgfqpoint{2.233178in}{2.990537in}}{\pgfqpoint{2.239286in}{2.996645in}}%
\pgfpathcurveto{\pgfqpoint{2.245395in}{3.002754in}}{\pgfqpoint{2.248827in}{3.011039in}}{\pgfqpoint{2.248827in}{3.019677in}}%
\pgfpathcurveto{\pgfqpoint{2.248827in}{3.028316in}}{\pgfqpoint{2.245395in}{3.036601in}}{\pgfqpoint{2.239286in}{3.042710in}}%
\pgfpathcurveto{\pgfqpoint{2.233178in}{3.048818in}}{\pgfqpoint{2.224893in}{3.052250in}}{\pgfqpoint{2.216254in}{3.052250in}}%
\pgfpathcurveto{\pgfqpoint{2.207616in}{3.052250in}}{\pgfqpoint{2.199330in}{3.048818in}}{\pgfqpoint{2.193222in}{3.042710in}}%
\pgfpathcurveto{\pgfqpoint{2.187114in}{3.036601in}}{\pgfqpoint{2.183682in}{3.028316in}}{\pgfqpoint{2.183682in}{3.019677in}}%
\pgfpathcurveto{\pgfqpoint{2.183682in}{3.011039in}}{\pgfqpoint{2.187114in}{3.002754in}}{\pgfqpoint{2.193222in}{2.996645in}}%
\pgfpathcurveto{\pgfqpoint{2.199330in}{2.990537in}}{\pgfqpoint{2.207616in}{2.987105in}}{\pgfqpoint{2.216254in}{2.987105in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.987105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231579in}{2.766649in}}%
\pgfpathcurveto{\pgfqpoint{2.240217in}{2.766649in}}{\pgfqpoint{2.248503in}{2.770081in}}{\pgfqpoint{2.254611in}{2.776189in}}%
\pgfpathcurveto{\pgfqpoint{2.260719in}{2.782298in}}{\pgfqpoint{2.264151in}{2.790583in}}{\pgfqpoint{2.264151in}{2.799222in}}%
\pgfpathcurveto{\pgfqpoint{2.264151in}{2.807860in}}{\pgfqpoint{2.260719in}{2.816146in}}{\pgfqpoint{2.254611in}{2.822254in}}%
\pgfpathcurveto{\pgfqpoint{2.248503in}{2.828362in}}{\pgfqpoint{2.240217in}{2.831794in}}{\pgfqpoint{2.231579in}{2.831794in}}%
\pgfpathcurveto{\pgfqpoint{2.222940in}{2.831794in}}{\pgfqpoint{2.214655in}{2.828362in}}{\pgfqpoint{2.208547in}{2.822254in}}%
\pgfpathcurveto{\pgfqpoint{2.202438in}{2.816146in}}{\pgfqpoint{2.199006in}{2.807860in}}{\pgfqpoint{2.199006in}{2.799222in}}%
\pgfpathcurveto{\pgfqpoint{2.199006in}{2.790583in}}{\pgfqpoint{2.202438in}{2.782298in}}{\pgfqpoint{2.208547in}{2.776189in}}%
\pgfpathcurveto{\pgfqpoint{2.214655in}{2.770081in}}{\pgfqpoint{2.222940in}{2.766649in}}{\pgfqpoint{2.231579in}{2.766649in}}%
\pgfpathlineto{\pgfqpoint{2.231579in}{2.766649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227590in}{2.998035in}}%
\pgfpathcurveto{\pgfqpoint{2.236228in}{2.998035in}}{\pgfqpoint{2.244514in}{3.001467in}}{\pgfqpoint{2.250622in}{3.007575in}}%
\pgfpathcurveto{\pgfqpoint{2.256730in}{3.013683in}}{\pgfqpoint{2.260162in}{3.021969in}}{\pgfqpoint{2.260162in}{3.030607in}}%
\pgfpathcurveto{\pgfqpoint{2.260162in}{3.039246in}}{\pgfqpoint{2.256730in}{3.047531in}}{\pgfqpoint{2.250622in}{3.053639in}}%
\pgfpathcurveto{\pgfqpoint{2.244514in}{3.059748in}}{\pgfqpoint{2.236228in}{3.063180in}}{\pgfqpoint{2.227590in}{3.063180in}}%
\pgfpathcurveto{\pgfqpoint{2.218952in}{3.063180in}}{\pgfqpoint{2.210666in}{3.059748in}}{\pgfqpoint{2.204558in}{3.053639in}}%
\pgfpathcurveto{\pgfqpoint{2.198450in}{3.047531in}}{\pgfqpoint{2.195018in}{3.039246in}}{\pgfqpoint{2.195018in}{3.030607in}}%
\pgfpathcurveto{\pgfqpoint{2.195018in}{3.021969in}}{\pgfqpoint{2.198450in}{3.013683in}}{\pgfqpoint{2.204558in}{3.007575in}}%
\pgfpathcurveto{\pgfqpoint{2.210666in}{3.001467in}}{\pgfqpoint{2.218952in}{2.998035in}}{\pgfqpoint{2.227590in}{2.998035in}}%
\pgfpathlineto{\pgfqpoint{2.227590in}{2.998035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236145in}{3.186957in}}%
\pgfpathcurveto{\pgfqpoint{2.244783in}{3.186957in}}{\pgfqpoint{2.253069in}{3.190389in}}{\pgfqpoint{2.259177in}{3.196497in}}%
\pgfpathcurveto{\pgfqpoint{2.265285in}{3.202606in}}{\pgfqpoint{2.268717in}{3.210891in}}{\pgfqpoint{2.268717in}{3.219529in}}%
\pgfpathcurveto{\pgfqpoint{2.268717in}{3.228168in}}{\pgfqpoint{2.265285in}{3.236453in}}{\pgfqpoint{2.259177in}{3.242562in}}%
\pgfpathcurveto{\pgfqpoint{2.253069in}{3.248670in}}{\pgfqpoint{2.244783in}{3.252102in}}{\pgfqpoint{2.236145in}{3.252102in}}%
\pgfpathcurveto{\pgfqpoint{2.227507in}{3.252102in}}{\pgfqpoint{2.219221in}{3.248670in}}{\pgfqpoint{2.213113in}{3.242562in}}%
\pgfpathcurveto{\pgfqpoint{2.207005in}{3.236453in}}{\pgfqpoint{2.203573in}{3.228168in}}{\pgfqpoint{2.203573in}{3.219529in}}%
\pgfpathcurveto{\pgfqpoint{2.203573in}{3.210891in}}{\pgfqpoint{2.207005in}{3.202606in}}{\pgfqpoint{2.213113in}{3.196497in}}%
\pgfpathcurveto{\pgfqpoint{2.219221in}{3.190389in}}{\pgfqpoint{2.227507in}{3.186957in}}{\pgfqpoint{2.236145in}{3.186957in}}%
\pgfpathlineto{\pgfqpoint{2.236145in}{3.186957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233998in}{3.006168in}}%
\pgfpathcurveto{\pgfqpoint{2.242636in}{3.006168in}}{\pgfqpoint{2.250922in}{3.009600in}}{\pgfqpoint{2.257030in}{3.015708in}}%
\pgfpathcurveto{\pgfqpoint{2.263138in}{3.021817in}}{\pgfqpoint{2.266570in}{3.030102in}}{\pgfqpoint{2.266570in}{3.038741in}}%
\pgfpathcurveto{\pgfqpoint{2.266570in}{3.047379in}}{\pgfqpoint{2.263138in}{3.055664in}}{\pgfqpoint{2.257030in}{3.061773in}}%
\pgfpathcurveto{\pgfqpoint{2.250922in}{3.067881in}}{\pgfqpoint{2.242636in}{3.071313in}}{\pgfqpoint{2.233998in}{3.071313in}}%
\pgfpathcurveto{\pgfqpoint{2.225359in}{3.071313in}}{\pgfqpoint{2.217074in}{3.067881in}}{\pgfqpoint{2.210966in}{3.061773in}}%
\pgfpathcurveto{\pgfqpoint{2.204857in}{3.055664in}}{\pgfqpoint{2.201425in}{3.047379in}}{\pgfqpoint{2.201425in}{3.038741in}}%
\pgfpathcurveto{\pgfqpoint{2.201425in}{3.030102in}}{\pgfqpoint{2.204857in}{3.021817in}}{\pgfqpoint{2.210966in}{3.015708in}}%
\pgfpathcurveto{\pgfqpoint{2.217074in}{3.009600in}}{\pgfqpoint{2.225359in}{3.006168in}}{\pgfqpoint{2.233998in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{3.006168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219758in}{2.927890in}}%
\pgfpathcurveto{\pgfqpoint{2.228396in}{2.927890in}}{\pgfqpoint{2.236682in}{2.931322in}}{\pgfqpoint{2.242790in}{2.937430in}}%
\pgfpathcurveto{\pgfqpoint{2.248899in}{2.943538in}}{\pgfqpoint{2.252331in}{2.951824in}}{\pgfqpoint{2.252331in}{2.960462in}}%
\pgfpathcurveto{\pgfqpoint{2.252331in}{2.969100in}}{\pgfqpoint{2.248899in}{2.977386in}}{\pgfqpoint{2.242790in}{2.983494in}}%
\pgfpathcurveto{\pgfqpoint{2.236682in}{2.989602in}}{\pgfqpoint{2.228396in}{2.993034in}}{\pgfqpoint{2.219758in}{2.993034in}}%
\pgfpathcurveto{\pgfqpoint{2.211120in}{2.993034in}}{\pgfqpoint{2.202834in}{2.989602in}}{\pgfqpoint{2.196726in}{2.983494in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{2.977386in}}{\pgfqpoint{2.187186in}{2.969100in}}{\pgfqpoint{2.187186in}{2.960462in}}%
\pgfpathcurveto{\pgfqpoint{2.187186in}{2.951824in}}{\pgfqpoint{2.190618in}{2.943538in}}{\pgfqpoint{2.196726in}{2.937430in}}%
\pgfpathcurveto{\pgfqpoint{2.202834in}{2.931322in}}{\pgfqpoint{2.211120in}{2.927890in}}{\pgfqpoint{2.219758in}{2.927890in}}%
\pgfpathlineto{\pgfqpoint{2.219758in}{2.927890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203998in}{1.934445in}}%
\pgfpathcurveto{\pgfqpoint{2.212636in}{1.934445in}}{\pgfqpoint{2.220922in}{1.937877in}}{\pgfqpoint{2.227030in}{1.943985in}}%
\pgfpathcurveto{\pgfqpoint{2.233138in}{1.950093in}}{\pgfqpoint{2.236570in}{1.958379in}}{\pgfqpoint{2.236570in}{1.967017in}}%
\pgfpathcurveto{\pgfqpoint{2.236570in}{1.975656in}}{\pgfqpoint{2.233138in}{1.983941in}}{\pgfqpoint{2.227030in}{1.990049in}}%
\pgfpathcurveto{\pgfqpoint{2.220922in}{1.996158in}}{\pgfqpoint{2.212636in}{1.999590in}}{\pgfqpoint{2.203998in}{1.999590in}}%
\pgfpathcurveto{\pgfqpoint{2.195360in}{1.999590in}}{\pgfqpoint{2.187074in}{1.996158in}}{\pgfqpoint{2.180966in}{1.990049in}}%
\pgfpathcurveto{\pgfqpoint{2.174858in}{1.983941in}}{\pgfqpoint{2.171426in}{1.975656in}}{\pgfqpoint{2.171426in}{1.967017in}}%
\pgfpathcurveto{\pgfqpoint{2.171426in}{1.958379in}}{\pgfqpoint{2.174858in}{1.950093in}}{\pgfqpoint{2.180966in}{1.943985in}}%
\pgfpathcurveto{\pgfqpoint{2.187074in}{1.937877in}}{\pgfqpoint{2.195360in}{1.934445in}}{\pgfqpoint{2.203998in}{1.934445in}}%
\pgfpathlineto{\pgfqpoint{2.203998in}{1.934445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187585in}{2.952479in}}%
\pgfpathcurveto{\pgfqpoint{2.196224in}{2.952479in}}{\pgfqpoint{2.204509in}{2.955911in}}{\pgfqpoint{2.210617in}{2.962019in}}%
\pgfpathcurveto{\pgfqpoint{2.216726in}{2.968128in}}{\pgfqpoint{2.220158in}{2.976413in}}{\pgfqpoint{2.220158in}{2.985052in}}%
\pgfpathcurveto{\pgfqpoint{2.220158in}{2.993690in}}{\pgfqpoint{2.216726in}{3.001976in}}{\pgfqpoint{2.210617in}{3.008084in}}%
\pgfpathcurveto{\pgfqpoint{2.204509in}{3.014192in}}{\pgfqpoint{2.196224in}{3.017624in}}{\pgfqpoint{2.187585in}{3.017624in}}%
\pgfpathcurveto{\pgfqpoint{2.178947in}{3.017624in}}{\pgfqpoint{2.170661in}{3.014192in}}{\pgfqpoint{2.164553in}{3.008084in}}%
\pgfpathcurveto{\pgfqpoint{2.158445in}{3.001976in}}{\pgfqpoint{2.155013in}{2.993690in}}{\pgfqpoint{2.155013in}{2.985052in}}%
\pgfpathcurveto{\pgfqpoint{2.155013in}{2.976413in}}{\pgfqpoint{2.158445in}{2.968128in}}{\pgfqpoint{2.164553in}{2.962019in}}%
\pgfpathcurveto{\pgfqpoint{2.170661in}{2.955911in}}{\pgfqpoint{2.178947in}{2.952479in}}{\pgfqpoint{2.187585in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{2.187585in}{2.952479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191401in}{2.895934in}}%
\pgfpathcurveto{\pgfqpoint{2.200040in}{2.895934in}}{\pgfqpoint{2.208325in}{2.899366in}}{\pgfqpoint{2.214433in}{2.905474in}}%
\pgfpathcurveto{\pgfqpoint{2.220542in}{2.911582in}}{\pgfqpoint{2.223974in}{2.919868in}}{\pgfqpoint{2.223974in}{2.928506in}}%
\pgfpathcurveto{\pgfqpoint{2.223974in}{2.937144in}}{\pgfqpoint{2.220542in}{2.945430in}}{\pgfqpoint{2.214433in}{2.951538in}}%
\pgfpathcurveto{\pgfqpoint{2.208325in}{2.957646in}}{\pgfqpoint{2.200040in}{2.961078in}}{\pgfqpoint{2.191401in}{2.961078in}}%
\pgfpathcurveto{\pgfqpoint{2.182763in}{2.961078in}}{\pgfqpoint{2.174477in}{2.957646in}}{\pgfqpoint{2.168369in}{2.951538in}}%
\pgfpathcurveto{\pgfqpoint{2.162261in}{2.945430in}}{\pgfqpoint{2.158829in}{2.937144in}}{\pgfqpoint{2.158829in}{2.928506in}}%
\pgfpathcurveto{\pgfqpoint{2.158829in}{2.919868in}}{\pgfqpoint{2.162261in}{2.911582in}}{\pgfqpoint{2.168369in}{2.905474in}}%
\pgfpathcurveto{\pgfqpoint{2.174477in}{2.899366in}}{\pgfqpoint{2.182763in}{2.895934in}}{\pgfqpoint{2.191401in}{2.895934in}}%
\pgfpathlineto{\pgfqpoint{2.191401in}{2.895934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408448in}{1.350193in}}%
\pgfpathcurveto{\pgfqpoint{2.417086in}{1.350193in}}{\pgfqpoint{2.425372in}{1.353625in}}{\pgfqpoint{2.431480in}{1.359733in}}%
\pgfpathcurveto{\pgfqpoint{2.437588in}{1.365841in}}{\pgfqpoint{2.441020in}{1.374127in}}{\pgfqpoint{2.441020in}{1.382765in}}%
\pgfpathcurveto{\pgfqpoint{2.441020in}{1.391403in}}{\pgfqpoint{2.437588in}{1.399689in}}{\pgfqpoint{2.431480in}{1.405797in}}%
\pgfpathcurveto{\pgfqpoint{2.425372in}{1.411905in}}{\pgfqpoint{2.417086in}{1.415337in}}{\pgfqpoint{2.408448in}{1.415337in}}%
\pgfpathcurveto{\pgfqpoint{2.399810in}{1.415337in}}{\pgfqpoint{2.391524in}{1.411905in}}{\pgfqpoint{2.385416in}{1.405797in}}%
\pgfpathcurveto{\pgfqpoint{2.379307in}{1.399689in}}{\pgfqpoint{2.375875in}{1.391403in}}{\pgfqpoint{2.375875in}{1.382765in}}%
\pgfpathcurveto{\pgfqpoint{2.375875in}{1.374127in}}{\pgfqpoint{2.379307in}{1.365841in}}{\pgfqpoint{2.385416in}{1.359733in}}%
\pgfpathcurveto{\pgfqpoint{2.391524in}{1.353625in}}{\pgfqpoint{2.399810in}{1.350193in}}{\pgfqpoint{2.408448in}{1.350193in}}%
\pgfpathlineto{\pgfqpoint{2.408448in}{1.350193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367527in}{1.349045in}}%
\pgfpathcurveto{\pgfqpoint{2.376165in}{1.349045in}}{\pgfqpoint{2.384451in}{1.352477in}}{\pgfqpoint{2.390559in}{1.358585in}}%
\pgfpathcurveto{\pgfqpoint{2.396667in}{1.364694in}}{\pgfqpoint{2.400099in}{1.372979in}}{\pgfqpoint{2.400099in}{1.381618in}}%
\pgfpathcurveto{\pgfqpoint{2.400099in}{1.390256in}}{\pgfqpoint{2.396667in}{1.398541in}}{\pgfqpoint{2.390559in}{1.404650in}}%
\pgfpathcurveto{\pgfqpoint{2.384451in}{1.410758in}}{\pgfqpoint{2.376165in}{1.414190in}}{\pgfqpoint{2.367527in}{1.414190in}}%
\pgfpathcurveto{\pgfqpoint{2.358889in}{1.414190in}}{\pgfqpoint{2.350603in}{1.410758in}}{\pgfqpoint{2.344495in}{1.404650in}}%
\pgfpathcurveto{\pgfqpoint{2.338387in}{1.398541in}}{\pgfqpoint{2.334954in}{1.390256in}}{\pgfqpoint{2.334954in}{1.381618in}}%
\pgfpathcurveto{\pgfqpoint{2.334954in}{1.372979in}}{\pgfqpoint{2.338387in}{1.364694in}}{\pgfqpoint{2.344495in}{1.358585in}}%
\pgfpathcurveto{\pgfqpoint{2.350603in}{1.352477in}}{\pgfqpoint{2.358889in}{1.349045in}}{\pgfqpoint{2.367527in}{1.349045in}}%
\pgfpathlineto{\pgfqpoint{2.367527in}{1.349045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409992in}{1.439845in}}%
\pgfpathcurveto{\pgfqpoint{2.418631in}{1.439845in}}{\pgfqpoint{2.426916in}{1.443277in}}{\pgfqpoint{2.433024in}{1.449385in}}%
\pgfpathcurveto{\pgfqpoint{2.439133in}{1.455494in}}{\pgfqpoint{2.442565in}{1.463779in}}{\pgfqpoint{2.442565in}{1.472418in}}%
\pgfpathcurveto{\pgfqpoint{2.442565in}{1.481056in}}{\pgfqpoint{2.439133in}{1.489341in}}{\pgfqpoint{2.433024in}{1.495450in}}%
\pgfpathcurveto{\pgfqpoint{2.426916in}{1.501558in}}{\pgfqpoint{2.418631in}{1.504990in}}{\pgfqpoint{2.409992in}{1.504990in}}%
\pgfpathcurveto{\pgfqpoint{2.401354in}{1.504990in}}{\pgfqpoint{2.393068in}{1.501558in}}{\pgfqpoint{2.386960in}{1.495450in}}%
\pgfpathcurveto{\pgfqpoint{2.380852in}{1.489341in}}{\pgfqpoint{2.377420in}{1.481056in}}{\pgfqpoint{2.377420in}{1.472418in}}%
\pgfpathcurveto{\pgfqpoint{2.377420in}{1.463779in}}{\pgfqpoint{2.380852in}{1.455494in}}{\pgfqpoint{2.386960in}{1.449385in}}%
\pgfpathcurveto{\pgfqpoint{2.393068in}{1.443277in}}{\pgfqpoint{2.401354in}{1.439845in}}{\pgfqpoint{2.409992in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{2.409992in}{1.439845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370206in}{1.354573in}}%
\pgfpathcurveto{\pgfqpoint{2.378844in}{1.354573in}}{\pgfqpoint{2.387130in}{1.358005in}}{\pgfqpoint{2.393238in}{1.364113in}}%
\pgfpathcurveto{\pgfqpoint{2.399346in}{1.370222in}}{\pgfqpoint{2.402778in}{1.378507in}}{\pgfqpoint{2.402778in}{1.387146in}}%
\pgfpathcurveto{\pgfqpoint{2.402778in}{1.395784in}}{\pgfqpoint{2.399346in}{1.404069in}}{\pgfqpoint{2.393238in}{1.410178in}}%
\pgfpathcurveto{\pgfqpoint{2.387130in}{1.416286in}}{\pgfqpoint{2.378844in}{1.419718in}}{\pgfqpoint{2.370206in}{1.419718in}}%
\pgfpathcurveto{\pgfqpoint{2.361567in}{1.419718in}}{\pgfqpoint{2.353282in}{1.416286in}}{\pgfqpoint{2.347174in}{1.410178in}}%
\pgfpathcurveto{\pgfqpoint{2.341065in}{1.404069in}}{\pgfqpoint{2.337633in}{1.395784in}}{\pgfqpoint{2.337633in}{1.387146in}}%
\pgfpathcurveto{\pgfqpoint{2.337633in}{1.378507in}}{\pgfqpoint{2.341065in}{1.370222in}}{\pgfqpoint{2.347174in}{1.364113in}}%
\pgfpathcurveto{\pgfqpoint{2.353282in}{1.358005in}}{\pgfqpoint{2.361567in}{1.354573in}}{\pgfqpoint{2.370206in}{1.354573in}}%
\pgfpathlineto{\pgfqpoint{2.370206in}{1.354573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353367in}{1.322746in}}%
\pgfpathcurveto{\pgfqpoint{2.362005in}{1.322746in}}{\pgfqpoint{2.370291in}{1.326179in}}{\pgfqpoint{2.376399in}{1.332287in}}%
\pgfpathcurveto{\pgfqpoint{2.382507in}{1.338395in}}{\pgfqpoint{2.385939in}{1.346681in}}{\pgfqpoint{2.385939in}{1.355319in}}%
\pgfpathcurveto{\pgfqpoint{2.385939in}{1.363957in}}{\pgfqpoint{2.382507in}{1.372243in}}{\pgfqpoint{2.376399in}{1.378351in}}%
\pgfpathcurveto{\pgfqpoint{2.370291in}{1.384459in}}{\pgfqpoint{2.362005in}{1.387891in}}{\pgfqpoint{2.353367in}{1.387891in}}%
\pgfpathcurveto{\pgfqpoint{2.344729in}{1.387891in}}{\pgfqpoint{2.336443in}{1.384459in}}{\pgfqpoint{2.330335in}{1.378351in}}%
\pgfpathcurveto{\pgfqpoint{2.324227in}{1.372243in}}{\pgfqpoint{2.320795in}{1.363957in}}{\pgfqpoint{2.320795in}{1.355319in}}%
\pgfpathcurveto{\pgfqpoint{2.320795in}{1.346681in}}{\pgfqpoint{2.324227in}{1.338395in}}{\pgfqpoint{2.330335in}{1.332287in}}%
\pgfpathcurveto{\pgfqpoint{2.336443in}{1.326179in}}{\pgfqpoint{2.344729in}{1.322746in}}{\pgfqpoint{2.353367in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{2.353367in}{1.322746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369117in}{1.439156in}}%
\pgfpathcurveto{\pgfqpoint{2.377755in}{1.439156in}}{\pgfqpoint{2.386041in}{1.442588in}}{\pgfqpoint{2.392149in}{1.448697in}}%
\pgfpathcurveto{\pgfqpoint{2.398257in}{1.454805in}}{\pgfqpoint{2.401689in}{1.463090in}}{\pgfqpoint{2.401689in}{1.471729in}}%
\pgfpathcurveto{\pgfqpoint{2.401689in}{1.480367in}}{\pgfqpoint{2.398257in}{1.488653in}}{\pgfqpoint{2.392149in}{1.494761in}}%
\pgfpathcurveto{\pgfqpoint{2.386041in}{1.500869in}}{\pgfqpoint{2.377755in}{1.504301in}}{\pgfqpoint{2.369117in}{1.504301in}}%
\pgfpathcurveto{\pgfqpoint{2.360479in}{1.504301in}}{\pgfqpoint{2.352193in}{1.500869in}}{\pgfqpoint{2.346085in}{1.494761in}}%
\pgfpathcurveto{\pgfqpoint{2.339977in}{1.488653in}}{\pgfqpoint{2.336545in}{1.480367in}}{\pgfqpoint{2.336545in}{1.471729in}}%
\pgfpathcurveto{\pgfqpoint{2.336545in}{1.463090in}}{\pgfqpoint{2.339977in}{1.454805in}}{\pgfqpoint{2.346085in}{1.448697in}}%
\pgfpathcurveto{\pgfqpoint{2.352193in}{1.442588in}}{\pgfqpoint{2.360479in}{1.439156in}}{\pgfqpoint{2.369117in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{2.369117in}{1.439156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375522in}{1.537110in}}%
\pgfpathcurveto{\pgfqpoint{2.384160in}{1.537110in}}{\pgfqpoint{2.392446in}{1.540542in}}{\pgfqpoint{2.398554in}{1.546650in}}%
\pgfpathcurveto{\pgfqpoint{2.404662in}{1.552759in}}{\pgfqpoint{2.408094in}{1.561044in}}{\pgfqpoint{2.408094in}{1.569682in}}%
\pgfpathcurveto{\pgfqpoint{2.408094in}{1.578321in}}{\pgfqpoint{2.404662in}{1.586606in}}{\pgfqpoint{2.398554in}{1.592715in}}%
\pgfpathcurveto{\pgfqpoint{2.392446in}{1.598823in}}{\pgfqpoint{2.384160in}{1.602255in}}{\pgfqpoint{2.375522in}{1.602255in}}%
\pgfpathcurveto{\pgfqpoint{2.366884in}{1.602255in}}{\pgfqpoint{2.358598in}{1.598823in}}{\pgfqpoint{2.352490in}{1.592715in}}%
\pgfpathcurveto{\pgfqpoint{2.346382in}{1.586606in}}{\pgfqpoint{2.342950in}{1.578321in}}{\pgfqpoint{2.342950in}{1.569682in}}%
\pgfpathcurveto{\pgfqpoint{2.342950in}{1.561044in}}{\pgfqpoint{2.346382in}{1.552759in}}{\pgfqpoint{2.352490in}{1.546650in}}%
\pgfpathcurveto{\pgfqpoint{2.358598in}{1.540542in}}{\pgfqpoint{2.366884in}{1.537110in}}{\pgfqpoint{2.375522in}{1.537110in}}%
\pgfpathlineto{\pgfqpoint{2.375522in}{1.537110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356509in}{1.450701in}}%
\pgfpathcurveto{\pgfqpoint{2.365147in}{1.450701in}}{\pgfqpoint{2.373433in}{1.454133in}}{\pgfqpoint{2.379541in}{1.460242in}}%
\pgfpathcurveto{\pgfqpoint{2.385649in}{1.466350in}}{\pgfqpoint{2.389081in}{1.474635in}}{\pgfqpoint{2.389081in}{1.483274in}}%
\pgfpathcurveto{\pgfqpoint{2.389081in}{1.491912in}}{\pgfqpoint{2.385649in}{1.500198in}}{\pgfqpoint{2.379541in}{1.506306in}}%
\pgfpathcurveto{\pgfqpoint{2.373433in}{1.512414in}}{\pgfqpoint{2.365147in}{1.515846in}}{\pgfqpoint{2.356509in}{1.515846in}}%
\pgfpathcurveto{\pgfqpoint{2.347870in}{1.515846in}}{\pgfqpoint{2.339585in}{1.512414in}}{\pgfqpoint{2.333477in}{1.506306in}}%
\pgfpathcurveto{\pgfqpoint{2.327368in}{1.500198in}}{\pgfqpoint{2.323936in}{1.491912in}}{\pgfqpoint{2.323936in}{1.483274in}}%
\pgfpathcurveto{\pgfqpoint{2.323936in}{1.474635in}}{\pgfqpoint{2.327368in}{1.466350in}}{\pgfqpoint{2.333477in}{1.460242in}}%
\pgfpathcurveto{\pgfqpoint{2.339585in}{1.454133in}}{\pgfqpoint{2.347870in}{1.450701in}}{\pgfqpoint{2.356509in}{1.450701in}}%
\pgfpathlineto{\pgfqpoint{2.356509in}{1.450701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378575in}{1.399441in}}%
\pgfpathcurveto{\pgfqpoint{2.387213in}{1.399441in}}{\pgfqpoint{2.395499in}{1.402873in}}{\pgfqpoint{2.401607in}{1.408982in}}%
\pgfpathcurveto{\pgfqpoint{2.407715in}{1.415090in}}{\pgfqpoint{2.411147in}{1.423376in}}{\pgfqpoint{2.411147in}{1.432014in}}%
\pgfpathcurveto{\pgfqpoint{2.411147in}{1.440652in}}{\pgfqpoint{2.407715in}{1.448938in}}{\pgfqpoint{2.401607in}{1.455046in}}%
\pgfpathcurveto{\pgfqpoint{2.395499in}{1.461154in}}{\pgfqpoint{2.387213in}{1.464586in}}{\pgfqpoint{2.378575in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{2.369937in}{1.464586in}}{\pgfqpoint{2.361651in}{1.461154in}}{\pgfqpoint{2.355543in}{1.455046in}}%
\pgfpathcurveto{\pgfqpoint{2.349434in}{1.448938in}}{\pgfqpoint{2.346002in}{1.440652in}}{\pgfqpoint{2.346002in}{1.432014in}}%
\pgfpathcurveto{\pgfqpoint{2.346002in}{1.423376in}}{\pgfqpoint{2.349434in}{1.415090in}}{\pgfqpoint{2.355543in}{1.408982in}}%
\pgfpathcurveto{\pgfqpoint{2.361651in}{1.402873in}}{\pgfqpoint{2.369937in}{1.399441in}}{\pgfqpoint{2.378575in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.378575in}{1.399441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403490in}{1.483903in}}%
\pgfpathcurveto{\pgfqpoint{2.412128in}{1.483903in}}{\pgfqpoint{2.420414in}{1.487335in}}{\pgfqpoint{2.426522in}{1.493443in}}%
\pgfpathcurveto{\pgfqpoint{2.432630in}{1.499551in}}{\pgfqpoint{2.436062in}{1.507837in}}{\pgfqpoint{2.436062in}{1.516475in}}%
\pgfpathcurveto{\pgfqpoint{2.436062in}{1.525113in}}{\pgfqpoint{2.432630in}{1.533399in}}{\pgfqpoint{2.426522in}{1.539507in}}%
\pgfpathcurveto{\pgfqpoint{2.420414in}{1.545615in}}{\pgfqpoint{2.412128in}{1.549048in}}{\pgfqpoint{2.403490in}{1.549048in}}%
\pgfpathcurveto{\pgfqpoint{2.394852in}{1.549048in}}{\pgfqpoint{2.386566in}{1.545615in}}{\pgfqpoint{2.380458in}{1.539507in}}%
\pgfpathcurveto{\pgfqpoint{2.374350in}{1.533399in}}{\pgfqpoint{2.370918in}{1.525113in}}{\pgfqpoint{2.370918in}{1.516475in}}%
\pgfpathcurveto{\pgfqpoint{2.370918in}{1.507837in}}{\pgfqpoint{2.374350in}{1.499551in}}{\pgfqpoint{2.380458in}{1.493443in}}%
\pgfpathcurveto{\pgfqpoint{2.386566in}{1.487335in}}{\pgfqpoint{2.394852in}{1.483903in}}{\pgfqpoint{2.403490in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{2.403490in}{1.483903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377496in}{1.388777in}}%
\pgfpathcurveto{\pgfqpoint{2.386134in}{1.388777in}}{\pgfqpoint{2.394420in}{1.392209in}}{\pgfqpoint{2.400528in}{1.398317in}}%
\pgfpathcurveto{\pgfqpoint{2.406636in}{1.404425in}}{\pgfqpoint{2.410068in}{1.412711in}}{\pgfqpoint{2.410068in}{1.421349in}}%
\pgfpathcurveto{\pgfqpoint{2.410068in}{1.429987in}}{\pgfqpoint{2.406636in}{1.438273in}}{\pgfqpoint{2.400528in}{1.444381in}}%
\pgfpathcurveto{\pgfqpoint{2.394420in}{1.450489in}}{\pgfqpoint{2.386134in}{1.453921in}}{\pgfqpoint{2.377496in}{1.453921in}}%
\pgfpathcurveto{\pgfqpoint{2.368858in}{1.453921in}}{\pgfqpoint{2.360572in}{1.450489in}}{\pgfqpoint{2.354464in}{1.444381in}}%
\pgfpathcurveto{\pgfqpoint{2.348356in}{1.438273in}}{\pgfqpoint{2.344924in}{1.429987in}}{\pgfqpoint{2.344924in}{1.421349in}}%
\pgfpathcurveto{\pgfqpoint{2.344924in}{1.412711in}}{\pgfqpoint{2.348356in}{1.404425in}}{\pgfqpoint{2.354464in}{1.398317in}}%
\pgfpathcurveto{\pgfqpoint{2.360572in}{1.392209in}}{\pgfqpoint{2.368858in}{1.388777in}}{\pgfqpoint{2.377496in}{1.388777in}}%
\pgfpathlineto{\pgfqpoint{2.377496in}{1.388777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382904in}{1.390953in}}%
\pgfpathcurveto{\pgfqpoint{2.391542in}{1.390953in}}{\pgfqpoint{2.399828in}{1.394385in}}{\pgfqpoint{2.405936in}{1.400493in}}%
\pgfpathcurveto{\pgfqpoint{2.412044in}{1.406601in}}{\pgfqpoint{2.415476in}{1.414887in}}{\pgfqpoint{2.415476in}{1.423525in}}%
\pgfpathcurveto{\pgfqpoint{2.415476in}{1.432164in}}{\pgfqpoint{2.412044in}{1.440449in}}{\pgfqpoint{2.405936in}{1.446557in}}%
\pgfpathcurveto{\pgfqpoint{2.399828in}{1.452666in}}{\pgfqpoint{2.391542in}{1.456098in}}{\pgfqpoint{2.382904in}{1.456098in}}%
\pgfpathcurveto{\pgfqpoint{2.374266in}{1.456098in}}{\pgfqpoint{2.365980in}{1.452666in}}{\pgfqpoint{2.359872in}{1.446557in}}%
\pgfpathcurveto{\pgfqpoint{2.353764in}{1.440449in}}{\pgfqpoint{2.350332in}{1.432164in}}{\pgfqpoint{2.350332in}{1.423525in}}%
\pgfpathcurveto{\pgfqpoint{2.350332in}{1.414887in}}{\pgfqpoint{2.353764in}{1.406601in}}{\pgfqpoint{2.359872in}{1.400493in}}%
\pgfpathcurveto{\pgfqpoint{2.365980in}{1.394385in}}{\pgfqpoint{2.374266in}{1.390953in}}{\pgfqpoint{2.382904in}{1.390953in}}%
\pgfpathlineto{\pgfqpoint{2.382904in}{1.390953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417080in}{1.240202in}}%
\pgfpathcurveto{\pgfqpoint{2.425719in}{1.240202in}}{\pgfqpoint{2.434004in}{1.243634in}}{\pgfqpoint{2.440112in}{1.249743in}}%
\pgfpathcurveto{\pgfqpoint{2.446221in}{1.255851in}}{\pgfqpoint{2.449653in}{1.264136in}}{\pgfqpoint{2.449653in}{1.272775in}}%
\pgfpathcurveto{\pgfqpoint{2.449653in}{1.281413in}}{\pgfqpoint{2.446221in}{1.289699in}}{\pgfqpoint{2.440112in}{1.295807in}}%
\pgfpathcurveto{\pgfqpoint{2.434004in}{1.301915in}}{\pgfqpoint{2.425719in}{1.305347in}}{\pgfqpoint{2.417080in}{1.305347in}}%
\pgfpathcurveto{\pgfqpoint{2.408442in}{1.305347in}}{\pgfqpoint{2.400156in}{1.301915in}}{\pgfqpoint{2.394048in}{1.295807in}}%
\pgfpathcurveto{\pgfqpoint{2.387940in}{1.289699in}}{\pgfqpoint{2.384508in}{1.281413in}}{\pgfqpoint{2.384508in}{1.272775in}}%
\pgfpathcurveto{\pgfqpoint{2.384508in}{1.264136in}}{\pgfqpoint{2.387940in}{1.255851in}}{\pgfqpoint{2.394048in}{1.249743in}}%
\pgfpathcurveto{\pgfqpoint{2.400156in}{1.243634in}}{\pgfqpoint{2.408442in}{1.240202in}}{\pgfqpoint{2.417080in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{2.417080in}{1.240202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364063in}{1.365612in}}%
\pgfpathcurveto{\pgfqpoint{2.372702in}{1.365612in}}{\pgfqpoint{2.380987in}{1.369044in}}{\pgfqpoint{2.387095in}{1.375152in}}%
\pgfpathcurveto{\pgfqpoint{2.393204in}{1.381261in}}{\pgfqpoint{2.396636in}{1.389546in}}{\pgfqpoint{2.396636in}{1.398185in}}%
\pgfpathcurveto{\pgfqpoint{2.396636in}{1.406823in}}{\pgfqpoint{2.393204in}{1.415108in}}{\pgfqpoint{2.387095in}{1.421217in}}%
\pgfpathcurveto{\pgfqpoint{2.380987in}{1.427325in}}{\pgfqpoint{2.372702in}{1.430757in}}{\pgfqpoint{2.364063in}{1.430757in}}%
\pgfpathcurveto{\pgfqpoint{2.355425in}{1.430757in}}{\pgfqpoint{2.347139in}{1.427325in}}{\pgfqpoint{2.341031in}{1.421217in}}%
\pgfpathcurveto{\pgfqpoint{2.334923in}{1.415108in}}{\pgfqpoint{2.331491in}{1.406823in}}{\pgfqpoint{2.331491in}{1.398185in}}%
\pgfpathcurveto{\pgfqpoint{2.331491in}{1.389546in}}{\pgfqpoint{2.334923in}{1.381261in}}{\pgfqpoint{2.341031in}{1.375152in}}%
\pgfpathcurveto{\pgfqpoint{2.347139in}{1.369044in}}{\pgfqpoint{2.355425in}{1.365612in}}{\pgfqpoint{2.364063in}{1.365612in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{1.365612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386300in}{1.460585in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{1.460585in}}{\pgfqpoint{2.403224in}{1.464017in}}{\pgfqpoint{2.409332in}{1.470125in}}%
\pgfpathcurveto{\pgfqpoint{2.415440in}{1.476233in}}{\pgfqpoint{2.418872in}{1.484519in}}{\pgfqpoint{2.418872in}{1.493157in}}%
\pgfpathcurveto{\pgfqpoint{2.418872in}{1.501795in}}{\pgfqpoint{2.415440in}{1.510081in}}{\pgfqpoint{2.409332in}{1.516189in}}%
\pgfpathcurveto{\pgfqpoint{2.403224in}{1.522297in}}{\pgfqpoint{2.394938in}{1.525729in}}{\pgfqpoint{2.386300in}{1.525729in}}%
\pgfpathcurveto{\pgfqpoint{2.377661in}{1.525729in}}{\pgfqpoint{2.369376in}{1.522297in}}{\pgfqpoint{2.363268in}{1.516189in}}%
\pgfpathcurveto{\pgfqpoint{2.357159in}{1.510081in}}{\pgfqpoint{2.353727in}{1.501795in}}{\pgfqpoint{2.353727in}{1.493157in}}%
\pgfpathcurveto{\pgfqpoint{2.353727in}{1.484519in}}{\pgfqpoint{2.357159in}{1.476233in}}{\pgfqpoint{2.363268in}{1.470125in}}%
\pgfpathcurveto{\pgfqpoint{2.369376in}{1.464017in}}{\pgfqpoint{2.377661in}{1.460585in}}{\pgfqpoint{2.386300in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.460585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416335in}{1.320797in}}%
\pgfpathcurveto{\pgfqpoint{2.424973in}{1.320797in}}{\pgfqpoint{2.433259in}{1.324229in}}{\pgfqpoint{2.439367in}{1.330337in}}%
\pgfpathcurveto{\pgfqpoint{2.445475in}{1.336445in}}{\pgfqpoint{2.448907in}{1.344731in}}{\pgfqpoint{2.448907in}{1.353369in}}%
\pgfpathcurveto{\pgfqpoint{2.448907in}{1.362007in}}{\pgfqpoint{2.445475in}{1.370293in}}{\pgfqpoint{2.439367in}{1.376401in}}%
\pgfpathcurveto{\pgfqpoint{2.433259in}{1.382509in}}{\pgfqpoint{2.424973in}{1.385941in}}{\pgfqpoint{2.416335in}{1.385941in}}%
\pgfpathcurveto{\pgfqpoint{2.407696in}{1.385941in}}{\pgfqpoint{2.399411in}{1.382509in}}{\pgfqpoint{2.393303in}{1.376401in}}%
\pgfpathcurveto{\pgfqpoint{2.387194in}{1.370293in}}{\pgfqpoint{2.383762in}{1.362007in}}{\pgfqpoint{2.383762in}{1.353369in}}%
\pgfpathcurveto{\pgfqpoint{2.383762in}{1.344731in}}{\pgfqpoint{2.387194in}{1.336445in}}{\pgfqpoint{2.393303in}{1.330337in}}%
\pgfpathcurveto{\pgfqpoint{2.399411in}{1.324229in}}{\pgfqpoint{2.407696in}{1.320797in}}{\pgfqpoint{2.416335in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{2.416335in}{1.320797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383039in}{1.442150in}}%
\pgfpathcurveto{\pgfqpoint{2.391677in}{1.442150in}}{\pgfqpoint{2.399963in}{1.445582in}}{\pgfqpoint{2.406071in}{1.451691in}}%
\pgfpathcurveto{\pgfqpoint{2.412179in}{1.457799in}}{\pgfqpoint{2.415611in}{1.466084in}}{\pgfqpoint{2.415611in}{1.474723in}}%
\pgfpathcurveto{\pgfqpoint{2.415611in}{1.483361in}}{\pgfqpoint{2.412179in}{1.491647in}}{\pgfqpoint{2.406071in}{1.497755in}}%
\pgfpathcurveto{\pgfqpoint{2.399963in}{1.503863in}}{\pgfqpoint{2.391677in}{1.507295in}}{\pgfqpoint{2.383039in}{1.507295in}}%
\pgfpathcurveto{\pgfqpoint{2.374400in}{1.507295in}}{\pgfqpoint{2.366115in}{1.503863in}}{\pgfqpoint{2.360006in}{1.497755in}}%
\pgfpathcurveto{\pgfqpoint{2.353898in}{1.491647in}}{\pgfqpoint{2.350466in}{1.483361in}}{\pgfqpoint{2.350466in}{1.474723in}}%
\pgfpathcurveto{\pgfqpoint{2.350466in}{1.466084in}}{\pgfqpoint{2.353898in}{1.457799in}}{\pgfqpoint{2.360006in}{1.451691in}}%
\pgfpathcurveto{\pgfqpoint{2.366115in}{1.445582in}}{\pgfqpoint{2.374400in}{1.442150in}}{\pgfqpoint{2.383039in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{2.383039in}{1.442150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389514in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{2.398153in}{1.485470in}}{\pgfqpoint{2.406438in}{1.488902in}}{\pgfqpoint{2.412546in}{1.495011in}}%
\pgfpathcurveto{\pgfqpoint{2.418655in}{1.501119in}}{\pgfqpoint{2.422087in}{1.509404in}}{\pgfqpoint{2.422087in}{1.518043in}}%
\pgfpathcurveto{\pgfqpoint{2.422087in}{1.526681in}}{\pgfqpoint{2.418655in}{1.534967in}}{\pgfqpoint{2.412546in}{1.541075in}}%
\pgfpathcurveto{\pgfqpoint{2.406438in}{1.547183in}}{\pgfqpoint{2.398153in}{1.550615in}}{\pgfqpoint{2.389514in}{1.550615in}}%
\pgfpathcurveto{\pgfqpoint{2.380876in}{1.550615in}}{\pgfqpoint{2.372590in}{1.547183in}}{\pgfqpoint{2.366482in}{1.541075in}}%
\pgfpathcurveto{\pgfqpoint{2.360374in}{1.534967in}}{\pgfqpoint{2.356942in}{1.526681in}}{\pgfqpoint{2.356942in}{1.518043in}}%
\pgfpathcurveto{\pgfqpoint{2.356942in}{1.509404in}}{\pgfqpoint{2.360374in}{1.501119in}}{\pgfqpoint{2.366482in}{1.495011in}}%
\pgfpathcurveto{\pgfqpoint{2.372590in}{1.488902in}}{\pgfqpoint{2.380876in}{1.485470in}}{\pgfqpoint{2.389514in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{2.389514in}{1.485470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386489in}{1.346803in}}%
\pgfpathcurveto{\pgfqpoint{2.395127in}{1.346803in}}{\pgfqpoint{2.403412in}{1.350235in}}{\pgfqpoint{2.409521in}{1.356343in}}%
\pgfpathcurveto{\pgfqpoint{2.415629in}{1.362452in}}{\pgfqpoint{2.419061in}{1.370737in}}{\pgfqpoint{2.419061in}{1.379376in}}%
\pgfpathcurveto{\pgfqpoint{2.419061in}{1.388014in}}{\pgfqpoint{2.415629in}{1.396299in}}{\pgfqpoint{2.409521in}{1.402408in}}%
\pgfpathcurveto{\pgfqpoint{2.403412in}{1.408516in}}{\pgfqpoint{2.395127in}{1.411948in}}{\pgfqpoint{2.386489in}{1.411948in}}%
\pgfpathcurveto{\pgfqpoint{2.377850in}{1.411948in}}{\pgfqpoint{2.369565in}{1.408516in}}{\pgfqpoint{2.363456in}{1.402408in}}%
\pgfpathcurveto{\pgfqpoint{2.357348in}{1.396299in}}{\pgfqpoint{2.353916in}{1.388014in}}{\pgfqpoint{2.353916in}{1.379376in}}%
\pgfpathcurveto{\pgfqpoint{2.353916in}{1.370737in}}{\pgfqpoint{2.357348in}{1.362452in}}{\pgfqpoint{2.363456in}{1.356343in}}%
\pgfpathcurveto{\pgfqpoint{2.369565in}{1.350235in}}{\pgfqpoint{2.377850in}{1.346803in}}{\pgfqpoint{2.386489in}{1.346803in}}%
\pgfpathlineto{\pgfqpoint{2.386489in}{1.346803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357293in}{1.364838in}}%
\pgfpathcurveto{\pgfqpoint{2.365931in}{1.364838in}}{\pgfqpoint{2.374217in}{1.368270in}}{\pgfqpoint{2.380325in}{1.374378in}}%
\pgfpathcurveto{\pgfqpoint{2.386433in}{1.380487in}}{\pgfqpoint{2.389865in}{1.388772in}}{\pgfqpoint{2.389865in}{1.397411in}}%
\pgfpathcurveto{\pgfqpoint{2.389865in}{1.406049in}}{\pgfqpoint{2.386433in}{1.414334in}}{\pgfqpoint{2.380325in}{1.420443in}}%
\pgfpathcurveto{\pgfqpoint{2.374217in}{1.426551in}}{\pgfqpoint{2.365931in}{1.429983in}}{\pgfqpoint{2.357293in}{1.429983in}}%
\pgfpathcurveto{\pgfqpoint{2.348655in}{1.429983in}}{\pgfqpoint{2.340369in}{1.426551in}}{\pgfqpoint{2.334261in}{1.420443in}}%
\pgfpathcurveto{\pgfqpoint{2.328153in}{1.414334in}}{\pgfqpoint{2.324721in}{1.406049in}}{\pgfqpoint{2.324721in}{1.397411in}}%
\pgfpathcurveto{\pgfqpoint{2.324721in}{1.388772in}}{\pgfqpoint{2.328153in}{1.380487in}}{\pgfqpoint{2.334261in}{1.374378in}}%
\pgfpathcurveto{\pgfqpoint{2.340369in}{1.368270in}}{\pgfqpoint{2.348655in}{1.364838in}}{\pgfqpoint{2.357293in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{2.357293in}{1.364838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397954in}{1.527902in}}%
\pgfpathcurveto{\pgfqpoint{2.406592in}{1.527902in}}{\pgfqpoint{2.414878in}{1.531334in}}{\pgfqpoint{2.420986in}{1.537442in}}%
\pgfpathcurveto{\pgfqpoint{2.427094in}{1.543551in}}{\pgfqpoint{2.430526in}{1.551836in}}{\pgfqpoint{2.430526in}{1.560474in}}%
\pgfpathcurveto{\pgfqpoint{2.430526in}{1.569113in}}{\pgfqpoint{2.427094in}{1.577398in}}{\pgfqpoint{2.420986in}{1.583507in}}%
\pgfpathcurveto{\pgfqpoint{2.414878in}{1.589615in}}{\pgfqpoint{2.406592in}{1.593047in}}{\pgfqpoint{2.397954in}{1.593047in}}%
\pgfpathcurveto{\pgfqpoint{2.389316in}{1.593047in}}{\pgfqpoint{2.381030in}{1.589615in}}{\pgfqpoint{2.374922in}{1.583507in}}%
\pgfpathcurveto{\pgfqpoint{2.368814in}{1.577398in}}{\pgfqpoint{2.365382in}{1.569113in}}{\pgfqpoint{2.365382in}{1.560474in}}%
\pgfpathcurveto{\pgfqpoint{2.365382in}{1.551836in}}{\pgfqpoint{2.368814in}{1.543551in}}{\pgfqpoint{2.374922in}{1.537442in}}%
\pgfpathcurveto{\pgfqpoint{2.381030in}{1.531334in}}{\pgfqpoint{2.389316in}{1.527902in}}{\pgfqpoint{2.397954in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{2.397954in}{1.527902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411213in}{1.374440in}}%
\pgfpathcurveto{\pgfqpoint{2.419852in}{1.374440in}}{\pgfqpoint{2.428137in}{1.377872in}}{\pgfqpoint{2.434245in}{1.383980in}}%
\pgfpathcurveto{\pgfqpoint{2.440354in}{1.390088in}}{\pgfqpoint{2.443786in}{1.398374in}}{\pgfqpoint{2.443786in}{1.407012in}}%
\pgfpathcurveto{\pgfqpoint{2.443786in}{1.415651in}}{\pgfqpoint{2.440354in}{1.423936in}}{\pgfqpoint{2.434245in}{1.430044in}}%
\pgfpathcurveto{\pgfqpoint{2.428137in}{1.436153in}}{\pgfqpoint{2.419852in}{1.439585in}}{\pgfqpoint{2.411213in}{1.439585in}}%
\pgfpathcurveto{\pgfqpoint{2.402575in}{1.439585in}}{\pgfqpoint{2.394289in}{1.436153in}}{\pgfqpoint{2.388181in}{1.430044in}}%
\pgfpathcurveto{\pgfqpoint{2.382073in}{1.423936in}}{\pgfqpoint{2.378641in}{1.415651in}}{\pgfqpoint{2.378641in}{1.407012in}}%
\pgfpathcurveto{\pgfqpoint{2.378641in}{1.398374in}}{\pgfqpoint{2.382073in}{1.390088in}}{\pgfqpoint{2.388181in}{1.383980in}}%
\pgfpathcurveto{\pgfqpoint{2.394289in}{1.377872in}}{\pgfqpoint{2.402575in}{1.374440in}}{\pgfqpoint{2.411213in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{2.411213in}{1.374440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412195in}{1.461904in}}%
\pgfpathcurveto{\pgfqpoint{2.420833in}{1.461904in}}{\pgfqpoint{2.429119in}{1.465336in}}{\pgfqpoint{2.435227in}{1.471444in}}%
\pgfpathcurveto{\pgfqpoint{2.441335in}{1.477552in}}{\pgfqpoint{2.444767in}{1.485838in}}{\pgfqpoint{2.444767in}{1.494476in}}%
\pgfpathcurveto{\pgfqpoint{2.444767in}{1.503114in}}{\pgfqpoint{2.441335in}{1.511400in}}{\pgfqpoint{2.435227in}{1.517508in}}%
\pgfpathcurveto{\pgfqpoint{2.429119in}{1.523617in}}{\pgfqpoint{2.420833in}{1.527049in}}{\pgfqpoint{2.412195in}{1.527049in}}%
\pgfpathcurveto{\pgfqpoint{2.403556in}{1.527049in}}{\pgfqpoint{2.395271in}{1.523617in}}{\pgfqpoint{2.389163in}{1.517508in}}%
\pgfpathcurveto{\pgfqpoint{2.383054in}{1.511400in}}{\pgfqpoint{2.379622in}{1.503114in}}{\pgfqpoint{2.379622in}{1.494476in}}%
\pgfpathcurveto{\pgfqpoint{2.379622in}{1.485838in}}{\pgfqpoint{2.383054in}{1.477552in}}{\pgfqpoint{2.389163in}{1.471444in}}%
\pgfpathcurveto{\pgfqpoint{2.395271in}{1.465336in}}{\pgfqpoint{2.403556in}{1.461904in}}{\pgfqpoint{2.412195in}{1.461904in}}%
\pgfpathlineto{\pgfqpoint{2.412195in}{1.461904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389193in}{1.477212in}}%
\pgfpathcurveto{\pgfqpoint{2.397831in}{1.477212in}}{\pgfqpoint{2.406117in}{1.480644in}}{\pgfqpoint{2.412225in}{1.486752in}}%
\pgfpathcurveto{\pgfqpoint{2.418333in}{1.492861in}}{\pgfqpoint{2.421765in}{1.501146in}}{\pgfqpoint{2.421765in}{1.509785in}}%
\pgfpathcurveto{\pgfqpoint{2.421765in}{1.518423in}}{\pgfqpoint{2.418333in}{1.526709in}}{\pgfqpoint{2.412225in}{1.532817in}}%
\pgfpathcurveto{\pgfqpoint{2.406117in}{1.538925in}}{\pgfqpoint{2.397831in}{1.542357in}}{\pgfqpoint{2.389193in}{1.542357in}}%
\pgfpathcurveto{\pgfqpoint{2.380555in}{1.542357in}}{\pgfqpoint{2.372269in}{1.538925in}}{\pgfqpoint{2.366161in}{1.532817in}}%
\pgfpathcurveto{\pgfqpoint{2.360053in}{1.526709in}}{\pgfqpoint{2.356621in}{1.518423in}}{\pgfqpoint{2.356621in}{1.509785in}}%
\pgfpathcurveto{\pgfqpoint{2.356621in}{1.501146in}}{\pgfqpoint{2.360053in}{1.492861in}}{\pgfqpoint{2.366161in}{1.486752in}}%
\pgfpathcurveto{\pgfqpoint{2.372269in}{1.480644in}}{\pgfqpoint{2.380555in}{1.477212in}}{\pgfqpoint{2.389193in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{2.389193in}{1.477212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373347in}{1.400492in}}%
\pgfpathcurveto{\pgfqpoint{2.381986in}{1.400492in}}{\pgfqpoint{2.390271in}{1.403924in}}{\pgfqpoint{2.396379in}{1.410032in}}%
\pgfpathcurveto{\pgfqpoint{2.402488in}{1.416140in}}{\pgfqpoint{2.405920in}{1.424426in}}{\pgfqpoint{2.405920in}{1.433064in}}%
\pgfpathcurveto{\pgfqpoint{2.405920in}{1.441702in}}{\pgfqpoint{2.402488in}{1.449988in}}{\pgfqpoint{2.396379in}{1.456096in}}%
\pgfpathcurveto{\pgfqpoint{2.390271in}{1.462204in}}{\pgfqpoint{2.381986in}{1.465637in}}{\pgfqpoint{2.373347in}{1.465637in}}%
\pgfpathcurveto{\pgfqpoint{2.364709in}{1.465637in}}{\pgfqpoint{2.356423in}{1.462204in}}{\pgfqpoint{2.350315in}{1.456096in}}%
\pgfpathcurveto{\pgfqpoint{2.344207in}{1.449988in}}{\pgfqpoint{2.340775in}{1.441702in}}{\pgfqpoint{2.340775in}{1.433064in}}%
\pgfpathcurveto{\pgfqpoint{2.340775in}{1.424426in}}{\pgfqpoint{2.344207in}{1.416140in}}{\pgfqpoint{2.350315in}{1.410032in}}%
\pgfpathcurveto{\pgfqpoint{2.356423in}{1.403924in}}{\pgfqpoint{2.364709in}{1.400492in}}{\pgfqpoint{2.373347in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{2.373347in}{1.400492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395205in}{1.376922in}}%
\pgfpathcurveto{\pgfqpoint{2.403843in}{1.376922in}}{\pgfqpoint{2.412129in}{1.380354in}}{\pgfqpoint{2.418237in}{1.386462in}}%
\pgfpathcurveto{\pgfqpoint{2.424345in}{1.392570in}}{\pgfqpoint{2.427777in}{1.400856in}}{\pgfqpoint{2.427777in}{1.409494in}}%
\pgfpathcurveto{\pgfqpoint{2.427777in}{1.418132in}}{\pgfqpoint{2.424345in}{1.426418in}}{\pgfqpoint{2.418237in}{1.432526in}}%
\pgfpathcurveto{\pgfqpoint{2.412129in}{1.438634in}}{\pgfqpoint{2.403843in}{1.442066in}}{\pgfqpoint{2.395205in}{1.442066in}}%
\pgfpathcurveto{\pgfqpoint{2.386567in}{1.442066in}}{\pgfqpoint{2.378281in}{1.438634in}}{\pgfqpoint{2.372173in}{1.432526in}}%
\pgfpathcurveto{\pgfqpoint{2.366065in}{1.426418in}}{\pgfqpoint{2.362632in}{1.418132in}}{\pgfqpoint{2.362632in}{1.409494in}}%
\pgfpathcurveto{\pgfqpoint{2.362632in}{1.400856in}}{\pgfqpoint{2.366065in}{1.392570in}}{\pgfqpoint{2.372173in}{1.386462in}}%
\pgfpathcurveto{\pgfqpoint{2.378281in}{1.380354in}}{\pgfqpoint{2.386567in}{1.376922in}}{\pgfqpoint{2.395205in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{2.395205in}{1.376922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413415in}{1.385640in}}%
\pgfpathcurveto{\pgfqpoint{2.422054in}{1.385640in}}{\pgfqpoint{2.430339in}{1.389072in}}{\pgfqpoint{2.436448in}{1.395180in}}%
\pgfpathcurveto{\pgfqpoint{2.442556in}{1.401288in}}{\pgfqpoint{2.445988in}{1.409574in}}{\pgfqpoint{2.445988in}{1.418212in}}%
\pgfpathcurveto{\pgfqpoint{2.445988in}{1.426850in}}{\pgfqpoint{2.442556in}{1.435136in}}{\pgfqpoint{2.436448in}{1.441244in}}%
\pgfpathcurveto{\pgfqpoint{2.430339in}{1.447352in}}{\pgfqpoint{2.422054in}{1.450784in}}{\pgfqpoint{2.413415in}{1.450784in}}%
\pgfpathcurveto{\pgfqpoint{2.404777in}{1.450784in}}{\pgfqpoint{2.396492in}{1.447352in}}{\pgfqpoint{2.390383in}{1.441244in}}%
\pgfpathcurveto{\pgfqpoint{2.384275in}{1.435136in}}{\pgfqpoint{2.380843in}{1.426850in}}{\pgfqpoint{2.380843in}{1.418212in}}%
\pgfpathcurveto{\pgfqpoint{2.380843in}{1.409574in}}{\pgfqpoint{2.384275in}{1.401288in}}{\pgfqpoint{2.390383in}{1.395180in}}%
\pgfpathcurveto{\pgfqpoint{2.396492in}{1.389072in}}{\pgfqpoint{2.404777in}{1.385640in}}{\pgfqpoint{2.413415in}{1.385640in}}%
\pgfpathlineto{\pgfqpoint{2.413415in}{1.385640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415684in}{1.484271in}}%
\pgfpathcurveto{\pgfqpoint{2.424322in}{1.484271in}}{\pgfqpoint{2.432608in}{1.487703in}}{\pgfqpoint{2.438716in}{1.493811in}}%
\pgfpathcurveto{\pgfqpoint{2.444824in}{1.499919in}}{\pgfqpoint{2.448256in}{1.508205in}}{\pgfqpoint{2.448256in}{1.516843in}}%
\pgfpathcurveto{\pgfqpoint{2.448256in}{1.525481in}}{\pgfqpoint{2.444824in}{1.533767in}}{\pgfqpoint{2.438716in}{1.539875in}}%
\pgfpathcurveto{\pgfqpoint{2.432608in}{1.545983in}}{\pgfqpoint{2.424322in}{1.549415in}}{\pgfqpoint{2.415684in}{1.549415in}}%
\pgfpathcurveto{\pgfqpoint{2.407045in}{1.549415in}}{\pgfqpoint{2.398760in}{1.545983in}}{\pgfqpoint{2.392652in}{1.539875in}}%
\pgfpathcurveto{\pgfqpoint{2.386543in}{1.533767in}}{\pgfqpoint{2.383111in}{1.525481in}}{\pgfqpoint{2.383111in}{1.516843in}}%
\pgfpathcurveto{\pgfqpoint{2.383111in}{1.508205in}}{\pgfqpoint{2.386543in}{1.499919in}}{\pgfqpoint{2.392652in}{1.493811in}}%
\pgfpathcurveto{\pgfqpoint{2.398760in}{1.487703in}}{\pgfqpoint{2.407045in}{1.484271in}}{\pgfqpoint{2.415684in}{1.484271in}}%
\pgfpathlineto{\pgfqpoint{2.415684in}{1.484271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368640in}{1.475493in}}%
\pgfpathcurveto{\pgfqpoint{2.377279in}{1.475493in}}{\pgfqpoint{2.385564in}{1.478925in}}{\pgfqpoint{2.391672in}{1.485033in}}%
\pgfpathcurveto{\pgfqpoint{2.397781in}{1.491141in}}{\pgfqpoint{2.401213in}{1.499427in}}{\pgfqpoint{2.401213in}{1.508065in}}%
\pgfpathcurveto{\pgfqpoint{2.401213in}{1.516703in}}{\pgfqpoint{2.397781in}{1.524989in}}{\pgfqpoint{2.391672in}{1.531097in}}%
\pgfpathcurveto{\pgfqpoint{2.385564in}{1.537205in}}{\pgfqpoint{2.377279in}{1.540637in}}{\pgfqpoint{2.368640in}{1.540637in}}%
\pgfpathcurveto{\pgfqpoint{2.360002in}{1.540637in}}{\pgfqpoint{2.351716in}{1.537205in}}{\pgfqpoint{2.345608in}{1.531097in}}%
\pgfpathcurveto{\pgfqpoint{2.339500in}{1.524989in}}{\pgfqpoint{2.336068in}{1.516703in}}{\pgfqpoint{2.336068in}{1.508065in}}%
\pgfpathcurveto{\pgfqpoint{2.336068in}{1.499427in}}{\pgfqpoint{2.339500in}{1.491141in}}{\pgfqpoint{2.345608in}{1.485033in}}%
\pgfpathcurveto{\pgfqpoint{2.351716in}{1.478925in}}{\pgfqpoint{2.360002in}{1.475493in}}{\pgfqpoint{2.368640in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{2.368640in}{1.475493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412811in}{1.457890in}}%
\pgfpathcurveto{\pgfqpoint{2.421449in}{1.457890in}}{\pgfqpoint{2.429735in}{1.461322in}}{\pgfqpoint{2.435843in}{1.467430in}}%
\pgfpathcurveto{\pgfqpoint{2.441951in}{1.473538in}}{\pgfqpoint{2.445383in}{1.481824in}}{\pgfqpoint{2.445383in}{1.490462in}}%
\pgfpathcurveto{\pgfqpoint{2.445383in}{1.499101in}}{\pgfqpoint{2.441951in}{1.507386in}}{\pgfqpoint{2.435843in}{1.513494in}}%
\pgfpathcurveto{\pgfqpoint{2.429735in}{1.519603in}}{\pgfqpoint{2.421449in}{1.523035in}}{\pgfqpoint{2.412811in}{1.523035in}}%
\pgfpathcurveto{\pgfqpoint{2.404173in}{1.523035in}}{\pgfqpoint{2.395887in}{1.519603in}}{\pgfqpoint{2.389779in}{1.513494in}}%
\pgfpathcurveto{\pgfqpoint{2.383671in}{1.507386in}}{\pgfqpoint{2.380239in}{1.499101in}}{\pgfqpoint{2.380239in}{1.490462in}}%
\pgfpathcurveto{\pgfqpoint{2.380239in}{1.481824in}}{\pgfqpoint{2.383671in}{1.473538in}}{\pgfqpoint{2.389779in}{1.467430in}}%
\pgfpathcurveto{\pgfqpoint{2.395887in}{1.461322in}}{\pgfqpoint{2.404173in}{1.457890in}}{\pgfqpoint{2.412811in}{1.457890in}}%
\pgfpathlineto{\pgfqpoint{2.412811in}{1.457890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398912in}{1.427169in}}%
\pgfpathcurveto{\pgfqpoint{2.407550in}{1.427169in}}{\pgfqpoint{2.415836in}{1.430601in}}{\pgfqpoint{2.421944in}{1.436709in}}%
\pgfpathcurveto{\pgfqpoint{2.428052in}{1.442817in}}{\pgfqpoint{2.431484in}{1.451103in}}{\pgfqpoint{2.431484in}{1.459741in}}%
\pgfpathcurveto{\pgfqpoint{2.431484in}{1.468380in}}{\pgfqpoint{2.428052in}{1.476665in}}{\pgfqpoint{2.421944in}{1.482774in}}%
\pgfpathcurveto{\pgfqpoint{2.415836in}{1.488882in}}{\pgfqpoint{2.407550in}{1.492314in}}{\pgfqpoint{2.398912in}{1.492314in}}%
\pgfpathcurveto{\pgfqpoint{2.390273in}{1.492314in}}{\pgfqpoint{2.381988in}{1.488882in}}{\pgfqpoint{2.375880in}{1.482774in}}%
\pgfpathcurveto{\pgfqpoint{2.369771in}{1.476665in}}{\pgfqpoint{2.366339in}{1.468380in}}{\pgfqpoint{2.366339in}{1.459741in}}%
\pgfpathcurveto{\pgfqpoint{2.366339in}{1.451103in}}{\pgfqpoint{2.369771in}{1.442817in}}{\pgfqpoint{2.375880in}{1.436709in}}%
\pgfpathcurveto{\pgfqpoint{2.381988in}{1.430601in}}{\pgfqpoint{2.390273in}{1.427169in}}{\pgfqpoint{2.398912in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.427169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408490in}{1.414791in}}%
\pgfpathcurveto{\pgfqpoint{2.417129in}{1.414791in}}{\pgfqpoint{2.425414in}{1.418223in}}{\pgfqpoint{2.431523in}{1.424332in}}%
\pgfpathcurveto{\pgfqpoint{2.437631in}{1.430440in}}{\pgfqpoint{2.441063in}{1.438725in}}{\pgfqpoint{2.441063in}{1.447364in}}%
\pgfpathcurveto{\pgfqpoint{2.441063in}{1.456002in}}{\pgfqpoint{2.437631in}{1.464288in}}{\pgfqpoint{2.431523in}{1.470396in}}%
\pgfpathcurveto{\pgfqpoint{2.425414in}{1.476504in}}{\pgfqpoint{2.417129in}{1.479936in}}{\pgfqpoint{2.408490in}{1.479936in}}%
\pgfpathcurveto{\pgfqpoint{2.399852in}{1.479936in}}{\pgfqpoint{2.391566in}{1.476504in}}{\pgfqpoint{2.385458in}{1.470396in}}%
\pgfpathcurveto{\pgfqpoint{2.379350in}{1.464288in}}{\pgfqpoint{2.375918in}{1.456002in}}{\pgfqpoint{2.375918in}{1.447364in}}%
\pgfpathcurveto{\pgfqpoint{2.375918in}{1.438725in}}{\pgfqpoint{2.379350in}{1.430440in}}{\pgfqpoint{2.385458in}{1.424332in}}%
\pgfpathcurveto{\pgfqpoint{2.391566in}{1.418223in}}{\pgfqpoint{2.399852in}{1.414791in}}{\pgfqpoint{2.408490in}{1.414791in}}%
\pgfpathlineto{\pgfqpoint{2.408490in}{1.414791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360826in}{1.498001in}}%
\pgfpathcurveto{\pgfqpoint{2.369464in}{1.498001in}}{\pgfqpoint{2.377750in}{1.501433in}}{\pgfqpoint{2.383858in}{1.507541in}}%
\pgfpathcurveto{\pgfqpoint{2.389966in}{1.513649in}}{\pgfqpoint{2.393398in}{1.521935in}}{\pgfqpoint{2.393398in}{1.530573in}}%
\pgfpathcurveto{\pgfqpoint{2.393398in}{1.539212in}}{\pgfqpoint{2.389966in}{1.547497in}}{\pgfqpoint{2.383858in}{1.553605in}}%
\pgfpathcurveto{\pgfqpoint{2.377750in}{1.559714in}}{\pgfqpoint{2.369464in}{1.563146in}}{\pgfqpoint{2.360826in}{1.563146in}}%
\pgfpathcurveto{\pgfqpoint{2.352188in}{1.563146in}}{\pgfqpoint{2.343902in}{1.559714in}}{\pgfqpoint{2.337794in}{1.553605in}}%
\pgfpathcurveto{\pgfqpoint{2.331686in}{1.547497in}}{\pgfqpoint{2.328254in}{1.539212in}}{\pgfqpoint{2.328254in}{1.530573in}}%
\pgfpathcurveto{\pgfqpoint{2.328254in}{1.521935in}}{\pgfqpoint{2.331686in}{1.513649in}}{\pgfqpoint{2.337794in}{1.507541in}}%
\pgfpathcurveto{\pgfqpoint{2.343902in}{1.501433in}}{\pgfqpoint{2.352188in}{1.498001in}}{\pgfqpoint{2.360826in}{1.498001in}}%
\pgfpathlineto{\pgfqpoint{2.360826in}{1.498001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415556in}{1.435930in}}%
\pgfpathcurveto{\pgfqpoint{2.424194in}{1.435930in}}{\pgfqpoint{2.432480in}{1.439362in}}{\pgfqpoint{2.438588in}{1.445470in}}%
\pgfpathcurveto{\pgfqpoint{2.444696in}{1.451578in}}{\pgfqpoint{2.448128in}{1.459864in}}{\pgfqpoint{2.448128in}{1.468502in}}%
\pgfpathcurveto{\pgfqpoint{2.448128in}{1.477141in}}{\pgfqpoint{2.444696in}{1.485426in}}{\pgfqpoint{2.438588in}{1.491535in}}%
\pgfpathcurveto{\pgfqpoint{2.432480in}{1.497643in}}{\pgfqpoint{2.424194in}{1.501075in}}{\pgfqpoint{2.415556in}{1.501075in}}%
\pgfpathcurveto{\pgfqpoint{2.406918in}{1.501075in}}{\pgfqpoint{2.398632in}{1.497643in}}{\pgfqpoint{2.392524in}{1.491535in}}%
\pgfpathcurveto{\pgfqpoint{2.386416in}{1.485426in}}{\pgfqpoint{2.382984in}{1.477141in}}{\pgfqpoint{2.382984in}{1.468502in}}%
\pgfpathcurveto{\pgfqpoint{2.382984in}{1.459864in}}{\pgfqpoint{2.386416in}{1.451578in}}{\pgfqpoint{2.392524in}{1.445470in}}%
\pgfpathcurveto{\pgfqpoint{2.398632in}{1.439362in}}{\pgfqpoint{2.406918in}{1.435930in}}{\pgfqpoint{2.415556in}{1.435930in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{1.435930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400484in}{1.385548in}}%
\pgfpathcurveto{\pgfqpoint{2.409122in}{1.385548in}}{\pgfqpoint{2.417408in}{1.388980in}}{\pgfqpoint{2.423516in}{1.395088in}}%
\pgfpathcurveto{\pgfqpoint{2.429624in}{1.401196in}}{\pgfqpoint{2.433056in}{1.409482in}}{\pgfqpoint{2.433056in}{1.418120in}}%
\pgfpathcurveto{\pgfqpoint{2.433056in}{1.426758in}}{\pgfqpoint{2.429624in}{1.435044in}}{\pgfqpoint{2.423516in}{1.441152in}}%
\pgfpathcurveto{\pgfqpoint{2.417408in}{1.447260in}}{\pgfqpoint{2.409122in}{1.450692in}}{\pgfqpoint{2.400484in}{1.450692in}}%
\pgfpathcurveto{\pgfqpoint{2.391845in}{1.450692in}}{\pgfqpoint{2.383560in}{1.447260in}}{\pgfqpoint{2.377452in}{1.441152in}}%
\pgfpathcurveto{\pgfqpoint{2.371343in}{1.435044in}}{\pgfqpoint{2.367911in}{1.426758in}}{\pgfqpoint{2.367911in}{1.418120in}}%
\pgfpathcurveto{\pgfqpoint{2.367911in}{1.409482in}}{\pgfqpoint{2.371343in}{1.401196in}}{\pgfqpoint{2.377452in}{1.395088in}}%
\pgfpathcurveto{\pgfqpoint{2.383560in}{1.388980in}}{\pgfqpoint{2.391845in}{1.385548in}}{\pgfqpoint{2.400484in}{1.385548in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{1.385548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360761in}{1.473318in}}%
\pgfpathcurveto{\pgfqpoint{2.369399in}{1.473318in}}{\pgfqpoint{2.377685in}{1.476750in}}{\pgfqpoint{2.383793in}{1.482858in}}%
\pgfpathcurveto{\pgfqpoint{2.389901in}{1.488966in}}{\pgfqpoint{2.393333in}{1.497252in}}{\pgfqpoint{2.393333in}{1.505890in}}%
\pgfpathcurveto{\pgfqpoint{2.393333in}{1.514529in}}{\pgfqpoint{2.389901in}{1.522814in}}{\pgfqpoint{2.383793in}{1.528922in}}%
\pgfpathcurveto{\pgfqpoint{2.377685in}{1.535031in}}{\pgfqpoint{2.369399in}{1.538463in}}{\pgfqpoint{2.360761in}{1.538463in}}%
\pgfpathcurveto{\pgfqpoint{2.352123in}{1.538463in}}{\pgfqpoint{2.343837in}{1.535031in}}{\pgfqpoint{2.337729in}{1.528922in}}%
\pgfpathcurveto{\pgfqpoint{2.331621in}{1.522814in}}{\pgfqpoint{2.328189in}{1.514529in}}{\pgfqpoint{2.328189in}{1.505890in}}%
\pgfpathcurveto{\pgfqpoint{2.328189in}{1.497252in}}{\pgfqpoint{2.331621in}{1.488966in}}{\pgfqpoint{2.337729in}{1.482858in}}%
\pgfpathcurveto{\pgfqpoint{2.343837in}{1.476750in}}{\pgfqpoint{2.352123in}{1.473318in}}{\pgfqpoint{2.360761in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{2.360761in}{1.473318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386043in}{1.394026in}}%
\pgfpathcurveto{\pgfqpoint{2.394681in}{1.394026in}}{\pgfqpoint{2.402967in}{1.397458in}}{\pgfqpoint{2.409075in}{1.403566in}}%
\pgfpathcurveto{\pgfqpoint{2.415183in}{1.409674in}}{\pgfqpoint{2.418615in}{1.417960in}}{\pgfqpoint{2.418615in}{1.426598in}}%
\pgfpathcurveto{\pgfqpoint{2.418615in}{1.435237in}}{\pgfqpoint{2.415183in}{1.443522in}}{\pgfqpoint{2.409075in}{1.449630in}}%
\pgfpathcurveto{\pgfqpoint{2.402967in}{1.455739in}}{\pgfqpoint{2.394681in}{1.459171in}}{\pgfqpoint{2.386043in}{1.459171in}}%
\pgfpathcurveto{\pgfqpoint{2.377405in}{1.459171in}}{\pgfqpoint{2.369119in}{1.455739in}}{\pgfqpoint{2.363011in}{1.449630in}}%
\pgfpathcurveto{\pgfqpoint{2.356903in}{1.443522in}}{\pgfqpoint{2.353471in}{1.435237in}}{\pgfqpoint{2.353471in}{1.426598in}}%
\pgfpathcurveto{\pgfqpoint{2.353471in}{1.417960in}}{\pgfqpoint{2.356903in}{1.409674in}}{\pgfqpoint{2.363011in}{1.403566in}}%
\pgfpathcurveto{\pgfqpoint{2.369119in}{1.397458in}}{\pgfqpoint{2.377405in}{1.394026in}}{\pgfqpoint{2.386043in}{1.394026in}}%
\pgfpathlineto{\pgfqpoint{2.386043in}{1.394026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357040in}{1.468034in}}%
\pgfpathcurveto{\pgfqpoint{2.365678in}{1.468034in}}{\pgfqpoint{2.373964in}{1.471466in}}{\pgfqpoint{2.380072in}{1.477574in}}%
\pgfpathcurveto{\pgfqpoint{2.386180in}{1.483683in}}{\pgfqpoint{2.389612in}{1.491968in}}{\pgfqpoint{2.389612in}{1.500607in}}%
\pgfpathcurveto{\pgfqpoint{2.389612in}{1.509245in}}{\pgfqpoint{2.386180in}{1.517530in}}{\pgfqpoint{2.380072in}{1.523639in}}%
\pgfpathcurveto{\pgfqpoint{2.373964in}{1.529747in}}{\pgfqpoint{2.365678in}{1.533179in}}{\pgfqpoint{2.357040in}{1.533179in}}%
\pgfpathcurveto{\pgfqpoint{2.348402in}{1.533179in}}{\pgfqpoint{2.340116in}{1.529747in}}{\pgfqpoint{2.334008in}{1.523639in}}%
\pgfpathcurveto{\pgfqpoint{2.327900in}{1.517530in}}{\pgfqpoint{2.324468in}{1.509245in}}{\pgfqpoint{2.324468in}{1.500607in}}%
\pgfpathcurveto{\pgfqpoint{2.324468in}{1.491968in}}{\pgfqpoint{2.327900in}{1.483683in}}{\pgfqpoint{2.334008in}{1.477574in}}%
\pgfpathcurveto{\pgfqpoint{2.340116in}{1.471466in}}{\pgfqpoint{2.348402in}{1.468034in}}{\pgfqpoint{2.357040in}{1.468034in}}%
\pgfpathlineto{\pgfqpoint{2.357040in}{1.468034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398526in}{1.343650in}}%
\pgfpathcurveto{\pgfqpoint{2.407164in}{1.343650in}}{\pgfqpoint{2.415450in}{1.347082in}}{\pgfqpoint{2.421558in}{1.353190in}}%
\pgfpathcurveto{\pgfqpoint{2.427666in}{1.359299in}}{\pgfqpoint{2.431098in}{1.367584in}}{\pgfqpoint{2.431098in}{1.376223in}}%
\pgfpathcurveto{\pgfqpoint{2.431098in}{1.384861in}}{\pgfqpoint{2.427666in}{1.393147in}}{\pgfqpoint{2.421558in}{1.399255in}}%
\pgfpathcurveto{\pgfqpoint{2.415450in}{1.405363in}}{\pgfqpoint{2.407164in}{1.408795in}}{\pgfqpoint{2.398526in}{1.408795in}}%
\pgfpathcurveto{\pgfqpoint{2.389888in}{1.408795in}}{\pgfqpoint{2.381602in}{1.405363in}}{\pgfqpoint{2.375494in}{1.399255in}}%
\pgfpathcurveto{\pgfqpoint{2.369386in}{1.393147in}}{\pgfqpoint{2.365954in}{1.384861in}}{\pgfqpoint{2.365954in}{1.376223in}}%
\pgfpathcurveto{\pgfqpoint{2.365954in}{1.367584in}}{\pgfqpoint{2.369386in}{1.359299in}}{\pgfqpoint{2.375494in}{1.353190in}}%
\pgfpathcurveto{\pgfqpoint{2.381602in}{1.347082in}}{\pgfqpoint{2.389888in}{1.343650in}}{\pgfqpoint{2.398526in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{2.398526in}{1.343650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389769in}{1.498352in}}%
\pgfpathcurveto{\pgfqpoint{2.398407in}{1.498352in}}{\pgfqpoint{2.406693in}{1.501784in}}{\pgfqpoint{2.412801in}{1.507893in}}%
\pgfpathcurveto{\pgfqpoint{2.418909in}{1.514001in}}{\pgfqpoint{2.422341in}{1.522286in}}{\pgfqpoint{2.422341in}{1.530925in}}%
\pgfpathcurveto{\pgfqpoint{2.422341in}{1.539563in}}{\pgfqpoint{2.418909in}{1.547849in}}{\pgfqpoint{2.412801in}{1.553957in}}%
\pgfpathcurveto{\pgfqpoint{2.406693in}{1.560065in}}{\pgfqpoint{2.398407in}{1.563497in}}{\pgfqpoint{2.389769in}{1.563497in}}%
\pgfpathcurveto{\pgfqpoint{2.381131in}{1.563497in}}{\pgfqpoint{2.372845in}{1.560065in}}{\pgfqpoint{2.366737in}{1.553957in}}%
\pgfpathcurveto{\pgfqpoint{2.360629in}{1.547849in}}{\pgfqpoint{2.357197in}{1.539563in}}{\pgfqpoint{2.357197in}{1.530925in}}%
\pgfpathcurveto{\pgfqpoint{2.357197in}{1.522286in}}{\pgfqpoint{2.360629in}{1.514001in}}{\pgfqpoint{2.366737in}{1.507893in}}%
\pgfpathcurveto{\pgfqpoint{2.372845in}{1.501784in}}{\pgfqpoint{2.381131in}{1.498352in}}{\pgfqpoint{2.389769in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{1.498352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388626in}{1.361187in}}%
\pgfpathcurveto{\pgfqpoint{2.397264in}{1.361187in}}{\pgfqpoint{2.405550in}{1.364619in}}{\pgfqpoint{2.411658in}{1.370727in}}%
\pgfpathcurveto{\pgfqpoint{2.417766in}{1.376836in}}{\pgfqpoint{2.421198in}{1.385121in}}{\pgfqpoint{2.421198in}{1.393759in}}%
\pgfpathcurveto{\pgfqpoint{2.421198in}{1.402398in}}{\pgfqpoint{2.417766in}{1.410683in}}{\pgfqpoint{2.411658in}{1.416792in}}%
\pgfpathcurveto{\pgfqpoint{2.405550in}{1.422900in}}{\pgfqpoint{2.397264in}{1.426332in}}{\pgfqpoint{2.388626in}{1.426332in}}%
\pgfpathcurveto{\pgfqpoint{2.379987in}{1.426332in}}{\pgfqpoint{2.371702in}{1.422900in}}{\pgfqpoint{2.365594in}{1.416792in}}%
\pgfpathcurveto{\pgfqpoint{2.359485in}{1.410683in}}{\pgfqpoint{2.356053in}{1.402398in}}{\pgfqpoint{2.356053in}{1.393759in}}%
\pgfpathcurveto{\pgfqpoint{2.356053in}{1.385121in}}{\pgfqpoint{2.359485in}{1.376836in}}{\pgfqpoint{2.365594in}{1.370727in}}%
\pgfpathcurveto{\pgfqpoint{2.371702in}{1.364619in}}{\pgfqpoint{2.379987in}{1.361187in}}{\pgfqpoint{2.388626in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{2.388626in}{1.361187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406825in}{1.450807in}}%
\pgfpathcurveto{\pgfqpoint{2.415463in}{1.450807in}}{\pgfqpoint{2.423749in}{1.454239in}}{\pgfqpoint{2.429857in}{1.460348in}}%
\pgfpathcurveto{\pgfqpoint{2.435965in}{1.466456in}}{\pgfqpoint{2.439398in}{1.474741in}}{\pgfqpoint{2.439398in}{1.483380in}}%
\pgfpathcurveto{\pgfqpoint{2.439398in}{1.492018in}}{\pgfqpoint{2.435965in}{1.500304in}}{\pgfqpoint{2.429857in}{1.506412in}}%
\pgfpathcurveto{\pgfqpoint{2.423749in}{1.512520in}}{\pgfqpoint{2.415463in}{1.515952in}}{\pgfqpoint{2.406825in}{1.515952in}}%
\pgfpathcurveto{\pgfqpoint{2.398187in}{1.515952in}}{\pgfqpoint{2.389901in}{1.512520in}}{\pgfqpoint{2.383793in}{1.506412in}}%
\pgfpathcurveto{\pgfqpoint{2.377685in}{1.500304in}}{\pgfqpoint{2.374253in}{1.492018in}}{\pgfqpoint{2.374253in}{1.483380in}}%
\pgfpathcurveto{\pgfqpoint{2.374253in}{1.474741in}}{\pgfqpoint{2.377685in}{1.466456in}}{\pgfqpoint{2.383793in}{1.460348in}}%
\pgfpathcurveto{\pgfqpoint{2.389901in}{1.454239in}}{\pgfqpoint{2.398187in}{1.450807in}}{\pgfqpoint{2.406825in}{1.450807in}}%
\pgfpathlineto{\pgfqpoint{2.406825in}{1.450807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401581in}{1.411859in}}%
\pgfpathcurveto{\pgfqpoint{2.410219in}{1.411859in}}{\pgfqpoint{2.418505in}{1.415291in}}{\pgfqpoint{2.424613in}{1.421399in}}%
\pgfpathcurveto{\pgfqpoint{2.430721in}{1.427507in}}{\pgfqpoint{2.434153in}{1.435793in}}{\pgfqpoint{2.434153in}{1.444431in}}%
\pgfpathcurveto{\pgfqpoint{2.434153in}{1.453069in}}{\pgfqpoint{2.430721in}{1.461355in}}{\pgfqpoint{2.424613in}{1.467463in}}%
\pgfpathcurveto{\pgfqpoint{2.418505in}{1.473571in}}{\pgfqpoint{2.410219in}{1.477003in}}{\pgfqpoint{2.401581in}{1.477003in}}%
\pgfpathcurveto{\pgfqpoint{2.392942in}{1.477003in}}{\pgfqpoint{2.384657in}{1.473571in}}{\pgfqpoint{2.378549in}{1.467463in}}%
\pgfpathcurveto{\pgfqpoint{2.372440in}{1.461355in}}{\pgfqpoint{2.369008in}{1.453069in}}{\pgfqpoint{2.369008in}{1.444431in}}%
\pgfpathcurveto{\pgfqpoint{2.369008in}{1.435793in}}{\pgfqpoint{2.372440in}{1.427507in}}{\pgfqpoint{2.378549in}{1.421399in}}%
\pgfpathcurveto{\pgfqpoint{2.384657in}{1.415291in}}{\pgfqpoint{2.392942in}{1.411859in}}{\pgfqpoint{2.401581in}{1.411859in}}%
\pgfpathlineto{\pgfqpoint{2.401581in}{1.411859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355699in}{1.360885in}}%
\pgfpathcurveto{\pgfqpoint{2.364337in}{1.360885in}}{\pgfqpoint{2.372623in}{1.364317in}}{\pgfqpoint{2.378731in}{1.370426in}}%
\pgfpathcurveto{\pgfqpoint{2.384839in}{1.376534in}}{\pgfqpoint{2.388271in}{1.384819in}}{\pgfqpoint{2.388271in}{1.393458in}}%
\pgfpathcurveto{\pgfqpoint{2.388271in}{1.402096in}}{\pgfqpoint{2.384839in}{1.410382in}}{\pgfqpoint{2.378731in}{1.416490in}}%
\pgfpathcurveto{\pgfqpoint{2.372623in}{1.422598in}}{\pgfqpoint{2.364337in}{1.426030in}}{\pgfqpoint{2.355699in}{1.426030in}}%
\pgfpathcurveto{\pgfqpoint{2.347061in}{1.426030in}}{\pgfqpoint{2.338775in}{1.422598in}}{\pgfqpoint{2.332667in}{1.416490in}}%
\pgfpathcurveto{\pgfqpoint{2.326559in}{1.410382in}}{\pgfqpoint{2.323127in}{1.402096in}}{\pgfqpoint{2.323127in}{1.393458in}}%
\pgfpathcurveto{\pgfqpoint{2.323127in}{1.384819in}}{\pgfqpoint{2.326559in}{1.376534in}}{\pgfqpoint{2.332667in}{1.370426in}}%
\pgfpathcurveto{\pgfqpoint{2.338775in}{1.364317in}}{\pgfqpoint{2.347061in}{1.360885in}}{\pgfqpoint{2.355699in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{2.355699in}{1.360885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401067in}{1.343632in}}%
\pgfpathcurveto{\pgfqpoint{2.409705in}{1.343632in}}{\pgfqpoint{2.417991in}{1.347064in}}{\pgfqpoint{2.424099in}{1.353173in}}%
\pgfpathcurveto{\pgfqpoint{2.430207in}{1.359281in}}{\pgfqpoint{2.433639in}{1.367566in}}{\pgfqpoint{2.433639in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{2.433639in}{1.384843in}}{\pgfqpoint{2.430207in}{1.393129in}}{\pgfqpoint{2.424099in}{1.399237in}}%
\pgfpathcurveto{\pgfqpoint{2.417991in}{1.405345in}}{\pgfqpoint{2.409705in}{1.408777in}}{\pgfqpoint{2.401067in}{1.408777in}}%
\pgfpathcurveto{\pgfqpoint{2.392429in}{1.408777in}}{\pgfqpoint{2.384143in}{1.405345in}}{\pgfqpoint{2.378035in}{1.399237in}}%
\pgfpathcurveto{\pgfqpoint{2.371927in}{1.393129in}}{\pgfqpoint{2.368495in}{1.384843in}}{\pgfqpoint{2.368495in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{2.368495in}{1.367566in}}{\pgfqpoint{2.371927in}{1.359281in}}{\pgfqpoint{2.378035in}{1.353173in}}%
\pgfpathcurveto{\pgfqpoint{2.384143in}{1.347064in}}{\pgfqpoint{2.392429in}{1.343632in}}{\pgfqpoint{2.401067in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{2.401067in}{1.343632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386134in}{1.357536in}}%
\pgfpathcurveto{\pgfqpoint{2.394772in}{1.357536in}}{\pgfqpoint{2.403058in}{1.360968in}}{\pgfqpoint{2.409166in}{1.367076in}}%
\pgfpathcurveto{\pgfqpoint{2.415274in}{1.373185in}}{\pgfqpoint{2.418706in}{1.381470in}}{\pgfqpoint{2.418706in}{1.390108in}}%
\pgfpathcurveto{\pgfqpoint{2.418706in}{1.398747in}}{\pgfqpoint{2.415274in}{1.407032in}}{\pgfqpoint{2.409166in}{1.413141in}}%
\pgfpathcurveto{\pgfqpoint{2.403058in}{1.419249in}}{\pgfqpoint{2.394772in}{1.422681in}}{\pgfqpoint{2.386134in}{1.422681in}}%
\pgfpathcurveto{\pgfqpoint{2.377496in}{1.422681in}}{\pgfqpoint{2.369210in}{1.419249in}}{\pgfqpoint{2.363102in}{1.413141in}}%
\pgfpathcurveto{\pgfqpoint{2.356994in}{1.407032in}}{\pgfqpoint{2.353562in}{1.398747in}}{\pgfqpoint{2.353562in}{1.390108in}}%
\pgfpathcurveto{\pgfqpoint{2.353562in}{1.381470in}}{\pgfqpoint{2.356994in}{1.373185in}}{\pgfqpoint{2.363102in}{1.367076in}}%
\pgfpathcurveto{\pgfqpoint{2.369210in}{1.360968in}}{\pgfqpoint{2.377496in}{1.357536in}}{\pgfqpoint{2.386134in}{1.357536in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.357536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362267in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{2.370906in}{1.521402in}}{\pgfqpoint{2.379191in}{1.524834in}}{\pgfqpoint{2.385300in}{1.530942in}}%
\pgfpathcurveto{\pgfqpoint{2.391408in}{1.537050in}}{\pgfqpoint{2.394840in}{1.545336in}}{\pgfqpoint{2.394840in}{1.553974in}}%
\pgfpathcurveto{\pgfqpoint{2.394840in}{1.562613in}}{\pgfqpoint{2.391408in}{1.570898in}}{\pgfqpoint{2.385300in}{1.577006in}}%
\pgfpathcurveto{\pgfqpoint{2.379191in}{1.583115in}}{\pgfqpoint{2.370906in}{1.586547in}}{\pgfqpoint{2.362267in}{1.586547in}}%
\pgfpathcurveto{\pgfqpoint{2.353629in}{1.586547in}}{\pgfqpoint{2.345344in}{1.583115in}}{\pgfqpoint{2.339235in}{1.577006in}}%
\pgfpathcurveto{\pgfqpoint{2.333127in}{1.570898in}}{\pgfqpoint{2.329695in}{1.562613in}}{\pgfqpoint{2.329695in}{1.553974in}}%
\pgfpathcurveto{\pgfqpoint{2.329695in}{1.545336in}}{\pgfqpoint{2.333127in}{1.537050in}}{\pgfqpoint{2.339235in}{1.530942in}}%
\pgfpathcurveto{\pgfqpoint{2.345344in}{1.524834in}}{\pgfqpoint{2.353629in}{1.521402in}}{\pgfqpoint{2.362267in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{2.362267in}{1.521402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372986in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{2.381625in}{1.526295in}}{\pgfqpoint{2.389910in}{1.529727in}}{\pgfqpoint{2.396019in}{1.535835in}}%
\pgfpathcurveto{\pgfqpoint{2.402127in}{1.541943in}}{\pgfqpoint{2.405559in}{1.550229in}}{\pgfqpoint{2.405559in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{2.405559in}{1.567505in}}{\pgfqpoint{2.402127in}{1.575791in}}{\pgfqpoint{2.396019in}{1.581899in}}%
\pgfpathcurveto{\pgfqpoint{2.389910in}{1.588007in}}{\pgfqpoint{2.381625in}{1.591439in}}{\pgfqpoint{2.372986in}{1.591439in}}%
\pgfpathcurveto{\pgfqpoint{2.364348in}{1.591439in}}{\pgfqpoint{2.356062in}{1.588007in}}{\pgfqpoint{2.349954in}{1.581899in}}%
\pgfpathcurveto{\pgfqpoint{2.343846in}{1.575791in}}{\pgfqpoint{2.340414in}{1.567505in}}{\pgfqpoint{2.340414in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{2.340414in}{1.550229in}}{\pgfqpoint{2.343846in}{1.541943in}}{\pgfqpoint{2.349954in}{1.535835in}}%
\pgfpathcurveto{\pgfqpoint{2.356062in}{1.529727in}}{\pgfqpoint{2.364348in}{1.526295in}}{\pgfqpoint{2.372986in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{2.372986in}{1.526295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383950in}{1.423966in}}%
\pgfpathcurveto{\pgfqpoint{2.392588in}{1.423966in}}{\pgfqpoint{2.400874in}{1.427398in}}{\pgfqpoint{2.406982in}{1.433506in}}%
\pgfpathcurveto{\pgfqpoint{2.413090in}{1.439614in}}{\pgfqpoint{2.416522in}{1.447900in}}{\pgfqpoint{2.416522in}{1.456538in}}%
\pgfpathcurveto{\pgfqpoint{2.416522in}{1.465176in}}{\pgfqpoint{2.413090in}{1.473462in}}{\pgfqpoint{2.406982in}{1.479570in}}%
\pgfpathcurveto{\pgfqpoint{2.400874in}{1.485678in}}{\pgfqpoint{2.392588in}{1.489110in}}{\pgfqpoint{2.383950in}{1.489110in}}%
\pgfpathcurveto{\pgfqpoint{2.375312in}{1.489110in}}{\pgfqpoint{2.367026in}{1.485678in}}{\pgfqpoint{2.360918in}{1.479570in}}%
\pgfpathcurveto{\pgfqpoint{2.354810in}{1.473462in}}{\pgfqpoint{2.351378in}{1.465176in}}{\pgfqpoint{2.351378in}{1.456538in}}%
\pgfpathcurveto{\pgfqpoint{2.351378in}{1.447900in}}{\pgfqpoint{2.354810in}{1.439614in}}{\pgfqpoint{2.360918in}{1.433506in}}%
\pgfpathcurveto{\pgfqpoint{2.367026in}{1.427398in}}{\pgfqpoint{2.375312in}{1.423966in}}{\pgfqpoint{2.383950in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{2.383950in}{1.423966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407611in}{1.528036in}}%
\pgfpathcurveto{\pgfqpoint{2.416250in}{1.528036in}}{\pgfqpoint{2.424535in}{1.531468in}}{\pgfqpoint{2.430643in}{1.537576in}}%
\pgfpathcurveto{\pgfqpoint{2.436752in}{1.543684in}}{\pgfqpoint{2.440184in}{1.551970in}}{\pgfqpoint{2.440184in}{1.560608in}}%
\pgfpathcurveto{\pgfqpoint{2.440184in}{1.569246in}}{\pgfqpoint{2.436752in}{1.577532in}}{\pgfqpoint{2.430643in}{1.583640in}}%
\pgfpathcurveto{\pgfqpoint{2.424535in}{1.589749in}}{\pgfqpoint{2.416250in}{1.593181in}}{\pgfqpoint{2.407611in}{1.593181in}}%
\pgfpathcurveto{\pgfqpoint{2.398973in}{1.593181in}}{\pgfqpoint{2.390687in}{1.589749in}}{\pgfqpoint{2.384579in}{1.583640in}}%
\pgfpathcurveto{\pgfqpoint{2.378471in}{1.577532in}}{\pgfqpoint{2.375039in}{1.569246in}}{\pgfqpoint{2.375039in}{1.560608in}}%
\pgfpathcurveto{\pgfqpoint{2.375039in}{1.551970in}}{\pgfqpoint{2.378471in}{1.543684in}}{\pgfqpoint{2.384579in}{1.537576in}}%
\pgfpathcurveto{\pgfqpoint{2.390687in}{1.531468in}}{\pgfqpoint{2.398973in}{1.528036in}}{\pgfqpoint{2.407611in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{1.528036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409172in}{1.483014in}}%
\pgfpathcurveto{\pgfqpoint{2.417810in}{1.483014in}}{\pgfqpoint{2.426095in}{1.486446in}}{\pgfqpoint{2.432204in}{1.492555in}}%
\pgfpathcurveto{\pgfqpoint{2.438312in}{1.498663in}}{\pgfqpoint{2.441744in}{1.506949in}}{\pgfqpoint{2.441744in}{1.515587in}}%
\pgfpathcurveto{\pgfqpoint{2.441744in}{1.524225in}}{\pgfqpoint{2.438312in}{1.532511in}}{\pgfqpoint{2.432204in}{1.538619in}}%
\pgfpathcurveto{\pgfqpoint{2.426095in}{1.544727in}}{\pgfqpoint{2.417810in}{1.548159in}}{\pgfqpoint{2.409172in}{1.548159in}}%
\pgfpathcurveto{\pgfqpoint{2.400533in}{1.548159in}}{\pgfqpoint{2.392248in}{1.544727in}}{\pgfqpoint{2.386139in}{1.538619in}}%
\pgfpathcurveto{\pgfqpoint{2.380031in}{1.532511in}}{\pgfqpoint{2.376599in}{1.524225in}}{\pgfqpoint{2.376599in}{1.515587in}}%
\pgfpathcurveto{\pgfqpoint{2.376599in}{1.506949in}}{\pgfqpoint{2.380031in}{1.498663in}}{\pgfqpoint{2.386139in}{1.492555in}}%
\pgfpathcurveto{\pgfqpoint{2.392248in}{1.486446in}}{\pgfqpoint{2.400533in}{1.483014in}}{\pgfqpoint{2.409172in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{2.409172in}{1.483014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356402in}{1.379222in}}%
\pgfpathcurveto{\pgfqpoint{2.365040in}{1.379222in}}{\pgfqpoint{2.373326in}{1.382654in}}{\pgfqpoint{2.379434in}{1.388762in}}%
\pgfpathcurveto{\pgfqpoint{2.385542in}{1.394870in}}{\pgfqpoint{2.388974in}{1.403156in}}{\pgfqpoint{2.388974in}{1.411794in}}%
\pgfpathcurveto{\pgfqpoint{2.388974in}{1.420432in}}{\pgfqpoint{2.385542in}{1.428718in}}{\pgfqpoint{2.379434in}{1.434826in}}%
\pgfpathcurveto{\pgfqpoint{2.373326in}{1.440934in}}{\pgfqpoint{2.365040in}{1.444366in}}{\pgfqpoint{2.356402in}{1.444366in}}%
\pgfpathcurveto{\pgfqpoint{2.347764in}{1.444366in}}{\pgfqpoint{2.339478in}{1.440934in}}{\pgfqpoint{2.333370in}{1.434826in}}%
\pgfpathcurveto{\pgfqpoint{2.327262in}{1.428718in}}{\pgfqpoint{2.323830in}{1.420432in}}{\pgfqpoint{2.323830in}{1.411794in}}%
\pgfpathcurveto{\pgfqpoint{2.323830in}{1.403156in}}{\pgfqpoint{2.327262in}{1.394870in}}{\pgfqpoint{2.333370in}{1.388762in}}%
\pgfpathcurveto{\pgfqpoint{2.339478in}{1.382654in}}{\pgfqpoint{2.347764in}{1.379222in}}{\pgfqpoint{2.356402in}{1.379222in}}%
\pgfpathlineto{\pgfqpoint{2.356402in}{1.379222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379413in}{1.399782in}}%
\pgfpathcurveto{\pgfqpoint{2.388052in}{1.399782in}}{\pgfqpoint{2.396337in}{1.403214in}}{\pgfqpoint{2.402446in}{1.409322in}}%
\pgfpathcurveto{\pgfqpoint{2.408554in}{1.415430in}}{\pgfqpoint{2.411986in}{1.423716in}}{\pgfqpoint{2.411986in}{1.432354in}}%
\pgfpathcurveto{\pgfqpoint{2.411986in}{1.440993in}}{\pgfqpoint{2.408554in}{1.449278in}}{\pgfqpoint{2.402446in}{1.455387in}}%
\pgfpathcurveto{\pgfqpoint{2.396337in}{1.461495in}}{\pgfqpoint{2.388052in}{1.464927in}}{\pgfqpoint{2.379413in}{1.464927in}}%
\pgfpathcurveto{\pgfqpoint{2.370775in}{1.464927in}}{\pgfqpoint{2.362490in}{1.461495in}}{\pgfqpoint{2.356381in}{1.455387in}}%
\pgfpathcurveto{\pgfqpoint{2.350273in}{1.449278in}}{\pgfqpoint{2.346841in}{1.440993in}}{\pgfqpoint{2.346841in}{1.432354in}}%
\pgfpathcurveto{\pgfqpoint{2.346841in}{1.423716in}}{\pgfqpoint{2.350273in}{1.415430in}}{\pgfqpoint{2.356381in}{1.409322in}}%
\pgfpathcurveto{\pgfqpoint{2.362490in}{1.403214in}}{\pgfqpoint{2.370775in}{1.399782in}}{\pgfqpoint{2.379413in}{1.399782in}}%
\pgfpathlineto{\pgfqpoint{2.379413in}{1.399782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406575in}{1.331569in}}%
\pgfpathcurveto{\pgfqpoint{2.415213in}{1.331569in}}{\pgfqpoint{2.423499in}{1.335001in}}{\pgfqpoint{2.429607in}{1.341109in}}%
\pgfpathcurveto{\pgfqpoint{2.435715in}{1.347217in}}{\pgfqpoint{2.439147in}{1.355503in}}{\pgfqpoint{2.439147in}{1.364141in}}%
\pgfpathcurveto{\pgfqpoint{2.439147in}{1.372779in}}{\pgfqpoint{2.435715in}{1.381065in}}{\pgfqpoint{2.429607in}{1.387173in}}%
\pgfpathcurveto{\pgfqpoint{2.423499in}{1.393281in}}{\pgfqpoint{2.415213in}{1.396713in}}{\pgfqpoint{2.406575in}{1.396713in}}%
\pgfpathcurveto{\pgfqpoint{2.397937in}{1.396713in}}{\pgfqpoint{2.389651in}{1.393281in}}{\pgfqpoint{2.383543in}{1.387173in}}%
\pgfpathcurveto{\pgfqpoint{2.377434in}{1.381065in}}{\pgfqpoint{2.374002in}{1.372779in}}{\pgfqpoint{2.374002in}{1.364141in}}%
\pgfpathcurveto{\pgfqpoint{2.374002in}{1.355503in}}{\pgfqpoint{2.377434in}{1.347217in}}{\pgfqpoint{2.383543in}{1.341109in}}%
\pgfpathcurveto{\pgfqpoint{2.389651in}{1.335001in}}{\pgfqpoint{2.397937in}{1.331569in}}{\pgfqpoint{2.406575in}{1.331569in}}%
\pgfpathlineto{\pgfqpoint{2.406575in}{1.331569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390255in}{1.439930in}}%
\pgfpathcurveto{\pgfqpoint{2.398893in}{1.439930in}}{\pgfqpoint{2.407179in}{1.443362in}}{\pgfqpoint{2.413287in}{1.449470in}}%
\pgfpathcurveto{\pgfqpoint{2.419395in}{1.455578in}}{\pgfqpoint{2.422827in}{1.463864in}}{\pgfqpoint{2.422827in}{1.472502in}}%
\pgfpathcurveto{\pgfqpoint{2.422827in}{1.481140in}}{\pgfqpoint{2.419395in}{1.489426in}}{\pgfqpoint{2.413287in}{1.495534in}}%
\pgfpathcurveto{\pgfqpoint{2.407179in}{1.501642in}}{\pgfqpoint{2.398893in}{1.505074in}}{\pgfqpoint{2.390255in}{1.505074in}}%
\pgfpathcurveto{\pgfqpoint{2.381617in}{1.505074in}}{\pgfqpoint{2.373331in}{1.501642in}}{\pgfqpoint{2.367223in}{1.495534in}}%
\pgfpathcurveto{\pgfqpoint{2.361115in}{1.489426in}}{\pgfqpoint{2.357683in}{1.481140in}}{\pgfqpoint{2.357683in}{1.472502in}}%
\pgfpathcurveto{\pgfqpoint{2.357683in}{1.463864in}}{\pgfqpoint{2.361115in}{1.455578in}}{\pgfqpoint{2.367223in}{1.449470in}}%
\pgfpathcurveto{\pgfqpoint{2.373331in}{1.443362in}}{\pgfqpoint{2.381617in}{1.439930in}}{\pgfqpoint{2.390255in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{2.390255in}{1.439930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407362in}{1.502841in}}%
\pgfpathcurveto{\pgfqpoint{2.416000in}{1.502841in}}{\pgfqpoint{2.424286in}{1.506273in}}{\pgfqpoint{2.430394in}{1.512381in}}%
\pgfpathcurveto{\pgfqpoint{2.436502in}{1.518489in}}{\pgfqpoint{2.439934in}{1.526775in}}{\pgfqpoint{2.439934in}{1.535413in}}%
\pgfpathcurveto{\pgfqpoint{2.439934in}{1.544051in}}{\pgfqpoint{2.436502in}{1.552337in}}{\pgfqpoint{2.430394in}{1.558445in}}%
\pgfpathcurveto{\pgfqpoint{2.424286in}{1.564553in}}{\pgfqpoint{2.416000in}{1.567985in}}{\pgfqpoint{2.407362in}{1.567985in}}%
\pgfpathcurveto{\pgfqpoint{2.398724in}{1.567985in}}{\pgfqpoint{2.390438in}{1.564553in}}{\pgfqpoint{2.384330in}{1.558445in}}%
\pgfpathcurveto{\pgfqpoint{2.378222in}{1.552337in}}{\pgfqpoint{2.374790in}{1.544051in}}{\pgfqpoint{2.374790in}{1.535413in}}%
\pgfpathcurveto{\pgfqpoint{2.374790in}{1.526775in}}{\pgfqpoint{2.378222in}{1.518489in}}{\pgfqpoint{2.384330in}{1.512381in}}%
\pgfpathcurveto{\pgfqpoint{2.390438in}{1.506273in}}{\pgfqpoint{2.398724in}{1.502841in}}{\pgfqpoint{2.407362in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{2.407362in}{1.502841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389910in}{1.323940in}}%
\pgfpathcurveto{\pgfqpoint{2.398548in}{1.323940in}}{\pgfqpoint{2.406833in}{1.327372in}}{\pgfqpoint{2.412942in}{1.333480in}}%
\pgfpathcurveto{\pgfqpoint{2.419050in}{1.339589in}}{\pgfqpoint{2.422482in}{1.347874in}}{\pgfqpoint{2.422482in}{1.356512in}}%
\pgfpathcurveto{\pgfqpoint{2.422482in}{1.365151in}}{\pgfqpoint{2.419050in}{1.373436in}}{\pgfqpoint{2.412942in}{1.379545in}}%
\pgfpathcurveto{\pgfqpoint{2.406833in}{1.385653in}}{\pgfqpoint{2.398548in}{1.389085in}}{\pgfqpoint{2.389910in}{1.389085in}}%
\pgfpathcurveto{\pgfqpoint{2.381271in}{1.389085in}}{\pgfqpoint{2.372986in}{1.385653in}}{\pgfqpoint{2.366877in}{1.379545in}}%
\pgfpathcurveto{\pgfqpoint{2.360769in}{1.373436in}}{\pgfqpoint{2.357337in}{1.365151in}}{\pgfqpoint{2.357337in}{1.356512in}}%
\pgfpathcurveto{\pgfqpoint{2.357337in}{1.347874in}}{\pgfqpoint{2.360769in}{1.339589in}}{\pgfqpoint{2.366877in}{1.333480in}}%
\pgfpathcurveto{\pgfqpoint{2.372986in}{1.327372in}}{\pgfqpoint{2.381271in}{1.323940in}}{\pgfqpoint{2.389910in}{1.323940in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{1.323940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364586in}{1.444931in}}%
\pgfpathcurveto{\pgfqpoint{2.373224in}{1.444931in}}{\pgfqpoint{2.381509in}{1.448363in}}{\pgfqpoint{2.387618in}{1.454471in}}%
\pgfpathcurveto{\pgfqpoint{2.393726in}{1.460579in}}{\pgfqpoint{2.397158in}{1.468865in}}{\pgfqpoint{2.397158in}{1.477503in}}%
\pgfpathcurveto{\pgfqpoint{2.397158in}{1.486141in}}{\pgfqpoint{2.393726in}{1.494427in}}{\pgfqpoint{2.387618in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{2.381509in}{1.506643in}}{\pgfqpoint{2.373224in}{1.510075in}}{\pgfqpoint{2.364586in}{1.510075in}}%
\pgfpathcurveto{\pgfqpoint{2.355947in}{1.510075in}}{\pgfqpoint{2.347662in}{1.506643in}}{\pgfqpoint{2.341553in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{2.335445in}{1.494427in}}{\pgfqpoint{2.332013in}{1.486141in}}{\pgfqpoint{2.332013in}{1.477503in}}%
\pgfpathcurveto{\pgfqpoint{2.332013in}{1.468865in}}{\pgfqpoint{2.335445in}{1.460579in}}{\pgfqpoint{2.341553in}{1.454471in}}%
\pgfpathcurveto{\pgfqpoint{2.347662in}{1.448363in}}{\pgfqpoint{2.355947in}{1.444931in}}{\pgfqpoint{2.364586in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{2.364586in}{1.444931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383521in}{1.524228in}}%
\pgfpathcurveto{\pgfqpoint{2.392159in}{1.524228in}}{\pgfqpoint{2.400445in}{1.527660in}}{\pgfqpoint{2.406553in}{1.533768in}}%
\pgfpathcurveto{\pgfqpoint{2.412661in}{1.539876in}}{\pgfqpoint{2.416093in}{1.548162in}}{\pgfqpoint{2.416093in}{1.556800in}}%
\pgfpathcurveto{\pgfqpoint{2.416093in}{1.565438in}}{\pgfqpoint{2.412661in}{1.573724in}}{\pgfqpoint{2.406553in}{1.579832in}}%
\pgfpathcurveto{\pgfqpoint{2.400445in}{1.585940in}}{\pgfqpoint{2.392159in}{1.589372in}}{\pgfqpoint{2.383521in}{1.589372in}}%
\pgfpathcurveto{\pgfqpoint{2.374883in}{1.589372in}}{\pgfqpoint{2.366597in}{1.585940in}}{\pgfqpoint{2.360489in}{1.579832in}}%
\pgfpathcurveto{\pgfqpoint{2.354381in}{1.573724in}}{\pgfqpoint{2.350949in}{1.565438in}}{\pgfqpoint{2.350949in}{1.556800in}}%
\pgfpathcurveto{\pgfqpoint{2.350949in}{1.548162in}}{\pgfqpoint{2.354381in}{1.539876in}}{\pgfqpoint{2.360489in}{1.533768in}}%
\pgfpathcurveto{\pgfqpoint{2.366597in}{1.527660in}}{\pgfqpoint{2.374883in}{1.524228in}}{\pgfqpoint{2.383521in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{2.383521in}{1.524228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384353in}{1.405202in}}%
\pgfpathcurveto{\pgfqpoint{2.392992in}{1.405202in}}{\pgfqpoint{2.401277in}{1.408634in}}{\pgfqpoint{2.407386in}{1.414742in}}%
\pgfpathcurveto{\pgfqpoint{2.413494in}{1.420851in}}{\pgfqpoint{2.416926in}{1.429136in}}{\pgfqpoint{2.416926in}{1.437775in}}%
\pgfpathcurveto{\pgfqpoint{2.416926in}{1.446413in}}{\pgfqpoint{2.413494in}{1.454699in}}{\pgfqpoint{2.407386in}{1.460807in}}%
\pgfpathcurveto{\pgfqpoint{2.401277in}{1.466915in}}{\pgfqpoint{2.392992in}{1.470347in}}{\pgfqpoint{2.384353in}{1.470347in}}%
\pgfpathcurveto{\pgfqpoint{2.375715in}{1.470347in}}{\pgfqpoint{2.367430in}{1.466915in}}{\pgfqpoint{2.361321in}{1.460807in}}%
\pgfpathcurveto{\pgfqpoint{2.355213in}{1.454699in}}{\pgfqpoint{2.351781in}{1.446413in}}{\pgfqpoint{2.351781in}{1.437775in}}%
\pgfpathcurveto{\pgfqpoint{2.351781in}{1.429136in}}{\pgfqpoint{2.355213in}{1.420851in}}{\pgfqpoint{2.361321in}{1.414742in}}%
\pgfpathcurveto{\pgfqpoint{2.367430in}{1.408634in}}{\pgfqpoint{2.375715in}{1.405202in}}{\pgfqpoint{2.384353in}{1.405202in}}%
\pgfpathlineto{\pgfqpoint{2.384353in}{1.405202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409995in}{1.558524in}}%
\pgfpathcurveto{\pgfqpoint{2.418634in}{1.558524in}}{\pgfqpoint{2.426919in}{1.561956in}}{\pgfqpoint{2.433028in}{1.568064in}}%
\pgfpathcurveto{\pgfqpoint{2.439136in}{1.574172in}}{\pgfqpoint{2.442568in}{1.582458in}}{\pgfqpoint{2.442568in}{1.591096in}}%
\pgfpathcurveto{\pgfqpoint{2.442568in}{1.599735in}}{\pgfqpoint{2.439136in}{1.608020in}}{\pgfqpoint{2.433028in}{1.614128in}}%
\pgfpathcurveto{\pgfqpoint{2.426919in}{1.620237in}}{\pgfqpoint{2.418634in}{1.623669in}}{\pgfqpoint{2.409995in}{1.623669in}}%
\pgfpathcurveto{\pgfqpoint{2.401357in}{1.623669in}}{\pgfqpoint{2.393072in}{1.620237in}}{\pgfqpoint{2.386963in}{1.614128in}}%
\pgfpathcurveto{\pgfqpoint{2.380855in}{1.608020in}}{\pgfqpoint{2.377423in}{1.599735in}}{\pgfqpoint{2.377423in}{1.591096in}}%
\pgfpathcurveto{\pgfqpoint{2.377423in}{1.582458in}}{\pgfqpoint{2.380855in}{1.574172in}}{\pgfqpoint{2.386963in}{1.568064in}}%
\pgfpathcurveto{\pgfqpoint{2.393072in}{1.561956in}}{\pgfqpoint{2.401357in}{1.558524in}}{\pgfqpoint{2.409995in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{1.558524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373567in}{1.483982in}}%
\pgfpathcurveto{\pgfqpoint{2.382205in}{1.483982in}}{\pgfqpoint{2.390490in}{1.487414in}}{\pgfqpoint{2.396599in}{1.493522in}}%
\pgfpathcurveto{\pgfqpoint{2.402707in}{1.499630in}}{\pgfqpoint{2.406139in}{1.507916in}}{\pgfqpoint{2.406139in}{1.516554in}}%
\pgfpathcurveto{\pgfqpoint{2.406139in}{1.525193in}}{\pgfqpoint{2.402707in}{1.533478in}}{\pgfqpoint{2.396599in}{1.539586in}}%
\pgfpathcurveto{\pgfqpoint{2.390490in}{1.545695in}}{\pgfqpoint{2.382205in}{1.549127in}}{\pgfqpoint{2.373567in}{1.549127in}}%
\pgfpathcurveto{\pgfqpoint{2.364928in}{1.549127in}}{\pgfqpoint{2.356643in}{1.545695in}}{\pgfqpoint{2.350534in}{1.539586in}}%
\pgfpathcurveto{\pgfqpoint{2.344426in}{1.533478in}}{\pgfqpoint{2.340994in}{1.525193in}}{\pgfqpoint{2.340994in}{1.516554in}}%
\pgfpathcurveto{\pgfqpoint{2.340994in}{1.507916in}}{\pgfqpoint{2.344426in}{1.499630in}}{\pgfqpoint{2.350534in}{1.493522in}}%
\pgfpathcurveto{\pgfqpoint{2.356643in}{1.487414in}}{\pgfqpoint{2.364928in}{1.483982in}}{\pgfqpoint{2.373567in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{2.373567in}{1.483982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365394in}{1.389137in}}%
\pgfpathcurveto{\pgfqpoint{2.374033in}{1.389137in}}{\pgfqpoint{2.382318in}{1.392569in}}{\pgfqpoint{2.388427in}{1.398678in}}%
\pgfpathcurveto{\pgfqpoint{2.394535in}{1.404786in}}{\pgfqpoint{2.397967in}{1.413071in}}{\pgfqpoint{2.397967in}{1.421710in}}%
\pgfpathcurveto{\pgfqpoint{2.397967in}{1.430348in}}{\pgfqpoint{2.394535in}{1.438634in}}{\pgfqpoint{2.388427in}{1.444742in}}%
\pgfpathcurveto{\pgfqpoint{2.382318in}{1.450850in}}{\pgfqpoint{2.374033in}{1.454282in}}{\pgfqpoint{2.365394in}{1.454282in}}%
\pgfpathcurveto{\pgfqpoint{2.356756in}{1.454282in}}{\pgfqpoint{2.348471in}{1.450850in}}{\pgfqpoint{2.342362in}{1.444742in}}%
\pgfpathcurveto{\pgfqpoint{2.336254in}{1.438634in}}{\pgfqpoint{2.332822in}{1.430348in}}{\pgfqpoint{2.332822in}{1.421710in}}%
\pgfpathcurveto{\pgfqpoint{2.332822in}{1.413071in}}{\pgfqpoint{2.336254in}{1.404786in}}{\pgfqpoint{2.342362in}{1.398678in}}%
\pgfpathcurveto{\pgfqpoint{2.348471in}{1.392569in}}{\pgfqpoint{2.356756in}{1.389137in}}{\pgfqpoint{2.365394in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{2.365394in}{1.389137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400168in}{1.418142in}}%
\pgfpathcurveto{\pgfqpoint{2.408807in}{1.418142in}}{\pgfqpoint{2.417092in}{1.421574in}}{\pgfqpoint{2.423200in}{1.427682in}}%
\pgfpathcurveto{\pgfqpoint{2.429309in}{1.433791in}}{\pgfqpoint{2.432741in}{1.442076in}}{\pgfqpoint{2.432741in}{1.450715in}}%
\pgfpathcurveto{\pgfqpoint{2.432741in}{1.459353in}}{\pgfqpoint{2.429309in}{1.467638in}}{\pgfqpoint{2.423200in}{1.473747in}}%
\pgfpathcurveto{\pgfqpoint{2.417092in}{1.479855in}}{\pgfqpoint{2.408807in}{1.483287in}}{\pgfqpoint{2.400168in}{1.483287in}}%
\pgfpathcurveto{\pgfqpoint{2.391530in}{1.483287in}}{\pgfqpoint{2.383244in}{1.479855in}}{\pgfqpoint{2.377136in}{1.473747in}}%
\pgfpathcurveto{\pgfqpoint{2.371028in}{1.467638in}}{\pgfqpoint{2.367596in}{1.459353in}}{\pgfqpoint{2.367596in}{1.450715in}}%
\pgfpathcurveto{\pgfqpoint{2.367596in}{1.442076in}}{\pgfqpoint{2.371028in}{1.433791in}}{\pgfqpoint{2.377136in}{1.427682in}}%
\pgfpathcurveto{\pgfqpoint{2.383244in}{1.421574in}}{\pgfqpoint{2.391530in}{1.418142in}}{\pgfqpoint{2.400168in}{1.418142in}}%
\pgfpathlineto{\pgfqpoint{2.400168in}{1.418142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377886in}{1.482323in}}%
\pgfpathcurveto{\pgfqpoint{2.386524in}{1.482323in}}{\pgfqpoint{2.394810in}{1.485755in}}{\pgfqpoint{2.400918in}{1.491863in}}%
\pgfpathcurveto{\pgfqpoint{2.407026in}{1.497972in}}{\pgfqpoint{2.410458in}{1.506257in}}{\pgfqpoint{2.410458in}{1.514896in}}%
\pgfpathcurveto{\pgfqpoint{2.410458in}{1.523534in}}{\pgfqpoint{2.407026in}{1.531819in}}{\pgfqpoint{2.400918in}{1.537928in}}%
\pgfpathcurveto{\pgfqpoint{2.394810in}{1.544036in}}{\pgfqpoint{2.386524in}{1.547468in}}{\pgfqpoint{2.377886in}{1.547468in}}%
\pgfpathcurveto{\pgfqpoint{2.369248in}{1.547468in}}{\pgfqpoint{2.360962in}{1.544036in}}{\pgfqpoint{2.354854in}{1.537928in}}%
\pgfpathcurveto{\pgfqpoint{2.348746in}{1.531819in}}{\pgfqpoint{2.345314in}{1.523534in}}{\pgfqpoint{2.345314in}{1.514896in}}%
\pgfpathcurveto{\pgfqpoint{2.345314in}{1.506257in}}{\pgfqpoint{2.348746in}{1.497972in}}{\pgfqpoint{2.354854in}{1.491863in}}%
\pgfpathcurveto{\pgfqpoint{2.360962in}{1.485755in}}{\pgfqpoint{2.369248in}{1.482323in}}{\pgfqpoint{2.377886in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{2.377886in}{1.482323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382269in}{1.547592in}}%
\pgfpathcurveto{\pgfqpoint{2.390907in}{1.547592in}}{\pgfqpoint{2.399193in}{1.551024in}}{\pgfqpoint{2.405301in}{1.557132in}}%
\pgfpathcurveto{\pgfqpoint{2.411409in}{1.563240in}}{\pgfqpoint{2.414841in}{1.571526in}}{\pgfqpoint{2.414841in}{1.580164in}}%
\pgfpathcurveto{\pgfqpoint{2.414841in}{1.588802in}}{\pgfqpoint{2.411409in}{1.597088in}}{\pgfqpoint{2.405301in}{1.603196in}}%
\pgfpathcurveto{\pgfqpoint{2.399193in}{1.609304in}}{\pgfqpoint{2.390907in}{1.612736in}}{\pgfqpoint{2.382269in}{1.612736in}}%
\pgfpathcurveto{\pgfqpoint{2.373631in}{1.612736in}}{\pgfqpoint{2.365345in}{1.609304in}}{\pgfqpoint{2.359237in}{1.603196in}}%
\pgfpathcurveto{\pgfqpoint{2.353129in}{1.597088in}}{\pgfqpoint{2.349697in}{1.588802in}}{\pgfqpoint{2.349697in}{1.580164in}}%
\pgfpathcurveto{\pgfqpoint{2.349697in}{1.571526in}}{\pgfqpoint{2.353129in}{1.563240in}}{\pgfqpoint{2.359237in}{1.557132in}}%
\pgfpathcurveto{\pgfqpoint{2.365345in}{1.551024in}}{\pgfqpoint{2.373631in}{1.547592in}}{\pgfqpoint{2.382269in}{1.547592in}}%
\pgfpathlineto{\pgfqpoint{2.382269in}{1.547592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415579in}{1.408675in}}%
\pgfpathcurveto{\pgfqpoint{2.424217in}{1.408675in}}{\pgfqpoint{2.432503in}{1.412107in}}{\pgfqpoint{2.438611in}{1.418215in}}%
\pgfpathcurveto{\pgfqpoint{2.444719in}{1.424323in}}{\pgfqpoint{2.448151in}{1.432609in}}{\pgfqpoint{2.448151in}{1.441247in}}%
\pgfpathcurveto{\pgfqpoint{2.448151in}{1.449886in}}{\pgfqpoint{2.444719in}{1.458171in}}{\pgfqpoint{2.438611in}{1.464280in}}%
\pgfpathcurveto{\pgfqpoint{2.432503in}{1.470388in}}{\pgfqpoint{2.424217in}{1.473820in}}{\pgfqpoint{2.415579in}{1.473820in}}%
\pgfpathcurveto{\pgfqpoint{2.406941in}{1.473820in}}{\pgfqpoint{2.398655in}{1.470388in}}{\pgfqpoint{2.392547in}{1.464280in}}%
\pgfpathcurveto{\pgfqpoint{2.386439in}{1.458171in}}{\pgfqpoint{2.383007in}{1.449886in}}{\pgfqpoint{2.383007in}{1.441247in}}%
\pgfpathcurveto{\pgfqpoint{2.383007in}{1.432609in}}{\pgfqpoint{2.386439in}{1.424323in}}{\pgfqpoint{2.392547in}{1.418215in}}%
\pgfpathcurveto{\pgfqpoint{2.398655in}{1.412107in}}{\pgfqpoint{2.406941in}{1.408675in}}{\pgfqpoint{2.415579in}{1.408675in}}%
\pgfpathlineto{\pgfqpoint{2.415579in}{1.408675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395146in}{1.423439in}}%
\pgfpathcurveto{\pgfqpoint{2.403785in}{1.423439in}}{\pgfqpoint{2.412070in}{1.426871in}}{\pgfqpoint{2.418178in}{1.432980in}}%
\pgfpathcurveto{\pgfqpoint{2.424287in}{1.439088in}}{\pgfqpoint{2.427719in}{1.447373in}}{\pgfqpoint{2.427719in}{1.456012in}}%
\pgfpathcurveto{\pgfqpoint{2.427719in}{1.464650in}}{\pgfqpoint{2.424287in}{1.472936in}}{\pgfqpoint{2.418178in}{1.479044in}}%
\pgfpathcurveto{\pgfqpoint{2.412070in}{1.485152in}}{\pgfqpoint{2.403785in}{1.488584in}}{\pgfqpoint{2.395146in}{1.488584in}}%
\pgfpathcurveto{\pgfqpoint{2.386508in}{1.488584in}}{\pgfqpoint{2.378222in}{1.485152in}}{\pgfqpoint{2.372114in}{1.479044in}}%
\pgfpathcurveto{\pgfqpoint{2.366006in}{1.472936in}}{\pgfqpoint{2.362574in}{1.464650in}}{\pgfqpoint{2.362574in}{1.456012in}}%
\pgfpathcurveto{\pgfqpoint{2.362574in}{1.447373in}}{\pgfqpoint{2.366006in}{1.439088in}}{\pgfqpoint{2.372114in}{1.432980in}}%
\pgfpathcurveto{\pgfqpoint{2.378222in}{1.426871in}}{\pgfqpoint{2.386508in}{1.423439in}}{\pgfqpoint{2.395146in}{1.423439in}}%
\pgfpathlineto{\pgfqpoint{2.395146in}{1.423439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.433266in}}%
\pgfpathcurveto{\pgfqpoint{2.403595in}{1.433266in}}{\pgfqpoint{2.411881in}{1.436698in}}{\pgfqpoint{2.417989in}{1.442806in}}%
\pgfpathcurveto{\pgfqpoint{2.424097in}{1.448914in}}{\pgfqpoint{2.427529in}{1.457200in}}{\pgfqpoint{2.427529in}{1.465838in}}%
\pgfpathcurveto{\pgfqpoint{2.427529in}{1.474476in}}{\pgfqpoint{2.424097in}{1.482762in}}{\pgfqpoint{2.417989in}{1.488870in}}%
\pgfpathcurveto{\pgfqpoint{2.411881in}{1.494978in}}{\pgfqpoint{2.403595in}{1.498410in}}{\pgfqpoint{2.394957in}{1.498410in}}%
\pgfpathcurveto{\pgfqpoint{2.386319in}{1.498410in}}{\pgfqpoint{2.378033in}{1.494978in}}{\pgfqpoint{2.371925in}{1.488870in}}%
\pgfpathcurveto{\pgfqpoint{2.365817in}{1.482762in}}{\pgfqpoint{2.362385in}{1.474476in}}{\pgfqpoint{2.362385in}{1.465838in}}%
\pgfpathcurveto{\pgfqpoint{2.362385in}{1.457200in}}{\pgfqpoint{2.365817in}{1.448914in}}{\pgfqpoint{2.371925in}{1.442806in}}%
\pgfpathcurveto{\pgfqpoint{2.378033in}{1.436698in}}{\pgfqpoint{2.386319in}{1.433266in}}{\pgfqpoint{2.394957in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.433266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412689in}{1.373394in}}%
\pgfpathcurveto{\pgfqpoint{2.421328in}{1.373394in}}{\pgfqpoint{2.429613in}{1.376826in}}{\pgfqpoint{2.435722in}{1.382934in}}%
\pgfpathcurveto{\pgfqpoint{2.441830in}{1.389043in}}{\pgfqpoint{2.445262in}{1.397328in}}{\pgfqpoint{2.445262in}{1.405967in}}%
\pgfpathcurveto{\pgfqpoint{2.445262in}{1.414605in}}{\pgfqpoint{2.441830in}{1.422891in}}{\pgfqpoint{2.435722in}{1.428999in}}%
\pgfpathcurveto{\pgfqpoint{2.429613in}{1.435107in}}{\pgfqpoint{2.421328in}{1.438539in}}{\pgfqpoint{2.412689in}{1.438539in}}%
\pgfpathcurveto{\pgfqpoint{2.404051in}{1.438539in}}{\pgfqpoint{2.395766in}{1.435107in}}{\pgfqpoint{2.389657in}{1.428999in}}%
\pgfpathcurveto{\pgfqpoint{2.383549in}{1.422891in}}{\pgfqpoint{2.380117in}{1.414605in}}{\pgfqpoint{2.380117in}{1.405967in}}%
\pgfpathcurveto{\pgfqpoint{2.380117in}{1.397328in}}{\pgfqpoint{2.383549in}{1.389043in}}{\pgfqpoint{2.389657in}{1.382934in}}%
\pgfpathcurveto{\pgfqpoint{2.395766in}{1.376826in}}{\pgfqpoint{2.404051in}{1.373394in}}{\pgfqpoint{2.412689in}{1.373394in}}%
\pgfpathlineto{\pgfqpoint{2.412689in}{1.373394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397965in}{1.444293in}}%
\pgfpathcurveto{\pgfqpoint{2.406603in}{1.444293in}}{\pgfqpoint{2.414889in}{1.447725in}}{\pgfqpoint{2.420997in}{1.453833in}}%
\pgfpathcurveto{\pgfqpoint{2.427105in}{1.459941in}}{\pgfqpoint{2.430537in}{1.468227in}}{\pgfqpoint{2.430537in}{1.476865in}}%
\pgfpathcurveto{\pgfqpoint{2.430537in}{1.485503in}}{\pgfqpoint{2.427105in}{1.493789in}}{\pgfqpoint{2.420997in}{1.499897in}}%
\pgfpathcurveto{\pgfqpoint{2.414889in}{1.506005in}}{\pgfqpoint{2.406603in}{1.509437in}}{\pgfqpoint{2.397965in}{1.509437in}}%
\pgfpathcurveto{\pgfqpoint{2.389326in}{1.509437in}}{\pgfqpoint{2.381041in}{1.506005in}}{\pgfqpoint{2.374933in}{1.499897in}}%
\pgfpathcurveto{\pgfqpoint{2.368824in}{1.493789in}}{\pgfqpoint{2.365392in}{1.485503in}}{\pgfqpoint{2.365392in}{1.476865in}}%
\pgfpathcurveto{\pgfqpoint{2.365392in}{1.468227in}}{\pgfqpoint{2.368824in}{1.459941in}}{\pgfqpoint{2.374933in}{1.453833in}}%
\pgfpathcurveto{\pgfqpoint{2.381041in}{1.447725in}}{\pgfqpoint{2.389326in}{1.444293in}}{\pgfqpoint{2.397965in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{2.397965in}{1.444293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414103in}{1.539898in}}%
\pgfpathcurveto{\pgfqpoint{2.422741in}{1.539898in}}{\pgfqpoint{2.431027in}{1.543330in}}{\pgfqpoint{2.437135in}{1.549439in}}%
\pgfpathcurveto{\pgfqpoint{2.443243in}{1.555547in}}{\pgfqpoint{2.446675in}{1.563832in}}{\pgfqpoint{2.446675in}{1.572471in}}%
\pgfpathcurveto{\pgfqpoint{2.446675in}{1.581109in}}{\pgfqpoint{2.443243in}{1.589395in}}{\pgfqpoint{2.437135in}{1.595503in}}%
\pgfpathcurveto{\pgfqpoint{2.431027in}{1.601611in}}{\pgfqpoint{2.422741in}{1.605043in}}{\pgfqpoint{2.414103in}{1.605043in}}%
\pgfpathcurveto{\pgfqpoint{2.405464in}{1.605043in}}{\pgfqpoint{2.397179in}{1.601611in}}{\pgfqpoint{2.391071in}{1.595503in}}%
\pgfpathcurveto{\pgfqpoint{2.384962in}{1.589395in}}{\pgfqpoint{2.381530in}{1.581109in}}{\pgfqpoint{2.381530in}{1.572471in}}%
\pgfpathcurveto{\pgfqpoint{2.381530in}{1.563832in}}{\pgfqpoint{2.384962in}{1.555547in}}{\pgfqpoint{2.391071in}{1.549439in}}%
\pgfpathcurveto{\pgfqpoint{2.397179in}{1.543330in}}{\pgfqpoint{2.405464in}{1.539898in}}{\pgfqpoint{2.414103in}{1.539898in}}%
\pgfpathlineto{\pgfqpoint{2.414103in}{1.539898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392349in}{1.482092in}}%
\pgfpathcurveto{\pgfqpoint{2.400987in}{1.482092in}}{\pgfqpoint{2.409273in}{1.485524in}}{\pgfqpoint{2.415381in}{1.491633in}}%
\pgfpathcurveto{\pgfqpoint{2.421489in}{1.497741in}}{\pgfqpoint{2.424921in}{1.506026in}}{\pgfqpoint{2.424921in}{1.514665in}}%
\pgfpathcurveto{\pgfqpoint{2.424921in}{1.523303in}}{\pgfqpoint{2.421489in}{1.531589in}}{\pgfqpoint{2.415381in}{1.537697in}}%
\pgfpathcurveto{\pgfqpoint{2.409273in}{1.543805in}}{\pgfqpoint{2.400987in}{1.547237in}}{\pgfqpoint{2.392349in}{1.547237in}}%
\pgfpathcurveto{\pgfqpoint{2.383710in}{1.547237in}}{\pgfqpoint{2.375425in}{1.543805in}}{\pgfqpoint{2.369317in}{1.537697in}}%
\pgfpathcurveto{\pgfqpoint{2.363208in}{1.531589in}}{\pgfqpoint{2.359776in}{1.523303in}}{\pgfqpoint{2.359776in}{1.514665in}}%
\pgfpathcurveto{\pgfqpoint{2.359776in}{1.506026in}}{\pgfqpoint{2.363208in}{1.497741in}}{\pgfqpoint{2.369317in}{1.491633in}}%
\pgfpathcurveto{\pgfqpoint{2.375425in}{1.485524in}}{\pgfqpoint{2.383710in}{1.482092in}}{\pgfqpoint{2.392349in}{1.482092in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.482092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389243in}{1.386190in}}%
\pgfpathcurveto{\pgfqpoint{2.397882in}{1.386190in}}{\pgfqpoint{2.406167in}{1.389622in}}{\pgfqpoint{2.412275in}{1.395730in}}%
\pgfpathcurveto{\pgfqpoint{2.418384in}{1.401838in}}{\pgfqpoint{2.421816in}{1.410124in}}{\pgfqpoint{2.421816in}{1.418762in}}%
\pgfpathcurveto{\pgfqpoint{2.421816in}{1.427401in}}{\pgfqpoint{2.418384in}{1.435686in}}{\pgfqpoint{2.412275in}{1.441795in}}%
\pgfpathcurveto{\pgfqpoint{2.406167in}{1.447903in}}{\pgfqpoint{2.397882in}{1.451335in}}{\pgfqpoint{2.389243in}{1.451335in}}%
\pgfpathcurveto{\pgfqpoint{2.380605in}{1.451335in}}{\pgfqpoint{2.372319in}{1.447903in}}{\pgfqpoint{2.366211in}{1.441795in}}%
\pgfpathcurveto{\pgfqpoint{2.360103in}{1.435686in}}{\pgfqpoint{2.356671in}{1.427401in}}{\pgfqpoint{2.356671in}{1.418762in}}%
\pgfpathcurveto{\pgfqpoint{2.356671in}{1.410124in}}{\pgfqpoint{2.360103in}{1.401838in}}{\pgfqpoint{2.366211in}{1.395730in}}%
\pgfpathcurveto{\pgfqpoint{2.372319in}{1.389622in}}{\pgfqpoint{2.380605in}{1.386190in}}{\pgfqpoint{2.389243in}{1.386190in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.386190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368726in}{1.464684in}}%
\pgfpathcurveto{\pgfqpoint{2.377365in}{1.464684in}}{\pgfqpoint{2.385650in}{1.468116in}}{\pgfqpoint{2.391758in}{1.474224in}}%
\pgfpathcurveto{\pgfqpoint{2.397867in}{1.480332in}}{\pgfqpoint{2.401299in}{1.488618in}}{\pgfqpoint{2.401299in}{1.497256in}}%
\pgfpathcurveto{\pgfqpoint{2.401299in}{1.505894in}}{\pgfqpoint{2.397867in}{1.514180in}}{\pgfqpoint{2.391758in}{1.520288in}}%
\pgfpathcurveto{\pgfqpoint{2.385650in}{1.526396in}}{\pgfqpoint{2.377365in}{1.529828in}}{\pgfqpoint{2.368726in}{1.529828in}}%
\pgfpathcurveto{\pgfqpoint{2.360088in}{1.529828in}}{\pgfqpoint{2.351802in}{1.526396in}}{\pgfqpoint{2.345694in}{1.520288in}}%
\pgfpathcurveto{\pgfqpoint{2.339586in}{1.514180in}}{\pgfqpoint{2.336154in}{1.505894in}}{\pgfqpoint{2.336154in}{1.497256in}}%
\pgfpathcurveto{\pgfqpoint{2.336154in}{1.488618in}}{\pgfqpoint{2.339586in}{1.480332in}}{\pgfqpoint{2.345694in}{1.474224in}}%
\pgfpathcurveto{\pgfqpoint{2.351802in}{1.468116in}}{\pgfqpoint{2.360088in}{1.464684in}}{\pgfqpoint{2.368726in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{2.368726in}{1.464684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365111in}{1.503702in}}%
\pgfpathcurveto{\pgfqpoint{2.373749in}{1.503702in}}{\pgfqpoint{2.382035in}{1.507134in}}{\pgfqpoint{2.388143in}{1.513242in}}%
\pgfpathcurveto{\pgfqpoint{2.394251in}{1.519351in}}{\pgfqpoint{2.397683in}{1.527636in}}{\pgfqpoint{2.397683in}{1.536275in}}%
\pgfpathcurveto{\pgfqpoint{2.397683in}{1.544913in}}{\pgfqpoint{2.394251in}{1.553198in}}{\pgfqpoint{2.388143in}{1.559307in}}%
\pgfpathcurveto{\pgfqpoint{2.382035in}{1.565415in}}{\pgfqpoint{2.373749in}{1.568847in}}{\pgfqpoint{2.365111in}{1.568847in}}%
\pgfpathcurveto{\pgfqpoint{2.356472in}{1.568847in}}{\pgfqpoint{2.348187in}{1.565415in}}{\pgfqpoint{2.342079in}{1.559307in}}%
\pgfpathcurveto{\pgfqpoint{2.335970in}{1.553198in}}{\pgfqpoint{2.332538in}{1.544913in}}{\pgfqpoint{2.332538in}{1.536275in}}%
\pgfpathcurveto{\pgfqpoint{2.332538in}{1.527636in}}{\pgfqpoint{2.335970in}{1.519351in}}{\pgfqpoint{2.342079in}{1.513242in}}%
\pgfpathcurveto{\pgfqpoint{2.348187in}{1.507134in}}{\pgfqpoint{2.356472in}{1.503702in}}{\pgfqpoint{2.365111in}{1.503702in}}%
\pgfpathlineto{\pgfqpoint{2.365111in}{1.503702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385460in}{1.450934in}}%
\pgfpathcurveto{\pgfqpoint{2.394098in}{1.450934in}}{\pgfqpoint{2.402384in}{1.454366in}}{\pgfqpoint{2.408492in}{1.460475in}}%
\pgfpathcurveto{\pgfqpoint{2.414600in}{1.466583in}}{\pgfqpoint{2.418032in}{1.474868in}}{\pgfqpoint{2.418032in}{1.483507in}}%
\pgfpathcurveto{\pgfqpoint{2.418032in}{1.492145in}}{\pgfqpoint{2.414600in}{1.500431in}}{\pgfqpoint{2.408492in}{1.506539in}}%
\pgfpathcurveto{\pgfqpoint{2.402384in}{1.512647in}}{\pgfqpoint{2.394098in}{1.516079in}}{\pgfqpoint{2.385460in}{1.516079in}}%
\pgfpathcurveto{\pgfqpoint{2.376821in}{1.516079in}}{\pgfqpoint{2.368536in}{1.512647in}}{\pgfqpoint{2.362428in}{1.506539in}}%
\pgfpathcurveto{\pgfqpoint{2.356319in}{1.500431in}}{\pgfqpoint{2.352887in}{1.492145in}}{\pgfqpoint{2.352887in}{1.483507in}}%
\pgfpathcurveto{\pgfqpoint{2.352887in}{1.474868in}}{\pgfqpoint{2.356319in}{1.466583in}}{\pgfqpoint{2.362428in}{1.460475in}}%
\pgfpathcurveto{\pgfqpoint{2.368536in}{1.454366in}}{\pgfqpoint{2.376821in}{1.450934in}}{\pgfqpoint{2.385460in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{2.385460in}{1.450934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353489in}{1.417485in}}%
\pgfpathcurveto{\pgfqpoint{2.362127in}{1.417485in}}{\pgfqpoint{2.370413in}{1.420917in}}{\pgfqpoint{2.376521in}{1.427025in}}%
\pgfpathcurveto{\pgfqpoint{2.382629in}{1.433133in}}{\pgfqpoint{2.386061in}{1.441419in}}{\pgfqpoint{2.386061in}{1.450057in}}%
\pgfpathcurveto{\pgfqpoint{2.386061in}{1.458695in}}{\pgfqpoint{2.382629in}{1.466981in}}{\pgfqpoint{2.376521in}{1.473089in}}%
\pgfpathcurveto{\pgfqpoint{2.370413in}{1.479197in}}{\pgfqpoint{2.362127in}{1.482629in}}{\pgfqpoint{2.353489in}{1.482629in}}%
\pgfpathcurveto{\pgfqpoint{2.344851in}{1.482629in}}{\pgfqpoint{2.336565in}{1.479197in}}{\pgfqpoint{2.330457in}{1.473089in}}%
\pgfpathcurveto{\pgfqpoint{2.324349in}{1.466981in}}{\pgfqpoint{2.320917in}{1.458695in}}{\pgfqpoint{2.320917in}{1.450057in}}%
\pgfpathcurveto{\pgfqpoint{2.320917in}{1.441419in}}{\pgfqpoint{2.324349in}{1.433133in}}{\pgfqpoint{2.330457in}{1.427025in}}%
\pgfpathcurveto{\pgfqpoint{2.336565in}{1.420917in}}{\pgfqpoint{2.344851in}{1.417485in}}{\pgfqpoint{2.353489in}{1.417485in}}%
\pgfpathlineto{\pgfqpoint{2.353489in}{1.417485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360881in}{1.530428in}}%
\pgfpathcurveto{\pgfqpoint{2.369519in}{1.530428in}}{\pgfqpoint{2.377805in}{1.533860in}}{\pgfqpoint{2.383913in}{1.539968in}}%
\pgfpathcurveto{\pgfqpoint{2.390021in}{1.546077in}}{\pgfqpoint{2.393453in}{1.554362in}}{\pgfqpoint{2.393453in}{1.563000in}}%
\pgfpathcurveto{\pgfqpoint{2.393453in}{1.571639in}}{\pgfqpoint{2.390021in}{1.579924in}}{\pgfqpoint{2.383913in}{1.586033in}}%
\pgfpathcurveto{\pgfqpoint{2.377805in}{1.592141in}}{\pgfqpoint{2.369519in}{1.595573in}}{\pgfqpoint{2.360881in}{1.595573in}}%
\pgfpathcurveto{\pgfqpoint{2.352242in}{1.595573in}}{\pgfqpoint{2.343957in}{1.592141in}}{\pgfqpoint{2.337849in}{1.586033in}}%
\pgfpathcurveto{\pgfqpoint{2.331740in}{1.579924in}}{\pgfqpoint{2.328308in}{1.571639in}}{\pgfqpoint{2.328308in}{1.563000in}}%
\pgfpathcurveto{\pgfqpoint{2.328308in}{1.554362in}}{\pgfqpoint{2.331740in}{1.546077in}}{\pgfqpoint{2.337849in}{1.539968in}}%
\pgfpathcurveto{\pgfqpoint{2.343957in}{1.533860in}}{\pgfqpoint{2.352242in}{1.530428in}}{\pgfqpoint{2.360881in}{1.530428in}}%
\pgfpathlineto{\pgfqpoint{2.360881in}{1.530428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397428in}{1.450163in}}%
\pgfpathcurveto{\pgfqpoint{2.406067in}{1.450163in}}{\pgfqpoint{2.414352in}{1.453595in}}{\pgfqpoint{2.420461in}{1.459703in}}%
\pgfpathcurveto{\pgfqpoint{2.426569in}{1.465811in}}{\pgfqpoint{2.430001in}{1.474097in}}{\pgfqpoint{2.430001in}{1.482735in}}%
\pgfpathcurveto{\pgfqpoint{2.430001in}{1.491373in}}{\pgfqpoint{2.426569in}{1.499659in}}{\pgfqpoint{2.420461in}{1.505767in}}%
\pgfpathcurveto{\pgfqpoint{2.414352in}{1.511875in}}{\pgfqpoint{2.406067in}{1.515307in}}{\pgfqpoint{2.397428in}{1.515307in}}%
\pgfpathcurveto{\pgfqpoint{2.388790in}{1.515307in}}{\pgfqpoint{2.380504in}{1.511875in}}{\pgfqpoint{2.374396in}{1.505767in}}%
\pgfpathcurveto{\pgfqpoint{2.368288in}{1.499659in}}{\pgfqpoint{2.364856in}{1.491373in}}{\pgfqpoint{2.364856in}{1.482735in}}%
\pgfpathcurveto{\pgfqpoint{2.364856in}{1.474097in}}{\pgfqpoint{2.368288in}{1.465811in}}{\pgfqpoint{2.374396in}{1.459703in}}%
\pgfpathcurveto{\pgfqpoint{2.380504in}{1.453595in}}{\pgfqpoint{2.388790in}{1.450163in}}{\pgfqpoint{2.397428in}{1.450163in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{1.450163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395442in}{1.389720in}}%
\pgfpathcurveto{\pgfqpoint{2.404080in}{1.389720in}}{\pgfqpoint{2.412366in}{1.393152in}}{\pgfqpoint{2.418474in}{1.399260in}}%
\pgfpathcurveto{\pgfqpoint{2.424582in}{1.405369in}}{\pgfqpoint{2.428014in}{1.413654in}}{\pgfqpoint{2.428014in}{1.422292in}}%
\pgfpathcurveto{\pgfqpoint{2.428014in}{1.430931in}}{\pgfqpoint{2.424582in}{1.439216in}}{\pgfqpoint{2.418474in}{1.445325in}}%
\pgfpathcurveto{\pgfqpoint{2.412366in}{1.451433in}}{\pgfqpoint{2.404080in}{1.454865in}}{\pgfqpoint{2.395442in}{1.454865in}}%
\pgfpathcurveto{\pgfqpoint{2.386803in}{1.454865in}}{\pgfqpoint{2.378518in}{1.451433in}}{\pgfqpoint{2.372410in}{1.445325in}}%
\pgfpathcurveto{\pgfqpoint{2.366301in}{1.439216in}}{\pgfqpoint{2.362869in}{1.430931in}}{\pgfqpoint{2.362869in}{1.422292in}}%
\pgfpathcurveto{\pgfqpoint{2.362869in}{1.413654in}}{\pgfqpoint{2.366301in}{1.405369in}}{\pgfqpoint{2.372410in}{1.399260in}}%
\pgfpathcurveto{\pgfqpoint{2.378518in}{1.393152in}}{\pgfqpoint{2.386803in}{1.389720in}}{\pgfqpoint{2.395442in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{2.395442in}{1.389720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351411in}{1.376191in}}%
\pgfpathcurveto{\pgfqpoint{2.360049in}{1.376191in}}{\pgfqpoint{2.368334in}{1.379623in}}{\pgfqpoint{2.374443in}{1.385731in}}%
\pgfpathcurveto{\pgfqpoint{2.380551in}{1.391839in}}{\pgfqpoint{2.383983in}{1.400125in}}{\pgfqpoint{2.383983in}{1.408763in}}%
\pgfpathcurveto{\pgfqpoint{2.383983in}{1.417402in}}{\pgfqpoint{2.380551in}{1.425687in}}{\pgfqpoint{2.374443in}{1.431795in}}%
\pgfpathcurveto{\pgfqpoint{2.368334in}{1.437904in}}{\pgfqpoint{2.360049in}{1.441336in}}{\pgfqpoint{2.351411in}{1.441336in}}%
\pgfpathcurveto{\pgfqpoint{2.342772in}{1.441336in}}{\pgfqpoint{2.334487in}{1.437904in}}{\pgfqpoint{2.328378in}{1.431795in}}%
\pgfpathcurveto{\pgfqpoint{2.322270in}{1.425687in}}{\pgfqpoint{2.318838in}{1.417402in}}{\pgfqpoint{2.318838in}{1.408763in}}%
\pgfpathcurveto{\pgfqpoint{2.318838in}{1.400125in}}{\pgfqpoint{2.322270in}{1.391839in}}{\pgfqpoint{2.328378in}{1.385731in}}%
\pgfpathcurveto{\pgfqpoint{2.334487in}{1.379623in}}{\pgfqpoint{2.342772in}{1.376191in}}{\pgfqpoint{2.351411in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{2.351411in}{1.376191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360534in}{1.365102in}}%
\pgfpathcurveto{\pgfqpoint{2.369172in}{1.365102in}}{\pgfqpoint{2.377458in}{1.368534in}}{\pgfqpoint{2.383566in}{1.374642in}}%
\pgfpathcurveto{\pgfqpoint{2.389674in}{1.380750in}}{\pgfqpoint{2.393106in}{1.389036in}}{\pgfqpoint{2.393106in}{1.397674in}}%
\pgfpathcurveto{\pgfqpoint{2.393106in}{1.406313in}}{\pgfqpoint{2.389674in}{1.414598in}}{\pgfqpoint{2.383566in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.377458in}{1.426815in}}{\pgfqpoint{2.369172in}{1.430247in}}{\pgfqpoint{2.360534in}{1.430247in}}%
\pgfpathcurveto{\pgfqpoint{2.351896in}{1.430247in}}{\pgfqpoint{2.343610in}{1.426815in}}{\pgfqpoint{2.337502in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.331394in}{1.414598in}}{\pgfqpoint{2.327962in}{1.406313in}}{\pgfqpoint{2.327962in}{1.397674in}}%
\pgfpathcurveto{\pgfqpoint{2.327962in}{1.389036in}}{\pgfqpoint{2.331394in}{1.380750in}}{\pgfqpoint{2.337502in}{1.374642in}}%
\pgfpathcurveto{\pgfqpoint{2.343610in}{1.368534in}}{\pgfqpoint{2.351896in}{1.365102in}}{\pgfqpoint{2.360534in}{1.365102in}}%
\pgfpathlineto{\pgfqpoint{2.360534in}{1.365102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391301in}{1.436301in}}%
\pgfpathcurveto{\pgfqpoint{2.399939in}{1.436301in}}{\pgfqpoint{2.408225in}{1.439733in}}{\pgfqpoint{2.414333in}{1.445841in}}%
\pgfpathcurveto{\pgfqpoint{2.420441in}{1.451950in}}{\pgfqpoint{2.423873in}{1.460235in}}{\pgfqpoint{2.423873in}{1.468873in}}%
\pgfpathcurveto{\pgfqpoint{2.423873in}{1.477512in}}{\pgfqpoint{2.420441in}{1.485797in}}{\pgfqpoint{2.414333in}{1.491906in}}%
\pgfpathcurveto{\pgfqpoint{2.408225in}{1.498014in}}{\pgfqpoint{2.399939in}{1.501446in}}{\pgfqpoint{2.391301in}{1.501446in}}%
\pgfpathcurveto{\pgfqpoint{2.382663in}{1.501446in}}{\pgfqpoint{2.374377in}{1.498014in}}{\pgfqpoint{2.368269in}{1.491906in}}%
\pgfpathcurveto{\pgfqpoint{2.362161in}{1.485797in}}{\pgfqpoint{2.358729in}{1.477512in}}{\pgfqpoint{2.358729in}{1.468873in}}%
\pgfpathcurveto{\pgfqpoint{2.358729in}{1.460235in}}{\pgfqpoint{2.362161in}{1.451950in}}{\pgfqpoint{2.368269in}{1.445841in}}%
\pgfpathcurveto{\pgfqpoint{2.374377in}{1.439733in}}{\pgfqpoint{2.382663in}{1.436301in}}{\pgfqpoint{2.391301in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{1.436301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377079in}{1.500955in}}%
\pgfpathcurveto{\pgfqpoint{2.385717in}{1.500955in}}{\pgfqpoint{2.394003in}{1.504387in}}{\pgfqpoint{2.400111in}{1.510495in}}%
\pgfpathcurveto{\pgfqpoint{2.406219in}{1.516603in}}{\pgfqpoint{2.409651in}{1.524889in}}{\pgfqpoint{2.409651in}{1.533527in}}%
\pgfpathcurveto{\pgfqpoint{2.409651in}{1.542165in}}{\pgfqpoint{2.406219in}{1.550451in}}{\pgfqpoint{2.400111in}{1.556559in}}%
\pgfpathcurveto{\pgfqpoint{2.394003in}{1.562667in}}{\pgfqpoint{2.385717in}{1.566099in}}{\pgfqpoint{2.377079in}{1.566099in}}%
\pgfpathcurveto{\pgfqpoint{2.368441in}{1.566099in}}{\pgfqpoint{2.360155in}{1.562667in}}{\pgfqpoint{2.354047in}{1.556559in}}%
\pgfpathcurveto{\pgfqpoint{2.347938in}{1.550451in}}{\pgfqpoint{2.344506in}{1.542165in}}{\pgfqpoint{2.344506in}{1.533527in}}%
\pgfpathcurveto{\pgfqpoint{2.344506in}{1.524889in}}{\pgfqpoint{2.347938in}{1.516603in}}{\pgfqpoint{2.354047in}{1.510495in}}%
\pgfpathcurveto{\pgfqpoint{2.360155in}{1.504387in}}{\pgfqpoint{2.368441in}{1.500955in}}{\pgfqpoint{2.377079in}{1.500955in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.500955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389348in}{1.486158in}}%
\pgfpathcurveto{\pgfqpoint{2.397987in}{1.486158in}}{\pgfqpoint{2.406272in}{1.489590in}}{\pgfqpoint{2.412380in}{1.495698in}}%
\pgfpathcurveto{\pgfqpoint{2.418489in}{1.501806in}}{\pgfqpoint{2.421921in}{1.510092in}}{\pgfqpoint{2.421921in}{1.518730in}}%
\pgfpathcurveto{\pgfqpoint{2.421921in}{1.527369in}}{\pgfqpoint{2.418489in}{1.535654in}}{\pgfqpoint{2.412380in}{1.541762in}}%
\pgfpathcurveto{\pgfqpoint{2.406272in}{1.547871in}}{\pgfqpoint{2.397987in}{1.551303in}}{\pgfqpoint{2.389348in}{1.551303in}}%
\pgfpathcurveto{\pgfqpoint{2.380710in}{1.551303in}}{\pgfqpoint{2.372424in}{1.547871in}}{\pgfqpoint{2.366316in}{1.541762in}}%
\pgfpathcurveto{\pgfqpoint{2.360208in}{1.535654in}}{\pgfqpoint{2.356776in}{1.527369in}}{\pgfqpoint{2.356776in}{1.518730in}}%
\pgfpathcurveto{\pgfqpoint{2.356776in}{1.510092in}}{\pgfqpoint{2.360208in}{1.501806in}}{\pgfqpoint{2.366316in}{1.495698in}}%
\pgfpathcurveto{\pgfqpoint{2.372424in}{1.489590in}}{\pgfqpoint{2.380710in}{1.486158in}}{\pgfqpoint{2.389348in}{1.486158in}}%
\pgfpathlineto{\pgfqpoint{2.389348in}{1.486158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358202in}{1.489535in}}%
\pgfpathcurveto{\pgfqpoint{2.366840in}{1.489535in}}{\pgfqpoint{2.375126in}{1.492967in}}{\pgfqpoint{2.381234in}{1.499075in}}%
\pgfpathcurveto{\pgfqpoint{2.387342in}{1.505183in}}{\pgfqpoint{2.390774in}{1.513469in}}{\pgfqpoint{2.390774in}{1.522107in}}%
\pgfpathcurveto{\pgfqpoint{2.390774in}{1.530746in}}{\pgfqpoint{2.387342in}{1.539031in}}{\pgfqpoint{2.381234in}{1.545139in}}%
\pgfpathcurveto{\pgfqpoint{2.375126in}{1.551248in}}{\pgfqpoint{2.366840in}{1.554680in}}{\pgfqpoint{2.358202in}{1.554680in}}%
\pgfpathcurveto{\pgfqpoint{2.349564in}{1.554680in}}{\pgfqpoint{2.341278in}{1.551248in}}{\pgfqpoint{2.335170in}{1.545139in}}%
\pgfpathcurveto{\pgfqpoint{2.329062in}{1.539031in}}{\pgfqpoint{2.325630in}{1.530746in}}{\pgfqpoint{2.325630in}{1.522107in}}%
\pgfpathcurveto{\pgfqpoint{2.325630in}{1.513469in}}{\pgfqpoint{2.329062in}{1.505183in}}{\pgfqpoint{2.335170in}{1.499075in}}%
\pgfpathcurveto{\pgfqpoint{2.341278in}{1.492967in}}{\pgfqpoint{2.349564in}{1.489535in}}{\pgfqpoint{2.358202in}{1.489535in}}%
\pgfpathlineto{\pgfqpoint{2.358202in}{1.489535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407858in}{1.392969in}}%
\pgfpathcurveto{\pgfqpoint{2.416496in}{1.392969in}}{\pgfqpoint{2.424782in}{1.396401in}}{\pgfqpoint{2.430890in}{1.402509in}}%
\pgfpathcurveto{\pgfqpoint{2.436998in}{1.408618in}}{\pgfqpoint{2.440430in}{1.416903in}}{\pgfqpoint{2.440430in}{1.425542in}}%
\pgfpathcurveto{\pgfqpoint{2.440430in}{1.434180in}}{\pgfqpoint{2.436998in}{1.442465in}}{\pgfqpoint{2.430890in}{1.448574in}}%
\pgfpathcurveto{\pgfqpoint{2.424782in}{1.454682in}}{\pgfqpoint{2.416496in}{1.458114in}}{\pgfqpoint{2.407858in}{1.458114in}}%
\pgfpathcurveto{\pgfqpoint{2.399219in}{1.458114in}}{\pgfqpoint{2.390934in}{1.454682in}}{\pgfqpoint{2.384825in}{1.448574in}}%
\pgfpathcurveto{\pgfqpoint{2.378717in}{1.442465in}}{\pgfqpoint{2.375285in}{1.434180in}}{\pgfqpoint{2.375285in}{1.425542in}}%
\pgfpathcurveto{\pgfqpoint{2.375285in}{1.416903in}}{\pgfqpoint{2.378717in}{1.408618in}}{\pgfqpoint{2.384825in}{1.402509in}}%
\pgfpathcurveto{\pgfqpoint{2.390934in}{1.396401in}}{\pgfqpoint{2.399219in}{1.392969in}}{\pgfqpoint{2.407858in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{2.407858in}{1.392969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367015in}{1.404477in}}%
\pgfpathcurveto{\pgfqpoint{2.375653in}{1.404477in}}{\pgfqpoint{2.383939in}{1.407909in}}{\pgfqpoint{2.390047in}{1.414017in}}%
\pgfpathcurveto{\pgfqpoint{2.396155in}{1.420125in}}{\pgfqpoint{2.399587in}{1.428411in}}{\pgfqpoint{2.399587in}{1.437049in}}%
\pgfpathcurveto{\pgfqpoint{2.399587in}{1.445687in}}{\pgfqpoint{2.396155in}{1.453973in}}{\pgfqpoint{2.390047in}{1.460081in}}%
\pgfpathcurveto{\pgfqpoint{2.383939in}{1.466189in}}{\pgfqpoint{2.375653in}{1.469621in}}{\pgfqpoint{2.367015in}{1.469621in}}%
\pgfpathcurveto{\pgfqpoint{2.358377in}{1.469621in}}{\pgfqpoint{2.350091in}{1.466189in}}{\pgfqpoint{2.343983in}{1.460081in}}%
\pgfpathcurveto{\pgfqpoint{2.337875in}{1.453973in}}{\pgfqpoint{2.334443in}{1.445687in}}{\pgfqpoint{2.334443in}{1.437049in}}%
\pgfpathcurveto{\pgfqpoint{2.334443in}{1.428411in}}{\pgfqpoint{2.337875in}{1.420125in}}{\pgfqpoint{2.343983in}{1.414017in}}%
\pgfpathcurveto{\pgfqpoint{2.350091in}{1.407909in}}{\pgfqpoint{2.358377in}{1.404477in}}{\pgfqpoint{2.367015in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{1.404477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374829in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{2.383467in}{1.521503in}}{\pgfqpoint{2.391753in}{1.524935in}}{\pgfqpoint{2.397861in}{1.531043in}}%
\pgfpathcurveto{\pgfqpoint{2.403969in}{1.537152in}}{\pgfqpoint{2.407401in}{1.545437in}}{\pgfqpoint{2.407401in}{1.554075in}}%
\pgfpathcurveto{\pgfqpoint{2.407401in}{1.562714in}}{\pgfqpoint{2.403969in}{1.570999in}}{\pgfqpoint{2.397861in}{1.577108in}}%
\pgfpathcurveto{\pgfqpoint{2.391753in}{1.583216in}}{\pgfqpoint{2.383467in}{1.586648in}}{\pgfqpoint{2.374829in}{1.586648in}}%
\pgfpathcurveto{\pgfqpoint{2.366190in}{1.586648in}}{\pgfqpoint{2.357905in}{1.583216in}}{\pgfqpoint{2.351797in}{1.577108in}}%
\pgfpathcurveto{\pgfqpoint{2.345688in}{1.570999in}}{\pgfqpoint{2.342256in}{1.562714in}}{\pgfqpoint{2.342256in}{1.554075in}}%
\pgfpathcurveto{\pgfqpoint{2.342256in}{1.545437in}}{\pgfqpoint{2.345688in}{1.537152in}}{\pgfqpoint{2.351797in}{1.531043in}}%
\pgfpathcurveto{\pgfqpoint{2.357905in}{1.524935in}}{\pgfqpoint{2.366190in}{1.521503in}}{\pgfqpoint{2.374829in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{1.521503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379902in}{1.493171in}}%
\pgfpathcurveto{\pgfqpoint{2.388540in}{1.493171in}}{\pgfqpoint{2.396826in}{1.496603in}}{\pgfqpoint{2.402934in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{2.409042in}{1.508819in}}{\pgfqpoint{2.412474in}{1.517105in}}{\pgfqpoint{2.412474in}{1.525743in}}%
\pgfpathcurveto{\pgfqpoint{2.412474in}{1.534381in}}{\pgfqpoint{2.409042in}{1.542667in}}{\pgfqpoint{2.402934in}{1.548775in}}%
\pgfpathcurveto{\pgfqpoint{2.396826in}{1.554883in}}{\pgfqpoint{2.388540in}{1.558315in}}{\pgfqpoint{2.379902in}{1.558315in}}%
\pgfpathcurveto{\pgfqpoint{2.371263in}{1.558315in}}{\pgfqpoint{2.362978in}{1.554883in}}{\pgfqpoint{2.356870in}{1.548775in}}%
\pgfpathcurveto{\pgfqpoint{2.350761in}{1.542667in}}{\pgfqpoint{2.347329in}{1.534381in}}{\pgfqpoint{2.347329in}{1.525743in}}%
\pgfpathcurveto{\pgfqpoint{2.347329in}{1.517105in}}{\pgfqpoint{2.350761in}{1.508819in}}{\pgfqpoint{2.356870in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{2.362978in}{1.496603in}}{\pgfqpoint{2.371263in}{1.493171in}}{\pgfqpoint{2.379902in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{2.379902in}{1.493171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389610in}{1.455515in}}%
\pgfpathcurveto{\pgfqpoint{2.398248in}{1.455515in}}{\pgfqpoint{2.406534in}{1.458947in}}{\pgfqpoint{2.412642in}{1.465055in}}%
\pgfpathcurveto{\pgfqpoint{2.418750in}{1.471163in}}{\pgfqpoint{2.422182in}{1.479449in}}{\pgfqpoint{2.422182in}{1.488087in}}%
\pgfpathcurveto{\pgfqpoint{2.422182in}{1.496725in}}{\pgfqpoint{2.418750in}{1.505011in}}{\pgfqpoint{2.412642in}{1.511119in}}%
\pgfpathcurveto{\pgfqpoint{2.406534in}{1.517227in}}{\pgfqpoint{2.398248in}{1.520660in}}{\pgfqpoint{2.389610in}{1.520660in}}%
\pgfpathcurveto{\pgfqpoint{2.380971in}{1.520660in}}{\pgfqpoint{2.372686in}{1.517227in}}{\pgfqpoint{2.366578in}{1.511119in}}%
\pgfpathcurveto{\pgfqpoint{2.360469in}{1.505011in}}{\pgfqpoint{2.357037in}{1.496725in}}{\pgfqpoint{2.357037in}{1.488087in}}%
\pgfpathcurveto{\pgfqpoint{2.357037in}{1.479449in}}{\pgfqpoint{2.360469in}{1.471163in}}{\pgfqpoint{2.366578in}{1.465055in}}%
\pgfpathcurveto{\pgfqpoint{2.372686in}{1.458947in}}{\pgfqpoint{2.380971in}{1.455515in}}{\pgfqpoint{2.389610in}{1.455515in}}%
\pgfpathlineto{\pgfqpoint{2.389610in}{1.455515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415845in}{1.405849in}}%
\pgfpathcurveto{\pgfqpoint{2.424483in}{1.405849in}}{\pgfqpoint{2.432769in}{1.409281in}}{\pgfqpoint{2.438877in}{1.415389in}}%
\pgfpathcurveto{\pgfqpoint{2.444985in}{1.421497in}}{\pgfqpoint{2.448417in}{1.429783in}}{\pgfqpoint{2.448417in}{1.438421in}}%
\pgfpathcurveto{\pgfqpoint{2.448417in}{1.447059in}}{\pgfqpoint{2.444985in}{1.455345in}}{\pgfqpoint{2.438877in}{1.461453in}}%
\pgfpathcurveto{\pgfqpoint{2.432769in}{1.467561in}}{\pgfqpoint{2.424483in}{1.470993in}}{\pgfqpoint{2.415845in}{1.470993in}}%
\pgfpathcurveto{\pgfqpoint{2.407207in}{1.470993in}}{\pgfqpoint{2.398921in}{1.467561in}}{\pgfqpoint{2.392813in}{1.461453in}}%
\pgfpathcurveto{\pgfqpoint{2.386705in}{1.455345in}}{\pgfqpoint{2.383273in}{1.447059in}}{\pgfqpoint{2.383273in}{1.438421in}}%
\pgfpathcurveto{\pgfqpoint{2.383273in}{1.429783in}}{\pgfqpoint{2.386705in}{1.421497in}}{\pgfqpoint{2.392813in}{1.415389in}}%
\pgfpathcurveto{\pgfqpoint{2.398921in}{1.409281in}}{\pgfqpoint{2.407207in}{1.405849in}}{\pgfqpoint{2.415845in}{1.405849in}}%
\pgfpathlineto{\pgfqpoint{2.415845in}{1.405849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363665in}{1.279541in}}%
\pgfpathcurveto{\pgfqpoint{2.372303in}{1.279541in}}{\pgfqpoint{2.380589in}{1.282973in}}{\pgfqpoint{2.386697in}{1.289081in}}%
\pgfpathcurveto{\pgfqpoint{2.392805in}{1.295190in}}{\pgfqpoint{2.396237in}{1.303475in}}{\pgfqpoint{2.396237in}{1.312114in}}%
\pgfpathcurveto{\pgfqpoint{2.396237in}{1.320752in}}{\pgfqpoint{2.392805in}{1.329038in}}{\pgfqpoint{2.386697in}{1.335146in}}%
\pgfpathcurveto{\pgfqpoint{2.380589in}{1.341254in}}{\pgfqpoint{2.372303in}{1.344686in}}{\pgfqpoint{2.363665in}{1.344686in}}%
\pgfpathcurveto{\pgfqpoint{2.355026in}{1.344686in}}{\pgfqpoint{2.346741in}{1.341254in}}{\pgfqpoint{2.340633in}{1.335146in}}%
\pgfpathcurveto{\pgfqpoint{2.334524in}{1.329038in}}{\pgfqpoint{2.331092in}{1.320752in}}{\pgfqpoint{2.331092in}{1.312114in}}%
\pgfpathcurveto{\pgfqpoint{2.331092in}{1.303475in}}{\pgfqpoint{2.334524in}{1.295190in}}{\pgfqpoint{2.340633in}{1.289081in}}%
\pgfpathcurveto{\pgfqpoint{2.346741in}{1.282973in}}{\pgfqpoint{2.355026in}{1.279541in}}{\pgfqpoint{2.363665in}{1.279541in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{1.279541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360481in}{1.440049in}}%
\pgfpathcurveto{\pgfqpoint{2.369120in}{1.440049in}}{\pgfqpoint{2.377405in}{1.443481in}}{\pgfqpoint{2.383513in}{1.449590in}}%
\pgfpathcurveto{\pgfqpoint{2.389622in}{1.455698in}}{\pgfqpoint{2.393054in}{1.463983in}}{\pgfqpoint{2.393054in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{2.393054in}{1.481260in}}{\pgfqpoint{2.389622in}{1.489546in}}{\pgfqpoint{2.383513in}{1.495654in}}%
\pgfpathcurveto{\pgfqpoint{2.377405in}{1.501762in}}{\pgfqpoint{2.369120in}{1.505194in}}{\pgfqpoint{2.360481in}{1.505194in}}%
\pgfpathcurveto{\pgfqpoint{2.351843in}{1.505194in}}{\pgfqpoint{2.343557in}{1.501762in}}{\pgfqpoint{2.337449in}{1.495654in}}%
\pgfpathcurveto{\pgfqpoint{2.331341in}{1.489546in}}{\pgfqpoint{2.327909in}{1.481260in}}{\pgfqpoint{2.327909in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{2.327909in}{1.463983in}}{\pgfqpoint{2.331341in}{1.455698in}}{\pgfqpoint{2.337449in}{1.449590in}}%
\pgfpathcurveto{\pgfqpoint{2.343557in}{1.443481in}}{\pgfqpoint{2.351843in}{1.440049in}}{\pgfqpoint{2.360481in}{1.440049in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{1.440049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359328in}{1.324143in}}%
\pgfpathcurveto{\pgfqpoint{2.367966in}{1.324143in}}{\pgfqpoint{2.376251in}{1.327575in}}{\pgfqpoint{2.382360in}{1.333683in}}%
\pgfpathcurveto{\pgfqpoint{2.388468in}{1.339791in}}{\pgfqpoint{2.391900in}{1.348077in}}{\pgfqpoint{2.391900in}{1.356715in}}%
\pgfpathcurveto{\pgfqpoint{2.391900in}{1.365353in}}{\pgfqpoint{2.388468in}{1.373639in}}{\pgfqpoint{2.382360in}{1.379747in}}%
\pgfpathcurveto{\pgfqpoint{2.376251in}{1.385855in}}{\pgfqpoint{2.367966in}{1.389287in}}{\pgfqpoint{2.359328in}{1.389287in}}%
\pgfpathcurveto{\pgfqpoint{2.350689in}{1.389287in}}{\pgfqpoint{2.342404in}{1.385855in}}{\pgfqpoint{2.336295in}{1.379747in}}%
\pgfpathcurveto{\pgfqpoint{2.330187in}{1.373639in}}{\pgfqpoint{2.326755in}{1.365353in}}{\pgfqpoint{2.326755in}{1.356715in}}%
\pgfpathcurveto{\pgfqpoint{2.326755in}{1.348077in}}{\pgfqpoint{2.330187in}{1.339791in}}{\pgfqpoint{2.336295in}{1.333683in}}%
\pgfpathcurveto{\pgfqpoint{2.342404in}{1.327575in}}{\pgfqpoint{2.350689in}{1.324143in}}{\pgfqpoint{2.359328in}{1.324143in}}%
\pgfpathlineto{\pgfqpoint{2.359328in}{1.324143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401919in}{1.389310in}}%
\pgfpathcurveto{\pgfqpoint{2.410558in}{1.389310in}}{\pgfqpoint{2.418843in}{1.392742in}}{\pgfqpoint{2.424951in}{1.398850in}}%
\pgfpathcurveto{\pgfqpoint{2.431060in}{1.404958in}}{\pgfqpoint{2.434492in}{1.413244in}}{\pgfqpoint{2.434492in}{1.421882in}}%
\pgfpathcurveto{\pgfqpoint{2.434492in}{1.430521in}}{\pgfqpoint{2.431060in}{1.438806in}}{\pgfqpoint{2.424951in}{1.444914in}}%
\pgfpathcurveto{\pgfqpoint{2.418843in}{1.451023in}}{\pgfqpoint{2.410558in}{1.454455in}}{\pgfqpoint{2.401919in}{1.454455in}}%
\pgfpathcurveto{\pgfqpoint{2.393281in}{1.454455in}}{\pgfqpoint{2.384995in}{1.451023in}}{\pgfqpoint{2.378887in}{1.444914in}}%
\pgfpathcurveto{\pgfqpoint{2.372779in}{1.438806in}}{\pgfqpoint{2.369347in}{1.430521in}}{\pgfqpoint{2.369347in}{1.421882in}}%
\pgfpathcurveto{\pgfqpoint{2.369347in}{1.413244in}}{\pgfqpoint{2.372779in}{1.404958in}}{\pgfqpoint{2.378887in}{1.398850in}}%
\pgfpathcurveto{\pgfqpoint{2.384995in}{1.392742in}}{\pgfqpoint{2.393281in}{1.389310in}}{\pgfqpoint{2.401919in}{1.389310in}}%
\pgfpathlineto{\pgfqpoint{2.401919in}{1.389310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375374in}{1.521915in}}%
\pgfpathcurveto{\pgfqpoint{2.384012in}{1.521915in}}{\pgfqpoint{2.392298in}{1.525347in}}{\pgfqpoint{2.398406in}{1.531455in}}%
\pgfpathcurveto{\pgfqpoint{2.404514in}{1.537563in}}{\pgfqpoint{2.407946in}{1.545849in}}{\pgfqpoint{2.407946in}{1.554487in}}%
\pgfpathcurveto{\pgfqpoint{2.407946in}{1.563125in}}{\pgfqpoint{2.404514in}{1.571411in}}{\pgfqpoint{2.398406in}{1.577519in}}%
\pgfpathcurveto{\pgfqpoint{2.392298in}{1.583627in}}{\pgfqpoint{2.384012in}{1.587059in}}{\pgfqpoint{2.375374in}{1.587059in}}%
\pgfpathcurveto{\pgfqpoint{2.366735in}{1.587059in}}{\pgfqpoint{2.358450in}{1.583627in}}{\pgfqpoint{2.352341in}{1.577519in}}%
\pgfpathcurveto{\pgfqpoint{2.346233in}{1.571411in}}{\pgfqpoint{2.342801in}{1.563125in}}{\pgfqpoint{2.342801in}{1.554487in}}%
\pgfpathcurveto{\pgfqpoint{2.342801in}{1.545849in}}{\pgfqpoint{2.346233in}{1.537563in}}{\pgfqpoint{2.352341in}{1.531455in}}%
\pgfpathcurveto{\pgfqpoint{2.358450in}{1.525347in}}{\pgfqpoint{2.366735in}{1.521915in}}{\pgfqpoint{2.375374in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{2.375374in}{1.521915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412221in}{1.466483in}}%
\pgfpathcurveto{\pgfqpoint{2.420859in}{1.466483in}}{\pgfqpoint{2.429145in}{1.469915in}}{\pgfqpoint{2.435253in}{1.476023in}}%
\pgfpathcurveto{\pgfqpoint{2.441361in}{1.482131in}}{\pgfqpoint{2.444793in}{1.490417in}}{\pgfqpoint{2.444793in}{1.499055in}}%
\pgfpathcurveto{\pgfqpoint{2.444793in}{1.507694in}}{\pgfqpoint{2.441361in}{1.515979in}}{\pgfqpoint{2.435253in}{1.522087in}}%
\pgfpathcurveto{\pgfqpoint{2.429145in}{1.528196in}}{\pgfqpoint{2.420859in}{1.531628in}}{\pgfqpoint{2.412221in}{1.531628in}}%
\pgfpathcurveto{\pgfqpoint{2.403583in}{1.531628in}}{\pgfqpoint{2.395297in}{1.528196in}}{\pgfqpoint{2.389189in}{1.522087in}}%
\pgfpathcurveto{\pgfqpoint{2.383081in}{1.515979in}}{\pgfqpoint{2.379649in}{1.507694in}}{\pgfqpoint{2.379649in}{1.499055in}}%
\pgfpathcurveto{\pgfqpoint{2.379649in}{1.490417in}}{\pgfqpoint{2.383081in}{1.482131in}}{\pgfqpoint{2.389189in}{1.476023in}}%
\pgfpathcurveto{\pgfqpoint{2.395297in}{1.469915in}}{\pgfqpoint{2.403583in}{1.466483in}}{\pgfqpoint{2.412221in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{2.412221in}{1.466483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353997in}{1.323175in}}%
\pgfpathcurveto{\pgfqpoint{2.362635in}{1.323175in}}{\pgfqpoint{2.370921in}{1.326607in}}{\pgfqpoint{2.377029in}{1.332716in}}%
\pgfpathcurveto{\pgfqpoint{2.383137in}{1.338824in}}{\pgfqpoint{2.386569in}{1.347109in}}{\pgfqpoint{2.386569in}{1.355748in}}%
\pgfpathcurveto{\pgfqpoint{2.386569in}{1.364386in}}{\pgfqpoint{2.383137in}{1.372672in}}{\pgfqpoint{2.377029in}{1.378780in}}%
\pgfpathcurveto{\pgfqpoint{2.370921in}{1.384888in}}{\pgfqpoint{2.362635in}{1.388320in}}{\pgfqpoint{2.353997in}{1.388320in}}%
\pgfpathcurveto{\pgfqpoint{2.345358in}{1.388320in}}{\pgfqpoint{2.337073in}{1.384888in}}{\pgfqpoint{2.330965in}{1.378780in}}%
\pgfpathcurveto{\pgfqpoint{2.324856in}{1.372672in}}{\pgfqpoint{2.321424in}{1.364386in}}{\pgfqpoint{2.321424in}{1.355748in}}%
\pgfpathcurveto{\pgfqpoint{2.321424in}{1.347109in}}{\pgfqpoint{2.324856in}{1.338824in}}{\pgfqpoint{2.330965in}{1.332716in}}%
\pgfpathcurveto{\pgfqpoint{2.337073in}{1.326607in}}{\pgfqpoint{2.345358in}{1.323175in}}{\pgfqpoint{2.353997in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{2.353997in}{1.323175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723817in}{2.806329in}}%
\pgfpathcurveto{\pgfqpoint{2.732455in}{2.806329in}}{\pgfqpoint{2.740741in}{2.809761in}}{\pgfqpoint{2.746849in}{2.815869in}}%
\pgfpathcurveto{\pgfqpoint{2.752957in}{2.821977in}}{\pgfqpoint{2.756389in}{2.830263in}}{\pgfqpoint{2.756389in}{2.838901in}}%
\pgfpathcurveto{\pgfqpoint{2.756389in}{2.847539in}}{\pgfqpoint{2.752957in}{2.855825in}}{\pgfqpoint{2.746849in}{2.861933in}}%
\pgfpathcurveto{\pgfqpoint{2.740741in}{2.868041in}}{\pgfqpoint{2.732455in}{2.871473in}}{\pgfqpoint{2.723817in}{2.871473in}}%
\pgfpathcurveto{\pgfqpoint{2.715179in}{2.871473in}}{\pgfqpoint{2.706893in}{2.868041in}}{\pgfqpoint{2.700785in}{2.861933in}}%
\pgfpathcurveto{\pgfqpoint{2.694677in}{2.855825in}}{\pgfqpoint{2.691245in}{2.847539in}}{\pgfqpoint{2.691245in}{2.838901in}}%
\pgfpathcurveto{\pgfqpoint{2.691245in}{2.830263in}}{\pgfqpoint{2.694677in}{2.821977in}}{\pgfqpoint{2.700785in}{2.815869in}}%
\pgfpathcurveto{\pgfqpoint{2.706893in}{2.809761in}}{\pgfqpoint{2.715179in}{2.806329in}}{\pgfqpoint{2.723817in}{2.806329in}}%
\pgfpathlineto{\pgfqpoint{2.723817in}{2.806329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739089in}{2.827888in}}%
\pgfpathcurveto{\pgfqpoint{2.747727in}{2.827888in}}{\pgfqpoint{2.756013in}{2.831320in}}{\pgfqpoint{2.762121in}{2.837429in}}%
\pgfpathcurveto{\pgfqpoint{2.768229in}{2.843537in}}{\pgfqpoint{2.771661in}{2.851822in}}{\pgfqpoint{2.771661in}{2.860461in}}%
\pgfpathcurveto{\pgfqpoint{2.771661in}{2.869099in}}{\pgfqpoint{2.768229in}{2.877385in}}{\pgfqpoint{2.762121in}{2.883493in}}%
\pgfpathcurveto{\pgfqpoint{2.756013in}{2.889601in}}{\pgfqpoint{2.747727in}{2.893033in}}{\pgfqpoint{2.739089in}{2.893033in}}%
\pgfpathcurveto{\pgfqpoint{2.730451in}{2.893033in}}{\pgfqpoint{2.722165in}{2.889601in}}{\pgfqpoint{2.716057in}{2.883493in}}%
\pgfpathcurveto{\pgfqpoint{2.709949in}{2.877385in}}{\pgfqpoint{2.706517in}{2.869099in}}{\pgfqpoint{2.706517in}{2.860461in}}%
\pgfpathcurveto{\pgfqpoint{2.706517in}{2.851822in}}{\pgfqpoint{2.709949in}{2.843537in}}{\pgfqpoint{2.716057in}{2.837429in}}%
\pgfpathcurveto{\pgfqpoint{2.722165in}{2.831320in}}{\pgfqpoint{2.730451in}{2.827888in}}{\pgfqpoint{2.739089in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{2.739089in}{2.827888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722161in}{2.830347in}}%
\pgfpathcurveto{\pgfqpoint{2.730799in}{2.830347in}}{\pgfqpoint{2.739085in}{2.833779in}}{\pgfqpoint{2.745193in}{2.839887in}}%
\pgfpathcurveto{\pgfqpoint{2.751301in}{2.845996in}}{\pgfqpoint{2.754734in}{2.854281in}}{\pgfqpoint{2.754734in}{2.862919in}}%
\pgfpathcurveto{\pgfqpoint{2.754734in}{2.871558in}}{\pgfqpoint{2.751301in}{2.879843in}}{\pgfqpoint{2.745193in}{2.885952in}}%
\pgfpathcurveto{\pgfqpoint{2.739085in}{2.892060in}}{\pgfqpoint{2.730799in}{2.895492in}}{\pgfqpoint{2.722161in}{2.895492in}}%
\pgfpathcurveto{\pgfqpoint{2.713523in}{2.895492in}}{\pgfqpoint{2.705237in}{2.892060in}}{\pgfqpoint{2.699129in}{2.885952in}}%
\pgfpathcurveto{\pgfqpoint{2.693021in}{2.879843in}}{\pgfqpoint{2.689589in}{2.871558in}}{\pgfqpoint{2.689589in}{2.862919in}}%
\pgfpathcurveto{\pgfqpoint{2.689589in}{2.854281in}}{\pgfqpoint{2.693021in}{2.845996in}}{\pgfqpoint{2.699129in}{2.839887in}}%
\pgfpathcurveto{\pgfqpoint{2.705237in}{2.833779in}}{\pgfqpoint{2.713523in}{2.830347in}}{\pgfqpoint{2.722161in}{2.830347in}}%
\pgfpathlineto{\pgfqpoint{2.722161in}{2.830347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715361in}{2.698824in}}%
\pgfpathcurveto{\pgfqpoint{2.723999in}{2.698824in}}{\pgfqpoint{2.732285in}{2.702256in}}{\pgfqpoint{2.738393in}{2.708365in}}%
\pgfpathcurveto{\pgfqpoint{2.744501in}{2.714473in}}{\pgfqpoint{2.747934in}{2.722758in}}{\pgfqpoint{2.747934in}{2.731397in}}%
\pgfpathcurveto{\pgfqpoint{2.747934in}{2.740035in}}{\pgfqpoint{2.744501in}{2.748321in}}{\pgfqpoint{2.738393in}{2.754429in}}%
\pgfpathcurveto{\pgfqpoint{2.732285in}{2.760537in}}{\pgfqpoint{2.723999in}{2.763969in}}{\pgfqpoint{2.715361in}{2.763969in}}%
\pgfpathcurveto{\pgfqpoint{2.706723in}{2.763969in}}{\pgfqpoint{2.698437in}{2.760537in}}{\pgfqpoint{2.692329in}{2.754429in}}%
\pgfpathcurveto{\pgfqpoint{2.686221in}{2.748321in}}{\pgfqpoint{2.682789in}{2.740035in}}{\pgfqpoint{2.682789in}{2.731397in}}%
\pgfpathcurveto{\pgfqpoint{2.682789in}{2.722758in}}{\pgfqpoint{2.686221in}{2.714473in}}{\pgfqpoint{2.692329in}{2.708365in}}%
\pgfpathcurveto{\pgfqpoint{2.698437in}{2.702256in}}{\pgfqpoint{2.706723in}{2.698824in}}{\pgfqpoint{2.715361in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{2.715361in}{2.698824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742762in}{2.787855in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{2.787855in}}{\pgfqpoint{2.759686in}{2.791287in}}{\pgfqpoint{2.765794in}{2.797396in}}%
\pgfpathcurveto{\pgfqpoint{2.771903in}{2.803504in}}{\pgfqpoint{2.775335in}{2.811789in}}{\pgfqpoint{2.775335in}{2.820428in}}%
\pgfpathcurveto{\pgfqpoint{2.775335in}{2.829066in}}{\pgfqpoint{2.771903in}{2.837352in}}{\pgfqpoint{2.765794in}{2.843460in}}%
\pgfpathcurveto{\pgfqpoint{2.759686in}{2.849568in}}{\pgfqpoint{2.751401in}{2.853000in}}{\pgfqpoint{2.742762in}{2.853000in}}%
\pgfpathcurveto{\pgfqpoint{2.734124in}{2.853000in}}{\pgfqpoint{2.725838in}{2.849568in}}{\pgfqpoint{2.719730in}{2.843460in}}%
\pgfpathcurveto{\pgfqpoint{2.713622in}{2.837352in}}{\pgfqpoint{2.710190in}{2.829066in}}{\pgfqpoint{2.710190in}{2.820428in}}%
\pgfpathcurveto{\pgfqpoint{2.710190in}{2.811789in}}{\pgfqpoint{2.713622in}{2.803504in}}{\pgfqpoint{2.719730in}{2.797396in}}%
\pgfpathcurveto{\pgfqpoint{2.725838in}{2.791287in}}{\pgfqpoint{2.734124in}{2.787855in}}{\pgfqpoint{2.742762in}{2.787855in}}%
\pgfpathlineto{\pgfqpoint{2.742762in}{2.787855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722298in}{1.924459in}}%
\pgfpathcurveto{\pgfqpoint{2.730936in}{1.924459in}}{\pgfqpoint{2.739222in}{1.927891in}}{\pgfqpoint{2.745330in}{1.933999in}}%
\pgfpathcurveto{\pgfqpoint{2.751438in}{1.940108in}}{\pgfqpoint{2.754870in}{1.948393in}}{\pgfqpoint{2.754870in}{1.957031in}}%
\pgfpathcurveto{\pgfqpoint{2.754870in}{1.965670in}}{\pgfqpoint{2.751438in}{1.973955in}}{\pgfqpoint{2.745330in}{1.980064in}}%
\pgfpathcurveto{\pgfqpoint{2.739222in}{1.986172in}}{\pgfqpoint{2.730936in}{1.989604in}}{\pgfqpoint{2.722298in}{1.989604in}}%
\pgfpathcurveto{\pgfqpoint{2.713659in}{1.989604in}}{\pgfqpoint{2.705374in}{1.986172in}}{\pgfqpoint{2.699266in}{1.980064in}}%
\pgfpathcurveto{\pgfqpoint{2.693157in}{1.973955in}}{\pgfqpoint{2.689725in}{1.965670in}}{\pgfqpoint{2.689725in}{1.957031in}}%
\pgfpathcurveto{\pgfqpoint{2.689725in}{1.948393in}}{\pgfqpoint{2.693157in}{1.940108in}}{\pgfqpoint{2.699266in}{1.933999in}}%
\pgfpathcurveto{\pgfqpoint{2.705374in}{1.927891in}}{\pgfqpoint{2.713659in}{1.924459in}}{\pgfqpoint{2.722298in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{2.722298in}{1.924459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749192in}{2.446265in}}%
\pgfpathcurveto{\pgfqpoint{2.757831in}{2.446265in}}{\pgfqpoint{2.766116in}{2.449697in}}{\pgfqpoint{2.772224in}{2.455806in}}%
\pgfpathcurveto{\pgfqpoint{2.778333in}{2.461914in}}{\pgfqpoint{2.781765in}{2.470199in}}{\pgfqpoint{2.781765in}{2.478838in}}%
\pgfpathcurveto{\pgfqpoint{2.781765in}{2.487476in}}{\pgfqpoint{2.778333in}{2.495762in}}{\pgfqpoint{2.772224in}{2.501870in}}%
\pgfpathcurveto{\pgfqpoint{2.766116in}{2.507978in}}{\pgfqpoint{2.757831in}{2.511410in}}{\pgfqpoint{2.749192in}{2.511410in}}%
\pgfpathcurveto{\pgfqpoint{2.740554in}{2.511410in}}{\pgfqpoint{2.732268in}{2.507978in}}{\pgfqpoint{2.726160in}{2.501870in}}%
\pgfpathcurveto{\pgfqpoint{2.720052in}{2.495762in}}{\pgfqpoint{2.716620in}{2.487476in}}{\pgfqpoint{2.716620in}{2.478838in}}%
\pgfpathcurveto{\pgfqpoint{2.716620in}{2.470199in}}{\pgfqpoint{2.720052in}{2.461914in}}{\pgfqpoint{2.726160in}{2.455806in}}%
\pgfpathcurveto{\pgfqpoint{2.732268in}{2.449697in}}{\pgfqpoint{2.740554in}{2.446265in}}{\pgfqpoint{2.749192in}{2.446265in}}%
\pgfpathlineto{\pgfqpoint{2.749192in}{2.446265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703993in}{2.909507in}}%
\pgfpathcurveto{\pgfqpoint{2.712631in}{2.909507in}}{\pgfqpoint{2.720917in}{2.912939in}}{\pgfqpoint{2.727025in}{2.919048in}}%
\pgfpathcurveto{\pgfqpoint{2.733133in}{2.925156in}}{\pgfqpoint{2.736565in}{2.933442in}}{\pgfqpoint{2.736565in}{2.942080in}}%
\pgfpathcurveto{\pgfqpoint{2.736565in}{2.950718in}}{\pgfqpoint{2.733133in}{2.959004in}}{\pgfqpoint{2.727025in}{2.965112in}}%
\pgfpathcurveto{\pgfqpoint{2.720917in}{2.971220in}}{\pgfqpoint{2.712631in}{2.974652in}}{\pgfqpoint{2.703993in}{2.974652in}}%
\pgfpathcurveto{\pgfqpoint{2.695354in}{2.974652in}}{\pgfqpoint{2.687069in}{2.971220in}}{\pgfqpoint{2.680961in}{2.965112in}}%
\pgfpathcurveto{\pgfqpoint{2.674852in}{2.959004in}}{\pgfqpoint{2.671420in}{2.950718in}}{\pgfqpoint{2.671420in}{2.942080in}}%
\pgfpathcurveto{\pgfqpoint{2.671420in}{2.933442in}}{\pgfqpoint{2.674852in}{2.925156in}}{\pgfqpoint{2.680961in}{2.919048in}}%
\pgfpathcurveto{\pgfqpoint{2.687069in}{2.912939in}}{\pgfqpoint{2.695354in}{2.909507in}}{\pgfqpoint{2.703993in}{2.909507in}}%
\pgfpathlineto{\pgfqpoint{2.703993in}{2.909507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728344in}{2.548828in}}%
\pgfpathcurveto{\pgfqpoint{2.736983in}{2.548828in}}{\pgfqpoint{2.745268in}{2.552260in}}{\pgfqpoint{2.751376in}{2.558368in}}%
\pgfpathcurveto{\pgfqpoint{2.757485in}{2.564477in}}{\pgfqpoint{2.760917in}{2.572762in}}{\pgfqpoint{2.760917in}{2.581401in}}%
\pgfpathcurveto{\pgfqpoint{2.760917in}{2.590039in}}{\pgfqpoint{2.757485in}{2.598324in}}{\pgfqpoint{2.751376in}{2.604433in}}%
\pgfpathcurveto{\pgfqpoint{2.745268in}{2.610541in}}{\pgfqpoint{2.736983in}{2.613973in}}{\pgfqpoint{2.728344in}{2.613973in}}%
\pgfpathcurveto{\pgfqpoint{2.719706in}{2.613973in}}{\pgfqpoint{2.711420in}{2.610541in}}{\pgfqpoint{2.705312in}{2.604433in}}%
\pgfpathcurveto{\pgfqpoint{2.699204in}{2.598324in}}{\pgfqpoint{2.695772in}{2.590039in}}{\pgfqpoint{2.695772in}{2.581401in}}%
\pgfpathcurveto{\pgfqpoint{2.695772in}{2.572762in}}{\pgfqpoint{2.699204in}{2.564477in}}{\pgfqpoint{2.705312in}{2.558368in}}%
\pgfpathcurveto{\pgfqpoint{2.711420in}{2.552260in}}{\pgfqpoint{2.719706in}{2.548828in}}{\pgfqpoint{2.728344in}{2.548828in}}%
\pgfpathlineto{\pgfqpoint{2.728344in}{2.548828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730782in}{2.911840in}}%
\pgfpathcurveto{\pgfqpoint{2.739420in}{2.911840in}}{\pgfqpoint{2.747706in}{2.915272in}}{\pgfqpoint{2.753814in}{2.921380in}}%
\pgfpathcurveto{\pgfqpoint{2.759922in}{2.927489in}}{\pgfqpoint{2.763354in}{2.935774in}}{\pgfqpoint{2.763354in}{2.944413in}}%
\pgfpathcurveto{\pgfqpoint{2.763354in}{2.953051in}}{\pgfqpoint{2.759922in}{2.961336in}}{\pgfqpoint{2.753814in}{2.967445in}}%
\pgfpathcurveto{\pgfqpoint{2.747706in}{2.973553in}}{\pgfqpoint{2.739420in}{2.976985in}}{\pgfqpoint{2.730782in}{2.976985in}}%
\pgfpathcurveto{\pgfqpoint{2.722144in}{2.976985in}}{\pgfqpoint{2.713858in}{2.973553in}}{\pgfqpoint{2.707750in}{2.967445in}}%
\pgfpathcurveto{\pgfqpoint{2.701642in}{2.961336in}}{\pgfqpoint{2.698210in}{2.953051in}}{\pgfqpoint{2.698210in}{2.944413in}}%
\pgfpathcurveto{\pgfqpoint{2.698210in}{2.935774in}}{\pgfqpoint{2.701642in}{2.927489in}}{\pgfqpoint{2.707750in}{2.921380in}}%
\pgfpathcurveto{\pgfqpoint{2.713858in}{2.915272in}}{\pgfqpoint{2.722144in}{2.911840in}}{\pgfqpoint{2.730782in}{2.911840in}}%
\pgfpathlineto{\pgfqpoint{2.730782in}{2.911840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749233in}{1.870308in}}%
\pgfpathcurveto{\pgfqpoint{2.757871in}{1.870308in}}{\pgfqpoint{2.766156in}{1.873740in}}{\pgfqpoint{2.772265in}{1.879848in}}%
\pgfpathcurveto{\pgfqpoint{2.778373in}{1.885957in}}{\pgfqpoint{2.781805in}{1.894242in}}{\pgfqpoint{2.781805in}{1.902880in}}%
\pgfpathcurveto{\pgfqpoint{2.781805in}{1.911519in}}{\pgfqpoint{2.778373in}{1.919804in}}{\pgfqpoint{2.772265in}{1.925913in}}%
\pgfpathcurveto{\pgfqpoint{2.766156in}{1.932021in}}{\pgfqpoint{2.757871in}{1.935453in}}{\pgfqpoint{2.749233in}{1.935453in}}%
\pgfpathcurveto{\pgfqpoint{2.740594in}{1.935453in}}{\pgfqpoint{2.732309in}{1.932021in}}{\pgfqpoint{2.726200in}{1.925913in}}%
\pgfpathcurveto{\pgfqpoint{2.720092in}{1.919804in}}{\pgfqpoint{2.716660in}{1.911519in}}{\pgfqpoint{2.716660in}{1.902880in}}%
\pgfpathcurveto{\pgfqpoint{2.716660in}{1.894242in}}{\pgfqpoint{2.720092in}{1.885957in}}{\pgfqpoint{2.726200in}{1.879848in}}%
\pgfpathcurveto{\pgfqpoint{2.732309in}{1.873740in}}{\pgfqpoint{2.740594in}{1.870308in}}{\pgfqpoint{2.749233in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{1.870308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694157in}{1.996157in}}%
\pgfpathcurveto{\pgfqpoint{2.702795in}{1.996157in}}{\pgfqpoint{2.711081in}{1.999589in}}{\pgfqpoint{2.717189in}{2.005697in}}%
\pgfpathcurveto{\pgfqpoint{2.723297in}{2.011805in}}{\pgfqpoint{2.726729in}{2.020091in}}{\pgfqpoint{2.726729in}{2.028729in}}%
\pgfpathcurveto{\pgfqpoint{2.726729in}{2.037367in}}{\pgfqpoint{2.723297in}{2.045653in}}{\pgfqpoint{2.717189in}{2.051761in}}%
\pgfpathcurveto{\pgfqpoint{2.711081in}{2.057869in}}{\pgfqpoint{2.702795in}{2.061301in}}{\pgfqpoint{2.694157in}{2.061301in}}%
\pgfpathcurveto{\pgfqpoint{2.685519in}{2.061301in}}{\pgfqpoint{2.677233in}{2.057869in}}{\pgfqpoint{2.671125in}{2.051761in}}%
\pgfpathcurveto{\pgfqpoint{2.665017in}{2.045653in}}{\pgfqpoint{2.661585in}{2.037367in}}{\pgfqpoint{2.661585in}{2.028729in}}%
\pgfpathcurveto{\pgfqpoint{2.661585in}{2.020091in}}{\pgfqpoint{2.665017in}{2.011805in}}{\pgfqpoint{2.671125in}{2.005697in}}%
\pgfpathcurveto{\pgfqpoint{2.677233in}{1.999589in}}{\pgfqpoint{2.685519in}{1.996157in}}{\pgfqpoint{2.694157in}{1.996157in}}%
\pgfpathlineto{\pgfqpoint{2.694157in}{1.996157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742370in}{2.947280in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{2.947280in}}{\pgfqpoint{2.759294in}{2.950712in}}{\pgfqpoint{2.765402in}{2.956820in}}%
\pgfpathcurveto{\pgfqpoint{2.771510in}{2.962928in}}{\pgfqpoint{2.774942in}{2.971214in}}{\pgfqpoint{2.774942in}{2.979852in}}%
\pgfpathcurveto{\pgfqpoint{2.774942in}{2.988490in}}{\pgfqpoint{2.771510in}{2.996776in}}{\pgfqpoint{2.765402in}{3.002884in}}%
\pgfpathcurveto{\pgfqpoint{2.759294in}{3.008992in}}{\pgfqpoint{2.751008in}{3.012424in}}{\pgfqpoint{2.742370in}{3.012424in}}%
\pgfpathcurveto{\pgfqpoint{2.733732in}{3.012424in}}{\pgfqpoint{2.725446in}{3.008992in}}{\pgfqpoint{2.719338in}{3.002884in}}%
\pgfpathcurveto{\pgfqpoint{2.713230in}{2.996776in}}{\pgfqpoint{2.709798in}{2.988490in}}{\pgfqpoint{2.709798in}{2.979852in}}%
\pgfpathcurveto{\pgfqpoint{2.709798in}{2.971214in}}{\pgfqpoint{2.713230in}{2.962928in}}{\pgfqpoint{2.719338in}{2.956820in}}%
\pgfpathcurveto{\pgfqpoint{2.725446in}{2.950712in}}{\pgfqpoint{2.733732in}{2.947280in}}{\pgfqpoint{2.742370in}{2.947280in}}%
\pgfpathlineto{\pgfqpoint{2.742370in}{2.947280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734099in}{2.926561in}}%
\pgfpathcurveto{\pgfqpoint{2.742737in}{2.926561in}}{\pgfqpoint{2.751023in}{2.929993in}}{\pgfqpoint{2.757131in}{2.936102in}}%
\pgfpathcurveto{\pgfqpoint{2.763239in}{2.942210in}}{\pgfqpoint{2.766671in}{2.950495in}}{\pgfqpoint{2.766671in}{2.959134in}}%
\pgfpathcurveto{\pgfqpoint{2.766671in}{2.967772in}}{\pgfqpoint{2.763239in}{2.976058in}}{\pgfqpoint{2.757131in}{2.982166in}}%
\pgfpathcurveto{\pgfqpoint{2.751023in}{2.988274in}}{\pgfqpoint{2.742737in}{2.991706in}}{\pgfqpoint{2.734099in}{2.991706in}}%
\pgfpathcurveto{\pgfqpoint{2.725460in}{2.991706in}}{\pgfqpoint{2.717175in}{2.988274in}}{\pgfqpoint{2.711066in}{2.982166in}}%
\pgfpathcurveto{\pgfqpoint{2.704958in}{2.976058in}}{\pgfqpoint{2.701526in}{2.967772in}}{\pgfqpoint{2.701526in}{2.959134in}}%
\pgfpathcurveto{\pgfqpoint{2.701526in}{2.950495in}}{\pgfqpoint{2.704958in}{2.942210in}}{\pgfqpoint{2.711066in}{2.936102in}}%
\pgfpathcurveto{\pgfqpoint{2.717175in}{2.929993in}}{\pgfqpoint{2.725460in}{2.926561in}}{\pgfqpoint{2.734099in}{2.926561in}}%
\pgfpathlineto{\pgfqpoint{2.734099in}{2.926561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746084in}{1.919295in}}%
\pgfpathcurveto{\pgfqpoint{2.754723in}{1.919295in}}{\pgfqpoint{2.763008in}{1.922727in}}{\pgfqpoint{2.769117in}{1.928835in}}%
\pgfpathcurveto{\pgfqpoint{2.775225in}{1.934943in}}{\pgfqpoint{2.778657in}{1.943229in}}{\pgfqpoint{2.778657in}{1.951867in}}%
\pgfpathcurveto{\pgfqpoint{2.778657in}{1.960505in}}{\pgfqpoint{2.775225in}{1.968791in}}{\pgfqpoint{2.769117in}{1.974899in}}%
\pgfpathcurveto{\pgfqpoint{2.763008in}{1.981008in}}{\pgfqpoint{2.754723in}{1.984440in}}{\pgfqpoint{2.746084in}{1.984440in}}%
\pgfpathcurveto{\pgfqpoint{2.737446in}{1.984440in}}{\pgfqpoint{2.729160in}{1.981008in}}{\pgfqpoint{2.723052in}{1.974899in}}%
\pgfpathcurveto{\pgfqpoint{2.716944in}{1.968791in}}{\pgfqpoint{2.713512in}{1.960505in}}{\pgfqpoint{2.713512in}{1.951867in}}%
\pgfpathcurveto{\pgfqpoint{2.713512in}{1.943229in}}{\pgfqpoint{2.716944in}{1.934943in}}{\pgfqpoint{2.723052in}{1.928835in}}%
\pgfpathcurveto{\pgfqpoint{2.729160in}{1.922727in}}{\pgfqpoint{2.737446in}{1.919295in}}{\pgfqpoint{2.746084in}{1.919295in}}%
\pgfpathlineto{\pgfqpoint{2.746084in}{1.919295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729048in}{2.544926in}}%
\pgfpathcurveto{\pgfqpoint{2.737687in}{2.544926in}}{\pgfqpoint{2.745972in}{2.548358in}}{\pgfqpoint{2.752080in}{2.554466in}}%
\pgfpathcurveto{\pgfqpoint{2.758189in}{2.560574in}}{\pgfqpoint{2.761621in}{2.568860in}}{\pgfqpoint{2.761621in}{2.577498in}}%
\pgfpathcurveto{\pgfqpoint{2.761621in}{2.586136in}}{\pgfqpoint{2.758189in}{2.594422in}}{\pgfqpoint{2.752080in}{2.600530in}}%
\pgfpathcurveto{\pgfqpoint{2.745972in}{2.606639in}}{\pgfqpoint{2.737687in}{2.610071in}}{\pgfqpoint{2.729048in}{2.610071in}}%
\pgfpathcurveto{\pgfqpoint{2.720410in}{2.610071in}}{\pgfqpoint{2.712124in}{2.606639in}}{\pgfqpoint{2.706016in}{2.600530in}}%
\pgfpathcurveto{\pgfqpoint{2.699908in}{2.594422in}}{\pgfqpoint{2.696476in}{2.586136in}}{\pgfqpoint{2.696476in}{2.577498in}}%
\pgfpathcurveto{\pgfqpoint{2.696476in}{2.568860in}}{\pgfqpoint{2.699908in}{2.560574in}}{\pgfqpoint{2.706016in}{2.554466in}}%
\pgfpathcurveto{\pgfqpoint{2.712124in}{2.548358in}}{\pgfqpoint{2.720410in}{2.544926in}}{\pgfqpoint{2.729048in}{2.544926in}}%
\pgfpathlineto{\pgfqpoint{2.729048in}{2.544926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718553in}{2.905533in}}%
\pgfpathcurveto{\pgfqpoint{2.727192in}{2.905533in}}{\pgfqpoint{2.735477in}{2.908965in}}{\pgfqpoint{2.741586in}{2.915073in}}%
\pgfpathcurveto{\pgfqpoint{2.747694in}{2.921182in}}{\pgfqpoint{2.751126in}{2.929467in}}{\pgfqpoint{2.751126in}{2.938106in}}%
\pgfpathcurveto{\pgfqpoint{2.751126in}{2.946744in}}{\pgfqpoint{2.747694in}{2.955030in}}{\pgfqpoint{2.741586in}{2.961138in}}%
\pgfpathcurveto{\pgfqpoint{2.735477in}{2.967246in}}{\pgfqpoint{2.727192in}{2.970678in}}{\pgfqpoint{2.718553in}{2.970678in}}%
\pgfpathcurveto{\pgfqpoint{2.709915in}{2.970678in}}{\pgfqpoint{2.701630in}{2.967246in}}{\pgfqpoint{2.695521in}{2.961138in}}%
\pgfpathcurveto{\pgfqpoint{2.689413in}{2.955030in}}{\pgfqpoint{2.685981in}{2.946744in}}{\pgfqpoint{2.685981in}{2.938106in}}%
\pgfpathcurveto{\pgfqpoint{2.685981in}{2.929467in}}{\pgfqpoint{2.689413in}{2.921182in}}{\pgfqpoint{2.695521in}{2.915073in}}%
\pgfpathcurveto{\pgfqpoint{2.701630in}{2.908965in}}{\pgfqpoint{2.709915in}{2.905533in}}{\pgfqpoint{2.718553in}{2.905533in}}%
\pgfpathlineto{\pgfqpoint{2.718553in}{2.905533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741734in}{1.941791in}}%
\pgfpathcurveto{\pgfqpoint{2.750373in}{1.941791in}}{\pgfqpoint{2.758658in}{1.945223in}}{\pgfqpoint{2.764766in}{1.951331in}}%
\pgfpathcurveto{\pgfqpoint{2.770875in}{1.957439in}}{\pgfqpoint{2.774307in}{1.965725in}}{\pgfqpoint{2.774307in}{1.974363in}}%
\pgfpathcurveto{\pgfqpoint{2.774307in}{1.983001in}}{\pgfqpoint{2.770875in}{1.991287in}}{\pgfqpoint{2.764766in}{1.997395in}}%
\pgfpathcurveto{\pgfqpoint{2.758658in}{2.003503in}}{\pgfqpoint{2.750373in}{2.006935in}}{\pgfqpoint{2.741734in}{2.006935in}}%
\pgfpathcurveto{\pgfqpoint{2.733096in}{2.006935in}}{\pgfqpoint{2.724810in}{2.003503in}}{\pgfqpoint{2.718702in}{1.997395in}}%
\pgfpathcurveto{\pgfqpoint{2.712594in}{1.991287in}}{\pgfqpoint{2.709162in}{1.983001in}}{\pgfqpoint{2.709162in}{1.974363in}}%
\pgfpathcurveto{\pgfqpoint{2.709162in}{1.965725in}}{\pgfqpoint{2.712594in}{1.957439in}}{\pgfqpoint{2.718702in}{1.951331in}}%
\pgfpathcurveto{\pgfqpoint{2.724810in}{1.945223in}}{\pgfqpoint{2.733096in}{1.941791in}}{\pgfqpoint{2.741734in}{1.941791in}}%
\pgfpathlineto{\pgfqpoint{2.741734in}{1.941791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707077in}{2.813384in}}%
\pgfpathcurveto{\pgfqpoint{2.715716in}{2.813384in}}{\pgfqpoint{2.724001in}{2.816816in}}{\pgfqpoint{2.730109in}{2.822924in}}%
\pgfpathcurveto{\pgfqpoint{2.736218in}{2.829032in}}{\pgfqpoint{2.739650in}{2.837318in}}{\pgfqpoint{2.739650in}{2.845956in}}%
\pgfpathcurveto{\pgfqpoint{2.739650in}{2.854594in}}{\pgfqpoint{2.736218in}{2.862880in}}{\pgfqpoint{2.730109in}{2.868988in}}%
\pgfpathcurveto{\pgfqpoint{2.724001in}{2.875096in}}{\pgfqpoint{2.715716in}{2.878528in}}{\pgfqpoint{2.707077in}{2.878528in}}%
\pgfpathcurveto{\pgfqpoint{2.698439in}{2.878528in}}{\pgfqpoint{2.690153in}{2.875096in}}{\pgfqpoint{2.684045in}{2.868988in}}%
\pgfpathcurveto{\pgfqpoint{2.677937in}{2.862880in}}{\pgfqpoint{2.674505in}{2.854594in}}{\pgfqpoint{2.674505in}{2.845956in}}%
\pgfpathcurveto{\pgfqpoint{2.674505in}{2.837318in}}{\pgfqpoint{2.677937in}{2.829032in}}{\pgfqpoint{2.684045in}{2.822924in}}%
\pgfpathcurveto{\pgfqpoint{2.690153in}{2.816816in}}{\pgfqpoint{2.698439in}{2.813384in}}{\pgfqpoint{2.707077in}{2.813384in}}%
\pgfpathlineto{\pgfqpoint{2.707077in}{2.813384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691597in}{2.141997in}}%
\pgfpathcurveto{\pgfqpoint{2.700235in}{2.141997in}}{\pgfqpoint{2.708520in}{2.145429in}}{\pgfqpoint{2.714629in}{2.151537in}}%
\pgfpathcurveto{\pgfqpoint{2.720737in}{2.157645in}}{\pgfqpoint{2.724169in}{2.165931in}}{\pgfqpoint{2.724169in}{2.174569in}}%
\pgfpathcurveto{\pgfqpoint{2.724169in}{2.183207in}}{\pgfqpoint{2.720737in}{2.191493in}}{\pgfqpoint{2.714629in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{2.708520in}{2.203709in}}{\pgfqpoint{2.700235in}{2.207141in}}{\pgfqpoint{2.691597in}{2.207141in}}%
\pgfpathcurveto{\pgfqpoint{2.682958in}{2.207141in}}{\pgfqpoint{2.674673in}{2.203709in}}{\pgfqpoint{2.668564in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{2.662456in}{2.191493in}}{\pgfqpoint{2.659024in}{2.183207in}}{\pgfqpoint{2.659024in}{2.174569in}}%
\pgfpathcurveto{\pgfqpoint{2.659024in}{2.165931in}}{\pgfqpoint{2.662456in}{2.157645in}}{\pgfqpoint{2.668564in}{2.151537in}}%
\pgfpathcurveto{\pgfqpoint{2.674673in}{2.145429in}}{\pgfqpoint{2.682958in}{2.141997in}}{\pgfqpoint{2.691597in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{2.691597in}{2.141997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738597in}{2.830895in}}%
\pgfpathcurveto{\pgfqpoint{2.747235in}{2.830895in}}{\pgfqpoint{2.755521in}{2.834327in}}{\pgfqpoint{2.761629in}{2.840435in}}%
\pgfpathcurveto{\pgfqpoint{2.767737in}{2.846543in}}{\pgfqpoint{2.771169in}{2.854829in}}{\pgfqpoint{2.771169in}{2.863467in}}%
\pgfpathcurveto{\pgfqpoint{2.771169in}{2.872105in}}{\pgfqpoint{2.767737in}{2.880391in}}{\pgfqpoint{2.761629in}{2.886499in}}%
\pgfpathcurveto{\pgfqpoint{2.755521in}{2.892607in}}{\pgfqpoint{2.747235in}{2.896039in}}{\pgfqpoint{2.738597in}{2.896039in}}%
\pgfpathcurveto{\pgfqpoint{2.729959in}{2.896039in}}{\pgfqpoint{2.721673in}{2.892607in}}{\pgfqpoint{2.715565in}{2.886499in}}%
\pgfpathcurveto{\pgfqpoint{2.709457in}{2.880391in}}{\pgfqpoint{2.706025in}{2.872105in}}{\pgfqpoint{2.706025in}{2.863467in}}%
\pgfpathcurveto{\pgfqpoint{2.706025in}{2.854829in}}{\pgfqpoint{2.709457in}{2.846543in}}{\pgfqpoint{2.715565in}{2.840435in}}%
\pgfpathcurveto{\pgfqpoint{2.721673in}{2.834327in}}{\pgfqpoint{2.729959in}{2.830895in}}{\pgfqpoint{2.738597in}{2.830895in}}%
\pgfpathlineto{\pgfqpoint{2.738597in}{2.830895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742820in}{2.785980in}}%
\pgfpathcurveto{\pgfqpoint{2.751459in}{2.785980in}}{\pgfqpoint{2.759744in}{2.789412in}}{\pgfqpoint{2.765852in}{2.795520in}}%
\pgfpathcurveto{\pgfqpoint{2.771961in}{2.801628in}}{\pgfqpoint{2.775393in}{2.809914in}}{\pgfqpoint{2.775393in}{2.818552in}}%
\pgfpathcurveto{\pgfqpoint{2.775393in}{2.827190in}}{\pgfqpoint{2.771961in}{2.835476in}}{\pgfqpoint{2.765852in}{2.841584in}}%
\pgfpathcurveto{\pgfqpoint{2.759744in}{2.847693in}}{\pgfqpoint{2.751459in}{2.851125in}}{\pgfqpoint{2.742820in}{2.851125in}}%
\pgfpathcurveto{\pgfqpoint{2.734182in}{2.851125in}}{\pgfqpoint{2.725896in}{2.847693in}}{\pgfqpoint{2.719788in}{2.841584in}}%
\pgfpathcurveto{\pgfqpoint{2.713680in}{2.835476in}}{\pgfqpoint{2.710248in}{2.827190in}}{\pgfqpoint{2.710248in}{2.818552in}}%
\pgfpathcurveto{\pgfqpoint{2.710248in}{2.809914in}}{\pgfqpoint{2.713680in}{2.801628in}}{\pgfqpoint{2.719788in}{2.795520in}}%
\pgfpathcurveto{\pgfqpoint{2.725896in}{2.789412in}}{\pgfqpoint{2.734182in}{2.785980in}}{\pgfqpoint{2.742820in}{2.785980in}}%
\pgfpathlineto{\pgfqpoint{2.742820in}{2.785980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743924in}{2.946332in}}%
\pgfpathcurveto{\pgfqpoint{2.752562in}{2.946332in}}{\pgfqpoint{2.760848in}{2.949764in}}{\pgfqpoint{2.766956in}{2.955872in}}%
\pgfpathcurveto{\pgfqpoint{2.773064in}{2.961981in}}{\pgfqpoint{2.776496in}{2.970266in}}{\pgfqpoint{2.776496in}{2.978905in}}%
\pgfpathcurveto{\pgfqpoint{2.776496in}{2.987543in}}{\pgfqpoint{2.773064in}{2.995829in}}{\pgfqpoint{2.766956in}{3.001937in}}%
\pgfpathcurveto{\pgfqpoint{2.760848in}{3.008045in}}{\pgfqpoint{2.752562in}{3.011477in}}{\pgfqpoint{2.743924in}{3.011477in}}%
\pgfpathcurveto{\pgfqpoint{2.735285in}{3.011477in}}{\pgfqpoint{2.727000in}{3.008045in}}{\pgfqpoint{2.720892in}{3.001937in}}%
\pgfpathcurveto{\pgfqpoint{2.714783in}{2.995829in}}{\pgfqpoint{2.711351in}{2.987543in}}{\pgfqpoint{2.711351in}{2.978905in}}%
\pgfpathcurveto{\pgfqpoint{2.711351in}{2.970266in}}{\pgfqpoint{2.714783in}{2.961981in}}{\pgfqpoint{2.720892in}{2.955872in}}%
\pgfpathcurveto{\pgfqpoint{2.727000in}{2.949764in}}{\pgfqpoint{2.735285in}{2.946332in}}{\pgfqpoint{2.743924in}{2.946332in}}%
\pgfpathlineto{\pgfqpoint{2.743924in}{2.946332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718142in}{1.879479in}}%
\pgfpathcurveto{\pgfqpoint{2.726780in}{1.879479in}}{\pgfqpoint{2.735066in}{1.882911in}}{\pgfqpoint{2.741174in}{1.889019in}}%
\pgfpathcurveto{\pgfqpoint{2.747282in}{1.895127in}}{\pgfqpoint{2.750714in}{1.903413in}}{\pgfqpoint{2.750714in}{1.912051in}}%
\pgfpathcurveto{\pgfqpoint{2.750714in}{1.920689in}}{\pgfqpoint{2.747282in}{1.928975in}}{\pgfqpoint{2.741174in}{1.935083in}}%
\pgfpathcurveto{\pgfqpoint{2.735066in}{1.941191in}}{\pgfqpoint{2.726780in}{1.944623in}}{\pgfqpoint{2.718142in}{1.944623in}}%
\pgfpathcurveto{\pgfqpoint{2.709503in}{1.944623in}}{\pgfqpoint{2.701218in}{1.941191in}}{\pgfqpoint{2.695110in}{1.935083in}}%
\pgfpathcurveto{\pgfqpoint{2.689001in}{1.928975in}}{\pgfqpoint{2.685569in}{1.920689in}}{\pgfqpoint{2.685569in}{1.912051in}}%
\pgfpathcurveto{\pgfqpoint{2.685569in}{1.903413in}}{\pgfqpoint{2.689001in}{1.895127in}}{\pgfqpoint{2.695110in}{1.889019in}}%
\pgfpathcurveto{\pgfqpoint{2.701218in}{1.882911in}}{\pgfqpoint{2.709503in}{1.879479in}}{\pgfqpoint{2.718142in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{2.718142in}{1.879479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737427in}{2.941786in}}%
\pgfpathcurveto{\pgfqpoint{2.746065in}{2.941786in}}{\pgfqpoint{2.754351in}{2.945218in}}{\pgfqpoint{2.760459in}{2.951327in}}%
\pgfpathcurveto{\pgfqpoint{2.766567in}{2.957435in}}{\pgfqpoint{2.769999in}{2.965720in}}{\pgfqpoint{2.769999in}{2.974359in}}%
\pgfpathcurveto{\pgfqpoint{2.769999in}{2.982997in}}{\pgfqpoint{2.766567in}{2.991283in}}{\pgfqpoint{2.760459in}{2.997391in}}%
\pgfpathcurveto{\pgfqpoint{2.754351in}{3.003499in}}{\pgfqpoint{2.746065in}{3.006931in}}{\pgfqpoint{2.737427in}{3.006931in}}%
\pgfpathcurveto{\pgfqpoint{2.728789in}{3.006931in}}{\pgfqpoint{2.720503in}{3.003499in}}{\pgfqpoint{2.714395in}{2.997391in}}%
\pgfpathcurveto{\pgfqpoint{2.708287in}{2.991283in}}{\pgfqpoint{2.704855in}{2.982997in}}{\pgfqpoint{2.704855in}{2.974359in}}%
\pgfpathcurveto{\pgfqpoint{2.704855in}{2.965720in}}{\pgfqpoint{2.708287in}{2.957435in}}{\pgfqpoint{2.714395in}{2.951327in}}%
\pgfpathcurveto{\pgfqpoint{2.720503in}{2.945218in}}{\pgfqpoint{2.728789in}{2.941786in}}{\pgfqpoint{2.737427in}{2.941786in}}%
\pgfpathlineto{\pgfqpoint{2.737427in}{2.941786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736139in}{2.137400in}}%
\pgfpathcurveto{\pgfqpoint{2.744777in}{2.137400in}}{\pgfqpoint{2.753063in}{2.140832in}}{\pgfqpoint{2.759171in}{2.146940in}}%
\pgfpathcurveto{\pgfqpoint{2.765279in}{2.153049in}}{\pgfqpoint{2.768711in}{2.161334in}}{\pgfqpoint{2.768711in}{2.169973in}}%
\pgfpathcurveto{\pgfqpoint{2.768711in}{2.178611in}}{\pgfqpoint{2.765279in}{2.186896in}}{\pgfqpoint{2.759171in}{2.193005in}}%
\pgfpathcurveto{\pgfqpoint{2.753063in}{2.199113in}}{\pgfqpoint{2.744777in}{2.202545in}}{\pgfqpoint{2.736139in}{2.202545in}}%
\pgfpathcurveto{\pgfqpoint{2.727501in}{2.202545in}}{\pgfqpoint{2.719215in}{2.199113in}}{\pgfqpoint{2.713107in}{2.193005in}}%
\pgfpathcurveto{\pgfqpoint{2.706999in}{2.186896in}}{\pgfqpoint{2.703567in}{2.178611in}}{\pgfqpoint{2.703567in}{2.169973in}}%
\pgfpathcurveto{\pgfqpoint{2.703567in}{2.161334in}}{\pgfqpoint{2.706999in}{2.153049in}}{\pgfqpoint{2.713107in}{2.146940in}}%
\pgfpathcurveto{\pgfqpoint{2.719215in}{2.140832in}}{\pgfqpoint{2.727501in}{2.137400in}}{\pgfqpoint{2.736139in}{2.137400in}}%
\pgfpathlineto{\pgfqpoint{2.736139in}{2.137400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707373in}{2.878945in}}%
\pgfpathcurveto{\pgfqpoint{2.716011in}{2.878945in}}{\pgfqpoint{2.724297in}{2.882377in}}{\pgfqpoint{2.730405in}{2.888485in}}%
\pgfpathcurveto{\pgfqpoint{2.736513in}{2.894593in}}{\pgfqpoint{2.739945in}{2.902879in}}{\pgfqpoint{2.739945in}{2.911517in}}%
\pgfpathcurveto{\pgfqpoint{2.739945in}{2.920155in}}{\pgfqpoint{2.736513in}{2.928441in}}{\pgfqpoint{2.730405in}{2.934549in}}%
\pgfpathcurveto{\pgfqpoint{2.724297in}{2.940657in}}{\pgfqpoint{2.716011in}{2.944089in}}{\pgfqpoint{2.707373in}{2.944089in}}%
\pgfpathcurveto{\pgfqpoint{2.698734in}{2.944089in}}{\pgfqpoint{2.690449in}{2.940657in}}{\pgfqpoint{2.684341in}{2.934549in}}%
\pgfpathcurveto{\pgfqpoint{2.678232in}{2.928441in}}{\pgfqpoint{2.674800in}{2.920155in}}{\pgfqpoint{2.674800in}{2.911517in}}%
\pgfpathcurveto{\pgfqpoint{2.674800in}{2.902879in}}{\pgfqpoint{2.678232in}{2.894593in}}{\pgfqpoint{2.684341in}{2.888485in}}%
\pgfpathcurveto{\pgfqpoint{2.690449in}{2.882377in}}{\pgfqpoint{2.698734in}{2.878945in}}{\pgfqpoint{2.707373in}{2.878945in}}%
\pgfpathlineto{\pgfqpoint{2.707373in}{2.878945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739651in}{1.849402in}}%
\pgfpathcurveto{\pgfqpoint{2.748289in}{1.849402in}}{\pgfqpoint{2.756575in}{1.852834in}}{\pgfqpoint{2.762683in}{1.858942in}}%
\pgfpathcurveto{\pgfqpoint{2.768791in}{1.865050in}}{\pgfqpoint{2.772223in}{1.873336in}}{\pgfqpoint{2.772223in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{2.772223in}{1.890613in}}{\pgfqpoint{2.768791in}{1.898898in}}{\pgfqpoint{2.762683in}{1.905006in}}%
\pgfpathcurveto{\pgfqpoint{2.756575in}{1.911115in}}{\pgfqpoint{2.748289in}{1.914547in}}{\pgfqpoint{2.739651in}{1.914547in}}%
\pgfpathcurveto{\pgfqpoint{2.731013in}{1.914547in}}{\pgfqpoint{2.722727in}{1.911115in}}{\pgfqpoint{2.716619in}{1.905006in}}%
\pgfpathcurveto{\pgfqpoint{2.710511in}{1.898898in}}{\pgfqpoint{2.707079in}{1.890613in}}{\pgfqpoint{2.707079in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{2.707079in}{1.873336in}}{\pgfqpoint{2.710511in}{1.865050in}}{\pgfqpoint{2.716619in}{1.858942in}}%
\pgfpathcurveto{\pgfqpoint{2.722727in}{1.852834in}}{\pgfqpoint{2.731013in}{1.849402in}}{\pgfqpoint{2.739651in}{1.849402in}}%
\pgfpathlineto{\pgfqpoint{2.739651in}{1.849402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753094in}{2.918766in}}%
\pgfpathcurveto{\pgfqpoint{2.761732in}{2.918766in}}{\pgfqpoint{2.770018in}{2.922198in}}{\pgfqpoint{2.776126in}{2.928306in}}%
\pgfpathcurveto{\pgfqpoint{2.782234in}{2.934415in}}{\pgfqpoint{2.785666in}{2.942700in}}{\pgfqpoint{2.785666in}{2.951339in}}%
\pgfpathcurveto{\pgfqpoint{2.785666in}{2.959977in}}{\pgfqpoint{2.782234in}{2.968263in}}{\pgfqpoint{2.776126in}{2.974371in}}%
\pgfpathcurveto{\pgfqpoint{2.770018in}{2.980479in}}{\pgfqpoint{2.761732in}{2.983911in}}{\pgfqpoint{2.753094in}{2.983911in}}%
\pgfpathcurveto{\pgfqpoint{2.744456in}{2.983911in}}{\pgfqpoint{2.736170in}{2.980479in}}{\pgfqpoint{2.730062in}{2.974371in}}%
\pgfpathcurveto{\pgfqpoint{2.723954in}{2.968263in}}{\pgfqpoint{2.720522in}{2.959977in}}{\pgfqpoint{2.720522in}{2.951339in}}%
\pgfpathcurveto{\pgfqpoint{2.720522in}{2.942700in}}{\pgfqpoint{2.723954in}{2.934415in}}{\pgfqpoint{2.730062in}{2.928306in}}%
\pgfpathcurveto{\pgfqpoint{2.736170in}{2.922198in}}{\pgfqpoint{2.744456in}{2.918766in}}{\pgfqpoint{2.753094in}{2.918766in}}%
\pgfpathlineto{\pgfqpoint{2.753094in}{2.918766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711673in}{1.894859in}}%
\pgfpathcurveto{\pgfqpoint{2.720312in}{1.894859in}}{\pgfqpoint{2.728597in}{1.898291in}}{\pgfqpoint{2.734706in}{1.904399in}}%
\pgfpathcurveto{\pgfqpoint{2.740814in}{1.910508in}}{\pgfqpoint{2.744246in}{1.918793in}}{\pgfqpoint{2.744246in}{1.927432in}}%
\pgfpathcurveto{\pgfqpoint{2.744246in}{1.936070in}}{\pgfqpoint{2.740814in}{1.944355in}}{\pgfqpoint{2.734706in}{1.950464in}}%
\pgfpathcurveto{\pgfqpoint{2.728597in}{1.956572in}}{\pgfqpoint{2.720312in}{1.960004in}}{\pgfqpoint{2.711673in}{1.960004in}}%
\pgfpathcurveto{\pgfqpoint{2.703035in}{1.960004in}}{\pgfqpoint{2.694750in}{1.956572in}}{\pgfqpoint{2.688641in}{1.950464in}}%
\pgfpathcurveto{\pgfqpoint{2.682533in}{1.944355in}}{\pgfqpoint{2.679101in}{1.936070in}}{\pgfqpoint{2.679101in}{1.927432in}}%
\pgfpathcurveto{\pgfqpoint{2.679101in}{1.918793in}}{\pgfqpoint{2.682533in}{1.910508in}}{\pgfqpoint{2.688641in}{1.904399in}}%
\pgfpathcurveto{\pgfqpoint{2.694750in}{1.898291in}}{\pgfqpoint{2.703035in}{1.894859in}}{\pgfqpoint{2.711673in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{2.711673in}{1.894859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706351in}{2.910206in}}%
\pgfpathcurveto{\pgfqpoint{2.714989in}{2.910206in}}{\pgfqpoint{2.723275in}{2.913638in}}{\pgfqpoint{2.729383in}{2.919746in}}%
\pgfpathcurveto{\pgfqpoint{2.735491in}{2.925854in}}{\pgfqpoint{2.738923in}{2.934140in}}{\pgfqpoint{2.738923in}{2.942778in}}%
\pgfpathcurveto{\pgfqpoint{2.738923in}{2.951416in}}{\pgfqpoint{2.735491in}{2.959702in}}{\pgfqpoint{2.729383in}{2.965810in}}%
\pgfpathcurveto{\pgfqpoint{2.723275in}{2.971918in}}{\pgfqpoint{2.714989in}{2.975350in}}{\pgfqpoint{2.706351in}{2.975350in}}%
\pgfpathcurveto{\pgfqpoint{2.697712in}{2.975350in}}{\pgfqpoint{2.689427in}{2.971918in}}{\pgfqpoint{2.683318in}{2.965810in}}%
\pgfpathcurveto{\pgfqpoint{2.677210in}{2.959702in}}{\pgfqpoint{2.673778in}{2.951416in}}{\pgfqpoint{2.673778in}{2.942778in}}%
\pgfpathcurveto{\pgfqpoint{2.673778in}{2.934140in}}{\pgfqpoint{2.677210in}{2.925854in}}{\pgfqpoint{2.683318in}{2.919746in}}%
\pgfpathcurveto{\pgfqpoint{2.689427in}{2.913638in}}{\pgfqpoint{2.697712in}{2.910206in}}{\pgfqpoint{2.706351in}{2.910206in}}%
\pgfpathlineto{\pgfqpoint{2.706351in}{2.910206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727356in}{2.901996in}}%
\pgfpathcurveto{\pgfqpoint{2.735995in}{2.901996in}}{\pgfqpoint{2.744280in}{2.905428in}}{\pgfqpoint{2.750389in}{2.911536in}}%
\pgfpathcurveto{\pgfqpoint{2.756497in}{2.917644in}}{\pgfqpoint{2.759929in}{2.925930in}}{\pgfqpoint{2.759929in}{2.934568in}}%
\pgfpathcurveto{\pgfqpoint{2.759929in}{2.943206in}}{\pgfqpoint{2.756497in}{2.951492in}}{\pgfqpoint{2.750389in}{2.957600in}}%
\pgfpathcurveto{\pgfqpoint{2.744280in}{2.963708in}}{\pgfqpoint{2.735995in}{2.967140in}}{\pgfqpoint{2.727356in}{2.967140in}}%
\pgfpathcurveto{\pgfqpoint{2.718718in}{2.967140in}}{\pgfqpoint{2.710433in}{2.963708in}}{\pgfqpoint{2.704324in}{2.957600in}}%
\pgfpathcurveto{\pgfqpoint{2.698216in}{2.951492in}}{\pgfqpoint{2.694784in}{2.943206in}}{\pgfqpoint{2.694784in}{2.934568in}}%
\pgfpathcurveto{\pgfqpoint{2.694784in}{2.925930in}}{\pgfqpoint{2.698216in}{2.917644in}}{\pgfqpoint{2.704324in}{2.911536in}}%
\pgfpathcurveto{\pgfqpoint{2.710433in}{2.905428in}}{\pgfqpoint{2.718718in}{2.901996in}}{\pgfqpoint{2.727356in}{2.901996in}}%
\pgfpathlineto{\pgfqpoint{2.727356in}{2.901996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747248in}{2.849671in}}%
\pgfpathcurveto{\pgfqpoint{2.755887in}{2.849671in}}{\pgfqpoint{2.764172in}{2.853103in}}{\pgfqpoint{2.770281in}{2.859211in}}%
\pgfpathcurveto{\pgfqpoint{2.776389in}{2.865319in}}{\pgfqpoint{2.779821in}{2.873605in}}{\pgfqpoint{2.779821in}{2.882243in}}%
\pgfpathcurveto{\pgfqpoint{2.779821in}{2.890881in}}{\pgfqpoint{2.776389in}{2.899167in}}{\pgfqpoint{2.770281in}{2.905275in}}%
\pgfpathcurveto{\pgfqpoint{2.764172in}{2.911383in}}{\pgfqpoint{2.755887in}{2.914815in}}{\pgfqpoint{2.747248in}{2.914815in}}%
\pgfpathcurveto{\pgfqpoint{2.738610in}{2.914815in}}{\pgfqpoint{2.730324in}{2.911383in}}{\pgfqpoint{2.724216in}{2.905275in}}%
\pgfpathcurveto{\pgfqpoint{2.718108in}{2.899167in}}{\pgfqpoint{2.714676in}{2.890881in}}{\pgfqpoint{2.714676in}{2.882243in}}%
\pgfpathcurveto{\pgfqpoint{2.714676in}{2.873605in}}{\pgfqpoint{2.718108in}{2.865319in}}{\pgfqpoint{2.724216in}{2.859211in}}%
\pgfpathcurveto{\pgfqpoint{2.730324in}{2.853103in}}{\pgfqpoint{2.738610in}{2.849671in}}{\pgfqpoint{2.747248in}{2.849671in}}%
\pgfpathlineto{\pgfqpoint{2.747248in}{2.849671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729010in}{2.757696in}}%
\pgfpathcurveto{\pgfqpoint{2.737648in}{2.757696in}}{\pgfqpoint{2.745934in}{2.761128in}}{\pgfqpoint{2.752042in}{2.767236in}}%
\pgfpathcurveto{\pgfqpoint{2.758150in}{2.773344in}}{\pgfqpoint{2.761582in}{2.781630in}}{\pgfqpoint{2.761582in}{2.790268in}}%
\pgfpathcurveto{\pgfqpoint{2.761582in}{2.798906in}}{\pgfqpoint{2.758150in}{2.807192in}}{\pgfqpoint{2.752042in}{2.813300in}}%
\pgfpathcurveto{\pgfqpoint{2.745934in}{2.819408in}}{\pgfqpoint{2.737648in}{2.822840in}}{\pgfqpoint{2.729010in}{2.822840in}}%
\pgfpathcurveto{\pgfqpoint{2.720372in}{2.822840in}}{\pgfqpoint{2.712086in}{2.819408in}}{\pgfqpoint{2.705978in}{2.813300in}}%
\pgfpathcurveto{\pgfqpoint{2.699870in}{2.807192in}}{\pgfqpoint{2.696438in}{2.798906in}}{\pgfqpoint{2.696438in}{2.790268in}}%
\pgfpathcurveto{\pgfqpoint{2.696438in}{2.781630in}}{\pgfqpoint{2.699870in}{2.773344in}}{\pgfqpoint{2.705978in}{2.767236in}}%
\pgfpathcurveto{\pgfqpoint{2.712086in}{2.761128in}}{\pgfqpoint{2.720372in}{2.757696in}}{\pgfqpoint{2.729010in}{2.757696in}}%
\pgfpathlineto{\pgfqpoint{2.729010in}{2.757696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753490in}{2.618419in}}%
\pgfpathcurveto{\pgfqpoint{2.762128in}{2.618419in}}{\pgfqpoint{2.770414in}{2.621851in}}{\pgfqpoint{2.776522in}{2.627960in}}%
\pgfpathcurveto{\pgfqpoint{2.782631in}{2.634068in}}{\pgfqpoint{2.786063in}{2.642353in}}{\pgfqpoint{2.786063in}{2.650992in}}%
\pgfpathcurveto{\pgfqpoint{2.786063in}{2.659630in}}{\pgfqpoint{2.782631in}{2.667916in}}{\pgfqpoint{2.776522in}{2.674024in}}%
\pgfpathcurveto{\pgfqpoint{2.770414in}{2.680132in}}{\pgfqpoint{2.762128in}{2.683564in}}{\pgfqpoint{2.753490in}{2.683564in}}%
\pgfpathcurveto{\pgfqpoint{2.744852in}{2.683564in}}{\pgfqpoint{2.736566in}{2.680132in}}{\pgfqpoint{2.730458in}{2.674024in}}%
\pgfpathcurveto{\pgfqpoint{2.724350in}{2.667916in}}{\pgfqpoint{2.720918in}{2.659630in}}{\pgfqpoint{2.720918in}{2.650992in}}%
\pgfpathcurveto{\pgfqpoint{2.720918in}{2.642353in}}{\pgfqpoint{2.724350in}{2.634068in}}{\pgfqpoint{2.730458in}{2.627960in}}%
\pgfpathcurveto{\pgfqpoint{2.736566in}{2.621851in}}{\pgfqpoint{2.744852in}{2.618419in}}{\pgfqpoint{2.753490in}{2.618419in}}%
\pgfpathlineto{\pgfqpoint{2.753490in}{2.618419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750280in}{2.997775in}}%
\pgfpathcurveto{\pgfqpoint{2.758919in}{2.997775in}}{\pgfqpoint{2.767204in}{3.001207in}}{\pgfqpoint{2.773312in}{3.007315in}}%
\pgfpathcurveto{\pgfqpoint{2.779421in}{3.013424in}}{\pgfqpoint{2.782853in}{3.021709in}}{\pgfqpoint{2.782853in}{3.030348in}}%
\pgfpathcurveto{\pgfqpoint{2.782853in}{3.038986in}}{\pgfqpoint{2.779421in}{3.047271in}}{\pgfqpoint{2.773312in}{3.053380in}}%
\pgfpathcurveto{\pgfqpoint{2.767204in}{3.059488in}}{\pgfqpoint{2.758919in}{3.062920in}}{\pgfqpoint{2.750280in}{3.062920in}}%
\pgfpathcurveto{\pgfqpoint{2.741642in}{3.062920in}}{\pgfqpoint{2.733356in}{3.059488in}}{\pgfqpoint{2.727248in}{3.053380in}}%
\pgfpathcurveto{\pgfqpoint{2.721140in}{3.047271in}}{\pgfqpoint{2.717708in}{3.038986in}}{\pgfqpoint{2.717708in}{3.030348in}}%
\pgfpathcurveto{\pgfqpoint{2.717708in}{3.021709in}}{\pgfqpoint{2.721140in}{3.013424in}}{\pgfqpoint{2.727248in}{3.007315in}}%
\pgfpathcurveto{\pgfqpoint{2.733356in}{3.001207in}}{\pgfqpoint{2.741642in}{2.997775in}}{\pgfqpoint{2.750280in}{2.997775in}}%
\pgfpathlineto{\pgfqpoint{2.750280in}{2.997775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735941in}{2.975688in}}%
\pgfpathcurveto{\pgfqpoint{2.744580in}{2.975688in}}{\pgfqpoint{2.752865in}{2.979120in}}{\pgfqpoint{2.758973in}{2.985228in}}%
\pgfpathcurveto{\pgfqpoint{2.765082in}{2.991336in}}{\pgfqpoint{2.768514in}{2.999622in}}{\pgfqpoint{2.768514in}{3.008260in}}%
\pgfpathcurveto{\pgfqpoint{2.768514in}{3.016898in}}{\pgfqpoint{2.765082in}{3.025184in}}{\pgfqpoint{2.758973in}{3.031292in}}%
\pgfpathcurveto{\pgfqpoint{2.752865in}{3.037400in}}{\pgfqpoint{2.744580in}{3.040832in}}{\pgfqpoint{2.735941in}{3.040832in}}%
\pgfpathcurveto{\pgfqpoint{2.727303in}{3.040832in}}{\pgfqpoint{2.719017in}{3.037400in}}{\pgfqpoint{2.712909in}{3.031292in}}%
\pgfpathcurveto{\pgfqpoint{2.706801in}{3.025184in}}{\pgfqpoint{2.703369in}{3.016898in}}{\pgfqpoint{2.703369in}{3.008260in}}%
\pgfpathcurveto{\pgfqpoint{2.703369in}{2.999622in}}{\pgfqpoint{2.706801in}{2.991336in}}{\pgfqpoint{2.712909in}{2.985228in}}%
\pgfpathcurveto{\pgfqpoint{2.719017in}{2.979120in}}{\pgfqpoint{2.727303in}{2.975688in}}{\pgfqpoint{2.735941in}{2.975688in}}%
\pgfpathlineto{\pgfqpoint{2.735941in}{2.975688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735682in}{2.789421in}}%
\pgfpathcurveto{\pgfqpoint{2.744321in}{2.789421in}}{\pgfqpoint{2.752606in}{2.792853in}}{\pgfqpoint{2.758714in}{2.798962in}}%
\pgfpathcurveto{\pgfqpoint{2.764823in}{2.805070in}}{\pgfqpoint{2.768255in}{2.813355in}}{\pgfqpoint{2.768255in}{2.821994in}}%
\pgfpathcurveto{\pgfqpoint{2.768255in}{2.830632in}}{\pgfqpoint{2.764823in}{2.838918in}}{\pgfqpoint{2.758714in}{2.845026in}}%
\pgfpathcurveto{\pgfqpoint{2.752606in}{2.851134in}}{\pgfqpoint{2.744321in}{2.854566in}}{\pgfqpoint{2.735682in}{2.854566in}}%
\pgfpathcurveto{\pgfqpoint{2.727044in}{2.854566in}}{\pgfqpoint{2.718758in}{2.851134in}}{\pgfqpoint{2.712650in}{2.845026in}}%
\pgfpathcurveto{\pgfqpoint{2.706542in}{2.838918in}}{\pgfqpoint{2.703110in}{2.830632in}}{\pgfqpoint{2.703110in}{2.821994in}}%
\pgfpathcurveto{\pgfqpoint{2.703110in}{2.813355in}}{\pgfqpoint{2.706542in}{2.805070in}}{\pgfqpoint{2.712650in}{2.798962in}}%
\pgfpathcurveto{\pgfqpoint{2.718758in}{2.792853in}}{\pgfqpoint{2.727044in}{2.789421in}}{\pgfqpoint{2.735682in}{2.789421in}}%
\pgfpathlineto{\pgfqpoint{2.735682in}{2.789421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699895in}{2.667273in}}%
\pgfpathcurveto{\pgfqpoint{2.708534in}{2.667273in}}{\pgfqpoint{2.716819in}{2.670705in}}{\pgfqpoint{2.722927in}{2.676813in}}%
\pgfpathcurveto{\pgfqpoint{2.729036in}{2.682921in}}{\pgfqpoint{2.732468in}{2.691207in}}{\pgfqpoint{2.732468in}{2.699845in}}%
\pgfpathcurveto{\pgfqpoint{2.732468in}{2.708484in}}{\pgfqpoint{2.729036in}{2.716769in}}{\pgfqpoint{2.722927in}{2.722877in}}%
\pgfpathcurveto{\pgfqpoint{2.716819in}{2.728986in}}{\pgfqpoint{2.708534in}{2.732418in}}{\pgfqpoint{2.699895in}{2.732418in}}%
\pgfpathcurveto{\pgfqpoint{2.691257in}{2.732418in}}{\pgfqpoint{2.682971in}{2.728986in}}{\pgfqpoint{2.676863in}{2.722877in}}%
\pgfpathcurveto{\pgfqpoint{2.670755in}{2.716769in}}{\pgfqpoint{2.667323in}{2.708484in}}{\pgfqpoint{2.667323in}{2.699845in}}%
\pgfpathcurveto{\pgfqpoint{2.667323in}{2.691207in}}{\pgfqpoint{2.670755in}{2.682921in}}{\pgfqpoint{2.676863in}{2.676813in}}%
\pgfpathcurveto{\pgfqpoint{2.682971in}{2.670705in}}{\pgfqpoint{2.691257in}{2.667273in}}{\pgfqpoint{2.699895in}{2.667273in}}%
\pgfpathlineto{\pgfqpoint{2.699895in}{2.667273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710925in}{2.955333in}}%
\pgfpathcurveto{\pgfqpoint{2.719564in}{2.955333in}}{\pgfqpoint{2.727849in}{2.958765in}}{\pgfqpoint{2.733958in}{2.964873in}}%
\pgfpathcurveto{\pgfqpoint{2.740066in}{2.970982in}}{\pgfqpoint{2.743498in}{2.979267in}}{\pgfqpoint{2.743498in}{2.987906in}}%
\pgfpathcurveto{\pgfqpoint{2.743498in}{2.996544in}}{\pgfqpoint{2.740066in}{3.004829in}}{\pgfqpoint{2.733958in}{3.010938in}}%
\pgfpathcurveto{\pgfqpoint{2.727849in}{3.017046in}}{\pgfqpoint{2.719564in}{3.020478in}}{\pgfqpoint{2.710925in}{3.020478in}}%
\pgfpathcurveto{\pgfqpoint{2.702287in}{3.020478in}}{\pgfqpoint{2.694001in}{3.017046in}}{\pgfqpoint{2.687893in}{3.010938in}}%
\pgfpathcurveto{\pgfqpoint{2.681785in}{3.004829in}}{\pgfqpoint{2.678353in}{2.996544in}}{\pgfqpoint{2.678353in}{2.987906in}}%
\pgfpathcurveto{\pgfqpoint{2.678353in}{2.979267in}}{\pgfqpoint{2.681785in}{2.970982in}}{\pgfqpoint{2.687893in}{2.964873in}}%
\pgfpathcurveto{\pgfqpoint{2.694001in}{2.958765in}}{\pgfqpoint{2.702287in}{2.955333in}}{\pgfqpoint{2.710925in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{2.710925in}{2.955333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742670in}{2.941635in}}%
\pgfpathcurveto{\pgfqpoint{2.751308in}{2.941635in}}{\pgfqpoint{2.759593in}{2.945067in}}{\pgfqpoint{2.765702in}{2.951175in}}%
\pgfpathcurveto{\pgfqpoint{2.771810in}{2.957283in}}{\pgfqpoint{2.775242in}{2.965569in}}{\pgfqpoint{2.775242in}{2.974207in}}%
\pgfpathcurveto{\pgfqpoint{2.775242in}{2.982845in}}{\pgfqpoint{2.771810in}{2.991131in}}{\pgfqpoint{2.765702in}{2.997239in}}%
\pgfpathcurveto{\pgfqpoint{2.759593in}{3.003347in}}{\pgfqpoint{2.751308in}{3.006779in}}{\pgfqpoint{2.742670in}{3.006779in}}%
\pgfpathcurveto{\pgfqpoint{2.734031in}{3.006779in}}{\pgfqpoint{2.725746in}{3.003347in}}{\pgfqpoint{2.719637in}{2.997239in}}%
\pgfpathcurveto{\pgfqpoint{2.713529in}{2.991131in}}{\pgfqpoint{2.710097in}{2.982845in}}{\pgfqpoint{2.710097in}{2.974207in}}%
\pgfpathcurveto{\pgfqpoint{2.710097in}{2.965569in}}{\pgfqpoint{2.713529in}{2.957283in}}{\pgfqpoint{2.719637in}{2.951175in}}%
\pgfpathcurveto{\pgfqpoint{2.725746in}{2.945067in}}{\pgfqpoint{2.734031in}{2.941635in}}{\pgfqpoint{2.742670in}{2.941635in}}%
\pgfpathlineto{\pgfqpoint{2.742670in}{2.941635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714946in}{2.053211in}}%
\pgfpathcurveto{\pgfqpoint{2.723584in}{2.053211in}}{\pgfqpoint{2.731869in}{2.056643in}}{\pgfqpoint{2.737978in}{2.062751in}}%
\pgfpathcurveto{\pgfqpoint{2.744086in}{2.068859in}}{\pgfqpoint{2.747518in}{2.077145in}}{\pgfqpoint{2.747518in}{2.085783in}}%
\pgfpathcurveto{\pgfqpoint{2.747518in}{2.094421in}}{\pgfqpoint{2.744086in}{2.102707in}}{\pgfqpoint{2.737978in}{2.108815in}}%
\pgfpathcurveto{\pgfqpoint{2.731869in}{2.114924in}}{\pgfqpoint{2.723584in}{2.118356in}}{\pgfqpoint{2.714946in}{2.118356in}}%
\pgfpathcurveto{\pgfqpoint{2.706307in}{2.118356in}}{\pgfqpoint{2.698022in}{2.114924in}}{\pgfqpoint{2.691913in}{2.108815in}}%
\pgfpathcurveto{\pgfqpoint{2.685805in}{2.102707in}}{\pgfqpoint{2.682373in}{2.094421in}}{\pgfqpoint{2.682373in}{2.085783in}}%
\pgfpathcurveto{\pgfqpoint{2.682373in}{2.077145in}}{\pgfqpoint{2.685805in}{2.068859in}}{\pgfqpoint{2.691913in}{2.062751in}}%
\pgfpathcurveto{\pgfqpoint{2.698022in}{2.056643in}}{\pgfqpoint{2.706307in}{2.053211in}}{\pgfqpoint{2.714946in}{2.053211in}}%
\pgfpathlineto{\pgfqpoint{2.714946in}{2.053211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703279in}{1.961475in}}%
\pgfpathcurveto{\pgfqpoint{2.711917in}{1.961475in}}{\pgfqpoint{2.720203in}{1.964907in}}{\pgfqpoint{2.726311in}{1.971016in}}%
\pgfpathcurveto{\pgfqpoint{2.732419in}{1.977124in}}{\pgfqpoint{2.735851in}{1.985409in}}{\pgfqpoint{2.735851in}{1.994048in}}%
\pgfpathcurveto{\pgfqpoint{2.735851in}{2.002686in}}{\pgfqpoint{2.732419in}{2.010972in}}{\pgfqpoint{2.726311in}{2.017080in}}%
\pgfpathcurveto{\pgfqpoint{2.720203in}{2.023188in}}{\pgfqpoint{2.711917in}{2.026620in}}{\pgfqpoint{2.703279in}{2.026620in}}%
\pgfpathcurveto{\pgfqpoint{2.694641in}{2.026620in}}{\pgfqpoint{2.686355in}{2.023188in}}{\pgfqpoint{2.680247in}{2.017080in}}%
\pgfpathcurveto{\pgfqpoint{2.674139in}{2.010972in}}{\pgfqpoint{2.670707in}{2.002686in}}{\pgfqpoint{2.670707in}{1.994048in}}%
\pgfpathcurveto{\pgfqpoint{2.670707in}{1.985409in}}{\pgfqpoint{2.674139in}{1.977124in}}{\pgfqpoint{2.680247in}{1.971016in}}%
\pgfpathcurveto{\pgfqpoint{2.686355in}{1.964907in}}{\pgfqpoint{2.694641in}{1.961475in}}{\pgfqpoint{2.703279in}{1.961475in}}%
\pgfpathlineto{\pgfqpoint{2.703279in}{1.961475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692118in}{2.087539in}}%
\pgfpathcurveto{\pgfqpoint{2.700756in}{2.087539in}}{\pgfqpoint{2.709042in}{2.090971in}}{\pgfqpoint{2.715150in}{2.097079in}}%
\pgfpathcurveto{\pgfqpoint{2.721258in}{2.103187in}}{\pgfqpoint{2.724690in}{2.111473in}}{\pgfqpoint{2.724690in}{2.120111in}}%
\pgfpathcurveto{\pgfqpoint{2.724690in}{2.128750in}}{\pgfqpoint{2.721258in}{2.137035in}}{\pgfqpoint{2.715150in}{2.143143in}}%
\pgfpathcurveto{\pgfqpoint{2.709042in}{2.149252in}}{\pgfqpoint{2.700756in}{2.152684in}}{\pgfqpoint{2.692118in}{2.152684in}}%
\pgfpathcurveto{\pgfqpoint{2.683480in}{2.152684in}}{\pgfqpoint{2.675194in}{2.149252in}}{\pgfqpoint{2.669086in}{2.143143in}}%
\pgfpathcurveto{\pgfqpoint{2.662978in}{2.137035in}}{\pgfqpoint{2.659546in}{2.128750in}}{\pgfqpoint{2.659546in}{2.120111in}}%
\pgfpathcurveto{\pgfqpoint{2.659546in}{2.111473in}}{\pgfqpoint{2.662978in}{2.103187in}}{\pgfqpoint{2.669086in}{2.097079in}}%
\pgfpathcurveto{\pgfqpoint{2.675194in}{2.090971in}}{\pgfqpoint{2.683480in}{2.087539in}}{\pgfqpoint{2.692118in}{2.087539in}}%
\pgfpathlineto{\pgfqpoint{2.692118in}{2.087539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702940in}{1.977131in}}%
\pgfpathcurveto{\pgfqpoint{2.711578in}{1.977131in}}{\pgfqpoint{2.719864in}{1.980563in}}{\pgfqpoint{2.725972in}{1.986671in}}%
\pgfpathcurveto{\pgfqpoint{2.732080in}{1.992779in}}{\pgfqpoint{2.735512in}{2.001065in}}{\pgfqpoint{2.735512in}{2.009703in}}%
\pgfpathcurveto{\pgfqpoint{2.735512in}{2.018342in}}{\pgfqpoint{2.732080in}{2.026627in}}{\pgfqpoint{2.725972in}{2.032735in}}%
\pgfpathcurveto{\pgfqpoint{2.719864in}{2.038844in}}{\pgfqpoint{2.711578in}{2.042276in}}{\pgfqpoint{2.702940in}{2.042276in}}%
\pgfpathcurveto{\pgfqpoint{2.694302in}{2.042276in}}{\pgfqpoint{2.686016in}{2.038844in}}{\pgfqpoint{2.679908in}{2.032735in}}%
\pgfpathcurveto{\pgfqpoint{2.673800in}{2.026627in}}{\pgfqpoint{2.670368in}{2.018342in}}{\pgfqpoint{2.670368in}{2.009703in}}%
\pgfpathcurveto{\pgfqpoint{2.670368in}{2.001065in}}{\pgfqpoint{2.673800in}{1.992779in}}{\pgfqpoint{2.679908in}{1.986671in}}%
\pgfpathcurveto{\pgfqpoint{2.686016in}{1.980563in}}{\pgfqpoint{2.694302in}{1.977131in}}{\pgfqpoint{2.702940in}{1.977131in}}%
\pgfpathlineto{\pgfqpoint{2.702940in}{1.977131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726900in}{2.936887in}}%
\pgfpathcurveto{\pgfqpoint{2.735538in}{2.936887in}}{\pgfqpoint{2.743824in}{2.940320in}}{\pgfqpoint{2.749932in}{2.946428in}}%
\pgfpathcurveto{\pgfqpoint{2.756040in}{2.952536in}}{\pgfqpoint{2.759472in}{2.960822in}}{\pgfqpoint{2.759472in}{2.969460in}}%
\pgfpathcurveto{\pgfqpoint{2.759472in}{2.978098in}}{\pgfqpoint{2.756040in}{2.986384in}}{\pgfqpoint{2.749932in}{2.992492in}}%
\pgfpathcurveto{\pgfqpoint{2.743824in}{2.998600in}}{\pgfqpoint{2.735538in}{3.002032in}}{\pgfqpoint{2.726900in}{3.002032in}}%
\pgfpathcurveto{\pgfqpoint{2.718262in}{3.002032in}}{\pgfqpoint{2.709976in}{2.998600in}}{\pgfqpoint{2.703868in}{2.992492in}}%
\pgfpathcurveto{\pgfqpoint{2.697760in}{2.986384in}}{\pgfqpoint{2.694328in}{2.978098in}}{\pgfqpoint{2.694328in}{2.969460in}}%
\pgfpathcurveto{\pgfqpoint{2.694328in}{2.960822in}}{\pgfqpoint{2.697760in}{2.952536in}}{\pgfqpoint{2.703868in}{2.946428in}}%
\pgfpathcurveto{\pgfqpoint{2.709976in}{2.940320in}}{\pgfqpoint{2.718262in}{2.936887in}}{\pgfqpoint{2.726900in}{2.936887in}}%
\pgfpathlineto{\pgfqpoint{2.726900in}{2.936887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750383in}{2.073426in}}%
\pgfpathcurveto{\pgfqpoint{2.759022in}{2.073426in}}{\pgfqpoint{2.767307in}{2.076858in}}{\pgfqpoint{2.773415in}{2.082966in}}%
\pgfpathcurveto{\pgfqpoint{2.779524in}{2.089075in}}{\pgfqpoint{2.782956in}{2.097360in}}{\pgfqpoint{2.782956in}{2.105999in}}%
\pgfpathcurveto{\pgfqpoint{2.782956in}{2.114637in}}{\pgfqpoint{2.779524in}{2.122922in}}{\pgfqpoint{2.773415in}{2.129031in}}%
\pgfpathcurveto{\pgfqpoint{2.767307in}{2.135139in}}{\pgfqpoint{2.759022in}{2.138571in}}{\pgfqpoint{2.750383in}{2.138571in}}%
\pgfpathcurveto{\pgfqpoint{2.741745in}{2.138571in}}{\pgfqpoint{2.733459in}{2.135139in}}{\pgfqpoint{2.727351in}{2.129031in}}%
\pgfpathcurveto{\pgfqpoint{2.721243in}{2.122922in}}{\pgfqpoint{2.717811in}{2.114637in}}{\pgfqpoint{2.717811in}{2.105999in}}%
\pgfpathcurveto{\pgfqpoint{2.717811in}{2.097360in}}{\pgfqpoint{2.721243in}{2.089075in}}{\pgfqpoint{2.727351in}{2.082966in}}%
\pgfpathcurveto{\pgfqpoint{2.733459in}{2.076858in}}{\pgfqpoint{2.741745in}{2.073426in}}{\pgfqpoint{2.750383in}{2.073426in}}%
\pgfpathlineto{\pgfqpoint{2.750383in}{2.073426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714341in}{2.885045in}}%
\pgfpathcurveto{\pgfqpoint{2.722979in}{2.885045in}}{\pgfqpoint{2.731265in}{2.888477in}}{\pgfqpoint{2.737373in}{2.894585in}}%
\pgfpathcurveto{\pgfqpoint{2.743481in}{2.900694in}}{\pgfqpoint{2.746913in}{2.908979in}}{\pgfqpoint{2.746913in}{2.917618in}}%
\pgfpathcurveto{\pgfqpoint{2.746913in}{2.926256in}}{\pgfqpoint{2.743481in}{2.934541in}}{\pgfqpoint{2.737373in}{2.940650in}}%
\pgfpathcurveto{\pgfqpoint{2.731265in}{2.946758in}}{\pgfqpoint{2.722979in}{2.950190in}}{\pgfqpoint{2.714341in}{2.950190in}}%
\pgfpathcurveto{\pgfqpoint{2.705703in}{2.950190in}}{\pgfqpoint{2.697417in}{2.946758in}}{\pgfqpoint{2.691309in}{2.940650in}}%
\pgfpathcurveto{\pgfqpoint{2.685201in}{2.934541in}}{\pgfqpoint{2.681769in}{2.926256in}}{\pgfqpoint{2.681769in}{2.917618in}}%
\pgfpathcurveto{\pgfqpoint{2.681769in}{2.908979in}}{\pgfqpoint{2.685201in}{2.900694in}}{\pgfqpoint{2.691309in}{2.894585in}}%
\pgfpathcurveto{\pgfqpoint{2.697417in}{2.888477in}}{\pgfqpoint{2.705703in}{2.885045in}}{\pgfqpoint{2.714341in}{2.885045in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{2.885045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741275in}{2.241962in}}%
\pgfpathcurveto{\pgfqpoint{2.749913in}{2.241962in}}{\pgfqpoint{2.758199in}{2.245394in}}{\pgfqpoint{2.764307in}{2.251502in}}%
\pgfpathcurveto{\pgfqpoint{2.770415in}{2.257610in}}{\pgfqpoint{2.773847in}{2.265896in}}{\pgfqpoint{2.773847in}{2.274534in}}%
\pgfpathcurveto{\pgfqpoint{2.773847in}{2.283172in}}{\pgfqpoint{2.770415in}{2.291458in}}{\pgfqpoint{2.764307in}{2.297566in}}%
\pgfpathcurveto{\pgfqpoint{2.758199in}{2.303674in}}{\pgfqpoint{2.749913in}{2.307106in}}{\pgfqpoint{2.741275in}{2.307106in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{2.307106in}}{\pgfqpoint{2.724351in}{2.303674in}}{\pgfqpoint{2.718243in}{2.297566in}}%
\pgfpathcurveto{\pgfqpoint{2.712134in}{2.291458in}}{\pgfqpoint{2.708702in}{2.283172in}}{\pgfqpoint{2.708702in}{2.274534in}}%
\pgfpathcurveto{\pgfqpoint{2.708702in}{2.265896in}}{\pgfqpoint{2.712134in}{2.257610in}}{\pgfqpoint{2.718243in}{2.251502in}}%
\pgfpathcurveto{\pgfqpoint{2.724351in}{2.245394in}}{\pgfqpoint{2.732636in}{2.241962in}}{\pgfqpoint{2.741275in}{2.241962in}}%
\pgfpathlineto{\pgfqpoint{2.741275in}{2.241962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696562in}{2.670529in}}%
\pgfpathcurveto{\pgfqpoint{2.705200in}{2.670529in}}{\pgfqpoint{2.713486in}{2.673961in}}{\pgfqpoint{2.719594in}{2.680069in}}%
\pgfpathcurveto{\pgfqpoint{2.725702in}{2.686177in}}{\pgfqpoint{2.729134in}{2.694463in}}{\pgfqpoint{2.729134in}{2.703101in}}%
\pgfpathcurveto{\pgfqpoint{2.729134in}{2.711739in}}{\pgfqpoint{2.725702in}{2.720025in}}{\pgfqpoint{2.719594in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{2.713486in}{2.732241in}}{\pgfqpoint{2.705200in}{2.735673in}}{\pgfqpoint{2.696562in}{2.735673in}}%
\pgfpathcurveto{\pgfqpoint{2.687924in}{2.735673in}}{\pgfqpoint{2.679638in}{2.732241in}}{\pgfqpoint{2.673530in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{2.667422in}{2.720025in}}{\pgfqpoint{2.663990in}{2.711739in}}{\pgfqpoint{2.663990in}{2.703101in}}%
\pgfpathcurveto{\pgfqpoint{2.663990in}{2.694463in}}{\pgfqpoint{2.667422in}{2.686177in}}{\pgfqpoint{2.673530in}{2.680069in}}%
\pgfpathcurveto{\pgfqpoint{2.679638in}{2.673961in}}{\pgfqpoint{2.687924in}{2.670529in}}{\pgfqpoint{2.696562in}{2.670529in}}%
\pgfpathlineto{\pgfqpoint{2.696562in}{2.670529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743522in}{2.847232in}}%
\pgfpathcurveto{\pgfqpoint{2.752160in}{2.847232in}}{\pgfqpoint{2.760445in}{2.850664in}}{\pgfqpoint{2.766554in}{2.856772in}}%
\pgfpathcurveto{\pgfqpoint{2.772662in}{2.862880in}}{\pgfqpoint{2.776094in}{2.871166in}}{\pgfqpoint{2.776094in}{2.879804in}}%
\pgfpathcurveto{\pgfqpoint{2.776094in}{2.888442in}}{\pgfqpoint{2.772662in}{2.896728in}}{\pgfqpoint{2.766554in}{2.902836in}}%
\pgfpathcurveto{\pgfqpoint{2.760445in}{2.908944in}}{\pgfqpoint{2.752160in}{2.912376in}}{\pgfqpoint{2.743522in}{2.912376in}}%
\pgfpathcurveto{\pgfqpoint{2.734883in}{2.912376in}}{\pgfqpoint{2.726598in}{2.908944in}}{\pgfqpoint{2.720489in}{2.902836in}}%
\pgfpathcurveto{\pgfqpoint{2.714381in}{2.896728in}}{\pgfqpoint{2.710949in}{2.888442in}}{\pgfqpoint{2.710949in}{2.879804in}}%
\pgfpathcurveto{\pgfqpoint{2.710949in}{2.871166in}}{\pgfqpoint{2.714381in}{2.862880in}}{\pgfqpoint{2.720489in}{2.856772in}}%
\pgfpathcurveto{\pgfqpoint{2.726598in}{2.850664in}}{\pgfqpoint{2.734883in}{2.847232in}}{\pgfqpoint{2.743522in}{2.847232in}}%
\pgfpathlineto{\pgfqpoint{2.743522in}{2.847232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750613in}{1.946694in}}%
\pgfpathcurveto{\pgfqpoint{2.759251in}{1.946694in}}{\pgfqpoint{2.767537in}{1.950126in}}{\pgfqpoint{2.773645in}{1.956234in}}%
\pgfpathcurveto{\pgfqpoint{2.779753in}{1.962342in}}{\pgfqpoint{2.783186in}{1.970628in}}{\pgfqpoint{2.783186in}{1.979266in}}%
\pgfpathcurveto{\pgfqpoint{2.783186in}{1.987904in}}{\pgfqpoint{2.779753in}{1.996190in}}{\pgfqpoint{2.773645in}{2.002298in}}%
\pgfpathcurveto{\pgfqpoint{2.767537in}{2.008406in}}{\pgfqpoint{2.759251in}{2.011838in}}{\pgfqpoint{2.750613in}{2.011838in}}%
\pgfpathcurveto{\pgfqpoint{2.741975in}{2.011838in}}{\pgfqpoint{2.733689in}{2.008406in}}{\pgfqpoint{2.727581in}{2.002298in}}%
\pgfpathcurveto{\pgfqpoint{2.721473in}{1.996190in}}{\pgfqpoint{2.718041in}{1.987904in}}{\pgfqpoint{2.718041in}{1.979266in}}%
\pgfpathcurveto{\pgfqpoint{2.718041in}{1.970628in}}{\pgfqpoint{2.721473in}{1.962342in}}{\pgfqpoint{2.727581in}{1.956234in}}%
\pgfpathcurveto{\pgfqpoint{2.733689in}{1.950126in}}{\pgfqpoint{2.741975in}{1.946694in}}{\pgfqpoint{2.750613in}{1.946694in}}%
\pgfpathlineto{\pgfqpoint{2.750613in}{1.946694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721855in}{2.930441in}}%
\pgfpathcurveto{\pgfqpoint{2.730493in}{2.930441in}}{\pgfqpoint{2.738779in}{2.933873in}}{\pgfqpoint{2.744887in}{2.939982in}}%
\pgfpathcurveto{\pgfqpoint{2.750995in}{2.946090in}}{\pgfqpoint{2.754427in}{2.954376in}}{\pgfqpoint{2.754427in}{2.963014in}}%
\pgfpathcurveto{\pgfqpoint{2.754427in}{2.971652in}}{\pgfqpoint{2.750995in}{2.979938in}}{\pgfqpoint{2.744887in}{2.986046in}}%
\pgfpathcurveto{\pgfqpoint{2.738779in}{2.992154in}}{\pgfqpoint{2.730493in}{2.995586in}}{\pgfqpoint{2.721855in}{2.995586in}}%
\pgfpathcurveto{\pgfqpoint{2.713217in}{2.995586in}}{\pgfqpoint{2.704931in}{2.992154in}}{\pgfqpoint{2.698823in}{2.986046in}}%
\pgfpathcurveto{\pgfqpoint{2.692715in}{2.979938in}}{\pgfqpoint{2.689283in}{2.971652in}}{\pgfqpoint{2.689283in}{2.963014in}}%
\pgfpathcurveto{\pgfqpoint{2.689283in}{2.954376in}}{\pgfqpoint{2.692715in}{2.946090in}}{\pgfqpoint{2.698823in}{2.939982in}}%
\pgfpathcurveto{\pgfqpoint{2.704931in}{2.933873in}}{\pgfqpoint{2.713217in}{2.930441in}}{\pgfqpoint{2.721855in}{2.930441in}}%
\pgfpathlineto{\pgfqpoint{2.721855in}{2.930441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718621in}{2.769200in}}%
\pgfpathcurveto{\pgfqpoint{2.727260in}{2.769200in}}{\pgfqpoint{2.735545in}{2.772632in}}{\pgfqpoint{2.741653in}{2.778740in}}%
\pgfpathcurveto{\pgfqpoint{2.747762in}{2.784849in}}{\pgfqpoint{2.751194in}{2.793134in}}{\pgfqpoint{2.751194in}{2.801772in}}%
\pgfpathcurveto{\pgfqpoint{2.751194in}{2.810411in}}{\pgfqpoint{2.747762in}{2.818696in}}{\pgfqpoint{2.741653in}{2.824805in}}%
\pgfpathcurveto{\pgfqpoint{2.735545in}{2.830913in}}{\pgfqpoint{2.727260in}{2.834345in}}{\pgfqpoint{2.718621in}{2.834345in}}%
\pgfpathcurveto{\pgfqpoint{2.709983in}{2.834345in}}{\pgfqpoint{2.701697in}{2.830913in}}{\pgfqpoint{2.695589in}{2.824805in}}%
\pgfpathcurveto{\pgfqpoint{2.689481in}{2.818696in}}{\pgfqpoint{2.686049in}{2.810411in}}{\pgfqpoint{2.686049in}{2.801772in}}%
\pgfpathcurveto{\pgfqpoint{2.686049in}{2.793134in}}{\pgfqpoint{2.689481in}{2.784849in}}{\pgfqpoint{2.695589in}{2.778740in}}%
\pgfpathcurveto{\pgfqpoint{2.701697in}{2.772632in}}{\pgfqpoint{2.709983in}{2.769200in}}{\pgfqpoint{2.718621in}{2.769200in}}%
\pgfpathlineto{\pgfqpoint{2.718621in}{2.769200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749299in}{2.951981in}}%
\pgfpathcurveto{\pgfqpoint{2.757937in}{2.951981in}}{\pgfqpoint{2.766223in}{2.955413in}}{\pgfqpoint{2.772331in}{2.961521in}}%
\pgfpathcurveto{\pgfqpoint{2.778439in}{2.967630in}}{\pgfqpoint{2.781871in}{2.975915in}}{\pgfqpoint{2.781871in}{2.984554in}}%
\pgfpathcurveto{\pgfqpoint{2.781871in}{2.993192in}}{\pgfqpoint{2.778439in}{3.001477in}}{\pgfqpoint{2.772331in}{3.007586in}}%
\pgfpathcurveto{\pgfqpoint{2.766223in}{3.013694in}}{\pgfqpoint{2.757937in}{3.017126in}}{\pgfqpoint{2.749299in}{3.017126in}}%
\pgfpathcurveto{\pgfqpoint{2.740661in}{3.017126in}}{\pgfqpoint{2.732375in}{3.013694in}}{\pgfqpoint{2.726267in}{3.007586in}}%
\pgfpathcurveto{\pgfqpoint{2.720158in}{3.001477in}}{\pgfqpoint{2.716726in}{2.993192in}}{\pgfqpoint{2.716726in}{2.984554in}}%
\pgfpathcurveto{\pgfqpoint{2.716726in}{2.975915in}}{\pgfqpoint{2.720158in}{2.967630in}}{\pgfqpoint{2.726267in}{2.961521in}}%
\pgfpathcurveto{\pgfqpoint{2.732375in}{2.955413in}}{\pgfqpoint{2.740661in}{2.951981in}}{\pgfqpoint{2.749299in}{2.951981in}}%
\pgfpathlineto{\pgfqpoint{2.749299in}{2.951981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703263in}{2.953869in}}%
\pgfpathcurveto{\pgfqpoint{2.711901in}{2.953869in}}{\pgfqpoint{2.720187in}{2.957301in}}{\pgfqpoint{2.726295in}{2.963409in}}%
\pgfpathcurveto{\pgfqpoint{2.732403in}{2.969517in}}{\pgfqpoint{2.735835in}{2.977803in}}{\pgfqpoint{2.735835in}{2.986441in}}%
\pgfpathcurveto{\pgfqpoint{2.735835in}{2.995079in}}{\pgfqpoint{2.732403in}{3.003365in}}{\pgfqpoint{2.726295in}{3.009473in}}%
\pgfpathcurveto{\pgfqpoint{2.720187in}{3.015581in}}{\pgfqpoint{2.711901in}{3.019013in}}{\pgfqpoint{2.703263in}{3.019013in}}%
\pgfpathcurveto{\pgfqpoint{2.694625in}{3.019013in}}{\pgfqpoint{2.686339in}{3.015581in}}{\pgfqpoint{2.680231in}{3.009473in}}%
\pgfpathcurveto{\pgfqpoint{2.674123in}{3.003365in}}{\pgfqpoint{2.670691in}{2.995079in}}{\pgfqpoint{2.670691in}{2.986441in}}%
\pgfpathcurveto{\pgfqpoint{2.670691in}{2.977803in}}{\pgfqpoint{2.674123in}{2.969517in}}{\pgfqpoint{2.680231in}{2.963409in}}%
\pgfpathcurveto{\pgfqpoint{2.686339in}{2.957301in}}{\pgfqpoint{2.694625in}{2.953869in}}{\pgfqpoint{2.703263in}{2.953869in}}%
\pgfpathlineto{\pgfqpoint{2.703263in}{2.953869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750146in}{2.961634in}}%
\pgfpathcurveto{\pgfqpoint{2.758784in}{2.961634in}}{\pgfqpoint{2.767070in}{2.965066in}}{\pgfqpoint{2.773178in}{2.971174in}}%
\pgfpathcurveto{\pgfqpoint{2.779286in}{2.977283in}}{\pgfqpoint{2.782718in}{2.985568in}}{\pgfqpoint{2.782718in}{2.994207in}}%
\pgfpathcurveto{\pgfqpoint{2.782718in}{3.002845in}}{\pgfqpoint{2.779286in}{3.011130in}}{\pgfqpoint{2.773178in}{3.017239in}}%
\pgfpathcurveto{\pgfqpoint{2.767070in}{3.023347in}}{\pgfqpoint{2.758784in}{3.026779in}}{\pgfqpoint{2.750146in}{3.026779in}}%
\pgfpathcurveto{\pgfqpoint{2.741508in}{3.026779in}}{\pgfqpoint{2.733222in}{3.023347in}}{\pgfqpoint{2.727114in}{3.017239in}}%
\pgfpathcurveto{\pgfqpoint{2.721006in}{3.011130in}}{\pgfqpoint{2.717574in}{3.002845in}}{\pgfqpoint{2.717574in}{2.994207in}}%
\pgfpathcurveto{\pgfqpoint{2.717574in}{2.985568in}}{\pgfqpoint{2.721006in}{2.977283in}}{\pgfqpoint{2.727114in}{2.971174in}}%
\pgfpathcurveto{\pgfqpoint{2.733222in}{2.965066in}}{\pgfqpoint{2.741508in}{2.961634in}}{\pgfqpoint{2.750146in}{2.961634in}}%
\pgfpathlineto{\pgfqpoint{2.750146in}{2.961634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749934in}{2.975403in}}%
\pgfpathcurveto{\pgfqpoint{2.758573in}{2.975403in}}{\pgfqpoint{2.766858in}{2.978835in}}{\pgfqpoint{2.772966in}{2.984943in}}%
\pgfpathcurveto{\pgfqpoint{2.779075in}{2.991051in}}{\pgfqpoint{2.782507in}{2.999337in}}{\pgfqpoint{2.782507in}{3.007975in}}%
\pgfpathcurveto{\pgfqpoint{2.782507in}{3.016613in}}{\pgfqpoint{2.779075in}{3.024899in}}{\pgfqpoint{2.772966in}{3.031007in}}%
\pgfpathcurveto{\pgfqpoint{2.766858in}{3.037115in}}{\pgfqpoint{2.758573in}{3.040547in}}{\pgfqpoint{2.749934in}{3.040547in}}%
\pgfpathcurveto{\pgfqpoint{2.741296in}{3.040547in}}{\pgfqpoint{2.733010in}{3.037115in}}{\pgfqpoint{2.726902in}{3.031007in}}%
\pgfpathcurveto{\pgfqpoint{2.720794in}{3.024899in}}{\pgfqpoint{2.717362in}{3.016613in}}{\pgfqpoint{2.717362in}{3.007975in}}%
\pgfpathcurveto{\pgfqpoint{2.717362in}{2.999337in}}{\pgfqpoint{2.720794in}{2.991051in}}{\pgfqpoint{2.726902in}{2.984943in}}%
\pgfpathcurveto{\pgfqpoint{2.733010in}{2.978835in}}{\pgfqpoint{2.741296in}{2.975403in}}{\pgfqpoint{2.749934in}{2.975403in}}%
\pgfpathlineto{\pgfqpoint{2.749934in}{2.975403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752644in}{2.804511in}}%
\pgfpathcurveto{\pgfqpoint{2.761282in}{2.804511in}}{\pgfqpoint{2.769568in}{2.807943in}}{\pgfqpoint{2.775676in}{2.814052in}}%
\pgfpathcurveto{\pgfqpoint{2.781784in}{2.820160in}}{\pgfqpoint{2.785217in}{2.828446in}}{\pgfqpoint{2.785217in}{2.837084in}}%
\pgfpathcurveto{\pgfqpoint{2.785217in}{2.845722in}}{\pgfqpoint{2.781784in}{2.854008in}}{\pgfqpoint{2.775676in}{2.860116in}}%
\pgfpathcurveto{\pgfqpoint{2.769568in}{2.866224in}}{\pgfqpoint{2.761282in}{2.869656in}}{\pgfqpoint{2.752644in}{2.869656in}}%
\pgfpathcurveto{\pgfqpoint{2.744006in}{2.869656in}}{\pgfqpoint{2.735720in}{2.866224in}}{\pgfqpoint{2.729612in}{2.860116in}}%
\pgfpathcurveto{\pgfqpoint{2.723504in}{2.854008in}}{\pgfqpoint{2.720072in}{2.845722in}}{\pgfqpoint{2.720072in}{2.837084in}}%
\pgfpathcurveto{\pgfqpoint{2.720072in}{2.828446in}}{\pgfqpoint{2.723504in}{2.820160in}}{\pgfqpoint{2.729612in}{2.814052in}}%
\pgfpathcurveto{\pgfqpoint{2.735720in}{2.807943in}}{\pgfqpoint{2.744006in}{2.804511in}}{\pgfqpoint{2.752644in}{2.804511in}}%
\pgfpathlineto{\pgfqpoint{2.752644in}{2.804511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748150in}{2.929671in}}%
\pgfpathcurveto{\pgfqpoint{2.756788in}{2.929671in}}{\pgfqpoint{2.765074in}{2.933103in}}{\pgfqpoint{2.771182in}{2.939211in}}%
\pgfpathcurveto{\pgfqpoint{2.777290in}{2.945319in}}{\pgfqpoint{2.780722in}{2.953605in}}{\pgfqpoint{2.780722in}{2.962243in}}%
\pgfpathcurveto{\pgfqpoint{2.780722in}{2.970881in}}{\pgfqpoint{2.777290in}{2.979167in}}{\pgfqpoint{2.771182in}{2.985275in}}%
\pgfpathcurveto{\pgfqpoint{2.765074in}{2.991383in}}{\pgfqpoint{2.756788in}{2.994815in}}{\pgfqpoint{2.748150in}{2.994815in}}%
\pgfpathcurveto{\pgfqpoint{2.739511in}{2.994815in}}{\pgfqpoint{2.731226in}{2.991383in}}{\pgfqpoint{2.725117in}{2.985275in}}%
\pgfpathcurveto{\pgfqpoint{2.719009in}{2.979167in}}{\pgfqpoint{2.715577in}{2.970881in}}{\pgfqpoint{2.715577in}{2.962243in}}%
\pgfpathcurveto{\pgfqpoint{2.715577in}{2.953605in}}{\pgfqpoint{2.719009in}{2.945319in}}{\pgfqpoint{2.725117in}{2.939211in}}%
\pgfpathcurveto{\pgfqpoint{2.731226in}{2.933103in}}{\pgfqpoint{2.739511in}{2.929671in}}{\pgfqpoint{2.748150in}{2.929671in}}%
\pgfpathlineto{\pgfqpoint{2.748150in}{2.929671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723423in}{2.932707in}}%
\pgfpathcurveto{\pgfqpoint{2.732061in}{2.932707in}}{\pgfqpoint{2.740347in}{2.936139in}}{\pgfqpoint{2.746455in}{2.942247in}}%
\pgfpathcurveto{\pgfqpoint{2.752563in}{2.948355in}}{\pgfqpoint{2.755996in}{2.956641in}}{\pgfqpoint{2.755996in}{2.965279in}}%
\pgfpathcurveto{\pgfqpoint{2.755996in}{2.973917in}}{\pgfqpoint{2.752563in}{2.982203in}}{\pgfqpoint{2.746455in}{2.988311in}}%
\pgfpathcurveto{\pgfqpoint{2.740347in}{2.994420in}}{\pgfqpoint{2.732061in}{2.997852in}}{\pgfqpoint{2.723423in}{2.997852in}}%
\pgfpathcurveto{\pgfqpoint{2.714785in}{2.997852in}}{\pgfqpoint{2.706499in}{2.994420in}}{\pgfqpoint{2.700391in}{2.988311in}}%
\pgfpathcurveto{\pgfqpoint{2.694283in}{2.982203in}}{\pgfqpoint{2.690851in}{2.973917in}}{\pgfqpoint{2.690851in}{2.965279in}}%
\pgfpathcurveto{\pgfqpoint{2.690851in}{2.956641in}}{\pgfqpoint{2.694283in}{2.948355in}}{\pgfqpoint{2.700391in}{2.942247in}}%
\pgfpathcurveto{\pgfqpoint{2.706499in}{2.936139in}}{\pgfqpoint{2.714785in}{2.932707in}}{\pgfqpoint{2.723423in}{2.932707in}}%
\pgfpathlineto{\pgfqpoint{2.723423in}{2.932707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733982in}{2.266721in}}%
\pgfpathcurveto{\pgfqpoint{2.742620in}{2.266721in}}{\pgfqpoint{2.750906in}{2.270153in}}{\pgfqpoint{2.757014in}{2.276261in}}%
\pgfpathcurveto{\pgfqpoint{2.763122in}{2.282369in}}{\pgfqpoint{2.766554in}{2.290655in}}{\pgfqpoint{2.766554in}{2.299293in}}%
\pgfpathcurveto{\pgfqpoint{2.766554in}{2.307932in}}{\pgfqpoint{2.763122in}{2.316217in}}{\pgfqpoint{2.757014in}{2.322325in}}%
\pgfpathcurveto{\pgfqpoint{2.750906in}{2.328434in}}{\pgfqpoint{2.742620in}{2.331866in}}{\pgfqpoint{2.733982in}{2.331866in}}%
\pgfpathcurveto{\pgfqpoint{2.725344in}{2.331866in}}{\pgfqpoint{2.717058in}{2.328434in}}{\pgfqpoint{2.710950in}{2.322325in}}%
\pgfpathcurveto{\pgfqpoint{2.704842in}{2.316217in}}{\pgfqpoint{2.701410in}{2.307932in}}{\pgfqpoint{2.701410in}{2.299293in}}%
\pgfpathcurveto{\pgfqpoint{2.701410in}{2.290655in}}{\pgfqpoint{2.704842in}{2.282369in}}{\pgfqpoint{2.710950in}{2.276261in}}%
\pgfpathcurveto{\pgfqpoint{2.717058in}{2.270153in}}{\pgfqpoint{2.725344in}{2.266721in}}{\pgfqpoint{2.733982in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{2.266721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723915in}{1.978028in}}%
\pgfpathcurveto{\pgfqpoint{2.732553in}{1.978028in}}{\pgfqpoint{2.740839in}{1.981460in}}{\pgfqpoint{2.746947in}{1.987569in}}%
\pgfpathcurveto{\pgfqpoint{2.753055in}{1.993677in}}{\pgfqpoint{2.756487in}{2.001962in}}{\pgfqpoint{2.756487in}{2.010601in}}%
\pgfpathcurveto{\pgfqpoint{2.756487in}{2.019239in}}{\pgfqpoint{2.753055in}{2.027525in}}{\pgfqpoint{2.746947in}{2.033633in}}%
\pgfpathcurveto{\pgfqpoint{2.740839in}{2.039741in}}{\pgfqpoint{2.732553in}{2.043173in}}{\pgfqpoint{2.723915in}{2.043173in}}%
\pgfpathcurveto{\pgfqpoint{2.715276in}{2.043173in}}{\pgfqpoint{2.706991in}{2.039741in}}{\pgfqpoint{2.700882in}{2.033633in}}%
\pgfpathcurveto{\pgfqpoint{2.694774in}{2.027525in}}{\pgfqpoint{2.691342in}{2.019239in}}{\pgfqpoint{2.691342in}{2.010601in}}%
\pgfpathcurveto{\pgfqpoint{2.691342in}{2.001962in}}{\pgfqpoint{2.694774in}{1.993677in}}{\pgfqpoint{2.700882in}{1.987569in}}%
\pgfpathcurveto{\pgfqpoint{2.706991in}{1.981460in}}{\pgfqpoint{2.715276in}{1.978028in}}{\pgfqpoint{2.723915in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.978028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708266in}{2.806856in}}%
\pgfpathcurveto{\pgfqpoint{2.716904in}{2.806856in}}{\pgfqpoint{2.725190in}{2.810288in}}{\pgfqpoint{2.731298in}{2.816396in}}%
\pgfpathcurveto{\pgfqpoint{2.737406in}{2.822505in}}{\pgfqpoint{2.740838in}{2.830790in}}{\pgfqpoint{2.740838in}{2.839429in}}%
\pgfpathcurveto{\pgfqpoint{2.740838in}{2.848067in}}{\pgfqpoint{2.737406in}{2.856352in}}{\pgfqpoint{2.731298in}{2.862461in}}%
\pgfpathcurveto{\pgfqpoint{2.725190in}{2.868569in}}{\pgfqpoint{2.716904in}{2.872001in}}{\pgfqpoint{2.708266in}{2.872001in}}%
\pgfpathcurveto{\pgfqpoint{2.699627in}{2.872001in}}{\pgfqpoint{2.691342in}{2.868569in}}{\pgfqpoint{2.685234in}{2.862461in}}%
\pgfpathcurveto{\pgfqpoint{2.679125in}{2.856352in}}{\pgfqpoint{2.675693in}{2.848067in}}{\pgfqpoint{2.675693in}{2.839429in}}%
\pgfpathcurveto{\pgfqpoint{2.675693in}{2.830790in}}{\pgfqpoint{2.679125in}{2.822505in}}{\pgfqpoint{2.685234in}{2.816396in}}%
\pgfpathcurveto{\pgfqpoint{2.691342in}{2.810288in}}{\pgfqpoint{2.699627in}{2.806856in}}{\pgfqpoint{2.708266in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{2.806856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754884in}{2.192647in}}%
\pgfpathcurveto{\pgfqpoint{2.763522in}{2.192647in}}{\pgfqpoint{2.771808in}{2.196079in}}{\pgfqpoint{2.777916in}{2.202187in}}%
\pgfpathcurveto{\pgfqpoint{2.784024in}{2.208295in}}{\pgfqpoint{2.787456in}{2.216581in}}{\pgfqpoint{2.787456in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{2.787456in}{2.233857in}}{\pgfqpoint{2.784024in}{2.242143in}}{\pgfqpoint{2.777916in}{2.248251in}}%
\pgfpathcurveto{\pgfqpoint{2.771808in}{2.254359in}}{\pgfqpoint{2.763522in}{2.257791in}}{\pgfqpoint{2.754884in}{2.257791in}}%
\pgfpathcurveto{\pgfqpoint{2.746245in}{2.257791in}}{\pgfqpoint{2.737960in}{2.254359in}}{\pgfqpoint{2.731852in}{2.248251in}}%
\pgfpathcurveto{\pgfqpoint{2.725743in}{2.242143in}}{\pgfqpoint{2.722311in}{2.233857in}}{\pgfqpoint{2.722311in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{2.722311in}{2.216581in}}{\pgfqpoint{2.725743in}{2.208295in}}{\pgfqpoint{2.731852in}{2.202187in}}%
\pgfpathcurveto{\pgfqpoint{2.737960in}{2.196079in}}{\pgfqpoint{2.746245in}{2.192647in}}{\pgfqpoint{2.754884in}{2.192647in}}%
\pgfpathlineto{\pgfqpoint{2.754884in}{2.192647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689536in}{2.824416in}}%
\pgfpathcurveto{\pgfqpoint{2.698174in}{2.824416in}}{\pgfqpoint{2.706460in}{2.827848in}}{\pgfqpoint{2.712568in}{2.833956in}}%
\pgfpathcurveto{\pgfqpoint{2.718676in}{2.840064in}}{\pgfqpoint{2.722108in}{2.848350in}}{\pgfqpoint{2.722108in}{2.856988in}}%
\pgfpathcurveto{\pgfqpoint{2.722108in}{2.865626in}}{\pgfqpoint{2.718676in}{2.873912in}}{\pgfqpoint{2.712568in}{2.880020in}}%
\pgfpathcurveto{\pgfqpoint{2.706460in}{2.886128in}}{\pgfqpoint{2.698174in}{2.889560in}}{\pgfqpoint{2.689536in}{2.889560in}}%
\pgfpathcurveto{\pgfqpoint{2.680898in}{2.889560in}}{\pgfqpoint{2.672612in}{2.886128in}}{\pgfqpoint{2.666504in}{2.880020in}}%
\pgfpathcurveto{\pgfqpoint{2.660396in}{2.873912in}}{\pgfqpoint{2.656964in}{2.865626in}}{\pgfqpoint{2.656964in}{2.856988in}}%
\pgfpathcurveto{\pgfqpoint{2.656964in}{2.848350in}}{\pgfqpoint{2.660396in}{2.840064in}}{\pgfqpoint{2.666504in}{2.833956in}}%
\pgfpathcurveto{\pgfqpoint{2.672612in}{2.827848in}}{\pgfqpoint{2.680898in}{2.824416in}}{\pgfqpoint{2.689536in}{2.824416in}}%
\pgfpathlineto{\pgfqpoint{2.689536in}{2.824416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704867in}{1.920281in}}%
\pgfpathcurveto{\pgfqpoint{2.713506in}{1.920281in}}{\pgfqpoint{2.721791in}{1.923713in}}{\pgfqpoint{2.727900in}{1.929821in}}%
\pgfpathcurveto{\pgfqpoint{2.734008in}{1.935929in}}{\pgfqpoint{2.737440in}{1.944215in}}{\pgfqpoint{2.737440in}{1.952853in}}%
\pgfpathcurveto{\pgfqpoint{2.737440in}{1.961491in}}{\pgfqpoint{2.734008in}{1.969777in}}{\pgfqpoint{2.727900in}{1.975885in}}%
\pgfpathcurveto{\pgfqpoint{2.721791in}{1.981993in}}{\pgfqpoint{2.713506in}{1.985425in}}{\pgfqpoint{2.704867in}{1.985425in}}%
\pgfpathcurveto{\pgfqpoint{2.696229in}{1.985425in}}{\pgfqpoint{2.687943in}{1.981993in}}{\pgfqpoint{2.681835in}{1.975885in}}%
\pgfpathcurveto{\pgfqpoint{2.675727in}{1.969777in}}{\pgfqpoint{2.672295in}{1.961491in}}{\pgfqpoint{2.672295in}{1.952853in}}%
\pgfpathcurveto{\pgfqpoint{2.672295in}{1.944215in}}{\pgfqpoint{2.675727in}{1.935929in}}{\pgfqpoint{2.681835in}{1.929821in}}%
\pgfpathcurveto{\pgfqpoint{2.687943in}{1.923713in}}{\pgfqpoint{2.696229in}{1.920281in}}{\pgfqpoint{2.704867in}{1.920281in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{1.920281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750688in}{2.130537in}}%
\pgfpathcurveto{\pgfqpoint{2.759327in}{2.130537in}}{\pgfqpoint{2.767612in}{2.133969in}}{\pgfqpoint{2.773721in}{2.140078in}}%
\pgfpathcurveto{\pgfqpoint{2.779829in}{2.146186in}}{\pgfqpoint{2.783261in}{2.154471in}}{\pgfqpoint{2.783261in}{2.163110in}}%
\pgfpathcurveto{\pgfqpoint{2.783261in}{2.171748in}}{\pgfqpoint{2.779829in}{2.180034in}}{\pgfqpoint{2.773721in}{2.186142in}}%
\pgfpathcurveto{\pgfqpoint{2.767612in}{2.192250in}}{\pgfqpoint{2.759327in}{2.195682in}}{\pgfqpoint{2.750688in}{2.195682in}}%
\pgfpathcurveto{\pgfqpoint{2.742050in}{2.195682in}}{\pgfqpoint{2.733765in}{2.192250in}}{\pgfqpoint{2.727656in}{2.186142in}}%
\pgfpathcurveto{\pgfqpoint{2.721548in}{2.180034in}}{\pgfqpoint{2.718116in}{2.171748in}}{\pgfqpoint{2.718116in}{2.163110in}}%
\pgfpathcurveto{\pgfqpoint{2.718116in}{2.154471in}}{\pgfqpoint{2.721548in}{2.146186in}}{\pgfqpoint{2.727656in}{2.140078in}}%
\pgfpathcurveto{\pgfqpoint{2.733765in}{2.133969in}}{\pgfqpoint{2.742050in}{2.130537in}}{\pgfqpoint{2.750688in}{2.130537in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.130537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752290in}{2.936971in}}%
\pgfpathcurveto{\pgfqpoint{2.760928in}{2.936971in}}{\pgfqpoint{2.769214in}{2.940403in}}{\pgfqpoint{2.775322in}{2.946511in}}%
\pgfpathcurveto{\pgfqpoint{2.781430in}{2.952619in}}{\pgfqpoint{2.784862in}{2.960905in}}{\pgfqpoint{2.784862in}{2.969543in}}%
\pgfpathcurveto{\pgfqpoint{2.784862in}{2.978181in}}{\pgfqpoint{2.781430in}{2.986467in}}{\pgfqpoint{2.775322in}{2.992575in}}%
\pgfpathcurveto{\pgfqpoint{2.769214in}{2.998683in}}{\pgfqpoint{2.760928in}{3.002116in}}{\pgfqpoint{2.752290in}{3.002116in}}%
\pgfpathcurveto{\pgfqpoint{2.743651in}{3.002116in}}{\pgfqpoint{2.735366in}{2.998683in}}{\pgfqpoint{2.729258in}{2.992575in}}%
\pgfpathcurveto{\pgfqpoint{2.723149in}{2.986467in}}{\pgfqpoint{2.719717in}{2.978181in}}{\pgfqpoint{2.719717in}{2.969543in}}%
\pgfpathcurveto{\pgfqpoint{2.719717in}{2.960905in}}{\pgfqpoint{2.723149in}{2.952619in}}{\pgfqpoint{2.729258in}{2.946511in}}%
\pgfpathcurveto{\pgfqpoint{2.735366in}{2.940403in}}{\pgfqpoint{2.743651in}{2.936971in}}{\pgfqpoint{2.752290in}{2.936971in}}%
\pgfpathlineto{\pgfqpoint{2.752290in}{2.936971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706714in}{2.889458in}}%
\pgfpathcurveto{\pgfqpoint{2.715352in}{2.889458in}}{\pgfqpoint{2.723638in}{2.892890in}}{\pgfqpoint{2.729746in}{2.898998in}}%
\pgfpathcurveto{\pgfqpoint{2.735854in}{2.905106in}}{\pgfqpoint{2.739286in}{2.913392in}}{\pgfqpoint{2.739286in}{2.922030in}}%
\pgfpathcurveto{\pgfqpoint{2.739286in}{2.930668in}}{\pgfqpoint{2.735854in}{2.938954in}}{\pgfqpoint{2.729746in}{2.945062in}}%
\pgfpathcurveto{\pgfqpoint{2.723638in}{2.951170in}}{\pgfqpoint{2.715352in}{2.954602in}}{\pgfqpoint{2.706714in}{2.954602in}}%
\pgfpathcurveto{\pgfqpoint{2.698076in}{2.954602in}}{\pgfqpoint{2.689790in}{2.951170in}}{\pgfqpoint{2.683682in}{2.945062in}}%
\pgfpathcurveto{\pgfqpoint{2.677574in}{2.938954in}}{\pgfqpoint{2.674142in}{2.930668in}}{\pgfqpoint{2.674142in}{2.922030in}}%
\pgfpathcurveto{\pgfqpoint{2.674142in}{2.913392in}}{\pgfqpoint{2.677574in}{2.905106in}}{\pgfqpoint{2.683682in}{2.898998in}}%
\pgfpathcurveto{\pgfqpoint{2.689790in}{2.892890in}}{\pgfqpoint{2.698076in}{2.889458in}}{\pgfqpoint{2.706714in}{2.889458in}}%
\pgfpathlineto{\pgfqpoint{2.706714in}{2.889458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755502in}{1.925866in}}%
\pgfpathcurveto{\pgfqpoint{2.764141in}{1.925866in}}{\pgfqpoint{2.772426in}{1.929298in}}{\pgfqpoint{2.778535in}{1.935406in}}%
\pgfpathcurveto{\pgfqpoint{2.784643in}{1.941514in}}{\pgfqpoint{2.788075in}{1.949800in}}{\pgfqpoint{2.788075in}{1.958438in}}%
\pgfpathcurveto{\pgfqpoint{2.788075in}{1.967077in}}{\pgfqpoint{2.784643in}{1.975362in}}{\pgfqpoint{2.778535in}{1.981470in}}%
\pgfpathcurveto{\pgfqpoint{2.772426in}{1.987579in}}{\pgfqpoint{2.764141in}{1.991011in}}{\pgfqpoint{2.755502in}{1.991011in}}%
\pgfpathcurveto{\pgfqpoint{2.746864in}{1.991011in}}{\pgfqpoint{2.738578in}{1.987579in}}{\pgfqpoint{2.732470in}{1.981470in}}%
\pgfpathcurveto{\pgfqpoint{2.726362in}{1.975362in}}{\pgfqpoint{2.722930in}{1.967077in}}{\pgfqpoint{2.722930in}{1.958438in}}%
\pgfpathcurveto{\pgfqpoint{2.722930in}{1.949800in}}{\pgfqpoint{2.726362in}{1.941514in}}{\pgfqpoint{2.732470in}{1.935406in}}%
\pgfpathcurveto{\pgfqpoint{2.738578in}{1.929298in}}{\pgfqpoint{2.746864in}{1.925866in}}{\pgfqpoint{2.755502in}{1.925866in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{1.925866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742839in}{1.866392in}}%
\pgfpathcurveto{\pgfqpoint{2.751477in}{1.866392in}}{\pgfqpoint{2.759762in}{1.869824in}}{\pgfqpoint{2.765871in}{1.875932in}}%
\pgfpathcurveto{\pgfqpoint{2.771979in}{1.882040in}}{\pgfqpoint{2.775411in}{1.890326in}}{\pgfqpoint{2.775411in}{1.898964in}}%
\pgfpathcurveto{\pgfqpoint{2.775411in}{1.907603in}}{\pgfqpoint{2.771979in}{1.915888in}}{\pgfqpoint{2.765871in}{1.921996in}}%
\pgfpathcurveto{\pgfqpoint{2.759762in}{1.928105in}}{\pgfqpoint{2.751477in}{1.931537in}}{\pgfqpoint{2.742839in}{1.931537in}}%
\pgfpathcurveto{\pgfqpoint{2.734200in}{1.931537in}}{\pgfqpoint{2.725915in}{1.928105in}}{\pgfqpoint{2.719806in}{1.921996in}}%
\pgfpathcurveto{\pgfqpoint{2.713698in}{1.915888in}}{\pgfqpoint{2.710266in}{1.907603in}}{\pgfqpoint{2.710266in}{1.898964in}}%
\pgfpathcurveto{\pgfqpoint{2.710266in}{1.890326in}}{\pgfqpoint{2.713698in}{1.882040in}}{\pgfqpoint{2.719806in}{1.875932in}}%
\pgfpathcurveto{\pgfqpoint{2.725915in}{1.869824in}}{\pgfqpoint{2.734200in}{1.866392in}}{\pgfqpoint{2.742839in}{1.866392in}}%
\pgfpathlineto{\pgfqpoint{2.742839in}{1.866392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740417in}{2.289032in}}%
\pgfpathcurveto{\pgfqpoint{2.749055in}{2.289032in}}{\pgfqpoint{2.757341in}{2.292464in}}{\pgfqpoint{2.763449in}{2.298573in}}%
\pgfpathcurveto{\pgfqpoint{2.769557in}{2.304681in}}{\pgfqpoint{2.772989in}{2.312966in}}{\pgfqpoint{2.772989in}{2.321605in}}%
\pgfpathcurveto{\pgfqpoint{2.772989in}{2.330243in}}{\pgfqpoint{2.769557in}{2.338529in}}{\pgfqpoint{2.763449in}{2.344637in}}%
\pgfpathcurveto{\pgfqpoint{2.757341in}{2.350745in}}{\pgfqpoint{2.749055in}{2.354177in}}{\pgfqpoint{2.740417in}{2.354177in}}%
\pgfpathcurveto{\pgfqpoint{2.731779in}{2.354177in}}{\pgfqpoint{2.723493in}{2.350745in}}{\pgfqpoint{2.717385in}{2.344637in}}%
\pgfpathcurveto{\pgfqpoint{2.711277in}{2.338529in}}{\pgfqpoint{2.707845in}{2.330243in}}{\pgfqpoint{2.707845in}{2.321605in}}%
\pgfpathcurveto{\pgfqpoint{2.707845in}{2.312966in}}{\pgfqpoint{2.711277in}{2.304681in}}{\pgfqpoint{2.717385in}{2.298573in}}%
\pgfpathcurveto{\pgfqpoint{2.723493in}{2.292464in}}{\pgfqpoint{2.731779in}{2.289032in}}{\pgfqpoint{2.740417in}{2.289032in}}%
\pgfpathlineto{\pgfqpoint{2.740417in}{2.289032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726544in}{2.884754in}}%
\pgfpathcurveto{\pgfqpoint{2.735182in}{2.884754in}}{\pgfqpoint{2.743467in}{2.888186in}}{\pgfqpoint{2.749576in}{2.894294in}}%
\pgfpathcurveto{\pgfqpoint{2.755684in}{2.900402in}}{\pgfqpoint{2.759116in}{2.908688in}}{\pgfqpoint{2.759116in}{2.917326in}}%
\pgfpathcurveto{\pgfqpoint{2.759116in}{2.925964in}}{\pgfqpoint{2.755684in}{2.934250in}}{\pgfqpoint{2.749576in}{2.940358in}}%
\pgfpathcurveto{\pgfqpoint{2.743467in}{2.946466in}}{\pgfqpoint{2.735182in}{2.949898in}}{\pgfqpoint{2.726544in}{2.949898in}}%
\pgfpathcurveto{\pgfqpoint{2.717905in}{2.949898in}}{\pgfqpoint{2.709620in}{2.946466in}}{\pgfqpoint{2.703511in}{2.940358in}}%
\pgfpathcurveto{\pgfqpoint{2.697403in}{2.934250in}}{\pgfqpoint{2.693971in}{2.925964in}}{\pgfqpoint{2.693971in}{2.917326in}}%
\pgfpathcurveto{\pgfqpoint{2.693971in}{2.908688in}}{\pgfqpoint{2.697403in}{2.900402in}}{\pgfqpoint{2.703511in}{2.894294in}}%
\pgfpathcurveto{\pgfqpoint{2.709620in}{2.888186in}}{\pgfqpoint{2.717905in}{2.884754in}}{\pgfqpoint{2.726544in}{2.884754in}}%
\pgfpathlineto{\pgfqpoint{2.726544in}{2.884754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714527in}{2.845252in}}%
\pgfpathcurveto{\pgfqpoint{2.723165in}{2.845252in}}{\pgfqpoint{2.731451in}{2.848684in}}{\pgfqpoint{2.737559in}{2.854792in}}%
\pgfpathcurveto{\pgfqpoint{2.743667in}{2.860900in}}{\pgfqpoint{2.747099in}{2.869186in}}{\pgfqpoint{2.747099in}{2.877824in}}%
\pgfpathcurveto{\pgfqpoint{2.747099in}{2.886463in}}{\pgfqpoint{2.743667in}{2.894748in}}{\pgfqpoint{2.737559in}{2.900857in}}%
\pgfpathcurveto{\pgfqpoint{2.731451in}{2.906965in}}{\pgfqpoint{2.723165in}{2.910397in}}{\pgfqpoint{2.714527in}{2.910397in}}%
\pgfpathcurveto{\pgfqpoint{2.705889in}{2.910397in}}{\pgfqpoint{2.697603in}{2.906965in}}{\pgfqpoint{2.691495in}{2.900857in}}%
\pgfpathcurveto{\pgfqpoint{2.685387in}{2.894748in}}{\pgfqpoint{2.681955in}{2.886463in}}{\pgfqpoint{2.681955in}{2.877824in}}%
\pgfpathcurveto{\pgfqpoint{2.681955in}{2.869186in}}{\pgfqpoint{2.685387in}{2.860900in}}{\pgfqpoint{2.691495in}{2.854792in}}%
\pgfpathcurveto{\pgfqpoint{2.697603in}{2.848684in}}{\pgfqpoint{2.705889in}{2.845252in}}{\pgfqpoint{2.714527in}{2.845252in}}%
\pgfpathlineto{\pgfqpoint{2.714527in}{2.845252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688472in}{2.904725in}}%
\pgfpathcurveto{\pgfqpoint{2.697110in}{2.904725in}}{\pgfqpoint{2.705396in}{2.908157in}}{\pgfqpoint{2.711504in}{2.914265in}}%
\pgfpathcurveto{\pgfqpoint{2.717612in}{2.920373in}}{\pgfqpoint{2.721044in}{2.928659in}}{\pgfqpoint{2.721044in}{2.937297in}}%
\pgfpathcurveto{\pgfqpoint{2.721044in}{2.945936in}}{\pgfqpoint{2.717612in}{2.954221in}}{\pgfqpoint{2.711504in}{2.960329in}}%
\pgfpathcurveto{\pgfqpoint{2.705396in}{2.966438in}}{\pgfqpoint{2.697110in}{2.969870in}}{\pgfqpoint{2.688472in}{2.969870in}}%
\pgfpathcurveto{\pgfqpoint{2.679833in}{2.969870in}}{\pgfqpoint{2.671548in}{2.966438in}}{\pgfqpoint{2.665440in}{2.960329in}}%
\pgfpathcurveto{\pgfqpoint{2.659331in}{2.954221in}}{\pgfqpoint{2.655899in}{2.945936in}}{\pgfqpoint{2.655899in}{2.937297in}}%
\pgfpathcurveto{\pgfqpoint{2.655899in}{2.928659in}}{\pgfqpoint{2.659331in}{2.920373in}}{\pgfqpoint{2.665440in}{2.914265in}}%
\pgfpathcurveto{\pgfqpoint{2.671548in}{2.908157in}}{\pgfqpoint{2.679833in}{2.904725in}}{\pgfqpoint{2.688472in}{2.904725in}}%
\pgfpathlineto{\pgfqpoint{2.688472in}{2.904725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712585in}{2.868524in}}%
\pgfpathcurveto{\pgfqpoint{2.721224in}{2.868524in}}{\pgfqpoint{2.729509in}{2.871956in}}{\pgfqpoint{2.735618in}{2.878064in}}%
\pgfpathcurveto{\pgfqpoint{2.741726in}{2.884172in}}{\pgfqpoint{2.745158in}{2.892458in}}{\pgfqpoint{2.745158in}{2.901096in}}%
\pgfpathcurveto{\pgfqpoint{2.745158in}{2.909734in}}{\pgfqpoint{2.741726in}{2.918020in}}{\pgfqpoint{2.735618in}{2.924128in}}%
\pgfpathcurveto{\pgfqpoint{2.729509in}{2.930236in}}{\pgfqpoint{2.721224in}{2.933668in}}{\pgfqpoint{2.712585in}{2.933668in}}%
\pgfpathcurveto{\pgfqpoint{2.703947in}{2.933668in}}{\pgfqpoint{2.695662in}{2.930236in}}{\pgfqpoint{2.689553in}{2.924128in}}%
\pgfpathcurveto{\pgfqpoint{2.683445in}{2.918020in}}{\pgfqpoint{2.680013in}{2.909734in}}{\pgfqpoint{2.680013in}{2.901096in}}%
\pgfpathcurveto{\pgfqpoint{2.680013in}{2.892458in}}{\pgfqpoint{2.683445in}{2.884172in}}{\pgfqpoint{2.689553in}{2.878064in}}%
\pgfpathcurveto{\pgfqpoint{2.695662in}{2.871956in}}{\pgfqpoint{2.703947in}{2.868524in}}{\pgfqpoint{2.712585in}{2.868524in}}%
\pgfpathlineto{\pgfqpoint{2.712585in}{2.868524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713208in}{1.883056in}}%
\pgfpathcurveto{\pgfqpoint{2.721847in}{1.883056in}}{\pgfqpoint{2.730132in}{1.886488in}}{\pgfqpoint{2.736240in}{1.892596in}}%
\pgfpathcurveto{\pgfqpoint{2.742349in}{1.898704in}}{\pgfqpoint{2.745781in}{1.906990in}}{\pgfqpoint{2.745781in}{1.915628in}}%
\pgfpathcurveto{\pgfqpoint{2.745781in}{1.924266in}}{\pgfqpoint{2.742349in}{1.932552in}}{\pgfqpoint{2.736240in}{1.938660in}}%
\pgfpathcurveto{\pgfqpoint{2.730132in}{1.944768in}}{\pgfqpoint{2.721847in}{1.948200in}}{\pgfqpoint{2.713208in}{1.948200in}}%
\pgfpathcurveto{\pgfqpoint{2.704570in}{1.948200in}}{\pgfqpoint{2.696284in}{1.944768in}}{\pgfqpoint{2.690176in}{1.938660in}}%
\pgfpathcurveto{\pgfqpoint{2.684068in}{1.932552in}}{\pgfqpoint{2.680636in}{1.924266in}}{\pgfqpoint{2.680636in}{1.915628in}}%
\pgfpathcurveto{\pgfqpoint{2.680636in}{1.906990in}}{\pgfqpoint{2.684068in}{1.898704in}}{\pgfqpoint{2.690176in}{1.892596in}}%
\pgfpathcurveto{\pgfqpoint{2.696284in}{1.886488in}}{\pgfqpoint{2.704570in}{1.883056in}}{\pgfqpoint{2.713208in}{1.883056in}}%
\pgfpathlineto{\pgfqpoint{2.713208in}{1.883056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693361in}{2.887049in}}%
\pgfpathcurveto{\pgfqpoint{2.701999in}{2.887049in}}{\pgfqpoint{2.710285in}{2.890481in}}{\pgfqpoint{2.716393in}{2.896590in}}%
\pgfpathcurveto{\pgfqpoint{2.722501in}{2.902698in}}{\pgfqpoint{2.725933in}{2.910983in}}{\pgfqpoint{2.725933in}{2.919622in}}%
\pgfpathcurveto{\pgfqpoint{2.725933in}{2.928260in}}{\pgfqpoint{2.722501in}{2.936546in}}{\pgfqpoint{2.716393in}{2.942654in}}%
\pgfpathcurveto{\pgfqpoint{2.710285in}{2.948762in}}{\pgfqpoint{2.701999in}{2.952194in}}{\pgfqpoint{2.693361in}{2.952194in}}%
\pgfpathcurveto{\pgfqpoint{2.684722in}{2.952194in}}{\pgfqpoint{2.676437in}{2.948762in}}{\pgfqpoint{2.670329in}{2.942654in}}%
\pgfpathcurveto{\pgfqpoint{2.664220in}{2.936546in}}{\pgfqpoint{2.660788in}{2.928260in}}{\pgfqpoint{2.660788in}{2.919622in}}%
\pgfpathcurveto{\pgfqpoint{2.660788in}{2.910983in}}{\pgfqpoint{2.664220in}{2.902698in}}{\pgfqpoint{2.670329in}{2.896590in}}%
\pgfpathcurveto{\pgfqpoint{2.676437in}{2.890481in}}{\pgfqpoint{2.684722in}{2.887049in}}{\pgfqpoint{2.693361in}{2.887049in}}%
\pgfpathlineto{\pgfqpoint{2.693361in}{2.887049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693565in}{2.896560in}}%
\pgfpathcurveto{\pgfqpoint{2.702203in}{2.896560in}}{\pgfqpoint{2.710489in}{2.899992in}}{\pgfqpoint{2.716597in}{2.906101in}}%
\pgfpathcurveto{\pgfqpoint{2.722705in}{2.912209in}}{\pgfqpoint{2.726137in}{2.920494in}}{\pgfqpoint{2.726137in}{2.929133in}}%
\pgfpathcurveto{\pgfqpoint{2.726137in}{2.937771in}}{\pgfqpoint{2.722705in}{2.946057in}}{\pgfqpoint{2.716597in}{2.952165in}}%
\pgfpathcurveto{\pgfqpoint{2.710489in}{2.958273in}}{\pgfqpoint{2.702203in}{2.961705in}}{\pgfqpoint{2.693565in}{2.961705in}}%
\pgfpathcurveto{\pgfqpoint{2.684927in}{2.961705in}}{\pgfqpoint{2.676641in}{2.958273in}}{\pgfqpoint{2.670533in}{2.952165in}}%
\pgfpathcurveto{\pgfqpoint{2.664424in}{2.946057in}}{\pgfqpoint{2.660992in}{2.937771in}}{\pgfqpoint{2.660992in}{2.929133in}}%
\pgfpathcurveto{\pgfqpoint{2.660992in}{2.920494in}}{\pgfqpoint{2.664424in}{2.912209in}}{\pgfqpoint{2.670533in}{2.906101in}}%
\pgfpathcurveto{\pgfqpoint{2.676641in}{2.899992in}}{\pgfqpoint{2.684927in}{2.896560in}}{\pgfqpoint{2.693565in}{2.896560in}}%
\pgfpathlineto{\pgfqpoint{2.693565in}{2.896560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705669in}{2.926702in}}%
\pgfpathcurveto{\pgfqpoint{2.714307in}{2.926702in}}{\pgfqpoint{2.722593in}{2.930134in}}{\pgfqpoint{2.728701in}{2.936243in}}%
\pgfpathcurveto{\pgfqpoint{2.734809in}{2.942351in}}{\pgfqpoint{2.738241in}{2.950636in}}{\pgfqpoint{2.738241in}{2.959275in}}%
\pgfpathcurveto{\pgfqpoint{2.738241in}{2.967913in}}{\pgfqpoint{2.734809in}{2.976199in}}{\pgfqpoint{2.728701in}{2.982307in}}%
\pgfpathcurveto{\pgfqpoint{2.722593in}{2.988415in}}{\pgfqpoint{2.714307in}{2.991847in}}{\pgfqpoint{2.705669in}{2.991847in}}%
\pgfpathcurveto{\pgfqpoint{2.697030in}{2.991847in}}{\pgfqpoint{2.688745in}{2.988415in}}{\pgfqpoint{2.682637in}{2.982307in}}%
\pgfpathcurveto{\pgfqpoint{2.676528in}{2.976199in}}{\pgfqpoint{2.673096in}{2.967913in}}{\pgfqpoint{2.673096in}{2.959275in}}%
\pgfpathcurveto{\pgfqpoint{2.673096in}{2.950636in}}{\pgfqpoint{2.676528in}{2.942351in}}{\pgfqpoint{2.682637in}{2.936243in}}%
\pgfpathcurveto{\pgfqpoint{2.688745in}{2.930134in}}{\pgfqpoint{2.697030in}{2.926702in}}{\pgfqpoint{2.705669in}{2.926702in}}%
\pgfpathlineto{\pgfqpoint{2.705669in}{2.926702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721300in}{3.350559in}}%
\pgfpathcurveto{\pgfqpoint{2.729938in}{3.350559in}}{\pgfqpoint{2.738223in}{3.353991in}}{\pgfqpoint{2.744332in}{3.360099in}}%
\pgfpathcurveto{\pgfqpoint{2.750440in}{3.366208in}}{\pgfqpoint{2.753872in}{3.374493in}}{\pgfqpoint{2.753872in}{3.383131in}}%
\pgfpathcurveto{\pgfqpoint{2.753872in}{3.391770in}}{\pgfqpoint{2.750440in}{3.400055in}}{\pgfqpoint{2.744332in}{3.406164in}}%
\pgfpathcurveto{\pgfqpoint{2.738223in}{3.412272in}}{\pgfqpoint{2.729938in}{3.415704in}}{\pgfqpoint{2.721300in}{3.415704in}}%
\pgfpathcurveto{\pgfqpoint{2.712661in}{3.415704in}}{\pgfqpoint{2.704376in}{3.412272in}}{\pgfqpoint{2.698267in}{3.406164in}}%
\pgfpathcurveto{\pgfqpoint{2.692159in}{3.400055in}}{\pgfqpoint{2.688727in}{3.391770in}}{\pgfqpoint{2.688727in}{3.383131in}}%
\pgfpathcurveto{\pgfqpoint{2.688727in}{3.374493in}}{\pgfqpoint{2.692159in}{3.366208in}}{\pgfqpoint{2.698267in}{3.360099in}}%
\pgfpathcurveto{\pgfqpoint{2.704376in}{3.353991in}}{\pgfqpoint{2.712661in}{3.350559in}}{\pgfqpoint{2.721300in}{3.350559in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{3.350559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740232in}{1.948919in}}%
\pgfpathcurveto{\pgfqpoint{2.748870in}{1.948919in}}{\pgfqpoint{2.757156in}{1.952351in}}{\pgfqpoint{2.763264in}{1.958459in}}%
\pgfpathcurveto{\pgfqpoint{2.769372in}{1.964568in}}{\pgfqpoint{2.772804in}{1.972853in}}{\pgfqpoint{2.772804in}{1.981491in}}%
\pgfpathcurveto{\pgfqpoint{2.772804in}{1.990130in}}{\pgfqpoint{2.769372in}{1.998415in}}{\pgfqpoint{2.763264in}{2.004524in}}%
\pgfpathcurveto{\pgfqpoint{2.757156in}{2.010632in}}{\pgfqpoint{2.748870in}{2.014064in}}{\pgfqpoint{2.740232in}{2.014064in}}%
\pgfpathcurveto{\pgfqpoint{2.731593in}{2.014064in}}{\pgfqpoint{2.723308in}{2.010632in}}{\pgfqpoint{2.717199in}{2.004524in}}%
\pgfpathcurveto{\pgfqpoint{2.711091in}{1.998415in}}{\pgfqpoint{2.707659in}{1.990130in}}{\pgfqpoint{2.707659in}{1.981491in}}%
\pgfpathcurveto{\pgfqpoint{2.707659in}{1.972853in}}{\pgfqpoint{2.711091in}{1.964568in}}{\pgfqpoint{2.717199in}{1.958459in}}%
\pgfpathcurveto{\pgfqpoint{2.723308in}{1.952351in}}{\pgfqpoint{2.731593in}{1.948919in}}{\pgfqpoint{2.740232in}{1.948919in}}%
\pgfpathlineto{\pgfqpoint{2.740232in}{1.948919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727696in}{2.569035in}}%
\pgfpathcurveto{\pgfqpoint{2.736335in}{2.569035in}}{\pgfqpoint{2.744620in}{2.572467in}}{\pgfqpoint{2.750728in}{2.578575in}}%
\pgfpathcurveto{\pgfqpoint{2.756837in}{2.584683in}}{\pgfqpoint{2.760269in}{2.592969in}}{\pgfqpoint{2.760269in}{2.601607in}}%
\pgfpathcurveto{\pgfqpoint{2.760269in}{2.610245in}}{\pgfqpoint{2.756837in}{2.618531in}}{\pgfqpoint{2.750728in}{2.624639in}}%
\pgfpathcurveto{\pgfqpoint{2.744620in}{2.630747in}}{\pgfqpoint{2.736335in}{2.634179in}}{\pgfqpoint{2.727696in}{2.634179in}}%
\pgfpathcurveto{\pgfqpoint{2.719058in}{2.634179in}}{\pgfqpoint{2.710772in}{2.630747in}}{\pgfqpoint{2.704664in}{2.624639in}}%
\pgfpathcurveto{\pgfqpoint{2.698556in}{2.618531in}}{\pgfqpoint{2.695124in}{2.610245in}}{\pgfqpoint{2.695124in}{2.601607in}}%
\pgfpathcurveto{\pgfqpoint{2.695124in}{2.592969in}}{\pgfqpoint{2.698556in}{2.584683in}}{\pgfqpoint{2.704664in}{2.578575in}}%
\pgfpathcurveto{\pgfqpoint{2.710772in}{2.572467in}}{\pgfqpoint{2.719058in}{2.569035in}}{\pgfqpoint{2.727696in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{2.569035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724454in}{2.910011in}}%
\pgfpathcurveto{\pgfqpoint{2.733092in}{2.910011in}}{\pgfqpoint{2.741378in}{2.913443in}}{\pgfqpoint{2.747486in}{2.919551in}}%
\pgfpathcurveto{\pgfqpoint{2.753594in}{2.925659in}}{\pgfqpoint{2.757026in}{2.933945in}}{\pgfqpoint{2.757026in}{2.942583in}}%
\pgfpathcurveto{\pgfqpoint{2.757026in}{2.951222in}}{\pgfqpoint{2.753594in}{2.959507in}}{\pgfqpoint{2.747486in}{2.965615in}}%
\pgfpathcurveto{\pgfqpoint{2.741378in}{2.971724in}}{\pgfqpoint{2.733092in}{2.975156in}}{\pgfqpoint{2.724454in}{2.975156in}}%
\pgfpathcurveto{\pgfqpoint{2.715815in}{2.975156in}}{\pgfqpoint{2.707530in}{2.971724in}}{\pgfqpoint{2.701422in}{2.965615in}}%
\pgfpathcurveto{\pgfqpoint{2.695313in}{2.959507in}}{\pgfqpoint{2.691881in}{2.951222in}}{\pgfqpoint{2.691881in}{2.942583in}}%
\pgfpathcurveto{\pgfqpoint{2.691881in}{2.933945in}}{\pgfqpoint{2.695313in}{2.925659in}}{\pgfqpoint{2.701422in}{2.919551in}}%
\pgfpathcurveto{\pgfqpoint{2.707530in}{2.913443in}}{\pgfqpoint{2.715815in}{2.910011in}}{\pgfqpoint{2.724454in}{2.910011in}}%
\pgfpathlineto{\pgfqpoint{2.724454in}{2.910011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741753in}{2.929483in}}%
\pgfpathcurveto{\pgfqpoint{2.750391in}{2.929483in}}{\pgfqpoint{2.758677in}{2.932915in}}{\pgfqpoint{2.764785in}{2.939023in}}%
\pgfpathcurveto{\pgfqpoint{2.770893in}{2.945131in}}{\pgfqpoint{2.774325in}{2.953417in}}{\pgfqpoint{2.774325in}{2.962055in}}%
\pgfpathcurveto{\pgfqpoint{2.774325in}{2.970693in}}{\pgfqpoint{2.770893in}{2.978979in}}{\pgfqpoint{2.764785in}{2.985087in}}%
\pgfpathcurveto{\pgfqpoint{2.758677in}{2.991195in}}{\pgfqpoint{2.750391in}{2.994627in}}{\pgfqpoint{2.741753in}{2.994627in}}%
\pgfpathcurveto{\pgfqpoint{2.733114in}{2.994627in}}{\pgfqpoint{2.724829in}{2.991195in}}{\pgfqpoint{2.718721in}{2.985087in}}%
\pgfpathcurveto{\pgfqpoint{2.712612in}{2.978979in}}{\pgfqpoint{2.709180in}{2.970693in}}{\pgfqpoint{2.709180in}{2.962055in}}%
\pgfpathcurveto{\pgfqpoint{2.709180in}{2.953417in}}{\pgfqpoint{2.712612in}{2.945131in}}{\pgfqpoint{2.718721in}{2.939023in}}%
\pgfpathcurveto{\pgfqpoint{2.724829in}{2.932915in}}{\pgfqpoint{2.733114in}{2.929483in}}{\pgfqpoint{2.741753in}{2.929483in}}%
\pgfpathlineto{\pgfqpoint{2.741753in}{2.929483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745231in}{2.068017in}}%
\pgfpathcurveto{\pgfqpoint{2.753869in}{2.068017in}}{\pgfqpoint{2.762155in}{2.071449in}}{\pgfqpoint{2.768263in}{2.077557in}}%
\pgfpathcurveto{\pgfqpoint{2.774372in}{2.083665in}}{\pgfqpoint{2.777804in}{2.091951in}}{\pgfqpoint{2.777804in}{2.100589in}}%
\pgfpathcurveto{\pgfqpoint{2.777804in}{2.109227in}}{\pgfqpoint{2.774372in}{2.117513in}}{\pgfqpoint{2.768263in}{2.123621in}}%
\pgfpathcurveto{\pgfqpoint{2.762155in}{2.129729in}}{\pgfqpoint{2.753869in}{2.133161in}}{\pgfqpoint{2.745231in}{2.133161in}}%
\pgfpathcurveto{\pgfqpoint{2.736593in}{2.133161in}}{\pgfqpoint{2.728307in}{2.129729in}}{\pgfqpoint{2.722199in}{2.123621in}}%
\pgfpathcurveto{\pgfqpoint{2.716091in}{2.117513in}}{\pgfqpoint{2.712659in}{2.109227in}}{\pgfqpoint{2.712659in}{2.100589in}}%
\pgfpathcurveto{\pgfqpoint{2.712659in}{2.091951in}}{\pgfqpoint{2.716091in}{2.083665in}}{\pgfqpoint{2.722199in}{2.077557in}}%
\pgfpathcurveto{\pgfqpoint{2.728307in}{2.071449in}}{\pgfqpoint{2.736593in}{2.068017in}}{\pgfqpoint{2.745231in}{2.068017in}}%
\pgfpathlineto{\pgfqpoint{2.745231in}{2.068017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717611in}{2.480491in}}%
\pgfpathcurveto{\pgfqpoint{2.726249in}{2.480491in}}{\pgfqpoint{2.734535in}{2.483923in}}{\pgfqpoint{2.740643in}{2.490032in}}%
\pgfpathcurveto{\pgfqpoint{2.746751in}{2.496140in}}{\pgfqpoint{2.750183in}{2.504425in}}{\pgfqpoint{2.750183in}{2.513064in}}%
\pgfpathcurveto{\pgfqpoint{2.750183in}{2.521702in}}{\pgfqpoint{2.746751in}{2.529988in}}{\pgfqpoint{2.740643in}{2.536096in}}%
\pgfpathcurveto{\pgfqpoint{2.734535in}{2.542204in}}{\pgfqpoint{2.726249in}{2.545636in}}{\pgfqpoint{2.717611in}{2.545636in}}%
\pgfpathcurveto{\pgfqpoint{2.708973in}{2.545636in}}{\pgfqpoint{2.700687in}{2.542204in}}{\pgfqpoint{2.694579in}{2.536096in}}%
\pgfpathcurveto{\pgfqpoint{2.688471in}{2.529988in}}{\pgfqpoint{2.685039in}{2.521702in}}{\pgfqpoint{2.685039in}{2.513064in}}%
\pgfpathcurveto{\pgfqpoint{2.685039in}{2.504425in}}{\pgfqpoint{2.688471in}{2.496140in}}{\pgfqpoint{2.694579in}{2.490032in}}%
\pgfpathcurveto{\pgfqpoint{2.700687in}{2.483923in}}{\pgfqpoint{2.708973in}{2.480491in}}{\pgfqpoint{2.717611in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{2.717611in}{2.480491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728934in}{2.814069in}}%
\pgfpathcurveto{\pgfqpoint{2.737572in}{2.814069in}}{\pgfqpoint{2.745858in}{2.817501in}}{\pgfqpoint{2.751966in}{2.823610in}}%
\pgfpathcurveto{\pgfqpoint{2.758074in}{2.829718in}}{\pgfqpoint{2.761506in}{2.838003in}}{\pgfqpoint{2.761506in}{2.846642in}}%
\pgfpathcurveto{\pgfqpoint{2.761506in}{2.855280in}}{\pgfqpoint{2.758074in}{2.863566in}}{\pgfqpoint{2.751966in}{2.869674in}}%
\pgfpathcurveto{\pgfqpoint{2.745858in}{2.875782in}}{\pgfqpoint{2.737572in}{2.879214in}}{\pgfqpoint{2.728934in}{2.879214in}}%
\pgfpathcurveto{\pgfqpoint{2.720295in}{2.879214in}}{\pgfqpoint{2.712010in}{2.875782in}}{\pgfqpoint{2.705902in}{2.869674in}}%
\pgfpathcurveto{\pgfqpoint{2.699793in}{2.863566in}}{\pgfqpoint{2.696361in}{2.855280in}}{\pgfqpoint{2.696361in}{2.846642in}}%
\pgfpathcurveto{\pgfqpoint{2.696361in}{2.838003in}}{\pgfqpoint{2.699793in}{2.829718in}}{\pgfqpoint{2.705902in}{2.823610in}}%
\pgfpathcurveto{\pgfqpoint{2.712010in}{2.817501in}}{\pgfqpoint{2.720295in}{2.814069in}}{\pgfqpoint{2.728934in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{2.728934in}{2.814069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750190in}{1.894728in}}%
\pgfpathcurveto{\pgfqpoint{2.758828in}{1.894728in}}{\pgfqpoint{2.767114in}{1.898160in}}{\pgfqpoint{2.773222in}{1.904268in}}%
\pgfpathcurveto{\pgfqpoint{2.779330in}{1.910376in}}{\pgfqpoint{2.782762in}{1.918662in}}{\pgfqpoint{2.782762in}{1.927300in}}%
\pgfpathcurveto{\pgfqpoint{2.782762in}{1.935938in}}{\pgfqpoint{2.779330in}{1.944224in}}{\pgfqpoint{2.773222in}{1.950332in}}%
\pgfpathcurveto{\pgfqpoint{2.767114in}{1.956440in}}{\pgfqpoint{2.758828in}{1.959872in}}{\pgfqpoint{2.750190in}{1.959872in}}%
\pgfpathcurveto{\pgfqpoint{2.741551in}{1.959872in}}{\pgfqpoint{2.733266in}{1.956440in}}{\pgfqpoint{2.727157in}{1.950332in}}%
\pgfpathcurveto{\pgfqpoint{2.721049in}{1.944224in}}{\pgfqpoint{2.717617in}{1.935938in}}{\pgfqpoint{2.717617in}{1.927300in}}%
\pgfpathcurveto{\pgfqpoint{2.717617in}{1.918662in}}{\pgfqpoint{2.721049in}{1.910376in}}{\pgfqpoint{2.727157in}{1.904268in}}%
\pgfpathcurveto{\pgfqpoint{2.733266in}{1.898160in}}{\pgfqpoint{2.741551in}{1.894728in}}{\pgfqpoint{2.750190in}{1.894728in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{1.894728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693247in}{1.876739in}}%
\pgfpathcurveto{\pgfqpoint{2.701885in}{1.876739in}}{\pgfqpoint{2.710171in}{1.880171in}}{\pgfqpoint{2.716279in}{1.886279in}}%
\pgfpathcurveto{\pgfqpoint{2.722387in}{1.892387in}}{\pgfqpoint{2.725819in}{1.900673in}}{\pgfqpoint{2.725819in}{1.909311in}}%
\pgfpathcurveto{\pgfqpoint{2.725819in}{1.917949in}}{\pgfqpoint{2.722387in}{1.926235in}}{\pgfqpoint{2.716279in}{1.932343in}}%
\pgfpathcurveto{\pgfqpoint{2.710171in}{1.938451in}}{\pgfqpoint{2.701885in}{1.941883in}}{\pgfqpoint{2.693247in}{1.941883in}}%
\pgfpathcurveto{\pgfqpoint{2.684609in}{1.941883in}}{\pgfqpoint{2.676323in}{1.938451in}}{\pgfqpoint{2.670215in}{1.932343in}}%
\pgfpathcurveto{\pgfqpoint{2.664107in}{1.926235in}}{\pgfqpoint{2.660675in}{1.917949in}}{\pgfqpoint{2.660675in}{1.909311in}}%
\pgfpathcurveto{\pgfqpoint{2.660675in}{1.900673in}}{\pgfqpoint{2.664107in}{1.892387in}}{\pgfqpoint{2.670215in}{1.886279in}}%
\pgfpathcurveto{\pgfqpoint{2.676323in}{1.880171in}}{\pgfqpoint{2.684609in}{1.876739in}}{\pgfqpoint{2.693247in}{1.876739in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{1.876739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729051in}{2.229233in}}%
\pgfpathcurveto{\pgfqpoint{2.737690in}{2.229233in}}{\pgfqpoint{2.745975in}{2.232665in}}{\pgfqpoint{2.752084in}{2.238773in}}%
\pgfpathcurveto{\pgfqpoint{2.758192in}{2.244882in}}{\pgfqpoint{2.761624in}{2.253167in}}{\pgfqpoint{2.761624in}{2.261806in}}%
\pgfpathcurveto{\pgfqpoint{2.761624in}{2.270444in}}{\pgfqpoint{2.758192in}{2.278730in}}{\pgfqpoint{2.752084in}{2.284838in}}%
\pgfpathcurveto{\pgfqpoint{2.745975in}{2.290946in}}{\pgfqpoint{2.737690in}{2.294378in}}{\pgfqpoint{2.729051in}{2.294378in}}%
\pgfpathcurveto{\pgfqpoint{2.720413in}{2.294378in}}{\pgfqpoint{2.712128in}{2.290946in}}{\pgfqpoint{2.706019in}{2.284838in}}%
\pgfpathcurveto{\pgfqpoint{2.699911in}{2.278730in}}{\pgfqpoint{2.696479in}{2.270444in}}{\pgfqpoint{2.696479in}{2.261806in}}%
\pgfpathcurveto{\pgfqpoint{2.696479in}{2.253167in}}{\pgfqpoint{2.699911in}{2.244882in}}{\pgfqpoint{2.706019in}{2.238773in}}%
\pgfpathcurveto{\pgfqpoint{2.712128in}{2.232665in}}{\pgfqpoint{2.720413in}{2.229233in}}{\pgfqpoint{2.729051in}{2.229233in}}%
\pgfpathlineto{\pgfqpoint{2.729051in}{2.229233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740394in}{2.888900in}}%
\pgfpathcurveto{\pgfqpoint{2.749032in}{2.888900in}}{\pgfqpoint{2.757317in}{2.892333in}}{\pgfqpoint{2.763426in}{2.898441in}}%
\pgfpathcurveto{\pgfqpoint{2.769534in}{2.904549in}}{\pgfqpoint{2.772966in}{2.912835in}}{\pgfqpoint{2.772966in}{2.921473in}}%
\pgfpathcurveto{\pgfqpoint{2.772966in}{2.930111in}}{\pgfqpoint{2.769534in}{2.938397in}}{\pgfqpoint{2.763426in}{2.944505in}}%
\pgfpathcurveto{\pgfqpoint{2.757317in}{2.950613in}}{\pgfqpoint{2.749032in}{2.954045in}}{\pgfqpoint{2.740394in}{2.954045in}}%
\pgfpathcurveto{\pgfqpoint{2.731755in}{2.954045in}}{\pgfqpoint{2.723470in}{2.950613in}}{\pgfqpoint{2.717361in}{2.944505in}}%
\pgfpathcurveto{\pgfqpoint{2.711253in}{2.938397in}}{\pgfqpoint{2.707821in}{2.930111in}}{\pgfqpoint{2.707821in}{2.921473in}}%
\pgfpathcurveto{\pgfqpoint{2.707821in}{2.912835in}}{\pgfqpoint{2.711253in}{2.904549in}}{\pgfqpoint{2.717361in}{2.898441in}}%
\pgfpathcurveto{\pgfqpoint{2.723470in}{2.892333in}}{\pgfqpoint{2.731755in}{2.888900in}}{\pgfqpoint{2.740394in}{2.888900in}}%
\pgfpathlineto{\pgfqpoint{2.740394in}{2.888900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716764in}{2.893531in}}%
\pgfpathcurveto{\pgfqpoint{2.725403in}{2.893531in}}{\pgfqpoint{2.733688in}{2.896963in}}{\pgfqpoint{2.739796in}{2.903071in}}%
\pgfpathcurveto{\pgfqpoint{2.745905in}{2.909179in}}{\pgfqpoint{2.749337in}{2.917465in}}{\pgfqpoint{2.749337in}{2.926103in}}%
\pgfpathcurveto{\pgfqpoint{2.749337in}{2.934742in}}{\pgfqpoint{2.745905in}{2.943027in}}{\pgfqpoint{2.739796in}{2.949135in}}%
\pgfpathcurveto{\pgfqpoint{2.733688in}{2.955244in}}{\pgfqpoint{2.725403in}{2.958676in}}{\pgfqpoint{2.716764in}{2.958676in}}%
\pgfpathcurveto{\pgfqpoint{2.708126in}{2.958676in}}{\pgfqpoint{2.699840in}{2.955244in}}{\pgfqpoint{2.693732in}{2.949135in}}%
\pgfpathcurveto{\pgfqpoint{2.687624in}{2.943027in}}{\pgfqpoint{2.684192in}{2.934742in}}{\pgfqpoint{2.684192in}{2.926103in}}%
\pgfpathcurveto{\pgfqpoint{2.684192in}{2.917465in}}{\pgfqpoint{2.687624in}{2.909179in}}{\pgfqpoint{2.693732in}{2.903071in}}%
\pgfpathcurveto{\pgfqpoint{2.699840in}{2.896963in}}{\pgfqpoint{2.708126in}{2.893531in}}{\pgfqpoint{2.716764in}{2.893531in}}%
\pgfpathlineto{\pgfqpoint{2.716764in}{2.893531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738595in}{2.934204in}}%
\pgfpathcurveto{\pgfqpoint{2.747234in}{2.934204in}}{\pgfqpoint{2.755519in}{2.937636in}}{\pgfqpoint{2.761628in}{2.943744in}}%
\pgfpathcurveto{\pgfqpoint{2.767736in}{2.949852in}}{\pgfqpoint{2.771168in}{2.958138in}}{\pgfqpoint{2.771168in}{2.966776in}}%
\pgfpathcurveto{\pgfqpoint{2.771168in}{2.975414in}}{\pgfqpoint{2.767736in}{2.983700in}}{\pgfqpoint{2.761628in}{2.989808in}}%
\pgfpathcurveto{\pgfqpoint{2.755519in}{2.995916in}}{\pgfqpoint{2.747234in}{2.999348in}}{\pgfqpoint{2.738595in}{2.999348in}}%
\pgfpathcurveto{\pgfqpoint{2.729957in}{2.999348in}}{\pgfqpoint{2.721672in}{2.995916in}}{\pgfqpoint{2.715563in}{2.989808in}}%
\pgfpathcurveto{\pgfqpoint{2.709455in}{2.983700in}}{\pgfqpoint{2.706023in}{2.975414in}}{\pgfqpoint{2.706023in}{2.966776in}}%
\pgfpathcurveto{\pgfqpoint{2.706023in}{2.958138in}}{\pgfqpoint{2.709455in}{2.949852in}}{\pgfqpoint{2.715563in}{2.943744in}}%
\pgfpathcurveto{\pgfqpoint{2.721672in}{2.937636in}}{\pgfqpoint{2.729957in}{2.934204in}}{\pgfqpoint{2.738595in}{2.934204in}}%
\pgfpathlineto{\pgfqpoint{2.738595in}{2.934204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744692in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{2.753331in}{2.571359in}}{\pgfqpoint{2.761616in}{2.574792in}}{\pgfqpoint{2.767724in}{2.580900in}}%
\pgfpathcurveto{\pgfqpoint{2.773833in}{2.587008in}}{\pgfqpoint{2.777265in}{2.595294in}}{\pgfqpoint{2.777265in}{2.603932in}}%
\pgfpathcurveto{\pgfqpoint{2.777265in}{2.612570in}}{\pgfqpoint{2.773833in}{2.620856in}}{\pgfqpoint{2.767724in}{2.626964in}}%
\pgfpathcurveto{\pgfqpoint{2.761616in}{2.633072in}}{\pgfqpoint{2.753331in}{2.636504in}}{\pgfqpoint{2.744692in}{2.636504in}}%
\pgfpathcurveto{\pgfqpoint{2.736054in}{2.636504in}}{\pgfqpoint{2.727768in}{2.633072in}}{\pgfqpoint{2.721660in}{2.626964in}}%
\pgfpathcurveto{\pgfqpoint{2.715552in}{2.620856in}}{\pgfqpoint{2.712120in}{2.612570in}}{\pgfqpoint{2.712120in}{2.603932in}}%
\pgfpathcurveto{\pgfqpoint{2.712120in}{2.595294in}}{\pgfqpoint{2.715552in}{2.587008in}}{\pgfqpoint{2.721660in}{2.580900in}}%
\pgfpathcurveto{\pgfqpoint{2.727768in}{2.574792in}}{\pgfqpoint{2.736054in}{2.571359in}}{\pgfqpoint{2.744692in}{2.571359in}}%
\pgfpathlineto{\pgfqpoint{2.744692in}{2.571359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739570in}{1.869655in}}%
\pgfpathcurveto{\pgfqpoint{2.748208in}{1.869655in}}{\pgfqpoint{2.756494in}{1.873087in}}{\pgfqpoint{2.762602in}{1.879195in}}%
\pgfpathcurveto{\pgfqpoint{2.768710in}{1.885303in}}{\pgfqpoint{2.772142in}{1.893589in}}{\pgfqpoint{2.772142in}{1.902227in}}%
\pgfpathcurveto{\pgfqpoint{2.772142in}{1.910866in}}{\pgfqpoint{2.768710in}{1.919151in}}{\pgfqpoint{2.762602in}{1.925260in}}%
\pgfpathcurveto{\pgfqpoint{2.756494in}{1.931368in}}{\pgfqpoint{2.748208in}{1.934800in}}{\pgfqpoint{2.739570in}{1.934800in}}%
\pgfpathcurveto{\pgfqpoint{2.730932in}{1.934800in}}{\pgfqpoint{2.722646in}{1.931368in}}{\pgfqpoint{2.716538in}{1.925260in}}%
\pgfpathcurveto{\pgfqpoint{2.710430in}{1.919151in}}{\pgfqpoint{2.706998in}{1.910866in}}{\pgfqpoint{2.706998in}{1.902227in}}%
\pgfpathcurveto{\pgfqpoint{2.706998in}{1.893589in}}{\pgfqpoint{2.710430in}{1.885303in}}{\pgfqpoint{2.716538in}{1.879195in}}%
\pgfpathcurveto{\pgfqpoint{2.722646in}{1.873087in}}{\pgfqpoint{2.730932in}{1.869655in}}{\pgfqpoint{2.739570in}{1.869655in}}%
\pgfpathlineto{\pgfqpoint{2.739570in}{1.869655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724172in}{3.006062in}}%
\pgfpathcurveto{\pgfqpoint{2.732811in}{3.006062in}}{\pgfqpoint{2.741096in}{3.009494in}}{\pgfqpoint{2.747205in}{3.015602in}}%
\pgfpathcurveto{\pgfqpoint{2.753313in}{3.021710in}}{\pgfqpoint{2.756745in}{3.029996in}}{\pgfqpoint{2.756745in}{3.038634in}}%
\pgfpathcurveto{\pgfqpoint{2.756745in}{3.047273in}}{\pgfqpoint{2.753313in}{3.055558in}}{\pgfqpoint{2.747205in}{3.061666in}}%
\pgfpathcurveto{\pgfqpoint{2.741096in}{3.067775in}}{\pgfqpoint{2.732811in}{3.071207in}}{\pgfqpoint{2.724172in}{3.071207in}}%
\pgfpathcurveto{\pgfqpoint{2.715534in}{3.071207in}}{\pgfqpoint{2.707249in}{3.067775in}}{\pgfqpoint{2.701140in}{3.061666in}}%
\pgfpathcurveto{\pgfqpoint{2.695032in}{3.055558in}}{\pgfqpoint{2.691600in}{3.047273in}}{\pgfqpoint{2.691600in}{3.038634in}}%
\pgfpathcurveto{\pgfqpoint{2.691600in}{3.029996in}}{\pgfqpoint{2.695032in}{3.021710in}}{\pgfqpoint{2.701140in}{3.015602in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{3.009494in}}{\pgfqpoint{2.715534in}{3.006062in}}{\pgfqpoint{2.724172in}{3.006062in}}%
\pgfpathlineto{\pgfqpoint{2.724172in}{3.006062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736865in}{2.895064in}}%
\pgfpathcurveto{\pgfqpoint{2.745503in}{2.895064in}}{\pgfqpoint{2.753789in}{2.898496in}}{\pgfqpoint{2.759897in}{2.904604in}}%
\pgfpathcurveto{\pgfqpoint{2.766005in}{2.910712in}}{\pgfqpoint{2.769437in}{2.918998in}}{\pgfqpoint{2.769437in}{2.927636in}}%
\pgfpathcurveto{\pgfqpoint{2.769437in}{2.936274in}}{\pgfqpoint{2.766005in}{2.944560in}}{\pgfqpoint{2.759897in}{2.950668in}}%
\pgfpathcurveto{\pgfqpoint{2.753789in}{2.956776in}}{\pgfqpoint{2.745503in}{2.960208in}}{\pgfqpoint{2.736865in}{2.960208in}}%
\pgfpathcurveto{\pgfqpoint{2.728227in}{2.960208in}}{\pgfqpoint{2.719941in}{2.956776in}}{\pgfqpoint{2.713833in}{2.950668in}}%
\pgfpathcurveto{\pgfqpoint{2.707725in}{2.944560in}}{\pgfqpoint{2.704293in}{2.936274in}}{\pgfqpoint{2.704293in}{2.927636in}}%
\pgfpathcurveto{\pgfqpoint{2.704293in}{2.918998in}}{\pgfqpoint{2.707725in}{2.910712in}}{\pgfqpoint{2.713833in}{2.904604in}}%
\pgfpathcurveto{\pgfqpoint{2.719941in}{2.898496in}}{\pgfqpoint{2.728227in}{2.895064in}}{\pgfqpoint{2.736865in}{2.895064in}}%
\pgfpathlineto{\pgfqpoint{2.736865in}{2.895064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735848in}{2.745842in}}%
\pgfpathcurveto{\pgfqpoint{2.744486in}{2.745842in}}{\pgfqpoint{2.752772in}{2.749274in}}{\pgfqpoint{2.758880in}{2.755382in}}%
\pgfpathcurveto{\pgfqpoint{2.764988in}{2.761491in}}{\pgfqpoint{2.768420in}{2.769776in}}{\pgfqpoint{2.768420in}{2.778415in}}%
\pgfpathcurveto{\pgfqpoint{2.768420in}{2.787053in}}{\pgfqpoint{2.764988in}{2.795338in}}{\pgfqpoint{2.758880in}{2.801447in}}%
\pgfpathcurveto{\pgfqpoint{2.752772in}{2.807555in}}{\pgfqpoint{2.744486in}{2.810987in}}{\pgfqpoint{2.735848in}{2.810987in}}%
\pgfpathcurveto{\pgfqpoint{2.727209in}{2.810987in}}{\pgfqpoint{2.718924in}{2.807555in}}{\pgfqpoint{2.712816in}{2.801447in}}%
\pgfpathcurveto{\pgfqpoint{2.706707in}{2.795338in}}{\pgfqpoint{2.703275in}{2.787053in}}{\pgfqpoint{2.703275in}{2.778415in}}%
\pgfpathcurveto{\pgfqpoint{2.703275in}{2.769776in}}{\pgfqpoint{2.706707in}{2.761491in}}{\pgfqpoint{2.712816in}{2.755382in}}%
\pgfpathcurveto{\pgfqpoint{2.718924in}{2.749274in}}{\pgfqpoint{2.727209in}{2.745842in}}{\pgfqpoint{2.735848in}{2.745842in}}%
\pgfpathlineto{\pgfqpoint{2.735848in}{2.745842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882966in}{1.389794in}}%
\pgfpathcurveto{\pgfqpoint{2.891604in}{1.389794in}}{\pgfqpoint{2.899890in}{1.393226in}}{\pgfqpoint{2.905998in}{1.399334in}}%
\pgfpathcurveto{\pgfqpoint{2.912106in}{1.405442in}}{\pgfqpoint{2.915538in}{1.413728in}}{\pgfqpoint{2.915538in}{1.422366in}}%
\pgfpathcurveto{\pgfqpoint{2.915538in}{1.431004in}}{\pgfqpoint{2.912106in}{1.439290in}}{\pgfqpoint{2.905998in}{1.445398in}}%
\pgfpathcurveto{\pgfqpoint{2.899890in}{1.451506in}}{\pgfqpoint{2.891604in}{1.454938in}}{\pgfqpoint{2.882966in}{1.454938in}}%
\pgfpathcurveto{\pgfqpoint{2.874328in}{1.454938in}}{\pgfqpoint{2.866042in}{1.451506in}}{\pgfqpoint{2.859934in}{1.445398in}}%
\pgfpathcurveto{\pgfqpoint{2.853826in}{1.439290in}}{\pgfqpoint{2.850394in}{1.431004in}}{\pgfqpoint{2.850394in}{1.422366in}}%
\pgfpathcurveto{\pgfqpoint{2.850394in}{1.413728in}}{\pgfqpoint{2.853826in}{1.405442in}}{\pgfqpoint{2.859934in}{1.399334in}}%
\pgfpathcurveto{\pgfqpoint{2.866042in}{1.393226in}}{\pgfqpoint{2.874328in}{1.389794in}}{\pgfqpoint{2.882966in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.882966in}{1.389794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858462in}{1.483541in}}%
\pgfpathcurveto{\pgfqpoint{2.867101in}{1.483541in}}{\pgfqpoint{2.875386in}{1.486973in}}{\pgfqpoint{2.881494in}{1.493081in}}%
\pgfpathcurveto{\pgfqpoint{2.887603in}{1.499189in}}{\pgfqpoint{2.891035in}{1.507475in}}{\pgfqpoint{2.891035in}{1.516113in}}%
\pgfpathcurveto{\pgfqpoint{2.891035in}{1.524752in}}{\pgfqpoint{2.887603in}{1.533037in}}{\pgfqpoint{2.881494in}{1.539145in}}%
\pgfpathcurveto{\pgfqpoint{2.875386in}{1.545254in}}{\pgfqpoint{2.867101in}{1.548686in}}{\pgfqpoint{2.858462in}{1.548686in}}%
\pgfpathcurveto{\pgfqpoint{2.849824in}{1.548686in}}{\pgfqpoint{2.841538in}{1.545254in}}{\pgfqpoint{2.835430in}{1.539145in}}%
\pgfpathcurveto{\pgfqpoint{2.829322in}{1.533037in}}{\pgfqpoint{2.825890in}{1.524752in}}{\pgfqpoint{2.825890in}{1.516113in}}%
\pgfpathcurveto{\pgfqpoint{2.825890in}{1.507475in}}{\pgfqpoint{2.829322in}{1.499189in}}{\pgfqpoint{2.835430in}{1.493081in}}%
\pgfpathcurveto{\pgfqpoint{2.841538in}{1.486973in}}{\pgfqpoint{2.849824in}{1.483541in}}{\pgfqpoint{2.858462in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{2.858462in}{1.483541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921291in}{1.452954in}}%
\pgfpathcurveto{\pgfqpoint{2.929930in}{1.452954in}}{\pgfqpoint{2.938215in}{1.456386in}}{\pgfqpoint{2.944323in}{1.462494in}}%
\pgfpathcurveto{\pgfqpoint{2.950432in}{1.468602in}}{\pgfqpoint{2.953864in}{1.476888in}}{\pgfqpoint{2.953864in}{1.485526in}}%
\pgfpathcurveto{\pgfqpoint{2.953864in}{1.494165in}}{\pgfqpoint{2.950432in}{1.502450in}}{\pgfqpoint{2.944323in}{1.508559in}}%
\pgfpathcurveto{\pgfqpoint{2.938215in}{1.514667in}}{\pgfqpoint{2.929930in}{1.518099in}}{\pgfqpoint{2.921291in}{1.518099in}}%
\pgfpathcurveto{\pgfqpoint{2.912653in}{1.518099in}}{\pgfqpoint{2.904367in}{1.514667in}}{\pgfqpoint{2.898259in}{1.508559in}}%
\pgfpathcurveto{\pgfqpoint{2.892151in}{1.502450in}}{\pgfqpoint{2.888719in}{1.494165in}}{\pgfqpoint{2.888719in}{1.485526in}}%
\pgfpathcurveto{\pgfqpoint{2.888719in}{1.476888in}}{\pgfqpoint{2.892151in}{1.468602in}}{\pgfqpoint{2.898259in}{1.462494in}}%
\pgfpathcurveto{\pgfqpoint{2.904367in}{1.456386in}}{\pgfqpoint{2.912653in}{1.452954in}}{\pgfqpoint{2.921291in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{2.921291in}{1.452954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888673in}{1.345528in}}%
\pgfpathcurveto{\pgfqpoint{2.897311in}{1.345528in}}{\pgfqpoint{2.905596in}{1.348960in}}{\pgfqpoint{2.911705in}{1.355068in}}%
\pgfpathcurveto{\pgfqpoint{2.917813in}{1.361176in}}{\pgfqpoint{2.921245in}{1.369462in}}{\pgfqpoint{2.921245in}{1.378100in}}%
\pgfpathcurveto{\pgfqpoint{2.921245in}{1.386738in}}{\pgfqpoint{2.917813in}{1.395024in}}{\pgfqpoint{2.911705in}{1.401132in}}%
\pgfpathcurveto{\pgfqpoint{2.905596in}{1.407240in}}{\pgfqpoint{2.897311in}{1.410672in}}{\pgfqpoint{2.888673in}{1.410672in}}%
\pgfpathcurveto{\pgfqpoint{2.880034in}{1.410672in}}{\pgfqpoint{2.871749in}{1.407240in}}{\pgfqpoint{2.865640in}{1.401132in}}%
\pgfpathcurveto{\pgfqpoint{2.859532in}{1.395024in}}{\pgfqpoint{2.856100in}{1.386738in}}{\pgfqpoint{2.856100in}{1.378100in}}%
\pgfpathcurveto{\pgfqpoint{2.856100in}{1.369462in}}{\pgfqpoint{2.859532in}{1.361176in}}{\pgfqpoint{2.865640in}{1.355068in}}%
\pgfpathcurveto{\pgfqpoint{2.871749in}{1.348960in}}{\pgfqpoint{2.880034in}{1.345528in}}{\pgfqpoint{2.888673in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{2.888673in}{1.345528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877223in}{1.457855in}}%
\pgfpathcurveto{\pgfqpoint{2.885862in}{1.457855in}}{\pgfqpoint{2.894147in}{1.461287in}}{\pgfqpoint{2.900256in}{1.467395in}}%
\pgfpathcurveto{\pgfqpoint{2.906364in}{1.473504in}}{\pgfqpoint{2.909796in}{1.481789in}}{\pgfqpoint{2.909796in}{1.490427in}}%
\pgfpathcurveto{\pgfqpoint{2.909796in}{1.499066in}}{\pgfqpoint{2.906364in}{1.507351in}}{\pgfqpoint{2.900256in}{1.513460in}}%
\pgfpathcurveto{\pgfqpoint{2.894147in}{1.519568in}}{\pgfqpoint{2.885862in}{1.523000in}}{\pgfqpoint{2.877223in}{1.523000in}}%
\pgfpathcurveto{\pgfqpoint{2.868585in}{1.523000in}}{\pgfqpoint{2.860299in}{1.519568in}}{\pgfqpoint{2.854191in}{1.513460in}}%
\pgfpathcurveto{\pgfqpoint{2.848083in}{1.507351in}}{\pgfqpoint{2.844651in}{1.499066in}}{\pgfqpoint{2.844651in}{1.490427in}}%
\pgfpathcurveto{\pgfqpoint{2.844651in}{1.481789in}}{\pgfqpoint{2.848083in}{1.473504in}}{\pgfqpoint{2.854191in}{1.467395in}}%
\pgfpathcurveto{\pgfqpoint{2.860299in}{1.461287in}}{\pgfqpoint{2.868585in}{1.457855in}}{\pgfqpoint{2.877223in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{2.877223in}{1.457855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873977in}{1.448933in}}%
\pgfpathcurveto{\pgfqpoint{2.882615in}{1.448933in}}{\pgfqpoint{2.890901in}{1.452365in}}{\pgfqpoint{2.897009in}{1.458473in}}%
\pgfpathcurveto{\pgfqpoint{2.903117in}{1.464581in}}{\pgfqpoint{2.906549in}{1.472867in}}{\pgfqpoint{2.906549in}{1.481505in}}%
\pgfpathcurveto{\pgfqpoint{2.906549in}{1.490143in}}{\pgfqpoint{2.903117in}{1.498429in}}{\pgfqpoint{2.897009in}{1.504537in}}%
\pgfpathcurveto{\pgfqpoint{2.890901in}{1.510645in}}{\pgfqpoint{2.882615in}{1.514077in}}{\pgfqpoint{2.873977in}{1.514077in}}%
\pgfpathcurveto{\pgfqpoint{2.865339in}{1.514077in}}{\pgfqpoint{2.857053in}{1.510645in}}{\pgfqpoint{2.850945in}{1.504537in}}%
\pgfpathcurveto{\pgfqpoint{2.844837in}{1.498429in}}{\pgfqpoint{2.841405in}{1.490143in}}{\pgfqpoint{2.841405in}{1.481505in}}%
\pgfpathcurveto{\pgfqpoint{2.841405in}{1.472867in}}{\pgfqpoint{2.844837in}{1.464581in}}{\pgfqpoint{2.850945in}{1.458473in}}%
\pgfpathcurveto{\pgfqpoint{2.857053in}{1.452365in}}{\pgfqpoint{2.865339in}{1.448933in}}{\pgfqpoint{2.873977in}{1.448933in}}%
\pgfpathlineto{\pgfqpoint{2.873977in}{1.448933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884057in}{1.427003in}}%
\pgfpathcurveto{\pgfqpoint{2.892696in}{1.427003in}}{\pgfqpoint{2.900981in}{1.430435in}}{\pgfqpoint{2.907089in}{1.436543in}}%
\pgfpathcurveto{\pgfqpoint{2.913198in}{1.442651in}}{\pgfqpoint{2.916630in}{1.450937in}}{\pgfqpoint{2.916630in}{1.459575in}}%
\pgfpathcurveto{\pgfqpoint{2.916630in}{1.468214in}}{\pgfqpoint{2.913198in}{1.476499in}}{\pgfqpoint{2.907089in}{1.482607in}}%
\pgfpathcurveto{\pgfqpoint{2.900981in}{1.488716in}}{\pgfqpoint{2.892696in}{1.492148in}}{\pgfqpoint{2.884057in}{1.492148in}}%
\pgfpathcurveto{\pgfqpoint{2.875419in}{1.492148in}}{\pgfqpoint{2.867133in}{1.488716in}}{\pgfqpoint{2.861025in}{1.482607in}}%
\pgfpathcurveto{\pgfqpoint{2.854917in}{1.476499in}}{\pgfqpoint{2.851485in}{1.468214in}}{\pgfqpoint{2.851485in}{1.459575in}}%
\pgfpathcurveto{\pgfqpoint{2.851485in}{1.450937in}}{\pgfqpoint{2.854917in}{1.442651in}}{\pgfqpoint{2.861025in}{1.436543in}}%
\pgfpathcurveto{\pgfqpoint{2.867133in}{1.430435in}}{\pgfqpoint{2.875419in}{1.427003in}}{\pgfqpoint{2.884057in}{1.427003in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.427003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896129in}{1.523865in}}%
\pgfpathcurveto{\pgfqpoint{2.904767in}{1.523865in}}{\pgfqpoint{2.913053in}{1.527297in}}{\pgfqpoint{2.919161in}{1.533405in}}%
\pgfpathcurveto{\pgfqpoint{2.925269in}{1.539514in}}{\pgfqpoint{2.928701in}{1.547799in}}{\pgfqpoint{2.928701in}{1.556437in}}%
\pgfpathcurveto{\pgfqpoint{2.928701in}{1.565076in}}{\pgfqpoint{2.925269in}{1.573361in}}{\pgfqpoint{2.919161in}{1.579470in}}%
\pgfpathcurveto{\pgfqpoint{2.913053in}{1.585578in}}{\pgfqpoint{2.904767in}{1.589010in}}{\pgfqpoint{2.896129in}{1.589010in}}%
\pgfpathcurveto{\pgfqpoint{2.887491in}{1.589010in}}{\pgfqpoint{2.879205in}{1.585578in}}{\pgfqpoint{2.873097in}{1.579470in}}%
\pgfpathcurveto{\pgfqpoint{2.866989in}{1.573361in}}{\pgfqpoint{2.863556in}{1.565076in}}{\pgfqpoint{2.863556in}{1.556437in}}%
\pgfpathcurveto{\pgfqpoint{2.863556in}{1.547799in}}{\pgfqpoint{2.866989in}{1.539514in}}{\pgfqpoint{2.873097in}{1.533405in}}%
\pgfpathcurveto{\pgfqpoint{2.879205in}{1.527297in}}{\pgfqpoint{2.887491in}{1.523865in}}{\pgfqpoint{2.896129in}{1.523865in}}%
\pgfpathlineto{\pgfqpoint{2.896129in}{1.523865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892060in}{1.447991in}}%
\pgfpathcurveto{\pgfqpoint{2.900698in}{1.447991in}}{\pgfqpoint{2.908984in}{1.451423in}}{\pgfqpoint{2.915092in}{1.457531in}}%
\pgfpathcurveto{\pgfqpoint{2.921201in}{1.463640in}}{\pgfqpoint{2.924633in}{1.471925in}}{\pgfqpoint{2.924633in}{1.480564in}}%
\pgfpathcurveto{\pgfqpoint{2.924633in}{1.489202in}}{\pgfqpoint{2.921201in}{1.497487in}}{\pgfqpoint{2.915092in}{1.503596in}}%
\pgfpathcurveto{\pgfqpoint{2.908984in}{1.509704in}}{\pgfqpoint{2.900698in}{1.513136in}}{\pgfqpoint{2.892060in}{1.513136in}}%
\pgfpathcurveto{\pgfqpoint{2.883422in}{1.513136in}}{\pgfqpoint{2.875136in}{1.509704in}}{\pgfqpoint{2.869028in}{1.503596in}}%
\pgfpathcurveto{\pgfqpoint{2.862920in}{1.497487in}}{\pgfqpoint{2.859488in}{1.489202in}}{\pgfqpoint{2.859488in}{1.480564in}}%
\pgfpathcurveto{\pgfqpoint{2.859488in}{1.471925in}}{\pgfqpoint{2.862920in}{1.463640in}}{\pgfqpoint{2.869028in}{1.457531in}}%
\pgfpathcurveto{\pgfqpoint{2.875136in}{1.451423in}}{\pgfqpoint{2.883422in}{1.447991in}}{\pgfqpoint{2.892060in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{2.892060in}{1.447991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882887in}{1.473898in}}%
\pgfpathcurveto{\pgfqpoint{2.891525in}{1.473898in}}{\pgfqpoint{2.899811in}{1.477330in}}{\pgfqpoint{2.905919in}{1.483438in}}%
\pgfpathcurveto{\pgfqpoint{2.912027in}{1.489546in}}{\pgfqpoint{2.915459in}{1.497832in}}{\pgfqpoint{2.915459in}{1.506470in}}%
\pgfpathcurveto{\pgfqpoint{2.915459in}{1.515109in}}{\pgfqpoint{2.912027in}{1.523394in}}{\pgfqpoint{2.905919in}{1.529502in}}%
\pgfpathcurveto{\pgfqpoint{2.899811in}{1.535611in}}{\pgfqpoint{2.891525in}{1.539043in}}{\pgfqpoint{2.882887in}{1.539043in}}%
\pgfpathcurveto{\pgfqpoint{2.874248in}{1.539043in}}{\pgfqpoint{2.865963in}{1.535611in}}{\pgfqpoint{2.859855in}{1.529502in}}%
\pgfpathcurveto{\pgfqpoint{2.853746in}{1.523394in}}{\pgfqpoint{2.850314in}{1.515109in}}{\pgfqpoint{2.850314in}{1.506470in}}%
\pgfpathcurveto{\pgfqpoint{2.850314in}{1.497832in}}{\pgfqpoint{2.853746in}{1.489546in}}{\pgfqpoint{2.859855in}{1.483438in}}%
\pgfpathcurveto{\pgfqpoint{2.865963in}{1.477330in}}{\pgfqpoint{2.874248in}{1.473898in}}{\pgfqpoint{2.882887in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{2.882887in}{1.473898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862286in}{1.554102in}}%
\pgfpathcurveto{\pgfqpoint{2.870924in}{1.554102in}}{\pgfqpoint{2.879210in}{1.557534in}}{\pgfqpoint{2.885318in}{1.563642in}}%
\pgfpathcurveto{\pgfqpoint{2.891426in}{1.569751in}}{\pgfqpoint{2.894858in}{1.578036in}}{\pgfqpoint{2.894858in}{1.586674in}}%
\pgfpathcurveto{\pgfqpoint{2.894858in}{1.595313in}}{\pgfqpoint{2.891426in}{1.603598in}}{\pgfqpoint{2.885318in}{1.609707in}}%
\pgfpathcurveto{\pgfqpoint{2.879210in}{1.615815in}}{\pgfqpoint{2.870924in}{1.619247in}}{\pgfqpoint{2.862286in}{1.619247in}}%
\pgfpathcurveto{\pgfqpoint{2.853648in}{1.619247in}}{\pgfqpoint{2.845362in}{1.615815in}}{\pgfqpoint{2.839254in}{1.609707in}}%
\pgfpathcurveto{\pgfqpoint{2.833146in}{1.603598in}}{\pgfqpoint{2.829714in}{1.595313in}}{\pgfqpoint{2.829714in}{1.586674in}}%
\pgfpathcurveto{\pgfqpoint{2.829714in}{1.578036in}}{\pgfqpoint{2.833146in}{1.569751in}}{\pgfqpoint{2.839254in}{1.563642in}}%
\pgfpathcurveto{\pgfqpoint{2.845362in}{1.557534in}}{\pgfqpoint{2.853648in}{1.554102in}}{\pgfqpoint{2.862286in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{1.554102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923392in}{1.413032in}}%
\pgfpathcurveto{\pgfqpoint{2.932030in}{1.413032in}}{\pgfqpoint{2.940316in}{1.416464in}}{\pgfqpoint{2.946424in}{1.422572in}}%
\pgfpathcurveto{\pgfqpoint{2.952532in}{1.428681in}}{\pgfqpoint{2.955964in}{1.436966in}}{\pgfqpoint{2.955964in}{1.445605in}}%
\pgfpathcurveto{\pgfqpoint{2.955964in}{1.454243in}}{\pgfqpoint{2.952532in}{1.462528in}}{\pgfqpoint{2.946424in}{1.468637in}}%
\pgfpathcurveto{\pgfqpoint{2.940316in}{1.474745in}}{\pgfqpoint{2.932030in}{1.478177in}}{\pgfqpoint{2.923392in}{1.478177in}}%
\pgfpathcurveto{\pgfqpoint{2.914754in}{1.478177in}}{\pgfqpoint{2.906468in}{1.474745in}}{\pgfqpoint{2.900360in}{1.468637in}}%
\pgfpathcurveto{\pgfqpoint{2.894252in}{1.462528in}}{\pgfqpoint{2.890819in}{1.454243in}}{\pgfqpoint{2.890819in}{1.445605in}}%
\pgfpathcurveto{\pgfqpoint{2.890819in}{1.436966in}}{\pgfqpoint{2.894252in}{1.428681in}}{\pgfqpoint{2.900360in}{1.422572in}}%
\pgfpathcurveto{\pgfqpoint{2.906468in}{1.416464in}}{\pgfqpoint{2.914754in}{1.413032in}}{\pgfqpoint{2.923392in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.923392in}{1.413032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858086in}{1.469399in}}%
\pgfpathcurveto{\pgfqpoint{2.866725in}{1.469399in}}{\pgfqpoint{2.875010in}{1.472832in}}{\pgfqpoint{2.881119in}{1.478940in}}%
\pgfpathcurveto{\pgfqpoint{2.887227in}{1.485048in}}{\pgfqpoint{2.890659in}{1.493334in}}{\pgfqpoint{2.890659in}{1.501972in}}%
\pgfpathcurveto{\pgfqpoint{2.890659in}{1.510610in}}{\pgfqpoint{2.887227in}{1.518896in}}{\pgfqpoint{2.881119in}{1.525004in}}%
\pgfpathcurveto{\pgfqpoint{2.875010in}{1.531112in}}{\pgfqpoint{2.866725in}{1.534544in}}{\pgfqpoint{2.858086in}{1.534544in}}%
\pgfpathcurveto{\pgfqpoint{2.849448in}{1.534544in}}{\pgfqpoint{2.841163in}{1.531112in}}{\pgfqpoint{2.835054in}{1.525004in}}%
\pgfpathcurveto{\pgfqpoint{2.828946in}{1.518896in}}{\pgfqpoint{2.825514in}{1.510610in}}{\pgfqpoint{2.825514in}{1.501972in}}%
\pgfpathcurveto{\pgfqpoint{2.825514in}{1.493334in}}{\pgfqpoint{2.828946in}{1.485048in}}{\pgfqpoint{2.835054in}{1.478940in}}%
\pgfpathcurveto{\pgfqpoint{2.841163in}{1.472832in}}{\pgfqpoint{2.849448in}{1.469399in}}{\pgfqpoint{2.858086in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{2.858086in}{1.469399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919265in}{1.379095in}}%
\pgfpathcurveto{\pgfqpoint{2.927903in}{1.379095in}}{\pgfqpoint{2.936188in}{1.382527in}}{\pgfqpoint{2.942297in}{1.388635in}}%
\pgfpathcurveto{\pgfqpoint{2.948405in}{1.394744in}}{\pgfqpoint{2.951837in}{1.403029in}}{\pgfqpoint{2.951837in}{1.411668in}}%
\pgfpathcurveto{\pgfqpoint{2.951837in}{1.420306in}}{\pgfqpoint{2.948405in}{1.428591in}}{\pgfqpoint{2.942297in}{1.434700in}}%
\pgfpathcurveto{\pgfqpoint{2.936188in}{1.440808in}}{\pgfqpoint{2.927903in}{1.444240in}}{\pgfqpoint{2.919265in}{1.444240in}}%
\pgfpathcurveto{\pgfqpoint{2.910626in}{1.444240in}}{\pgfqpoint{2.902341in}{1.440808in}}{\pgfqpoint{2.896232in}{1.434700in}}%
\pgfpathcurveto{\pgfqpoint{2.890124in}{1.428591in}}{\pgfqpoint{2.886692in}{1.420306in}}{\pgfqpoint{2.886692in}{1.411668in}}%
\pgfpathcurveto{\pgfqpoint{2.886692in}{1.403029in}}{\pgfqpoint{2.890124in}{1.394744in}}{\pgfqpoint{2.896232in}{1.388635in}}%
\pgfpathcurveto{\pgfqpoint{2.902341in}{1.382527in}}{\pgfqpoint{2.910626in}{1.379095in}}{\pgfqpoint{2.919265in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{2.919265in}{1.379095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859174in}{1.361976in}}%
\pgfpathcurveto{\pgfqpoint{2.867813in}{1.361976in}}{\pgfqpoint{2.876098in}{1.365408in}}{\pgfqpoint{2.882206in}{1.371516in}}%
\pgfpathcurveto{\pgfqpoint{2.888315in}{1.377624in}}{\pgfqpoint{2.891747in}{1.385910in}}{\pgfqpoint{2.891747in}{1.394548in}}%
\pgfpathcurveto{\pgfqpoint{2.891747in}{1.403186in}}{\pgfqpoint{2.888315in}{1.411472in}}{\pgfqpoint{2.882206in}{1.417580in}}%
\pgfpathcurveto{\pgfqpoint{2.876098in}{1.423688in}}{\pgfqpoint{2.867813in}{1.427120in}}{\pgfqpoint{2.859174in}{1.427120in}}%
\pgfpathcurveto{\pgfqpoint{2.850536in}{1.427120in}}{\pgfqpoint{2.842250in}{1.423688in}}{\pgfqpoint{2.836142in}{1.417580in}}%
\pgfpathcurveto{\pgfqpoint{2.830034in}{1.411472in}}{\pgfqpoint{2.826602in}{1.403186in}}{\pgfqpoint{2.826602in}{1.394548in}}%
\pgfpathcurveto{\pgfqpoint{2.826602in}{1.385910in}}{\pgfqpoint{2.830034in}{1.377624in}}{\pgfqpoint{2.836142in}{1.371516in}}%
\pgfpathcurveto{\pgfqpoint{2.842250in}{1.365408in}}{\pgfqpoint{2.850536in}{1.361976in}}{\pgfqpoint{2.859174in}{1.361976in}}%
\pgfpathlineto{\pgfqpoint{2.859174in}{1.361976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891226in}{1.359380in}}%
\pgfpathcurveto{\pgfqpoint{2.899864in}{1.359380in}}{\pgfqpoint{2.908150in}{1.362812in}}{\pgfqpoint{2.914258in}{1.368920in}}%
\pgfpathcurveto{\pgfqpoint{2.920366in}{1.375028in}}{\pgfqpoint{2.923798in}{1.383314in}}{\pgfqpoint{2.923798in}{1.391952in}}%
\pgfpathcurveto{\pgfqpoint{2.923798in}{1.400591in}}{\pgfqpoint{2.920366in}{1.408876in}}{\pgfqpoint{2.914258in}{1.414984in}}%
\pgfpathcurveto{\pgfqpoint{2.908150in}{1.421093in}}{\pgfqpoint{2.899864in}{1.424525in}}{\pgfqpoint{2.891226in}{1.424525in}}%
\pgfpathcurveto{\pgfqpoint{2.882588in}{1.424525in}}{\pgfqpoint{2.874302in}{1.421093in}}{\pgfqpoint{2.868194in}{1.414984in}}%
\pgfpathcurveto{\pgfqpoint{2.862086in}{1.408876in}}{\pgfqpoint{2.858654in}{1.400591in}}{\pgfqpoint{2.858654in}{1.391952in}}%
\pgfpathcurveto{\pgfqpoint{2.858654in}{1.383314in}}{\pgfqpoint{2.862086in}{1.375028in}}{\pgfqpoint{2.868194in}{1.368920in}}%
\pgfpathcurveto{\pgfqpoint{2.874302in}{1.362812in}}{\pgfqpoint{2.882588in}{1.359380in}}{\pgfqpoint{2.891226in}{1.359380in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{1.359380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910176in}{1.482133in}}%
\pgfpathcurveto{\pgfqpoint{2.918815in}{1.482133in}}{\pgfqpoint{2.927100in}{1.485565in}}{\pgfqpoint{2.933209in}{1.491673in}}%
\pgfpathcurveto{\pgfqpoint{2.939317in}{1.497782in}}{\pgfqpoint{2.942749in}{1.506067in}}{\pgfqpoint{2.942749in}{1.514706in}}%
\pgfpathcurveto{\pgfqpoint{2.942749in}{1.523344in}}{\pgfqpoint{2.939317in}{1.531630in}}{\pgfqpoint{2.933209in}{1.537738in}}%
\pgfpathcurveto{\pgfqpoint{2.927100in}{1.543846in}}{\pgfqpoint{2.918815in}{1.547278in}}{\pgfqpoint{2.910176in}{1.547278in}}%
\pgfpathcurveto{\pgfqpoint{2.901538in}{1.547278in}}{\pgfqpoint{2.893252in}{1.543846in}}{\pgfqpoint{2.887144in}{1.537738in}}%
\pgfpathcurveto{\pgfqpoint{2.881036in}{1.531630in}}{\pgfqpoint{2.877604in}{1.523344in}}{\pgfqpoint{2.877604in}{1.514706in}}%
\pgfpathcurveto{\pgfqpoint{2.877604in}{1.506067in}}{\pgfqpoint{2.881036in}{1.497782in}}{\pgfqpoint{2.887144in}{1.491673in}}%
\pgfpathcurveto{\pgfqpoint{2.893252in}{1.485565in}}{\pgfqpoint{2.901538in}{1.482133in}}{\pgfqpoint{2.910176in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.910176in}{1.482133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901928in}{1.468461in}}%
\pgfpathcurveto{\pgfqpoint{2.910566in}{1.468461in}}{\pgfqpoint{2.918852in}{1.471893in}}{\pgfqpoint{2.924960in}{1.478002in}}%
\pgfpathcurveto{\pgfqpoint{2.931068in}{1.484110in}}{\pgfqpoint{2.934500in}{1.492395in}}{\pgfqpoint{2.934500in}{1.501034in}}%
\pgfpathcurveto{\pgfqpoint{2.934500in}{1.509672in}}{\pgfqpoint{2.931068in}{1.517958in}}{\pgfqpoint{2.924960in}{1.524066in}}%
\pgfpathcurveto{\pgfqpoint{2.918852in}{1.530174in}}{\pgfqpoint{2.910566in}{1.533606in}}{\pgfqpoint{2.901928in}{1.533606in}}%
\pgfpathcurveto{\pgfqpoint{2.893290in}{1.533606in}}{\pgfqpoint{2.885004in}{1.530174in}}{\pgfqpoint{2.878896in}{1.524066in}}%
\pgfpathcurveto{\pgfqpoint{2.872788in}{1.517958in}}{\pgfqpoint{2.869356in}{1.509672in}}{\pgfqpoint{2.869356in}{1.501034in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.492395in}}{\pgfqpoint{2.872788in}{1.484110in}}{\pgfqpoint{2.878896in}{1.478002in}}%
\pgfpathcurveto{\pgfqpoint{2.885004in}{1.471893in}}{\pgfqpoint{2.893290in}{1.468461in}}{\pgfqpoint{2.901928in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{2.901928in}{1.468461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904781in}{1.540807in}}%
\pgfpathcurveto{\pgfqpoint{2.913420in}{1.540807in}}{\pgfqpoint{2.921705in}{1.544239in}}{\pgfqpoint{2.927813in}{1.550347in}}%
\pgfpathcurveto{\pgfqpoint{2.933922in}{1.556455in}}{\pgfqpoint{2.937354in}{1.564741in}}{\pgfqpoint{2.937354in}{1.573379in}}%
\pgfpathcurveto{\pgfqpoint{2.937354in}{1.582018in}}{\pgfqpoint{2.933922in}{1.590303in}}{\pgfqpoint{2.927813in}{1.596411in}}%
\pgfpathcurveto{\pgfqpoint{2.921705in}{1.602520in}}{\pgfqpoint{2.913420in}{1.605952in}}{\pgfqpoint{2.904781in}{1.605952in}}%
\pgfpathcurveto{\pgfqpoint{2.896143in}{1.605952in}}{\pgfqpoint{2.887857in}{1.602520in}}{\pgfqpoint{2.881749in}{1.596411in}}%
\pgfpathcurveto{\pgfqpoint{2.875641in}{1.590303in}}{\pgfqpoint{2.872209in}{1.582018in}}{\pgfqpoint{2.872209in}{1.573379in}}%
\pgfpathcurveto{\pgfqpoint{2.872209in}{1.564741in}}{\pgfqpoint{2.875641in}{1.556455in}}{\pgfqpoint{2.881749in}{1.550347in}}%
\pgfpathcurveto{\pgfqpoint{2.887857in}{1.544239in}}{\pgfqpoint{2.896143in}{1.540807in}}{\pgfqpoint{2.904781in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{2.904781in}{1.540807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863621in}{1.406306in}}%
\pgfpathcurveto{\pgfqpoint{2.872259in}{1.406306in}}{\pgfqpoint{2.880545in}{1.409738in}}{\pgfqpoint{2.886653in}{1.415846in}}%
\pgfpathcurveto{\pgfqpoint{2.892761in}{1.421955in}}{\pgfqpoint{2.896193in}{1.430240in}}{\pgfqpoint{2.896193in}{1.438878in}}%
\pgfpathcurveto{\pgfqpoint{2.896193in}{1.447517in}}{\pgfqpoint{2.892761in}{1.455802in}}{\pgfqpoint{2.886653in}{1.461911in}}%
\pgfpathcurveto{\pgfqpoint{2.880545in}{1.468019in}}{\pgfqpoint{2.872259in}{1.471451in}}{\pgfqpoint{2.863621in}{1.471451in}}%
\pgfpathcurveto{\pgfqpoint{2.854982in}{1.471451in}}{\pgfqpoint{2.846697in}{1.468019in}}{\pgfqpoint{2.840588in}{1.461911in}}%
\pgfpathcurveto{\pgfqpoint{2.834480in}{1.455802in}}{\pgfqpoint{2.831048in}{1.447517in}}{\pgfqpoint{2.831048in}{1.438878in}}%
\pgfpathcurveto{\pgfqpoint{2.831048in}{1.430240in}}{\pgfqpoint{2.834480in}{1.421955in}}{\pgfqpoint{2.840588in}{1.415846in}}%
\pgfpathcurveto{\pgfqpoint{2.846697in}{1.409738in}}{\pgfqpoint{2.854982in}{1.406306in}}{\pgfqpoint{2.863621in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{2.863621in}{1.406306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915494in}{1.411834in}}%
\pgfpathcurveto{\pgfqpoint{2.924133in}{1.411834in}}{\pgfqpoint{2.932418in}{1.415266in}}{\pgfqpoint{2.938526in}{1.421375in}}%
\pgfpathcurveto{\pgfqpoint{2.944635in}{1.427483in}}{\pgfqpoint{2.948067in}{1.435769in}}{\pgfqpoint{2.948067in}{1.444407in}}%
\pgfpathcurveto{\pgfqpoint{2.948067in}{1.453045in}}{\pgfqpoint{2.944635in}{1.461331in}}{\pgfqpoint{2.938526in}{1.467439in}}%
\pgfpathcurveto{\pgfqpoint{2.932418in}{1.473547in}}{\pgfqpoint{2.924133in}{1.476979in}}{\pgfqpoint{2.915494in}{1.476979in}}%
\pgfpathcurveto{\pgfqpoint{2.906856in}{1.476979in}}{\pgfqpoint{2.898570in}{1.473547in}}{\pgfqpoint{2.892462in}{1.467439in}}%
\pgfpathcurveto{\pgfqpoint{2.886354in}{1.461331in}}{\pgfqpoint{2.882922in}{1.453045in}}{\pgfqpoint{2.882922in}{1.444407in}}%
\pgfpathcurveto{\pgfqpoint{2.882922in}{1.435769in}}{\pgfqpoint{2.886354in}{1.427483in}}{\pgfqpoint{2.892462in}{1.421375in}}%
\pgfpathcurveto{\pgfqpoint{2.898570in}{1.415266in}}{\pgfqpoint{2.906856in}{1.411834in}}{\pgfqpoint{2.915494in}{1.411834in}}%
\pgfpathlineto{\pgfqpoint{2.915494in}{1.411834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900997in}{1.516418in}}%
\pgfpathcurveto{\pgfqpoint{2.909636in}{1.516418in}}{\pgfqpoint{2.917921in}{1.519850in}}{\pgfqpoint{2.924030in}{1.525958in}}%
\pgfpathcurveto{\pgfqpoint{2.930138in}{1.532067in}}{\pgfqpoint{2.933570in}{1.540352in}}{\pgfqpoint{2.933570in}{1.548991in}}%
\pgfpathcurveto{\pgfqpoint{2.933570in}{1.557629in}}{\pgfqpoint{2.930138in}{1.565915in}}{\pgfqpoint{2.924030in}{1.572023in}}%
\pgfpathcurveto{\pgfqpoint{2.917921in}{1.578131in}}{\pgfqpoint{2.909636in}{1.581563in}}{\pgfqpoint{2.900997in}{1.581563in}}%
\pgfpathcurveto{\pgfqpoint{2.892359in}{1.581563in}}{\pgfqpoint{2.884074in}{1.578131in}}{\pgfqpoint{2.877965in}{1.572023in}}%
\pgfpathcurveto{\pgfqpoint{2.871857in}{1.565915in}}{\pgfqpoint{2.868425in}{1.557629in}}{\pgfqpoint{2.868425in}{1.548991in}}%
\pgfpathcurveto{\pgfqpoint{2.868425in}{1.540352in}}{\pgfqpoint{2.871857in}{1.532067in}}{\pgfqpoint{2.877965in}{1.525958in}}%
\pgfpathcurveto{\pgfqpoint{2.884074in}{1.519850in}}{\pgfqpoint{2.892359in}{1.516418in}}{\pgfqpoint{2.900997in}{1.516418in}}%
\pgfpathlineto{\pgfqpoint{2.900997in}{1.516418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920752in}{1.381261in}}%
\pgfpathcurveto{\pgfqpoint{2.929391in}{1.381261in}}{\pgfqpoint{2.937676in}{1.384693in}}{\pgfqpoint{2.943785in}{1.390801in}}%
\pgfpathcurveto{\pgfqpoint{2.949893in}{1.396910in}}{\pgfqpoint{2.953325in}{1.405195in}}{\pgfqpoint{2.953325in}{1.413833in}}%
\pgfpathcurveto{\pgfqpoint{2.953325in}{1.422472in}}{\pgfqpoint{2.949893in}{1.430757in}}{\pgfqpoint{2.943785in}{1.436866in}}%
\pgfpathcurveto{\pgfqpoint{2.937676in}{1.442974in}}{\pgfqpoint{2.929391in}{1.446406in}}{\pgfqpoint{2.920752in}{1.446406in}}%
\pgfpathcurveto{\pgfqpoint{2.912114in}{1.446406in}}{\pgfqpoint{2.903829in}{1.442974in}}{\pgfqpoint{2.897720in}{1.436866in}}%
\pgfpathcurveto{\pgfqpoint{2.891612in}{1.430757in}}{\pgfqpoint{2.888180in}{1.422472in}}{\pgfqpoint{2.888180in}{1.413833in}}%
\pgfpathcurveto{\pgfqpoint{2.888180in}{1.405195in}}{\pgfqpoint{2.891612in}{1.396910in}}{\pgfqpoint{2.897720in}{1.390801in}}%
\pgfpathcurveto{\pgfqpoint{2.903829in}{1.384693in}}{\pgfqpoint{2.912114in}{1.381261in}}{\pgfqpoint{2.920752in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{2.920752in}{1.381261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924372in}{1.424354in}}%
\pgfpathcurveto{\pgfqpoint{2.933011in}{1.424354in}}{\pgfqpoint{2.941296in}{1.427786in}}{\pgfqpoint{2.947405in}{1.433894in}}%
\pgfpathcurveto{\pgfqpoint{2.953513in}{1.440002in}}{\pgfqpoint{2.956945in}{1.448288in}}{\pgfqpoint{2.956945in}{1.456926in}}%
\pgfpathcurveto{\pgfqpoint{2.956945in}{1.465564in}}{\pgfqpoint{2.953513in}{1.473850in}}{\pgfqpoint{2.947405in}{1.479958in}}%
\pgfpathcurveto{\pgfqpoint{2.941296in}{1.486066in}}{\pgfqpoint{2.933011in}{1.489498in}}{\pgfqpoint{2.924372in}{1.489498in}}%
\pgfpathcurveto{\pgfqpoint{2.915734in}{1.489498in}}{\pgfqpoint{2.907449in}{1.486066in}}{\pgfqpoint{2.901340in}{1.479958in}}%
\pgfpathcurveto{\pgfqpoint{2.895232in}{1.473850in}}{\pgfqpoint{2.891800in}{1.465564in}}{\pgfqpoint{2.891800in}{1.456926in}}%
\pgfpathcurveto{\pgfqpoint{2.891800in}{1.448288in}}{\pgfqpoint{2.895232in}{1.440002in}}{\pgfqpoint{2.901340in}{1.433894in}}%
\pgfpathcurveto{\pgfqpoint{2.907449in}{1.427786in}}{\pgfqpoint{2.915734in}{1.424354in}}{\pgfqpoint{2.924372in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.424354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908090in}{1.533544in}}%
\pgfpathcurveto{\pgfqpoint{2.916729in}{1.533544in}}{\pgfqpoint{2.925014in}{1.536976in}}{\pgfqpoint{2.931123in}{1.543084in}}%
\pgfpathcurveto{\pgfqpoint{2.937231in}{1.549192in}}{\pgfqpoint{2.940663in}{1.557478in}}{\pgfqpoint{2.940663in}{1.566116in}}%
\pgfpathcurveto{\pgfqpoint{2.940663in}{1.574754in}}{\pgfqpoint{2.937231in}{1.583040in}}{\pgfqpoint{2.931123in}{1.589148in}}%
\pgfpathcurveto{\pgfqpoint{2.925014in}{1.595256in}}{\pgfqpoint{2.916729in}{1.598688in}}{\pgfqpoint{2.908090in}{1.598688in}}%
\pgfpathcurveto{\pgfqpoint{2.899452in}{1.598688in}}{\pgfqpoint{2.891166in}{1.595256in}}{\pgfqpoint{2.885058in}{1.589148in}}%
\pgfpathcurveto{\pgfqpoint{2.878950in}{1.583040in}}{\pgfqpoint{2.875518in}{1.574754in}}{\pgfqpoint{2.875518in}{1.566116in}}%
\pgfpathcurveto{\pgfqpoint{2.875518in}{1.557478in}}{\pgfqpoint{2.878950in}{1.549192in}}{\pgfqpoint{2.885058in}{1.543084in}}%
\pgfpathcurveto{\pgfqpoint{2.891166in}{1.536976in}}{\pgfqpoint{2.899452in}{1.533544in}}{\pgfqpoint{2.908090in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.533544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911509in}{1.353546in}}%
\pgfpathcurveto{\pgfqpoint{2.920147in}{1.353546in}}{\pgfqpoint{2.928433in}{1.356978in}}{\pgfqpoint{2.934541in}{1.363086in}}%
\pgfpathcurveto{\pgfqpoint{2.940649in}{1.369194in}}{\pgfqpoint{2.944081in}{1.377480in}}{\pgfqpoint{2.944081in}{1.386118in}}%
\pgfpathcurveto{\pgfqpoint{2.944081in}{1.394757in}}{\pgfqpoint{2.940649in}{1.403042in}}{\pgfqpoint{2.934541in}{1.409150in}}%
\pgfpathcurveto{\pgfqpoint{2.928433in}{1.415259in}}{\pgfqpoint{2.920147in}{1.418691in}}{\pgfqpoint{2.911509in}{1.418691in}}%
\pgfpathcurveto{\pgfqpoint{2.902870in}{1.418691in}}{\pgfqpoint{2.894585in}{1.415259in}}{\pgfqpoint{2.888476in}{1.409150in}}%
\pgfpathcurveto{\pgfqpoint{2.882368in}{1.403042in}}{\pgfqpoint{2.878936in}{1.394757in}}{\pgfqpoint{2.878936in}{1.386118in}}%
\pgfpathcurveto{\pgfqpoint{2.878936in}{1.377480in}}{\pgfqpoint{2.882368in}{1.369194in}}{\pgfqpoint{2.888476in}{1.363086in}}%
\pgfpathcurveto{\pgfqpoint{2.894585in}{1.356978in}}{\pgfqpoint{2.902870in}{1.353546in}}{\pgfqpoint{2.911509in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.911509in}{1.353546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922057in}{1.529273in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.529273in}}{\pgfqpoint{2.938981in}{1.532705in}}{\pgfqpoint{2.945089in}{1.538814in}}%
\pgfpathcurveto{\pgfqpoint{2.951197in}{1.544922in}}{\pgfqpoint{2.954629in}{1.553207in}}{\pgfqpoint{2.954629in}{1.561846in}}%
\pgfpathcurveto{\pgfqpoint{2.954629in}{1.570484in}}{\pgfqpoint{2.951197in}{1.578770in}}{\pgfqpoint{2.945089in}{1.584878in}}%
\pgfpathcurveto{\pgfqpoint{2.938981in}{1.590986in}}{\pgfqpoint{2.930695in}{1.594418in}}{\pgfqpoint{2.922057in}{1.594418in}}%
\pgfpathcurveto{\pgfqpoint{2.913419in}{1.594418in}}{\pgfqpoint{2.905133in}{1.590986in}}{\pgfqpoint{2.899025in}{1.584878in}}%
\pgfpathcurveto{\pgfqpoint{2.892917in}{1.578770in}}{\pgfqpoint{2.889485in}{1.570484in}}{\pgfqpoint{2.889485in}{1.561846in}}%
\pgfpathcurveto{\pgfqpoint{2.889485in}{1.553207in}}{\pgfqpoint{2.892917in}{1.544922in}}{\pgfqpoint{2.899025in}{1.538814in}}%
\pgfpathcurveto{\pgfqpoint{2.905133in}{1.532705in}}{\pgfqpoint{2.913419in}{1.529273in}}{\pgfqpoint{2.922057in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{2.922057in}{1.529273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905700in}{1.337437in}}%
\pgfpathcurveto{\pgfqpoint{2.914339in}{1.337437in}}{\pgfqpoint{2.922624in}{1.340869in}}{\pgfqpoint{2.928732in}{1.346978in}}%
\pgfpathcurveto{\pgfqpoint{2.934841in}{1.353086in}}{\pgfqpoint{2.938273in}{1.361372in}}{\pgfqpoint{2.938273in}{1.370010in}}%
\pgfpathcurveto{\pgfqpoint{2.938273in}{1.378648in}}{\pgfqpoint{2.934841in}{1.386934in}}{\pgfqpoint{2.928732in}{1.393042in}}%
\pgfpathcurveto{\pgfqpoint{2.922624in}{1.399150in}}{\pgfqpoint{2.914339in}{1.402582in}}{\pgfqpoint{2.905700in}{1.402582in}}%
\pgfpathcurveto{\pgfqpoint{2.897062in}{1.402582in}}{\pgfqpoint{2.888776in}{1.399150in}}{\pgfqpoint{2.882668in}{1.393042in}}%
\pgfpathcurveto{\pgfqpoint{2.876560in}{1.386934in}}{\pgfqpoint{2.873128in}{1.378648in}}{\pgfqpoint{2.873128in}{1.370010in}}%
\pgfpathcurveto{\pgfqpoint{2.873128in}{1.361372in}}{\pgfqpoint{2.876560in}{1.353086in}}{\pgfqpoint{2.882668in}{1.346978in}}%
\pgfpathcurveto{\pgfqpoint{2.888776in}{1.340869in}}{\pgfqpoint{2.897062in}{1.337437in}}{\pgfqpoint{2.905700in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{2.905700in}{1.337437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898417in}{1.381100in}}%
\pgfpathcurveto{\pgfqpoint{2.907056in}{1.381100in}}{\pgfqpoint{2.915341in}{1.384532in}}{\pgfqpoint{2.921450in}{1.390641in}}%
\pgfpathcurveto{\pgfqpoint{2.927558in}{1.396749in}}{\pgfqpoint{2.930990in}{1.405034in}}{\pgfqpoint{2.930990in}{1.413673in}}%
\pgfpathcurveto{\pgfqpoint{2.930990in}{1.422311in}}{\pgfqpoint{2.927558in}{1.430597in}}{\pgfqpoint{2.921450in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{2.915341in}{1.442813in}}{\pgfqpoint{2.907056in}{1.446245in}}{\pgfqpoint{2.898417in}{1.446245in}}%
\pgfpathcurveto{\pgfqpoint{2.889779in}{1.446245in}}{\pgfqpoint{2.881493in}{1.442813in}}{\pgfqpoint{2.875385in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{2.869277in}{1.430597in}}{\pgfqpoint{2.865845in}{1.422311in}}{\pgfqpoint{2.865845in}{1.413673in}}%
\pgfpathcurveto{\pgfqpoint{2.865845in}{1.405034in}}{\pgfqpoint{2.869277in}{1.396749in}}{\pgfqpoint{2.875385in}{1.390641in}}%
\pgfpathcurveto{\pgfqpoint{2.881493in}{1.384532in}}{\pgfqpoint{2.889779in}{1.381100in}}{\pgfqpoint{2.898417in}{1.381100in}}%
\pgfpathlineto{\pgfqpoint{2.898417in}{1.381100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892683in}{1.393609in}}%
\pgfpathcurveto{\pgfqpoint{2.901321in}{1.393609in}}{\pgfqpoint{2.909607in}{1.397041in}}{\pgfqpoint{2.915715in}{1.403149in}}%
\pgfpathcurveto{\pgfqpoint{2.921823in}{1.409257in}}{\pgfqpoint{2.925255in}{1.417543in}}{\pgfqpoint{2.925255in}{1.426181in}}%
\pgfpathcurveto{\pgfqpoint{2.925255in}{1.434820in}}{\pgfqpoint{2.921823in}{1.443105in}}{\pgfqpoint{2.915715in}{1.449214in}}%
\pgfpathcurveto{\pgfqpoint{2.909607in}{1.455322in}}{\pgfqpoint{2.901321in}{1.458754in}}{\pgfqpoint{2.892683in}{1.458754in}}%
\pgfpathcurveto{\pgfqpoint{2.884044in}{1.458754in}}{\pgfqpoint{2.875759in}{1.455322in}}{\pgfqpoint{2.869651in}{1.449214in}}%
\pgfpathcurveto{\pgfqpoint{2.863542in}{1.443105in}}{\pgfqpoint{2.860110in}{1.434820in}}{\pgfqpoint{2.860110in}{1.426181in}}%
\pgfpathcurveto{\pgfqpoint{2.860110in}{1.417543in}}{\pgfqpoint{2.863542in}{1.409257in}}{\pgfqpoint{2.869651in}{1.403149in}}%
\pgfpathcurveto{\pgfqpoint{2.875759in}{1.397041in}}{\pgfqpoint{2.884044in}{1.393609in}}{\pgfqpoint{2.892683in}{1.393609in}}%
\pgfpathlineto{\pgfqpoint{2.892683in}{1.393609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892404in}{1.447498in}}%
\pgfpathcurveto{\pgfqpoint{2.901042in}{1.447498in}}{\pgfqpoint{2.909328in}{1.450930in}}{\pgfqpoint{2.915436in}{1.457039in}}%
\pgfpathcurveto{\pgfqpoint{2.921544in}{1.463147in}}{\pgfqpoint{2.924976in}{1.471432in}}{\pgfqpoint{2.924976in}{1.480071in}}%
\pgfpathcurveto{\pgfqpoint{2.924976in}{1.488709in}}{\pgfqpoint{2.921544in}{1.496995in}}{\pgfqpoint{2.915436in}{1.503103in}}%
\pgfpathcurveto{\pgfqpoint{2.909328in}{1.509211in}}{\pgfqpoint{2.901042in}{1.512643in}}{\pgfqpoint{2.892404in}{1.512643in}}%
\pgfpathcurveto{\pgfqpoint{2.883765in}{1.512643in}}{\pgfqpoint{2.875480in}{1.509211in}}{\pgfqpoint{2.869372in}{1.503103in}}%
\pgfpathcurveto{\pgfqpoint{2.863263in}{1.496995in}}{\pgfqpoint{2.859831in}{1.488709in}}{\pgfqpoint{2.859831in}{1.480071in}}%
\pgfpathcurveto{\pgfqpoint{2.859831in}{1.471432in}}{\pgfqpoint{2.863263in}{1.463147in}}{\pgfqpoint{2.869372in}{1.457039in}}%
\pgfpathcurveto{\pgfqpoint{2.875480in}{1.450930in}}{\pgfqpoint{2.883765in}{1.447498in}}{\pgfqpoint{2.892404in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{1.447498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900329in}{1.433021in}}%
\pgfpathcurveto{\pgfqpoint{2.908968in}{1.433021in}}{\pgfqpoint{2.917253in}{1.436453in}}{\pgfqpoint{2.923361in}{1.442561in}}%
\pgfpathcurveto{\pgfqpoint{2.929470in}{1.448669in}}{\pgfqpoint{2.932902in}{1.456955in}}{\pgfqpoint{2.932902in}{1.465593in}}%
\pgfpathcurveto{\pgfqpoint{2.932902in}{1.474231in}}{\pgfqpoint{2.929470in}{1.482517in}}{\pgfqpoint{2.923361in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{2.917253in}{1.494733in}}{\pgfqpoint{2.908968in}{1.498165in}}{\pgfqpoint{2.900329in}{1.498165in}}%
\pgfpathcurveto{\pgfqpoint{2.891691in}{1.498165in}}{\pgfqpoint{2.883405in}{1.494733in}}{\pgfqpoint{2.877297in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{2.871189in}{1.482517in}}{\pgfqpoint{2.867757in}{1.474231in}}{\pgfqpoint{2.867757in}{1.465593in}}%
\pgfpathcurveto{\pgfqpoint{2.867757in}{1.456955in}}{\pgfqpoint{2.871189in}{1.448669in}}{\pgfqpoint{2.877297in}{1.442561in}}%
\pgfpathcurveto{\pgfqpoint{2.883405in}{1.436453in}}{\pgfqpoint{2.891691in}{1.433021in}}{\pgfqpoint{2.900329in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{1.433021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899296in}{1.428821in}}%
\pgfpathcurveto{\pgfqpoint{2.907934in}{1.428821in}}{\pgfqpoint{2.916220in}{1.432253in}}{\pgfqpoint{2.922328in}{1.438361in}}%
\pgfpathcurveto{\pgfqpoint{2.928436in}{1.444470in}}{\pgfqpoint{2.931868in}{1.452755in}}{\pgfqpoint{2.931868in}{1.461394in}}%
\pgfpathcurveto{\pgfqpoint{2.931868in}{1.470032in}}{\pgfqpoint{2.928436in}{1.478318in}}{\pgfqpoint{2.922328in}{1.484426in}}%
\pgfpathcurveto{\pgfqpoint{2.916220in}{1.490534in}}{\pgfqpoint{2.907934in}{1.493966in}}{\pgfqpoint{2.899296in}{1.493966in}}%
\pgfpathcurveto{\pgfqpoint{2.890657in}{1.493966in}}{\pgfqpoint{2.882372in}{1.490534in}}{\pgfqpoint{2.876264in}{1.484426in}}%
\pgfpathcurveto{\pgfqpoint{2.870155in}{1.478318in}}{\pgfqpoint{2.866723in}{1.470032in}}{\pgfqpoint{2.866723in}{1.461394in}}%
\pgfpathcurveto{\pgfqpoint{2.866723in}{1.452755in}}{\pgfqpoint{2.870155in}{1.444470in}}{\pgfqpoint{2.876264in}{1.438361in}}%
\pgfpathcurveto{\pgfqpoint{2.882372in}{1.432253in}}{\pgfqpoint{2.890657in}{1.428821in}}{\pgfqpoint{2.899296in}{1.428821in}}%
\pgfpathlineto{\pgfqpoint{2.899296in}{1.428821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857119in}{1.476216in}}%
\pgfpathcurveto{\pgfqpoint{2.865757in}{1.476216in}}{\pgfqpoint{2.874043in}{1.479648in}}{\pgfqpoint{2.880151in}{1.485756in}}%
\pgfpathcurveto{\pgfqpoint{2.886259in}{1.491864in}}{\pgfqpoint{2.889691in}{1.500150in}}{\pgfqpoint{2.889691in}{1.508788in}}%
\pgfpathcurveto{\pgfqpoint{2.889691in}{1.517427in}}{\pgfqpoint{2.886259in}{1.525712in}}{\pgfqpoint{2.880151in}{1.531820in}}%
\pgfpathcurveto{\pgfqpoint{2.874043in}{1.537929in}}{\pgfqpoint{2.865757in}{1.541361in}}{\pgfqpoint{2.857119in}{1.541361in}}%
\pgfpathcurveto{\pgfqpoint{2.848481in}{1.541361in}}{\pgfqpoint{2.840195in}{1.537929in}}{\pgfqpoint{2.834087in}{1.531820in}}%
\pgfpathcurveto{\pgfqpoint{2.827979in}{1.525712in}}{\pgfqpoint{2.824547in}{1.517427in}}{\pgfqpoint{2.824547in}{1.508788in}}%
\pgfpathcurveto{\pgfqpoint{2.824547in}{1.500150in}}{\pgfqpoint{2.827979in}{1.491864in}}{\pgfqpoint{2.834087in}{1.485756in}}%
\pgfpathcurveto{\pgfqpoint{2.840195in}{1.479648in}}{\pgfqpoint{2.848481in}{1.476216in}}{\pgfqpoint{2.857119in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{2.857119in}{1.476216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867124in}{1.318080in}}%
\pgfpathcurveto{\pgfqpoint{2.875762in}{1.318080in}}{\pgfqpoint{2.884047in}{1.321512in}}{\pgfqpoint{2.890156in}{1.327621in}}%
\pgfpathcurveto{\pgfqpoint{2.896264in}{1.333729in}}{\pgfqpoint{2.899696in}{1.342014in}}{\pgfqpoint{2.899696in}{1.350653in}}%
\pgfpathcurveto{\pgfqpoint{2.899696in}{1.359291in}}{\pgfqpoint{2.896264in}{1.367577in}}{\pgfqpoint{2.890156in}{1.373685in}}%
\pgfpathcurveto{\pgfqpoint{2.884047in}{1.379793in}}{\pgfqpoint{2.875762in}{1.383225in}}{\pgfqpoint{2.867124in}{1.383225in}}%
\pgfpathcurveto{\pgfqpoint{2.858485in}{1.383225in}}{\pgfqpoint{2.850200in}{1.379793in}}{\pgfqpoint{2.844091in}{1.373685in}}%
\pgfpathcurveto{\pgfqpoint{2.837983in}{1.367577in}}{\pgfqpoint{2.834551in}{1.359291in}}{\pgfqpoint{2.834551in}{1.350653in}}%
\pgfpathcurveto{\pgfqpoint{2.834551in}{1.342014in}}{\pgfqpoint{2.837983in}{1.333729in}}{\pgfqpoint{2.844091in}{1.327621in}}%
\pgfpathcurveto{\pgfqpoint{2.850200in}{1.321512in}}{\pgfqpoint{2.858485in}{1.318080in}}{\pgfqpoint{2.867124in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{1.318080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885226in}{1.362763in}}%
\pgfpathcurveto{\pgfqpoint{2.893864in}{1.362763in}}{\pgfqpoint{2.902150in}{1.366195in}}{\pgfqpoint{2.908258in}{1.372303in}}%
\pgfpathcurveto{\pgfqpoint{2.914366in}{1.378411in}}{\pgfqpoint{2.917798in}{1.386697in}}{\pgfqpoint{2.917798in}{1.395335in}}%
\pgfpathcurveto{\pgfqpoint{2.917798in}{1.403974in}}{\pgfqpoint{2.914366in}{1.412259in}}{\pgfqpoint{2.908258in}{1.418368in}}%
\pgfpathcurveto{\pgfqpoint{2.902150in}{1.424476in}}{\pgfqpoint{2.893864in}{1.427908in}}{\pgfqpoint{2.885226in}{1.427908in}}%
\pgfpathcurveto{\pgfqpoint{2.876588in}{1.427908in}}{\pgfqpoint{2.868302in}{1.424476in}}{\pgfqpoint{2.862194in}{1.418368in}}%
\pgfpathcurveto{\pgfqpoint{2.856086in}{1.412259in}}{\pgfqpoint{2.852653in}{1.403974in}}{\pgfqpoint{2.852653in}{1.395335in}}%
\pgfpathcurveto{\pgfqpoint{2.852653in}{1.386697in}}{\pgfqpoint{2.856086in}{1.378411in}}{\pgfqpoint{2.862194in}{1.372303in}}%
\pgfpathcurveto{\pgfqpoint{2.868302in}{1.366195in}}{\pgfqpoint{2.876588in}{1.362763in}}{\pgfqpoint{2.885226in}{1.362763in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{1.362763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876485in}{1.573811in}}%
\pgfpathcurveto{\pgfqpoint{2.885123in}{1.573811in}}{\pgfqpoint{2.893409in}{1.577243in}}{\pgfqpoint{2.899517in}{1.583351in}}%
\pgfpathcurveto{\pgfqpoint{2.905625in}{1.589460in}}{\pgfqpoint{2.909057in}{1.597745in}}{\pgfqpoint{2.909057in}{1.606384in}}%
\pgfpathcurveto{\pgfqpoint{2.909057in}{1.615022in}}{\pgfqpoint{2.905625in}{1.623308in}}{\pgfqpoint{2.899517in}{1.629416in}}%
\pgfpathcurveto{\pgfqpoint{2.893409in}{1.635524in}}{\pgfqpoint{2.885123in}{1.638956in}}{\pgfqpoint{2.876485in}{1.638956in}}%
\pgfpathcurveto{\pgfqpoint{2.867847in}{1.638956in}}{\pgfqpoint{2.859561in}{1.635524in}}{\pgfqpoint{2.853453in}{1.629416in}}%
\pgfpathcurveto{\pgfqpoint{2.847345in}{1.623308in}}{\pgfqpoint{2.843912in}{1.615022in}}{\pgfqpoint{2.843912in}{1.606384in}}%
\pgfpathcurveto{\pgfqpoint{2.843912in}{1.597745in}}{\pgfqpoint{2.847345in}{1.589460in}}{\pgfqpoint{2.853453in}{1.583351in}}%
\pgfpathcurveto{\pgfqpoint{2.859561in}{1.577243in}}{\pgfqpoint{2.867847in}{1.573811in}}{\pgfqpoint{2.876485in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{2.876485in}{1.573811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902668in}{1.383065in}}%
\pgfpathcurveto{\pgfqpoint{2.911307in}{1.383065in}}{\pgfqpoint{2.919592in}{1.386497in}}{\pgfqpoint{2.925700in}{1.392605in}}%
\pgfpathcurveto{\pgfqpoint{2.931809in}{1.398714in}}{\pgfqpoint{2.935241in}{1.406999in}}{\pgfqpoint{2.935241in}{1.415637in}}%
\pgfpathcurveto{\pgfqpoint{2.935241in}{1.424276in}}{\pgfqpoint{2.931809in}{1.432561in}}{\pgfqpoint{2.925700in}{1.438670in}}%
\pgfpathcurveto{\pgfqpoint{2.919592in}{1.444778in}}{\pgfqpoint{2.911307in}{1.448210in}}{\pgfqpoint{2.902668in}{1.448210in}}%
\pgfpathcurveto{\pgfqpoint{2.894030in}{1.448210in}}{\pgfqpoint{2.885744in}{1.444778in}}{\pgfqpoint{2.879636in}{1.438670in}}%
\pgfpathcurveto{\pgfqpoint{2.873528in}{1.432561in}}{\pgfqpoint{2.870096in}{1.424276in}}{\pgfqpoint{2.870096in}{1.415637in}}%
\pgfpathcurveto{\pgfqpoint{2.870096in}{1.406999in}}{\pgfqpoint{2.873528in}{1.398714in}}{\pgfqpoint{2.879636in}{1.392605in}}%
\pgfpathcurveto{\pgfqpoint{2.885744in}{1.386497in}}{\pgfqpoint{2.894030in}{1.383065in}}{\pgfqpoint{2.902668in}{1.383065in}}%
\pgfpathlineto{\pgfqpoint{2.902668in}{1.383065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924062in}{1.490453in}}%
\pgfpathcurveto{\pgfqpoint{2.932701in}{1.490453in}}{\pgfqpoint{2.940986in}{1.493885in}}{\pgfqpoint{2.947094in}{1.499993in}}%
\pgfpathcurveto{\pgfqpoint{2.953203in}{1.506101in}}{\pgfqpoint{2.956635in}{1.514387in}}{\pgfqpoint{2.956635in}{1.523025in}}%
\pgfpathcurveto{\pgfqpoint{2.956635in}{1.531663in}}{\pgfqpoint{2.953203in}{1.539949in}}{\pgfqpoint{2.947094in}{1.546057in}}%
\pgfpathcurveto{\pgfqpoint{2.940986in}{1.552165in}}{\pgfqpoint{2.932701in}{1.555597in}}{\pgfqpoint{2.924062in}{1.555597in}}%
\pgfpathcurveto{\pgfqpoint{2.915424in}{1.555597in}}{\pgfqpoint{2.907138in}{1.552165in}}{\pgfqpoint{2.901030in}{1.546057in}}%
\pgfpathcurveto{\pgfqpoint{2.894922in}{1.539949in}}{\pgfqpoint{2.891490in}{1.531663in}}{\pgfqpoint{2.891490in}{1.523025in}}%
\pgfpathcurveto{\pgfqpoint{2.891490in}{1.514387in}}{\pgfqpoint{2.894922in}{1.506101in}}{\pgfqpoint{2.901030in}{1.499993in}}%
\pgfpathcurveto{\pgfqpoint{2.907138in}{1.493885in}}{\pgfqpoint{2.915424in}{1.490453in}}{\pgfqpoint{2.924062in}{1.490453in}}%
\pgfpathlineto{\pgfqpoint{2.924062in}{1.490453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875013in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{2.883651in}{1.570016in}}{\pgfqpoint{2.891937in}{1.573448in}}{\pgfqpoint{2.898045in}{1.579556in}}%
\pgfpathcurveto{\pgfqpoint{2.904153in}{1.585665in}}{\pgfqpoint{2.907585in}{1.593950in}}{\pgfqpoint{2.907585in}{1.602588in}}%
\pgfpathcurveto{\pgfqpoint{2.907585in}{1.611227in}}{\pgfqpoint{2.904153in}{1.619512in}}{\pgfqpoint{2.898045in}{1.625621in}}%
\pgfpathcurveto{\pgfqpoint{2.891937in}{1.631729in}}{\pgfqpoint{2.883651in}{1.635161in}}{\pgfqpoint{2.875013in}{1.635161in}}%
\pgfpathcurveto{\pgfqpoint{2.866374in}{1.635161in}}{\pgfqpoint{2.858089in}{1.631729in}}{\pgfqpoint{2.851981in}{1.625621in}}%
\pgfpathcurveto{\pgfqpoint{2.845872in}{1.619512in}}{\pgfqpoint{2.842440in}{1.611227in}}{\pgfqpoint{2.842440in}{1.602588in}}%
\pgfpathcurveto{\pgfqpoint{2.842440in}{1.593950in}}{\pgfqpoint{2.845872in}{1.585665in}}{\pgfqpoint{2.851981in}{1.579556in}}%
\pgfpathcurveto{\pgfqpoint{2.858089in}{1.573448in}}{\pgfqpoint{2.866374in}{1.570016in}}{\pgfqpoint{2.875013in}{1.570016in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{1.570016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911884in}{1.361147in}}%
\pgfpathcurveto{\pgfqpoint{2.920522in}{1.361147in}}{\pgfqpoint{2.928808in}{1.364579in}}{\pgfqpoint{2.934916in}{1.370687in}}%
\pgfpathcurveto{\pgfqpoint{2.941024in}{1.376795in}}{\pgfqpoint{2.944456in}{1.385081in}}{\pgfqpoint{2.944456in}{1.393719in}}%
\pgfpathcurveto{\pgfqpoint{2.944456in}{1.402358in}}{\pgfqpoint{2.941024in}{1.410643in}}{\pgfqpoint{2.934916in}{1.416751in}}%
\pgfpathcurveto{\pgfqpoint{2.928808in}{1.422860in}}{\pgfqpoint{2.920522in}{1.426292in}}{\pgfqpoint{2.911884in}{1.426292in}}%
\pgfpathcurveto{\pgfqpoint{2.903245in}{1.426292in}}{\pgfqpoint{2.894960in}{1.422860in}}{\pgfqpoint{2.888851in}{1.416751in}}%
\pgfpathcurveto{\pgfqpoint{2.882743in}{1.410643in}}{\pgfqpoint{2.879311in}{1.402358in}}{\pgfqpoint{2.879311in}{1.393719in}}%
\pgfpathcurveto{\pgfqpoint{2.879311in}{1.385081in}}{\pgfqpoint{2.882743in}{1.376795in}}{\pgfqpoint{2.888851in}{1.370687in}}%
\pgfpathcurveto{\pgfqpoint{2.894960in}{1.364579in}}{\pgfqpoint{2.903245in}{1.361147in}}{\pgfqpoint{2.911884in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{2.911884in}{1.361147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882154in}{1.498126in}}%
\pgfpathcurveto{\pgfqpoint{2.890792in}{1.498126in}}{\pgfqpoint{2.899078in}{1.501558in}}{\pgfqpoint{2.905186in}{1.507666in}}%
\pgfpathcurveto{\pgfqpoint{2.911294in}{1.513774in}}{\pgfqpoint{2.914726in}{1.522060in}}{\pgfqpoint{2.914726in}{1.530698in}}%
\pgfpathcurveto{\pgfqpoint{2.914726in}{1.539336in}}{\pgfqpoint{2.911294in}{1.547622in}}{\pgfqpoint{2.905186in}{1.553730in}}%
\pgfpathcurveto{\pgfqpoint{2.899078in}{1.559838in}}{\pgfqpoint{2.890792in}{1.563270in}}{\pgfqpoint{2.882154in}{1.563270in}}%
\pgfpathcurveto{\pgfqpoint{2.873515in}{1.563270in}}{\pgfqpoint{2.865230in}{1.559838in}}{\pgfqpoint{2.859122in}{1.553730in}}%
\pgfpathcurveto{\pgfqpoint{2.853013in}{1.547622in}}{\pgfqpoint{2.849581in}{1.539336in}}{\pgfqpoint{2.849581in}{1.530698in}}%
\pgfpathcurveto{\pgfqpoint{2.849581in}{1.522060in}}{\pgfqpoint{2.853013in}{1.513774in}}{\pgfqpoint{2.859122in}{1.507666in}}%
\pgfpathcurveto{\pgfqpoint{2.865230in}{1.501558in}}{\pgfqpoint{2.873515in}{1.498126in}}{\pgfqpoint{2.882154in}{1.498126in}}%
\pgfpathlineto{\pgfqpoint{2.882154in}{1.498126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906003in}{1.498349in}}%
\pgfpathcurveto{\pgfqpoint{2.914641in}{1.498349in}}{\pgfqpoint{2.922927in}{1.501781in}}{\pgfqpoint{2.929035in}{1.507889in}}%
\pgfpathcurveto{\pgfqpoint{2.935143in}{1.513997in}}{\pgfqpoint{2.938575in}{1.522283in}}{\pgfqpoint{2.938575in}{1.530921in}}%
\pgfpathcurveto{\pgfqpoint{2.938575in}{1.539560in}}{\pgfqpoint{2.935143in}{1.547845in}}{\pgfqpoint{2.929035in}{1.553954in}}%
\pgfpathcurveto{\pgfqpoint{2.922927in}{1.560062in}}{\pgfqpoint{2.914641in}{1.563494in}}{\pgfqpoint{2.906003in}{1.563494in}}%
\pgfpathcurveto{\pgfqpoint{2.897365in}{1.563494in}}{\pgfqpoint{2.889079in}{1.560062in}}{\pgfqpoint{2.882971in}{1.553954in}}%
\pgfpathcurveto{\pgfqpoint{2.876863in}{1.547845in}}{\pgfqpoint{2.873431in}{1.539560in}}{\pgfqpoint{2.873431in}{1.530921in}}%
\pgfpathcurveto{\pgfqpoint{2.873431in}{1.522283in}}{\pgfqpoint{2.876863in}{1.513997in}}{\pgfqpoint{2.882971in}{1.507889in}}%
\pgfpathcurveto{\pgfqpoint{2.889079in}{1.501781in}}{\pgfqpoint{2.897365in}{1.498349in}}{\pgfqpoint{2.906003in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{2.906003in}{1.498349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863028in}{1.505366in}}%
\pgfpathcurveto{\pgfqpoint{2.871667in}{1.505366in}}{\pgfqpoint{2.879952in}{1.508798in}}{\pgfqpoint{2.886060in}{1.514906in}}%
\pgfpathcurveto{\pgfqpoint{2.892169in}{1.521014in}}{\pgfqpoint{2.895601in}{1.529300in}}{\pgfqpoint{2.895601in}{1.537938in}}%
\pgfpathcurveto{\pgfqpoint{2.895601in}{1.546576in}}{\pgfqpoint{2.892169in}{1.554862in}}{\pgfqpoint{2.886060in}{1.560970in}}%
\pgfpathcurveto{\pgfqpoint{2.879952in}{1.567078in}}{\pgfqpoint{2.871667in}{1.570511in}}{\pgfqpoint{2.863028in}{1.570511in}}%
\pgfpathcurveto{\pgfqpoint{2.854390in}{1.570511in}}{\pgfqpoint{2.846104in}{1.567078in}}{\pgfqpoint{2.839996in}{1.560970in}}%
\pgfpathcurveto{\pgfqpoint{2.833888in}{1.554862in}}{\pgfqpoint{2.830456in}{1.546576in}}{\pgfqpoint{2.830456in}{1.537938in}}%
\pgfpathcurveto{\pgfqpoint{2.830456in}{1.529300in}}{\pgfqpoint{2.833888in}{1.521014in}}{\pgfqpoint{2.839996in}{1.514906in}}%
\pgfpathcurveto{\pgfqpoint{2.846104in}{1.508798in}}{\pgfqpoint{2.854390in}{1.505366in}}{\pgfqpoint{2.863028in}{1.505366in}}%
\pgfpathlineto{\pgfqpoint{2.863028in}{1.505366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899245in}{1.427833in}}%
\pgfpathcurveto{\pgfqpoint{2.907884in}{1.427833in}}{\pgfqpoint{2.916169in}{1.431265in}}{\pgfqpoint{2.922277in}{1.437373in}}%
\pgfpathcurveto{\pgfqpoint{2.928386in}{1.443481in}}{\pgfqpoint{2.931818in}{1.451767in}}{\pgfqpoint{2.931818in}{1.460405in}}%
\pgfpathcurveto{\pgfqpoint{2.931818in}{1.469044in}}{\pgfqpoint{2.928386in}{1.477329in}}{\pgfqpoint{2.922277in}{1.483437in}}%
\pgfpathcurveto{\pgfqpoint{2.916169in}{1.489546in}}{\pgfqpoint{2.907884in}{1.492978in}}{\pgfqpoint{2.899245in}{1.492978in}}%
\pgfpathcurveto{\pgfqpoint{2.890607in}{1.492978in}}{\pgfqpoint{2.882321in}{1.489546in}}{\pgfqpoint{2.876213in}{1.483437in}}%
\pgfpathcurveto{\pgfqpoint{2.870105in}{1.477329in}}{\pgfqpoint{2.866673in}{1.469044in}}{\pgfqpoint{2.866673in}{1.460405in}}%
\pgfpathcurveto{\pgfqpoint{2.866673in}{1.451767in}}{\pgfqpoint{2.870105in}{1.443481in}}{\pgfqpoint{2.876213in}{1.437373in}}%
\pgfpathcurveto{\pgfqpoint{2.882321in}{1.431265in}}{\pgfqpoint{2.890607in}{1.427833in}}{\pgfqpoint{2.899245in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{1.427833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892251in}{1.363197in}}%
\pgfpathcurveto{\pgfqpoint{2.900889in}{1.363197in}}{\pgfqpoint{2.909175in}{1.366629in}}{\pgfqpoint{2.915283in}{1.372737in}}%
\pgfpathcurveto{\pgfqpoint{2.921391in}{1.378845in}}{\pgfqpoint{2.924823in}{1.387131in}}{\pgfqpoint{2.924823in}{1.395769in}}%
\pgfpathcurveto{\pgfqpoint{2.924823in}{1.404407in}}{\pgfqpoint{2.921391in}{1.412693in}}{\pgfqpoint{2.915283in}{1.418801in}}%
\pgfpathcurveto{\pgfqpoint{2.909175in}{1.424909in}}{\pgfqpoint{2.900889in}{1.428341in}}{\pgfqpoint{2.892251in}{1.428341in}}%
\pgfpathcurveto{\pgfqpoint{2.883612in}{1.428341in}}{\pgfqpoint{2.875327in}{1.424909in}}{\pgfqpoint{2.869219in}{1.418801in}}%
\pgfpathcurveto{\pgfqpoint{2.863110in}{1.412693in}}{\pgfqpoint{2.859678in}{1.404407in}}{\pgfqpoint{2.859678in}{1.395769in}}%
\pgfpathcurveto{\pgfqpoint{2.859678in}{1.387131in}}{\pgfqpoint{2.863110in}{1.378845in}}{\pgfqpoint{2.869219in}{1.372737in}}%
\pgfpathcurveto{\pgfqpoint{2.875327in}{1.366629in}}{\pgfqpoint{2.883612in}{1.363197in}}{\pgfqpoint{2.892251in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{1.363197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913128in}{1.381980in}}%
\pgfpathcurveto{\pgfqpoint{2.921766in}{1.381980in}}{\pgfqpoint{2.930052in}{1.385412in}}{\pgfqpoint{2.936160in}{1.391520in}}%
\pgfpathcurveto{\pgfqpoint{2.942268in}{1.397628in}}{\pgfqpoint{2.945700in}{1.405914in}}{\pgfqpoint{2.945700in}{1.414552in}}%
\pgfpathcurveto{\pgfqpoint{2.945700in}{1.423190in}}{\pgfqpoint{2.942268in}{1.431476in}}{\pgfqpoint{2.936160in}{1.437584in}}%
\pgfpathcurveto{\pgfqpoint{2.930052in}{1.443692in}}{\pgfqpoint{2.921766in}{1.447124in}}{\pgfqpoint{2.913128in}{1.447124in}}%
\pgfpathcurveto{\pgfqpoint{2.904489in}{1.447124in}}{\pgfqpoint{2.896204in}{1.443692in}}{\pgfqpoint{2.890096in}{1.437584in}}%
\pgfpathcurveto{\pgfqpoint{2.883987in}{1.431476in}}{\pgfqpoint{2.880555in}{1.423190in}}{\pgfqpoint{2.880555in}{1.414552in}}%
\pgfpathcurveto{\pgfqpoint{2.880555in}{1.405914in}}{\pgfqpoint{2.883987in}{1.397628in}}{\pgfqpoint{2.890096in}{1.391520in}}%
\pgfpathcurveto{\pgfqpoint{2.896204in}{1.385412in}}{\pgfqpoint{2.904489in}{1.381980in}}{\pgfqpoint{2.913128in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{2.913128in}{1.381980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865047in}{1.404604in}}%
\pgfpathcurveto{\pgfqpoint{2.873685in}{1.404604in}}{\pgfqpoint{2.881970in}{1.408036in}}{\pgfqpoint{2.888079in}{1.414145in}}%
\pgfpathcurveto{\pgfqpoint{2.894187in}{1.420253in}}{\pgfqpoint{2.897619in}{1.428538in}}{\pgfqpoint{2.897619in}{1.437177in}}%
\pgfpathcurveto{\pgfqpoint{2.897619in}{1.445815in}}{\pgfqpoint{2.894187in}{1.454101in}}{\pgfqpoint{2.888079in}{1.460209in}}%
\pgfpathcurveto{\pgfqpoint{2.881970in}{1.466317in}}{\pgfqpoint{2.873685in}{1.469749in}}{\pgfqpoint{2.865047in}{1.469749in}}%
\pgfpathcurveto{\pgfqpoint{2.856408in}{1.469749in}}{\pgfqpoint{2.848123in}{1.466317in}}{\pgfqpoint{2.842014in}{1.460209in}}%
\pgfpathcurveto{\pgfqpoint{2.835906in}{1.454101in}}{\pgfqpoint{2.832474in}{1.445815in}}{\pgfqpoint{2.832474in}{1.437177in}}%
\pgfpathcurveto{\pgfqpoint{2.832474in}{1.428538in}}{\pgfqpoint{2.835906in}{1.420253in}}{\pgfqpoint{2.842014in}{1.414145in}}%
\pgfpathcurveto{\pgfqpoint{2.848123in}{1.408036in}}{\pgfqpoint{2.856408in}{1.404604in}}{\pgfqpoint{2.865047in}{1.404604in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{1.404604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892330in}{1.480170in}}%
\pgfpathcurveto{\pgfqpoint{2.900968in}{1.480170in}}{\pgfqpoint{2.909254in}{1.483602in}}{\pgfqpoint{2.915362in}{1.489710in}}%
\pgfpathcurveto{\pgfqpoint{2.921470in}{1.495818in}}{\pgfqpoint{2.924902in}{1.504104in}}{\pgfqpoint{2.924902in}{1.512742in}}%
\pgfpathcurveto{\pgfqpoint{2.924902in}{1.521380in}}{\pgfqpoint{2.921470in}{1.529666in}}{\pgfqpoint{2.915362in}{1.535774in}}%
\pgfpathcurveto{\pgfqpoint{2.909254in}{1.541882in}}{\pgfqpoint{2.900968in}{1.545314in}}{\pgfqpoint{2.892330in}{1.545314in}}%
\pgfpathcurveto{\pgfqpoint{2.883691in}{1.545314in}}{\pgfqpoint{2.875406in}{1.541882in}}{\pgfqpoint{2.869298in}{1.535774in}}%
\pgfpathcurveto{\pgfqpoint{2.863189in}{1.529666in}}{\pgfqpoint{2.859757in}{1.521380in}}{\pgfqpoint{2.859757in}{1.512742in}}%
\pgfpathcurveto{\pgfqpoint{2.859757in}{1.504104in}}{\pgfqpoint{2.863189in}{1.495818in}}{\pgfqpoint{2.869298in}{1.489710in}}%
\pgfpathcurveto{\pgfqpoint{2.875406in}{1.483602in}}{\pgfqpoint{2.883691in}{1.480170in}}{\pgfqpoint{2.892330in}{1.480170in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.480170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915448in}{1.538764in}}%
\pgfpathcurveto{\pgfqpoint{2.924086in}{1.538764in}}{\pgfqpoint{2.932372in}{1.542196in}}{\pgfqpoint{2.938480in}{1.548304in}}%
\pgfpathcurveto{\pgfqpoint{2.944588in}{1.554412in}}{\pgfqpoint{2.948020in}{1.562698in}}{\pgfqpoint{2.948020in}{1.571336in}}%
\pgfpathcurveto{\pgfqpoint{2.948020in}{1.579975in}}{\pgfqpoint{2.944588in}{1.588260in}}{\pgfqpoint{2.938480in}{1.594369in}}%
\pgfpathcurveto{\pgfqpoint{2.932372in}{1.600477in}}{\pgfqpoint{2.924086in}{1.603909in}}{\pgfqpoint{2.915448in}{1.603909in}}%
\pgfpathcurveto{\pgfqpoint{2.906810in}{1.603909in}}{\pgfqpoint{2.898524in}{1.600477in}}{\pgfqpoint{2.892416in}{1.594369in}}%
\pgfpathcurveto{\pgfqpoint{2.886307in}{1.588260in}}{\pgfqpoint{2.882875in}{1.579975in}}{\pgfqpoint{2.882875in}{1.571336in}}%
\pgfpathcurveto{\pgfqpoint{2.882875in}{1.562698in}}{\pgfqpoint{2.886307in}{1.554412in}}{\pgfqpoint{2.892416in}{1.548304in}}%
\pgfpathcurveto{\pgfqpoint{2.898524in}{1.542196in}}{\pgfqpoint{2.906810in}{1.538764in}}{\pgfqpoint{2.915448in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.915448in}{1.538764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904037in}{1.345740in}}%
\pgfpathcurveto{\pgfqpoint{2.912676in}{1.345740in}}{\pgfqpoint{2.920961in}{1.349172in}}{\pgfqpoint{2.927070in}{1.355280in}}%
\pgfpathcurveto{\pgfqpoint{2.933178in}{1.361389in}}{\pgfqpoint{2.936610in}{1.369674in}}{\pgfqpoint{2.936610in}{1.378312in}}%
\pgfpathcurveto{\pgfqpoint{2.936610in}{1.386951in}}{\pgfqpoint{2.933178in}{1.395236in}}{\pgfqpoint{2.927070in}{1.401345in}}%
\pgfpathcurveto{\pgfqpoint{2.920961in}{1.407453in}}{\pgfqpoint{2.912676in}{1.410885in}}{\pgfqpoint{2.904037in}{1.410885in}}%
\pgfpathcurveto{\pgfqpoint{2.895399in}{1.410885in}}{\pgfqpoint{2.887114in}{1.407453in}}{\pgfqpoint{2.881005in}{1.401345in}}%
\pgfpathcurveto{\pgfqpoint{2.874897in}{1.395236in}}{\pgfqpoint{2.871465in}{1.386951in}}{\pgfqpoint{2.871465in}{1.378312in}}%
\pgfpathcurveto{\pgfqpoint{2.871465in}{1.369674in}}{\pgfqpoint{2.874897in}{1.361389in}}{\pgfqpoint{2.881005in}{1.355280in}}%
\pgfpathcurveto{\pgfqpoint{2.887114in}{1.349172in}}{\pgfqpoint{2.895399in}{1.345740in}}{\pgfqpoint{2.904037in}{1.345740in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.345740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867901in}{1.373767in}}%
\pgfpathcurveto{\pgfqpoint{2.876540in}{1.373767in}}{\pgfqpoint{2.884825in}{1.377199in}}{\pgfqpoint{2.890934in}{1.383307in}}%
\pgfpathcurveto{\pgfqpoint{2.897042in}{1.389415in}}{\pgfqpoint{2.900474in}{1.397701in}}{\pgfqpoint{2.900474in}{1.406339in}}%
\pgfpathcurveto{\pgfqpoint{2.900474in}{1.414977in}}{\pgfqpoint{2.897042in}{1.423263in}}{\pgfqpoint{2.890934in}{1.429371in}}%
\pgfpathcurveto{\pgfqpoint{2.884825in}{1.435479in}}{\pgfqpoint{2.876540in}{1.438911in}}{\pgfqpoint{2.867901in}{1.438911in}}%
\pgfpathcurveto{\pgfqpoint{2.859263in}{1.438911in}}{\pgfqpoint{2.850978in}{1.435479in}}{\pgfqpoint{2.844869in}{1.429371in}}%
\pgfpathcurveto{\pgfqpoint{2.838761in}{1.423263in}}{\pgfqpoint{2.835329in}{1.414977in}}{\pgfqpoint{2.835329in}{1.406339in}}%
\pgfpathcurveto{\pgfqpoint{2.835329in}{1.397701in}}{\pgfqpoint{2.838761in}{1.389415in}}{\pgfqpoint{2.844869in}{1.383307in}}%
\pgfpathcurveto{\pgfqpoint{2.850978in}{1.377199in}}{\pgfqpoint{2.859263in}{1.373767in}}{\pgfqpoint{2.867901in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.867901in}{1.373767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914771in}{1.481525in}}%
\pgfpathcurveto{\pgfqpoint{2.923409in}{1.481525in}}{\pgfqpoint{2.931695in}{1.484957in}}{\pgfqpoint{2.937803in}{1.491065in}}%
\pgfpathcurveto{\pgfqpoint{2.943911in}{1.497173in}}{\pgfqpoint{2.947343in}{1.505459in}}{\pgfqpoint{2.947343in}{1.514097in}}%
\pgfpathcurveto{\pgfqpoint{2.947343in}{1.522735in}}{\pgfqpoint{2.943911in}{1.531021in}}{\pgfqpoint{2.937803in}{1.537129in}}%
\pgfpathcurveto{\pgfqpoint{2.931695in}{1.543238in}}{\pgfqpoint{2.923409in}{1.546670in}}{\pgfqpoint{2.914771in}{1.546670in}}%
\pgfpathcurveto{\pgfqpoint{2.906133in}{1.546670in}}{\pgfqpoint{2.897847in}{1.543238in}}{\pgfqpoint{2.891739in}{1.537129in}}%
\pgfpathcurveto{\pgfqpoint{2.885631in}{1.531021in}}{\pgfqpoint{2.882199in}{1.522735in}}{\pgfqpoint{2.882199in}{1.514097in}}%
\pgfpathcurveto{\pgfqpoint{2.882199in}{1.505459in}}{\pgfqpoint{2.885631in}{1.497173in}}{\pgfqpoint{2.891739in}{1.491065in}}%
\pgfpathcurveto{\pgfqpoint{2.897847in}{1.484957in}}{\pgfqpoint{2.906133in}{1.481525in}}{\pgfqpoint{2.914771in}{1.481525in}}%
\pgfpathlineto{\pgfqpoint{2.914771in}{1.481525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872654in}{1.355027in}}%
\pgfpathcurveto{\pgfqpoint{2.881293in}{1.355027in}}{\pgfqpoint{2.889578in}{1.358459in}}{\pgfqpoint{2.895687in}{1.364567in}}%
\pgfpathcurveto{\pgfqpoint{2.901795in}{1.370675in}}{\pgfqpoint{2.905227in}{1.378961in}}{\pgfqpoint{2.905227in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{2.905227in}{1.396237in}}{\pgfqpoint{2.901795in}{1.404523in}}{\pgfqpoint{2.895687in}{1.410631in}}%
\pgfpathcurveto{\pgfqpoint{2.889578in}{1.416739in}}{\pgfqpoint{2.881293in}{1.420171in}}{\pgfqpoint{2.872654in}{1.420171in}}%
\pgfpathcurveto{\pgfqpoint{2.864016in}{1.420171in}}{\pgfqpoint{2.855731in}{1.416739in}}{\pgfqpoint{2.849622in}{1.410631in}}%
\pgfpathcurveto{\pgfqpoint{2.843514in}{1.404523in}}{\pgfqpoint{2.840082in}{1.396237in}}{\pgfqpoint{2.840082in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{2.840082in}{1.378961in}}{\pgfqpoint{2.843514in}{1.370675in}}{\pgfqpoint{2.849622in}{1.364567in}}%
\pgfpathcurveto{\pgfqpoint{2.855731in}{1.358459in}}{\pgfqpoint{2.864016in}{1.355027in}}{\pgfqpoint{2.872654in}{1.355027in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{1.355027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862011in}{1.465841in}}%
\pgfpathcurveto{\pgfqpoint{2.870649in}{1.465841in}}{\pgfqpoint{2.878934in}{1.469273in}}{\pgfqpoint{2.885043in}{1.475381in}}%
\pgfpathcurveto{\pgfqpoint{2.891151in}{1.481489in}}{\pgfqpoint{2.894583in}{1.489775in}}{\pgfqpoint{2.894583in}{1.498413in}}%
\pgfpathcurveto{\pgfqpoint{2.894583in}{1.507051in}}{\pgfqpoint{2.891151in}{1.515337in}}{\pgfqpoint{2.885043in}{1.521445in}}%
\pgfpathcurveto{\pgfqpoint{2.878934in}{1.527553in}}{\pgfqpoint{2.870649in}{1.530985in}}{\pgfqpoint{2.862011in}{1.530985in}}%
\pgfpathcurveto{\pgfqpoint{2.853372in}{1.530985in}}{\pgfqpoint{2.845087in}{1.527553in}}{\pgfqpoint{2.838978in}{1.521445in}}%
\pgfpathcurveto{\pgfqpoint{2.832870in}{1.515337in}}{\pgfqpoint{2.829438in}{1.507051in}}{\pgfqpoint{2.829438in}{1.498413in}}%
\pgfpathcurveto{\pgfqpoint{2.829438in}{1.489775in}}{\pgfqpoint{2.832870in}{1.481489in}}{\pgfqpoint{2.838978in}{1.475381in}}%
\pgfpathcurveto{\pgfqpoint{2.845087in}{1.469273in}}{\pgfqpoint{2.853372in}{1.465841in}}{\pgfqpoint{2.862011in}{1.465841in}}%
\pgfpathlineto{\pgfqpoint{2.862011in}{1.465841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862767in}{1.410433in}}%
\pgfpathcurveto{\pgfqpoint{2.871406in}{1.410433in}}{\pgfqpoint{2.879691in}{1.413865in}}{\pgfqpoint{2.885799in}{1.419974in}}%
\pgfpathcurveto{\pgfqpoint{2.891908in}{1.426082in}}{\pgfqpoint{2.895340in}{1.434367in}}{\pgfqpoint{2.895340in}{1.443006in}}%
\pgfpathcurveto{\pgfqpoint{2.895340in}{1.451644in}}{\pgfqpoint{2.891908in}{1.459930in}}{\pgfqpoint{2.885799in}{1.466038in}}%
\pgfpathcurveto{\pgfqpoint{2.879691in}{1.472146in}}{\pgfqpoint{2.871406in}{1.475578in}}{\pgfqpoint{2.862767in}{1.475578in}}%
\pgfpathcurveto{\pgfqpoint{2.854129in}{1.475578in}}{\pgfqpoint{2.845843in}{1.472146in}}{\pgfqpoint{2.839735in}{1.466038in}}%
\pgfpathcurveto{\pgfqpoint{2.833627in}{1.459930in}}{\pgfqpoint{2.830195in}{1.451644in}}{\pgfqpoint{2.830195in}{1.443006in}}%
\pgfpathcurveto{\pgfqpoint{2.830195in}{1.434367in}}{\pgfqpoint{2.833627in}{1.426082in}}{\pgfqpoint{2.839735in}{1.419974in}}%
\pgfpathcurveto{\pgfqpoint{2.845843in}{1.413865in}}{\pgfqpoint{2.854129in}{1.410433in}}{\pgfqpoint{2.862767in}{1.410433in}}%
\pgfpathlineto{\pgfqpoint{2.862767in}{1.410433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910094in}{1.520620in}}%
\pgfpathcurveto{\pgfqpoint{2.918732in}{1.520620in}}{\pgfqpoint{2.927018in}{1.524052in}}{\pgfqpoint{2.933126in}{1.530160in}}%
\pgfpathcurveto{\pgfqpoint{2.939234in}{1.536268in}}{\pgfqpoint{2.942666in}{1.544554in}}{\pgfqpoint{2.942666in}{1.553192in}}%
\pgfpathcurveto{\pgfqpoint{2.942666in}{1.561830in}}{\pgfqpoint{2.939234in}{1.570116in}}{\pgfqpoint{2.933126in}{1.576224in}}%
\pgfpathcurveto{\pgfqpoint{2.927018in}{1.582332in}}{\pgfqpoint{2.918732in}{1.585764in}}{\pgfqpoint{2.910094in}{1.585764in}}%
\pgfpathcurveto{\pgfqpoint{2.901456in}{1.585764in}}{\pgfqpoint{2.893170in}{1.582332in}}{\pgfqpoint{2.887062in}{1.576224in}}%
\pgfpathcurveto{\pgfqpoint{2.880954in}{1.570116in}}{\pgfqpoint{2.877522in}{1.561830in}}{\pgfqpoint{2.877522in}{1.553192in}}%
\pgfpathcurveto{\pgfqpoint{2.877522in}{1.544554in}}{\pgfqpoint{2.880954in}{1.536268in}}{\pgfqpoint{2.887062in}{1.530160in}}%
\pgfpathcurveto{\pgfqpoint{2.893170in}{1.524052in}}{\pgfqpoint{2.901456in}{1.520620in}}{\pgfqpoint{2.910094in}{1.520620in}}%
\pgfpathlineto{\pgfqpoint{2.910094in}{1.520620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913891in}{1.421863in}}%
\pgfpathcurveto{\pgfqpoint{2.922529in}{1.421863in}}{\pgfqpoint{2.930815in}{1.425295in}}{\pgfqpoint{2.936923in}{1.431403in}}%
\pgfpathcurveto{\pgfqpoint{2.943031in}{1.437511in}}{\pgfqpoint{2.946464in}{1.445797in}}{\pgfqpoint{2.946464in}{1.454435in}}%
\pgfpathcurveto{\pgfqpoint{2.946464in}{1.463073in}}{\pgfqpoint{2.943031in}{1.471359in}}{\pgfqpoint{2.936923in}{1.477467in}}%
\pgfpathcurveto{\pgfqpoint{2.930815in}{1.483575in}}{\pgfqpoint{2.922529in}{1.487007in}}{\pgfqpoint{2.913891in}{1.487007in}}%
\pgfpathcurveto{\pgfqpoint{2.905253in}{1.487007in}}{\pgfqpoint{2.896967in}{1.483575in}}{\pgfqpoint{2.890859in}{1.477467in}}%
\pgfpathcurveto{\pgfqpoint{2.884751in}{1.471359in}}{\pgfqpoint{2.881319in}{1.463073in}}{\pgfqpoint{2.881319in}{1.454435in}}%
\pgfpathcurveto{\pgfqpoint{2.881319in}{1.445797in}}{\pgfqpoint{2.884751in}{1.437511in}}{\pgfqpoint{2.890859in}{1.431403in}}%
\pgfpathcurveto{\pgfqpoint{2.896967in}{1.425295in}}{\pgfqpoint{2.905253in}{1.421863in}}{\pgfqpoint{2.913891in}{1.421863in}}%
\pgfpathlineto{\pgfqpoint{2.913891in}{1.421863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916617in}{1.357837in}}%
\pgfpathcurveto{\pgfqpoint{2.925255in}{1.357837in}}{\pgfqpoint{2.933541in}{1.361269in}}{\pgfqpoint{2.939649in}{1.367378in}}%
\pgfpathcurveto{\pgfqpoint{2.945757in}{1.373486in}}{\pgfqpoint{2.949189in}{1.381771in}}{\pgfqpoint{2.949189in}{1.390410in}}%
\pgfpathcurveto{\pgfqpoint{2.949189in}{1.399048in}}{\pgfqpoint{2.945757in}{1.407334in}}{\pgfqpoint{2.939649in}{1.413442in}}%
\pgfpathcurveto{\pgfqpoint{2.933541in}{1.419550in}}{\pgfqpoint{2.925255in}{1.422982in}}{\pgfqpoint{2.916617in}{1.422982in}}%
\pgfpathcurveto{\pgfqpoint{2.907978in}{1.422982in}}{\pgfqpoint{2.899693in}{1.419550in}}{\pgfqpoint{2.893585in}{1.413442in}}%
\pgfpathcurveto{\pgfqpoint{2.887476in}{1.407334in}}{\pgfqpoint{2.884044in}{1.399048in}}{\pgfqpoint{2.884044in}{1.390410in}}%
\pgfpathcurveto{\pgfqpoint{2.884044in}{1.381771in}}{\pgfqpoint{2.887476in}{1.373486in}}{\pgfqpoint{2.893585in}{1.367378in}}%
\pgfpathcurveto{\pgfqpoint{2.899693in}{1.361269in}}{\pgfqpoint{2.907978in}{1.357837in}}{\pgfqpoint{2.916617in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{2.916617in}{1.357837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908073in}{1.506442in}}%
\pgfpathcurveto{\pgfqpoint{2.916712in}{1.506442in}}{\pgfqpoint{2.924997in}{1.509874in}}{\pgfqpoint{2.931106in}{1.515982in}}%
\pgfpathcurveto{\pgfqpoint{2.937214in}{1.522090in}}{\pgfqpoint{2.940646in}{1.530376in}}{\pgfqpoint{2.940646in}{1.539014in}}%
\pgfpathcurveto{\pgfqpoint{2.940646in}{1.547652in}}{\pgfqpoint{2.937214in}{1.555938in}}{\pgfqpoint{2.931106in}{1.562046in}}%
\pgfpathcurveto{\pgfqpoint{2.924997in}{1.568154in}}{\pgfqpoint{2.916712in}{1.571586in}}{\pgfqpoint{2.908073in}{1.571586in}}%
\pgfpathcurveto{\pgfqpoint{2.899435in}{1.571586in}}{\pgfqpoint{2.891149in}{1.568154in}}{\pgfqpoint{2.885041in}{1.562046in}}%
\pgfpathcurveto{\pgfqpoint{2.878933in}{1.555938in}}{\pgfqpoint{2.875501in}{1.547652in}}{\pgfqpoint{2.875501in}{1.539014in}}%
\pgfpathcurveto{\pgfqpoint{2.875501in}{1.530376in}}{\pgfqpoint{2.878933in}{1.522090in}}{\pgfqpoint{2.885041in}{1.515982in}}%
\pgfpathcurveto{\pgfqpoint{2.891149in}{1.509874in}}{\pgfqpoint{2.899435in}{1.506442in}}{\pgfqpoint{2.908073in}{1.506442in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{1.506442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917523in}{1.308604in}}%
\pgfpathcurveto{\pgfqpoint{2.926161in}{1.308604in}}{\pgfqpoint{2.934447in}{1.312036in}}{\pgfqpoint{2.940555in}{1.318145in}}%
\pgfpathcurveto{\pgfqpoint{2.946663in}{1.324253in}}{\pgfqpoint{2.950095in}{1.332538in}}{\pgfqpoint{2.950095in}{1.341177in}}%
\pgfpathcurveto{\pgfqpoint{2.950095in}{1.349815in}}{\pgfqpoint{2.946663in}{1.358101in}}{\pgfqpoint{2.940555in}{1.364209in}}%
\pgfpathcurveto{\pgfqpoint{2.934447in}{1.370317in}}{\pgfqpoint{2.926161in}{1.373749in}}{\pgfqpoint{2.917523in}{1.373749in}}%
\pgfpathcurveto{\pgfqpoint{2.908885in}{1.373749in}}{\pgfqpoint{2.900599in}{1.370317in}}{\pgfqpoint{2.894491in}{1.364209in}}%
\pgfpathcurveto{\pgfqpoint{2.888383in}{1.358101in}}{\pgfqpoint{2.884950in}{1.349815in}}{\pgfqpoint{2.884950in}{1.341177in}}%
\pgfpathcurveto{\pgfqpoint{2.884950in}{1.332538in}}{\pgfqpoint{2.888383in}{1.324253in}}{\pgfqpoint{2.894491in}{1.318145in}}%
\pgfpathcurveto{\pgfqpoint{2.900599in}{1.312036in}}{\pgfqpoint{2.908885in}{1.308604in}}{\pgfqpoint{2.917523in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{2.917523in}{1.308604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919795in}{1.416430in}}%
\pgfpathcurveto{\pgfqpoint{2.928433in}{1.416430in}}{\pgfqpoint{2.936719in}{1.419862in}}{\pgfqpoint{2.942827in}{1.425970in}}%
\pgfpathcurveto{\pgfqpoint{2.948935in}{1.432079in}}{\pgfqpoint{2.952367in}{1.440364in}}{\pgfqpoint{2.952367in}{1.449002in}}%
\pgfpathcurveto{\pgfqpoint{2.952367in}{1.457641in}}{\pgfqpoint{2.948935in}{1.465926in}}{\pgfqpoint{2.942827in}{1.472035in}}%
\pgfpathcurveto{\pgfqpoint{2.936719in}{1.478143in}}{\pgfqpoint{2.928433in}{1.481575in}}{\pgfqpoint{2.919795in}{1.481575in}}%
\pgfpathcurveto{\pgfqpoint{2.911156in}{1.481575in}}{\pgfqpoint{2.902871in}{1.478143in}}{\pgfqpoint{2.896763in}{1.472035in}}%
\pgfpathcurveto{\pgfqpoint{2.890654in}{1.465926in}}{\pgfqpoint{2.887222in}{1.457641in}}{\pgfqpoint{2.887222in}{1.449002in}}%
\pgfpathcurveto{\pgfqpoint{2.887222in}{1.440364in}}{\pgfqpoint{2.890654in}{1.432079in}}{\pgfqpoint{2.896763in}{1.425970in}}%
\pgfpathcurveto{\pgfqpoint{2.902871in}{1.419862in}}{\pgfqpoint{2.911156in}{1.416430in}}{\pgfqpoint{2.919795in}{1.416430in}}%
\pgfpathlineto{\pgfqpoint{2.919795in}{1.416430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893373in}{1.393720in}}%
\pgfpathcurveto{\pgfqpoint{2.902012in}{1.393720in}}{\pgfqpoint{2.910297in}{1.397152in}}{\pgfqpoint{2.916406in}{1.403260in}}%
\pgfpathcurveto{\pgfqpoint{2.922514in}{1.409368in}}{\pgfqpoint{2.925946in}{1.417654in}}{\pgfqpoint{2.925946in}{1.426292in}}%
\pgfpathcurveto{\pgfqpoint{2.925946in}{1.434930in}}{\pgfqpoint{2.922514in}{1.443216in}}{\pgfqpoint{2.916406in}{1.449324in}}%
\pgfpathcurveto{\pgfqpoint{2.910297in}{1.455432in}}{\pgfqpoint{2.902012in}{1.458864in}}{\pgfqpoint{2.893373in}{1.458864in}}%
\pgfpathcurveto{\pgfqpoint{2.884735in}{1.458864in}}{\pgfqpoint{2.876450in}{1.455432in}}{\pgfqpoint{2.870341in}{1.449324in}}%
\pgfpathcurveto{\pgfqpoint{2.864233in}{1.443216in}}{\pgfqpoint{2.860801in}{1.434930in}}{\pgfqpoint{2.860801in}{1.426292in}}%
\pgfpathcurveto{\pgfqpoint{2.860801in}{1.417654in}}{\pgfqpoint{2.864233in}{1.409368in}}{\pgfqpoint{2.870341in}{1.403260in}}%
\pgfpathcurveto{\pgfqpoint{2.876450in}{1.397152in}}{\pgfqpoint{2.884735in}{1.393720in}}{\pgfqpoint{2.893373in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{2.893373in}{1.393720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899809in}{1.453748in}}%
\pgfpathcurveto{\pgfqpoint{2.908447in}{1.453748in}}{\pgfqpoint{2.916733in}{1.457180in}}{\pgfqpoint{2.922841in}{1.463288in}}%
\pgfpathcurveto{\pgfqpoint{2.928949in}{1.469396in}}{\pgfqpoint{2.932381in}{1.477682in}}{\pgfqpoint{2.932381in}{1.486320in}}%
\pgfpathcurveto{\pgfqpoint{2.932381in}{1.494958in}}{\pgfqpoint{2.928949in}{1.503244in}}{\pgfqpoint{2.922841in}{1.509352in}}%
\pgfpathcurveto{\pgfqpoint{2.916733in}{1.515460in}}{\pgfqpoint{2.908447in}{1.518892in}}{\pgfqpoint{2.899809in}{1.518892in}}%
\pgfpathcurveto{\pgfqpoint{2.891170in}{1.518892in}}{\pgfqpoint{2.882885in}{1.515460in}}{\pgfqpoint{2.876777in}{1.509352in}}%
\pgfpathcurveto{\pgfqpoint{2.870668in}{1.503244in}}{\pgfqpoint{2.867236in}{1.494958in}}{\pgfqpoint{2.867236in}{1.486320in}}%
\pgfpathcurveto{\pgfqpoint{2.867236in}{1.477682in}}{\pgfqpoint{2.870668in}{1.469396in}}{\pgfqpoint{2.876777in}{1.463288in}}%
\pgfpathcurveto{\pgfqpoint{2.882885in}{1.457180in}}{\pgfqpoint{2.891170in}{1.453748in}}{\pgfqpoint{2.899809in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{2.899809in}{1.453748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921543in}{1.414738in}}%
\pgfpathcurveto{\pgfqpoint{2.930181in}{1.414738in}}{\pgfqpoint{2.938467in}{1.418170in}}{\pgfqpoint{2.944575in}{1.424278in}}%
\pgfpathcurveto{\pgfqpoint{2.950683in}{1.430386in}}{\pgfqpoint{2.954115in}{1.438672in}}{\pgfqpoint{2.954115in}{1.447310in}}%
\pgfpathcurveto{\pgfqpoint{2.954115in}{1.455948in}}{\pgfqpoint{2.950683in}{1.464234in}}{\pgfqpoint{2.944575in}{1.470342in}}%
\pgfpathcurveto{\pgfqpoint{2.938467in}{1.476450in}}{\pgfqpoint{2.930181in}{1.479882in}}{\pgfqpoint{2.921543in}{1.479882in}}%
\pgfpathcurveto{\pgfqpoint{2.912905in}{1.479882in}}{\pgfqpoint{2.904619in}{1.476450in}}{\pgfqpoint{2.898511in}{1.470342in}}%
\pgfpathcurveto{\pgfqpoint{2.892403in}{1.464234in}}{\pgfqpoint{2.888971in}{1.455948in}}{\pgfqpoint{2.888971in}{1.447310in}}%
\pgfpathcurveto{\pgfqpoint{2.888971in}{1.438672in}}{\pgfqpoint{2.892403in}{1.430386in}}{\pgfqpoint{2.898511in}{1.424278in}}%
\pgfpathcurveto{\pgfqpoint{2.904619in}{1.418170in}}{\pgfqpoint{2.912905in}{1.414738in}}{\pgfqpoint{2.921543in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{2.921543in}{1.414738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891819in}{1.460730in}}%
\pgfpathcurveto{\pgfqpoint{2.900458in}{1.460730in}}{\pgfqpoint{2.908743in}{1.464162in}}{\pgfqpoint{2.914852in}{1.470270in}}%
\pgfpathcurveto{\pgfqpoint{2.920960in}{1.476379in}}{\pgfqpoint{2.924392in}{1.484664in}}{\pgfqpoint{2.924392in}{1.493302in}}%
\pgfpathcurveto{\pgfqpoint{2.924392in}{1.501941in}}{\pgfqpoint{2.920960in}{1.510226in}}{\pgfqpoint{2.914852in}{1.516335in}}%
\pgfpathcurveto{\pgfqpoint{2.908743in}{1.522443in}}{\pgfqpoint{2.900458in}{1.525875in}}{\pgfqpoint{2.891819in}{1.525875in}}%
\pgfpathcurveto{\pgfqpoint{2.883181in}{1.525875in}}{\pgfqpoint{2.874895in}{1.522443in}}{\pgfqpoint{2.868787in}{1.516335in}}%
\pgfpathcurveto{\pgfqpoint{2.862679in}{1.510226in}}{\pgfqpoint{2.859247in}{1.501941in}}{\pgfqpoint{2.859247in}{1.493302in}}%
\pgfpathcurveto{\pgfqpoint{2.859247in}{1.484664in}}{\pgfqpoint{2.862679in}{1.476379in}}{\pgfqpoint{2.868787in}{1.470270in}}%
\pgfpathcurveto{\pgfqpoint{2.874895in}{1.464162in}}{\pgfqpoint{2.883181in}{1.460730in}}{\pgfqpoint{2.891819in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{2.891819in}{1.460730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873315in}{1.502483in}}%
\pgfpathcurveto{\pgfqpoint{2.881953in}{1.502483in}}{\pgfqpoint{2.890239in}{1.505915in}}{\pgfqpoint{2.896347in}{1.512023in}}%
\pgfpathcurveto{\pgfqpoint{2.902455in}{1.518132in}}{\pgfqpoint{2.905887in}{1.526417in}}{\pgfqpoint{2.905887in}{1.535056in}}%
\pgfpathcurveto{\pgfqpoint{2.905887in}{1.543694in}}{\pgfqpoint{2.902455in}{1.551979in}}{\pgfqpoint{2.896347in}{1.558088in}}%
\pgfpathcurveto{\pgfqpoint{2.890239in}{1.564196in}}{\pgfqpoint{2.881953in}{1.567628in}}{\pgfqpoint{2.873315in}{1.567628in}}%
\pgfpathcurveto{\pgfqpoint{2.864676in}{1.567628in}}{\pgfqpoint{2.856391in}{1.564196in}}{\pgfqpoint{2.850283in}{1.558088in}}%
\pgfpathcurveto{\pgfqpoint{2.844174in}{1.551979in}}{\pgfqpoint{2.840742in}{1.543694in}}{\pgfqpoint{2.840742in}{1.535056in}}%
\pgfpathcurveto{\pgfqpoint{2.840742in}{1.526417in}}{\pgfqpoint{2.844174in}{1.518132in}}{\pgfqpoint{2.850283in}{1.512023in}}%
\pgfpathcurveto{\pgfqpoint{2.856391in}{1.505915in}}{\pgfqpoint{2.864676in}{1.502483in}}{\pgfqpoint{2.873315in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{2.873315in}{1.502483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920540in}{1.551451in}}%
\pgfpathcurveto{\pgfqpoint{2.929179in}{1.551451in}}{\pgfqpoint{2.937464in}{1.554883in}}{\pgfqpoint{2.943572in}{1.560991in}}%
\pgfpathcurveto{\pgfqpoint{2.949681in}{1.567099in}}{\pgfqpoint{2.953113in}{1.575385in}}{\pgfqpoint{2.953113in}{1.584023in}}%
\pgfpathcurveto{\pgfqpoint{2.953113in}{1.592661in}}{\pgfqpoint{2.949681in}{1.600947in}}{\pgfqpoint{2.943572in}{1.607055in}}%
\pgfpathcurveto{\pgfqpoint{2.937464in}{1.613163in}}{\pgfqpoint{2.929179in}{1.616595in}}{\pgfqpoint{2.920540in}{1.616595in}}%
\pgfpathcurveto{\pgfqpoint{2.911902in}{1.616595in}}{\pgfqpoint{2.903616in}{1.613163in}}{\pgfqpoint{2.897508in}{1.607055in}}%
\pgfpathcurveto{\pgfqpoint{2.891400in}{1.600947in}}{\pgfqpoint{2.887968in}{1.592661in}}{\pgfqpoint{2.887968in}{1.584023in}}%
\pgfpathcurveto{\pgfqpoint{2.887968in}{1.575385in}}{\pgfqpoint{2.891400in}{1.567099in}}{\pgfqpoint{2.897508in}{1.560991in}}%
\pgfpathcurveto{\pgfqpoint{2.903616in}{1.554883in}}{\pgfqpoint{2.911902in}{1.551451in}}{\pgfqpoint{2.920540in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{2.920540in}{1.551451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860453in}{1.429161in}}%
\pgfpathcurveto{\pgfqpoint{2.869091in}{1.429161in}}{\pgfqpoint{2.877376in}{1.432593in}}{\pgfqpoint{2.883485in}{1.438702in}}%
\pgfpathcurveto{\pgfqpoint{2.889593in}{1.444810in}}{\pgfqpoint{2.893025in}{1.453095in}}{\pgfqpoint{2.893025in}{1.461734in}}%
\pgfpathcurveto{\pgfqpoint{2.893025in}{1.470372in}}{\pgfqpoint{2.889593in}{1.478658in}}{\pgfqpoint{2.883485in}{1.484766in}}%
\pgfpathcurveto{\pgfqpoint{2.877376in}{1.490874in}}{\pgfqpoint{2.869091in}{1.494306in}}{\pgfqpoint{2.860453in}{1.494306in}}%
\pgfpathcurveto{\pgfqpoint{2.851814in}{1.494306in}}{\pgfqpoint{2.843529in}{1.490874in}}{\pgfqpoint{2.837420in}{1.484766in}}%
\pgfpathcurveto{\pgfqpoint{2.831312in}{1.478658in}}{\pgfqpoint{2.827880in}{1.470372in}}{\pgfqpoint{2.827880in}{1.461734in}}%
\pgfpathcurveto{\pgfqpoint{2.827880in}{1.453095in}}{\pgfqpoint{2.831312in}{1.444810in}}{\pgfqpoint{2.837420in}{1.438702in}}%
\pgfpathcurveto{\pgfqpoint{2.843529in}{1.432593in}}{\pgfqpoint{2.851814in}{1.429161in}}{\pgfqpoint{2.860453in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{2.860453in}{1.429161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896499in}{1.328583in}}%
\pgfpathcurveto{\pgfqpoint{2.905137in}{1.328583in}}{\pgfqpoint{2.913423in}{1.332015in}}{\pgfqpoint{2.919531in}{1.338123in}}%
\pgfpathcurveto{\pgfqpoint{2.925639in}{1.344231in}}{\pgfqpoint{2.929071in}{1.352517in}}{\pgfqpoint{2.929071in}{1.361155in}}%
\pgfpathcurveto{\pgfqpoint{2.929071in}{1.369793in}}{\pgfqpoint{2.925639in}{1.378079in}}{\pgfqpoint{2.919531in}{1.384187in}}%
\pgfpathcurveto{\pgfqpoint{2.913423in}{1.390295in}}{\pgfqpoint{2.905137in}{1.393727in}}{\pgfqpoint{2.896499in}{1.393727in}}%
\pgfpathcurveto{\pgfqpoint{2.887860in}{1.393727in}}{\pgfqpoint{2.879575in}{1.390295in}}{\pgfqpoint{2.873467in}{1.384187in}}%
\pgfpathcurveto{\pgfqpoint{2.867358in}{1.378079in}}{\pgfqpoint{2.863926in}{1.369793in}}{\pgfqpoint{2.863926in}{1.361155in}}%
\pgfpathcurveto{\pgfqpoint{2.863926in}{1.352517in}}{\pgfqpoint{2.867358in}{1.344231in}}{\pgfqpoint{2.873467in}{1.338123in}}%
\pgfpathcurveto{\pgfqpoint{2.879575in}{1.332015in}}{\pgfqpoint{2.887860in}{1.328583in}}{\pgfqpoint{2.896499in}{1.328583in}}%
\pgfpathlineto{\pgfqpoint{2.896499in}{1.328583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919920in}{1.392843in}}%
\pgfpathcurveto{\pgfqpoint{2.928559in}{1.392843in}}{\pgfqpoint{2.936844in}{1.396275in}}{\pgfqpoint{2.942952in}{1.402383in}}%
\pgfpathcurveto{\pgfqpoint{2.949061in}{1.408492in}}{\pgfqpoint{2.952493in}{1.416777in}}{\pgfqpoint{2.952493in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{2.952493in}{1.434054in}}{\pgfqpoint{2.949061in}{1.442339in}}{\pgfqpoint{2.942952in}{1.448448in}}%
\pgfpathcurveto{\pgfqpoint{2.936844in}{1.454556in}}{\pgfqpoint{2.928559in}{1.457988in}}{\pgfqpoint{2.919920in}{1.457988in}}%
\pgfpathcurveto{\pgfqpoint{2.911282in}{1.457988in}}{\pgfqpoint{2.902996in}{1.454556in}}{\pgfqpoint{2.896888in}{1.448448in}}%
\pgfpathcurveto{\pgfqpoint{2.890780in}{1.442339in}}{\pgfqpoint{2.887348in}{1.434054in}}{\pgfqpoint{2.887348in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{2.887348in}{1.416777in}}{\pgfqpoint{2.890780in}{1.408492in}}{\pgfqpoint{2.896888in}{1.402383in}}%
\pgfpathcurveto{\pgfqpoint{2.902996in}{1.396275in}}{\pgfqpoint{2.911282in}{1.392843in}}{\pgfqpoint{2.919920in}{1.392843in}}%
\pgfpathlineto{\pgfqpoint{2.919920in}{1.392843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907395in}{1.433831in}}%
\pgfpathcurveto{\pgfqpoint{2.916033in}{1.433831in}}{\pgfqpoint{2.924319in}{1.437263in}}{\pgfqpoint{2.930427in}{1.443371in}}%
\pgfpathcurveto{\pgfqpoint{2.936535in}{1.449480in}}{\pgfqpoint{2.939967in}{1.457765in}}{\pgfqpoint{2.939967in}{1.466404in}}%
\pgfpathcurveto{\pgfqpoint{2.939967in}{1.475042in}}{\pgfqpoint{2.936535in}{1.483327in}}{\pgfqpoint{2.930427in}{1.489436in}}%
\pgfpathcurveto{\pgfqpoint{2.924319in}{1.495544in}}{\pgfqpoint{2.916033in}{1.498976in}}{\pgfqpoint{2.907395in}{1.498976in}}%
\pgfpathcurveto{\pgfqpoint{2.898757in}{1.498976in}}{\pgfqpoint{2.890471in}{1.495544in}}{\pgfqpoint{2.884363in}{1.489436in}}%
\pgfpathcurveto{\pgfqpoint{2.878254in}{1.483327in}}{\pgfqpoint{2.874822in}{1.475042in}}{\pgfqpoint{2.874822in}{1.466404in}}%
\pgfpathcurveto{\pgfqpoint{2.874822in}{1.457765in}}{\pgfqpoint{2.878254in}{1.449480in}}{\pgfqpoint{2.884363in}{1.443371in}}%
\pgfpathcurveto{\pgfqpoint{2.890471in}{1.437263in}}{\pgfqpoint{2.898757in}{1.433831in}}{\pgfqpoint{2.907395in}{1.433831in}}%
\pgfpathlineto{\pgfqpoint{2.907395in}{1.433831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897997in}{1.388500in}}%
\pgfpathcurveto{\pgfqpoint{2.906635in}{1.388500in}}{\pgfqpoint{2.914921in}{1.391932in}}{\pgfqpoint{2.921029in}{1.398040in}}%
\pgfpathcurveto{\pgfqpoint{2.927137in}{1.404148in}}{\pgfqpoint{2.930569in}{1.412434in}}{\pgfqpoint{2.930569in}{1.421072in}}%
\pgfpathcurveto{\pgfqpoint{2.930569in}{1.429711in}}{\pgfqpoint{2.927137in}{1.437996in}}{\pgfqpoint{2.921029in}{1.444104in}}%
\pgfpathcurveto{\pgfqpoint{2.914921in}{1.450213in}}{\pgfqpoint{2.906635in}{1.453645in}}{\pgfqpoint{2.897997in}{1.453645in}}%
\pgfpathcurveto{\pgfqpoint{2.889358in}{1.453645in}}{\pgfqpoint{2.881073in}{1.450213in}}{\pgfqpoint{2.874965in}{1.444104in}}%
\pgfpathcurveto{\pgfqpoint{2.868856in}{1.437996in}}{\pgfqpoint{2.865424in}{1.429711in}}{\pgfqpoint{2.865424in}{1.421072in}}%
\pgfpathcurveto{\pgfqpoint{2.865424in}{1.412434in}}{\pgfqpoint{2.868856in}{1.404148in}}{\pgfqpoint{2.874965in}{1.398040in}}%
\pgfpathcurveto{\pgfqpoint{2.881073in}{1.391932in}}{\pgfqpoint{2.889358in}{1.388500in}}{\pgfqpoint{2.897997in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{2.897997in}{1.388500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889941in}{1.390388in}}%
\pgfpathcurveto{\pgfqpoint{2.898579in}{1.390388in}}{\pgfqpoint{2.906865in}{1.393820in}}{\pgfqpoint{2.912973in}{1.399928in}}%
\pgfpathcurveto{\pgfqpoint{2.919081in}{1.406037in}}{\pgfqpoint{2.922513in}{1.414322in}}{\pgfqpoint{2.922513in}{1.422960in}}%
\pgfpathcurveto{\pgfqpoint{2.922513in}{1.431599in}}{\pgfqpoint{2.919081in}{1.439884in}}{\pgfqpoint{2.912973in}{1.445993in}}%
\pgfpathcurveto{\pgfqpoint{2.906865in}{1.452101in}}{\pgfqpoint{2.898579in}{1.455533in}}{\pgfqpoint{2.889941in}{1.455533in}}%
\pgfpathcurveto{\pgfqpoint{2.881303in}{1.455533in}}{\pgfqpoint{2.873017in}{1.452101in}}{\pgfqpoint{2.866909in}{1.445993in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.439884in}}{\pgfqpoint{2.857368in}{1.431599in}}{\pgfqpoint{2.857368in}{1.422960in}}%
\pgfpathcurveto{\pgfqpoint{2.857368in}{1.414322in}}{\pgfqpoint{2.860800in}{1.406037in}}{\pgfqpoint{2.866909in}{1.399928in}}%
\pgfpathcurveto{\pgfqpoint{2.873017in}{1.393820in}}{\pgfqpoint{2.881303in}{1.390388in}}{\pgfqpoint{2.889941in}{1.390388in}}%
\pgfpathlineto{\pgfqpoint{2.889941in}{1.390388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875468in}{1.444107in}}%
\pgfpathcurveto{\pgfqpoint{2.884107in}{1.444107in}}{\pgfqpoint{2.892392in}{1.447539in}}{\pgfqpoint{2.898500in}{1.453647in}}%
\pgfpathcurveto{\pgfqpoint{2.904609in}{1.459755in}}{\pgfqpoint{2.908041in}{1.468041in}}{\pgfqpoint{2.908041in}{1.476679in}}%
\pgfpathcurveto{\pgfqpoint{2.908041in}{1.485317in}}{\pgfqpoint{2.904609in}{1.493603in}}{\pgfqpoint{2.898500in}{1.499711in}}%
\pgfpathcurveto{\pgfqpoint{2.892392in}{1.505819in}}{\pgfqpoint{2.884107in}{1.509251in}}{\pgfqpoint{2.875468in}{1.509251in}}%
\pgfpathcurveto{\pgfqpoint{2.866830in}{1.509251in}}{\pgfqpoint{2.858544in}{1.505819in}}{\pgfqpoint{2.852436in}{1.499711in}}%
\pgfpathcurveto{\pgfqpoint{2.846328in}{1.493603in}}{\pgfqpoint{2.842896in}{1.485317in}}{\pgfqpoint{2.842896in}{1.476679in}}%
\pgfpathcurveto{\pgfqpoint{2.842896in}{1.468041in}}{\pgfqpoint{2.846328in}{1.459755in}}{\pgfqpoint{2.852436in}{1.453647in}}%
\pgfpathcurveto{\pgfqpoint{2.858544in}{1.447539in}}{\pgfqpoint{2.866830in}{1.444107in}}{\pgfqpoint{2.875468in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{2.875468in}{1.444107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895145in}{1.359401in}}%
\pgfpathcurveto{\pgfqpoint{2.903783in}{1.359401in}}{\pgfqpoint{2.912068in}{1.362833in}}{\pgfqpoint{2.918177in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{2.924285in}{1.375049in}}{\pgfqpoint{2.927717in}{1.383335in}}{\pgfqpoint{2.927717in}{1.391973in}}%
\pgfpathcurveto{\pgfqpoint{2.927717in}{1.400611in}}{\pgfqpoint{2.924285in}{1.408897in}}{\pgfqpoint{2.918177in}{1.415005in}}%
\pgfpathcurveto{\pgfqpoint{2.912068in}{1.421113in}}{\pgfqpoint{2.903783in}{1.424546in}}{\pgfqpoint{2.895145in}{1.424546in}}%
\pgfpathcurveto{\pgfqpoint{2.886506in}{1.424546in}}{\pgfqpoint{2.878221in}{1.421113in}}{\pgfqpoint{2.872112in}{1.415005in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{1.408897in}}{\pgfqpoint{2.862572in}{1.400611in}}{\pgfqpoint{2.862572in}{1.391973in}}%
\pgfpathcurveto{\pgfqpoint{2.862572in}{1.383335in}}{\pgfqpoint{2.866004in}{1.375049in}}{\pgfqpoint{2.872112in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{2.878221in}{1.362833in}}{\pgfqpoint{2.886506in}{1.359401in}}{\pgfqpoint{2.895145in}{1.359401in}}%
\pgfpathlineto{\pgfqpoint{2.895145in}{1.359401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907004in}{1.264335in}}%
\pgfpathcurveto{\pgfqpoint{2.915642in}{1.264335in}}{\pgfqpoint{2.923928in}{1.267767in}}{\pgfqpoint{2.930036in}{1.273875in}}%
\pgfpathcurveto{\pgfqpoint{2.936144in}{1.279983in}}{\pgfqpoint{2.939576in}{1.288269in}}{\pgfqpoint{2.939576in}{1.296907in}}%
\pgfpathcurveto{\pgfqpoint{2.939576in}{1.305545in}}{\pgfqpoint{2.936144in}{1.313831in}}{\pgfqpoint{2.930036in}{1.319939in}}%
\pgfpathcurveto{\pgfqpoint{2.923928in}{1.326047in}}{\pgfqpoint{2.915642in}{1.329479in}}{\pgfqpoint{2.907004in}{1.329479in}}%
\pgfpathcurveto{\pgfqpoint{2.898366in}{1.329479in}}{\pgfqpoint{2.890080in}{1.326047in}}{\pgfqpoint{2.883972in}{1.319939in}}%
\pgfpathcurveto{\pgfqpoint{2.877863in}{1.313831in}}{\pgfqpoint{2.874431in}{1.305545in}}{\pgfqpoint{2.874431in}{1.296907in}}%
\pgfpathcurveto{\pgfqpoint{2.874431in}{1.288269in}}{\pgfqpoint{2.877863in}{1.279983in}}{\pgfqpoint{2.883972in}{1.273875in}}%
\pgfpathcurveto{\pgfqpoint{2.890080in}{1.267767in}}{\pgfqpoint{2.898366in}{1.264335in}}{\pgfqpoint{2.907004in}{1.264335in}}%
\pgfpathlineto{\pgfqpoint{2.907004in}{1.264335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895001in}{1.499027in}}%
\pgfpathcurveto{\pgfqpoint{2.903639in}{1.499027in}}{\pgfqpoint{2.911925in}{1.502459in}}{\pgfqpoint{2.918033in}{1.508567in}}%
\pgfpathcurveto{\pgfqpoint{2.924141in}{1.514675in}}{\pgfqpoint{2.927573in}{1.522961in}}{\pgfqpoint{2.927573in}{1.531599in}}%
\pgfpathcurveto{\pgfqpoint{2.927573in}{1.540237in}}{\pgfqpoint{2.924141in}{1.548523in}}{\pgfqpoint{2.918033in}{1.554631in}}%
\pgfpathcurveto{\pgfqpoint{2.911925in}{1.560739in}}{\pgfqpoint{2.903639in}{1.564171in}}{\pgfqpoint{2.895001in}{1.564171in}}%
\pgfpathcurveto{\pgfqpoint{2.886363in}{1.564171in}}{\pgfqpoint{2.878077in}{1.560739in}}{\pgfqpoint{2.871969in}{1.554631in}}%
\pgfpathcurveto{\pgfqpoint{2.865861in}{1.548523in}}{\pgfqpoint{2.862429in}{1.540237in}}{\pgfqpoint{2.862429in}{1.531599in}}%
\pgfpathcurveto{\pgfqpoint{2.862429in}{1.522961in}}{\pgfqpoint{2.865861in}{1.514675in}}{\pgfqpoint{2.871969in}{1.508567in}}%
\pgfpathcurveto{\pgfqpoint{2.878077in}{1.502459in}}{\pgfqpoint{2.886363in}{1.499027in}}{\pgfqpoint{2.895001in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{2.895001in}{1.499027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908886in}{1.364358in}}%
\pgfpathcurveto{\pgfqpoint{2.917524in}{1.364358in}}{\pgfqpoint{2.925809in}{1.367790in}}{\pgfqpoint{2.931918in}{1.373898in}}%
\pgfpathcurveto{\pgfqpoint{2.938026in}{1.380006in}}{\pgfqpoint{2.941458in}{1.388292in}}{\pgfqpoint{2.941458in}{1.396930in}}%
\pgfpathcurveto{\pgfqpoint{2.941458in}{1.405568in}}{\pgfqpoint{2.938026in}{1.413854in}}{\pgfqpoint{2.931918in}{1.419962in}}%
\pgfpathcurveto{\pgfqpoint{2.925809in}{1.426070in}}{\pgfqpoint{2.917524in}{1.429502in}}{\pgfqpoint{2.908886in}{1.429502in}}%
\pgfpathcurveto{\pgfqpoint{2.900247in}{1.429502in}}{\pgfqpoint{2.891962in}{1.426070in}}{\pgfqpoint{2.885853in}{1.419962in}}%
\pgfpathcurveto{\pgfqpoint{2.879745in}{1.413854in}}{\pgfqpoint{2.876313in}{1.405568in}}{\pgfqpoint{2.876313in}{1.396930in}}%
\pgfpathcurveto{\pgfqpoint{2.876313in}{1.388292in}}{\pgfqpoint{2.879745in}{1.380006in}}{\pgfqpoint{2.885853in}{1.373898in}}%
\pgfpathcurveto{\pgfqpoint{2.891962in}{1.367790in}}{\pgfqpoint{2.900247in}{1.364358in}}{\pgfqpoint{2.908886in}{1.364358in}}%
\pgfpathlineto{\pgfqpoint{2.908886in}{1.364358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922469in}{1.517190in}}%
\pgfpathcurveto{\pgfqpoint{2.931107in}{1.517190in}}{\pgfqpoint{2.939393in}{1.520622in}}{\pgfqpoint{2.945501in}{1.526731in}}%
\pgfpathcurveto{\pgfqpoint{2.951609in}{1.532839in}}{\pgfqpoint{2.955041in}{1.541125in}}{\pgfqpoint{2.955041in}{1.549763in}}%
\pgfpathcurveto{\pgfqpoint{2.955041in}{1.558401in}}{\pgfqpoint{2.951609in}{1.566687in}}{\pgfqpoint{2.945501in}{1.572795in}}%
\pgfpathcurveto{\pgfqpoint{2.939393in}{1.578903in}}{\pgfqpoint{2.931107in}{1.582335in}}{\pgfqpoint{2.922469in}{1.582335in}}%
\pgfpathcurveto{\pgfqpoint{2.913830in}{1.582335in}}{\pgfqpoint{2.905545in}{1.578903in}}{\pgfqpoint{2.899437in}{1.572795in}}%
\pgfpathcurveto{\pgfqpoint{2.893328in}{1.566687in}}{\pgfqpoint{2.889896in}{1.558401in}}{\pgfqpoint{2.889896in}{1.549763in}}%
\pgfpathcurveto{\pgfqpoint{2.889896in}{1.541125in}}{\pgfqpoint{2.893328in}{1.532839in}}{\pgfqpoint{2.899437in}{1.526731in}}%
\pgfpathcurveto{\pgfqpoint{2.905545in}{1.520622in}}{\pgfqpoint{2.913830in}{1.517190in}}{\pgfqpoint{2.922469in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{1.517190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900293in}{1.451481in}}%
\pgfpathcurveto{\pgfqpoint{2.908931in}{1.451481in}}{\pgfqpoint{2.917217in}{1.454913in}}{\pgfqpoint{2.923325in}{1.461021in}}%
\pgfpathcurveto{\pgfqpoint{2.929433in}{1.467129in}}{\pgfqpoint{2.932865in}{1.475415in}}{\pgfqpoint{2.932865in}{1.484053in}}%
\pgfpathcurveto{\pgfqpoint{2.932865in}{1.492691in}}{\pgfqpoint{2.929433in}{1.500977in}}{\pgfqpoint{2.923325in}{1.507085in}}%
\pgfpathcurveto{\pgfqpoint{2.917217in}{1.513193in}}{\pgfqpoint{2.908931in}{1.516625in}}{\pgfqpoint{2.900293in}{1.516625in}}%
\pgfpathcurveto{\pgfqpoint{2.891655in}{1.516625in}}{\pgfqpoint{2.883369in}{1.513193in}}{\pgfqpoint{2.877261in}{1.507085in}}%
\pgfpathcurveto{\pgfqpoint{2.871153in}{1.500977in}}{\pgfqpoint{2.867721in}{1.492691in}}{\pgfqpoint{2.867721in}{1.484053in}}%
\pgfpathcurveto{\pgfqpoint{2.867721in}{1.475415in}}{\pgfqpoint{2.871153in}{1.467129in}}{\pgfqpoint{2.877261in}{1.461021in}}%
\pgfpathcurveto{\pgfqpoint{2.883369in}{1.454913in}}{\pgfqpoint{2.891655in}{1.451481in}}{\pgfqpoint{2.900293in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{2.900293in}{1.451481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904926in}{1.308793in}}%
\pgfpathcurveto{\pgfqpoint{2.913564in}{1.308793in}}{\pgfqpoint{2.921850in}{1.312225in}}{\pgfqpoint{2.927958in}{1.318334in}}%
\pgfpathcurveto{\pgfqpoint{2.934066in}{1.324442in}}{\pgfqpoint{2.937498in}{1.332727in}}{\pgfqpoint{2.937498in}{1.341366in}}%
\pgfpathcurveto{\pgfqpoint{2.937498in}{1.350004in}}{\pgfqpoint{2.934066in}{1.358290in}}{\pgfqpoint{2.927958in}{1.364398in}}%
\pgfpathcurveto{\pgfqpoint{2.921850in}{1.370506in}}{\pgfqpoint{2.913564in}{1.373938in}}{\pgfqpoint{2.904926in}{1.373938in}}%
\pgfpathcurveto{\pgfqpoint{2.896288in}{1.373938in}}{\pgfqpoint{2.888002in}{1.370506in}}{\pgfqpoint{2.881894in}{1.364398in}}%
\pgfpathcurveto{\pgfqpoint{2.875786in}{1.358290in}}{\pgfqpoint{2.872354in}{1.350004in}}{\pgfqpoint{2.872354in}{1.341366in}}%
\pgfpathcurveto{\pgfqpoint{2.872354in}{1.332727in}}{\pgfqpoint{2.875786in}{1.324442in}}{\pgfqpoint{2.881894in}{1.318334in}}%
\pgfpathcurveto{\pgfqpoint{2.888002in}{1.312225in}}{\pgfqpoint{2.896288in}{1.308793in}}{\pgfqpoint{2.904926in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{2.904926in}{1.308793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914495in}{1.479362in}}%
\pgfpathcurveto{\pgfqpoint{2.923133in}{1.479362in}}{\pgfqpoint{2.931419in}{1.482794in}}{\pgfqpoint{2.937527in}{1.488902in}}%
\pgfpathcurveto{\pgfqpoint{2.943635in}{1.495011in}}{\pgfqpoint{2.947067in}{1.503296in}}{\pgfqpoint{2.947067in}{1.511934in}}%
\pgfpathcurveto{\pgfqpoint{2.947067in}{1.520573in}}{\pgfqpoint{2.943635in}{1.528858in}}{\pgfqpoint{2.937527in}{1.534967in}}%
\pgfpathcurveto{\pgfqpoint{2.931419in}{1.541075in}}{\pgfqpoint{2.923133in}{1.544507in}}{\pgfqpoint{2.914495in}{1.544507in}}%
\pgfpathcurveto{\pgfqpoint{2.905857in}{1.544507in}}{\pgfqpoint{2.897571in}{1.541075in}}{\pgfqpoint{2.891463in}{1.534967in}}%
\pgfpathcurveto{\pgfqpoint{2.885355in}{1.528858in}}{\pgfqpoint{2.881923in}{1.520573in}}{\pgfqpoint{2.881923in}{1.511934in}}%
\pgfpathcurveto{\pgfqpoint{2.881923in}{1.503296in}}{\pgfqpoint{2.885355in}{1.495011in}}{\pgfqpoint{2.891463in}{1.488902in}}%
\pgfpathcurveto{\pgfqpoint{2.897571in}{1.482794in}}{\pgfqpoint{2.905857in}{1.479362in}}{\pgfqpoint{2.914495in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{2.914495in}{1.479362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894457in}{1.496218in}}%
\pgfpathcurveto{\pgfqpoint{2.903095in}{1.496218in}}{\pgfqpoint{2.911380in}{1.499650in}}{\pgfqpoint{2.917489in}{1.505758in}}%
\pgfpathcurveto{\pgfqpoint{2.923597in}{1.511866in}}{\pgfqpoint{2.927029in}{1.520152in}}{\pgfqpoint{2.927029in}{1.528790in}}%
\pgfpathcurveto{\pgfqpoint{2.927029in}{1.537429in}}{\pgfqpoint{2.923597in}{1.545714in}}{\pgfqpoint{2.917489in}{1.551823in}}%
\pgfpathcurveto{\pgfqpoint{2.911380in}{1.557931in}}{\pgfqpoint{2.903095in}{1.561363in}}{\pgfqpoint{2.894457in}{1.561363in}}%
\pgfpathcurveto{\pgfqpoint{2.885818in}{1.561363in}}{\pgfqpoint{2.877533in}{1.557931in}}{\pgfqpoint{2.871424in}{1.551823in}}%
\pgfpathcurveto{\pgfqpoint{2.865316in}{1.545714in}}{\pgfqpoint{2.861884in}{1.537429in}}{\pgfqpoint{2.861884in}{1.528790in}}%
\pgfpathcurveto{\pgfqpoint{2.861884in}{1.520152in}}{\pgfqpoint{2.865316in}{1.511866in}}{\pgfqpoint{2.871424in}{1.505758in}}%
\pgfpathcurveto{\pgfqpoint{2.877533in}{1.499650in}}{\pgfqpoint{2.885818in}{1.496218in}}{\pgfqpoint{2.894457in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{2.894457in}{1.496218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876536in}{1.390150in}}%
\pgfpathcurveto{\pgfqpoint{2.885174in}{1.390150in}}{\pgfqpoint{2.893460in}{1.393582in}}{\pgfqpoint{2.899568in}{1.399690in}}%
\pgfpathcurveto{\pgfqpoint{2.905676in}{1.405798in}}{\pgfqpoint{2.909108in}{1.414084in}}{\pgfqpoint{2.909108in}{1.422722in}}%
\pgfpathcurveto{\pgfqpoint{2.909108in}{1.431360in}}{\pgfqpoint{2.905676in}{1.439646in}}{\pgfqpoint{2.899568in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{2.893460in}{1.451862in}}{\pgfqpoint{2.885174in}{1.455294in}}{\pgfqpoint{2.876536in}{1.455294in}}%
\pgfpathcurveto{\pgfqpoint{2.867898in}{1.455294in}}{\pgfqpoint{2.859612in}{1.451862in}}{\pgfqpoint{2.853504in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{2.847396in}{1.439646in}}{\pgfqpoint{2.843964in}{1.431360in}}{\pgfqpoint{2.843964in}{1.422722in}}%
\pgfpathcurveto{\pgfqpoint{2.843964in}{1.414084in}}{\pgfqpoint{2.847396in}{1.405798in}}{\pgfqpoint{2.853504in}{1.399690in}}%
\pgfpathcurveto{\pgfqpoint{2.859612in}{1.393582in}}{\pgfqpoint{2.867898in}{1.390150in}}{\pgfqpoint{2.876536in}{1.390150in}}%
\pgfpathlineto{\pgfqpoint{2.876536in}{1.390150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910720in}{1.369235in}}%
\pgfpathcurveto{\pgfqpoint{2.919358in}{1.369235in}}{\pgfqpoint{2.927644in}{1.372667in}}{\pgfqpoint{2.933752in}{1.378775in}}%
\pgfpathcurveto{\pgfqpoint{2.939860in}{1.384883in}}{\pgfqpoint{2.943292in}{1.393169in}}{\pgfqpoint{2.943292in}{1.401807in}}%
\pgfpathcurveto{\pgfqpoint{2.943292in}{1.410446in}}{\pgfqpoint{2.939860in}{1.418731in}}{\pgfqpoint{2.933752in}{1.424839in}}%
\pgfpathcurveto{\pgfqpoint{2.927644in}{1.430948in}}{\pgfqpoint{2.919358in}{1.434380in}}{\pgfqpoint{2.910720in}{1.434380in}}%
\pgfpathcurveto{\pgfqpoint{2.902081in}{1.434380in}}{\pgfqpoint{2.893796in}{1.430948in}}{\pgfqpoint{2.887687in}{1.424839in}}%
\pgfpathcurveto{\pgfqpoint{2.881579in}{1.418731in}}{\pgfqpoint{2.878147in}{1.410446in}}{\pgfqpoint{2.878147in}{1.401807in}}%
\pgfpathcurveto{\pgfqpoint{2.878147in}{1.393169in}}{\pgfqpoint{2.881579in}{1.384883in}}{\pgfqpoint{2.887687in}{1.378775in}}%
\pgfpathcurveto{\pgfqpoint{2.893796in}{1.372667in}}{\pgfqpoint{2.902081in}{1.369235in}}{\pgfqpoint{2.910720in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{1.369235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912840in}{1.367763in}}%
\pgfpathcurveto{\pgfqpoint{2.921478in}{1.367763in}}{\pgfqpoint{2.929764in}{1.371195in}}{\pgfqpoint{2.935872in}{1.377304in}}%
\pgfpathcurveto{\pgfqpoint{2.941980in}{1.383412in}}{\pgfqpoint{2.945413in}{1.391697in}}{\pgfqpoint{2.945413in}{1.400336in}}%
\pgfpathcurveto{\pgfqpoint{2.945413in}{1.408974in}}{\pgfqpoint{2.941980in}{1.417260in}}{\pgfqpoint{2.935872in}{1.423368in}}%
\pgfpathcurveto{\pgfqpoint{2.929764in}{1.429476in}}{\pgfqpoint{2.921478in}{1.432908in}}{\pgfqpoint{2.912840in}{1.432908in}}%
\pgfpathcurveto{\pgfqpoint{2.904202in}{1.432908in}}{\pgfqpoint{2.895916in}{1.429476in}}{\pgfqpoint{2.889808in}{1.423368in}}%
\pgfpathcurveto{\pgfqpoint{2.883700in}{1.417260in}}{\pgfqpoint{2.880268in}{1.408974in}}{\pgfqpoint{2.880268in}{1.400336in}}%
\pgfpathcurveto{\pgfqpoint{2.880268in}{1.391697in}}{\pgfqpoint{2.883700in}{1.383412in}}{\pgfqpoint{2.889808in}{1.377304in}}%
\pgfpathcurveto{\pgfqpoint{2.895916in}{1.371195in}}{\pgfqpoint{2.904202in}{1.367763in}}{\pgfqpoint{2.912840in}{1.367763in}}%
\pgfpathlineto{\pgfqpoint{2.912840in}{1.367763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923332in}{1.404507in}}%
\pgfpathcurveto{\pgfqpoint{2.931970in}{1.404507in}}{\pgfqpoint{2.940256in}{1.407939in}}{\pgfqpoint{2.946364in}{1.414047in}}%
\pgfpathcurveto{\pgfqpoint{2.952472in}{1.420155in}}{\pgfqpoint{2.955904in}{1.428441in}}{\pgfqpoint{2.955904in}{1.437079in}}%
\pgfpathcurveto{\pgfqpoint{2.955904in}{1.445717in}}{\pgfqpoint{2.952472in}{1.454003in}}{\pgfqpoint{2.946364in}{1.460111in}}%
\pgfpathcurveto{\pgfqpoint{2.940256in}{1.466219in}}{\pgfqpoint{2.931970in}{1.469651in}}{\pgfqpoint{2.923332in}{1.469651in}}%
\pgfpathcurveto{\pgfqpoint{2.914694in}{1.469651in}}{\pgfqpoint{2.906408in}{1.466219in}}{\pgfqpoint{2.900300in}{1.460111in}}%
\pgfpathcurveto{\pgfqpoint{2.894192in}{1.454003in}}{\pgfqpoint{2.890760in}{1.445717in}}{\pgfqpoint{2.890760in}{1.437079in}}%
\pgfpathcurveto{\pgfqpoint{2.890760in}{1.428441in}}{\pgfqpoint{2.894192in}{1.420155in}}{\pgfqpoint{2.900300in}{1.414047in}}%
\pgfpathcurveto{\pgfqpoint{2.906408in}{1.407939in}}{\pgfqpoint{2.914694in}{1.404507in}}{\pgfqpoint{2.923332in}{1.404507in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{1.404507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858457in}{1.428951in}}%
\pgfpathcurveto{\pgfqpoint{2.867096in}{1.428951in}}{\pgfqpoint{2.875381in}{1.432383in}}{\pgfqpoint{2.881489in}{1.438491in}}%
\pgfpathcurveto{\pgfqpoint{2.887598in}{1.444599in}}{\pgfqpoint{2.891030in}{1.452885in}}{\pgfqpoint{2.891030in}{1.461523in}}%
\pgfpathcurveto{\pgfqpoint{2.891030in}{1.470161in}}{\pgfqpoint{2.887598in}{1.478447in}}{\pgfqpoint{2.881489in}{1.484555in}}%
\pgfpathcurveto{\pgfqpoint{2.875381in}{1.490663in}}{\pgfqpoint{2.867096in}{1.494095in}}{\pgfqpoint{2.858457in}{1.494095in}}%
\pgfpathcurveto{\pgfqpoint{2.849819in}{1.494095in}}{\pgfqpoint{2.841533in}{1.490663in}}{\pgfqpoint{2.835425in}{1.484555in}}%
\pgfpathcurveto{\pgfqpoint{2.829317in}{1.478447in}}{\pgfqpoint{2.825885in}{1.470161in}}{\pgfqpoint{2.825885in}{1.461523in}}%
\pgfpathcurveto{\pgfqpoint{2.825885in}{1.452885in}}{\pgfqpoint{2.829317in}{1.444599in}}{\pgfqpoint{2.835425in}{1.438491in}}%
\pgfpathcurveto{\pgfqpoint{2.841533in}{1.432383in}}{\pgfqpoint{2.849819in}{1.428951in}}{\pgfqpoint{2.858457in}{1.428951in}}%
\pgfpathlineto{\pgfqpoint{2.858457in}{1.428951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891334in}{1.381751in}}%
\pgfpathcurveto{\pgfqpoint{2.899973in}{1.381751in}}{\pgfqpoint{2.908258in}{1.385183in}}{\pgfqpoint{2.914367in}{1.391292in}}%
\pgfpathcurveto{\pgfqpoint{2.920475in}{1.397400in}}{\pgfqpoint{2.923907in}{1.405686in}}{\pgfqpoint{2.923907in}{1.414324in}}%
\pgfpathcurveto{\pgfqpoint{2.923907in}{1.422962in}}{\pgfqpoint{2.920475in}{1.431248in}}{\pgfqpoint{2.914367in}{1.437356in}}%
\pgfpathcurveto{\pgfqpoint{2.908258in}{1.443464in}}{\pgfqpoint{2.899973in}{1.446896in}}{\pgfqpoint{2.891334in}{1.446896in}}%
\pgfpathcurveto{\pgfqpoint{2.882696in}{1.446896in}}{\pgfqpoint{2.874410in}{1.443464in}}{\pgfqpoint{2.868302in}{1.437356in}}%
\pgfpathcurveto{\pgfqpoint{2.862194in}{1.431248in}}{\pgfqpoint{2.858762in}{1.422962in}}{\pgfqpoint{2.858762in}{1.414324in}}%
\pgfpathcurveto{\pgfqpoint{2.858762in}{1.405686in}}{\pgfqpoint{2.862194in}{1.397400in}}{\pgfqpoint{2.868302in}{1.391292in}}%
\pgfpathcurveto{\pgfqpoint{2.874410in}{1.385183in}}{\pgfqpoint{2.882696in}{1.381751in}}{\pgfqpoint{2.891334in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{2.891334in}{1.381751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861167in}{1.446553in}}%
\pgfpathcurveto{\pgfqpoint{2.869806in}{1.446553in}}{\pgfqpoint{2.878091in}{1.449985in}}{\pgfqpoint{2.884200in}{1.456093in}}%
\pgfpathcurveto{\pgfqpoint{2.890308in}{1.462201in}}{\pgfqpoint{2.893740in}{1.470487in}}{\pgfqpoint{2.893740in}{1.479125in}}%
\pgfpathcurveto{\pgfqpoint{2.893740in}{1.487763in}}{\pgfqpoint{2.890308in}{1.496049in}}{\pgfqpoint{2.884200in}{1.502157in}}%
\pgfpathcurveto{\pgfqpoint{2.878091in}{1.508265in}}{\pgfqpoint{2.869806in}{1.511697in}}{\pgfqpoint{2.861167in}{1.511697in}}%
\pgfpathcurveto{\pgfqpoint{2.852529in}{1.511697in}}{\pgfqpoint{2.844243in}{1.508265in}}{\pgfqpoint{2.838135in}{1.502157in}}%
\pgfpathcurveto{\pgfqpoint{2.832027in}{1.496049in}}{\pgfqpoint{2.828595in}{1.487763in}}{\pgfqpoint{2.828595in}{1.479125in}}%
\pgfpathcurveto{\pgfqpoint{2.828595in}{1.470487in}}{\pgfqpoint{2.832027in}{1.462201in}}{\pgfqpoint{2.838135in}{1.456093in}}%
\pgfpathcurveto{\pgfqpoint{2.844243in}{1.449985in}}{\pgfqpoint{2.852529in}{1.446553in}}{\pgfqpoint{2.861167in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{2.861167in}{1.446553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890607in}{1.353880in}}%
\pgfpathcurveto{\pgfqpoint{2.899246in}{1.353880in}}{\pgfqpoint{2.907531in}{1.357312in}}{\pgfqpoint{2.913639in}{1.363421in}}%
\pgfpathcurveto{\pgfqpoint{2.919748in}{1.369529in}}{\pgfqpoint{2.923180in}{1.377815in}}{\pgfqpoint{2.923180in}{1.386453in}}%
\pgfpathcurveto{\pgfqpoint{2.923180in}{1.395091in}}{\pgfqpoint{2.919748in}{1.403377in}}{\pgfqpoint{2.913639in}{1.409485in}}%
\pgfpathcurveto{\pgfqpoint{2.907531in}{1.415593in}}{\pgfqpoint{2.899246in}{1.419025in}}{\pgfqpoint{2.890607in}{1.419025in}}%
\pgfpathcurveto{\pgfqpoint{2.881969in}{1.419025in}}{\pgfqpoint{2.873683in}{1.415593in}}{\pgfqpoint{2.867575in}{1.409485in}}%
\pgfpathcurveto{\pgfqpoint{2.861467in}{1.403377in}}{\pgfqpoint{2.858035in}{1.395091in}}{\pgfqpoint{2.858035in}{1.386453in}}%
\pgfpathcurveto{\pgfqpoint{2.858035in}{1.377815in}}{\pgfqpoint{2.861467in}{1.369529in}}{\pgfqpoint{2.867575in}{1.363421in}}%
\pgfpathcurveto{\pgfqpoint{2.873683in}{1.357312in}}{\pgfqpoint{2.881969in}{1.353880in}}{\pgfqpoint{2.890607in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{2.890607in}{1.353880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889333in}{1.400210in}}%
\pgfpathcurveto{\pgfqpoint{2.897971in}{1.400210in}}{\pgfqpoint{2.906257in}{1.403642in}}{\pgfqpoint{2.912365in}{1.409750in}}%
\pgfpathcurveto{\pgfqpoint{2.918473in}{1.415859in}}{\pgfqpoint{2.921905in}{1.424144in}}{\pgfqpoint{2.921905in}{1.432782in}}%
\pgfpathcurveto{\pgfqpoint{2.921905in}{1.441421in}}{\pgfqpoint{2.918473in}{1.449706in}}{\pgfqpoint{2.912365in}{1.455815in}}%
\pgfpathcurveto{\pgfqpoint{2.906257in}{1.461923in}}{\pgfqpoint{2.897971in}{1.465355in}}{\pgfqpoint{2.889333in}{1.465355in}}%
\pgfpathcurveto{\pgfqpoint{2.880695in}{1.465355in}}{\pgfqpoint{2.872409in}{1.461923in}}{\pgfqpoint{2.866301in}{1.455815in}}%
\pgfpathcurveto{\pgfqpoint{2.860192in}{1.449706in}}{\pgfqpoint{2.856760in}{1.441421in}}{\pgfqpoint{2.856760in}{1.432782in}}%
\pgfpathcurveto{\pgfqpoint{2.856760in}{1.424144in}}{\pgfqpoint{2.860192in}{1.415859in}}{\pgfqpoint{2.866301in}{1.409750in}}%
\pgfpathcurveto{\pgfqpoint{2.872409in}{1.403642in}}{\pgfqpoint{2.880695in}{1.400210in}}{\pgfqpoint{2.889333in}{1.400210in}}%
\pgfpathlineto{\pgfqpoint{2.889333in}{1.400210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871895in}{1.364922in}}%
\pgfpathcurveto{\pgfqpoint{2.880533in}{1.364922in}}{\pgfqpoint{2.888819in}{1.368354in}}{\pgfqpoint{2.894927in}{1.374462in}}%
\pgfpathcurveto{\pgfqpoint{2.901036in}{1.380570in}}{\pgfqpoint{2.904468in}{1.388856in}}{\pgfqpoint{2.904468in}{1.397494in}}%
\pgfpathcurveto{\pgfqpoint{2.904468in}{1.406133in}}{\pgfqpoint{2.901036in}{1.414418in}}{\pgfqpoint{2.894927in}{1.420526in}}%
\pgfpathcurveto{\pgfqpoint{2.888819in}{1.426635in}}{\pgfqpoint{2.880533in}{1.430067in}}{\pgfqpoint{2.871895in}{1.430067in}}%
\pgfpathcurveto{\pgfqpoint{2.863257in}{1.430067in}}{\pgfqpoint{2.854971in}{1.426635in}}{\pgfqpoint{2.848863in}{1.420526in}}%
\pgfpathcurveto{\pgfqpoint{2.842755in}{1.414418in}}{\pgfqpoint{2.839323in}{1.406133in}}{\pgfqpoint{2.839323in}{1.397494in}}%
\pgfpathcurveto{\pgfqpoint{2.839323in}{1.388856in}}{\pgfqpoint{2.842755in}{1.380570in}}{\pgfqpoint{2.848863in}{1.374462in}}%
\pgfpathcurveto{\pgfqpoint{2.854971in}{1.368354in}}{\pgfqpoint{2.863257in}{1.364922in}}{\pgfqpoint{2.871895in}{1.364922in}}%
\pgfpathlineto{\pgfqpoint{2.871895in}{1.364922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924639in}{1.536081in}}%
\pgfpathcurveto{\pgfqpoint{2.933277in}{1.536081in}}{\pgfqpoint{2.941562in}{1.539513in}}{\pgfqpoint{2.947671in}{1.545621in}}%
\pgfpathcurveto{\pgfqpoint{2.953779in}{1.551729in}}{\pgfqpoint{2.957211in}{1.560015in}}{\pgfqpoint{2.957211in}{1.568653in}}%
\pgfpathcurveto{\pgfqpoint{2.957211in}{1.577292in}}{\pgfqpoint{2.953779in}{1.585577in}}{\pgfqpoint{2.947671in}{1.591685in}}%
\pgfpathcurveto{\pgfqpoint{2.941562in}{1.597794in}}{\pgfqpoint{2.933277in}{1.601226in}}{\pgfqpoint{2.924639in}{1.601226in}}%
\pgfpathcurveto{\pgfqpoint{2.916000in}{1.601226in}}{\pgfqpoint{2.907715in}{1.597794in}}{\pgfqpoint{2.901606in}{1.591685in}}%
\pgfpathcurveto{\pgfqpoint{2.895498in}{1.585577in}}{\pgfqpoint{2.892066in}{1.577292in}}{\pgfqpoint{2.892066in}{1.568653in}}%
\pgfpathcurveto{\pgfqpoint{2.892066in}{1.560015in}}{\pgfqpoint{2.895498in}{1.551729in}}{\pgfqpoint{2.901606in}{1.545621in}}%
\pgfpathcurveto{\pgfqpoint{2.907715in}{1.539513in}}{\pgfqpoint{2.916000in}{1.536081in}}{\pgfqpoint{2.924639in}{1.536081in}}%
\pgfpathlineto{\pgfqpoint{2.924639in}{1.536081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907291in}{1.282562in}}%
\pgfpathcurveto{\pgfqpoint{2.915930in}{1.282562in}}{\pgfqpoint{2.924215in}{1.285994in}}{\pgfqpoint{2.930324in}{1.292102in}}%
\pgfpathcurveto{\pgfqpoint{2.936432in}{1.298210in}}{\pgfqpoint{2.939864in}{1.306496in}}{\pgfqpoint{2.939864in}{1.315134in}}%
\pgfpathcurveto{\pgfqpoint{2.939864in}{1.323772in}}{\pgfqpoint{2.936432in}{1.332058in}}{\pgfqpoint{2.930324in}{1.338166in}}%
\pgfpathcurveto{\pgfqpoint{2.924215in}{1.344274in}}{\pgfqpoint{2.915930in}{1.347706in}}{\pgfqpoint{2.907291in}{1.347706in}}%
\pgfpathcurveto{\pgfqpoint{2.898653in}{1.347706in}}{\pgfqpoint{2.890368in}{1.344274in}}{\pgfqpoint{2.884259in}{1.338166in}}%
\pgfpathcurveto{\pgfqpoint{2.878151in}{1.332058in}}{\pgfqpoint{2.874719in}{1.323772in}}{\pgfqpoint{2.874719in}{1.315134in}}%
\pgfpathcurveto{\pgfqpoint{2.874719in}{1.306496in}}{\pgfqpoint{2.878151in}{1.298210in}}{\pgfqpoint{2.884259in}{1.292102in}}%
\pgfpathcurveto{\pgfqpoint{2.890368in}{1.285994in}}{\pgfqpoint{2.898653in}{1.282562in}}{\pgfqpoint{2.907291in}{1.282562in}}%
\pgfpathlineto{\pgfqpoint{2.907291in}{1.282562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883150in}{1.465641in}}%
\pgfpathcurveto{\pgfqpoint{2.891788in}{1.465641in}}{\pgfqpoint{2.900074in}{1.469073in}}{\pgfqpoint{2.906182in}{1.475181in}}%
\pgfpathcurveto{\pgfqpoint{2.912290in}{1.481289in}}{\pgfqpoint{2.915722in}{1.489575in}}{\pgfqpoint{2.915722in}{1.498213in}}%
\pgfpathcurveto{\pgfqpoint{2.915722in}{1.506851in}}{\pgfqpoint{2.912290in}{1.515137in}}{\pgfqpoint{2.906182in}{1.521245in}}%
\pgfpathcurveto{\pgfqpoint{2.900074in}{1.527353in}}{\pgfqpoint{2.891788in}{1.530785in}}{\pgfqpoint{2.883150in}{1.530785in}}%
\pgfpathcurveto{\pgfqpoint{2.874511in}{1.530785in}}{\pgfqpoint{2.866226in}{1.527353in}}{\pgfqpoint{2.860118in}{1.521245in}}%
\pgfpathcurveto{\pgfqpoint{2.854009in}{1.515137in}}{\pgfqpoint{2.850577in}{1.506851in}}{\pgfqpoint{2.850577in}{1.498213in}}%
\pgfpathcurveto{\pgfqpoint{2.850577in}{1.489575in}}{\pgfqpoint{2.854009in}{1.481289in}}{\pgfqpoint{2.860118in}{1.475181in}}%
\pgfpathcurveto{\pgfqpoint{2.866226in}{1.469073in}}{\pgfqpoint{2.874511in}{1.465641in}}{\pgfqpoint{2.883150in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{2.883150in}{1.465641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910812in}{1.486387in}}%
\pgfpathcurveto{\pgfqpoint{2.919451in}{1.486387in}}{\pgfqpoint{2.927736in}{1.489819in}}{\pgfqpoint{2.933845in}{1.495928in}}%
\pgfpathcurveto{\pgfqpoint{2.939953in}{1.502036in}}{\pgfqpoint{2.943385in}{1.510321in}}{\pgfqpoint{2.943385in}{1.518960in}}%
\pgfpathcurveto{\pgfqpoint{2.943385in}{1.527598in}}{\pgfqpoint{2.939953in}{1.535884in}}{\pgfqpoint{2.933845in}{1.541992in}}%
\pgfpathcurveto{\pgfqpoint{2.927736in}{1.548100in}}{\pgfqpoint{2.919451in}{1.551532in}}{\pgfqpoint{2.910812in}{1.551532in}}%
\pgfpathcurveto{\pgfqpoint{2.902174in}{1.551532in}}{\pgfqpoint{2.893889in}{1.548100in}}{\pgfqpoint{2.887780in}{1.541992in}}%
\pgfpathcurveto{\pgfqpoint{2.881672in}{1.535884in}}{\pgfqpoint{2.878240in}{1.527598in}}{\pgfqpoint{2.878240in}{1.518960in}}%
\pgfpathcurveto{\pgfqpoint{2.878240in}{1.510321in}}{\pgfqpoint{2.881672in}{1.502036in}}{\pgfqpoint{2.887780in}{1.495928in}}%
\pgfpathcurveto{\pgfqpoint{2.893889in}{1.489819in}}{\pgfqpoint{2.902174in}{1.486387in}}{\pgfqpoint{2.910812in}{1.486387in}}%
\pgfpathlineto{\pgfqpoint{2.910812in}{1.486387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873725in}{1.494723in}}%
\pgfpathcurveto{\pgfqpoint{2.882364in}{1.494723in}}{\pgfqpoint{2.890649in}{1.498155in}}{\pgfqpoint{2.896757in}{1.504264in}}%
\pgfpathcurveto{\pgfqpoint{2.902866in}{1.510372in}}{\pgfqpoint{2.906298in}{1.518657in}}{\pgfqpoint{2.906298in}{1.527296in}}%
\pgfpathcurveto{\pgfqpoint{2.906298in}{1.535934in}}{\pgfqpoint{2.902866in}{1.544220in}}{\pgfqpoint{2.896757in}{1.550328in}}%
\pgfpathcurveto{\pgfqpoint{2.890649in}{1.556436in}}{\pgfqpoint{2.882364in}{1.559868in}}{\pgfqpoint{2.873725in}{1.559868in}}%
\pgfpathcurveto{\pgfqpoint{2.865087in}{1.559868in}}{\pgfqpoint{2.856801in}{1.556436in}}{\pgfqpoint{2.850693in}{1.550328in}}%
\pgfpathcurveto{\pgfqpoint{2.844585in}{1.544220in}}{\pgfqpoint{2.841153in}{1.535934in}}{\pgfqpoint{2.841153in}{1.527296in}}%
\pgfpathcurveto{\pgfqpoint{2.841153in}{1.518657in}}{\pgfqpoint{2.844585in}{1.510372in}}{\pgfqpoint{2.850693in}{1.504264in}}%
\pgfpathcurveto{\pgfqpoint{2.856801in}{1.498155in}}{\pgfqpoint{2.865087in}{1.494723in}}{\pgfqpoint{2.873725in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{2.873725in}{1.494723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876279in}{1.489780in}}%
\pgfpathcurveto{\pgfqpoint{2.884917in}{1.489780in}}{\pgfqpoint{2.893203in}{1.493212in}}{\pgfqpoint{2.899311in}{1.499320in}}%
\pgfpathcurveto{\pgfqpoint{2.905419in}{1.505428in}}{\pgfqpoint{2.908851in}{1.513714in}}{\pgfqpoint{2.908851in}{1.522352in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{1.530990in}}{\pgfqpoint{2.905419in}{1.539276in}}{\pgfqpoint{2.899311in}{1.545384in}}%
\pgfpathcurveto{\pgfqpoint{2.893203in}{1.551492in}}{\pgfqpoint{2.884917in}{1.554924in}}{\pgfqpoint{2.876279in}{1.554924in}}%
\pgfpathcurveto{\pgfqpoint{2.867641in}{1.554924in}}{\pgfqpoint{2.859355in}{1.551492in}}{\pgfqpoint{2.853247in}{1.545384in}}%
\pgfpathcurveto{\pgfqpoint{2.847139in}{1.539276in}}{\pgfqpoint{2.843707in}{1.530990in}}{\pgfqpoint{2.843707in}{1.522352in}}%
\pgfpathcurveto{\pgfqpoint{2.843707in}{1.513714in}}{\pgfqpoint{2.847139in}{1.505428in}}{\pgfqpoint{2.853247in}{1.499320in}}%
\pgfpathcurveto{\pgfqpoint{2.859355in}{1.493212in}}{\pgfqpoint{2.867641in}{1.489780in}}{\pgfqpoint{2.876279in}{1.489780in}}%
\pgfpathlineto{\pgfqpoint{2.876279in}{1.489780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247916in}{1.922975in}}%
\pgfpathcurveto{\pgfqpoint{3.256554in}{1.922975in}}{\pgfqpoint{3.264840in}{1.926407in}}{\pgfqpoint{3.270948in}{1.932515in}}%
\pgfpathcurveto{\pgfqpoint{3.277056in}{1.938623in}}{\pgfqpoint{3.280488in}{1.946909in}}{\pgfqpoint{3.280488in}{1.955547in}}%
\pgfpathcurveto{\pgfqpoint{3.280488in}{1.964186in}}{\pgfqpoint{3.277056in}{1.972471in}}{\pgfqpoint{3.270948in}{1.978580in}}%
\pgfpathcurveto{\pgfqpoint{3.264840in}{1.984688in}}{\pgfqpoint{3.256554in}{1.988120in}}{\pgfqpoint{3.247916in}{1.988120in}}%
\pgfpathcurveto{\pgfqpoint{3.239278in}{1.988120in}}{\pgfqpoint{3.230992in}{1.984688in}}{\pgfqpoint{3.224884in}{1.978580in}}%
\pgfpathcurveto{\pgfqpoint{3.218776in}{1.972471in}}{\pgfqpoint{3.215343in}{1.964186in}}{\pgfqpoint{3.215343in}{1.955547in}}%
\pgfpathcurveto{\pgfqpoint{3.215343in}{1.946909in}}{\pgfqpoint{3.218776in}{1.938623in}}{\pgfqpoint{3.224884in}{1.932515in}}%
\pgfpathcurveto{\pgfqpoint{3.230992in}{1.926407in}}{\pgfqpoint{3.239278in}{1.922975in}}{\pgfqpoint{3.247916in}{1.922975in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{1.922975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242421in}{1.987229in}}%
\pgfpathcurveto{\pgfqpoint{3.251059in}{1.987229in}}{\pgfqpoint{3.259345in}{1.990661in}}{\pgfqpoint{3.265453in}{1.996769in}}%
\pgfpathcurveto{\pgfqpoint{3.271561in}{2.002878in}}{\pgfqpoint{3.274993in}{2.011163in}}{\pgfqpoint{3.274993in}{2.019801in}}%
\pgfpathcurveto{\pgfqpoint{3.274993in}{2.028440in}}{\pgfqpoint{3.271561in}{2.036725in}}{\pgfqpoint{3.265453in}{2.042834in}}%
\pgfpathcurveto{\pgfqpoint{3.259345in}{2.048942in}}{\pgfqpoint{3.251059in}{2.052374in}}{\pgfqpoint{3.242421in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{3.233782in}{2.052374in}}{\pgfqpoint{3.225497in}{2.048942in}}{\pgfqpoint{3.219388in}{2.042834in}}%
\pgfpathcurveto{\pgfqpoint{3.213280in}{2.036725in}}{\pgfqpoint{3.209848in}{2.028440in}}{\pgfqpoint{3.209848in}{2.019801in}}%
\pgfpathcurveto{\pgfqpoint{3.209848in}{2.011163in}}{\pgfqpoint{3.213280in}{2.002878in}}{\pgfqpoint{3.219388in}{1.996769in}}%
\pgfpathcurveto{\pgfqpoint{3.225497in}{1.990661in}}{\pgfqpoint{3.233782in}{1.987229in}}{\pgfqpoint{3.242421in}{1.987229in}}%
\pgfpathlineto{\pgfqpoint{3.242421in}{1.987229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248486in}{2.945998in}}%
\pgfpathcurveto{\pgfqpoint{3.257124in}{2.945998in}}{\pgfqpoint{3.265410in}{2.949430in}}{\pgfqpoint{3.271518in}{2.955539in}}%
\pgfpathcurveto{\pgfqpoint{3.277626in}{2.961647in}}{\pgfqpoint{3.281058in}{2.969932in}}{\pgfqpoint{3.281058in}{2.978571in}}%
\pgfpathcurveto{\pgfqpoint{3.281058in}{2.987209in}}{\pgfqpoint{3.277626in}{2.995495in}}{\pgfqpoint{3.271518in}{3.001603in}}%
\pgfpathcurveto{\pgfqpoint{3.265410in}{3.007711in}}{\pgfqpoint{3.257124in}{3.011143in}}{\pgfqpoint{3.248486in}{3.011143in}}%
\pgfpathcurveto{\pgfqpoint{3.239848in}{3.011143in}}{\pgfqpoint{3.231562in}{3.007711in}}{\pgfqpoint{3.225454in}{3.001603in}}%
\pgfpathcurveto{\pgfqpoint{3.219346in}{2.995495in}}{\pgfqpoint{3.215914in}{2.987209in}}{\pgfqpoint{3.215914in}{2.978571in}}%
\pgfpathcurveto{\pgfqpoint{3.215914in}{2.969932in}}{\pgfqpoint{3.219346in}{2.961647in}}{\pgfqpoint{3.225454in}{2.955539in}}%
\pgfpathcurveto{\pgfqpoint{3.231562in}{2.949430in}}{\pgfqpoint{3.239848in}{2.945998in}}{\pgfqpoint{3.248486in}{2.945998in}}%
\pgfpathlineto{\pgfqpoint{3.248486in}{2.945998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221724in}{2.817662in}}%
\pgfpathcurveto{\pgfqpoint{3.230362in}{2.817662in}}{\pgfqpoint{3.238648in}{2.821094in}}{\pgfqpoint{3.244756in}{2.827203in}}%
\pgfpathcurveto{\pgfqpoint{3.250864in}{2.833311in}}{\pgfqpoint{3.254296in}{2.841596in}}{\pgfqpoint{3.254296in}{2.850235in}}%
\pgfpathcurveto{\pgfqpoint{3.254296in}{2.858873in}}{\pgfqpoint{3.250864in}{2.867159in}}{\pgfqpoint{3.244756in}{2.873267in}}%
\pgfpathcurveto{\pgfqpoint{3.238648in}{2.879375in}}{\pgfqpoint{3.230362in}{2.882807in}}{\pgfqpoint{3.221724in}{2.882807in}}%
\pgfpathcurveto{\pgfqpoint{3.213085in}{2.882807in}}{\pgfqpoint{3.204800in}{2.879375in}}{\pgfqpoint{3.198692in}{2.873267in}}%
\pgfpathcurveto{\pgfqpoint{3.192583in}{2.867159in}}{\pgfqpoint{3.189151in}{2.858873in}}{\pgfqpoint{3.189151in}{2.850235in}}%
\pgfpathcurveto{\pgfqpoint{3.189151in}{2.841596in}}{\pgfqpoint{3.192583in}{2.833311in}}{\pgfqpoint{3.198692in}{2.827203in}}%
\pgfpathcurveto{\pgfqpoint{3.204800in}{2.821094in}}{\pgfqpoint{3.213085in}{2.817662in}}{\pgfqpoint{3.221724in}{2.817662in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.817662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207883in}{1.869612in}}%
\pgfpathcurveto{\pgfqpoint{3.216521in}{1.869612in}}{\pgfqpoint{3.224807in}{1.873044in}}{\pgfqpoint{3.230915in}{1.879153in}}%
\pgfpathcurveto{\pgfqpoint{3.237023in}{1.885261in}}{\pgfqpoint{3.240455in}{1.893547in}}{\pgfqpoint{3.240455in}{1.902185in}}%
\pgfpathcurveto{\pgfqpoint{3.240455in}{1.910823in}}{\pgfqpoint{3.237023in}{1.919109in}}{\pgfqpoint{3.230915in}{1.925217in}}%
\pgfpathcurveto{\pgfqpoint{3.224807in}{1.931325in}}{\pgfqpoint{3.216521in}{1.934757in}}{\pgfqpoint{3.207883in}{1.934757in}}%
\pgfpathcurveto{\pgfqpoint{3.199244in}{1.934757in}}{\pgfqpoint{3.190959in}{1.931325in}}{\pgfqpoint{3.184851in}{1.925217in}}%
\pgfpathcurveto{\pgfqpoint{3.178742in}{1.919109in}}{\pgfqpoint{3.175310in}{1.910823in}}{\pgfqpoint{3.175310in}{1.902185in}}%
\pgfpathcurveto{\pgfqpoint{3.175310in}{1.893547in}}{\pgfqpoint{3.178742in}{1.885261in}}{\pgfqpoint{3.184851in}{1.879153in}}%
\pgfpathcurveto{\pgfqpoint{3.190959in}{1.873044in}}{\pgfqpoint{3.199244in}{1.869612in}}{\pgfqpoint{3.207883in}{1.869612in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{1.869612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224781in}{2.337301in}}%
\pgfpathcurveto{\pgfqpoint{3.233420in}{2.337301in}}{\pgfqpoint{3.241705in}{2.340733in}}{\pgfqpoint{3.247813in}{2.346841in}}%
\pgfpathcurveto{\pgfqpoint{3.253922in}{2.352950in}}{\pgfqpoint{3.257354in}{2.361235in}}{\pgfqpoint{3.257354in}{2.369873in}}%
\pgfpathcurveto{\pgfqpoint{3.257354in}{2.378512in}}{\pgfqpoint{3.253922in}{2.386797in}}{\pgfqpoint{3.247813in}{2.392906in}}%
\pgfpathcurveto{\pgfqpoint{3.241705in}{2.399014in}}{\pgfqpoint{3.233420in}{2.402446in}}{\pgfqpoint{3.224781in}{2.402446in}}%
\pgfpathcurveto{\pgfqpoint{3.216143in}{2.402446in}}{\pgfqpoint{3.207857in}{2.399014in}}{\pgfqpoint{3.201749in}{2.392906in}}%
\pgfpathcurveto{\pgfqpoint{3.195641in}{2.386797in}}{\pgfqpoint{3.192209in}{2.378512in}}{\pgfqpoint{3.192209in}{2.369873in}}%
\pgfpathcurveto{\pgfqpoint{3.192209in}{2.361235in}}{\pgfqpoint{3.195641in}{2.352950in}}{\pgfqpoint{3.201749in}{2.346841in}}%
\pgfpathcurveto{\pgfqpoint{3.207857in}{2.340733in}}{\pgfqpoint{3.216143in}{2.337301in}}{\pgfqpoint{3.224781in}{2.337301in}}%
\pgfpathlineto{\pgfqpoint{3.224781in}{2.337301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245500in}{2.583831in}}%
\pgfpathcurveto{\pgfqpoint{3.254138in}{2.583831in}}{\pgfqpoint{3.262423in}{2.587263in}}{\pgfqpoint{3.268532in}{2.593371in}}%
\pgfpathcurveto{\pgfqpoint{3.274640in}{2.599479in}}{\pgfqpoint{3.278072in}{2.607765in}}{\pgfqpoint{3.278072in}{2.616403in}}%
\pgfpathcurveto{\pgfqpoint{3.278072in}{2.625041in}}{\pgfqpoint{3.274640in}{2.633327in}}{\pgfqpoint{3.268532in}{2.639435in}}%
\pgfpathcurveto{\pgfqpoint{3.262423in}{2.645543in}}{\pgfqpoint{3.254138in}{2.648975in}}{\pgfqpoint{3.245500in}{2.648975in}}%
\pgfpathcurveto{\pgfqpoint{3.236861in}{2.648975in}}{\pgfqpoint{3.228576in}{2.645543in}}{\pgfqpoint{3.222467in}{2.639435in}}%
\pgfpathcurveto{\pgfqpoint{3.216359in}{2.633327in}}{\pgfqpoint{3.212927in}{2.625041in}}{\pgfqpoint{3.212927in}{2.616403in}}%
\pgfpathcurveto{\pgfqpoint{3.212927in}{2.607765in}}{\pgfqpoint{3.216359in}{2.599479in}}{\pgfqpoint{3.222467in}{2.593371in}}%
\pgfpathcurveto{\pgfqpoint{3.228576in}{2.587263in}}{\pgfqpoint{3.236861in}{2.583831in}}{\pgfqpoint{3.245500in}{2.583831in}}%
\pgfpathlineto{\pgfqpoint{3.245500in}{2.583831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252649in}{2.628911in}}%
\pgfpathcurveto{\pgfqpoint{3.261287in}{2.628911in}}{\pgfqpoint{3.269573in}{2.632343in}}{\pgfqpoint{3.275681in}{2.638451in}}%
\pgfpathcurveto{\pgfqpoint{3.281789in}{2.644559in}}{\pgfqpoint{3.285221in}{2.652845in}}{\pgfqpoint{3.285221in}{2.661483in}}%
\pgfpathcurveto{\pgfqpoint{3.285221in}{2.670121in}}{\pgfqpoint{3.281789in}{2.678407in}}{\pgfqpoint{3.275681in}{2.684515in}}%
\pgfpathcurveto{\pgfqpoint{3.269573in}{2.690623in}}{\pgfqpoint{3.261287in}{2.694055in}}{\pgfqpoint{3.252649in}{2.694055in}}%
\pgfpathcurveto{\pgfqpoint{3.244010in}{2.694055in}}{\pgfqpoint{3.235725in}{2.690623in}}{\pgfqpoint{3.229617in}{2.684515in}}%
\pgfpathcurveto{\pgfqpoint{3.223508in}{2.678407in}}{\pgfqpoint{3.220076in}{2.670121in}}{\pgfqpoint{3.220076in}{2.661483in}}%
\pgfpathcurveto{\pgfqpoint{3.220076in}{2.652845in}}{\pgfqpoint{3.223508in}{2.644559in}}{\pgfqpoint{3.229617in}{2.638451in}}%
\pgfpathcurveto{\pgfqpoint{3.235725in}{2.632343in}}{\pgfqpoint{3.244010in}{2.628911in}}{\pgfqpoint{3.252649in}{2.628911in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{2.628911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256432in}{1.934986in}}%
\pgfpathcurveto{\pgfqpoint{3.265070in}{1.934986in}}{\pgfqpoint{3.273356in}{1.938418in}}{\pgfqpoint{3.279464in}{1.944526in}}%
\pgfpathcurveto{\pgfqpoint{3.285572in}{1.950635in}}{\pgfqpoint{3.289004in}{1.958920in}}{\pgfqpoint{3.289004in}{1.967558in}}%
\pgfpathcurveto{\pgfqpoint{3.289004in}{1.976197in}}{\pgfqpoint{3.285572in}{1.984482in}}{\pgfqpoint{3.279464in}{1.990591in}}%
\pgfpathcurveto{\pgfqpoint{3.273356in}{1.996699in}}{\pgfqpoint{3.265070in}{2.000131in}}{\pgfqpoint{3.256432in}{2.000131in}}%
\pgfpathcurveto{\pgfqpoint{3.247794in}{2.000131in}}{\pgfqpoint{3.239508in}{1.996699in}}{\pgfqpoint{3.233400in}{1.990591in}}%
\pgfpathcurveto{\pgfqpoint{3.227292in}{1.984482in}}{\pgfqpoint{3.223860in}{1.976197in}}{\pgfqpoint{3.223860in}{1.967558in}}%
\pgfpathcurveto{\pgfqpoint{3.223860in}{1.958920in}}{\pgfqpoint{3.227292in}{1.950635in}}{\pgfqpoint{3.233400in}{1.944526in}}%
\pgfpathcurveto{\pgfqpoint{3.239508in}{1.938418in}}{\pgfqpoint{3.247794in}{1.934986in}}{\pgfqpoint{3.256432in}{1.934986in}}%
\pgfpathlineto{\pgfqpoint{3.256432in}{1.934986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262552in}{2.095661in}}%
\pgfpathcurveto{\pgfqpoint{3.271190in}{2.095661in}}{\pgfqpoint{3.279476in}{2.099094in}}{\pgfqpoint{3.285584in}{2.105202in}}%
\pgfpathcurveto{\pgfqpoint{3.291692in}{2.111310in}}{\pgfqpoint{3.295124in}{2.119596in}}{\pgfqpoint{3.295124in}{2.128234in}}%
\pgfpathcurveto{\pgfqpoint{3.295124in}{2.136872in}}{\pgfqpoint{3.291692in}{2.145158in}}{\pgfqpoint{3.285584in}{2.151266in}}%
\pgfpathcurveto{\pgfqpoint{3.279476in}{2.157374in}}{\pgfqpoint{3.271190in}{2.160806in}}{\pgfqpoint{3.262552in}{2.160806in}}%
\pgfpathcurveto{\pgfqpoint{3.253914in}{2.160806in}}{\pgfqpoint{3.245628in}{2.157374in}}{\pgfqpoint{3.239520in}{2.151266in}}%
\pgfpathcurveto{\pgfqpoint{3.233412in}{2.145158in}}{\pgfqpoint{3.229980in}{2.136872in}}{\pgfqpoint{3.229980in}{2.128234in}}%
\pgfpathcurveto{\pgfqpoint{3.229980in}{2.119596in}}{\pgfqpoint{3.233412in}{2.111310in}}{\pgfqpoint{3.239520in}{2.105202in}}%
\pgfpathcurveto{\pgfqpoint{3.245628in}{2.099094in}}{\pgfqpoint{3.253914in}{2.095661in}}{\pgfqpoint{3.262552in}{2.095661in}}%
\pgfpathlineto{\pgfqpoint{3.262552in}{2.095661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216574in}{2.918984in}}%
\pgfpathcurveto{\pgfqpoint{3.225212in}{2.918984in}}{\pgfqpoint{3.233498in}{2.922416in}}{\pgfqpoint{3.239606in}{2.928524in}}%
\pgfpathcurveto{\pgfqpoint{3.245715in}{2.934632in}}{\pgfqpoint{3.249147in}{2.942918in}}{\pgfqpoint{3.249147in}{2.951556in}}%
\pgfpathcurveto{\pgfqpoint{3.249147in}{2.960194in}}{\pgfqpoint{3.245715in}{2.968480in}}{\pgfqpoint{3.239606in}{2.974588in}}%
\pgfpathcurveto{\pgfqpoint{3.233498in}{2.980696in}}{\pgfqpoint{3.225212in}{2.984128in}}{\pgfqpoint{3.216574in}{2.984128in}}%
\pgfpathcurveto{\pgfqpoint{3.207936in}{2.984128in}}{\pgfqpoint{3.199650in}{2.980696in}}{\pgfqpoint{3.193542in}{2.974588in}}%
\pgfpathcurveto{\pgfqpoint{3.187434in}{2.968480in}}{\pgfqpoint{3.184002in}{2.960194in}}{\pgfqpoint{3.184002in}{2.951556in}}%
\pgfpathcurveto{\pgfqpoint{3.184002in}{2.942918in}}{\pgfqpoint{3.187434in}{2.934632in}}{\pgfqpoint{3.193542in}{2.928524in}}%
\pgfpathcurveto{\pgfqpoint{3.199650in}{2.922416in}}{\pgfqpoint{3.207936in}{2.918984in}}{\pgfqpoint{3.216574in}{2.918984in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{2.918984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252089in}{2.844122in}}%
\pgfpathcurveto{\pgfqpoint{3.260727in}{2.844122in}}{\pgfqpoint{3.269012in}{2.847554in}}{\pgfqpoint{3.275121in}{2.853662in}}%
\pgfpathcurveto{\pgfqpoint{3.281229in}{2.859770in}}{\pgfqpoint{3.284661in}{2.868056in}}{\pgfqpoint{3.284661in}{2.876694in}}%
\pgfpathcurveto{\pgfqpoint{3.284661in}{2.885332in}}{\pgfqpoint{3.281229in}{2.893618in}}{\pgfqpoint{3.275121in}{2.899726in}}%
\pgfpathcurveto{\pgfqpoint{3.269012in}{2.905834in}}{\pgfqpoint{3.260727in}{2.909266in}}{\pgfqpoint{3.252089in}{2.909266in}}%
\pgfpathcurveto{\pgfqpoint{3.243450in}{2.909266in}}{\pgfqpoint{3.235165in}{2.905834in}}{\pgfqpoint{3.229056in}{2.899726in}}%
\pgfpathcurveto{\pgfqpoint{3.222948in}{2.893618in}}{\pgfqpoint{3.219516in}{2.885332in}}{\pgfqpoint{3.219516in}{2.876694in}}%
\pgfpathcurveto{\pgfqpoint{3.219516in}{2.868056in}}{\pgfqpoint{3.222948in}{2.859770in}}{\pgfqpoint{3.229056in}{2.853662in}}%
\pgfpathcurveto{\pgfqpoint{3.235165in}{2.847554in}}{\pgfqpoint{3.243450in}{2.844122in}}{\pgfqpoint{3.252089in}{2.844122in}}%
\pgfpathlineto{\pgfqpoint{3.252089in}{2.844122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262946in}{2.879691in}}%
\pgfpathcurveto{\pgfqpoint{3.271585in}{2.879691in}}{\pgfqpoint{3.279870in}{2.883123in}}{\pgfqpoint{3.285979in}{2.889231in}}%
\pgfpathcurveto{\pgfqpoint{3.292087in}{2.895339in}}{\pgfqpoint{3.295519in}{2.903625in}}{\pgfqpoint{3.295519in}{2.912263in}}%
\pgfpathcurveto{\pgfqpoint{3.295519in}{2.920902in}}{\pgfqpoint{3.292087in}{2.929187in}}{\pgfqpoint{3.285979in}{2.935295in}}%
\pgfpathcurveto{\pgfqpoint{3.279870in}{2.941404in}}{\pgfqpoint{3.271585in}{2.944836in}}{\pgfqpoint{3.262946in}{2.944836in}}%
\pgfpathcurveto{\pgfqpoint{3.254308in}{2.944836in}}{\pgfqpoint{3.246022in}{2.941404in}}{\pgfqpoint{3.239914in}{2.935295in}}%
\pgfpathcurveto{\pgfqpoint{3.233806in}{2.929187in}}{\pgfqpoint{3.230374in}{2.920902in}}{\pgfqpoint{3.230374in}{2.912263in}}%
\pgfpathcurveto{\pgfqpoint{3.230374in}{2.903625in}}{\pgfqpoint{3.233806in}{2.895339in}}{\pgfqpoint{3.239914in}{2.889231in}}%
\pgfpathcurveto{\pgfqpoint{3.246022in}{2.883123in}}{\pgfqpoint{3.254308in}{2.879691in}}{\pgfqpoint{3.262946in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{3.262946in}{2.879691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214299in}{2.506722in}}%
\pgfpathcurveto{\pgfqpoint{3.222937in}{2.506722in}}{\pgfqpoint{3.231223in}{2.510154in}}{\pgfqpoint{3.237331in}{2.516262in}}%
\pgfpathcurveto{\pgfqpoint{3.243439in}{2.522370in}}{\pgfqpoint{3.246871in}{2.530656in}}{\pgfqpoint{3.246871in}{2.539294in}}%
\pgfpathcurveto{\pgfqpoint{3.246871in}{2.547933in}}{\pgfqpoint{3.243439in}{2.556218in}}{\pgfqpoint{3.237331in}{2.562326in}}%
\pgfpathcurveto{\pgfqpoint{3.231223in}{2.568435in}}{\pgfqpoint{3.222937in}{2.571867in}}{\pgfqpoint{3.214299in}{2.571867in}}%
\pgfpathcurveto{\pgfqpoint{3.205660in}{2.571867in}}{\pgfqpoint{3.197375in}{2.568435in}}{\pgfqpoint{3.191266in}{2.562326in}}%
\pgfpathcurveto{\pgfqpoint{3.185158in}{2.556218in}}{\pgfqpoint{3.181726in}{2.547933in}}{\pgfqpoint{3.181726in}{2.539294in}}%
\pgfpathcurveto{\pgfqpoint{3.181726in}{2.530656in}}{\pgfqpoint{3.185158in}{2.522370in}}{\pgfqpoint{3.191266in}{2.516262in}}%
\pgfpathcurveto{\pgfqpoint{3.197375in}{2.510154in}}{\pgfqpoint{3.205660in}{2.506722in}}{\pgfqpoint{3.214299in}{2.506722in}}%
\pgfpathlineto{\pgfqpoint{3.214299in}{2.506722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195719in}{1.865305in}}%
\pgfpathcurveto{\pgfqpoint{3.204358in}{1.865305in}}{\pgfqpoint{3.212643in}{1.868737in}}{\pgfqpoint{3.218752in}{1.874845in}}%
\pgfpathcurveto{\pgfqpoint{3.224860in}{1.880953in}}{\pgfqpoint{3.228292in}{1.889239in}}{\pgfqpoint{3.228292in}{1.897877in}}%
\pgfpathcurveto{\pgfqpoint{3.228292in}{1.906515in}}{\pgfqpoint{3.224860in}{1.914801in}}{\pgfqpoint{3.218752in}{1.920909in}}%
\pgfpathcurveto{\pgfqpoint{3.212643in}{1.927017in}}{\pgfqpoint{3.204358in}{1.930449in}}{\pgfqpoint{3.195719in}{1.930449in}}%
\pgfpathcurveto{\pgfqpoint{3.187081in}{1.930449in}}{\pgfqpoint{3.178796in}{1.927017in}}{\pgfqpoint{3.172687in}{1.920909in}}%
\pgfpathcurveto{\pgfqpoint{3.166579in}{1.914801in}}{\pgfqpoint{3.163147in}{1.906515in}}{\pgfqpoint{3.163147in}{1.897877in}}%
\pgfpathcurveto{\pgfqpoint{3.163147in}{1.889239in}}{\pgfqpoint{3.166579in}{1.880953in}}{\pgfqpoint{3.172687in}{1.874845in}}%
\pgfpathcurveto{\pgfqpoint{3.178796in}{1.868737in}}{\pgfqpoint{3.187081in}{1.865305in}}{\pgfqpoint{3.195719in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{3.195719in}{1.865305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205019in}{2.088396in}}%
\pgfpathcurveto{\pgfqpoint{3.213657in}{2.088396in}}{\pgfqpoint{3.221943in}{2.091828in}}{\pgfqpoint{3.228051in}{2.097936in}}%
\pgfpathcurveto{\pgfqpoint{3.234159in}{2.104044in}}{\pgfqpoint{3.237591in}{2.112330in}}{\pgfqpoint{3.237591in}{2.120968in}}%
\pgfpathcurveto{\pgfqpoint{3.237591in}{2.129606in}}{\pgfqpoint{3.234159in}{2.137892in}}{\pgfqpoint{3.228051in}{2.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.221943in}{2.150108in}}{\pgfqpoint{3.213657in}{2.153540in}}{\pgfqpoint{3.205019in}{2.153540in}}%
\pgfpathcurveto{\pgfqpoint{3.196381in}{2.153540in}}{\pgfqpoint{3.188095in}{2.150108in}}{\pgfqpoint{3.181987in}{2.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.175879in}{2.137892in}}{\pgfqpoint{3.172447in}{2.129606in}}{\pgfqpoint{3.172447in}{2.120968in}}%
\pgfpathcurveto{\pgfqpoint{3.172447in}{2.112330in}}{\pgfqpoint{3.175879in}{2.104044in}}{\pgfqpoint{3.181987in}{2.097936in}}%
\pgfpathcurveto{\pgfqpoint{3.188095in}{2.091828in}}{\pgfqpoint{3.196381in}{2.088396in}}{\pgfqpoint{3.205019in}{2.088396in}}%
\pgfpathlineto{\pgfqpoint{3.205019in}{2.088396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248003in}{1.865838in}}%
\pgfpathcurveto{\pgfqpoint{3.256642in}{1.865838in}}{\pgfqpoint{3.264927in}{1.869270in}}{\pgfqpoint{3.271035in}{1.875378in}}%
\pgfpathcurveto{\pgfqpoint{3.277144in}{1.881486in}}{\pgfqpoint{3.280576in}{1.889772in}}{\pgfqpoint{3.280576in}{1.898410in}}%
\pgfpathcurveto{\pgfqpoint{3.280576in}{1.907049in}}{\pgfqpoint{3.277144in}{1.915334in}}{\pgfqpoint{3.271035in}{1.921442in}}%
\pgfpathcurveto{\pgfqpoint{3.264927in}{1.927551in}}{\pgfqpoint{3.256642in}{1.930983in}}{\pgfqpoint{3.248003in}{1.930983in}}%
\pgfpathcurveto{\pgfqpoint{3.239365in}{1.930983in}}{\pgfqpoint{3.231079in}{1.927551in}}{\pgfqpoint{3.224971in}{1.921442in}}%
\pgfpathcurveto{\pgfqpoint{3.218863in}{1.915334in}}{\pgfqpoint{3.215431in}{1.907049in}}{\pgfqpoint{3.215431in}{1.898410in}}%
\pgfpathcurveto{\pgfqpoint{3.215431in}{1.889772in}}{\pgfqpoint{3.218863in}{1.881486in}}{\pgfqpoint{3.224971in}{1.875378in}}%
\pgfpathcurveto{\pgfqpoint{3.231079in}{1.869270in}}{\pgfqpoint{3.239365in}{1.865838in}}{\pgfqpoint{3.248003in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{3.248003in}{1.865838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249776in}{2.909164in}}%
\pgfpathcurveto{\pgfqpoint{3.258414in}{2.909164in}}{\pgfqpoint{3.266700in}{2.912596in}}{\pgfqpoint{3.272808in}{2.918704in}}%
\pgfpathcurveto{\pgfqpoint{3.278916in}{2.924812in}}{\pgfqpoint{3.282348in}{2.933098in}}{\pgfqpoint{3.282348in}{2.941736in}}%
\pgfpathcurveto{\pgfqpoint{3.282348in}{2.950374in}}{\pgfqpoint{3.278916in}{2.958660in}}{\pgfqpoint{3.272808in}{2.964768in}}%
\pgfpathcurveto{\pgfqpoint{3.266700in}{2.970876in}}{\pgfqpoint{3.258414in}{2.974308in}}{\pgfqpoint{3.249776in}{2.974308in}}%
\pgfpathcurveto{\pgfqpoint{3.241137in}{2.974308in}}{\pgfqpoint{3.232852in}{2.970876in}}{\pgfqpoint{3.226744in}{2.964768in}}%
\pgfpathcurveto{\pgfqpoint{3.220635in}{2.958660in}}{\pgfqpoint{3.217203in}{2.950374in}}{\pgfqpoint{3.217203in}{2.941736in}}%
\pgfpathcurveto{\pgfqpoint{3.217203in}{2.933098in}}{\pgfqpoint{3.220635in}{2.924812in}}{\pgfqpoint{3.226744in}{2.918704in}}%
\pgfpathcurveto{\pgfqpoint{3.232852in}{2.912596in}}{\pgfqpoint{3.241137in}{2.909164in}}{\pgfqpoint{3.249776in}{2.909164in}}%
\pgfpathlineto{\pgfqpoint{3.249776in}{2.909164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212955in}{2.777376in}}%
\pgfpathcurveto{\pgfqpoint{3.221593in}{2.777376in}}{\pgfqpoint{3.229879in}{2.780808in}}{\pgfqpoint{3.235987in}{2.786916in}}%
\pgfpathcurveto{\pgfqpoint{3.242095in}{2.793024in}}{\pgfqpoint{3.245527in}{2.801310in}}{\pgfqpoint{3.245527in}{2.809948in}}%
\pgfpathcurveto{\pgfqpoint{3.245527in}{2.818586in}}{\pgfqpoint{3.242095in}{2.826872in}}{\pgfqpoint{3.235987in}{2.832980in}}%
\pgfpathcurveto{\pgfqpoint{3.229879in}{2.839088in}}{\pgfqpoint{3.221593in}{2.842520in}}{\pgfqpoint{3.212955in}{2.842520in}}%
\pgfpathcurveto{\pgfqpoint{3.204316in}{2.842520in}}{\pgfqpoint{3.196031in}{2.839088in}}{\pgfqpoint{3.189923in}{2.832980in}}%
\pgfpathcurveto{\pgfqpoint{3.183814in}{2.826872in}}{\pgfqpoint{3.180382in}{2.818586in}}{\pgfqpoint{3.180382in}{2.809948in}}%
\pgfpathcurveto{\pgfqpoint{3.180382in}{2.801310in}}{\pgfqpoint{3.183814in}{2.793024in}}{\pgfqpoint{3.189923in}{2.786916in}}%
\pgfpathcurveto{\pgfqpoint{3.196031in}{2.780808in}}{\pgfqpoint{3.204316in}{2.777376in}}{\pgfqpoint{3.212955in}{2.777376in}}%
\pgfpathlineto{\pgfqpoint{3.212955in}{2.777376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259002in}{1.821688in}}%
\pgfpathcurveto{\pgfqpoint{3.267640in}{1.821688in}}{\pgfqpoint{3.275926in}{1.825120in}}{\pgfqpoint{3.282034in}{1.831229in}}%
\pgfpathcurveto{\pgfqpoint{3.288142in}{1.837337in}}{\pgfqpoint{3.291574in}{1.845622in}}{\pgfqpoint{3.291574in}{1.854261in}}%
\pgfpathcurveto{\pgfqpoint{3.291574in}{1.862899in}}{\pgfqpoint{3.288142in}{1.871185in}}{\pgfqpoint{3.282034in}{1.877293in}}%
\pgfpathcurveto{\pgfqpoint{3.275926in}{1.883401in}}{\pgfqpoint{3.267640in}{1.886833in}}{\pgfqpoint{3.259002in}{1.886833in}}%
\pgfpathcurveto{\pgfqpoint{3.250364in}{1.886833in}}{\pgfqpoint{3.242078in}{1.883401in}}{\pgfqpoint{3.235970in}{1.877293in}}%
\pgfpathcurveto{\pgfqpoint{3.229862in}{1.871185in}}{\pgfqpoint{3.226430in}{1.862899in}}{\pgfqpoint{3.226430in}{1.854261in}}%
\pgfpathcurveto{\pgfqpoint{3.226430in}{1.845622in}}{\pgfqpoint{3.229862in}{1.837337in}}{\pgfqpoint{3.235970in}{1.831229in}}%
\pgfpathcurveto{\pgfqpoint{3.242078in}{1.825120in}}{\pgfqpoint{3.250364in}{1.821688in}}{\pgfqpoint{3.259002in}{1.821688in}}%
\pgfpathlineto{\pgfqpoint{3.259002in}{1.821688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211378in}{2.700585in}}%
\pgfpathcurveto{\pgfqpoint{3.220017in}{2.700585in}}{\pgfqpoint{3.228302in}{2.704017in}}{\pgfqpoint{3.234411in}{2.710125in}}%
\pgfpathcurveto{\pgfqpoint{3.240519in}{2.716233in}}{\pgfqpoint{3.243951in}{2.724519in}}{\pgfqpoint{3.243951in}{2.733157in}}%
\pgfpathcurveto{\pgfqpoint{3.243951in}{2.741795in}}{\pgfqpoint{3.240519in}{2.750081in}}{\pgfqpoint{3.234411in}{2.756189in}}%
\pgfpathcurveto{\pgfqpoint{3.228302in}{2.762297in}}{\pgfqpoint{3.220017in}{2.765729in}}{\pgfqpoint{3.211378in}{2.765729in}}%
\pgfpathcurveto{\pgfqpoint{3.202740in}{2.765729in}}{\pgfqpoint{3.194455in}{2.762297in}}{\pgfqpoint{3.188346in}{2.756189in}}%
\pgfpathcurveto{\pgfqpoint{3.182238in}{2.750081in}}{\pgfqpoint{3.178806in}{2.741795in}}{\pgfqpoint{3.178806in}{2.733157in}}%
\pgfpathcurveto{\pgfqpoint{3.178806in}{2.724519in}}{\pgfqpoint{3.182238in}{2.716233in}}{\pgfqpoint{3.188346in}{2.710125in}}%
\pgfpathcurveto{\pgfqpoint{3.194455in}{2.704017in}}{\pgfqpoint{3.202740in}{2.700585in}}{\pgfqpoint{3.211378in}{2.700585in}}%
\pgfpathlineto{\pgfqpoint{3.211378in}{2.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244679in}{2.901271in}}%
\pgfpathcurveto{\pgfqpoint{3.253318in}{2.901271in}}{\pgfqpoint{3.261603in}{2.904703in}}{\pgfqpoint{3.267711in}{2.910811in}}%
\pgfpathcurveto{\pgfqpoint{3.273820in}{2.916919in}}{\pgfqpoint{3.277252in}{2.925205in}}{\pgfqpoint{3.277252in}{2.933843in}}%
\pgfpathcurveto{\pgfqpoint{3.277252in}{2.942482in}}{\pgfqpoint{3.273820in}{2.950767in}}{\pgfqpoint{3.267711in}{2.956876in}}%
\pgfpathcurveto{\pgfqpoint{3.261603in}{2.962984in}}{\pgfqpoint{3.253318in}{2.966416in}}{\pgfqpoint{3.244679in}{2.966416in}}%
\pgfpathcurveto{\pgfqpoint{3.236041in}{2.966416in}}{\pgfqpoint{3.227755in}{2.962984in}}{\pgfqpoint{3.221647in}{2.956876in}}%
\pgfpathcurveto{\pgfqpoint{3.215539in}{2.950767in}}{\pgfqpoint{3.212107in}{2.942482in}}{\pgfqpoint{3.212107in}{2.933843in}}%
\pgfpathcurveto{\pgfqpoint{3.212107in}{2.925205in}}{\pgfqpoint{3.215539in}{2.916919in}}{\pgfqpoint{3.221647in}{2.910811in}}%
\pgfpathcurveto{\pgfqpoint{3.227755in}{2.904703in}}{\pgfqpoint{3.236041in}{2.901271in}}{\pgfqpoint{3.244679in}{2.901271in}}%
\pgfpathlineto{\pgfqpoint{3.244679in}{2.901271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207861in}{2.704725in}}%
\pgfpathcurveto{\pgfqpoint{3.216500in}{2.704725in}}{\pgfqpoint{3.224785in}{2.708157in}}{\pgfqpoint{3.230894in}{2.714265in}}%
\pgfpathcurveto{\pgfqpoint{3.237002in}{2.720373in}}{\pgfqpoint{3.240434in}{2.728659in}}{\pgfqpoint{3.240434in}{2.737297in}}%
\pgfpathcurveto{\pgfqpoint{3.240434in}{2.745935in}}{\pgfqpoint{3.237002in}{2.754221in}}{\pgfqpoint{3.230894in}{2.760329in}}%
\pgfpathcurveto{\pgfqpoint{3.224785in}{2.766437in}}{\pgfqpoint{3.216500in}{2.769869in}}{\pgfqpoint{3.207861in}{2.769869in}}%
\pgfpathcurveto{\pgfqpoint{3.199223in}{2.769869in}}{\pgfqpoint{3.190937in}{2.766437in}}{\pgfqpoint{3.184829in}{2.760329in}}%
\pgfpathcurveto{\pgfqpoint{3.178721in}{2.754221in}}{\pgfqpoint{3.175289in}{2.745935in}}{\pgfqpoint{3.175289in}{2.737297in}}%
\pgfpathcurveto{\pgfqpoint{3.175289in}{2.728659in}}{\pgfqpoint{3.178721in}{2.720373in}}{\pgfqpoint{3.184829in}{2.714265in}}%
\pgfpathcurveto{\pgfqpoint{3.190937in}{2.708157in}}{\pgfqpoint{3.199223in}{2.704725in}}{\pgfqpoint{3.207861in}{2.704725in}}%
\pgfpathlineto{\pgfqpoint{3.207861in}{2.704725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246620in}{2.934380in}}%
\pgfpathcurveto{\pgfqpoint{3.255258in}{2.934380in}}{\pgfqpoint{3.263544in}{2.937812in}}{\pgfqpoint{3.269652in}{2.943921in}}%
\pgfpathcurveto{\pgfqpoint{3.275760in}{2.950029in}}{\pgfqpoint{3.279192in}{2.958314in}}{\pgfqpoint{3.279192in}{2.966953in}}%
\pgfpathcurveto{\pgfqpoint{3.279192in}{2.975591in}}{\pgfqpoint{3.275760in}{2.983877in}}{\pgfqpoint{3.269652in}{2.989985in}}%
\pgfpathcurveto{\pgfqpoint{3.263544in}{2.996093in}}{\pgfqpoint{3.255258in}{2.999525in}}{\pgfqpoint{3.246620in}{2.999525in}}%
\pgfpathcurveto{\pgfqpoint{3.237982in}{2.999525in}}{\pgfqpoint{3.229696in}{2.996093in}}{\pgfqpoint{3.223588in}{2.989985in}}%
\pgfpathcurveto{\pgfqpoint{3.217480in}{2.983877in}}{\pgfqpoint{3.214048in}{2.975591in}}{\pgfqpoint{3.214048in}{2.966953in}}%
\pgfpathcurveto{\pgfqpoint{3.214048in}{2.958314in}}{\pgfqpoint{3.217480in}{2.950029in}}{\pgfqpoint{3.223588in}{2.943921in}}%
\pgfpathcurveto{\pgfqpoint{3.229696in}{2.937812in}}{\pgfqpoint{3.237982in}{2.934380in}}{\pgfqpoint{3.246620in}{2.934380in}}%
\pgfpathlineto{\pgfqpoint{3.246620in}{2.934380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198816in}{2.895479in}}%
\pgfpathcurveto{\pgfqpoint{3.207454in}{2.895479in}}{\pgfqpoint{3.215740in}{2.898911in}}{\pgfqpoint{3.221848in}{2.905019in}}%
\pgfpathcurveto{\pgfqpoint{3.227956in}{2.911127in}}{\pgfqpoint{3.231388in}{2.919413in}}{\pgfqpoint{3.231388in}{2.928051in}}%
\pgfpathcurveto{\pgfqpoint{3.231388in}{2.936689in}}{\pgfqpoint{3.227956in}{2.944975in}}{\pgfqpoint{3.221848in}{2.951083in}}%
\pgfpathcurveto{\pgfqpoint{3.215740in}{2.957191in}}{\pgfqpoint{3.207454in}{2.960623in}}{\pgfqpoint{3.198816in}{2.960623in}}%
\pgfpathcurveto{\pgfqpoint{3.190178in}{2.960623in}}{\pgfqpoint{3.181892in}{2.957191in}}{\pgfqpoint{3.175784in}{2.951083in}}%
\pgfpathcurveto{\pgfqpoint{3.169676in}{2.944975in}}{\pgfqpoint{3.166244in}{2.936689in}}{\pgfqpoint{3.166244in}{2.928051in}}%
\pgfpathcurveto{\pgfqpoint{3.166244in}{2.919413in}}{\pgfqpoint{3.169676in}{2.911127in}}{\pgfqpoint{3.175784in}{2.905019in}}%
\pgfpathcurveto{\pgfqpoint{3.181892in}{2.898911in}}{\pgfqpoint{3.190178in}{2.895479in}}{\pgfqpoint{3.198816in}{2.895479in}}%
\pgfpathlineto{\pgfqpoint{3.198816in}{2.895479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235314in}{2.212438in}}%
\pgfpathcurveto{\pgfqpoint{3.243952in}{2.212438in}}{\pgfqpoint{3.252238in}{2.215870in}}{\pgfqpoint{3.258346in}{2.221978in}}%
\pgfpathcurveto{\pgfqpoint{3.264454in}{2.228087in}}{\pgfqpoint{3.267886in}{2.236372in}}{\pgfqpoint{3.267886in}{2.245011in}}%
\pgfpathcurveto{\pgfqpoint{3.267886in}{2.253649in}}{\pgfqpoint{3.264454in}{2.261935in}}{\pgfqpoint{3.258346in}{2.268043in}}%
\pgfpathcurveto{\pgfqpoint{3.252238in}{2.274151in}}{\pgfqpoint{3.243952in}{2.277583in}}{\pgfqpoint{3.235314in}{2.277583in}}%
\pgfpathcurveto{\pgfqpoint{3.226676in}{2.277583in}}{\pgfqpoint{3.218390in}{2.274151in}}{\pgfqpoint{3.212282in}{2.268043in}}%
\pgfpathcurveto{\pgfqpoint{3.206174in}{2.261935in}}{\pgfqpoint{3.202742in}{2.253649in}}{\pgfqpoint{3.202742in}{2.245011in}}%
\pgfpathcurveto{\pgfqpoint{3.202742in}{2.236372in}}{\pgfqpoint{3.206174in}{2.228087in}}{\pgfqpoint{3.212282in}{2.221978in}}%
\pgfpathcurveto{\pgfqpoint{3.218390in}{2.215870in}}{\pgfqpoint{3.226676in}{2.212438in}}{\pgfqpoint{3.235314in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{3.235314in}{2.212438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218992in}{2.901803in}}%
\pgfpathcurveto{\pgfqpoint{3.227630in}{2.901803in}}{\pgfqpoint{3.235916in}{2.905235in}}{\pgfqpoint{3.242024in}{2.911343in}}%
\pgfpathcurveto{\pgfqpoint{3.248133in}{2.917451in}}{\pgfqpoint{3.251565in}{2.925737in}}{\pgfqpoint{3.251565in}{2.934375in}}%
\pgfpathcurveto{\pgfqpoint{3.251565in}{2.943013in}}{\pgfqpoint{3.248133in}{2.951299in}}{\pgfqpoint{3.242024in}{2.957407in}}%
\pgfpathcurveto{\pgfqpoint{3.235916in}{2.963515in}}{\pgfqpoint{3.227630in}{2.966947in}}{\pgfqpoint{3.218992in}{2.966947in}}%
\pgfpathcurveto{\pgfqpoint{3.210354in}{2.966947in}}{\pgfqpoint{3.202068in}{2.963515in}}{\pgfqpoint{3.195960in}{2.957407in}}%
\pgfpathcurveto{\pgfqpoint{3.189852in}{2.951299in}}{\pgfqpoint{3.186420in}{2.943013in}}{\pgfqpoint{3.186420in}{2.934375in}}%
\pgfpathcurveto{\pgfqpoint{3.186420in}{2.925737in}}{\pgfqpoint{3.189852in}{2.917451in}}{\pgfqpoint{3.195960in}{2.911343in}}%
\pgfpathcurveto{\pgfqpoint{3.202068in}{2.905235in}}{\pgfqpoint{3.210354in}{2.901803in}}{\pgfqpoint{3.218992in}{2.901803in}}%
\pgfpathlineto{\pgfqpoint{3.218992in}{2.901803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239979in}{2.687844in}}%
\pgfpathcurveto{\pgfqpoint{3.248617in}{2.687844in}}{\pgfqpoint{3.256903in}{2.691276in}}{\pgfqpoint{3.263011in}{2.697385in}}%
\pgfpathcurveto{\pgfqpoint{3.269119in}{2.703493in}}{\pgfqpoint{3.272551in}{2.711778in}}{\pgfqpoint{3.272551in}{2.720417in}}%
\pgfpathcurveto{\pgfqpoint{3.272551in}{2.729055in}}{\pgfqpoint{3.269119in}{2.737341in}}{\pgfqpoint{3.263011in}{2.743449in}}%
\pgfpathcurveto{\pgfqpoint{3.256903in}{2.749557in}}{\pgfqpoint{3.248617in}{2.752989in}}{\pgfqpoint{3.239979in}{2.752989in}}%
\pgfpathcurveto{\pgfqpoint{3.231341in}{2.752989in}}{\pgfqpoint{3.223055in}{2.749557in}}{\pgfqpoint{3.216947in}{2.743449in}}%
\pgfpathcurveto{\pgfqpoint{3.210839in}{2.737341in}}{\pgfqpoint{3.207407in}{2.729055in}}{\pgfqpoint{3.207407in}{2.720417in}}%
\pgfpathcurveto{\pgfqpoint{3.207407in}{2.711778in}}{\pgfqpoint{3.210839in}{2.703493in}}{\pgfqpoint{3.216947in}{2.697385in}}%
\pgfpathcurveto{\pgfqpoint{3.223055in}{2.691276in}}{\pgfqpoint{3.231341in}{2.687844in}}{\pgfqpoint{3.239979in}{2.687844in}}%
\pgfpathlineto{\pgfqpoint{3.239979in}{2.687844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255387in}{1.959718in}}%
\pgfpathcurveto{\pgfqpoint{3.264025in}{1.959718in}}{\pgfqpoint{3.272311in}{1.963150in}}{\pgfqpoint{3.278419in}{1.969258in}}%
\pgfpathcurveto{\pgfqpoint{3.284527in}{1.975366in}}{\pgfqpoint{3.287959in}{1.983652in}}{\pgfqpoint{3.287959in}{1.992290in}}%
\pgfpathcurveto{\pgfqpoint{3.287959in}{2.000928in}}{\pgfqpoint{3.284527in}{2.009214in}}{\pgfqpoint{3.278419in}{2.015322in}}%
\pgfpathcurveto{\pgfqpoint{3.272311in}{2.021431in}}{\pgfqpoint{3.264025in}{2.024863in}}{\pgfqpoint{3.255387in}{2.024863in}}%
\pgfpathcurveto{\pgfqpoint{3.246749in}{2.024863in}}{\pgfqpoint{3.238463in}{2.021431in}}{\pgfqpoint{3.232355in}{2.015322in}}%
\pgfpathcurveto{\pgfqpoint{3.226247in}{2.009214in}}{\pgfqpoint{3.222815in}{2.000928in}}{\pgfqpoint{3.222815in}{1.992290in}}%
\pgfpathcurveto{\pgfqpoint{3.222815in}{1.983652in}}{\pgfqpoint{3.226247in}{1.975366in}}{\pgfqpoint{3.232355in}{1.969258in}}%
\pgfpathcurveto{\pgfqpoint{3.238463in}{1.963150in}}{\pgfqpoint{3.246749in}{1.959718in}}{\pgfqpoint{3.255387in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{3.255387in}{1.959718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217176in}{1.963927in}}%
\pgfpathcurveto{\pgfqpoint{3.225814in}{1.963927in}}{\pgfqpoint{3.234100in}{1.967359in}}{\pgfqpoint{3.240208in}{1.973467in}}%
\pgfpathcurveto{\pgfqpoint{3.246316in}{1.979576in}}{\pgfqpoint{3.249748in}{1.987861in}}{\pgfqpoint{3.249748in}{1.996499in}}%
\pgfpathcurveto{\pgfqpoint{3.249748in}{2.005138in}}{\pgfqpoint{3.246316in}{2.013423in}}{\pgfqpoint{3.240208in}{2.019532in}}%
\pgfpathcurveto{\pgfqpoint{3.234100in}{2.025640in}}{\pgfqpoint{3.225814in}{2.029072in}}{\pgfqpoint{3.217176in}{2.029072in}}%
\pgfpathcurveto{\pgfqpoint{3.208537in}{2.029072in}}{\pgfqpoint{3.200252in}{2.025640in}}{\pgfqpoint{3.194144in}{2.019532in}}%
\pgfpathcurveto{\pgfqpoint{3.188035in}{2.013423in}}{\pgfqpoint{3.184603in}{2.005138in}}{\pgfqpoint{3.184603in}{1.996499in}}%
\pgfpathcurveto{\pgfqpoint{3.184603in}{1.987861in}}{\pgfqpoint{3.188035in}{1.979576in}}{\pgfqpoint{3.194144in}{1.973467in}}%
\pgfpathcurveto{\pgfqpoint{3.200252in}{1.967359in}}{\pgfqpoint{3.208537in}{1.963927in}}{\pgfqpoint{3.217176in}{1.963927in}}%
\pgfpathlineto{\pgfqpoint{3.217176in}{1.963927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259737in}{2.962344in}}%
\pgfpathcurveto{\pgfqpoint{3.268375in}{2.962344in}}{\pgfqpoint{3.276661in}{2.965777in}}{\pgfqpoint{3.282769in}{2.971885in}}%
\pgfpathcurveto{\pgfqpoint{3.288877in}{2.977993in}}{\pgfqpoint{3.292309in}{2.986279in}}{\pgfqpoint{3.292309in}{2.994917in}}%
\pgfpathcurveto{\pgfqpoint{3.292309in}{3.003555in}}{\pgfqpoint{3.288877in}{3.011841in}}{\pgfqpoint{3.282769in}{3.017949in}}%
\pgfpathcurveto{\pgfqpoint{3.276661in}{3.024057in}}{\pgfqpoint{3.268375in}{3.027489in}}{\pgfqpoint{3.259737in}{3.027489in}}%
\pgfpathcurveto{\pgfqpoint{3.251098in}{3.027489in}}{\pgfqpoint{3.242813in}{3.024057in}}{\pgfqpoint{3.236705in}{3.017949in}}%
\pgfpathcurveto{\pgfqpoint{3.230596in}{3.011841in}}{\pgfqpoint{3.227164in}{3.003555in}}{\pgfqpoint{3.227164in}{2.994917in}}%
\pgfpathcurveto{\pgfqpoint{3.227164in}{2.986279in}}{\pgfqpoint{3.230596in}{2.977993in}}{\pgfqpoint{3.236705in}{2.971885in}}%
\pgfpathcurveto{\pgfqpoint{3.242813in}{2.965777in}}{\pgfqpoint{3.251098in}{2.962344in}}{\pgfqpoint{3.259737in}{2.962344in}}%
\pgfpathlineto{\pgfqpoint{3.259737in}{2.962344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225955in}{2.769268in}}%
\pgfpathcurveto{\pgfqpoint{3.234594in}{2.769268in}}{\pgfqpoint{3.242879in}{2.772700in}}{\pgfqpoint{3.248988in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.255096in}{2.784917in}}{\pgfqpoint{3.258528in}{2.793202in}}{\pgfqpoint{3.258528in}{2.801840in}}%
\pgfpathcurveto{\pgfqpoint{3.258528in}{2.810479in}}{\pgfqpoint{3.255096in}{2.818764in}}{\pgfqpoint{3.248988in}{2.824873in}}%
\pgfpathcurveto{\pgfqpoint{3.242879in}{2.830981in}}{\pgfqpoint{3.234594in}{2.834413in}}{\pgfqpoint{3.225955in}{2.834413in}}%
\pgfpathcurveto{\pgfqpoint{3.217317in}{2.834413in}}{\pgfqpoint{3.209031in}{2.830981in}}{\pgfqpoint{3.202923in}{2.824873in}}%
\pgfpathcurveto{\pgfqpoint{3.196815in}{2.818764in}}{\pgfqpoint{3.193383in}{2.810479in}}{\pgfqpoint{3.193383in}{2.801840in}}%
\pgfpathcurveto{\pgfqpoint{3.193383in}{2.793202in}}{\pgfqpoint{3.196815in}{2.784917in}}{\pgfqpoint{3.202923in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.209031in}{2.772700in}}{\pgfqpoint{3.217317in}{2.769268in}}{\pgfqpoint{3.225955in}{2.769268in}}%
\pgfpathlineto{\pgfqpoint{3.225955in}{2.769268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222438in}{2.906903in}}%
\pgfpathcurveto{\pgfqpoint{3.231076in}{2.906903in}}{\pgfqpoint{3.239362in}{2.910335in}}{\pgfqpoint{3.245470in}{2.916443in}}%
\pgfpathcurveto{\pgfqpoint{3.251578in}{2.922552in}}{\pgfqpoint{3.255010in}{2.930837in}}{\pgfqpoint{3.255010in}{2.939475in}}%
\pgfpathcurveto{\pgfqpoint{3.255010in}{2.948114in}}{\pgfqpoint{3.251578in}{2.956399in}}{\pgfqpoint{3.245470in}{2.962508in}}%
\pgfpathcurveto{\pgfqpoint{3.239362in}{2.968616in}}{\pgfqpoint{3.231076in}{2.972048in}}{\pgfqpoint{3.222438in}{2.972048in}}%
\pgfpathcurveto{\pgfqpoint{3.213800in}{2.972048in}}{\pgfqpoint{3.205514in}{2.968616in}}{\pgfqpoint{3.199406in}{2.962508in}}%
\pgfpathcurveto{\pgfqpoint{3.193298in}{2.956399in}}{\pgfqpoint{3.189866in}{2.948114in}}{\pgfqpoint{3.189866in}{2.939475in}}%
\pgfpathcurveto{\pgfqpoint{3.189866in}{2.930837in}}{\pgfqpoint{3.193298in}{2.922552in}}{\pgfqpoint{3.199406in}{2.916443in}}%
\pgfpathcurveto{\pgfqpoint{3.205514in}{2.910335in}}{\pgfqpoint{3.213800in}{2.906903in}}{\pgfqpoint{3.222438in}{2.906903in}}%
\pgfpathlineto{\pgfqpoint{3.222438in}{2.906903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209217in}{2.808622in}}%
\pgfpathcurveto{\pgfqpoint{3.217856in}{2.808622in}}{\pgfqpoint{3.226141in}{2.812054in}}{\pgfqpoint{3.232250in}{2.818162in}}%
\pgfpathcurveto{\pgfqpoint{3.238358in}{2.824271in}}{\pgfqpoint{3.241790in}{2.832556in}}{\pgfqpoint{3.241790in}{2.841195in}}%
\pgfpathcurveto{\pgfqpoint{3.241790in}{2.849833in}}{\pgfqpoint{3.238358in}{2.858119in}}{\pgfqpoint{3.232250in}{2.864227in}}%
\pgfpathcurveto{\pgfqpoint{3.226141in}{2.870335in}}{\pgfqpoint{3.217856in}{2.873767in}}{\pgfqpoint{3.209217in}{2.873767in}}%
\pgfpathcurveto{\pgfqpoint{3.200579in}{2.873767in}}{\pgfqpoint{3.192294in}{2.870335in}}{\pgfqpoint{3.186185in}{2.864227in}}%
\pgfpathcurveto{\pgfqpoint{3.180077in}{2.858119in}}{\pgfqpoint{3.176645in}{2.849833in}}{\pgfqpoint{3.176645in}{2.841195in}}%
\pgfpathcurveto{\pgfqpoint{3.176645in}{2.832556in}}{\pgfqpoint{3.180077in}{2.824271in}}{\pgfqpoint{3.186185in}{2.818162in}}%
\pgfpathcurveto{\pgfqpoint{3.192294in}{2.812054in}}{\pgfqpoint{3.200579in}{2.808622in}}{\pgfqpoint{3.209217in}{2.808622in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{2.808622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199143in}{2.882481in}}%
\pgfpathcurveto{\pgfqpoint{3.207781in}{2.882481in}}{\pgfqpoint{3.216067in}{2.885913in}}{\pgfqpoint{3.222175in}{2.892021in}}%
\pgfpathcurveto{\pgfqpoint{3.228283in}{2.898129in}}{\pgfqpoint{3.231715in}{2.906415in}}{\pgfqpoint{3.231715in}{2.915053in}}%
\pgfpathcurveto{\pgfqpoint{3.231715in}{2.923692in}}{\pgfqpoint{3.228283in}{2.931977in}}{\pgfqpoint{3.222175in}{2.938085in}}%
\pgfpathcurveto{\pgfqpoint{3.216067in}{2.944194in}}{\pgfqpoint{3.207781in}{2.947626in}}{\pgfqpoint{3.199143in}{2.947626in}}%
\pgfpathcurveto{\pgfqpoint{3.190505in}{2.947626in}}{\pgfqpoint{3.182219in}{2.944194in}}{\pgfqpoint{3.176111in}{2.938085in}}%
\pgfpathcurveto{\pgfqpoint{3.170003in}{2.931977in}}{\pgfqpoint{3.166571in}{2.923692in}}{\pgfqpoint{3.166571in}{2.915053in}}%
\pgfpathcurveto{\pgfqpoint{3.166571in}{2.906415in}}{\pgfqpoint{3.170003in}{2.898129in}}{\pgfqpoint{3.176111in}{2.892021in}}%
\pgfpathcurveto{\pgfqpoint{3.182219in}{2.885913in}}{\pgfqpoint{3.190505in}{2.882481in}}{\pgfqpoint{3.199143in}{2.882481in}}%
\pgfpathlineto{\pgfqpoint{3.199143in}{2.882481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199511in}{2.838781in}}%
\pgfpathcurveto{\pgfqpoint{3.208149in}{2.838781in}}{\pgfqpoint{3.216435in}{2.842213in}}{\pgfqpoint{3.222543in}{2.848321in}}%
\pgfpathcurveto{\pgfqpoint{3.228651in}{2.854429in}}{\pgfqpoint{3.232083in}{2.862715in}}{\pgfqpoint{3.232083in}{2.871353in}}%
\pgfpathcurveto{\pgfqpoint{3.232083in}{2.879991in}}{\pgfqpoint{3.228651in}{2.888277in}}{\pgfqpoint{3.222543in}{2.894385in}}%
\pgfpathcurveto{\pgfqpoint{3.216435in}{2.900493in}}{\pgfqpoint{3.208149in}{2.903925in}}{\pgfqpoint{3.199511in}{2.903925in}}%
\pgfpathcurveto{\pgfqpoint{3.190872in}{2.903925in}}{\pgfqpoint{3.182587in}{2.900493in}}{\pgfqpoint{3.176479in}{2.894385in}}%
\pgfpathcurveto{\pgfqpoint{3.170370in}{2.888277in}}{\pgfqpoint{3.166938in}{2.879991in}}{\pgfqpoint{3.166938in}{2.871353in}}%
\pgfpathcurveto{\pgfqpoint{3.166938in}{2.862715in}}{\pgfqpoint{3.170370in}{2.854429in}}{\pgfqpoint{3.176479in}{2.848321in}}%
\pgfpathcurveto{\pgfqpoint{3.182587in}{2.842213in}}{\pgfqpoint{3.190872in}{2.838781in}}{\pgfqpoint{3.199511in}{2.838781in}}%
\pgfpathlineto{\pgfqpoint{3.199511in}{2.838781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252907in}{2.910231in}}%
\pgfpathcurveto{\pgfqpoint{3.261545in}{2.910231in}}{\pgfqpoint{3.269831in}{2.913663in}}{\pgfqpoint{3.275939in}{2.919772in}}%
\pgfpathcurveto{\pgfqpoint{3.282047in}{2.925880in}}{\pgfqpoint{3.285479in}{2.934166in}}{\pgfqpoint{3.285479in}{2.942804in}}%
\pgfpathcurveto{\pgfqpoint{3.285479in}{2.951442in}}{\pgfqpoint{3.282047in}{2.959728in}}{\pgfqpoint{3.275939in}{2.965836in}}%
\pgfpathcurveto{\pgfqpoint{3.269831in}{2.971944in}}{\pgfqpoint{3.261545in}{2.975376in}}{\pgfqpoint{3.252907in}{2.975376in}}%
\pgfpathcurveto{\pgfqpoint{3.244269in}{2.975376in}}{\pgfqpoint{3.235983in}{2.971944in}}{\pgfqpoint{3.229875in}{2.965836in}}%
\pgfpathcurveto{\pgfqpoint{3.223767in}{2.959728in}}{\pgfqpoint{3.220335in}{2.951442in}}{\pgfqpoint{3.220335in}{2.942804in}}%
\pgfpathcurveto{\pgfqpoint{3.220335in}{2.934166in}}{\pgfqpoint{3.223767in}{2.925880in}}{\pgfqpoint{3.229875in}{2.919772in}}%
\pgfpathcurveto{\pgfqpoint{3.235983in}{2.913663in}}{\pgfqpoint{3.244269in}{2.910231in}}{\pgfqpoint{3.252907in}{2.910231in}}%
\pgfpathlineto{\pgfqpoint{3.252907in}{2.910231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195872in}{3.179575in}}%
\pgfpathcurveto{\pgfqpoint{3.204510in}{3.179575in}}{\pgfqpoint{3.212796in}{3.183007in}}{\pgfqpoint{3.218904in}{3.189115in}}%
\pgfpathcurveto{\pgfqpoint{3.225012in}{3.195223in}}{\pgfqpoint{3.228444in}{3.203509in}}{\pgfqpoint{3.228444in}{3.212147in}}%
\pgfpathcurveto{\pgfqpoint{3.228444in}{3.220785in}}{\pgfqpoint{3.225012in}{3.229071in}}{\pgfqpoint{3.218904in}{3.235179in}}%
\pgfpathcurveto{\pgfqpoint{3.212796in}{3.241287in}}{\pgfqpoint{3.204510in}{3.244719in}}{\pgfqpoint{3.195872in}{3.244719in}}%
\pgfpathcurveto{\pgfqpoint{3.187233in}{3.244719in}}{\pgfqpoint{3.178948in}{3.241287in}}{\pgfqpoint{3.172840in}{3.235179in}}%
\pgfpathcurveto{\pgfqpoint{3.166731in}{3.229071in}}{\pgfqpoint{3.163299in}{3.220785in}}{\pgfqpoint{3.163299in}{3.212147in}}%
\pgfpathcurveto{\pgfqpoint{3.163299in}{3.203509in}}{\pgfqpoint{3.166731in}{3.195223in}}{\pgfqpoint{3.172840in}{3.189115in}}%
\pgfpathcurveto{\pgfqpoint{3.178948in}{3.183007in}}{\pgfqpoint{3.187233in}{3.179575in}}{\pgfqpoint{3.195872in}{3.179575in}}%
\pgfpathlineto{\pgfqpoint{3.195872in}{3.179575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239248in}{2.781592in}}%
\pgfpathcurveto{\pgfqpoint{3.247886in}{2.781592in}}{\pgfqpoint{3.256172in}{2.785024in}}{\pgfqpoint{3.262280in}{2.791132in}}%
\pgfpathcurveto{\pgfqpoint{3.268388in}{2.797240in}}{\pgfqpoint{3.271820in}{2.805526in}}{\pgfqpoint{3.271820in}{2.814164in}}%
\pgfpathcurveto{\pgfqpoint{3.271820in}{2.822802in}}{\pgfqpoint{3.268388in}{2.831088in}}{\pgfqpoint{3.262280in}{2.837196in}}%
\pgfpathcurveto{\pgfqpoint{3.256172in}{2.843304in}}{\pgfqpoint{3.247886in}{2.846736in}}{\pgfqpoint{3.239248in}{2.846736in}}%
\pgfpathcurveto{\pgfqpoint{3.230610in}{2.846736in}}{\pgfqpoint{3.222324in}{2.843304in}}{\pgfqpoint{3.216216in}{2.837196in}}%
\pgfpathcurveto{\pgfqpoint{3.210108in}{2.831088in}}{\pgfqpoint{3.206676in}{2.822802in}}{\pgfqpoint{3.206676in}{2.814164in}}%
\pgfpathcurveto{\pgfqpoint{3.206676in}{2.805526in}}{\pgfqpoint{3.210108in}{2.797240in}}{\pgfqpoint{3.216216in}{2.791132in}}%
\pgfpathcurveto{\pgfqpoint{3.222324in}{2.785024in}}{\pgfqpoint{3.230610in}{2.781592in}}{\pgfqpoint{3.239248in}{2.781592in}}%
\pgfpathlineto{\pgfqpoint{3.239248in}{2.781592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236631in}{2.950159in}}%
\pgfpathcurveto{\pgfqpoint{3.245270in}{2.950159in}}{\pgfqpoint{3.253555in}{2.953591in}}{\pgfqpoint{3.259663in}{2.959699in}}%
\pgfpathcurveto{\pgfqpoint{3.265772in}{2.965807in}}{\pgfqpoint{3.269204in}{2.974093in}}{\pgfqpoint{3.269204in}{2.982731in}}%
\pgfpathcurveto{\pgfqpoint{3.269204in}{2.991370in}}{\pgfqpoint{3.265772in}{2.999655in}}{\pgfqpoint{3.259663in}{3.005763in}}%
\pgfpathcurveto{\pgfqpoint{3.253555in}{3.011872in}}{\pgfqpoint{3.245270in}{3.015304in}}{\pgfqpoint{3.236631in}{3.015304in}}%
\pgfpathcurveto{\pgfqpoint{3.227993in}{3.015304in}}{\pgfqpoint{3.219707in}{3.011872in}}{\pgfqpoint{3.213599in}{3.005763in}}%
\pgfpathcurveto{\pgfqpoint{3.207491in}{2.999655in}}{\pgfqpoint{3.204059in}{2.991370in}}{\pgfqpoint{3.204059in}{2.982731in}}%
\pgfpathcurveto{\pgfqpoint{3.204059in}{2.974093in}}{\pgfqpoint{3.207491in}{2.965807in}}{\pgfqpoint{3.213599in}{2.959699in}}%
\pgfpathcurveto{\pgfqpoint{3.219707in}{2.953591in}}{\pgfqpoint{3.227993in}{2.950159in}}{\pgfqpoint{3.236631in}{2.950159in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{2.950159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235116in}{2.156462in}}%
\pgfpathcurveto{\pgfqpoint{3.243754in}{2.156462in}}{\pgfqpoint{3.252040in}{2.159894in}}{\pgfqpoint{3.258148in}{2.166002in}}%
\pgfpathcurveto{\pgfqpoint{3.264256in}{2.172110in}}{\pgfqpoint{3.267688in}{2.180396in}}{\pgfqpoint{3.267688in}{2.189034in}}%
\pgfpathcurveto{\pgfqpoint{3.267688in}{2.197672in}}{\pgfqpoint{3.264256in}{2.205958in}}{\pgfqpoint{3.258148in}{2.212066in}}%
\pgfpathcurveto{\pgfqpoint{3.252040in}{2.218174in}}{\pgfqpoint{3.243754in}{2.221606in}}{\pgfqpoint{3.235116in}{2.221606in}}%
\pgfpathcurveto{\pgfqpoint{3.226477in}{2.221606in}}{\pgfqpoint{3.218192in}{2.218174in}}{\pgfqpoint{3.212084in}{2.212066in}}%
\pgfpathcurveto{\pgfqpoint{3.205975in}{2.205958in}}{\pgfqpoint{3.202543in}{2.197672in}}{\pgfqpoint{3.202543in}{2.189034in}}%
\pgfpathcurveto{\pgfqpoint{3.202543in}{2.180396in}}{\pgfqpoint{3.205975in}{2.172110in}}{\pgfqpoint{3.212084in}{2.166002in}}%
\pgfpathcurveto{\pgfqpoint{3.218192in}{2.159894in}}{\pgfqpoint{3.226477in}{2.156462in}}{\pgfqpoint{3.235116in}{2.156462in}}%
\pgfpathlineto{\pgfqpoint{3.235116in}{2.156462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226497in}{2.944981in}}%
\pgfpathcurveto{\pgfqpoint{3.235135in}{2.944981in}}{\pgfqpoint{3.243421in}{2.948413in}}{\pgfqpoint{3.249529in}{2.954521in}}%
\pgfpathcurveto{\pgfqpoint{3.255637in}{2.960630in}}{\pgfqpoint{3.259069in}{2.968915in}}{\pgfqpoint{3.259069in}{2.977554in}}%
\pgfpathcurveto{\pgfqpoint{3.259069in}{2.986192in}}{\pgfqpoint{3.255637in}{2.994477in}}{\pgfqpoint{3.249529in}{3.000586in}}%
\pgfpathcurveto{\pgfqpoint{3.243421in}{3.006694in}}{\pgfqpoint{3.235135in}{3.010126in}}{\pgfqpoint{3.226497in}{3.010126in}}%
\pgfpathcurveto{\pgfqpoint{3.217859in}{3.010126in}}{\pgfqpoint{3.209573in}{3.006694in}}{\pgfqpoint{3.203465in}{3.000586in}}%
\pgfpathcurveto{\pgfqpoint{3.197357in}{2.994477in}}{\pgfqpoint{3.193924in}{2.986192in}}{\pgfqpoint{3.193924in}{2.977554in}}%
\pgfpathcurveto{\pgfqpoint{3.193924in}{2.968915in}}{\pgfqpoint{3.197357in}{2.960630in}}{\pgfqpoint{3.203465in}{2.954521in}}%
\pgfpathcurveto{\pgfqpoint{3.209573in}{2.948413in}}{\pgfqpoint{3.217859in}{2.944981in}}{\pgfqpoint{3.226497in}{2.944981in}}%
\pgfpathlineto{\pgfqpoint{3.226497in}{2.944981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199703in}{2.555898in}}%
\pgfpathcurveto{\pgfqpoint{3.208342in}{2.555898in}}{\pgfqpoint{3.216627in}{2.559330in}}{\pgfqpoint{3.222736in}{2.565438in}}%
\pgfpathcurveto{\pgfqpoint{3.228844in}{2.571546in}}{\pgfqpoint{3.232276in}{2.579832in}}{\pgfqpoint{3.232276in}{2.588470in}}%
\pgfpathcurveto{\pgfqpoint{3.232276in}{2.597108in}}{\pgfqpoint{3.228844in}{2.605394in}}{\pgfqpoint{3.222736in}{2.611502in}}%
\pgfpathcurveto{\pgfqpoint{3.216627in}{2.617611in}}{\pgfqpoint{3.208342in}{2.621043in}}{\pgfqpoint{3.199703in}{2.621043in}}%
\pgfpathcurveto{\pgfqpoint{3.191065in}{2.621043in}}{\pgfqpoint{3.182780in}{2.617611in}}{\pgfqpoint{3.176671in}{2.611502in}}%
\pgfpathcurveto{\pgfqpoint{3.170563in}{2.605394in}}{\pgfqpoint{3.167131in}{2.597108in}}{\pgfqpoint{3.167131in}{2.588470in}}%
\pgfpathcurveto{\pgfqpoint{3.167131in}{2.579832in}}{\pgfqpoint{3.170563in}{2.571546in}}{\pgfqpoint{3.176671in}{2.565438in}}%
\pgfpathcurveto{\pgfqpoint{3.182780in}{2.559330in}}{\pgfqpoint{3.191065in}{2.555898in}}{\pgfqpoint{3.199703in}{2.555898in}}%
\pgfpathlineto{\pgfqpoint{3.199703in}{2.555898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208398in}{3.010100in}}%
\pgfpathcurveto{\pgfqpoint{3.217037in}{3.010100in}}{\pgfqpoint{3.225322in}{3.013532in}}{\pgfqpoint{3.231430in}{3.019640in}}%
\pgfpathcurveto{\pgfqpoint{3.237539in}{3.025748in}}{\pgfqpoint{3.240971in}{3.034034in}}{\pgfqpoint{3.240971in}{3.042672in}}%
\pgfpathcurveto{\pgfqpoint{3.240971in}{3.051311in}}{\pgfqpoint{3.237539in}{3.059596in}}{\pgfqpoint{3.231430in}{3.065704in}}%
\pgfpathcurveto{\pgfqpoint{3.225322in}{3.071813in}}{\pgfqpoint{3.217037in}{3.075245in}}{\pgfqpoint{3.208398in}{3.075245in}}%
\pgfpathcurveto{\pgfqpoint{3.199760in}{3.075245in}}{\pgfqpoint{3.191474in}{3.071813in}}{\pgfqpoint{3.185366in}{3.065704in}}%
\pgfpathcurveto{\pgfqpoint{3.179258in}{3.059596in}}{\pgfqpoint{3.175826in}{3.051311in}}{\pgfqpoint{3.175826in}{3.042672in}}%
\pgfpathcurveto{\pgfqpoint{3.175826in}{3.034034in}}{\pgfqpoint{3.179258in}{3.025748in}}{\pgfqpoint{3.185366in}{3.019640in}}%
\pgfpathcurveto{\pgfqpoint{3.191474in}{3.013532in}}{\pgfqpoint{3.199760in}{3.010100in}}{\pgfqpoint{3.208398in}{3.010100in}}%
\pgfpathlineto{\pgfqpoint{3.208398in}{3.010100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242380in}{2.794460in}}%
\pgfpathcurveto{\pgfqpoint{3.251018in}{2.794460in}}{\pgfqpoint{3.259304in}{2.797892in}}{\pgfqpoint{3.265412in}{2.804001in}}%
\pgfpathcurveto{\pgfqpoint{3.271520in}{2.810109in}}{\pgfqpoint{3.274952in}{2.818395in}}{\pgfqpoint{3.274952in}{2.827033in}}%
\pgfpathcurveto{\pgfqpoint{3.274952in}{2.835671in}}{\pgfqpoint{3.271520in}{2.843957in}}{\pgfqpoint{3.265412in}{2.850065in}}%
\pgfpathcurveto{\pgfqpoint{3.259304in}{2.856173in}}{\pgfqpoint{3.251018in}{2.859605in}}{\pgfqpoint{3.242380in}{2.859605in}}%
\pgfpathcurveto{\pgfqpoint{3.233742in}{2.859605in}}{\pgfqpoint{3.225456in}{2.856173in}}{\pgfqpoint{3.219348in}{2.850065in}}%
\pgfpathcurveto{\pgfqpoint{3.213240in}{2.843957in}}{\pgfqpoint{3.209808in}{2.835671in}}{\pgfqpoint{3.209808in}{2.827033in}}%
\pgfpathcurveto{\pgfqpoint{3.209808in}{2.818395in}}{\pgfqpoint{3.213240in}{2.810109in}}{\pgfqpoint{3.219348in}{2.804001in}}%
\pgfpathcurveto{\pgfqpoint{3.225456in}{2.797892in}}{\pgfqpoint{3.233742in}{2.794460in}}{\pgfqpoint{3.242380in}{2.794460in}}%
\pgfpathlineto{\pgfqpoint{3.242380in}{2.794460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255671in}{2.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.264309in}{2.867659in}}{\pgfqpoint{3.272595in}{2.871091in}}{\pgfqpoint{3.278703in}{2.877200in}}%
\pgfpathcurveto{\pgfqpoint{3.284811in}{2.883308in}}{\pgfqpoint{3.288243in}{2.891593in}}{\pgfqpoint{3.288243in}{2.900232in}}%
\pgfpathcurveto{\pgfqpoint{3.288243in}{2.908870in}}{\pgfqpoint{3.284811in}{2.917156in}}{\pgfqpoint{3.278703in}{2.923264in}}%
\pgfpathcurveto{\pgfqpoint{3.272595in}{2.929372in}}{\pgfqpoint{3.264309in}{2.932804in}}{\pgfqpoint{3.255671in}{2.932804in}}%
\pgfpathcurveto{\pgfqpoint{3.247033in}{2.932804in}}{\pgfqpoint{3.238747in}{2.929372in}}{\pgfqpoint{3.232639in}{2.923264in}}%
\pgfpathcurveto{\pgfqpoint{3.226531in}{2.917156in}}{\pgfqpoint{3.223099in}{2.908870in}}{\pgfqpoint{3.223099in}{2.900232in}}%
\pgfpathcurveto{\pgfqpoint{3.223099in}{2.891593in}}{\pgfqpoint{3.226531in}{2.883308in}}{\pgfqpoint{3.232639in}{2.877200in}}%
\pgfpathcurveto{\pgfqpoint{3.238747in}{2.871091in}}{\pgfqpoint{3.247033in}{2.867659in}}{\pgfqpoint{3.255671in}{2.867659in}}%
\pgfpathlineto{\pgfqpoint{3.255671in}{2.867659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228008in}{2.991706in}}%
\pgfpathcurveto{\pgfqpoint{3.236646in}{2.991706in}}{\pgfqpoint{3.244932in}{2.995138in}}{\pgfqpoint{3.251040in}{3.001246in}}%
\pgfpathcurveto{\pgfqpoint{3.257148in}{3.007354in}}{\pgfqpoint{3.260580in}{3.015640in}}{\pgfqpoint{3.260580in}{3.024278in}}%
\pgfpathcurveto{\pgfqpoint{3.260580in}{3.032917in}}{\pgfqpoint{3.257148in}{3.041202in}}{\pgfqpoint{3.251040in}{3.047310in}}%
\pgfpathcurveto{\pgfqpoint{3.244932in}{3.053419in}}{\pgfqpoint{3.236646in}{3.056851in}}{\pgfqpoint{3.228008in}{3.056851in}}%
\pgfpathcurveto{\pgfqpoint{3.219370in}{3.056851in}}{\pgfqpoint{3.211084in}{3.053419in}}{\pgfqpoint{3.204976in}{3.047310in}}%
\pgfpathcurveto{\pgfqpoint{3.198868in}{3.041202in}}{\pgfqpoint{3.195436in}{3.032917in}}{\pgfqpoint{3.195436in}{3.024278in}}%
\pgfpathcurveto{\pgfqpoint{3.195436in}{3.015640in}}{\pgfqpoint{3.198868in}{3.007354in}}{\pgfqpoint{3.204976in}{3.001246in}}%
\pgfpathcurveto{\pgfqpoint{3.211084in}{2.995138in}}{\pgfqpoint{3.219370in}{2.991706in}}{\pgfqpoint{3.228008in}{2.991706in}}%
\pgfpathlineto{\pgfqpoint{3.228008in}{2.991706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221796in}{2.102967in}}%
\pgfpathcurveto{\pgfqpoint{3.230435in}{2.102967in}}{\pgfqpoint{3.238720in}{2.106399in}}{\pgfqpoint{3.244829in}{2.112507in}}%
\pgfpathcurveto{\pgfqpoint{3.250937in}{2.118615in}}{\pgfqpoint{3.254369in}{2.126901in}}{\pgfqpoint{3.254369in}{2.135539in}}%
\pgfpathcurveto{\pgfqpoint{3.254369in}{2.144178in}}{\pgfqpoint{3.250937in}{2.152463in}}{\pgfqpoint{3.244829in}{2.158571in}}%
\pgfpathcurveto{\pgfqpoint{3.238720in}{2.164680in}}{\pgfqpoint{3.230435in}{2.168112in}}{\pgfqpoint{3.221796in}{2.168112in}}%
\pgfpathcurveto{\pgfqpoint{3.213158in}{2.168112in}}{\pgfqpoint{3.204873in}{2.164680in}}{\pgfqpoint{3.198764in}{2.158571in}}%
\pgfpathcurveto{\pgfqpoint{3.192656in}{2.152463in}}{\pgfqpoint{3.189224in}{2.144178in}}{\pgfqpoint{3.189224in}{2.135539in}}%
\pgfpathcurveto{\pgfqpoint{3.189224in}{2.126901in}}{\pgfqpoint{3.192656in}{2.118615in}}{\pgfqpoint{3.198764in}{2.112507in}}%
\pgfpathcurveto{\pgfqpoint{3.204873in}{2.106399in}}{\pgfqpoint{3.213158in}{2.102967in}}{\pgfqpoint{3.221796in}{2.102967in}}%
\pgfpathlineto{\pgfqpoint{3.221796in}{2.102967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251775in}{2.444792in}}%
\pgfpathcurveto{\pgfqpoint{3.260413in}{2.444792in}}{\pgfqpoint{3.268699in}{2.448224in}}{\pgfqpoint{3.274807in}{2.454332in}}%
\pgfpathcurveto{\pgfqpoint{3.280915in}{2.460440in}}{\pgfqpoint{3.284347in}{2.468726in}}{\pgfqpoint{3.284347in}{2.477364in}}%
\pgfpathcurveto{\pgfqpoint{3.284347in}{2.486003in}}{\pgfqpoint{3.280915in}{2.494288in}}{\pgfqpoint{3.274807in}{2.500396in}}%
\pgfpathcurveto{\pgfqpoint{3.268699in}{2.506505in}}{\pgfqpoint{3.260413in}{2.509937in}}{\pgfqpoint{3.251775in}{2.509937in}}%
\pgfpathcurveto{\pgfqpoint{3.243137in}{2.509937in}}{\pgfqpoint{3.234851in}{2.506505in}}{\pgfqpoint{3.228743in}{2.500396in}}%
\pgfpathcurveto{\pgfqpoint{3.222635in}{2.494288in}}{\pgfqpoint{3.219203in}{2.486003in}}{\pgfqpoint{3.219203in}{2.477364in}}%
\pgfpathcurveto{\pgfqpoint{3.219203in}{2.468726in}}{\pgfqpoint{3.222635in}{2.460440in}}{\pgfqpoint{3.228743in}{2.454332in}}%
\pgfpathcurveto{\pgfqpoint{3.234851in}{2.448224in}}{\pgfqpoint{3.243137in}{2.444792in}}{\pgfqpoint{3.251775in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{3.251775in}{2.444792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198096in}{2.978107in}}%
\pgfpathcurveto{\pgfqpoint{3.206734in}{2.978107in}}{\pgfqpoint{3.215020in}{2.981539in}}{\pgfqpoint{3.221128in}{2.987647in}}%
\pgfpathcurveto{\pgfqpoint{3.227236in}{2.993755in}}{\pgfqpoint{3.230668in}{3.002041in}}{\pgfqpoint{3.230668in}{3.010679in}}%
\pgfpathcurveto{\pgfqpoint{3.230668in}{3.019317in}}{\pgfqpoint{3.227236in}{3.027603in}}{\pgfqpoint{3.221128in}{3.033711in}}%
\pgfpathcurveto{\pgfqpoint{3.215020in}{3.039819in}}{\pgfqpoint{3.206734in}{3.043251in}}{\pgfqpoint{3.198096in}{3.043251in}}%
\pgfpathcurveto{\pgfqpoint{3.189458in}{3.043251in}}{\pgfqpoint{3.181172in}{3.039819in}}{\pgfqpoint{3.175064in}{3.033711in}}%
\pgfpathcurveto{\pgfqpoint{3.168956in}{3.027603in}}{\pgfqpoint{3.165524in}{3.019317in}}{\pgfqpoint{3.165524in}{3.010679in}}%
\pgfpathcurveto{\pgfqpoint{3.165524in}{3.002041in}}{\pgfqpoint{3.168956in}{2.993755in}}{\pgfqpoint{3.175064in}{2.987647in}}%
\pgfpathcurveto{\pgfqpoint{3.181172in}{2.981539in}}{\pgfqpoint{3.189458in}{2.978107in}}{\pgfqpoint{3.198096in}{2.978107in}}%
\pgfpathlineto{\pgfqpoint{3.198096in}{2.978107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235883in}{2.968296in}}%
\pgfpathcurveto{\pgfqpoint{3.244521in}{2.968296in}}{\pgfqpoint{3.252807in}{2.971728in}}{\pgfqpoint{3.258915in}{2.977836in}}%
\pgfpathcurveto{\pgfqpoint{3.265023in}{2.983945in}}{\pgfqpoint{3.268455in}{2.992230in}}{\pgfqpoint{3.268455in}{3.000868in}}%
\pgfpathcurveto{\pgfqpoint{3.268455in}{3.009507in}}{\pgfqpoint{3.265023in}{3.017792in}}{\pgfqpoint{3.258915in}{3.023901in}}%
\pgfpathcurveto{\pgfqpoint{3.252807in}{3.030009in}}{\pgfqpoint{3.244521in}{3.033441in}}{\pgfqpoint{3.235883in}{3.033441in}}%
\pgfpathcurveto{\pgfqpoint{3.227245in}{3.033441in}}{\pgfqpoint{3.218959in}{3.030009in}}{\pgfqpoint{3.212851in}{3.023901in}}%
\pgfpathcurveto{\pgfqpoint{3.206743in}{3.017792in}}{\pgfqpoint{3.203311in}{3.009507in}}{\pgfqpoint{3.203311in}{3.000868in}}%
\pgfpathcurveto{\pgfqpoint{3.203311in}{2.992230in}}{\pgfqpoint{3.206743in}{2.983945in}}{\pgfqpoint{3.212851in}{2.977836in}}%
\pgfpathcurveto{\pgfqpoint{3.218959in}{2.971728in}}{\pgfqpoint{3.227245in}{2.968296in}}{\pgfqpoint{3.235883in}{2.968296in}}%
\pgfpathlineto{\pgfqpoint{3.235883in}{2.968296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261101in}{2.351323in}}%
\pgfpathcurveto{\pgfqpoint{3.269739in}{2.351323in}}{\pgfqpoint{3.278025in}{2.354755in}}{\pgfqpoint{3.284133in}{2.360864in}}%
\pgfpathcurveto{\pgfqpoint{3.290241in}{2.366972in}}{\pgfqpoint{3.293673in}{2.375257in}}{\pgfqpoint{3.293673in}{2.383896in}}%
\pgfpathcurveto{\pgfqpoint{3.293673in}{2.392534in}}{\pgfqpoint{3.290241in}{2.400820in}}{\pgfqpoint{3.284133in}{2.406928in}}%
\pgfpathcurveto{\pgfqpoint{3.278025in}{2.413036in}}{\pgfqpoint{3.269739in}{2.416468in}}{\pgfqpoint{3.261101in}{2.416468in}}%
\pgfpathcurveto{\pgfqpoint{3.252463in}{2.416468in}}{\pgfqpoint{3.244177in}{2.413036in}}{\pgfqpoint{3.238069in}{2.406928in}}%
\pgfpathcurveto{\pgfqpoint{3.231961in}{2.400820in}}{\pgfqpoint{3.228529in}{2.392534in}}{\pgfqpoint{3.228529in}{2.383896in}}%
\pgfpathcurveto{\pgfqpoint{3.228529in}{2.375257in}}{\pgfqpoint{3.231961in}{2.366972in}}{\pgfqpoint{3.238069in}{2.360864in}}%
\pgfpathcurveto{\pgfqpoint{3.244177in}{2.354755in}}{\pgfqpoint{3.252463in}{2.351323in}}{\pgfqpoint{3.261101in}{2.351323in}}%
\pgfpathlineto{\pgfqpoint{3.261101in}{2.351323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224478in}{2.885739in}}%
\pgfpathcurveto{\pgfqpoint{3.233116in}{2.885739in}}{\pgfqpoint{3.241402in}{2.889171in}}{\pgfqpoint{3.247510in}{2.895279in}}%
\pgfpathcurveto{\pgfqpoint{3.253618in}{2.901387in}}{\pgfqpoint{3.257050in}{2.909673in}}{\pgfqpoint{3.257050in}{2.918311in}}%
\pgfpathcurveto{\pgfqpoint{3.257050in}{2.926949in}}{\pgfqpoint{3.253618in}{2.935235in}}{\pgfqpoint{3.247510in}{2.941343in}}%
\pgfpathcurveto{\pgfqpoint{3.241402in}{2.947451in}}{\pgfqpoint{3.233116in}{2.950883in}}{\pgfqpoint{3.224478in}{2.950883in}}%
\pgfpathcurveto{\pgfqpoint{3.215840in}{2.950883in}}{\pgfqpoint{3.207554in}{2.947451in}}{\pgfqpoint{3.201446in}{2.941343in}}%
\pgfpathcurveto{\pgfqpoint{3.195338in}{2.935235in}}{\pgfqpoint{3.191906in}{2.926949in}}{\pgfqpoint{3.191906in}{2.918311in}}%
\pgfpathcurveto{\pgfqpoint{3.191906in}{2.909673in}}{\pgfqpoint{3.195338in}{2.901387in}}{\pgfqpoint{3.201446in}{2.895279in}}%
\pgfpathcurveto{\pgfqpoint{3.207554in}{2.889171in}}{\pgfqpoint{3.215840in}{2.885739in}}{\pgfqpoint{3.224478in}{2.885739in}}%
\pgfpathlineto{\pgfqpoint{3.224478in}{2.885739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215804in}{2.431320in}}%
\pgfpathcurveto{\pgfqpoint{3.224442in}{2.431320in}}{\pgfqpoint{3.232727in}{2.434752in}}{\pgfqpoint{3.238836in}{2.440860in}}%
\pgfpathcurveto{\pgfqpoint{3.244944in}{2.446968in}}{\pgfqpoint{3.248376in}{2.455254in}}{\pgfqpoint{3.248376in}{2.463892in}}%
\pgfpathcurveto{\pgfqpoint{3.248376in}{2.472530in}}{\pgfqpoint{3.244944in}{2.480816in}}{\pgfqpoint{3.238836in}{2.486924in}}%
\pgfpathcurveto{\pgfqpoint{3.232727in}{2.493032in}}{\pgfqpoint{3.224442in}{2.496464in}}{\pgfqpoint{3.215804in}{2.496464in}}%
\pgfpathcurveto{\pgfqpoint{3.207165in}{2.496464in}}{\pgfqpoint{3.198880in}{2.493032in}}{\pgfqpoint{3.192771in}{2.486924in}}%
\pgfpathcurveto{\pgfqpoint{3.186663in}{2.480816in}}{\pgfqpoint{3.183231in}{2.472530in}}{\pgfqpoint{3.183231in}{2.463892in}}%
\pgfpathcurveto{\pgfqpoint{3.183231in}{2.455254in}}{\pgfqpoint{3.186663in}{2.446968in}}{\pgfqpoint{3.192771in}{2.440860in}}%
\pgfpathcurveto{\pgfqpoint{3.198880in}{2.434752in}}{\pgfqpoint{3.207165in}{2.431320in}}{\pgfqpoint{3.215804in}{2.431320in}}%
\pgfpathlineto{\pgfqpoint{3.215804in}{2.431320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220580in}{2.061033in}}%
\pgfpathcurveto{\pgfqpoint{3.229218in}{2.061033in}}{\pgfqpoint{3.237504in}{2.064465in}}{\pgfqpoint{3.243612in}{2.070573in}}%
\pgfpathcurveto{\pgfqpoint{3.249720in}{2.076681in}}{\pgfqpoint{3.253152in}{2.084967in}}{\pgfqpoint{3.253152in}{2.093605in}}%
\pgfpathcurveto{\pgfqpoint{3.253152in}{2.102244in}}{\pgfqpoint{3.249720in}{2.110529in}}{\pgfqpoint{3.243612in}{2.116638in}}%
\pgfpathcurveto{\pgfqpoint{3.237504in}{2.122746in}}{\pgfqpoint{3.229218in}{2.126178in}}{\pgfqpoint{3.220580in}{2.126178in}}%
\pgfpathcurveto{\pgfqpoint{3.211941in}{2.126178in}}{\pgfqpoint{3.203656in}{2.122746in}}{\pgfqpoint{3.197548in}{2.116638in}}%
\pgfpathcurveto{\pgfqpoint{3.191439in}{2.110529in}}{\pgfqpoint{3.188007in}{2.102244in}}{\pgfqpoint{3.188007in}{2.093605in}}%
\pgfpathcurveto{\pgfqpoint{3.188007in}{2.084967in}}{\pgfqpoint{3.191439in}{2.076681in}}{\pgfqpoint{3.197548in}{2.070573in}}%
\pgfpathcurveto{\pgfqpoint{3.203656in}{2.064465in}}{\pgfqpoint{3.211941in}{2.061033in}}{\pgfqpoint{3.220580in}{2.061033in}}%
\pgfpathlineto{\pgfqpoint{3.220580in}{2.061033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234259in}{2.375728in}}%
\pgfpathcurveto{\pgfqpoint{3.242897in}{2.375728in}}{\pgfqpoint{3.251183in}{2.379160in}}{\pgfqpoint{3.257291in}{2.385268in}}%
\pgfpathcurveto{\pgfqpoint{3.263399in}{2.391376in}}{\pgfqpoint{3.266831in}{2.399662in}}{\pgfqpoint{3.266831in}{2.408300in}}%
\pgfpathcurveto{\pgfqpoint{3.266831in}{2.416938in}}{\pgfqpoint{3.263399in}{2.425224in}}{\pgfqpoint{3.257291in}{2.431332in}}%
\pgfpathcurveto{\pgfqpoint{3.251183in}{2.437440in}}{\pgfqpoint{3.242897in}{2.440872in}}{\pgfqpoint{3.234259in}{2.440872in}}%
\pgfpathcurveto{\pgfqpoint{3.225621in}{2.440872in}}{\pgfqpoint{3.217335in}{2.437440in}}{\pgfqpoint{3.211227in}{2.431332in}}%
\pgfpathcurveto{\pgfqpoint{3.205119in}{2.425224in}}{\pgfqpoint{3.201687in}{2.416938in}}{\pgfqpoint{3.201687in}{2.408300in}}%
\pgfpathcurveto{\pgfqpoint{3.201687in}{2.399662in}}{\pgfqpoint{3.205119in}{2.391376in}}{\pgfqpoint{3.211227in}{2.385268in}}%
\pgfpathcurveto{\pgfqpoint{3.217335in}{2.379160in}}{\pgfqpoint{3.225621in}{2.375728in}}{\pgfqpoint{3.234259in}{2.375728in}}%
\pgfpathlineto{\pgfqpoint{3.234259in}{2.375728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255046in}{2.936767in}}%
\pgfpathcurveto{\pgfqpoint{3.263684in}{2.936767in}}{\pgfqpoint{3.271970in}{2.940199in}}{\pgfqpoint{3.278078in}{2.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.284186in}{2.952415in}}{\pgfqpoint{3.287618in}{2.960701in}}{\pgfqpoint{3.287618in}{2.969339in}}%
\pgfpathcurveto{\pgfqpoint{3.287618in}{2.977978in}}{\pgfqpoint{3.284186in}{2.986263in}}{\pgfqpoint{3.278078in}{2.992372in}}%
\pgfpathcurveto{\pgfqpoint{3.271970in}{2.998480in}}{\pgfqpoint{3.263684in}{3.001912in}}{\pgfqpoint{3.255046in}{3.001912in}}%
\pgfpathcurveto{\pgfqpoint{3.246408in}{3.001912in}}{\pgfqpoint{3.238122in}{2.998480in}}{\pgfqpoint{3.232014in}{2.992372in}}%
\pgfpathcurveto{\pgfqpoint{3.225906in}{2.986263in}}{\pgfqpoint{3.222473in}{2.977978in}}{\pgfqpoint{3.222473in}{2.969339in}}%
\pgfpathcurveto{\pgfqpoint{3.222473in}{2.960701in}}{\pgfqpoint{3.225906in}{2.952415in}}{\pgfqpoint{3.232014in}{2.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.238122in}{2.940199in}}{\pgfqpoint{3.246408in}{2.936767in}}{\pgfqpoint{3.255046in}{2.936767in}}%
\pgfpathlineto{\pgfqpoint{3.255046in}{2.936767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244726in}{2.581007in}}%
\pgfpathcurveto{\pgfqpoint{3.253364in}{2.581007in}}{\pgfqpoint{3.261650in}{2.584439in}}{\pgfqpoint{3.267758in}{2.590547in}}%
\pgfpathcurveto{\pgfqpoint{3.273866in}{2.596655in}}{\pgfqpoint{3.277298in}{2.604941in}}{\pgfqpoint{3.277298in}{2.613579in}}%
\pgfpathcurveto{\pgfqpoint{3.277298in}{2.622218in}}{\pgfqpoint{3.273866in}{2.630503in}}{\pgfqpoint{3.267758in}{2.636612in}}%
\pgfpathcurveto{\pgfqpoint{3.261650in}{2.642720in}}{\pgfqpoint{3.253364in}{2.646152in}}{\pgfqpoint{3.244726in}{2.646152in}}%
\pgfpathcurveto{\pgfqpoint{3.236088in}{2.646152in}}{\pgfqpoint{3.227802in}{2.642720in}}{\pgfqpoint{3.221694in}{2.636612in}}%
\pgfpathcurveto{\pgfqpoint{3.215586in}{2.630503in}}{\pgfqpoint{3.212154in}{2.622218in}}{\pgfqpoint{3.212154in}{2.613579in}}%
\pgfpathcurveto{\pgfqpoint{3.212154in}{2.604941in}}{\pgfqpoint{3.215586in}{2.596655in}}{\pgfqpoint{3.221694in}{2.590547in}}%
\pgfpathcurveto{\pgfqpoint{3.227802in}{2.584439in}}{\pgfqpoint{3.236088in}{2.581007in}}{\pgfqpoint{3.244726in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{3.244726in}{2.581007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218552in}{2.038736in}}%
\pgfpathcurveto{\pgfqpoint{3.227190in}{2.038736in}}{\pgfqpoint{3.235476in}{2.042168in}}{\pgfqpoint{3.241584in}{2.048277in}}%
\pgfpathcurveto{\pgfqpoint{3.247692in}{2.054385in}}{\pgfqpoint{3.251124in}{2.062670in}}{\pgfqpoint{3.251124in}{2.071309in}}%
\pgfpathcurveto{\pgfqpoint{3.251124in}{2.079947in}}{\pgfqpoint{3.247692in}{2.088233in}}{\pgfqpoint{3.241584in}{2.094341in}}%
\pgfpathcurveto{\pgfqpoint{3.235476in}{2.100449in}}{\pgfqpoint{3.227190in}{2.103881in}}{\pgfqpoint{3.218552in}{2.103881in}}%
\pgfpathcurveto{\pgfqpoint{3.209914in}{2.103881in}}{\pgfqpoint{3.201628in}{2.100449in}}{\pgfqpoint{3.195520in}{2.094341in}}%
\pgfpathcurveto{\pgfqpoint{3.189412in}{2.088233in}}{\pgfqpoint{3.185980in}{2.079947in}}{\pgfqpoint{3.185980in}{2.071309in}}%
\pgfpathcurveto{\pgfqpoint{3.185980in}{2.062670in}}{\pgfqpoint{3.189412in}{2.054385in}}{\pgfqpoint{3.195520in}{2.048277in}}%
\pgfpathcurveto{\pgfqpoint{3.201628in}{2.042168in}}{\pgfqpoint{3.209914in}{2.038736in}}{\pgfqpoint{3.218552in}{2.038736in}}%
\pgfpathlineto{\pgfqpoint{3.218552in}{2.038736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221267in}{3.027364in}}%
\pgfpathcurveto{\pgfqpoint{3.229905in}{3.027364in}}{\pgfqpoint{3.238191in}{3.030796in}}{\pgfqpoint{3.244299in}{3.036904in}}%
\pgfpathcurveto{\pgfqpoint{3.250408in}{3.043012in}}{\pgfqpoint{3.253840in}{3.051298in}}{\pgfqpoint{3.253840in}{3.059936in}}%
\pgfpathcurveto{\pgfqpoint{3.253840in}{3.068574in}}{\pgfqpoint{3.250408in}{3.076860in}}{\pgfqpoint{3.244299in}{3.082968in}}%
\pgfpathcurveto{\pgfqpoint{3.238191in}{3.089076in}}{\pgfqpoint{3.229905in}{3.092508in}}{\pgfqpoint{3.221267in}{3.092508in}}%
\pgfpathcurveto{\pgfqpoint{3.212629in}{3.092508in}}{\pgfqpoint{3.204343in}{3.089076in}}{\pgfqpoint{3.198235in}{3.082968in}}%
\pgfpathcurveto{\pgfqpoint{3.192127in}{3.076860in}}{\pgfqpoint{3.188695in}{3.068574in}}{\pgfqpoint{3.188695in}{3.059936in}}%
\pgfpathcurveto{\pgfqpoint{3.188695in}{3.051298in}}{\pgfqpoint{3.192127in}{3.043012in}}{\pgfqpoint{3.198235in}{3.036904in}}%
\pgfpathcurveto{\pgfqpoint{3.204343in}{3.030796in}}{\pgfqpoint{3.212629in}{3.027364in}}{\pgfqpoint{3.221267in}{3.027364in}}%
\pgfpathlineto{\pgfqpoint{3.221267in}{3.027364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238350in}{2.174310in}}%
\pgfpathcurveto{\pgfqpoint{3.246988in}{2.174310in}}{\pgfqpoint{3.255274in}{2.177742in}}{\pgfqpoint{3.261382in}{2.183850in}}%
\pgfpathcurveto{\pgfqpoint{3.267490in}{2.189958in}}{\pgfqpoint{3.270922in}{2.198244in}}{\pgfqpoint{3.270922in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{3.270922in}{2.215520in}}{\pgfqpoint{3.267490in}{2.223806in}}{\pgfqpoint{3.261382in}{2.229914in}}%
\pgfpathcurveto{\pgfqpoint{3.255274in}{2.236022in}}{\pgfqpoint{3.246988in}{2.239454in}}{\pgfqpoint{3.238350in}{2.239454in}}%
\pgfpathcurveto{\pgfqpoint{3.229712in}{2.239454in}}{\pgfqpoint{3.221426in}{2.236022in}}{\pgfqpoint{3.215318in}{2.229914in}}%
\pgfpathcurveto{\pgfqpoint{3.209209in}{2.223806in}}{\pgfqpoint{3.205777in}{2.215520in}}{\pgfqpoint{3.205777in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{3.205777in}{2.198244in}}{\pgfqpoint{3.209209in}{2.189958in}}{\pgfqpoint{3.215318in}{2.183850in}}%
\pgfpathcurveto{\pgfqpoint{3.221426in}{2.177742in}}{\pgfqpoint{3.229712in}{2.174310in}}{\pgfqpoint{3.238350in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{3.238350in}{2.174310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237878in}{1.927075in}}%
\pgfpathcurveto{\pgfqpoint{3.246517in}{1.927075in}}{\pgfqpoint{3.254802in}{1.930507in}}{\pgfqpoint{3.260910in}{1.936616in}}%
\pgfpathcurveto{\pgfqpoint{3.267019in}{1.942724in}}{\pgfqpoint{3.270451in}{1.951009in}}{\pgfqpoint{3.270451in}{1.959648in}}%
\pgfpathcurveto{\pgfqpoint{3.270451in}{1.968286in}}{\pgfqpoint{3.267019in}{1.976572in}}{\pgfqpoint{3.260910in}{1.982680in}}%
\pgfpathcurveto{\pgfqpoint{3.254802in}{1.988788in}}{\pgfqpoint{3.246517in}{1.992220in}}{\pgfqpoint{3.237878in}{1.992220in}}%
\pgfpathcurveto{\pgfqpoint{3.229240in}{1.992220in}}{\pgfqpoint{3.220954in}{1.988788in}}{\pgfqpoint{3.214846in}{1.982680in}}%
\pgfpathcurveto{\pgfqpoint{3.208738in}{1.976572in}}{\pgfqpoint{3.205306in}{1.968286in}}{\pgfqpoint{3.205306in}{1.959648in}}%
\pgfpathcurveto{\pgfqpoint{3.205306in}{1.951009in}}{\pgfqpoint{3.208738in}{1.942724in}}{\pgfqpoint{3.214846in}{1.936616in}}%
\pgfpathcurveto{\pgfqpoint{3.220954in}{1.930507in}}{\pgfqpoint{3.229240in}{1.927075in}}{\pgfqpoint{3.237878in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{3.237878in}{1.927075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203084in}{2.965678in}}%
\pgfpathcurveto{\pgfqpoint{3.211722in}{2.965678in}}{\pgfqpoint{3.220008in}{2.969110in}}{\pgfqpoint{3.226116in}{2.975218in}}%
\pgfpathcurveto{\pgfqpoint{3.232224in}{2.981326in}}{\pgfqpoint{3.235656in}{2.989612in}}{\pgfqpoint{3.235656in}{2.998250in}}%
\pgfpathcurveto{\pgfqpoint{3.235656in}{3.006888in}}{\pgfqpoint{3.232224in}{3.015174in}}{\pgfqpoint{3.226116in}{3.021282in}}%
\pgfpathcurveto{\pgfqpoint{3.220008in}{3.027390in}}{\pgfqpoint{3.211722in}{3.030822in}}{\pgfqpoint{3.203084in}{3.030822in}}%
\pgfpathcurveto{\pgfqpoint{3.194446in}{3.030822in}}{\pgfqpoint{3.186160in}{3.027390in}}{\pgfqpoint{3.180052in}{3.021282in}}%
\pgfpathcurveto{\pgfqpoint{3.173944in}{3.015174in}}{\pgfqpoint{3.170512in}{3.006888in}}{\pgfqpoint{3.170512in}{2.998250in}}%
\pgfpathcurveto{\pgfqpoint{3.170512in}{2.989612in}}{\pgfqpoint{3.173944in}{2.981326in}}{\pgfqpoint{3.180052in}{2.975218in}}%
\pgfpathcurveto{\pgfqpoint{3.186160in}{2.969110in}}{\pgfqpoint{3.194446in}{2.965678in}}{\pgfqpoint{3.203084in}{2.965678in}}%
\pgfpathlineto{\pgfqpoint{3.203084in}{2.965678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234417in}{2.884343in}}%
\pgfpathcurveto{\pgfqpoint{3.243055in}{2.884343in}}{\pgfqpoint{3.251341in}{2.887775in}}{\pgfqpoint{3.257449in}{2.893884in}}%
\pgfpathcurveto{\pgfqpoint{3.263557in}{2.899992in}}{\pgfqpoint{3.266989in}{2.908277in}}{\pgfqpoint{3.266989in}{2.916916in}}%
\pgfpathcurveto{\pgfqpoint{3.266989in}{2.925554in}}{\pgfqpoint{3.263557in}{2.933840in}}{\pgfqpoint{3.257449in}{2.939948in}}%
\pgfpathcurveto{\pgfqpoint{3.251341in}{2.946056in}}{\pgfqpoint{3.243055in}{2.949488in}}{\pgfqpoint{3.234417in}{2.949488in}}%
\pgfpathcurveto{\pgfqpoint{3.225779in}{2.949488in}}{\pgfqpoint{3.217493in}{2.946056in}}{\pgfqpoint{3.211385in}{2.939948in}}%
\pgfpathcurveto{\pgfqpoint{3.205277in}{2.933840in}}{\pgfqpoint{3.201845in}{2.925554in}}{\pgfqpoint{3.201845in}{2.916916in}}%
\pgfpathcurveto{\pgfqpoint{3.201845in}{2.908277in}}{\pgfqpoint{3.205277in}{2.899992in}}{\pgfqpoint{3.211385in}{2.893884in}}%
\pgfpathcurveto{\pgfqpoint{3.217493in}{2.887775in}}{\pgfqpoint{3.225779in}{2.884343in}}{\pgfqpoint{3.234417in}{2.884343in}}%
\pgfpathlineto{\pgfqpoint{3.234417in}{2.884343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245928in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.254566in}{2.020121in}}{\pgfqpoint{3.262852in}{2.023553in}}{\pgfqpoint{3.268960in}{2.029661in}}%
\pgfpathcurveto{\pgfqpoint{3.275068in}{2.035769in}}{\pgfqpoint{3.278500in}{2.044055in}}{\pgfqpoint{3.278500in}{2.052693in}}%
\pgfpathcurveto{\pgfqpoint{3.278500in}{2.061331in}}{\pgfqpoint{3.275068in}{2.069617in}}{\pgfqpoint{3.268960in}{2.075725in}}%
\pgfpathcurveto{\pgfqpoint{3.262852in}{2.081833in}}{\pgfqpoint{3.254566in}{2.085265in}}{\pgfqpoint{3.245928in}{2.085265in}}%
\pgfpathcurveto{\pgfqpoint{3.237290in}{2.085265in}}{\pgfqpoint{3.229004in}{2.081833in}}{\pgfqpoint{3.222896in}{2.075725in}}%
\pgfpathcurveto{\pgfqpoint{3.216788in}{2.069617in}}{\pgfqpoint{3.213356in}{2.061331in}}{\pgfqpoint{3.213356in}{2.052693in}}%
\pgfpathcurveto{\pgfqpoint{3.213356in}{2.044055in}}{\pgfqpoint{3.216788in}{2.035769in}}{\pgfqpoint{3.222896in}{2.029661in}}%
\pgfpathcurveto{\pgfqpoint{3.229004in}{2.023553in}}{\pgfqpoint{3.237290in}{2.020121in}}{\pgfqpoint{3.245928in}{2.020121in}}%
\pgfpathlineto{\pgfqpoint{3.245928in}{2.020121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203985in}{2.952679in}}%
\pgfpathcurveto{\pgfqpoint{3.212624in}{2.952679in}}{\pgfqpoint{3.220909in}{2.956111in}}{\pgfqpoint{3.227018in}{2.962220in}}%
\pgfpathcurveto{\pgfqpoint{3.233126in}{2.968328in}}{\pgfqpoint{3.236558in}{2.976613in}}{\pgfqpoint{3.236558in}{2.985252in}}%
\pgfpathcurveto{\pgfqpoint{3.236558in}{2.993890in}}{\pgfqpoint{3.233126in}{3.002176in}}{\pgfqpoint{3.227018in}{3.008284in}}%
\pgfpathcurveto{\pgfqpoint{3.220909in}{3.014392in}}{\pgfqpoint{3.212624in}{3.017824in}}{\pgfqpoint{3.203985in}{3.017824in}}%
\pgfpathcurveto{\pgfqpoint{3.195347in}{3.017824in}}{\pgfqpoint{3.187062in}{3.014392in}}{\pgfqpoint{3.180953in}{3.008284in}}%
\pgfpathcurveto{\pgfqpoint{3.174845in}{3.002176in}}{\pgfqpoint{3.171413in}{2.993890in}}{\pgfqpoint{3.171413in}{2.985252in}}%
\pgfpathcurveto{\pgfqpoint{3.171413in}{2.976613in}}{\pgfqpoint{3.174845in}{2.968328in}}{\pgfqpoint{3.180953in}{2.962220in}}%
\pgfpathcurveto{\pgfqpoint{3.187062in}{2.956111in}}{\pgfqpoint{3.195347in}{2.952679in}}{\pgfqpoint{3.203985in}{2.952679in}}%
\pgfpathlineto{\pgfqpoint{3.203985in}{2.952679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247881in}{2.866725in}}%
\pgfpathcurveto{\pgfqpoint{3.256519in}{2.866725in}}{\pgfqpoint{3.264805in}{2.870157in}}{\pgfqpoint{3.270913in}{2.876265in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{2.882374in}}{\pgfqpoint{3.280454in}{2.890659in}}{\pgfqpoint{3.280454in}{2.899298in}}%
\pgfpathcurveto{\pgfqpoint{3.280454in}{2.907936in}}{\pgfqpoint{3.277021in}{2.916222in}}{\pgfqpoint{3.270913in}{2.922330in}}%
\pgfpathcurveto{\pgfqpoint{3.264805in}{2.928438in}}{\pgfqpoint{3.256519in}{2.931870in}}{\pgfqpoint{3.247881in}{2.931870in}}%
\pgfpathcurveto{\pgfqpoint{3.239243in}{2.931870in}}{\pgfqpoint{3.230957in}{2.928438in}}{\pgfqpoint{3.224849in}{2.922330in}}%
\pgfpathcurveto{\pgfqpoint{3.218741in}{2.916222in}}{\pgfqpoint{3.215309in}{2.907936in}}{\pgfqpoint{3.215309in}{2.899298in}}%
\pgfpathcurveto{\pgfqpoint{3.215309in}{2.890659in}}{\pgfqpoint{3.218741in}{2.882374in}}{\pgfqpoint{3.224849in}{2.876265in}}%
\pgfpathcurveto{\pgfqpoint{3.230957in}{2.870157in}}{\pgfqpoint{3.239243in}{2.866725in}}{\pgfqpoint{3.247881in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{3.247881in}{2.866725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205432in}{3.042102in}}%
\pgfpathcurveto{\pgfqpoint{3.214070in}{3.042102in}}{\pgfqpoint{3.222356in}{3.045534in}}{\pgfqpoint{3.228464in}{3.051642in}}%
\pgfpathcurveto{\pgfqpoint{3.234572in}{3.057750in}}{\pgfqpoint{3.238004in}{3.066036in}}{\pgfqpoint{3.238004in}{3.074674in}}%
\pgfpathcurveto{\pgfqpoint{3.238004in}{3.083313in}}{\pgfqpoint{3.234572in}{3.091598in}}{\pgfqpoint{3.228464in}{3.097706in}}%
\pgfpathcurveto{\pgfqpoint{3.222356in}{3.103815in}}{\pgfqpoint{3.214070in}{3.107247in}}{\pgfqpoint{3.205432in}{3.107247in}}%
\pgfpathcurveto{\pgfqpoint{3.196793in}{3.107247in}}{\pgfqpoint{3.188508in}{3.103815in}}{\pgfqpoint{3.182399in}{3.097706in}}%
\pgfpathcurveto{\pgfqpoint{3.176291in}{3.091598in}}{\pgfqpoint{3.172859in}{3.083313in}}{\pgfqpoint{3.172859in}{3.074674in}}%
\pgfpathcurveto{\pgfqpoint{3.172859in}{3.066036in}}{\pgfqpoint{3.176291in}{3.057750in}}{\pgfqpoint{3.182399in}{3.051642in}}%
\pgfpathcurveto{\pgfqpoint{3.188508in}{3.045534in}}{\pgfqpoint{3.196793in}{3.042102in}}{\pgfqpoint{3.205432in}{3.042102in}}%
\pgfpathlineto{\pgfqpoint{3.205432in}{3.042102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201229in}{2.777690in}}%
\pgfpathcurveto{\pgfqpoint{3.209867in}{2.777690in}}{\pgfqpoint{3.218153in}{2.781122in}}{\pgfqpoint{3.224261in}{2.787230in}}%
\pgfpathcurveto{\pgfqpoint{3.230369in}{2.793339in}}{\pgfqpoint{3.233801in}{2.801624in}}{\pgfqpoint{3.233801in}{2.810263in}}%
\pgfpathcurveto{\pgfqpoint{3.233801in}{2.818901in}}{\pgfqpoint{3.230369in}{2.827186in}}{\pgfqpoint{3.224261in}{2.833295in}}%
\pgfpathcurveto{\pgfqpoint{3.218153in}{2.839403in}}{\pgfqpoint{3.209867in}{2.842835in}}{\pgfqpoint{3.201229in}{2.842835in}}%
\pgfpathcurveto{\pgfqpoint{3.192591in}{2.842835in}}{\pgfqpoint{3.184305in}{2.839403in}}{\pgfqpoint{3.178197in}{2.833295in}}%
\pgfpathcurveto{\pgfqpoint{3.172089in}{2.827186in}}{\pgfqpoint{3.168657in}{2.818901in}}{\pgfqpoint{3.168657in}{2.810263in}}%
\pgfpathcurveto{\pgfqpoint{3.168657in}{2.801624in}}{\pgfqpoint{3.172089in}{2.793339in}}{\pgfqpoint{3.178197in}{2.787230in}}%
\pgfpathcurveto{\pgfqpoint{3.184305in}{2.781122in}}{\pgfqpoint{3.192591in}{2.777690in}}{\pgfqpoint{3.201229in}{2.777690in}}%
\pgfpathlineto{\pgfqpoint{3.201229in}{2.777690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233084in}{2.991056in}}%
\pgfpathcurveto{\pgfqpoint{3.241722in}{2.991056in}}{\pgfqpoint{3.250008in}{2.994488in}}{\pgfqpoint{3.256116in}{3.000596in}}%
\pgfpathcurveto{\pgfqpoint{3.262224in}{3.006705in}}{\pgfqpoint{3.265656in}{3.014990in}}{\pgfqpoint{3.265656in}{3.023628in}}%
\pgfpathcurveto{\pgfqpoint{3.265656in}{3.032267in}}{\pgfqpoint{3.262224in}{3.040552in}}{\pgfqpoint{3.256116in}{3.046661in}}%
\pgfpathcurveto{\pgfqpoint{3.250008in}{3.052769in}}{\pgfqpoint{3.241722in}{3.056201in}}{\pgfqpoint{3.233084in}{3.056201in}}%
\pgfpathcurveto{\pgfqpoint{3.224445in}{3.056201in}}{\pgfqpoint{3.216160in}{3.052769in}}{\pgfqpoint{3.210052in}{3.046661in}}%
\pgfpathcurveto{\pgfqpoint{3.203943in}{3.040552in}}{\pgfqpoint{3.200511in}{3.032267in}}{\pgfqpoint{3.200511in}{3.023628in}}%
\pgfpathcurveto{\pgfqpoint{3.200511in}{3.014990in}}{\pgfqpoint{3.203943in}{3.006705in}}{\pgfqpoint{3.210052in}{3.000596in}}%
\pgfpathcurveto{\pgfqpoint{3.216160in}{2.994488in}}{\pgfqpoint{3.224445in}{2.991056in}}{\pgfqpoint{3.233084in}{2.991056in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{2.991056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248227in}{1.962766in}}%
\pgfpathcurveto{\pgfqpoint{3.256865in}{1.962766in}}{\pgfqpoint{3.265151in}{1.966198in}}{\pgfqpoint{3.271259in}{1.972307in}}%
\pgfpathcurveto{\pgfqpoint{3.277367in}{1.978415in}}{\pgfqpoint{3.280799in}{1.986701in}}{\pgfqpoint{3.280799in}{1.995339in}}%
\pgfpathcurveto{\pgfqpoint{3.280799in}{2.003977in}}{\pgfqpoint{3.277367in}{2.012263in}}{\pgfqpoint{3.271259in}{2.018371in}}%
\pgfpathcurveto{\pgfqpoint{3.265151in}{2.024479in}}{\pgfqpoint{3.256865in}{2.027911in}}{\pgfqpoint{3.248227in}{2.027911in}}%
\pgfpathcurveto{\pgfqpoint{3.239589in}{2.027911in}}{\pgfqpoint{3.231303in}{2.024479in}}{\pgfqpoint{3.225195in}{2.018371in}}%
\pgfpathcurveto{\pgfqpoint{3.219087in}{2.012263in}}{\pgfqpoint{3.215655in}{2.003977in}}{\pgfqpoint{3.215655in}{1.995339in}}%
\pgfpathcurveto{\pgfqpoint{3.215655in}{1.986701in}}{\pgfqpoint{3.219087in}{1.978415in}}{\pgfqpoint{3.225195in}{1.972307in}}%
\pgfpathcurveto{\pgfqpoint{3.231303in}{1.966198in}}{\pgfqpoint{3.239589in}{1.962766in}}{\pgfqpoint{3.248227in}{1.962766in}}%
\pgfpathlineto{\pgfqpoint{3.248227in}{1.962766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237088in}{2.995183in}}%
\pgfpathcurveto{\pgfqpoint{3.245726in}{2.995183in}}{\pgfqpoint{3.254011in}{2.998615in}}{\pgfqpoint{3.260120in}{3.004723in}}%
\pgfpathcurveto{\pgfqpoint{3.266228in}{3.010831in}}{\pgfqpoint{3.269660in}{3.019117in}}{\pgfqpoint{3.269660in}{3.027755in}}%
\pgfpathcurveto{\pgfqpoint{3.269660in}{3.036394in}}{\pgfqpoint{3.266228in}{3.044679in}}{\pgfqpoint{3.260120in}{3.050787in}}%
\pgfpathcurveto{\pgfqpoint{3.254011in}{3.056896in}}{\pgfqpoint{3.245726in}{3.060328in}}{\pgfqpoint{3.237088in}{3.060328in}}%
\pgfpathcurveto{\pgfqpoint{3.228449in}{3.060328in}}{\pgfqpoint{3.220164in}{3.056896in}}{\pgfqpoint{3.214055in}{3.050787in}}%
\pgfpathcurveto{\pgfqpoint{3.207947in}{3.044679in}}{\pgfqpoint{3.204515in}{3.036394in}}{\pgfqpoint{3.204515in}{3.027755in}}%
\pgfpathcurveto{\pgfqpoint{3.204515in}{3.019117in}}{\pgfqpoint{3.207947in}{3.010831in}}{\pgfqpoint{3.214055in}{3.004723in}}%
\pgfpathcurveto{\pgfqpoint{3.220164in}{2.998615in}}{\pgfqpoint{3.228449in}{2.995183in}}{\pgfqpoint{3.237088in}{2.995183in}}%
\pgfpathlineto{\pgfqpoint{3.237088in}{2.995183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236434in}{2.887166in}}%
\pgfpathcurveto{\pgfqpoint{3.245073in}{2.887166in}}{\pgfqpoint{3.253358in}{2.890598in}}{\pgfqpoint{3.259467in}{2.896706in}}%
\pgfpathcurveto{\pgfqpoint{3.265575in}{2.902814in}}{\pgfqpoint{3.269007in}{2.911100in}}{\pgfqpoint{3.269007in}{2.919738in}}%
\pgfpathcurveto{\pgfqpoint{3.269007in}{2.928376in}}{\pgfqpoint{3.265575in}{2.936662in}}{\pgfqpoint{3.259467in}{2.942770in}}%
\pgfpathcurveto{\pgfqpoint{3.253358in}{2.948878in}}{\pgfqpoint{3.245073in}{2.952310in}}{\pgfqpoint{3.236434in}{2.952310in}}%
\pgfpathcurveto{\pgfqpoint{3.227796in}{2.952310in}}{\pgfqpoint{3.219511in}{2.948878in}}{\pgfqpoint{3.213402in}{2.942770in}}%
\pgfpathcurveto{\pgfqpoint{3.207294in}{2.936662in}}{\pgfqpoint{3.203862in}{2.928376in}}{\pgfqpoint{3.203862in}{2.919738in}}%
\pgfpathcurveto{\pgfqpoint{3.203862in}{2.911100in}}{\pgfqpoint{3.207294in}{2.902814in}}{\pgfqpoint{3.213402in}{2.896706in}}%
\pgfpathcurveto{\pgfqpoint{3.219511in}{2.890598in}}{\pgfqpoint{3.227796in}{2.887166in}}{\pgfqpoint{3.236434in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{3.236434in}{2.887166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201622in}{2.968127in}}%
\pgfpathcurveto{\pgfqpoint{3.210260in}{2.968127in}}{\pgfqpoint{3.218546in}{2.971559in}}{\pgfqpoint{3.224654in}{2.977667in}}%
\pgfpathcurveto{\pgfqpoint{3.230762in}{2.983775in}}{\pgfqpoint{3.234194in}{2.992061in}}{\pgfqpoint{3.234194in}{3.000699in}}%
\pgfpathcurveto{\pgfqpoint{3.234194in}{3.009337in}}{\pgfqpoint{3.230762in}{3.017623in}}{\pgfqpoint{3.224654in}{3.023731in}}%
\pgfpathcurveto{\pgfqpoint{3.218546in}{3.029839in}}{\pgfqpoint{3.210260in}{3.033272in}}{\pgfqpoint{3.201622in}{3.033272in}}%
\pgfpathcurveto{\pgfqpoint{3.192984in}{3.033272in}}{\pgfqpoint{3.184698in}{3.029839in}}{\pgfqpoint{3.178590in}{3.023731in}}%
\pgfpathcurveto{\pgfqpoint{3.172481in}{3.017623in}}{\pgfqpoint{3.169049in}{3.009337in}}{\pgfqpoint{3.169049in}{3.000699in}}%
\pgfpathcurveto{\pgfqpoint{3.169049in}{2.992061in}}{\pgfqpoint{3.172481in}{2.983775in}}{\pgfqpoint{3.178590in}{2.977667in}}%
\pgfpathcurveto{\pgfqpoint{3.184698in}{2.971559in}}{\pgfqpoint{3.192984in}{2.968127in}}{\pgfqpoint{3.201622in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{3.201622in}{2.968127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234563in}{2.799734in}}%
\pgfpathcurveto{\pgfqpoint{3.243201in}{2.799734in}}{\pgfqpoint{3.251487in}{2.803166in}}{\pgfqpoint{3.257595in}{2.809274in}}%
\pgfpathcurveto{\pgfqpoint{3.263703in}{2.815383in}}{\pgfqpoint{3.267135in}{2.823668in}}{\pgfqpoint{3.267135in}{2.832306in}}%
\pgfpathcurveto{\pgfqpoint{3.267135in}{2.840945in}}{\pgfqpoint{3.263703in}{2.849230in}}{\pgfqpoint{3.257595in}{2.855339in}}%
\pgfpathcurveto{\pgfqpoint{3.251487in}{2.861447in}}{\pgfqpoint{3.243201in}{2.864879in}}{\pgfqpoint{3.234563in}{2.864879in}}%
\pgfpathcurveto{\pgfqpoint{3.225924in}{2.864879in}}{\pgfqpoint{3.217639in}{2.861447in}}{\pgfqpoint{3.211531in}{2.855339in}}%
\pgfpathcurveto{\pgfqpoint{3.205422in}{2.849230in}}{\pgfqpoint{3.201990in}{2.840945in}}{\pgfqpoint{3.201990in}{2.832306in}}%
\pgfpathcurveto{\pgfqpoint{3.201990in}{2.823668in}}{\pgfqpoint{3.205422in}{2.815383in}}{\pgfqpoint{3.211531in}{2.809274in}}%
\pgfpathcurveto{\pgfqpoint{3.217639in}{2.803166in}}{\pgfqpoint{3.225924in}{2.799734in}}{\pgfqpoint{3.234563in}{2.799734in}}%
\pgfpathlineto{\pgfqpoint{3.234563in}{2.799734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230219in}{3.014911in}}%
\pgfpathcurveto{\pgfqpoint{3.238858in}{3.014911in}}{\pgfqpoint{3.247143in}{3.018343in}}{\pgfqpoint{3.253252in}{3.024451in}}%
\pgfpathcurveto{\pgfqpoint{3.259360in}{3.030559in}}{\pgfqpoint{3.262792in}{3.038845in}}{\pgfqpoint{3.262792in}{3.047483in}}%
\pgfpathcurveto{\pgfqpoint{3.262792in}{3.056121in}}{\pgfqpoint{3.259360in}{3.064407in}}{\pgfqpoint{3.253252in}{3.070515in}}%
\pgfpathcurveto{\pgfqpoint{3.247143in}{3.076623in}}{\pgfqpoint{3.238858in}{3.080055in}}{\pgfqpoint{3.230219in}{3.080055in}}%
\pgfpathcurveto{\pgfqpoint{3.221581in}{3.080055in}}{\pgfqpoint{3.213296in}{3.076623in}}{\pgfqpoint{3.207187in}{3.070515in}}%
\pgfpathcurveto{\pgfqpoint{3.201079in}{3.064407in}}{\pgfqpoint{3.197647in}{3.056121in}}{\pgfqpoint{3.197647in}{3.047483in}}%
\pgfpathcurveto{\pgfqpoint{3.197647in}{3.038845in}}{\pgfqpoint{3.201079in}{3.030559in}}{\pgfqpoint{3.207187in}{3.024451in}}%
\pgfpathcurveto{\pgfqpoint{3.213296in}{3.018343in}}{\pgfqpoint{3.221581in}{3.014911in}}{\pgfqpoint{3.230219in}{3.014911in}}%
\pgfpathlineto{\pgfqpoint{3.230219in}{3.014911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196345in}{2.849202in}}%
\pgfpathcurveto{\pgfqpoint{3.204983in}{2.849202in}}{\pgfqpoint{3.213269in}{2.852634in}}{\pgfqpoint{3.219377in}{2.858743in}}%
\pgfpathcurveto{\pgfqpoint{3.225485in}{2.864851in}}{\pgfqpoint{3.228918in}{2.873136in}}{\pgfqpoint{3.228918in}{2.881775in}}%
\pgfpathcurveto{\pgfqpoint{3.228918in}{2.890413in}}{\pgfqpoint{3.225485in}{2.898699in}}{\pgfqpoint{3.219377in}{2.904807in}}%
\pgfpathcurveto{\pgfqpoint{3.213269in}{2.910915in}}{\pgfqpoint{3.204983in}{2.914347in}}{\pgfqpoint{3.196345in}{2.914347in}}%
\pgfpathcurveto{\pgfqpoint{3.187707in}{2.914347in}}{\pgfqpoint{3.179421in}{2.910915in}}{\pgfqpoint{3.173313in}{2.904807in}}%
\pgfpathcurveto{\pgfqpoint{3.167205in}{2.898699in}}{\pgfqpoint{3.163773in}{2.890413in}}{\pgfqpoint{3.163773in}{2.881775in}}%
\pgfpathcurveto{\pgfqpoint{3.163773in}{2.873136in}}{\pgfqpoint{3.167205in}{2.864851in}}{\pgfqpoint{3.173313in}{2.858743in}}%
\pgfpathcurveto{\pgfqpoint{3.179421in}{2.852634in}}{\pgfqpoint{3.187707in}{2.849202in}}{\pgfqpoint{3.196345in}{2.849202in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{2.849202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247210in}{2.828953in}}%
\pgfpathcurveto{\pgfqpoint{3.255848in}{2.828953in}}{\pgfqpoint{3.264134in}{2.832385in}}{\pgfqpoint{3.270242in}{2.838493in}}%
\pgfpathcurveto{\pgfqpoint{3.276350in}{2.844601in}}{\pgfqpoint{3.279782in}{2.852887in}}{\pgfqpoint{3.279782in}{2.861525in}}%
\pgfpathcurveto{\pgfqpoint{3.279782in}{2.870164in}}{\pgfqpoint{3.276350in}{2.878449in}}{\pgfqpoint{3.270242in}{2.884557in}}%
\pgfpathcurveto{\pgfqpoint{3.264134in}{2.890666in}}{\pgfqpoint{3.255848in}{2.894098in}}{\pgfqpoint{3.247210in}{2.894098in}}%
\pgfpathcurveto{\pgfqpoint{3.238571in}{2.894098in}}{\pgfqpoint{3.230286in}{2.890666in}}{\pgfqpoint{3.224178in}{2.884557in}}%
\pgfpathcurveto{\pgfqpoint{3.218069in}{2.878449in}}{\pgfqpoint{3.214637in}{2.870164in}}{\pgfqpoint{3.214637in}{2.861525in}}%
\pgfpathcurveto{\pgfqpoint{3.214637in}{2.852887in}}{\pgfqpoint{3.218069in}{2.844601in}}{\pgfqpoint{3.224178in}{2.838493in}}%
\pgfpathcurveto{\pgfqpoint{3.230286in}{2.832385in}}{\pgfqpoint{3.238571in}{2.828953in}}{\pgfqpoint{3.247210in}{2.828953in}}%
\pgfpathlineto{\pgfqpoint{3.247210in}{2.828953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210239in}{2.816193in}}%
\pgfpathcurveto{\pgfqpoint{3.218878in}{2.816193in}}{\pgfqpoint{3.227163in}{2.819625in}}{\pgfqpoint{3.233271in}{2.825733in}}%
\pgfpathcurveto{\pgfqpoint{3.239380in}{2.831841in}}{\pgfqpoint{3.242812in}{2.840127in}}{\pgfqpoint{3.242812in}{2.848765in}}%
\pgfpathcurveto{\pgfqpoint{3.242812in}{2.857403in}}{\pgfqpoint{3.239380in}{2.865689in}}{\pgfqpoint{3.233271in}{2.871797in}}%
\pgfpathcurveto{\pgfqpoint{3.227163in}{2.877905in}}{\pgfqpoint{3.218878in}{2.881337in}}{\pgfqpoint{3.210239in}{2.881337in}}%
\pgfpathcurveto{\pgfqpoint{3.201601in}{2.881337in}}{\pgfqpoint{3.193315in}{2.877905in}}{\pgfqpoint{3.187207in}{2.871797in}}%
\pgfpathcurveto{\pgfqpoint{3.181099in}{2.865689in}}{\pgfqpoint{3.177667in}{2.857403in}}{\pgfqpoint{3.177667in}{2.848765in}}%
\pgfpathcurveto{\pgfqpoint{3.177667in}{2.840127in}}{\pgfqpoint{3.181099in}{2.831841in}}{\pgfqpoint{3.187207in}{2.825733in}}%
\pgfpathcurveto{\pgfqpoint{3.193315in}{2.819625in}}{\pgfqpoint{3.201601in}{2.816193in}}{\pgfqpoint{3.210239in}{2.816193in}}%
\pgfpathlineto{\pgfqpoint{3.210239in}{2.816193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.808741in}}%
\pgfpathcurveto{\pgfqpoint{3.235385in}{2.808741in}}{\pgfqpoint{3.243671in}{2.812173in}}{\pgfqpoint{3.249779in}{2.818281in}}%
\pgfpathcurveto{\pgfqpoint{3.255887in}{2.824390in}}{\pgfqpoint{3.259319in}{2.832675in}}{\pgfqpoint{3.259319in}{2.841313in}}%
\pgfpathcurveto{\pgfqpoint{3.259319in}{2.849952in}}{\pgfqpoint{3.255887in}{2.858237in}}{\pgfqpoint{3.249779in}{2.864346in}}%
\pgfpathcurveto{\pgfqpoint{3.243671in}{2.870454in}}{\pgfqpoint{3.235385in}{2.873886in}}{\pgfqpoint{3.226747in}{2.873886in}}%
\pgfpathcurveto{\pgfqpoint{3.218109in}{2.873886in}}{\pgfqpoint{3.209823in}{2.870454in}}{\pgfqpoint{3.203715in}{2.864346in}}%
\pgfpathcurveto{\pgfqpoint{3.197607in}{2.858237in}}{\pgfqpoint{3.194175in}{2.849952in}}{\pgfqpoint{3.194175in}{2.841313in}}%
\pgfpathcurveto{\pgfqpoint{3.194175in}{2.832675in}}{\pgfqpoint{3.197607in}{2.824390in}}{\pgfqpoint{3.203715in}{2.818281in}}%
\pgfpathcurveto{\pgfqpoint{3.209823in}{2.812173in}}{\pgfqpoint{3.218109in}{2.808741in}}{\pgfqpoint{3.226747in}{2.808741in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.808741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226304in}{2.796653in}}%
\pgfpathcurveto{\pgfqpoint{3.234942in}{2.796653in}}{\pgfqpoint{3.243228in}{2.800085in}}{\pgfqpoint{3.249336in}{2.806193in}}%
\pgfpathcurveto{\pgfqpoint{3.255444in}{2.812302in}}{\pgfqpoint{3.258876in}{2.820587in}}{\pgfqpoint{3.258876in}{2.829225in}}%
\pgfpathcurveto{\pgfqpoint{3.258876in}{2.837864in}}{\pgfqpoint{3.255444in}{2.846149in}}{\pgfqpoint{3.249336in}{2.852258in}}%
\pgfpathcurveto{\pgfqpoint{3.243228in}{2.858366in}}{\pgfqpoint{3.234942in}{2.861798in}}{\pgfqpoint{3.226304in}{2.861798in}}%
\pgfpathcurveto{\pgfqpoint{3.217665in}{2.861798in}}{\pgfqpoint{3.209380in}{2.858366in}}{\pgfqpoint{3.203272in}{2.852258in}}%
\pgfpathcurveto{\pgfqpoint{3.197163in}{2.846149in}}{\pgfqpoint{3.193731in}{2.837864in}}{\pgfqpoint{3.193731in}{2.829225in}}%
\pgfpathcurveto{\pgfqpoint{3.193731in}{2.820587in}}{\pgfqpoint{3.197163in}{2.812302in}}{\pgfqpoint{3.203272in}{2.806193in}}%
\pgfpathcurveto{\pgfqpoint{3.209380in}{2.800085in}}{\pgfqpoint{3.217665in}{2.796653in}}{\pgfqpoint{3.226304in}{2.796653in}}%
\pgfpathlineto{\pgfqpoint{3.226304in}{2.796653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241413in}{1.895328in}}%
\pgfpathcurveto{\pgfqpoint{3.250051in}{1.895328in}}{\pgfqpoint{3.258337in}{1.898760in}}{\pgfqpoint{3.264445in}{1.904868in}}%
\pgfpathcurveto{\pgfqpoint{3.270553in}{1.910977in}}{\pgfqpoint{3.273985in}{1.919262in}}{\pgfqpoint{3.273985in}{1.927901in}}%
\pgfpathcurveto{\pgfqpoint{3.273985in}{1.936539in}}{\pgfqpoint{3.270553in}{1.944824in}}{\pgfqpoint{3.264445in}{1.950933in}}%
\pgfpathcurveto{\pgfqpoint{3.258337in}{1.957041in}}{\pgfqpoint{3.250051in}{1.960473in}}{\pgfqpoint{3.241413in}{1.960473in}}%
\pgfpathcurveto{\pgfqpoint{3.232774in}{1.960473in}}{\pgfqpoint{3.224489in}{1.957041in}}{\pgfqpoint{3.218381in}{1.950933in}}%
\pgfpathcurveto{\pgfqpoint{3.212272in}{1.944824in}}{\pgfqpoint{3.208840in}{1.936539in}}{\pgfqpoint{3.208840in}{1.927901in}}%
\pgfpathcurveto{\pgfqpoint{3.208840in}{1.919262in}}{\pgfqpoint{3.212272in}{1.910977in}}{\pgfqpoint{3.218381in}{1.904868in}}%
\pgfpathcurveto{\pgfqpoint{3.224489in}{1.898760in}}{\pgfqpoint{3.232774in}{1.895328in}}{\pgfqpoint{3.241413in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{3.241413in}{1.895328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253719in}{2.782130in}}%
\pgfpathcurveto{\pgfqpoint{3.262357in}{2.782130in}}{\pgfqpoint{3.270643in}{2.785562in}}{\pgfqpoint{3.276751in}{2.791670in}}%
\pgfpathcurveto{\pgfqpoint{3.282859in}{2.797779in}}{\pgfqpoint{3.286291in}{2.806064in}}{\pgfqpoint{3.286291in}{2.814702in}}%
\pgfpathcurveto{\pgfqpoint{3.286291in}{2.823341in}}{\pgfqpoint{3.282859in}{2.831626in}}{\pgfqpoint{3.276751in}{2.837735in}}%
\pgfpathcurveto{\pgfqpoint{3.270643in}{2.843843in}}{\pgfqpoint{3.262357in}{2.847275in}}{\pgfqpoint{3.253719in}{2.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.245080in}{2.847275in}}{\pgfqpoint{3.236795in}{2.843843in}}{\pgfqpoint{3.230687in}{2.837735in}}%
\pgfpathcurveto{\pgfqpoint{3.224578in}{2.831626in}}{\pgfqpoint{3.221146in}{2.823341in}}{\pgfqpoint{3.221146in}{2.814702in}}%
\pgfpathcurveto{\pgfqpoint{3.221146in}{2.806064in}}{\pgfqpoint{3.224578in}{2.797779in}}{\pgfqpoint{3.230687in}{2.791670in}}%
\pgfpathcurveto{\pgfqpoint{3.236795in}{2.785562in}}{\pgfqpoint{3.245080in}{2.782130in}}{\pgfqpoint{3.253719in}{2.782130in}}%
\pgfpathlineto{\pgfqpoint{3.253719in}{2.782130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248162in}{3.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.256800in}{3.014620in}}{\pgfqpoint{3.265086in}{3.018052in}}{\pgfqpoint{3.271194in}{3.024161in}}%
\pgfpathcurveto{\pgfqpoint{3.277302in}{3.030269in}}{\pgfqpoint{3.280734in}{3.038554in}}{\pgfqpoint{3.280734in}{3.047193in}}%
\pgfpathcurveto{\pgfqpoint{3.280734in}{3.055831in}}{\pgfqpoint{3.277302in}{3.064117in}}{\pgfqpoint{3.271194in}{3.070225in}}%
\pgfpathcurveto{\pgfqpoint{3.265086in}{3.076333in}}{\pgfqpoint{3.256800in}{3.079765in}}{\pgfqpoint{3.248162in}{3.079765in}}%
\pgfpathcurveto{\pgfqpoint{3.239524in}{3.079765in}}{\pgfqpoint{3.231238in}{3.076333in}}{\pgfqpoint{3.225130in}{3.070225in}}%
\pgfpathcurveto{\pgfqpoint{3.219022in}{3.064117in}}{\pgfqpoint{3.215590in}{3.055831in}}{\pgfqpoint{3.215590in}{3.047193in}}%
\pgfpathcurveto{\pgfqpoint{3.215590in}{3.038554in}}{\pgfqpoint{3.219022in}{3.030269in}}{\pgfqpoint{3.225130in}{3.024161in}}%
\pgfpathcurveto{\pgfqpoint{3.231238in}{3.018052in}}{\pgfqpoint{3.239524in}{3.014620in}}{\pgfqpoint{3.248162in}{3.014620in}}%
\pgfpathlineto{\pgfqpoint{3.248162in}{3.014620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209729in}{1.875387in}}%
\pgfpathcurveto{\pgfqpoint{3.218367in}{1.875387in}}{\pgfqpoint{3.226652in}{1.878819in}}{\pgfqpoint{3.232761in}{1.884927in}}%
\pgfpathcurveto{\pgfqpoint{3.238869in}{1.891035in}}{\pgfqpoint{3.242301in}{1.899321in}}{\pgfqpoint{3.242301in}{1.907959in}}%
\pgfpathcurveto{\pgfqpoint{3.242301in}{1.916597in}}{\pgfqpoint{3.238869in}{1.924883in}}{\pgfqpoint{3.232761in}{1.930991in}}%
\pgfpathcurveto{\pgfqpoint{3.226652in}{1.937100in}}{\pgfqpoint{3.218367in}{1.940532in}}{\pgfqpoint{3.209729in}{1.940532in}}%
\pgfpathcurveto{\pgfqpoint{3.201090in}{1.940532in}}{\pgfqpoint{3.192805in}{1.937100in}}{\pgfqpoint{3.186696in}{1.930991in}}%
\pgfpathcurveto{\pgfqpoint{3.180588in}{1.924883in}}{\pgfqpoint{3.177156in}{1.916597in}}{\pgfqpoint{3.177156in}{1.907959in}}%
\pgfpathcurveto{\pgfqpoint{3.177156in}{1.899321in}}{\pgfqpoint{3.180588in}{1.891035in}}{\pgfqpoint{3.186696in}{1.884927in}}%
\pgfpathcurveto{\pgfqpoint{3.192805in}{1.878819in}}{\pgfqpoint{3.201090in}{1.875387in}}{\pgfqpoint{3.209729in}{1.875387in}}%
\pgfpathlineto{\pgfqpoint{3.209729in}{1.875387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210857in}{2.528052in}}%
\pgfpathcurveto{\pgfqpoint{3.219495in}{2.528052in}}{\pgfqpoint{3.227781in}{2.531484in}}{\pgfqpoint{3.233889in}{2.537593in}}%
\pgfpathcurveto{\pgfqpoint{3.239997in}{2.543701in}}{\pgfqpoint{3.243429in}{2.551986in}}{\pgfqpoint{3.243429in}{2.560625in}}%
\pgfpathcurveto{\pgfqpoint{3.243429in}{2.569263in}}{\pgfqpoint{3.239997in}{2.577549in}}{\pgfqpoint{3.233889in}{2.583657in}}%
\pgfpathcurveto{\pgfqpoint{3.227781in}{2.589765in}}{\pgfqpoint{3.219495in}{2.593197in}}{\pgfqpoint{3.210857in}{2.593197in}}%
\pgfpathcurveto{\pgfqpoint{3.202219in}{2.593197in}}{\pgfqpoint{3.193933in}{2.589765in}}{\pgfqpoint{3.187825in}{2.583657in}}%
\pgfpathcurveto{\pgfqpoint{3.181717in}{2.577549in}}{\pgfqpoint{3.178285in}{2.569263in}}{\pgfqpoint{3.178285in}{2.560625in}}%
\pgfpathcurveto{\pgfqpoint{3.178285in}{2.551986in}}{\pgfqpoint{3.181717in}{2.543701in}}{\pgfqpoint{3.187825in}{2.537593in}}%
\pgfpathcurveto{\pgfqpoint{3.193933in}{2.531484in}}{\pgfqpoint{3.202219in}{2.528052in}}{\pgfqpoint{3.210857in}{2.528052in}}%
\pgfpathlineto{\pgfqpoint{3.210857in}{2.528052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224374in}{1.844341in}}%
\pgfpathcurveto{\pgfqpoint{3.233013in}{1.844341in}}{\pgfqpoint{3.241298in}{1.847773in}}{\pgfqpoint{3.247406in}{1.853881in}}%
\pgfpathcurveto{\pgfqpoint{3.253515in}{1.859989in}}{\pgfqpoint{3.256947in}{1.868275in}}{\pgfqpoint{3.256947in}{1.876913in}}%
\pgfpathcurveto{\pgfqpoint{3.256947in}{1.885551in}}{\pgfqpoint{3.253515in}{1.893837in}}{\pgfqpoint{3.247406in}{1.899945in}}%
\pgfpathcurveto{\pgfqpoint{3.241298in}{1.906053in}}{\pgfqpoint{3.233013in}{1.909485in}}{\pgfqpoint{3.224374in}{1.909485in}}%
\pgfpathcurveto{\pgfqpoint{3.215736in}{1.909485in}}{\pgfqpoint{3.207450in}{1.906053in}}{\pgfqpoint{3.201342in}{1.899945in}}%
\pgfpathcurveto{\pgfqpoint{3.195234in}{1.893837in}}{\pgfqpoint{3.191802in}{1.885551in}}{\pgfqpoint{3.191802in}{1.876913in}}%
\pgfpathcurveto{\pgfqpoint{3.191802in}{1.868275in}}{\pgfqpoint{3.195234in}{1.859989in}}{\pgfqpoint{3.201342in}{1.853881in}}%
\pgfpathcurveto{\pgfqpoint{3.207450in}{1.847773in}}{\pgfqpoint{3.215736in}{1.844341in}}{\pgfqpoint{3.224374in}{1.844341in}}%
\pgfpathlineto{\pgfqpoint{3.224374in}{1.844341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220105in}{1.849770in}}%
\pgfpathcurveto{\pgfqpoint{3.228743in}{1.849770in}}{\pgfqpoint{3.237029in}{1.853202in}}{\pgfqpoint{3.243137in}{1.859311in}}%
\pgfpathcurveto{\pgfqpoint{3.249245in}{1.865419in}}{\pgfqpoint{3.252677in}{1.873704in}}{\pgfqpoint{3.252677in}{1.882343in}}%
\pgfpathcurveto{\pgfqpoint{3.252677in}{1.890981in}}{\pgfqpoint{3.249245in}{1.899267in}}{\pgfqpoint{3.243137in}{1.905375in}}%
\pgfpathcurveto{\pgfqpoint{3.237029in}{1.911483in}}{\pgfqpoint{3.228743in}{1.914915in}}{\pgfqpoint{3.220105in}{1.914915in}}%
\pgfpathcurveto{\pgfqpoint{3.211467in}{1.914915in}}{\pgfqpoint{3.203181in}{1.911483in}}{\pgfqpoint{3.197073in}{1.905375in}}%
\pgfpathcurveto{\pgfqpoint{3.190965in}{1.899267in}}{\pgfqpoint{3.187533in}{1.890981in}}{\pgfqpoint{3.187533in}{1.882343in}}%
\pgfpathcurveto{\pgfqpoint{3.187533in}{1.873704in}}{\pgfqpoint{3.190965in}{1.865419in}}{\pgfqpoint{3.197073in}{1.859311in}}%
\pgfpathcurveto{\pgfqpoint{3.203181in}{1.853202in}}{\pgfqpoint{3.211467in}{1.849770in}}{\pgfqpoint{3.220105in}{1.849770in}}%
\pgfpathlineto{\pgfqpoint{3.220105in}{1.849770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244022in}{2.821684in}}%
\pgfpathcurveto{\pgfqpoint{3.252660in}{2.821684in}}{\pgfqpoint{3.260946in}{2.825116in}}{\pgfqpoint{3.267054in}{2.831224in}}%
\pgfpathcurveto{\pgfqpoint{3.273162in}{2.837332in}}{\pgfqpoint{3.276594in}{2.845618in}}{\pgfqpoint{3.276594in}{2.854256in}}%
\pgfpathcurveto{\pgfqpoint{3.276594in}{2.862894in}}{\pgfqpoint{3.273162in}{2.871180in}}{\pgfqpoint{3.267054in}{2.877288in}}%
\pgfpathcurveto{\pgfqpoint{3.260946in}{2.883396in}}{\pgfqpoint{3.252660in}{2.886828in}}{\pgfqpoint{3.244022in}{2.886828in}}%
\pgfpathcurveto{\pgfqpoint{3.235384in}{2.886828in}}{\pgfqpoint{3.227098in}{2.883396in}}{\pgfqpoint{3.220990in}{2.877288in}}%
\pgfpathcurveto{\pgfqpoint{3.214882in}{2.871180in}}{\pgfqpoint{3.211450in}{2.862894in}}{\pgfqpoint{3.211450in}{2.854256in}}%
\pgfpathcurveto{\pgfqpoint{3.211450in}{2.845618in}}{\pgfqpoint{3.214882in}{2.837332in}}{\pgfqpoint{3.220990in}{2.831224in}}%
\pgfpathcurveto{\pgfqpoint{3.227098in}{2.825116in}}{\pgfqpoint{3.235384in}{2.821684in}}{\pgfqpoint{3.244022in}{2.821684in}}%
\pgfpathlineto{\pgfqpoint{3.244022in}{2.821684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232449in}{2.715802in}}%
\pgfpathcurveto{\pgfqpoint{3.241088in}{2.715802in}}{\pgfqpoint{3.249373in}{2.719234in}}{\pgfqpoint{3.255481in}{2.725342in}}%
\pgfpathcurveto{\pgfqpoint{3.261590in}{2.731450in}}{\pgfqpoint{3.265022in}{2.739736in}}{\pgfqpoint{3.265022in}{2.748374in}}%
\pgfpathcurveto{\pgfqpoint{3.265022in}{2.757012in}}{\pgfqpoint{3.261590in}{2.765298in}}{\pgfqpoint{3.255481in}{2.771406in}}%
\pgfpathcurveto{\pgfqpoint{3.249373in}{2.777514in}}{\pgfqpoint{3.241088in}{2.780947in}}{\pgfqpoint{3.232449in}{2.780947in}}%
\pgfpathcurveto{\pgfqpoint{3.223811in}{2.780947in}}{\pgfqpoint{3.215525in}{2.777514in}}{\pgfqpoint{3.209417in}{2.771406in}}%
\pgfpathcurveto{\pgfqpoint{3.203309in}{2.765298in}}{\pgfqpoint{3.199877in}{2.757012in}}{\pgfqpoint{3.199877in}{2.748374in}}%
\pgfpathcurveto{\pgfqpoint{3.199877in}{2.739736in}}{\pgfqpoint{3.203309in}{2.731450in}}{\pgfqpoint{3.209417in}{2.725342in}}%
\pgfpathcurveto{\pgfqpoint{3.215525in}{2.719234in}}{\pgfqpoint{3.223811in}{2.715802in}}{\pgfqpoint{3.232449in}{2.715802in}}%
\pgfpathlineto{\pgfqpoint{3.232449in}{2.715802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225858in}{2.857100in}}%
\pgfpathcurveto{\pgfqpoint{3.234496in}{2.857100in}}{\pgfqpoint{3.242782in}{2.860532in}}{\pgfqpoint{3.248890in}{2.866640in}}%
\pgfpathcurveto{\pgfqpoint{3.254998in}{2.872748in}}{\pgfqpoint{3.258430in}{2.881034in}}{\pgfqpoint{3.258430in}{2.889672in}}%
\pgfpathcurveto{\pgfqpoint{3.258430in}{2.898310in}}{\pgfqpoint{3.254998in}{2.906596in}}{\pgfqpoint{3.248890in}{2.912704in}}%
\pgfpathcurveto{\pgfqpoint{3.242782in}{2.918812in}}{\pgfqpoint{3.234496in}{2.922244in}}{\pgfqpoint{3.225858in}{2.922244in}}%
\pgfpathcurveto{\pgfqpoint{3.217220in}{2.922244in}}{\pgfqpoint{3.208934in}{2.918812in}}{\pgfqpoint{3.202826in}{2.912704in}}%
\pgfpathcurveto{\pgfqpoint{3.196718in}{2.906596in}}{\pgfqpoint{3.193286in}{2.898310in}}{\pgfqpoint{3.193286in}{2.889672in}}%
\pgfpathcurveto{\pgfqpoint{3.193286in}{2.881034in}}{\pgfqpoint{3.196718in}{2.872748in}}{\pgfqpoint{3.202826in}{2.866640in}}%
\pgfpathcurveto{\pgfqpoint{3.208934in}{2.860532in}}{\pgfqpoint{3.217220in}{2.857100in}}{\pgfqpoint{3.225858in}{2.857100in}}%
\pgfpathlineto{\pgfqpoint{3.225858in}{2.857100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236277in}{2.726229in}}%
\pgfpathcurveto{\pgfqpoint{3.244916in}{2.726229in}}{\pgfqpoint{3.253201in}{2.729661in}}{\pgfqpoint{3.259310in}{2.735770in}}%
\pgfpathcurveto{\pgfqpoint{3.265418in}{2.741878in}}{\pgfqpoint{3.268850in}{2.750163in}}{\pgfqpoint{3.268850in}{2.758802in}}%
\pgfpathcurveto{\pgfqpoint{3.268850in}{2.767440in}}{\pgfqpoint{3.265418in}{2.775726in}}{\pgfqpoint{3.259310in}{2.781834in}}%
\pgfpathcurveto{\pgfqpoint{3.253201in}{2.787942in}}{\pgfqpoint{3.244916in}{2.791374in}}{\pgfqpoint{3.236277in}{2.791374in}}%
\pgfpathcurveto{\pgfqpoint{3.227639in}{2.791374in}}{\pgfqpoint{3.219354in}{2.787942in}}{\pgfqpoint{3.213245in}{2.781834in}}%
\pgfpathcurveto{\pgfqpoint{3.207137in}{2.775726in}}{\pgfqpoint{3.203705in}{2.767440in}}{\pgfqpoint{3.203705in}{2.758802in}}%
\pgfpathcurveto{\pgfqpoint{3.203705in}{2.750163in}}{\pgfqpoint{3.207137in}{2.741878in}}{\pgfqpoint{3.213245in}{2.735770in}}%
\pgfpathcurveto{\pgfqpoint{3.219354in}{2.729661in}}{\pgfqpoint{3.227639in}{2.726229in}}{\pgfqpoint{3.236277in}{2.726229in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{2.726229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221158in}{2.450878in}}%
\pgfpathcurveto{\pgfqpoint{3.229796in}{2.450878in}}{\pgfqpoint{3.238082in}{2.454310in}}{\pgfqpoint{3.244190in}{2.460419in}}%
\pgfpathcurveto{\pgfqpoint{3.250298in}{2.466527in}}{\pgfqpoint{3.253730in}{2.474812in}}{\pgfqpoint{3.253730in}{2.483451in}}%
\pgfpathcurveto{\pgfqpoint{3.253730in}{2.492089in}}{\pgfqpoint{3.250298in}{2.500375in}}{\pgfqpoint{3.244190in}{2.506483in}}%
\pgfpathcurveto{\pgfqpoint{3.238082in}{2.512591in}}{\pgfqpoint{3.229796in}{2.516023in}}{\pgfqpoint{3.221158in}{2.516023in}}%
\pgfpathcurveto{\pgfqpoint{3.212520in}{2.516023in}}{\pgfqpoint{3.204234in}{2.512591in}}{\pgfqpoint{3.198126in}{2.506483in}}%
\pgfpathcurveto{\pgfqpoint{3.192018in}{2.500375in}}{\pgfqpoint{3.188586in}{2.492089in}}{\pgfqpoint{3.188586in}{2.483451in}}%
\pgfpathcurveto{\pgfqpoint{3.188586in}{2.474812in}}{\pgfqpoint{3.192018in}{2.466527in}}{\pgfqpoint{3.198126in}{2.460419in}}%
\pgfpathcurveto{\pgfqpoint{3.204234in}{2.454310in}}{\pgfqpoint{3.212520in}{2.450878in}}{\pgfqpoint{3.221158in}{2.450878in}}%
\pgfpathlineto{\pgfqpoint{3.221158in}{2.450878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253446in}{2.956023in}}%
\pgfpathcurveto{\pgfqpoint{3.262084in}{2.956023in}}{\pgfqpoint{3.270370in}{2.959455in}}{\pgfqpoint{3.276478in}{2.965564in}}%
\pgfpathcurveto{\pgfqpoint{3.282586in}{2.971672in}}{\pgfqpoint{3.286019in}{2.979957in}}{\pgfqpoint{3.286019in}{2.988596in}}%
\pgfpathcurveto{\pgfqpoint{3.286019in}{2.997234in}}{\pgfqpoint{3.282586in}{3.005520in}}{\pgfqpoint{3.276478in}{3.011628in}}%
\pgfpathcurveto{\pgfqpoint{3.270370in}{3.017736in}}{\pgfqpoint{3.262084in}{3.021168in}}{\pgfqpoint{3.253446in}{3.021168in}}%
\pgfpathcurveto{\pgfqpoint{3.244808in}{3.021168in}}{\pgfqpoint{3.236522in}{3.017736in}}{\pgfqpoint{3.230414in}{3.011628in}}%
\pgfpathcurveto{\pgfqpoint{3.224306in}{3.005520in}}{\pgfqpoint{3.220874in}{2.997234in}}{\pgfqpoint{3.220874in}{2.988596in}}%
\pgfpathcurveto{\pgfqpoint{3.220874in}{2.979957in}}{\pgfqpoint{3.224306in}{2.971672in}}{\pgfqpoint{3.230414in}{2.965564in}}%
\pgfpathcurveto{\pgfqpoint{3.236522in}{2.959455in}}{\pgfqpoint{3.244808in}{2.956023in}}{\pgfqpoint{3.253446in}{2.956023in}}%
\pgfpathlineto{\pgfqpoint{3.253446in}{2.956023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245968in}{1.946306in}}%
\pgfpathcurveto{\pgfqpoint{3.254607in}{1.946306in}}{\pgfqpoint{3.262892in}{1.949738in}}{\pgfqpoint{3.269000in}{1.955846in}}%
\pgfpathcurveto{\pgfqpoint{3.275109in}{1.961954in}}{\pgfqpoint{3.278541in}{1.970240in}}{\pgfqpoint{3.278541in}{1.978878in}}%
\pgfpathcurveto{\pgfqpoint{3.278541in}{1.987517in}}{\pgfqpoint{3.275109in}{1.995802in}}{\pgfqpoint{3.269000in}{2.001911in}}%
\pgfpathcurveto{\pgfqpoint{3.262892in}{2.008019in}}{\pgfqpoint{3.254607in}{2.011451in}}{\pgfqpoint{3.245968in}{2.011451in}}%
\pgfpathcurveto{\pgfqpoint{3.237330in}{2.011451in}}{\pgfqpoint{3.229044in}{2.008019in}}{\pgfqpoint{3.222936in}{2.001911in}}%
\pgfpathcurveto{\pgfqpoint{3.216828in}{1.995802in}}{\pgfqpoint{3.213396in}{1.987517in}}{\pgfqpoint{3.213396in}{1.978878in}}%
\pgfpathcurveto{\pgfqpoint{3.213396in}{1.970240in}}{\pgfqpoint{3.216828in}{1.961954in}}{\pgfqpoint{3.222936in}{1.955846in}}%
\pgfpathcurveto{\pgfqpoint{3.229044in}{1.949738in}}{\pgfqpoint{3.237330in}{1.946306in}}{\pgfqpoint{3.245968in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.245968in}{1.946306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249244in}{2.583023in}}%
\pgfpathcurveto{\pgfqpoint{3.257882in}{2.583023in}}{\pgfqpoint{3.266168in}{2.586455in}}{\pgfqpoint{3.272276in}{2.592564in}}%
\pgfpathcurveto{\pgfqpoint{3.278384in}{2.598672in}}{\pgfqpoint{3.281816in}{2.606958in}}{\pgfqpoint{3.281816in}{2.615596in}}%
\pgfpathcurveto{\pgfqpoint{3.281816in}{2.624234in}}{\pgfqpoint{3.278384in}{2.632520in}}{\pgfqpoint{3.272276in}{2.638628in}}%
\pgfpathcurveto{\pgfqpoint{3.266168in}{2.644736in}}{\pgfqpoint{3.257882in}{2.648168in}}{\pgfqpoint{3.249244in}{2.648168in}}%
\pgfpathcurveto{\pgfqpoint{3.240606in}{2.648168in}}{\pgfqpoint{3.232320in}{2.644736in}}{\pgfqpoint{3.226212in}{2.638628in}}%
\pgfpathcurveto{\pgfqpoint{3.220104in}{2.632520in}}{\pgfqpoint{3.216672in}{2.624234in}}{\pgfqpoint{3.216672in}{2.615596in}}%
\pgfpathcurveto{\pgfqpoint{3.216672in}{2.606958in}}{\pgfqpoint{3.220104in}{2.598672in}}{\pgfqpoint{3.226212in}{2.592564in}}%
\pgfpathcurveto{\pgfqpoint{3.232320in}{2.586455in}}{\pgfqpoint{3.240606in}{2.583023in}}{\pgfqpoint{3.249244in}{2.583023in}}%
\pgfpathlineto{\pgfqpoint{3.249244in}{2.583023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262463in}{2.366034in}}%
\pgfpathcurveto{\pgfqpoint{3.271101in}{2.366034in}}{\pgfqpoint{3.279387in}{2.369466in}}{\pgfqpoint{3.285495in}{2.375574in}}%
\pgfpathcurveto{\pgfqpoint{3.291603in}{2.381682in}}{\pgfqpoint{3.295035in}{2.389968in}}{\pgfqpoint{3.295035in}{2.398606in}}%
\pgfpathcurveto{\pgfqpoint{3.295035in}{2.407244in}}{\pgfqpoint{3.291603in}{2.415530in}}{\pgfqpoint{3.285495in}{2.421638in}}%
\pgfpathcurveto{\pgfqpoint{3.279387in}{2.427746in}}{\pgfqpoint{3.271101in}{2.431178in}}{\pgfqpoint{3.262463in}{2.431178in}}%
\pgfpathcurveto{\pgfqpoint{3.253824in}{2.431178in}}{\pgfqpoint{3.245539in}{2.427746in}}{\pgfqpoint{3.239431in}{2.421638in}}%
\pgfpathcurveto{\pgfqpoint{3.233322in}{2.415530in}}{\pgfqpoint{3.229890in}{2.407244in}}{\pgfqpoint{3.229890in}{2.398606in}}%
\pgfpathcurveto{\pgfqpoint{3.229890in}{2.389968in}}{\pgfqpoint{3.233322in}{2.381682in}}{\pgfqpoint{3.239431in}{2.375574in}}%
\pgfpathcurveto{\pgfqpoint{3.245539in}{2.369466in}}{\pgfqpoint{3.253824in}{2.366034in}}{\pgfqpoint{3.262463in}{2.366034in}}%
\pgfpathlineto{\pgfqpoint{3.262463in}{2.366034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241874in}{2.807950in}}%
\pgfpathcurveto{\pgfqpoint{3.250512in}{2.807950in}}{\pgfqpoint{3.258798in}{2.811382in}}{\pgfqpoint{3.264906in}{2.817490in}}%
\pgfpathcurveto{\pgfqpoint{3.271014in}{2.823598in}}{\pgfqpoint{3.274446in}{2.831884in}}{\pgfqpoint{3.274446in}{2.840522in}}%
\pgfpathcurveto{\pgfqpoint{3.274446in}{2.849160in}}{\pgfqpoint{3.271014in}{2.857446in}}{\pgfqpoint{3.264906in}{2.863554in}}%
\pgfpathcurveto{\pgfqpoint{3.258798in}{2.869662in}}{\pgfqpoint{3.250512in}{2.873094in}}{\pgfqpoint{3.241874in}{2.873094in}}%
\pgfpathcurveto{\pgfqpoint{3.233236in}{2.873094in}}{\pgfqpoint{3.224950in}{2.869662in}}{\pgfqpoint{3.218842in}{2.863554in}}%
\pgfpathcurveto{\pgfqpoint{3.212734in}{2.857446in}}{\pgfqpoint{3.209302in}{2.849160in}}{\pgfqpoint{3.209302in}{2.840522in}}%
\pgfpathcurveto{\pgfqpoint{3.209302in}{2.831884in}}{\pgfqpoint{3.212734in}{2.823598in}}{\pgfqpoint{3.218842in}{2.817490in}}%
\pgfpathcurveto{\pgfqpoint{3.224950in}{2.811382in}}{\pgfqpoint{3.233236in}{2.807950in}}{\pgfqpoint{3.241874in}{2.807950in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{2.807950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239503in}{2.663932in}}%
\pgfpathcurveto{\pgfqpoint{3.248141in}{2.663932in}}{\pgfqpoint{3.256427in}{2.667364in}}{\pgfqpoint{3.262535in}{2.673472in}}%
\pgfpathcurveto{\pgfqpoint{3.268643in}{2.679581in}}{\pgfqpoint{3.272075in}{2.687866in}}{\pgfqpoint{3.272075in}{2.696504in}}%
\pgfpathcurveto{\pgfqpoint{3.272075in}{2.705143in}}{\pgfqpoint{3.268643in}{2.713428in}}{\pgfqpoint{3.262535in}{2.719537in}}%
\pgfpathcurveto{\pgfqpoint{3.256427in}{2.725645in}}{\pgfqpoint{3.248141in}{2.729077in}}{\pgfqpoint{3.239503in}{2.729077in}}%
\pgfpathcurveto{\pgfqpoint{3.230864in}{2.729077in}}{\pgfqpoint{3.222579in}{2.725645in}}{\pgfqpoint{3.216471in}{2.719537in}}%
\pgfpathcurveto{\pgfqpoint{3.210362in}{2.713428in}}{\pgfqpoint{3.206930in}{2.705143in}}{\pgfqpoint{3.206930in}{2.696504in}}%
\pgfpathcurveto{\pgfqpoint{3.206930in}{2.687866in}}{\pgfqpoint{3.210362in}{2.679581in}}{\pgfqpoint{3.216471in}{2.673472in}}%
\pgfpathcurveto{\pgfqpoint{3.222579in}{2.667364in}}{\pgfqpoint{3.230864in}{2.663932in}}{\pgfqpoint{3.239503in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{3.239503in}{2.663932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247231in}{2.805606in}}%
\pgfpathcurveto{\pgfqpoint{3.255869in}{2.805606in}}{\pgfqpoint{3.264154in}{2.809038in}}{\pgfqpoint{3.270263in}{2.815146in}}%
\pgfpathcurveto{\pgfqpoint{3.276371in}{2.821255in}}{\pgfqpoint{3.279803in}{2.829540in}}{\pgfqpoint{3.279803in}{2.838179in}}%
\pgfpathcurveto{\pgfqpoint{3.279803in}{2.846817in}}{\pgfqpoint{3.276371in}{2.855102in}}{\pgfqpoint{3.270263in}{2.861211in}}%
\pgfpathcurveto{\pgfqpoint{3.264154in}{2.867319in}}{\pgfqpoint{3.255869in}{2.870751in}}{\pgfqpoint{3.247231in}{2.870751in}}%
\pgfpathcurveto{\pgfqpoint{3.238592in}{2.870751in}}{\pgfqpoint{3.230307in}{2.867319in}}{\pgfqpoint{3.224198in}{2.861211in}}%
\pgfpathcurveto{\pgfqpoint{3.218090in}{2.855102in}}{\pgfqpoint{3.214658in}{2.846817in}}{\pgfqpoint{3.214658in}{2.838179in}}%
\pgfpathcurveto{\pgfqpoint{3.214658in}{2.829540in}}{\pgfqpoint{3.218090in}{2.821255in}}{\pgfqpoint{3.224198in}{2.815146in}}%
\pgfpathcurveto{\pgfqpoint{3.230307in}{2.809038in}}{\pgfqpoint{3.238592in}{2.805606in}}{\pgfqpoint{3.247231in}{2.805606in}}%
\pgfpathlineto{\pgfqpoint{3.247231in}{2.805606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407371in}{1.445110in}}%
\pgfpathcurveto{\pgfqpoint{3.416009in}{1.445110in}}{\pgfqpoint{3.424295in}{1.448542in}}{\pgfqpoint{3.430403in}{1.454650in}}%
\pgfpathcurveto{\pgfqpoint{3.436511in}{1.460759in}}{\pgfqpoint{3.439943in}{1.469044in}}{\pgfqpoint{3.439943in}{1.477683in}}%
\pgfpathcurveto{\pgfqpoint{3.439943in}{1.486321in}}{\pgfqpoint{3.436511in}{1.494606in}}{\pgfqpoint{3.430403in}{1.500715in}}%
\pgfpathcurveto{\pgfqpoint{3.424295in}{1.506823in}}{\pgfqpoint{3.416009in}{1.510255in}}{\pgfqpoint{3.407371in}{1.510255in}}%
\pgfpathcurveto{\pgfqpoint{3.398733in}{1.510255in}}{\pgfqpoint{3.390447in}{1.506823in}}{\pgfqpoint{3.384339in}{1.500715in}}%
\pgfpathcurveto{\pgfqpoint{3.378231in}{1.494606in}}{\pgfqpoint{3.374799in}{1.486321in}}{\pgfqpoint{3.374799in}{1.477683in}}%
\pgfpathcurveto{\pgfqpoint{3.374799in}{1.469044in}}{\pgfqpoint{3.378231in}{1.460759in}}{\pgfqpoint{3.384339in}{1.454650in}}%
\pgfpathcurveto{\pgfqpoint{3.390447in}{1.448542in}}{\pgfqpoint{3.398733in}{1.445110in}}{\pgfqpoint{3.407371in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{3.407371in}{1.445110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429183in}{1.486916in}}%
\pgfpathcurveto{\pgfqpoint{3.437821in}{1.486916in}}{\pgfqpoint{3.446106in}{1.490348in}}{\pgfqpoint{3.452215in}{1.496456in}}%
\pgfpathcurveto{\pgfqpoint{3.458323in}{1.502564in}}{\pgfqpoint{3.461755in}{1.510850in}}{\pgfqpoint{3.461755in}{1.519488in}}%
\pgfpathcurveto{\pgfqpoint{3.461755in}{1.528126in}}{\pgfqpoint{3.458323in}{1.536412in}}{\pgfqpoint{3.452215in}{1.542520in}}%
\pgfpathcurveto{\pgfqpoint{3.446106in}{1.548628in}}{\pgfqpoint{3.437821in}{1.552061in}}{\pgfqpoint{3.429183in}{1.552061in}}%
\pgfpathcurveto{\pgfqpoint{3.420544in}{1.552061in}}{\pgfqpoint{3.412259in}{1.548628in}}{\pgfqpoint{3.406150in}{1.542520in}}%
\pgfpathcurveto{\pgfqpoint{3.400042in}{1.536412in}}{\pgfqpoint{3.396610in}{1.528126in}}{\pgfqpoint{3.396610in}{1.519488in}}%
\pgfpathcurveto{\pgfqpoint{3.396610in}{1.510850in}}{\pgfqpoint{3.400042in}{1.502564in}}{\pgfqpoint{3.406150in}{1.496456in}}%
\pgfpathcurveto{\pgfqpoint{3.412259in}{1.490348in}}{\pgfqpoint{3.420544in}{1.486916in}}{\pgfqpoint{3.429183in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{3.429183in}{1.486916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392070in}{1.422675in}}%
\pgfpathcurveto{\pgfqpoint{3.400708in}{1.422675in}}{\pgfqpoint{3.408994in}{1.426107in}}{\pgfqpoint{3.415102in}{1.432215in}}%
\pgfpathcurveto{\pgfqpoint{3.421210in}{1.438324in}}{\pgfqpoint{3.424642in}{1.446609in}}{\pgfqpoint{3.424642in}{1.455247in}}%
\pgfpathcurveto{\pgfqpoint{3.424642in}{1.463886in}}{\pgfqpoint{3.421210in}{1.472171in}}{\pgfqpoint{3.415102in}{1.478280in}}%
\pgfpathcurveto{\pgfqpoint{3.408994in}{1.484388in}}{\pgfqpoint{3.400708in}{1.487820in}}{\pgfqpoint{3.392070in}{1.487820in}}%
\pgfpathcurveto{\pgfqpoint{3.383432in}{1.487820in}}{\pgfqpoint{3.375146in}{1.484388in}}{\pgfqpoint{3.369038in}{1.478280in}}%
\pgfpathcurveto{\pgfqpoint{3.362930in}{1.472171in}}{\pgfqpoint{3.359498in}{1.463886in}}{\pgfqpoint{3.359498in}{1.455247in}}%
\pgfpathcurveto{\pgfqpoint{3.359498in}{1.446609in}}{\pgfqpoint{3.362930in}{1.438324in}}{\pgfqpoint{3.369038in}{1.432215in}}%
\pgfpathcurveto{\pgfqpoint{3.375146in}{1.426107in}}{\pgfqpoint{3.383432in}{1.422675in}}{\pgfqpoint{3.392070in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{3.392070in}{1.422675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389543in}{1.512846in}}%
\pgfpathcurveto{\pgfqpoint{3.398181in}{1.512846in}}{\pgfqpoint{3.406467in}{1.516278in}}{\pgfqpoint{3.412575in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{3.418683in}{1.528495in}}{\pgfqpoint{3.422115in}{1.536780in}}{\pgfqpoint{3.422115in}{1.545419in}}%
\pgfpathcurveto{\pgfqpoint{3.422115in}{1.554057in}}{\pgfqpoint{3.418683in}{1.562343in}}{\pgfqpoint{3.412575in}{1.568451in}}%
\pgfpathcurveto{\pgfqpoint{3.406467in}{1.574559in}}{\pgfqpoint{3.398181in}{1.577991in}}{\pgfqpoint{3.389543in}{1.577991in}}%
\pgfpathcurveto{\pgfqpoint{3.380905in}{1.577991in}}{\pgfqpoint{3.372619in}{1.574559in}}{\pgfqpoint{3.366511in}{1.568451in}}%
\pgfpathcurveto{\pgfqpoint{3.360403in}{1.562343in}}{\pgfqpoint{3.356971in}{1.554057in}}{\pgfqpoint{3.356971in}{1.545419in}}%
\pgfpathcurveto{\pgfqpoint{3.356971in}{1.536780in}}{\pgfqpoint{3.360403in}{1.528495in}}{\pgfqpoint{3.366511in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{3.372619in}{1.516278in}}{\pgfqpoint{3.380905in}{1.512846in}}{\pgfqpoint{3.389543in}{1.512846in}}%
\pgfpathlineto{\pgfqpoint{3.389543in}{1.512846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370356in}{1.341975in}}%
\pgfpathcurveto{\pgfqpoint{3.378994in}{1.341975in}}{\pgfqpoint{3.387280in}{1.345407in}}{\pgfqpoint{3.393388in}{1.351515in}}%
\pgfpathcurveto{\pgfqpoint{3.399496in}{1.357623in}}{\pgfqpoint{3.402928in}{1.365909in}}{\pgfqpoint{3.402928in}{1.374547in}}%
\pgfpathcurveto{\pgfqpoint{3.402928in}{1.383185in}}{\pgfqpoint{3.399496in}{1.391471in}}{\pgfqpoint{3.393388in}{1.397579in}}%
\pgfpathcurveto{\pgfqpoint{3.387280in}{1.403687in}}{\pgfqpoint{3.378994in}{1.407119in}}{\pgfqpoint{3.370356in}{1.407119in}}%
\pgfpathcurveto{\pgfqpoint{3.361718in}{1.407119in}}{\pgfqpoint{3.353432in}{1.403687in}}{\pgfqpoint{3.347324in}{1.397579in}}%
\pgfpathcurveto{\pgfqpoint{3.341216in}{1.391471in}}{\pgfqpoint{3.337784in}{1.383185in}}{\pgfqpoint{3.337784in}{1.374547in}}%
\pgfpathcurveto{\pgfqpoint{3.337784in}{1.365909in}}{\pgfqpoint{3.341216in}{1.357623in}}{\pgfqpoint{3.347324in}{1.351515in}}%
\pgfpathcurveto{\pgfqpoint{3.353432in}{1.345407in}}{\pgfqpoint{3.361718in}{1.341975in}}{\pgfqpoint{3.370356in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{3.370356in}{1.341975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428359in}{1.450331in}}%
\pgfpathcurveto{\pgfqpoint{3.436997in}{1.450331in}}{\pgfqpoint{3.445283in}{1.453763in}}{\pgfqpoint{3.451391in}{1.459871in}}%
\pgfpathcurveto{\pgfqpoint{3.457499in}{1.465979in}}{\pgfqpoint{3.460931in}{1.474265in}}{\pgfqpoint{3.460931in}{1.482903in}}%
\pgfpathcurveto{\pgfqpoint{3.460931in}{1.491541in}}{\pgfqpoint{3.457499in}{1.499827in}}{\pgfqpoint{3.451391in}{1.505935in}}%
\pgfpathcurveto{\pgfqpoint{3.445283in}{1.512043in}}{\pgfqpoint{3.436997in}{1.515475in}}{\pgfqpoint{3.428359in}{1.515475in}}%
\pgfpathcurveto{\pgfqpoint{3.419721in}{1.515475in}}{\pgfqpoint{3.411435in}{1.512043in}}{\pgfqpoint{3.405327in}{1.505935in}}%
\pgfpathcurveto{\pgfqpoint{3.399219in}{1.499827in}}{\pgfqpoint{3.395787in}{1.491541in}}{\pgfqpoint{3.395787in}{1.482903in}}%
\pgfpathcurveto{\pgfqpoint{3.395787in}{1.474265in}}{\pgfqpoint{3.399219in}{1.465979in}}{\pgfqpoint{3.405327in}{1.459871in}}%
\pgfpathcurveto{\pgfqpoint{3.411435in}{1.453763in}}{\pgfqpoint{3.419721in}{1.450331in}}{\pgfqpoint{3.428359in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{3.428359in}{1.450331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370097in}{1.379338in}}%
\pgfpathcurveto{\pgfqpoint{3.378735in}{1.379338in}}{\pgfqpoint{3.387021in}{1.382770in}}{\pgfqpoint{3.393129in}{1.388878in}}%
\pgfpathcurveto{\pgfqpoint{3.399237in}{1.394986in}}{\pgfqpoint{3.402669in}{1.403272in}}{\pgfqpoint{3.402669in}{1.411910in}}%
\pgfpathcurveto{\pgfqpoint{3.402669in}{1.420548in}}{\pgfqpoint{3.399237in}{1.428834in}}{\pgfqpoint{3.393129in}{1.434942in}}%
\pgfpathcurveto{\pgfqpoint{3.387021in}{1.441050in}}{\pgfqpoint{3.378735in}{1.444482in}}{\pgfqpoint{3.370097in}{1.444482in}}%
\pgfpathcurveto{\pgfqpoint{3.361459in}{1.444482in}}{\pgfqpoint{3.353173in}{1.441050in}}{\pgfqpoint{3.347065in}{1.434942in}}%
\pgfpathcurveto{\pgfqpoint{3.340957in}{1.428834in}}{\pgfqpoint{3.337525in}{1.420548in}}{\pgfqpoint{3.337525in}{1.411910in}}%
\pgfpathcurveto{\pgfqpoint{3.337525in}{1.403272in}}{\pgfqpoint{3.340957in}{1.394986in}}{\pgfqpoint{3.347065in}{1.388878in}}%
\pgfpathcurveto{\pgfqpoint{3.353173in}{1.382770in}}{\pgfqpoint{3.361459in}{1.379338in}}{\pgfqpoint{3.370097in}{1.379338in}}%
\pgfpathlineto{\pgfqpoint{3.370097in}{1.379338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426148in}{1.432851in}}%
\pgfpathcurveto{\pgfqpoint{3.434786in}{1.432851in}}{\pgfqpoint{3.443072in}{1.436283in}}{\pgfqpoint{3.449180in}{1.442391in}}%
\pgfpathcurveto{\pgfqpoint{3.455288in}{1.448499in}}{\pgfqpoint{3.458720in}{1.456785in}}{\pgfqpoint{3.458720in}{1.465423in}}%
\pgfpathcurveto{\pgfqpoint{3.458720in}{1.474061in}}{\pgfqpoint{3.455288in}{1.482347in}}{\pgfqpoint{3.449180in}{1.488455in}}%
\pgfpathcurveto{\pgfqpoint{3.443072in}{1.494563in}}{\pgfqpoint{3.434786in}{1.497995in}}{\pgfqpoint{3.426148in}{1.497995in}}%
\pgfpathcurveto{\pgfqpoint{3.417509in}{1.497995in}}{\pgfqpoint{3.409224in}{1.494563in}}{\pgfqpoint{3.403115in}{1.488455in}}%
\pgfpathcurveto{\pgfqpoint{3.397007in}{1.482347in}}{\pgfqpoint{3.393575in}{1.474061in}}{\pgfqpoint{3.393575in}{1.465423in}}%
\pgfpathcurveto{\pgfqpoint{3.393575in}{1.456785in}}{\pgfqpoint{3.397007in}{1.448499in}}{\pgfqpoint{3.403115in}{1.442391in}}%
\pgfpathcurveto{\pgfqpoint{3.409224in}{1.436283in}}{\pgfqpoint{3.417509in}{1.432851in}}{\pgfqpoint{3.426148in}{1.432851in}}%
\pgfpathlineto{\pgfqpoint{3.426148in}{1.432851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388551in}{1.506787in}}%
\pgfpathcurveto{\pgfqpoint{3.397189in}{1.506787in}}{\pgfqpoint{3.405475in}{1.510219in}}{\pgfqpoint{3.411583in}{1.516327in}}%
\pgfpathcurveto{\pgfqpoint{3.417691in}{1.522435in}}{\pgfqpoint{3.421123in}{1.530721in}}{\pgfqpoint{3.421123in}{1.539359in}}%
\pgfpathcurveto{\pgfqpoint{3.421123in}{1.547998in}}{\pgfqpoint{3.417691in}{1.556283in}}{\pgfqpoint{3.411583in}{1.562391in}}%
\pgfpathcurveto{\pgfqpoint{3.405475in}{1.568500in}}{\pgfqpoint{3.397189in}{1.571932in}}{\pgfqpoint{3.388551in}{1.571932in}}%
\pgfpathcurveto{\pgfqpoint{3.379913in}{1.571932in}}{\pgfqpoint{3.371627in}{1.568500in}}{\pgfqpoint{3.365519in}{1.562391in}}%
\pgfpathcurveto{\pgfqpoint{3.359411in}{1.556283in}}{\pgfqpoint{3.355979in}{1.547998in}}{\pgfqpoint{3.355979in}{1.539359in}}%
\pgfpathcurveto{\pgfqpoint{3.355979in}{1.530721in}}{\pgfqpoint{3.359411in}{1.522435in}}{\pgfqpoint{3.365519in}{1.516327in}}%
\pgfpathcurveto{\pgfqpoint{3.371627in}{1.510219in}}{\pgfqpoint{3.379913in}{1.506787in}}{\pgfqpoint{3.388551in}{1.506787in}}%
\pgfpathlineto{\pgfqpoint{3.388551in}{1.506787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431642in}{1.428271in}}%
\pgfpathcurveto{\pgfqpoint{3.440280in}{1.428271in}}{\pgfqpoint{3.448566in}{1.431703in}}{\pgfqpoint{3.454674in}{1.437811in}}%
\pgfpathcurveto{\pgfqpoint{3.460782in}{1.443920in}}{\pgfqpoint{3.464214in}{1.452205in}}{\pgfqpoint{3.464214in}{1.460843in}}%
\pgfpathcurveto{\pgfqpoint{3.464214in}{1.469482in}}{\pgfqpoint{3.460782in}{1.477767in}}{\pgfqpoint{3.454674in}{1.483876in}}%
\pgfpathcurveto{\pgfqpoint{3.448566in}{1.489984in}}{\pgfqpoint{3.440280in}{1.493416in}}{\pgfqpoint{3.431642in}{1.493416in}}%
\pgfpathcurveto{\pgfqpoint{3.423004in}{1.493416in}}{\pgfqpoint{3.414718in}{1.489984in}}{\pgfqpoint{3.408610in}{1.483876in}}%
\pgfpathcurveto{\pgfqpoint{3.402502in}{1.477767in}}{\pgfqpoint{3.399070in}{1.469482in}}{\pgfqpoint{3.399070in}{1.460843in}}%
\pgfpathcurveto{\pgfqpoint{3.399070in}{1.452205in}}{\pgfqpoint{3.402502in}{1.443920in}}{\pgfqpoint{3.408610in}{1.437811in}}%
\pgfpathcurveto{\pgfqpoint{3.414718in}{1.431703in}}{\pgfqpoint{3.423004in}{1.428271in}}{\pgfqpoint{3.431642in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{3.431642in}{1.428271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373443in}{1.404841in}}%
\pgfpathcurveto{\pgfqpoint{3.382081in}{1.404841in}}{\pgfqpoint{3.390367in}{1.408273in}}{\pgfqpoint{3.396475in}{1.414381in}}%
\pgfpathcurveto{\pgfqpoint{3.402583in}{1.420489in}}{\pgfqpoint{3.406015in}{1.428775in}}{\pgfqpoint{3.406015in}{1.437413in}}%
\pgfpathcurveto{\pgfqpoint{3.406015in}{1.446052in}}{\pgfqpoint{3.402583in}{1.454337in}}{\pgfqpoint{3.396475in}{1.460445in}}%
\pgfpathcurveto{\pgfqpoint{3.390367in}{1.466554in}}{\pgfqpoint{3.382081in}{1.469986in}}{\pgfqpoint{3.373443in}{1.469986in}}%
\pgfpathcurveto{\pgfqpoint{3.364804in}{1.469986in}}{\pgfqpoint{3.356519in}{1.466554in}}{\pgfqpoint{3.350410in}{1.460445in}}%
\pgfpathcurveto{\pgfqpoint{3.344302in}{1.454337in}}{\pgfqpoint{3.340870in}{1.446052in}}{\pgfqpoint{3.340870in}{1.437413in}}%
\pgfpathcurveto{\pgfqpoint{3.340870in}{1.428775in}}{\pgfqpoint{3.344302in}{1.420489in}}{\pgfqpoint{3.350410in}{1.414381in}}%
\pgfpathcurveto{\pgfqpoint{3.356519in}{1.408273in}}{\pgfqpoint{3.364804in}{1.404841in}}{\pgfqpoint{3.373443in}{1.404841in}}%
\pgfpathlineto{\pgfqpoint{3.373443in}{1.404841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380920in}{1.436615in}}%
\pgfpathcurveto{\pgfqpoint{3.389558in}{1.436615in}}{\pgfqpoint{3.397844in}{1.440047in}}{\pgfqpoint{3.403952in}{1.446155in}}%
\pgfpathcurveto{\pgfqpoint{3.410060in}{1.452263in}}{\pgfqpoint{3.413492in}{1.460549in}}{\pgfqpoint{3.413492in}{1.469187in}}%
\pgfpathcurveto{\pgfqpoint{3.413492in}{1.477826in}}{\pgfqpoint{3.410060in}{1.486111in}}{\pgfqpoint{3.403952in}{1.492219in}}%
\pgfpathcurveto{\pgfqpoint{3.397844in}{1.498328in}}{\pgfqpoint{3.389558in}{1.501760in}}{\pgfqpoint{3.380920in}{1.501760in}}%
\pgfpathcurveto{\pgfqpoint{3.372282in}{1.501760in}}{\pgfqpoint{3.363996in}{1.498328in}}{\pgfqpoint{3.357888in}{1.492219in}}%
\pgfpathcurveto{\pgfqpoint{3.351780in}{1.486111in}}{\pgfqpoint{3.348348in}{1.477826in}}{\pgfqpoint{3.348348in}{1.469187in}}%
\pgfpathcurveto{\pgfqpoint{3.348348in}{1.460549in}}{\pgfqpoint{3.351780in}{1.452263in}}{\pgfqpoint{3.357888in}{1.446155in}}%
\pgfpathcurveto{\pgfqpoint{3.363996in}{1.440047in}}{\pgfqpoint{3.372282in}{1.436615in}}{\pgfqpoint{3.380920in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{3.380920in}{1.436615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418051in}{1.464851in}}%
\pgfpathcurveto{\pgfqpoint{3.426690in}{1.464851in}}{\pgfqpoint{3.434975in}{1.468283in}}{\pgfqpoint{3.441083in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{3.447192in}{1.480500in}}{\pgfqpoint{3.450624in}{1.488786in}}{\pgfqpoint{3.450624in}{1.497424in}}%
\pgfpathcurveto{\pgfqpoint{3.450624in}{1.506062in}}{\pgfqpoint{3.447192in}{1.514348in}}{\pgfqpoint{3.441083in}{1.520456in}}%
\pgfpathcurveto{\pgfqpoint{3.434975in}{1.526564in}}{\pgfqpoint{3.426690in}{1.529996in}}{\pgfqpoint{3.418051in}{1.529996in}}%
\pgfpathcurveto{\pgfqpoint{3.409413in}{1.529996in}}{\pgfqpoint{3.401127in}{1.526564in}}{\pgfqpoint{3.395019in}{1.520456in}}%
\pgfpathcurveto{\pgfqpoint{3.388911in}{1.514348in}}{\pgfqpoint{3.385479in}{1.506062in}}{\pgfqpoint{3.385479in}{1.497424in}}%
\pgfpathcurveto{\pgfqpoint{3.385479in}{1.488786in}}{\pgfqpoint{3.388911in}{1.480500in}}{\pgfqpoint{3.395019in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{3.401127in}{1.468283in}}{\pgfqpoint{3.409413in}{1.464851in}}{\pgfqpoint{3.418051in}{1.464851in}}%
\pgfpathlineto{\pgfqpoint{3.418051in}{1.464851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390889in}{1.418031in}}%
\pgfpathcurveto{\pgfqpoint{3.399528in}{1.418031in}}{\pgfqpoint{3.407813in}{1.421463in}}{\pgfqpoint{3.413922in}{1.427571in}}%
\pgfpathcurveto{\pgfqpoint{3.420030in}{1.433679in}}{\pgfqpoint{3.423462in}{1.441965in}}{\pgfqpoint{3.423462in}{1.450603in}}%
\pgfpathcurveto{\pgfqpoint{3.423462in}{1.459241in}}{\pgfqpoint{3.420030in}{1.467527in}}{\pgfqpoint{3.413922in}{1.473635in}}%
\pgfpathcurveto{\pgfqpoint{3.407813in}{1.479743in}}{\pgfqpoint{3.399528in}{1.483175in}}{\pgfqpoint{3.390889in}{1.483175in}}%
\pgfpathcurveto{\pgfqpoint{3.382251in}{1.483175in}}{\pgfqpoint{3.373965in}{1.479743in}}{\pgfqpoint{3.367857in}{1.473635in}}%
\pgfpathcurveto{\pgfqpoint{3.361749in}{1.467527in}}{\pgfqpoint{3.358317in}{1.459241in}}{\pgfqpoint{3.358317in}{1.450603in}}%
\pgfpathcurveto{\pgfqpoint{3.358317in}{1.441965in}}{\pgfqpoint{3.361749in}{1.433679in}}{\pgfqpoint{3.367857in}{1.427571in}}%
\pgfpathcurveto{\pgfqpoint{3.373965in}{1.421463in}}{\pgfqpoint{3.382251in}{1.418031in}}{\pgfqpoint{3.390889in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{1.418031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394394in}{1.378586in}}%
\pgfpathcurveto{\pgfqpoint{3.403032in}{1.378586in}}{\pgfqpoint{3.411318in}{1.382018in}}{\pgfqpoint{3.417426in}{1.388126in}}%
\pgfpathcurveto{\pgfqpoint{3.423534in}{1.394234in}}{\pgfqpoint{3.426966in}{1.402520in}}{\pgfqpoint{3.426966in}{1.411158in}}%
\pgfpathcurveto{\pgfqpoint{3.426966in}{1.419796in}}{\pgfqpoint{3.423534in}{1.428082in}}{\pgfqpoint{3.417426in}{1.434190in}}%
\pgfpathcurveto{\pgfqpoint{3.411318in}{1.440298in}}{\pgfqpoint{3.403032in}{1.443730in}}{\pgfqpoint{3.394394in}{1.443730in}}%
\pgfpathcurveto{\pgfqpoint{3.385755in}{1.443730in}}{\pgfqpoint{3.377470in}{1.440298in}}{\pgfqpoint{3.371362in}{1.434190in}}%
\pgfpathcurveto{\pgfqpoint{3.365253in}{1.428082in}}{\pgfqpoint{3.361821in}{1.419796in}}{\pgfqpoint{3.361821in}{1.411158in}}%
\pgfpathcurveto{\pgfqpoint{3.361821in}{1.402520in}}{\pgfqpoint{3.365253in}{1.394234in}}{\pgfqpoint{3.371362in}{1.388126in}}%
\pgfpathcurveto{\pgfqpoint{3.377470in}{1.382018in}}{\pgfqpoint{3.385755in}{1.378586in}}{\pgfqpoint{3.394394in}{1.378586in}}%
\pgfpathlineto{\pgfqpoint{3.394394in}{1.378586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378156in}{1.532563in}}%
\pgfpathcurveto{\pgfqpoint{3.386794in}{1.532563in}}{\pgfqpoint{3.395080in}{1.535995in}}{\pgfqpoint{3.401188in}{1.542103in}}%
\pgfpathcurveto{\pgfqpoint{3.407296in}{1.548211in}}{\pgfqpoint{3.410728in}{1.556497in}}{\pgfqpoint{3.410728in}{1.565135in}}%
\pgfpathcurveto{\pgfqpoint{3.410728in}{1.573774in}}{\pgfqpoint{3.407296in}{1.582059in}}{\pgfqpoint{3.401188in}{1.588167in}}%
\pgfpathcurveto{\pgfqpoint{3.395080in}{1.594276in}}{\pgfqpoint{3.386794in}{1.597708in}}{\pgfqpoint{3.378156in}{1.597708in}}%
\pgfpathcurveto{\pgfqpoint{3.369517in}{1.597708in}}{\pgfqpoint{3.361232in}{1.594276in}}{\pgfqpoint{3.355124in}{1.588167in}}%
\pgfpathcurveto{\pgfqpoint{3.349015in}{1.582059in}}{\pgfqpoint{3.345583in}{1.573774in}}{\pgfqpoint{3.345583in}{1.565135in}}%
\pgfpathcurveto{\pgfqpoint{3.345583in}{1.556497in}}{\pgfqpoint{3.349015in}{1.548211in}}{\pgfqpoint{3.355124in}{1.542103in}}%
\pgfpathcurveto{\pgfqpoint{3.361232in}{1.535995in}}{\pgfqpoint{3.369517in}{1.532563in}}{\pgfqpoint{3.378156in}{1.532563in}}%
\pgfpathlineto{\pgfqpoint{3.378156in}{1.532563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375130in}{1.471283in}}%
\pgfpathcurveto{\pgfqpoint{3.383768in}{1.471283in}}{\pgfqpoint{3.392054in}{1.474715in}}{\pgfqpoint{3.398162in}{1.480823in}}%
\pgfpathcurveto{\pgfqpoint{3.404270in}{1.486932in}}{\pgfqpoint{3.407702in}{1.495217in}}{\pgfqpoint{3.407702in}{1.503856in}}%
\pgfpathcurveto{\pgfqpoint{3.407702in}{1.512494in}}{\pgfqpoint{3.404270in}{1.520780in}}{\pgfqpoint{3.398162in}{1.526888in}}%
\pgfpathcurveto{\pgfqpoint{3.392054in}{1.532996in}}{\pgfqpoint{3.383768in}{1.536428in}}{\pgfqpoint{3.375130in}{1.536428in}}%
\pgfpathcurveto{\pgfqpoint{3.366492in}{1.536428in}}{\pgfqpoint{3.358206in}{1.532996in}}{\pgfqpoint{3.352098in}{1.526888in}}%
\pgfpathcurveto{\pgfqpoint{3.345990in}{1.520780in}}{\pgfqpoint{3.342558in}{1.512494in}}{\pgfqpoint{3.342558in}{1.503856in}}%
\pgfpathcurveto{\pgfqpoint{3.342558in}{1.495217in}}{\pgfqpoint{3.345990in}{1.486932in}}{\pgfqpoint{3.352098in}{1.480823in}}%
\pgfpathcurveto{\pgfqpoint{3.358206in}{1.474715in}}{\pgfqpoint{3.366492in}{1.471283in}}{\pgfqpoint{3.375130in}{1.471283in}}%
\pgfpathlineto{\pgfqpoint{3.375130in}{1.471283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422660in}{1.469585in}}%
\pgfpathcurveto{\pgfqpoint{3.431298in}{1.469585in}}{\pgfqpoint{3.439584in}{1.473017in}}{\pgfqpoint{3.445692in}{1.479125in}}%
\pgfpathcurveto{\pgfqpoint{3.451800in}{1.485233in}}{\pgfqpoint{3.455232in}{1.493519in}}{\pgfqpoint{3.455232in}{1.502157in}}%
\pgfpathcurveto{\pgfqpoint{3.455232in}{1.510795in}}{\pgfqpoint{3.451800in}{1.519081in}}{\pgfqpoint{3.445692in}{1.525189in}}%
\pgfpathcurveto{\pgfqpoint{3.439584in}{1.531297in}}{\pgfqpoint{3.431298in}{1.534729in}}{\pgfqpoint{3.422660in}{1.534729in}}%
\pgfpathcurveto{\pgfqpoint{3.414022in}{1.534729in}}{\pgfqpoint{3.405736in}{1.531297in}}{\pgfqpoint{3.399628in}{1.525189in}}%
\pgfpathcurveto{\pgfqpoint{3.393520in}{1.519081in}}{\pgfqpoint{3.390087in}{1.510795in}}{\pgfqpoint{3.390087in}{1.502157in}}%
\pgfpathcurveto{\pgfqpoint{3.390087in}{1.493519in}}{\pgfqpoint{3.393520in}{1.485233in}}{\pgfqpoint{3.399628in}{1.479125in}}%
\pgfpathcurveto{\pgfqpoint{3.405736in}{1.473017in}}{\pgfqpoint{3.414022in}{1.469585in}}{\pgfqpoint{3.422660in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{3.422660in}{1.469585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404601in}{1.339547in}}%
\pgfpathcurveto{\pgfqpoint{3.413240in}{1.339547in}}{\pgfqpoint{3.421525in}{1.342979in}}{\pgfqpoint{3.427633in}{1.349087in}}%
\pgfpathcurveto{\pgfqpoint{3.433742in}{1.355195in}}{\pgfqpoint{3.437174in}{1.363481in}}{\pgfqpoint{3.437174in}{1.372119in}}%
\pgfpathcurveto{\pgfqpoint{3.437174in}{1.380758in}}{\pgfqpoint{3.433742in}{1.389043in}}{\pgfqpoint{3.427633in}{1.395152in}}%
\pgfpathcurveto{\pgfqpoint{3.421525in}{1.401260in}}{\pgfqpoint{3.413240in}{1.404692in}}{\pgfqpoint{3.404601in}{1.404692in}}%
\pgfpathcurveto{\pgfqpoint{3.395963in}{1.404692in}}{\pgfqpoint{3.387677in}{1.401260in}}{\pgfqpoint{3.381569in}{1.395152in}}%
\pgfpathcurveto{\pgfqpoint{3.375461in}{1.389043in}}{\pgfqpoint{3.372029in}{1.380758in}}{\pgfqpoint{3.372029in}{1.372119in}}%
\pgfpathcurveto{\pgfqpoint{3.372029in}{1.363481in}}{\pgfqpoint{3.375461in}{1.355195in}}{\pgfqpoint{3.381569in}{1.349087in}}%
\pgfpathcurveto{\pgfqpoint{3.387677in}{1.342979in}}{\pgfqpoint{3.395963in}{1.339547in}}{\pgfqpoint{3.404601in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{3.404601in}{1.339547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417758in}{1.483684in}}%
\pgfpathcurveto{\pgfqpoint{3.426396in}{1.483684in}}{\pgfqpoint{3.434682in}{1.487116in}}{\pgfqpoint{3.440790in}{1.493224in}}%
\pgfpathcurveto{\pgfqpoint{3.446898in}{1.499332in}}{\pgfqpoint{3.450330in}{1.507618in}}{\pgfqpoint{3.450330in}{1.516256in}}%
\pgfpathcurveto{\pgfqpoint{3.450330in}{1.524895in}}{\pgfqpoint{3.446898in}{1.533180in}}{\pgfqpoint{3.440790in}{1.539289in}}%
\pgfpathcurveto{\pgfqpoint{3.434682in}{1.545397in}}{\pgfqpoint{3.426396in}{1.548829in}}{\pgfqpoint{3.417758in}{1.548829in}}%
\pgfpathcurveto{\pgfqpoint{3.409120in}{1.548829in}}{\pgfqpoint{3.400834in}{1.545397in}}{\pgfqpoint{3.394726in}{1.539289in}}%
\pgfpathcurveto{\pgfqpoint{3.388618in}{1.533180in}}{\pgfqpoint{3.385186in}{1.524895in}}{\pgfqpoint{3.385186in}{1.516256in}}%
\pgfpathcurveto{\pgfqpoint{3.385186in}{1.507618in}}{\pgfqpoint{3.388618in}{1.499332in}}{\pgfqpoint{3.394726in}{1.493224in}}%
\pgfpathcurveto{\pgfqpoint{3.400834in}{1.487116in}}{\pgfqpoint{3.409120in}{1.483684in}}{\pgfqpoint{3.417758in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{3.417758in}{1.483684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389361in}{1.338542in}}%
\pgfpathcurveto{\pgfqpoint{3.397999in}{1.338542in}}{\pgfqpoint{3.406285in}{1.341974in}}{\pgfqpoint{3.412393in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{3.418501in}{1.354190in}}{\pgfqpoint{3.421933in}{1.362476in}}{\pgfqpoint{3.421933in}{1.371114in}}%
\pgfpathcurveto{\pgfqpoint{3.421933in}{1.379752in}}{\pgfqpoint{3.418501in}{1.388038in}}{\pgfqpoint{3.412393in}{1.394146in}}%
\pgfpathcurveto{\pgfqpoint{3.406285in}{1.400254in}}{\pgfqpoint{3.397999in}{1.403686in}}{\pgfqpoint{3.389361in}{1.403686in}}%
\pgfpathcurveto{\pgfqpoint{3.380723in}{1.403686in}}{\pgfqpoint{3.372437in}{1.400254in}}{\pgfqpoint{3.366329in}{1.394146in}}%
\pgfpathcurveto{\pgfqpoint{3.360221in}{1.388038in}}{\pgfqpoint{3.356789in}{1.379752in}}{\pgfqpoint{3.356789in}{1.371114in}}%
\pgfpathcurveto{\pgfqpoint{3.356789in}{1.362476in}}{\pgfqpoint{3.360221in}{1.354190in}}{\pgfqpoint{3.366329in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{3.372437in}{1.341974in}}{\pgfqpoint{3.380723in}{1.338542in}}{\pgfqpoint{3.389361in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{3.389361in}{1.338542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397488in}{1.448568in}}%
\pgfpathcurveto{\pgfqpoint{3.406127in}{1.448568in}}{\pgfqpoint{3.414412in}{1.452000in}}{\pgfqpoint{3.420521in}{1.458109in}}%
\pgfpathcurveto{\pgfqpoint{3.426629in}{1.464217in}}{\pgfqpoint{3.430061in}{1.472502in}}{\pgfqpoint{3.430061in}{1.481141in}}%
\pgfpathcurveto{\pgfqpoint{3.430061in}{1.489779in}}{\pgfqpoint{3.426629in}{1.498065in}}{\pgfqpoint{3.420521in}{1.504173in}}%
\pgfpathcurveto{\pgfqpoint{3.414412in}{1.510281in}}{\pgfqpoint{3.406127in}{1.513713in}}{\pgfqpoint{3.397488in}{1.513713in}}%
\pgfpathcurveto{\pgfqpoint{3.388850in}{1.513713in}}{\pgfqpoint{3.380565in}{1.510281in}}{\pgfqpoint{3.374456in}{1.504173in}}%
\pgfpathcurveto{\pgfqpoint{3.368348in}{1.498065in}}{\pgfqpoint{3.364916in}{1.489779in}}{\pgfqpoint{3.364916in}{1.481141in}}%
\pgfpathcurveto{\pgfqpoint{3.364916in}{1.472502in}}{\pgfqpoint{3.368348in}{1.464217in}}{\pgfqpoint{3.374456in}{1.458109in}}%
\pgfpathcurveto{\pgfqpoint{3.380565in}{1.452000in}}{\pgfqpoint{3.388850in}{1.448568in}}{\pgfqpoint{3.397488in}{1.448568in}}%
\pgfpathlineto{\pgfqpoint{3.397488in}{1.448568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426528in}{1.290483in}}%
\pgfpathcurveto{\pgfqpoint{3.435166in}{1.290483in}}{\pgfqpoint{3.443452in}{1.293915in}}{\pgfqpoint{3.449560in}{1.300024in}}%
\pgfpathcurveto{\pgfqpoint{3.455668in}{1.306132in}}{\pgfqpoint{3.459100in}{1.314417in}}{\pgfqpoint{3.459100in}{1.323056in}}%
\pgfpathcurveto{\pgfqpoint{3.459100in}{1.331694in}}{\pgfqpoint{3.455668in}{1.339980in}}{\pgfqpoint{3.449560in}{1.346088in}}%
\pgfpathcurveto{\pgfqpoint{3.443452in}{1.352196in}}{\pgfqpoint{3.435166in}{1.355628in}}{\pgfqpoint{3.426528in}{1.355628in}}%
\pgfpathcurveto{\pgfqpoint{3.417890in}{1.355628in}}{\pgfqpoint{3.409604in}{1.352196in}}{\pgfqpoint{3.403496in}{1.346088in}}%
\pgfpathcurveto{\pgfqpoint{3.397388in}{1.339980in}}{\pgfqpoint{3.393956in}{1.331694in}}{\pgfqpoint{3.393956in}{1.323056in}}%
\pgfpathcurveto{\pgfqpoint{3.393956in}{1.314417in}}{\pgfqpoint{3.397388in}{1.306132in}}{\pgfqpoint{3.403496in}{1.300024in}}%
\pgfpathcurveto{\pgfqpoint{3.409604in}{1.293915in}}{\pgfqpoint{3.417890in}{1.290483in}}{\pgfqpoint{3.426528in}{1.290483in}}%
\pgfpathlineto{\pgfqpoint{3.426528in}{1.290483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425812in}{1.503199in}}%
\pgfpathcurveto{\pgfqpoint{3.434451in}{1.503199in}}{\pgfqpoint{3.442736in}{1.506631in}}{\pgfqpoint{3.448845in}{1.512740in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.518848in}}{\pgfqpoint{3.458385in}{1.527133in}}{\pgfqpoint{3.458385in}{1.535772in}}%
\pgfpathcurveto{\pgfqpoint{3.458385in}{1.544410in}}{\pgfqpoint{3.454953in}{1.552696in}}{\pgfqpoint{3.448845in}{1.558804in}}%
\pgfpathcurveto{\pgfqpoint{3.442736in}{1.564912in}}{\pgfqpoint{3.434451in}{1.568344in}}{\pgfqpoint{3.425812in}{1.568344in}}%
\pgfpathcurveto{\pgfqpoint{3.417174in}{1.568344in}}{\pgfqpoint{3.408889in}{1.564912in}}{\pgfqpoint{3.402780in}{1.558804in}}%
\pgfpathcurveto{\pgfqpoint{3.396672in}{1.552696in}}{\pgfqpoint{3.393240in}{1.544410in}}{\pgfqpoint{3.393240in}{1.535772in}}%
\pgfpathcurveto{\pgfqpoint{3.393240in}{1.527133in}}{\pgfqpoint{3.396672in}{1.518848in}}{\pgfqpoint{3.402780in}{1.512740in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.506631in}}{\pgfqpoint{3.417174in}{1.503199in}}{\pgfqpoint{3.425812in}{1.503199in}}%
\pgfpathlineto{\pgfqpoint{3.425812in}{1.503199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404857in}{1.339419in}}%
\pgfpathcurveto{\pgfqpoint{3.413495in}{1.339419in}}{\pgfqpoint{3.421781in}{1.342851in}}{\pgfqpoint{3.427889in}{1.348959in}}%
\pgfpathcurveto{\pgfqpoint{3.433997in}{1.355067in}}{\pgfqpoint{3.437429in}{1.363353in}}{\pgfqpoint{3.437429in}{1.371991in}}%
\pgfpathcurveto{\pgfqpoint{3.437429in}{1.380630in}}{\pgfqpoint{3.433997in}{1.388915in}}{\pgfqpoint{3.427889in}{1.395023in}}%
\pgfpathcurveto{\pgfqpoint{3.421781in}{1.401132in}}{\pgfqpoint{3.413495in}{1.404564in}}{\pgfqpoint{3.404857in}{1.404564in}}%
\pgfpathcurveto{\pgfqpoint{3.396219in}{1.404564in}}{\pgfqpoint{3.387933in}{1.401132in}}{\pgfqpoint{3.381825in}{1.395023in}}%
\pgfpathcurveto{\pgfqpoint{3.375717in}{1.388915in}}{\pgfqpoint{3.372285in}{1.380630in}}{\pgfqpoint{3.372285in}{1.371991in}}%
\pgfpathcurveto{\pgfqpoint{3.372285in}{1.363353in}}{\pgfqpoint{3.375717in}{1.355067in}}{\pgfqpoint{3.381825in}{1.348959in}}%
\pgfpathcurveto{\pgfqpoint{3.387933in}{1.342851in}}{\pgfqpoint{3.396219in}{1.339419in}}{\pgfqpoint{3.404857in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{3.404857in}{1.339419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410666in}{1.302144in}}%
\pgfpathcurveto{\pgfqpoint{3.419304in}{1.302144in}}{\pgfqpoint{3.427590in}{1.305576in}}{\pgfqpoint{3.433698in}{1.311684in}}%
\pgfpathcurveto{\pgfqpoint{3.439806in}{1.317792in}}{\pgfqpoint{3.443238in}{1.326078in}}{\pgfqpoint{3.443238in}{1.334716in}}%
\pgfpathcurveto{\pgfqpoint{3.443238in}{1.343354in}}{\pgfqpoint{3.439806in}{1.351640in}}{\pgfqpoint{3.433698in}{1.357748in}}%
\pgfpathcurveto{\pgfqpoint{3.427590in}{1.363856in}}{\pgfqpoint{3.419304in}{1.367288in}}{\pgfqpoint{3.410666in}{1.367288in}}%
\pgfpathcurveto{\pgfqpoint{3.402027in}{1.367288in}}{\pgfqpoint{3.393742in}{1.363856in}}{\pgfqpoint{3.387634in}{1.357748in}}%
\pgfpathcurveto{\pgfqpoint{3.381525in}{1.351640in}}{\pgfqpoint{3.378093in}{1.343354in}}{\pgfqpoint{3.378093in}{1.334716in}}%
\pgfpathcurveto{\pgfqpoint{3.378093in}{1.326078in}}{\pgfqpoint{3.381525in}{1.317792in}}{\pgfqpoint{3.387634in}{1.311684in}}%
\pgfpathcurveto{\pgfqpoint{3.393742in}{1.305576in}}{\pgfqpoint{3.402027in}{1.302144in}}{\pgfqpoint{3.410666in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{3.410666in}{1.302144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369617in}{1.375661in}}%
\pgfpathcurveto{\pgfqpoint{3.378255in}{1.375661in}}{\pgfqpoint{3.386541in}{1.379093in}}{\pgfqpoint{3.392649in}{1.385201in}}%
\pgfpathcurveto{\pgfqpoint{3.398757in}{1.391309in}}{\pgfqpoint{3.402189in}{1.399595in}}{\pgfqpoint{3.402189in}{1.408233in}}%
\pgfpathcurveto{\pgfqpoint{3.402189in}{1.416871in}}{\pgfqpoint{3.398757in}{1.425157in}}{\pgfqpoint{3.392649in}{1.431265in}}%
\pgfpathcurveto{\pgfqpoint{3.386541in}{1.437373in}}{\pgfqpoint{3.378255in}{1.440805in}}{\pgfqpoint{3.369617in}{1.440805in}}%
\pgfpathcurveto{\pgfqpoint{3.360979in}{1.440805in}}{\pgfqpoint{3.352693in}{1.437373in}}{\pgfqpoint{3.346585in}{1.431265in}}%
\pgfpathcurveto{\pgfqpoint{3.340477in}{1.425157in}}{\pgfqpoint{3.337045in}{1.416871in}}{\pgfqpoint{3.337045in}{1.408233in}}%
\pgfpathcurveto{\pgfqpoint{3.337045in}{1.399595in}}{\pgfqpoint{3.340477in}{1.391309in}}{\pgfqpoint{3.346585in}{1.385201in}}%
\pgfpathcurveto{\pgfqpoint{3.352693in}{1.379093in}}{\pgfqpoint{3.360979in}{1.375661in}}{\pgfqpoint{3.369617in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{3.369617in}{1.375661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387835in}{1.498426in}}%
\pgfpathcurveto{\pgfqpoint{3.396474in}{1.498426in}}{\pgfqpoint{3.404759in}{1.501858in}}{\pgfqpoint{3.410868in}{1.507967in}}%
\pgfpathcurveto{\pgfqpoint{3.416976in}{1.514075in}}{\pgfqpoint{3.420408in}{1.522360in}}{\pgfqpoint{3.420408in}{1.530999in}}%
\pgfpathcurveto{\pgfqpoint{3.420408in}{1.539637in}}{\pgfqpoint{3.416976in}{1.547923in}}{\pgfqpoint{3.410868in}{1.554031in}}%
\pgfpathcurveto{\pgfqpoint{3.404759in}{1.560139in}}{\pgfqpoint{3.396474in}{1.563571in}}{\pgfqpoint{3.387835in}{1.563571in}}%
\pgfpathcurveto{\pgfqpoint{3.379197in}{1.563571in}}{\pgfqpoint{3.370912in}{1.560139in}}{\pgfqpoint{3.364803in}{1.554031in}}%
\pgfpathcurveto{\pgfqpoint{3.358695in}{1.547923in}}{\pgfqpoint{3.355263in}{1.539637in}}{\pgfqpoint{3.355263in}{1.530999in}}%
\pgfpathcurveto{\pgfqpoint{3.355263in}{1.522360in}}{\pgfqpoint{3.358695in}{1.514075in}}{\pgfqpoint{3.364803in}{1.507967in}}%
\pgfpathcurveto{\pgfqpoint{3.370912in}{1.501858in}}{\pgfqpoint{3.379197in}{1.498426in}}{\pgfqpoint{3.387835in}{1.498426in}}%
\pgfpathlineto{\pgfqpoint{3.387835in}{1.498426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402944in}{1.376545in}}%
\pgfpathcurveto{\pgfqpoint{3.411583in}{1.376545in}}{\pgfqpoint{3.419868in}{1.379977in}}{\pgfqpoint{3.425976in}{1.386085in}}%
\pgfpathcurveto{\pgfqpoint{3.432085in}{1.392193in}}{\pgfqpoint{3.435517in}{1.400479in}}{\pgfqpoint{3.435517in}{1.409117in}}%
\pgfpathcurveto{\pgfqpoint{3.435517in}{1.417755in}}{\pgfqpoint{3.432085in}{1.426041in}}{\pgfqpoint{3.425976in}{1.432149in}}%
\pgfpathcurveto{\pgfqpoint{3.419868in}{1.438257in}}{\pgfqpoint{3.411583in}{1.441689in}}{\pgfqpoint{3.402944in}{1.441689in}}%
\pgfpathcurveto{\pgfqpoint{3.394306in}{1.441689in}}{\pgfqpoint{3.386020in}{1.438257in}}{\pgfqpoint{3.379912in}{1.432149in}}%
\pgfpathcurveto{\pgfqpoint{3.373804in}{1.426041in}}{\pgfqpoint{3.370372in}{1.417755in}}{\pgfqpoint{3.370372in}{1.409117in}}%
\pgfpathcurveto{\pgfqpoint{3.370372in}{1.400479in}}{\pgfqpoint{3.373804in}{1.392193in}}{\pgfqpoint{3.379912in}{1.386085in}}%
\pgfpathcurveto{\pgfqpoint{3.386020in}{1.379977in}}{\pgfqpoint{3.394306in}{1.376545in}}{\pgfqpoint{3.402944in}{1.376545in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.376545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394462in}{1.440041in}}%
\pgfpathcurveto{\pgfqpoint{3.403100in}{1.440041in}}{\pgfqpoint{3.411386in}{1.443473in}}{\pgfqpoint{3.417494in}{1.449582in}}%
\pgfpathcurveto{\pgfqpoint{3.423602in}{1.455690in}}{\pgfqpoint{3.427034in}{1.463975in}}{\pgfqpoint{3.427034in}{1.472614in}}%
\pgfpathcurveto{\pgfqpoint{3.427034in}{1.481252in}}{\pgfqpoint{3.423602in}{1.489538in}}{\pgfqpoint{3.417494in}{1.495646in}}%
\pgfpathcurveto{\pgfqpoint{3.411386in}{1.501754in}}{\pgfqpoint{3.403100in}{1.505186in}}{\pgfqpoint{3.394462in}{1.505186in}}%
\pgfpathcurveto{\pgfqpoint{3.385824in}{1.505186in}}{\pgfqpoint{3.377538in}{1.501754in}}{\pgfqpoint{3.371430in}{1.495646in}}%
\pgfpathcurveto{\pgfqpoint{3.365322in}{1.489538in}}{\pgfqpoint{3.361890in}{1.481252in}}{\pgfqpoint{3.361890in}{1.472614in}}%
\pgfpathcurveto{\pgfqpoint{3.361890in}{1.463975in}}{\pgfqpoint{3.365322in}{1.455690in}}{\pgfqpoint{3.371430in}{1.449582in}}%
\pgfpathcurveto{\pgfqpoint{3.377538in}{1.443473in}}{\pgfqpoint{3.385824in}{1.440041in}}{\pgfqpoint{3.394462in}{1.440041in}}%
\pgfpathlineto{\pgfqpoint{3.394462in}{1.440041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385359in}{1.477065in}}%
\pgfpathcurveto{\pgfqpoint{3.393997in}{1.477065in}}{\pgfqpoint{3.402283in}{1.480497in}}{\pgfqpoint{3.408391in}{1.486605in}}%
\pgfpathcurveto{\pgfqpoint{3.414499in}{1.492713in}}{\pgfqpoint{3.417931in}{1.500999in}}{\pgfqpoint{3.417931in}{1.509637in}}%
\pgfpathcurveto{\pgfqpoint{3.417931in}{1.518275in}}{\pgfqpoint{3.414499in}{1.526561in}}{\pgfqpoint{3.408391in}{1.532669in}}%
\pgfpathcurveto{\pgfqpoint{3.402283in}{1.538777in}}{\pgfqpoint{3.393997in}{1.542209in}}{\pgfqpoint{3.385359in}{1.542209in}}%
\pgfpathcurveto{\pgfqpoint{3.376721in}{1.542209in}}{\pgfqpoint{3.368435in}{1.538777in}}{\pgfqpoint{3.362327in}{1.532669in}}%
\pgfpathcurveto{\pgfqpoint{3.356219in}{1.526561in}}{\pgfqpoint{3.352787in}{1.518275in}}{\pgfqpoint{3.352787in}{1.509637in}}%
\pgfpathcurveto{\pgfqpoint{3.352787in}{1.500999in}}{\pgfqpoint{3.356219in}{1.492713in}}{\pgfqpoint{3.362327in}{1.486605in}}%
\pgfpathcurveto{\pgfqpoint{3.368435in}{1.480497in}}{\pgfqpoint{3.376721in}{1.477065in}}{\pgfqpoint{3.385359in}{1.477065in}}%
\pgfpathlineto{\pgfqpoint{3.385359in}{1.477065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412114in}{1.464752in}}%
\pgfpathcurveto{\pgfqpoint{3.420752in}{1.464752in}}{\pgfqpoint{3.429038in}{1.468184in}}{\pgfqpoint{3.435146in}{1.474292in}}%
\pgfpathcurveto{\pgfqpoint{3.441254in}{1.480400in}}{\pgfqpoint{3.444686in}{1.488686in}}{\pgfqpoint{3.444686in}{1.497324in}}%
\pgfpathcurveto{\pgfqpoint{3.444686in}{1.505963in}}{\pgfqpoint{3.441254in}{1.514248in}}{\pgfqpoint{3.435146in}{1.520356in}}%
\pgfpathcurveto{\pgfqpoint{3.429038in}{1.526465in}}{\pgfqpoint{3.420752in}{1.529897in}}{\pgfqpoint{3.412114in}{1.529897in}}%
\pgfpathcurveto{\pgfqpoint{3.403476in}{1.529897in}}{\pgfqpoint{3.395190in}{1.526465in}}{\pgfqpoint{3.389082in}{1.520356in}}%
\pgfpathcurveto{\pgfqpoint{3.382974in}{1.514248in}}{\pgfqpoint{3.379542in}{1.505963in}}{\pgfqpoint{3.379542in}{1.497324in}}%
\pgfpathcurveto{\pgfqpoint{3.379542in}{1.488686in}}{\pgfqpoint{3.382974in}{1.480400in}}{\pgfqpoint{3.389082in}{1.474292in}}%
\pgfpathcurveto{\pgfqpoint{3.395190in}{1.468184in}}{\pgfqpoint{3.403476in}{1.464752in}}{\pgfqpoint{3.412114in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{3.412114in}{1.464752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380502in}{1.447065in}}%
\pgfpathcurveto{\pgfqpoint{3.389141in}{1.447065in}}{\pgfqpoint{3.397426in}{1.450497in}}{\pgfqpoint{3.403535in}{1.456605in}}%
\pgfpathcurveto{\pgfqpoint{3.409643in}{1.462713in}}{\pgfqpoint{3.413075in}{1.470999in}}{\pgfqpoint{3.413075in}{1.479637in}}%
\pgfpathcurveto{\pgfqpoint{3.413075in}{1.488275in}}{\pgfqpoint{3.409643in}{1.496561in}}{\pgfqpoint{3.403535in}{1.502669in}}%
\pgfpathcurveto{\pgfqpoint{3.397426in}{1.508777in}}{\pgfqpoint{3.389141in}{1.512209in}}{\pgfqpoint{3.380502in}{1.512209in}}%
\pgfpathcurveto{\pgfqpoint{3.371864in}{1.512209in}}{\pgfqpoint{3.363578in}{1.508777in}}{\pgfqpoint{3.357470in}{1.502669in}}%
\pgfpathcurveto{\pgfqpoint{3.351362in}{1.496561in}}{\pgfqpoint{3.347930in}{1.488275in}}{\pgfqpoint{3.347930in}{1.479637in}}%
\pgfpathcurveto{\pgfqpoint{3.347930in}{1.470999in}}{\pgfqpoint{3.351362in}{1.462713in}}{\pgfqpoint{3.357470in}{1.456605in}}%
\pgfpathcurveto{\pgfqpoint{3.363578in}{1.450497in}}{\pgfqpoint{3.371864in}{1.447065in}}{\pgfqpoint{3.380502in}{1.447065in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{1.447065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426141in}{1.448560in}}%
\pgfpathcurveto{\pgfqpoint{3.434779in}{1.448560in}}{\pgfqpoint{3.443065in}{1.451992in}}{\pgfqpoint{3.449173in}{1.458100in}}%
\pgfpathcurveto{\pgfqpoint{3.455281in}{1.464208in}}{\pgfqpoint{3.458713in}{1.472494in}}{\pgfqpoint{3.458713in}{1.481132in}}%
\pgfpathcurveto{\pgfqpoint{3.458713in}{1.489771in}}{\pgfqpoint{3.455281in}{1.498056in}}{\pgfqpoint{3.449173in}{1.504164in}}%
\pgfpathcurveto{\pgfqpoint{3.443065in}{1.510273in}}{\pgfqpoint{3.434779in}{1.513705in}}{\pgfqpoint{3.426141in}{1.513705in}}%
\pgfpathcurveto{\pgfqpoint{3.417503in}{1.513705in}}{\pgfqpoint{3.409217in}{1.510273in}}{\pgfqpoint{3.403109in}{1.504164in}}%
\pgfpathcurveto{\pgfqpoint{3.397001in}{1.498056in}}{\pgfqpoint{3.393569in}{1.489771in}}{\pgfqpoint{3.393569in}{1.481132in}}%
\pgfpathcurveto{\pgfqpoint{3.393569in}{1.472494in}}{\pgfqpoint{3.397001in}{1.464208in}}{\pgfqpoint{3.403109in}{1.458100in}}%
\pgfpathcurveto{\pgfqpoint{3.409217in}{1.451992in}}{\pgfqpoint{3.417503in}{1.448560in}}{\pgfqpoint{3.426141in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.448560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378568in}{1.356484in}}%
\pgfpathcurveto{\pgfqpoint{3.387206in}{1.356484in}}{\pgfqpoint{3.395492in}{1.359916in}}{\pgfqpoint{3.401600in}{1.366024in}}%
\pgfpathcurveto{\pgfqpoint{3.407708in}{1.372132in}}{\pgfqpoint{3.411140in}{1.380418in}}{\pgfqpoint{3.411140in}{1.389056in}}%
\pgfpathcurveto{\pgfqpoint{3.411140in}{1.397694in}}{\pgfqpoint{3.407708in}{1.405980in}}{\pgfqpoint{3.401600in}{1.412088in}}%
\pgfpathcurveto{\pgfqpoint{3.395492in}{1.418196in}}{\pgfqpoint{3.387206in}{1.421628in}}{\pgfqpoint{3.378568in}{1.421628in}}%
\pgfpathcurveto{\pgfqpoint{3.369929in}{1.421628in}}{\pgfqpoint{3.361644in}{1.418196in}}{\pgfqpoint{3.355536in}{1.412088in}}%
\pgfpathcurveto{\pgfqpoint{3.349427in}{1.405980in}}{\pgfqpoint{3.345995in}{1.397694in}}{\pgfqpoint{3.345995in}{1.389056in}}%
\pgfpathcurveto{\pgfqpoint{3.345995in}{1.380418in}}{\pgfqpoint{3.349427in}{1.372132in}}{\pgfqpoint{3.355536in}{1.366024in}}%
\pgfpathcurveto{\pgfqpoint{3.361644in}{1.359916in}}{\pgfqpoint{3.369929in}{1.356484in}}{\pgfqpoint{3.378568in}{1.356484in}}%
\pgfpathlineto{\pgfqpoint{3.378568in}{1.356484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413135in}{1.549528in}}%
\pgfpathcurveto{\pgfqpoint{3.421773in}{1.549528in}}{\pgfqpoint{3.430059in}{1.552961in}}{\pgfqpoint{3.436167in}{1.559069in}}%
\pgfpathcurveto{\pgfqpoint{3.442276in}{1.565177in}}{\pgfqpoint{3.445708in}{1.573463in}}{\pgfqpoint{3.445708in}{1.582101in}}%
\pgfpathcurveto{\pgfqpoint{3.445708in}{1.590739in}}{\pgfqpoint{3.442276in}{1.599025in}}{\pgfqpoint{3.436167in}{1.605133in}}%
\pgfpathcurveto{\pgfqpoint{3.430059in}{1.611241in}}{\pgfqpoint{3.421773in}{1.614673in}}{\pgfqpoint{3.413135in}{1.614673in}}%
\pgfpathcurveto{\pgfqpoint{3.404497in}{1.614673in}}{\pgfqpoint{3.396211in}{1.611241in}}{\pgfqpoint{3.390103in}{1.605133in}}%
\pgfpathcurveto{\pgfqpoint{3.383995in}{1.599025in}}{\pgfqpoint{3.380563in}{1.590739in}}{\pgfqpoint{3.380563in}{1.582101in}}%
\pgfpathcurveto{\pgfqpoint{3.380563in}{1.573463in}}{\pgfqpoint{3.383995in}{1.565177in}}{\pgfqpoint{3.390103in}{1.559069in}}%
\pgfpathcurveto{\pgfqpoint{3.396211in}{1.552961in}}{\pgfqpoint{3.404497in}{1.549528in}}{\pgfqpoint{3.413135in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{3.413135in}{1.549528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398005in}{1.399213in}}%
\pgfpathcurveto{\pgfqpoint{3.406644in}{1.399213in}}{\pgfqpoint{3.414929in}{1.402645in}}{\pgfqpoint{3.421038in}{1.408753in}}%
\pgfpathcurveto{\pgfqpoint{3.427146in}{1.414861in}}{\pgfqpoint{3.430578in}{1.423147in}}{\pgfqpoint{3.430578in}{1.431785in}}%
\pgfpathcurveto{\pgfqpoint{3.430578in}{1.440424in}}{\pgfqpoint{3.427146in}{1.448709in}}{\pgfqpoint{3.421038in}{1.454817in}}%
\pgfpathcurveto{\pgfqpoint{3.414929in}{1.460926in}}{\pgfqpoint{3.406644in}{1.464358in}}{\pgfqpoint{3.398005in}{1.464358in}}%
\pgfpathcurveto{\pgfqpoint{3.389367in}{1.464358in}}{\pgfqpoint{3.381082in}{1.460926in}}{\pgfqpoint{3.374973in}{1.454817in}}%
\pgfpathcurveto{\pgfqpoint{3.368865in}{1.448709in}}{\pgfqpoint{3.365433in}{1.440424in}}{\pgfqpoint{3.365433in}{1.431785in}}%
\pgfpathcurveto{\pgfqpoint{3.365433in}{1.423147in}}{\pgfqpoint{3.368865in}{1.414861in}}{\pgfqpoint{3.374973in}{1.408753in}}%
\pgfpathcurveto{\pgfqpoint{3.381082in}{1.402645in}}{\pgfqpoint{3.389367in}{1.399213in}}{\pgfqpoint{3.398005in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{3.398005in}{1.399213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414157in}{1.412367in}}%
\pgfpathcurveto{\pgfqpoint{3.422795in}{1.412367in}}{\pgfqpoint{3.431081in}{1.415799in}}{\pgfqpoint{3.437189in}{1.421907in}}%
\pgfpathcurveto{\pgfqpoint{3.443297in}{1.428016in}}{\pgfqpoint{3.446729in}{1.436301in}}{\pgfqpoint{3.446729in}{1.444940in}}%
\pgfpathcurveto{\pgfqpoint{3.446729in}{1.453578in}}{\pgfqpoint{3.443297in}{1.461864in}}{\pgfqpoint{3.437189in}{1.467972in}}%
\pgfpathcurveto{\pgfqpoint{3.431081in}{1.474080in}}{\pgfqpoint{3.422795in}{1.477512in}}{\pgfqpoint{3.414157in}{1.477512in}}%
\pgfpathcurveto{\pgfqpoint{3.405519in}{1.477512in}}{\pgfqpoint{3.397233in}{1.474080in}}{\pgfqpoint{3.391125in}{1.467972in}}%
\pgfpathcurveto{\pgfqpoint{3.385017in}{1.461864in}}{\pgfqpoint{3.381585in}{1.453578in}}{\pgfqpoint{3.381585in}{1.444940in}}%
\pgfpathcurveto{\pgfqpoint{3.381585in}{1.436301in}}{\pgfqpoint{3.385017in}{1.428016in}}{\pgfqpoint{3.391125in}{1.421907in}}%
\pgfpathcurveto{\pgfqpoint{3.397233in}{1.415799in}}{\pgfqpoint{3.405519in}{1.412367in}}{\pgfqpoint{3.414157in}{1.412367in}}%
\pgfpathlineto{\pgfqpoint{3.414157in}{1.412367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391999in}{1.431702in}}%
\pgfpathcurveto{\pgfqpoint{3.400637in}{1.431702in}}{\pgfqpoint{3.408923in}{1.435135in}}{\pgfqpoint{3.415031in}{1.441243in}}%
\pgfpathcurveto{\pgfqpoint{3.421139in}{1.447351in}}{\pgfqpoint{3.424571in}{1.455637in}}{\pgfqpoint{3.424571in}{1.464275in}}%
\pgfpathcurveto{\pgfqpoint{3.424571in}{1.472913in}}{\pgfqpoint{3.421139in}{1.481199in}}{\pgfqpoint{3.415031in}{1.487307in}}%
\pgfpathcurveto{\pgfqpoint{3.408923in}{1.493415in}}{\pgfqpoint{3.400637in}{1.496847in}}{\pgfqpoint{3.391999in}{1.496847in}}%
\pgfpathcurveto{\pgfqpoint{3.383360in}{1.496847in}}{\pgfqpoint{3.375075in}{1.493415in}}{\pgfqpoint{3.368967in}{1.487307in}}%
\pgfpathcurveto{\pgfqpoint{3.362858in}{1.481199in}}{\pgfqpoint{3.359426in}{1.472913in}}{\pgfqpoint{3.359426in}{1.464275in}}%
\pgfpathcurveto{\pgfqpoint{3.359426in}{1.455637in}}{\pgfqpoint{3.362858in}{1.447351in}}{\pgfqpoint{3.368967in}{1.441243in}}%
\pgfpathcurveto{\pgfqpoint{3.375075in}{1.435135in}}{\pgfqpoint{3.383360in}{1.431702in}}{\pgfqpoint{3.391999in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{3.391999in}{1.431702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388491in}{1.450163in}}%
\pgfpathcurveto{\pgfqpoint{3.397130in}{1.450163in}}{\pgfqpoint{3.405415in}{1.453595in}}{\pgfqpoint{3.411524in}{1.459704in}}%
\pgfpathcurveto{\pgfqpoint{3.417632in}{1.465812in}}{\pgfqpoint{3.421064in}{1.474097in}}{\pgfqpoint{3.421064in}{1.482736in}}%
\pgfpathcurveto{\pgfqpoint{3.421064in}{1.491374in}}{\pgfqpoint{3.417632in}{1.499660in}}{\pgfqpoint{3.411524in}{1.505768in}}%
\pgfpathcurveto{\pgfqpoint{3.405415in}{1.511876in}}{\pgfqpoint{3.397130in}{1.515308in}}{\pgfqpoint{3.388491in}{1.515308in}}%
\pgfpathcurveto{\pgfqpoint{3.379853in}{1.515308in}}{\pgfqpoint{3.371567in}{1.511876in}}{\pgfqpoint{3.365459in}{1.505768in}}%
\pgfpathcurveto{\pgfqpoint{3.359351in}{1.499660in}}{\pgfqpoint{3.355919in}{1.491374in}}{\pgfqpoint{3.355919in}{1.482736in}}%
\pgfpathcurveto{\pgfqpoint{3.355919in}{1.474097in}}{\pgfqpoint{3.359351in}{1.465812in}}{\pgfqpoint{3.365459in}{1.459704in}}%
\pgfpathcurveto{\pgfqpoint{3.371567in}{1.453595in}}{\pgfqpoint{3.379853in}{1.450163in}}{\pgfqpoint{3.388491in}{1.450163in}}%
\pgfpathlineto{\pgfqpoint{3.388491in}{1.450163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408159in}{1.428080in}}%
\pgfpathcurveto{\pgfqpoint{3.416798in}{1.428080in}}{\pgfqpoint{3.425083in}{1.431512in}}{\pgfqpoint{3.431191in}{1.437620in}}%
\pgfpathcurveto{\pgfqpoint{3.437300in}{1.443728in}}{\pgfqpoint{3.440732in}{1.452014in}}{\pgfqpoint{3.440732in}{1.460652in}}%
\pgfpathcurveto{\pgfqpoint{3.440732in}{1.469291in}}{\pgfqpoint{3.437300in}{1.477576in}}{\pgfqpoint{3.431191in}{1.483685in}}%
\pgfpathcurveto{\pgfqpoint{3.425083in}{1.489793in}}{\pgfqpoint{3.416798in}{1.493225in}}{\pgfqpoint{3.408159in}{1.493225in}}%
\pgfpathcurveto{\pgfqpoint{3.399521in}{1.493225in}}{\pgfqpoint{3.391235in}{1.489793in}}{\pgfqpoint{3.385127in}{1.483685in}}%
\pgfpathcurveto{\pgfqpoint{3.379019in}{1.477576in}}{\pgfqpoint{3.375587in}{1.469291in}}{\pgfqpoint{3.375587in}{1.460652in}}%
\pgfpathcurveto{\pgfqpoint{3.375587in}{1.452014in}}{\pgfqpoint{3.379019in}{1.443728in}}{\pgfqpoint{3.385127in}{1.437620in}}%
\pgfpathcurveto{\pgfqpoint{3.391235in}{1.431512in}}{\pgfqpoint{3.399521in}{1.428080in}}{\pgfqpoint{3.408159in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{3.408159in}{1.428080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429734in}{1.375568in}}%
\pgfpathcurveto{\pgfqpoint{3.438373in}{1.375568in}}{\pgfqpoint{3.446658in}{1.379000in}}{\pgfqpoint{3.452766in}{1.385108in}}%
\pgfpathcurveto{\pgfqpoint{3.458875in}{1.391216in}}{\pgfqpoint{3.462307in}{1.399502in}}{\pgfqpoint{3.462307in}{1.408140in}}%
\pgfpathcurveto{\pgfqpoint{3.462307in}{1.416779in}}{\pgfqpoint{3.458875in}{1.425064in}}{\pgfqpoint{3.452766in}{1.431172in}}%
\pgfpathcurveto{\pgfqpoint{3.446658in}{1.437281in}}{\pgfqpoint{3.438373in}{1.440713in}}{\pgfqpoint{3.429734in}{1.440713in}}%
\pgfpathcurveto{\pgfqpoint{3.421096in}{1.440713in}}{\pgfqpoint{3.412810in}{1.437281in}}{\pgfqpoint{3.406702in}{1.431172in}}%
\pgfpathcurveto{\pgfqpoint{3.400594in}{1.425064in}}{\pgfqpoint{3.397162in}{1.416779in}}{\pgfqpoint{3.397162in}{1.408140in}}%
\pgfpathcurveto{\pgfqpoint{3.397162in}{1.399502in}}{\pgfqpoint{3.400594in}{1.391216in}}{\pgfqpoint{3.406702in}{1.385108in}}%
\pgfpathcurveto{\pgfqpoint{3.412810in}{1.379000in}}{\pgfqpoint{3.421096in}{1.375568in}}{\pgfqpoint{3.429734in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{3.429734in}{1.375568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411146in}{1.489846in}}%
\pgfpathcurveto{\pgfqpoint{3.419784in}{1.489846in}}{\pgfqpoint{3.428070in}{1.493278in}}{\pgfqpoint{3.434178in}{1.499386in}}%
\pgfpathcurveto{\pgfqpoint{3.440286in}{1.505494in}}{\pgfqpoint{3.443718in}{1.513780in}}{\pgfqpoint{3.443718in}{1.522418in}}%
\pgfpathcurveto{\pgfqpoint{3.443718in}{1.531057in}}{\pgfqpoint{3.440286in}{1.539342in}}{\pgfqpoint{3.434178in}{1.545451in}}%
\pgfpathcurveto{\pgfqpoint{3.428070in}{1.551559in}}{\pgfqpoint{3.419784in}{1.554991in}}{\pgfqpoint{3.411146in}{1.554991in}}%
\pgfpathcurveto{\pgfqpoint{3.402508in}{1.554991in}}{\pgfqpoint{3.394222in}{1.551559in}}{\pgfqpoint{3.388114in}{1.545451in}}%
\pgfpathcurveto{\pgfqpoint{3.382006in}{1.539342in}}{\pgfqpoint{3.378574in}{1.531057in}}{\pgfqpoint{3.378574in}{1.522418in}}%
\pgfpathcurveto{\pgfqpoint{3.378574in}{1.513780in}}{\pgfqpoint{3.382006in}{1.505494in}}{\pgfqpoint{3.388114in}{1.499386in}}%
\pgfpathcurveto{\pgfqpoint{3.394222in}{1.493278in}}{\pgfqpoint{3.402508in}{1.489846in}}{\pgfqpoint{3.411146in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{3.411146in}{1.489846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365644in}{1.376987in}}%
\pgfpathcurveto{\pgfqpoint{3.374282in}{1.376987in}}{\pgfqpoint{3.382568in}{1.380419in}}{\pgfqpoint{3.388676in}{1.386527in}}%
\pgfpathcurveto{\pgfqpoint{3.394784in}{1.392636in}}{\pgfqpoint{3.398216in}{1.400921in}}{\pgfqpoint{3.398216in}{1.409560in}}%
\pgfpathcurveto{\pgfqpoint{3.398216in}{1.418198in}}{\pgfqpoint{3.394784in}{1.426483in}}{\pgfqpoint{3.388676in}{1.432592in}}%
\pgfpathcurveto{\pgfqpoint{3.382568in}{1.438700in}}{\pgfqpoint{3.374282in}{1.442132in}}{\pgfqpoint{3.365644in}{1.442132in}}%
\pgfpathcurveto{\pgfqpoint{3.357005in}{1.442132in}}{\pgfqpoint{3.348720in}{1.438700in}}{\pgfqpoint{3.342612in}{1.432592in}}%
\pgfpathcurveto{\pgfqpoint{3.336503in}{1.426483in}}{\pgfqpoint{3.333071in}{1.418198in}}{\pgfqpoint{3.333071in}{1.409560in}}%
\pgfpathcurveto{\pgfqpoint{3.333071in}{1.400921in}}{\pgfqpoint{3.336503in}{1.392636in}}{\pgfqpoint{3.342612in}{1.386527in}}%
\pgfpathcurveto{\pgfqpoint{3.348720in}{1.380419in}}{\pgfqpoint{3.357005in}{1.376987in}}{\pgfqpoint{3.365644in}{1.376987in}}%
\pgfpathlineto{\pgfqpoint{3.365644in}{1.376987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366646in}{1.412962in}}%
\pgfpathcurveto{\pgfqpoint{3.375284in}{1.412962in}}{\pgfqpoint{3.383570in}{1.416394in}}{\pgfqpoint{3.389678in}{1.422502in}}%
\pgfpathcurveto{\pgfqpoint{3.395786in}{1.428610in}}{\pgfqpoint{3.399218in}{1.436896in}}{\pgfqpoint{3.399218in}{1.445534in}}%
\pgfpathcurveto{\pgfqpoint{3.399218in}{1.454173in}}{\pgfqpoint{3.395786in}{1.462458in}}{\pgfqpoint{3.389678in}{1.468566in}}%
\pgfpathcurveto{\pgfqpoint{3.383570in}{1.474675in}}{\pgfqpoint{3.375284in}{1.478107in}}{\pgfqpoint{3.366646in}{1.478107in}}%
\pgfpathcurveto{\pgfqpoint{3.358008in}{1.478107in}}{\pgfqpoint{3.349722in}{1.474675in}}{\pgfqpoint{3.343614in}{1.468566in}}%
\pgfpathcurveto{\pgfqpoint{3.337506in}{1.462458in}}{\pgfqpoint{3.334074in}{1.454173in}}{\pgfqpoint{3.334074in}{1.445534in}}%
\pgfpathcurveto{\pgfqpoint{3.334074in}{1.436896in}}{\pgfqpoint{3.337506in}{1.428610in}}{\pgfqpoint{3.343614in}{1.422502in}}%
\pgfpathcurveto{\pgfqpoint{3.349722in}{1.416394in}}{\pgfqpoint{3.358008in}{1.412962in}}{\pgfqpoint{3.366646in}{1.412962in}}%
\pgfpathlineto{\pgfqpoint{3.366646in}{1.412962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378989in}{1.407283in}}%
\pgfpathcurveto{\pgfqpoint{3.387627in}{1.407283in}}{\pgfqpoint{3.395913in}{1.410715in}}{\pgfqpoint{3.402021in}{1.416823in}}%
\pgfpathcurveto{\pgfqpoint{3.408129in}{1.422931in}}{\pgfqpoint{3.411561in}{1.431217in}}{\pgfqpoint{3.411561in}{1.439855in}}%
\pgfpathcurveto{\pgfqpoint{3.411561in}{1.448493in}}{\pgfqpoint{3.408129in}{1.456779in}}{\pgfqpoint{3.402021in}{1.462887in}}%
\pgfpathcurveto{\pgfqpoint{3.395913in}{1.468995in}}{\pgfqpoint{3.387627in}{1.472427in}}{\pgfqpoint{3.378989in}{1.472427in}}%
\pgfpathcurveto{\pgfqpoint{3.370350in}{1.472427in}}{\pgfqpoint{3.362065in}{1.468995in}}{\pgfqpoint{3.355956in}{1.462887in}}%
\pgfpathcurveto{\pgfqpoint{3.349848in}{1.456779in}}{\pgfqpoint{3.346416in}{1.448493in}}{\pgfqpoint{3.346416in}{1.439855in}}%
\pgfpathcurveto{\pgfqpoint{3.346416in}{1.431217in}}{\pgfqpoint{3.349848in}{1.422931in}}{\pgfqpoint{3.355956in}{1.416823in}}%
\pgfpathcurveto{\pgfqpoint{3.362065in}{1.410715in}}{\pgfqpoint{3.370350in}{1.407283in}}{\pgfqpoint{3.378989in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{3.378989in}{1.407283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388459in}{1.450898in}}%
\pgfpathcurveto{\pgfqpoint{3.397097in}{1.450898in}}{\pgfqpoint{3.405383in}{1.454330in}}{\pgfqpoint{3.411491in}{1.460438in}}%
\pgfpathcurveto{\pgfqpoint{3.417599in}{1.466546in}}{\pgfqpoint{3.421031in}{1.474832in}}{\pgfqpoint{3.421031in}{1.483470in}}%
\pgfpathcurveto{\pgfqpoint{3.421031in}{1.492109in}}{\pgfqpoint{3.417599in}{1.500394in}}{\pgfqpoint{3.411491in}{1.506502in}}%
\pgfpathcurveto{\pgfqpoint{3.405383in}{1.512611in}}{\pgfqpoint{3.397097in}{1.516043in}}{\pgfqpoint{3.388459in}{1.516043in}}%
\pgfpathcurveto{\pgfqpoint{3.379821in}{1.516043in}}{\pgfqpoint{3.371535in}{1.512611in}}{\pgfqpoint{3.365427in}{1.506502in}}%
\pgfpathcurveto{\pgfqpoint{3.359319in}{1.500394in}}{\pgfqpoint{3.355887in}{1.492109in}}{\pgfqpoint{3.355887in}{1.483470in}}%
\pgfpathcurveto{\pgfqpoint{3.355887in}{1.474832in}}{\pgfqpoint{3.359319in}{1.466546in}}{\pgfqpoint{3.365427in}{1.460438in}}%
\pgfpathcurveto{\pgfqpoint{3.371535in}{1.454330in}}{\pgfqpoint{3.379821in}{1.450898in}}{\pgfqpoint{3.388459in}{1.450898in}}%
\pgfpathlineto{\pgfqpoint{3.388459in}{1.450898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375346in}{1.388793in}}%
\pgfpathcurveto{\pgfqpoint{3.383984in}{1.388793in}}{\pgfqpoint{3.392270in}{1.392225in}}{\pgfqpoint{3.398378in}{1.398333in}}%
\pgfpathcurveto{\pgfqpoint{3.404486in}{1.404442in}}{\pgfqpoint{3.407918in}{1.412727in}}{\pgfqpoint{3.407918in}{1.421365in}}%
\pgfpathcurveto{\pgfqpoint{3.407918in}{1.430004in}}{\pgfqpoint{3.404486in}{1.438289in}}{\pgfqpoint{3.398378in}{1.444398in}}%
\pgfpathcurveto{\pgfqpoint{3.392270in}{1.450506in}}{\pgfqpoint{3.383984in}{1.453938in}}{\pgfqpoint{3.375346in}{1.453938in}}%
\pgfpathcurveto{\pgfqpoint{3.366707in}{1.453938in}}{\pgfqpoint{3.358422in}{1.450506in}}{\pgfqpoint{3.352314in}{1.444398in}}%
\pgfpathcurveto{\pgfqpoint{3.346205in}{1.438289in}}{\pgfqpoint{3.342773in}{1.430004in}}{\pgfqpoint{3.342773in}{1.421365in}}%
\pgfpathcurveto{\pgfqpoint{3.342773in}{1.412727in}}{\pgfqpoint{3.346205in}{1.404442in}}{\pgfqpoint{3.352314in}{1.398333in}}%
\pgfpathcurveto{\pgfqpoint{3.358422in}{1.392225in}}{\pgfqpoint{3.366707in}{1.388793in}}{\pgfqpoint{3.375346in}{1.388793in}}%
\pgfpathlineto{\pgfqpoint{3.375346in}{1.388793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429078in}{1.521338in}}%
\pgfpathcurveto{\pgfqpoint{3.437716in}{1.521338in}}{\pgfqpoint{3.446002in}{1.524770in}}{\pgfqpoint{3.452110in}{1.530878in}}%
\pgfpathcurveto{\pgfqpoint{3.458218in}{1.536986in}}{\pgfqpoint{3.461650in}{1.545272in}}{\pgfqpoint{3.461650in}{1.553910in}}%
\pgfpathcurveto{\pgfqpoint{3.461650in}{1.562548in}}{\pgfqpoint{3.458218in}{1.570834in}}{\pgfqpoint{3.452110in}{1.576942in}}%
\pgfpathcurveto{\pgfqpoint{3.446002in}{1.583050in}}{\pgfqpoint{3.437716in}{1.586483in}}{\pgfqpoint{3.429078in}{1.586483in}}%
\pgfpathcurveto{\pgfqpoint{3.420439in}{1.586483in}}{\pgfqpoint{3.412154in}{1.583050in}}{\pgfqpoint{3.406046in}{1.576942in}}%
\pgfpathcurveto{\pgfqpoint{3.399937in}{1.570834in}}{\pgfqpoint{3.396505in}{1.562548in}}{\pgfqpoint{3.396505in}{1.553910in}}%
\pgfpathcurveto{\pgfqpoint{3.396505in}{1.545272in}}{\pgfqpoint{3.399937in}{1.536986in}}{\pgfqpoint{3.406046in}{1.530878in}}%
\pgfpathcurveto{\pgfqpoint{3.412154in}{1.524770in}}{\pgfqpoint{3.420439in}{1.521338in}}{\pgfqpoint{3.429078in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{3.429078in}{1.521338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382539in}{1.346923in}}%
\pgfpathcurveto{\pgfqpoint{3.391178in}{1.346923in}}{\pgfqpoint{3.399463in}{1.350355in}}{\pgfqpoint{3.405571in}{1.356463in}}%
\pgfpathcurveto{\pgfqpoint{3.411680in}{1.362571in}}{\pgfqpoint{3.415112in}{1.370857in}}{\pgfqpoint{3.415112in}{1.379495in}}%
\pgfpathcurveto{\pgfqpoint{3.415112in}{1.388133in}}{\pgfqpoint{3.411680in}{1.396419in}}{\pgfqpoint{3.405571in}{1.402527in}}%
\pgfpathcurveto{\pgfqpoint{3.399463in}{1.408635in}}{\pgfqpoint{3.391178in}{1.412067in}}{\pgfqpoint{3.382539in}{1.412067in}}%
\pgfpathcurveto{\pgfqpoint{3.373901in}{1.412067in}}{\pgfqpoint{3.365615in}{1.408635in}}{\pgfqpoint{3.359507in}{1.402527in}}%
\pgfpathcurveto{\pgfqpoint{3.353399in}{1.396419in}}{\pgfqpoint{3.349967in}{1.388133in}}{\pgfqpoint{3.349967in}{1.379495in}}%
\pgfpathcurveto{\pgfqpoint{3.349967in}{1.370857in}}{\pgfqpoint{3.353399in}{1.362571in}}{\pgfqpoint{3.359507in}{1.356463in}}%
\pgfpathcurveto{\pgfqpoint{3.365615in}{1.350355in}}{\pgfqpoint{3.373901in}{1.346923in}}{\pgfqpoint{3.382539in}{1.346923in}}%
\pgfpathlineto{\pgfqpoint{3.382539in}{1.346923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395591in}{1.471091in}}%
\pgfpathcurveto{\pgfqpoint{3.404230in}{1.471091in}}{\pgfqpoint{3.412515in}{1.474523in}}{\pgfqpoint{3.418624in}{1.480631in}}%
\pgfpathcurveto{\pgfqpoint{3.424732in}{1.486739in}}{\pgfqpoint{3.428164in}{1.495025in}}{\pgfqpoint{3.428164in}{1.503663in}}%
\pgfpathcurveto{\pgfqpoint{3.428164in}{1.512301in}}{\pgfqpoint{3.424732in}{1.520587in}}{\pgfqpoint{3.418624in}{1.526695in}}%
\pgfpathcurveto{\pgfqpoint{3.412515in}{1.532803in}}{\pgfqpoint{3.404230in}{1.536235in}}{\pgfqpoint{3.395591in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{3.386953in}{1.536235in}}{\pgfqpoint{3.378667in}{1.532803in}}{\pgfqpoint{3.372559in}{1.526695in}}%
\pgfpathcurveto{\pgfqpoint{3.366451in}{1.520587in}}{\pgfqpoint{3.363019in}{1.512301in}}{\pgfqpoint{3.363019in}{1.503663in}}%
\pgfpathcurveto{\pgfqpoint{3.363019in}{1.495025in}}{\pgfqpoint{3.366451in}{1.486739in}}{\pgfqpoint{3.372559in}{1.480631in}}%
\pgfpathcurveto{\pgfqpoint{3.378667in}{1.474523in}}{\pgfqpoint{3.386953in}{1.471091in}}{\pgfqpoint{3.395591in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{3.395591in}{1.471091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374075in}{1.431865in}}%
\pgfpathcurveto{\pgfqpoint{3.382713in}{1.431865in}}{\pgfqpoint{3.390998in}{1.435297in}}{\pgfqpoint{3.397107in}{1.441406in}}%
\pgfpathcurveto{\pgfqpoint{3.403215in}{1.447514in}}{\pgfqpoint{3.406647in}{1.455800in}}{\pgfqpoint{3.406647in}{1.464438in}}%
\pgfpathcurveto{\pgfqpoint{3.406647in}{1.473076in}}{\pgfqpoint{3.403215in}{1.481362in}}{\pgfqpoint{3.397107in}{1.487470in}}%
\pgfpathcurveto{\pgfqpoint{3.390998in}{1.493578in}}{\pgfqpoint{3.382713in}{1.497010in}}{\pgfqpoint{3.374075in}{1.497010in}}%
\pgfpathcurveto{\pgfqpoint{3.365436in}{1.497010in}}{\pgfqpoint{3.357151in}{1.493578in}}{\pgfqpoint{3.351042in}{1.487470in}}%
\pgfpathcurveto{\pgfqpoint{3.344934in}{1.481362in}}{\pgfqpoint{3.341502in}{1.473076in}}{\pgfqpoint{3.341502in}{1.464438in}}%
\pgfpathcurveto{\pgfqpoint{3.341502in}{1.455800in}}{\pgfqpoint{3.344934in}{1.447514in}}{\pgfqpoint{3.351042in}{1.441406in}}%
\pgfpathcurveto{\pgfqpoint{3.357151in}{1.435297in}}{\pgfqpoint{3.365436in}{1.431865in}}{\pgfqpoint{3.374075in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{3.374075in}{1.431865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385200in}{1.435985in}}%
\pgfpathcurveto{\pgfqpoint{3.393838in}{1.435985in}}{\pgfqpoint{3.402124in}{1.439417in}}{\pgfqpoint{3.408232in}{1.445526in}}%
\pgfpathcurveto{\pgfqpoint{3.414340in}{1.451634in}}{\pgfqpoint{3.417772in}{1.459919in}}{\pgfqpoint{3.417772in}{1.468558in}}%
\pgfpathcurveto{\pgfqpoint{3.417772in}{1.477196in}}{\pgfqpoint{3.414340in}{1.485482in}}{\pgfqpoint{3.408232in}{1.491590in}}%
\pgfpathcurveto{\pgfqpoint{3.402124in}{1.497698in}}{\pgfqpoint{3.393838in}{1.501130in}}{\pgfqpoint{3.385200in}{1.501130in}}%
\pgfpathcurveto{\pgfqpoint{3.376561in}{1.501130in}}{\pgfqpoint{3.368276in}{1.497698in}}{\pgfqpoint{3.362168in}{1.491590in}}%
\pgfpathcurveto{\pgfqpoint{3.356059in}{1.485482in}}{\pgfqpoint{3.352627in}{1.477196in}}{\pgfqpoint{3.352627in}{1.468558in}}%
\pgfpathcurveto{\pgfqpoint{3.352627in}{1.459919in}}{\pgfqpoint{3.356059in}{1.451634in}}{\pgfqpoint{3.362168in}{1.445526in}}%
\pgfpathcurveto{\pgfqpoint{3.368276in}{1.439417in}}{\pgfqpoint{3.376561in}{1.435985in}}{\pgfqpoint{3.385200in}{1.435985in}}%
\pgfpathlineto{\pgfqpoint{3.385200in}{1.435985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401490in}{1.532962in}}%
\pgfpathcurveto{\pgfqpoint{3.410128in}{1.532962in}}{\pgfqpoint{3.418413in}{1.536394in}}{\pgfqpoint{3.424522in}{1.542502in}}%
\pgfpathcurveto{\pgfqpoint{3.430630in}{1.548610in}}{\pgfqpoint{3.434062in}{1.556896in}}{\pgfqpoint{3.434062in}{1.565534in}}%
\pgfpathcurveto{\pgfqpoint{3.434062in}{1.574172in}}{\pgfqpoint{3.430630in}{1.582458in}}{\pgfqpoint{3.424522in}{1.588566in}}%
\pgfpathcurveto{\pgfqpoint{3.418413in}{1.594674in}}{\pgfqpoint{3.410128in}{1.598107in}}{\pgfqpoint{3.401490in}{1.598107in}}%
\pgfpathcurveto{\pgfqpoint{3.392851in}{1.598107in}}{\pgfqpoint{3.384566in}{1.594674in}}{\pgfqpoint{3.378457in}{1.588566in}}%
\pgfpathcurveto{\pgfqpoint{3.372349in}{1.582458in}}{\pgfqpoint{3.368917in}{1.574172in}}{\pgfqpoint{3.368917in}{1.565534in}}%
\pgfpathcurveto{\pgfqpoint{3.368917in}{1.556896in}}{\pgfqpoint{3.372349in}{1.548610in}}{\pgfqpoint{3.378457in}{1.542502in}}%
\pgfpathcurveto{\pgfqpoint{3.384566in}{1.536394in}}{\pgfqpoint{3.392851in}{1.532962in}}{\pgfqpoint{3.401490in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{3.401490in}{1.532962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392878in}{1.460981in}}%
\pgfpathcurveto{\pgfqpoint{3.401516in}{1.460981in}}{\pgfqpoint{3.409802in}{1.464413in}}{\pgfqpoint{3.415910in}{1.470522in}}%
\pgfpathcurveto{\pgfqpoint{3.422018in}{1.476630in}}{\pgfqpoint{3.425450in}{1.484915in}}{\pgfqpoint{3.425450in}{1.493554in}}%
\pgfpathcurveto{\pgfqpoint{3.425450in}{1.502192in}}{\pgfqpoint{3.422018in}{1.510478in}}{\pgfqpoint{3.415910in}{1.516586in}}%
\pgfpathcurveto{\pgfqpoint{3.409802in}{1.522694in}}{\pgfqpoint{3.401516in}{1.526126in}}{\pgfqpoint{3.392878in}{1.526126in}}%
\pgfpathcurveto{\pgfqpoint{3.384240in}{1.526126in}}{\pgfqpoint{3.375954in}{1.522694in}}{\pgfqpoint{3.369846in}{1.516586in}}%
\pgfpathcurveto{\pgfqpoint{3.363738in}{1.510478in}}{\pgfqpoint{3.360306in}{1.502192in}}{\pgfqpoint{3.360306in}{1.493554in}}%
\pgfpathcurveto{\pgfqpoint{3.360306in}{1.484915in}}{\pgfqpoint{3.363738in}{1.476630in}}{\pgfqpoint{3.369846in}{1.470522in}}%
\pgfpathcurveto{\pgfqpoint{3.375954in}{1.464413in}}{\pgfqpoint{3.384240in}{1.460981in}}{\pgfqpoint{3.392878in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{3.392878in}{1.460981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370567in}{1.463352in}}%
\pgfpathcurveto{\pgfqpoint{3.379206in}{1.463352in}}{\pgfqpoint{3.387491in}{1.466784in}}{\pgfqpoint{3.393600in}{1.472892in}}%
\pgfpathcurveto{\pgfqpoint{3.399708in}{1.479000in}}{\pgfqpoint{3.403140in}{1.487286in}}{\pgfqpoint{3.403140in}{1.495924in}}%
\pgfpathcurveto{\pgfqpoint{3.403140in}{1.504563in}}{\pgfqpoint{3.399708in}{1.512848in}}{\pgfqpoint{3.393600in}{1.518956in}}%
\pgfpathcurveto{\pgfqpoint{3.387491in}{1.525065in}}{\pgfqpoint{3.379206in}{1.528497in}}{\pgfqpoint{3.370567in}{1.528497in}}%
\pgfpathcurveto{\pgfqpoint{3.361929in}{1.528497in}}{\pgfqpoint{3.353643in}{1.525065in}}{\pgfqpoint{3.347535in}{1.518956in}}%
\pgfpathcurveto{\pgfqpoint{3.341427in}{1.512848in}}{\pgfqpoint{3.337995in}{1.504563in}}{\pgfqpoint{3.337995in}{1.495924in}}%
\pgfpathcurveto{\pgfqpoint{3.337995in}{1.487286in}}{\pgfqpoint{3.341427in}{1.479000in}}{\pgfqpoint{3.347535in}{1.472892in}}%
\pgfpathcurveto{\pgfqpoint{3.353643in}{1.466784in}}{\pgfqpoint{3.361929in}{1.463352in}}{\pgfqpoint{3.370567in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{3.370567in}{1.463352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415160in}{1.441788in}}%
\pgfpathcurveto{\pgfqpoint{3.423798in}{1.441788in}}{\pgfqpoint{3.432084in}{1.445220in}}{\pgfqpoint{3.438192in}{1.451328in}}%
\pgfpathcurveto{\pgfqpoint{3.444300in}{1.457436in}}{\pgfqpoint{3.447732in}{1.465722in}}{\pgfqpoint{3.447732in}{1.474360in}}%
\pgfpathcurveto{\pgfqpoint{3.447732in}{1.482998in}}{\pgfqpoint{3.444300in}{1.491284in}}{\pgfqpoint{3.438192in}{1.497392in}}%
\pgfpathcurveto{\pgfqpoint{3.432084in}{1.503500in}}{\pgfqpoint{3.423798in}{1.506932in}}{\pgfqpoint{3.415160in}{1.506932in}}%
\pgfpathcurveto{\pgfqpoint{3.406522in}{1.506932in}}{\pgfqpoint{3.398236in}{1.503500in}}{\pgfqpoint{3.392128in}{1.497392in}}%
\pgfpathcurveto{\pgfqpoint{3.386020in}{1.491284in}}{\pgfqpoint{3.382588in}{1.482998in}}{\pgfqpoint{3.382588in}{1.474360in}}%
\pgfpathcurveto{\pgfqpoint{3.382588in}{1.465722in}}{\pgfqpoint{3.386020in}{1.457436in}}{\pgfqpoint{3.392128in}{1.451328in}}%
\pgfpathcurveto{\pgfqpoint{3.398236in}{1.445220in}}{\pgfqpoint{3.406522in}{1.441788in}}{\pgfqpoint{3.415160in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{3.415160in}{1.441788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430167in}{1.367041in}}%
\pgfpathcurveto{\pgfqpoint{3.438805in}{1.367041in}}{\pgfqpoint{3.447091in}{1.370473in}}{\pgfqpoint{3.453199in}{1.376581in}}%
\pgfpathcurveto{\pgfqpoint{3.459307in}{1.382689in}}{\pgfqpoint{3.462739in}{1.390975in}}{\pgfqpoint{3.462739in}{1.399613in}}%
\pgfpathcurveto{\pgfqpoint{3.462739in}{1.408251in}}{\pgfqpoint{3.459307in}{1.416537in}}{\pgfqpoint{3.453199in}{1.422645in}}%
\pgfpathcurveto{\pgfqpoint{3.447091in}{1.428753in}}{\pgfqpoint{3.438805in}{1.432185in}}{\pgfqpoint{3.430167in}{1.432185in}}%
\pgfpathcurveto{\pgfqpoint{3.421529in}{1.432185in}}{\pgfqpoint{3.413243in}{1.428753in}}{\pgfqpoint{3.407135in}{1.422645in}}%
\pgfpathcurveto{\pgfqpoint{3.401027in}{1.416537in}}{\pgfqpoint{3.397595in}{1.408251in}}{\pgfqpoint{3.397595in}{1.399613in}}%
\pgfpathcurveto{\pgfqpoint{3.397595in}{1.390975in}}{\pgfqpoint{3.401027in}{1.382689in}}{\pgfqpoint{3.407135in}{1.376581in}}%
\pgfpathcurveto{\pgfqpoint{3.413243in}{1.370473in}}{\pgfqpoint{3.421529in}{1.367041in}}{\pgfqpoint{3.430167in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{3.430167in}{1.367041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380493in}{1.352394in}}%
\pgfpathcurveto{\pgfqpoint{3.389131in}{1.352394in}}{\pgfqpoint{3.397417in}{1.355826in}}{\pgfqpoint{3.403525in}{1.361935in}}%
\pgfpathcurveto{\pgfqpoint{3.409633in}{1.368043in}}{\pgfqpoint{3.413065in}{1.376329in}}{\pgfqpoint{3.413065in}{1.384967in}}%
\pgfpathcurveto{\pgfqpoint{3.413065in}{1.393605in}}{\pgfqpoint{3.409633in}{1.401891in}}{\pgfqpoint{3.403525in}{1.407999in}}%
\pgfpathcurveto{\pgfqpoint{3.397417in}{1.414107in}}{\pgfqpoint{3.389131in}{1.417539in}}{\pgfqpoint{3.380493in}{1.417539in}}%
\pgfpathcurveto{\pgfqpoint{3.371855in}{1.417539in}}{\pgfqpoint{3.363569in}{1.414107in}}{\pgfqpoint{3.357461in}{1.407999in}}%
\pgfpathcurveto{\pgfqpoint{3.351353in}{1.401891in}}{\pgfqpoint{3.347921in}{1.393605in}}{\pgfqpoint{3.347921in}{1.384967in}}%
\pgfpathcurveto{\pgfqpoint{3.347921in}{1.376329in}}{\pgfqpoint{3.351353in}{1.368043in}}{\pgfqpoint{3.357461in}{1.361935in}}%
\pgfpathcurveto{\pgfqpoint{3.363569in}{1.355826in}}{\pgfqpoint{3.371855in}{1.352394in}}{\pgfqpoint{3.380493in}{1.352394in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.352394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379548in}{1.380138in}}%
\pgfpathcurveto{\pgfqpoint{3.388186in}{1.380138in}}{\pgfqpoint{3.396472in}{1.383570in}}{\pgfqpoint{3.402580in}{1.389678in}}%
\pgfpathcurveto{\pgfqpoint{3.408688in}{1.395786in}}{\pgfqpoint{3.412121in}{1.404072in}}{\pgfqpoint{3.412121in}{1.412710in}}%
\pgfpathcurveto{\pgfqpoint{3.412121in}{1.421348in}}{\pgfqpoint{3.408688in}{1.429634in}}{\pgfqpoint{3.402580in}{1.435742in}}%
\pgfpathcurveto{\pgfqpoint{3.396472in}{1.441850in}}{\pgfqpoint{3.388186in}{1.445282in}}{\pgfqpoint{3.379548in}{1.445282in}}%
\pgfpathcurveto{\pgfqpoint{3.370910in}{1.445282in}}{\pgfqpoint{3.362624in}{1.441850in}}{\pgfqpoint{3.356516in}{1.435742in}}%
\pgfpathcurveto{\pgfqpoint{3.350408in}{1.429634in}}{\pgfqpoint{3.346976in}{1.421348in}}{\pgfqpoint{3.346976in}{1.412710in}}%
\pgfpathcurveto{\pgfqpoint{3.346976in}{1.404072in}}{\pgfqpoint{3.350408in}{1.395786in}}{\pgfqpoint{3.356516in}{1.389678in}}%
\pgfpathcurveto{\pgfqpoint{3.362624in}{1.383570in}}{\pgfqpoint{3.370910in}{1.380138in}}{\pgfqpoint{3.379548in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{3.379548in}{1.380138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415660in}{1.544636in}}%
\pgfpathcurveto{\pgfqpoint{3.424298in}{1.544636in}}{\pgfqpoint{3.432584in}{1.548068in}}{\pgfqpoint{3.438692in}{1.554177in}}%
\pgfpathcurveto{\pgfqpoint{3.444800in}{1.560285in}}{\pgfqpoint{3.448232in}{1.568570in}}{\pgfqpoint{3.448232in}{1.577209in}}%
\pgfpathcurveto{\pgfqpoint{3.448232in}{1.585847in}}{\pgfqpoint{3.444800in}{1.594133in}}{\pgfqpoint{3.438692in}{1.600241in}}%
\pgfpathcurveto{\pgfqpoint{3.432584in}{1.606349in}}{\pgfqpoint{3.424298in}{1.609781in}}{\pgfqpoint{3.415660in}{1.609781in}}%
\pgfpathcurveto{\pgfqpoint{3.407022in}{1.609781in}}{\pgfqpoint{3.398736in}{1.606349in}}{\pgfqpoint{3.392628in}{1.600241in}}%
\pgfpathcurveto{\pgfqpoint{3.386520in}{1.594133in}}{\pgfqpoint{3.383088in}{1.585847in}}{\pgfqpoint{3.383088in}{1.577209in}}%
\pgfpathcurveto{\pgfqpoint{3.383088in}{1.568570in}}{\pgfqpoint{3.386520in}{1.560285in}}{\pgfqpoint{3.392628in}{1.554177in}}%
\pgfpathcurveto{\pgfqpoint{3.398736in}{1.548068in}}{\pgfqpoint{3.407022in}{1.544636in}}{\pgfqpoint{3.415660in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{3.415660in}{1.544636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395290in}{1.470110in}}%
\pgfpathcurveto{\pgfqpoint{3.403929in}{1.470110in}}{\pgfqpoint{3.412214in}{1.473542in}}{\pgfqpoint{3.418322in}{1.479650in}}%
\pgfpathcurveto{\pgfqpoint{3.424431in}{1.485759in}}{\pgfqpoint{3.427863in}{1.494044in}}{\pgfqpoint{3.427863in}{1.502682in}}%
\pgfpathcurveto{\pgfqpoint{3.427863in}{1.511321in}}{\pgfqpoint{3.424431in}{1.519606in}}{\pgfqpoint{3.418322in}{1.525715in}}%
\pgfpathcurveto{\pgfqpoint{3.412214in}{1.531823in}}{\pgfqpoint{3.403929in}{1.535255in}}{\pgfqpoint{3.395290in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{3.386652in}{1.535255in}}{\pgfqpoint{3.378366in}{1.531823in}}{\pgfqpoint{3.372258in}{1.525715in}}%
\pgfpathcurveto{\pgfqpoint{3.366150in}{1.519606in}}{\pgfqpoint{3.362718in}{1.511321in}}{\pgfqpoint{3.362718in}{1.502682in}}%
\pgfpathcurveto{\pgfqpoint{3.362718in}{1.494044in}}{\pgfqpoint{3.366150in}{1.485759in}}{\pgfqpoint{3.372258in}{1.479650in}}%
\pgfpathcurveto{\pgfqpoint{3.378366in}{1.473542in}}{\pgfqpoint{3.386652in}{1.470110in}}{\pgfqpoint{3.395290in}{1.470110in}}%
\pgfpathlineto{\pgfqpoint{3.395290in}{1.470110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367286in}{1.558291in}}%
\pgfpathcurveto{\pgfqpoint{3.375924in}{1.558291in}}{\pgfqpoint{3.384210in}{1.561723in}}{\pgfqpoint{3.390318in}{1.567832in}}%
\pgfpathcurveto{\pgfqpoint{3.396426in}{1.573940in}}{\pgfqpoint{3.399858in}{1.582225in}}{\pgfqpoint{3.399858in}{1.590864in}}%
\pgfpathcurveto{\pgfqpoint{3.399858in}{1.599502in}}{\pgfqpoint{3.396426in}{1.607788in}}{\pgfqpoint{3.390318in}{1.613896in}}%
\pgfpathcurveto{\pgfqpoint{3.384210in}{1.620004in}}{\pgfqpoint{3.375924in}{1.623436in}}{\pgfqpoint{3.367286in}{1.623436in}}%
\pgfpathcurveto{\pgfqpoint{3.358648in}{1.623436in}}{\pgfqpoint{3.350362in}{1.620004in}}{\pgfqpoint{3.344254in}{1.613896in}}%
\pgfpathcurveto{\pgfqpoint{3.338146in}{1.607788in}}{\pgfqpoint{3.334714in}{1.599502in}}{\pgfqpoint{3.334714in}{1.590864in}}%
\pgfpathcurveto{\pgfqpoint{3.334714in}{1.582225in}}{\pgfqpoint{3.338146in}{1.573940in}}{\pgfqpoint{3.344254in}{1.567832in}}%
\pgfpathcurveto{\pgfqpoint{3.350362in}{1.561723in}}{\pgfqpoint{3.358648in}{1.558291in}}{\pgfqpoint{3.367286in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{3.367286in}{1.558291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367812in}{1.426188in}}%
\pgfpathcurveto{\pgfqpoint{3.376450in}{1.426188in}}{\pgfqpoint{3.384736in}{1.429620in}}{\pgfqpoint{3.390844in}{1.435728in}}%
\pgfpathcurveto{\pgfqpoint{3.396952in}{1.441836in}}{\pgfqpoint{3.400384in}{1.450122in}}{\pgfqpoint{3.400384in}{1.458760in}}%
\pgfpathcurveto{\pgfqpoint{3.400384in}{1.467398in}}{\pgfqpoint{3.396952in}{1.475684in}}{\pgfqpoint{3.390844in}{1.481792in}}%
\pgfpathcurveto{\pgfqpoint{3.384736in}{1.487900in}}{\pgfqpoint{3.376450in}{1.491332in}}{\pgfqpoint{3.367812in}{1.491332in}}%
\pgfpathcurveto{\pgfqpoint{3.359173in}{1.491332in}}{\pgfqpoint{3.350888in}{1.487900in}}{\pgfqpoint{3.344779in}{1.481792in}}%
\pgfpathcurveto{\pgfqpoint{3.338671in}{1.475684in}}{\pgfqpoint{3.335239in}{1.467398in}}{\pgfqpoint{3.335239in}{1.458760in}}%
\pgfpathcurveto{\pgfqpoint{3.335239in}{1.450122in}}{\pgfqpoint{3.338671in}{1.441836in}}{\pgfqpoint{3.344779in}{1.435728in}}%
\pgfpathcurveto{\pgfqpoint{3.350888in}{1.429620in}}{\pgfqpoint{3.359173in}{1.426188in}}{\pgfqpoint{3.367812in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{3.367812in}{1.426188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430964in}{1.389159in}}%
\pgfpathcurveto{\pgfqpoint{3.439603in}{1.389159in}}{\pgfqpoint{3.447888in}{1.392591in}}{\pgfqpoint{3.453997in}{1.398700in}}%
\pgfpathcurveto{\pgfqpoint{3.460105in}{1.404808in}}{\pgfqpoint{3.463537in}{1.413093in}}{\pgfqpoint{3.463537in}{1.421732in}}%
\pgfpathcurveto{\pgfqpoint{3.463537in}{1.430370in}}{\pgfqpoint{3.460105in}{1.438656in}}{\pgfqpoint{3.453997in}{1.444764in}}%
\pgfpathcurveto{\pgfqpoint{3.447888in}{1.450872in}}{\pgfqpoint{3.439603in}{1.454304in}}{\pgfqpoint{3.430964in}{1.454304in}}%
\pgfpathcurveto{\pgfqpoint{3.422326in}{1.454304in}}{\pgfqpoint{3.414041in}{1.450872in}}{\pgfqpoint{3.407932in}{1.444764in}}%
\pgfpathcurveto{\pgfqpoint{3.401824in}{1.438656in}}{\pgfqpoint{3.398392in}{1.430370in}}{\pgfqpoint{3.398392in}{1.421732in}}%
\pgfpathcurveto{\pgfqpoint{3.398392in}{1.413093in}}{\pgfqpoint{3.401824in}{1.404808in}}{\pgfqpoint{3.407932in}{1.398700in}}%
\pgfpathcurveto{\pgfqpoint{3.414041in}{1.392591in}}{\pgfqpoint{3.422326in}{1.389159in}}{\pgfqpoint{3.430964in}{1.389159in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.389159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413503in}{1.401819in}}%
\pgfpathcurveto{\pgfqpoint{3.422141in}{1.401819in}}{\pgfqpoint{3.430427in}{1.405251in}}{\pgfqpoint{3.436535in}{1.411359in}}%
\pgfpathcurveto{\pgfqpoint{3.442643in}{1.417467in}}{\pgfqpoint{3.446076in}{1.425753in}}{\pgfqpoint{3.446076in}{1.434391in}}%
\pgfpathcurveto{\pgfqpoint{3.446076in}{1.443029in}}{\pgfqpoint{3.442643in}{1.451315in}}{\pgfqpoint{3.436535in}{1.457423in}}%
\pgfpathcurveto{\pgfqpoint{3.430427in}{1.463531in}}{\pgfqpoint{3.422141in}{1.466963in}}{\pgfqpoint{3.413503in}{1.466963in}}%
\pgfpathcurveto{\pgfqpoint{3.404865in}{1.466963in}}{\pgfqpoint{3.396579in}{1.463531in}}{\pgfqpoint{3.390471in}{1.457423in}}%
\pgfpathcurveto{\pgfqpoint{3.384363in}{1.451315in}}{\pgfqpoint{3.380931in}{1.443029in}}{\pgfqpoint{3.380931in}{1.434391in}}%
\pgfpathcurveto{\pgfqpoint{3.380931in}{1.425753in}}{\pgfqpoint{3.384363in}{1.417467in}}{\pgfqpoint{3.390471in}{1.411359in}}%
\pgfpathcurveto{\pgfqpoint{3.396579in}{1.405251in}}{\pgfqpoint{3.404865in}{1.401819in}}{\pgfqpoint{3.413503in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{3.413503in}{1.401819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399426in}{1.420673in}}%
\pgfpathcurveto{\pgfqpoint{3.408064in}{1.420673in}}{\pgfqpoint{3.416350in}{1.424105in}}{\pgfqpoint{3.422458in}{1.430213in}}%
\pgfpathcurveto{\pgfqpoint{3.428566in}{1.436321in}}{\pgfqpoint{3.431998in}{1.444607in}}{\pgfqpoint{3.431998in}{1.453245in}}%
\pgfpathcurveto{\pgfqpoint{3.431998in}{1.461883in}}{\pgfqpoint{3.428566in}{1.470169in}}{\pgfqpoint{3.422458in}{1.476277in}}%
\pgfpathcurveto{\pgfqpoint{3.416350in}{1.482385in}}{\pgfqpoint{3.408064in}{1.485818in}}{\pgfqpoint{3.399426in}{1.485818in}}%
\pgfpathcurveto{\pgfqpoint{3.390787in}{1.485818in}}{\pgfqpoint{3.382502in}{1.482385in}}{\pgfqpoint{3.376394in}{1.476277in}}%
\pgfpathcurveto{\pgfqpoint{3.370285in}{1.470169in}}{\pgfqpoint{3.366853in}{1.461883in}}{\pgfqpoint{3.366853in}{1.453245in}}%
\pgfpathcurveto{\pgfqpoint{3.366853in}{1.444607in}}{\pgfqpoint{3.370285in}{1.436321in}}{\pgfqpoint{3.376394in}{1.430213in}}%
\pgfpathcurveto{\pgfqpoint{3.382502in}{1.424105in}}{\pgfqpoint{3.390787in}{1.420673in}}{\pgfqpoint{3.399426in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{3.399426in}{1.420673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375257in}{1.483500in}}%
\pgfpathcurveto{\pgfqpoint{3.383895in}{1.483500in}}{\pgfqpoint{3.392181in}{1.486932in}}{\pgfqpoint{3.398289in}{1.493040in}}%
\pgfpathcurveto{\pgfqpoint{3.404397in}{1.499148in}}{\pgfqpoint{3.407829in}{1.507434in}}{\pgfqpoint{3.407829in}{1.516072in}}%
\pgfpathcurveto{\pgfqpoint{3.407829in}{1.524711in}}{\pgfqpoint{3.404397in}{1.532996in}}{\pgfqpoint{3.398289in}{1.539104in}}%
\pgfpathcurveto{\pgfqpoint{3.392181in}{1.545213in}}{\pgfqpoint{3.383895in}{1.548645in}}{\pgfqpoint{3.375257in}{1.548645in}}%
\pgfpathcurveto{\pgfqpoint{3.366619in}{1.548645in}}{\pgfqpoint{3.358333in}{1.545213in}}{\pgfqpoint{3.352225in}{1.539104in}}%
\pgfpathcurveto{\pgfqpoint{3.346117in}{1.532996in}}{\pgfqpoint{3.342685in}{1.524711in}}{\pgfqpoint{3.342685in}{1.516072in}}%
\pgfpathcurveto{\pgfqpoint{3.342685in}{1.507434in}}{\pgfqpoint{3.346117in}{1.499148in}}{\pgfqpoint{3.352225in}{1.493040in}}%
\pgfpathcurveto{\pgfqpoint{3.358333in}{1.486932in}}{\pgfqpoint{3.366619in}{1.483500in}}{\pgfqpoint{3.375257in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.375257in}{1.483500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426158in}{1.451757in}}%
\pgfpathcurveto{\pgfqpoint{3.434796in}{1.451757in}}{\pgfqpoint{3.443081in}{1.455189in}}{\pgfqpoint{3.449190in}{1.461297in}}%
\pgfpathcurveto{\pgfqpoint{3.455298in}{1.467406in}}{\pgfqpoint{3.458730in}{1.475691in}}{\pgfqpoint{3.458730in}{1.484329in}}%
\pgfpathcurveto{\pgfqpoint{3.458730in}{1.492968in}}{\pgfqpoint{3.455298in}{1.501253in}}{\pgfqpoint{3.449190in}{1.507362in}}%
\pgfpathcurveto{\pgfqpoint{3.443081in}{1.513470in}}{\pgfqpoint{3.434796in}{1.516902in}}{\pgfqpoint{3.426158in}{1.516902in}}%
\pgfpathcurveto{\pgfqpoint{3.417519in}{1.516902in}}{\pgfqpoint{3.409234in}{1.513470in}}{\pgfqpoint{3.403125in}{1.507362in}}%
\pgfpathcurveto{\pgfqpoint{3.397017in}{1.501253in}}{\pgfqpoint{3.393585in}{1.492968in}}{\pgfqpoint{3.393585in}{1.484329in}}%
\pgfpathcurveto{\pgfqpoint{3.393585in}{1.475691in}}{\pgfqpoint{3.397017in}{1.467406in}}{\pgfqpoint{3.403125in}{1.461297in}}%
\pgfpathcurveto{\pgfqpoint{3.409234in}{1.455189in}}{\pgfqpoint{3.417519in}{1.451757in}}{\pgfqpoint{3.426158in}{1.451757in}}%
\pgfpathlineto{\pgfqpoint{3.426158in}{1.451757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389942in}{1.461501in}}%
\pgfpathcurveto{\pgfqpoint{3.398580in}{1.461501in}}{\pgfqpoint{3.406866in}{1.464933in}}{\pgfqpoint{3.412974in}{1.471041in}}%
\pgfpathcurveto{\pgfqpoint{3.419082in}{1.477149in}}{\pgfqpoint{3.422514in}{1.485435in}}{\pgfqpoint{3.422514in}{1.494073in}}%
\pgfpathcurveto{\pgfqpoint{3.422514in}{1.502711in}}{\pgfqpoint{3.419082in}{1.510997in}}{\pgfqpoint{3.412974in}{1.517105in}}%
\pgfpathcurveto{\pgfqpoint{3.406866in}{1.523213in}}{\pgfqpoint{3.398580in}{1.526645in}}{\pgfqpoint{3.389942in}{1.526645in}}%
\pgfpathcurveto{\pgfqpoint{3.381304in}{1.526645in}}{\pgfqpoint{3.373018in}{1.523213in}}{\pgfqpoint{3.366910in}{1.517105in}}%
\pgfpathcurveto{\pgfqpoint{3.360802in}{1.510997in}}{\pgfqpoint{3.357370in}{1.502711in}}{\pgfqpoint{3.357370in}{1.494073in}}%
\pgfpathcurveto{\pgfqpoint{3.357370in}{1.485435in}}{\pgfqpoint{3.360802in}{1.477149in}}{\pgfqpoint{3.366910in}{1.471041in}}%
\pgfpathcurveto{\pgfqpoint{3.373018in}{1.464933in}}{\pgfqpoint{3.381304in}{1.461501in}}{\pgfqpoint{3.389942in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{3.389942in}{1.461501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386759in}{1.318955in}}%
\pgfpathcurveto{\pgfqpoint{3.395397in}{1.318955in}}{\pgfqpoint{3.403683in}{1.322387in}}{\pgfqpoint{3.409791in}{1.328495in}}%
\pgfpathcurveto{\pgfqpoint{3.415899in}{1.334603in}}{\pgfqpoint{3.419331in}{1.342889in}}{\pgfqpoint{3.419331in}{1.351527in}}%
\pgfpathcurveto{\pgfqpoint{3.419331in}{1.360166in}}{\pgfqpoint{3.415899in}{1.368451in}}{\pgfqpoint{3.409791in}{1.374559in}}%
\pgfpathcurveto{\pgfqpoint{3.403683in}{1.380668in}}{\pgfqpoint{3.395397in}{1.384100in}}{\pgfqpoint{3.386759in}{1.384100in}}%
\pgfpathcurveto{\pgfqpoint{3.378120in}{1.384100in}}{\pgfqpoint{3.369835in}{1.380668in}}{\pgfqpoint{3.363727in}{1.374559in}}%
\pgfpathcurveto{\pgfqpoint{3.357618in}{1.368451in}}{\pgfqpoint{3.354186in}{1.360166in}}{\pgfqpoint{3.354186in}{1.351527in}}%
\pgfpathcurveto{\pgfqpoint{3.354186in}{1.342889in}}{\pgfqpoint{3.357618in}{1.334603in}}{\pgfqpoint{3.363727in}{1.328495in}}%
\pgfpathcurveto{\pgfqpoint{3.369835in}{1.322387in}}{\pgfqpoint{3.378120in}{1.318955in}}{\pgfqpoint{3.386759in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{3.386759in}{1.318955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418018in}{1.442786in}}%
\pgfpathcurveto{\pgfqpoint{3.426656in}{1.442786in}}{\pgfqpoint{3.434942in}{1.446218in}}{\pgfqpoint{3.441050in}{1.452326in}}%
\pgfpathcurveto{\pgfqpoint{3.447158in}{1.458434in}}{\pgfqpoint{3.450590in}{1.466720in}}{\pgfqpoint{3.450590in}{1.475358in}}%
\pgfpathcurveto{\pgfqpoint{3.450590in}{1.483996in}}{\pgfqpoint{3.447158in}{1.492282in}}{\pgfqpoint{3.441050in}{1.498390in}}%
\pgfpathcurveto{\pgfqpoint{3.434942in}{1.504498in}}{\pgfqpoint{3.426656in}{1.507930in}}{\pgfqpoint{3.418018in}{1.507930in}}%
\pgfpathcurveto{\pgfqpoint{3.409380in}{1.507930in}}{\pgfqpoint{3.401094in}{1.504498in}}{\pgfqpoint{3.394986in}{1.498390in}}%
\pgfpathcurveto{\pgfqpoint{3.388877in}{1.492282in}}{\pgfqpoint{3.385445in}{1.483996in}}{\pgfqpoint{3.385445in}{1.475358in}}%
\pgfpathcurveto{\pgfqpoint{3.385445in}{1.466720in}}{\pgfqpoint{3.388877in}{1.458434in}}{\pgfqpoint{3.394986in}{1.452326in}}%
\pgfpathcurveto{\pgfqpoint{3.401094in}{1.446218in}}{\pgfqpoint{3.409380in}{1.442786in}}{\pgfqpoint{3.418018in}{1.442786in}}%
\pgfpathlineto{\pgfqpoint{3.418018in}{1.442786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419920in}{1.486818in}}%
\pgfpathcurveto{\pgfqpoint{3.428558in}{1.486818in}}{\pgfqpoint{3.436844in}{1.490250in}}{\pgfqpoint{3.442952in}{1.496358in}}%
\pgfpathcurveto{\pgfqpoint{3.449061in}{1.502466in}}{\pgfqpoint{3.452493in}{1.510752in}}{\pgfqpoint{3.452493in}{1.519390in}}%
\pgfpathcurveto{\pgfqpoint{3.452493in}{1.528028in}}{\pgfqpoint{3.449061in}{1.536314in}}{\pgfqpoint{3.442952in}{1.542422in}}%
\pgfpathcurveto{\pgfqpoint{3.436844in}{1.548530in}}{\pgfqpoint{3.428558in}{1.551962in}}{\pgfqpoint{3.419920in}{1.551962in}}%
\pgfpathcurveto{\pgfqpoint{3.411282in}{1.551962in}}{\pgfqpoint{3.402996in}{1.548530in}}{\pgfqpoint{3.396888in}{1.542422in}}%
\pgfpathcurveto{\pgfqpoint{3.390780in}{1.536314in}}{\pgfqpoint{3.387348in}{1.528028in}}{\pgfqpoint{3.387348in}{1.519390in}}%
\pgfpathcurveto{\pgfqpoint{3.387348in}{1.510752in}}{\pgfqpoint{3.390780in}{1.502466in}}{\pgfqpoint{3.396888in}{1.496358in}}%
\pgfpathcurveto{\pgfqpoint{3.402996in}{1.490250in}}{\pgfqpoint{3.411282in}{1.486818in}}{\pgfqpoint{3.419920in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{3.419920in}{1.486818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365857in}{1.533380in}}%
\pgfpathcurveto{\pgfqpoint{3.374495in}{1.533380in}}{\pgfqpoint{3.382781in}{1.536813in}}{\pgfqpoint{3.388889in}{1.542921in}}%
\pgfpathcurveto{\pgfqpoint{3.394997in}{1.549029in}}{\pgfqpoint{3.398429in}{1.557315in}}{\pgfqpoint{3.398429in}{1.565953in}}%
\pgfpathcurveto{\pgfqpoint{3.398429in}{1.574591in}}{\pgfqpoint{3.394997in}{1.582877in}}{\pgfqpoint{3.388889in}{1.588985in}}%
\pgfpathcurveto{\pgfqpoint{3.382781in}{1.595093in}}{\pgfqpoint{3.374495in}{1.598525in}}{\pgfqpoint{3.365857in}{1.598525in}}%
\pgfpathcurveto{\pgfqpoint{3.357219in}{1.598525in}}{\pgfqpoint{3.348933in}{1.595093in}}{\pgfqpoint{3.342825in}{1.588985in}}%
\pgfpathcurveto{\pgfqpoint{3.336717in}{1.582877in}}{\pgfqpoint{3.333285in}{1.574591in}}{\pgfqpoint{3.333285in}{1.565953in}}%
\pgfpathcurveto{\pgfqpoint{3.333285in}{1.557315in}}{\pgfqpoint{3.336717in}{1.549029in}}{\pgfqpoint{3.342825in}{1.542921in}}%
\pgfpathcurveto{\pgfqpoint{3.348933in}{1.536813in}}{\pgfqpoint{3.357219in}{1.533380in}}{\pgfqpoint{3.365857in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{3.365857in}{1.533380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401787in}{1.471129in}}%
\pgfpathcurveto{\pgfqpoint{3.410425in}{1.471129in}}{\pgfqpoint{3.418711in}{1.474561in}}{\pgfqpoint{3.424819in}{1.480669in}}%
\pgfpathcurveto{\pgfqpoint{3.430927in}{1.486777in}}{\pgfqpoint{3.434359in}{1.495063in}}{\pgfqpoint{3.434359in}{1.503701in}}%
\pgfpathcurveto{\pgfqpoint{3.434359in}{1.512339in}}{\pgfqpoint{3.430927in}{1.520625in}}{\pgfqpoint{3.424819in}{1.526733in}}%
\pgfpathcurveto{\pgfqpoint{3.418711in}{1.532842in}}{\pgfqpoint{3.410425in}{1.536274in}}{\pgfqpoint{3.401787in}{1.536274in}}%
\pgfpathcurveto{\pgfqpoint{3.393148in}{1.536274in}}{\pgfqpoint{3.384863in}{1.532842in}}{\pgfqpoint{3.378755in}{1.526733in}}%
\pgfpathcurveto{\pgfqpoint{3.372646in}{1.520625in}}{\pgfqpoint{3.369214in}{1.512339in}}{\pgfqpoint{3.369214in}{1.503701in}}%
\pgfpathcurveto{\pgfqpoint{3.369214in}{1.495063in}}{\pgfqpoint{3.372646in}{1.486777in}}{\pgfqpoint{3.378755in}{1.480669in}}%
\pgfpathcurveto{\pgfqpoint{3.384863in}{1.474561in}}{\pgfqpoint{3.393148in}{1.471129in}}{\pgfqpoint{3.401787in}{1.471129in}}%
\pgfpathlineto{\pgfqpoint{3.401787in}{1.471129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388308in}{1.452167in}}%
\pgfpathcurveto{\pgfqpoint{3.396946in}{1.452167in}}{\pgfqpoint{3.405232in}{1.455599in}}{\pgfqpoint{3.411340in}{1.461707in}}%
\pgfpathcurveto{\pgfqpoint{3.417448in}{1.467815in}}{\pgfqpoint{3.420880in}{1.476101in}}{\pgfqpoint{3.420880in}{1.484739in}}%
\pgfpathcurveto{\pgfqpoint{3.420880in}{1.493378in}}{\pgfqpoint{3.417448in}{1.501663in}}{\pgfqpoint{3.411340in}{1.507771in}}%
\pgfpathcurveto{\pgfqpoint{3.405232in}{1.513880in}}{\pgfqpoint{3.396946in}{1.517312in}}{\pgfqpoint{3.388308in}{1.517312in}}%
\pgfpathcurveto{\pgfqpoint{3.379670in}{1.517312in}}{\pgfqpoint{3.371384in}{1.513880in}}{\pgfqpoint{3.365276in}{1.507771in}}%
\pgfpathcurveto{\pgfqpoint{3.359168in}{1.501663in}}{\pgfqpoint{3.355736in}{1.493378in}}{\pgfqpoint{3.355736in}{1.484739in}}%
\pgfpathcurveto{\pgfqpoint{3.355736in}{1.476101in}}{\pgfqpoint{3.359168in}{1.467815in}}{\pgfqpoint{3.365276in}{1.461707in}}%
\pgfpathcurveto{\pgfqpoint{3.371384in}{1.455599in}}{\pgfqpoint{3.379670in}{1.452167in}}{\pgfqpoint{3.388308in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.388308in}{1.452167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430214in}{1.457041in}}%
\pgfpathcurveto{\pgfqpoint{3.438852in}{1.457041in}}{\pgfqpoint{3.447138in}{1.460473in}}{\pgfqpoint{3.453246in}{1.466581in}}%
\pgfpathcurveto{\pgfqpoint{3.459354in}{1.472689in}}{\pgfqpoint{3.462786in}{1.480975in}}{\pgfqpoint{3.462786in}{1.489613in}}%
\pgfpathcurveto{\pgfqpoint{3.462786in}{1.498252in}}{\pgfqpoint{3.459354in}{1.506537in}}{\pgfqpoint{3.453246in}{1.512646in}}%
\pgfpathcurveto{\pgfqpoint{3.447138in}{1.518754in}}{\pgfqpoint{3.438852in}{1.522186in}}{\pgfqpoint{3.430214in}{1.522186in}}%
\pgfpathcurveto{\pgfqpoint{3.421575in}{1.522186in}}{\pgfqpoint{3.413290in}{1.518754in}}{\pgfqpoint{3.407182in}{1.512646in}}%
\pgfpathcurveto{\pgfqpoint{3.401073in}{1.506537in}}{\pgfqpoint{3.397641in}{1.498252in}}{\pgfqpoint{3.397641in}{1.489613in}}%
\pgfpathcurveto{\pgfqpoint{3.397641in}{1.480975in}}{\pgfqpoint{3.401073in}{1.472689in}}{\pgfqpoint{3.407182in}{1.466581in}}%
\pgfpathcurveto{\pgfqpoint{3.413290in}{1.460473in}}{\pgfqpoint{3.421575in}{1.457041in}}{\pgfqpoint{3.430214in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{3.430214in}{1.457041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385840in}{1.477740in}}%
\pgfpathcurveto{\pgfqpoint{3.394478in}{1.477740in}}{\pgfqpoint{3.402764in}{1.481172in}}{\pgfqpoint{3.408872in}{1.487281in}}%
\pgfpathcurveto{\pgfqpoint{3.414980in}{1.493389in}}{\pgfqpoint{3.418412in}{1.501674in}}{\pgfqpoint{3.418412in}{1.510313in}}%
\pgfpathcurveto{\pgfqpoint{3.418412in}{1.518951in}}{\pgfqpoint{3.414980in}{1.527237in}}{\pgfqpoint{3.408872in}{1.533345in}}%
\pgfpathcurveto{\pgfqpoint{3.402764in}{1.539453in}}{\pgfqpoint{3.394478in}{1.542885in}}{\pgfqpoint{3.385840in}{1.542885in}}%
\pgfpathcurveto{\pgfqpoint{3.377201in}{1.542885in}}{\pgfqpoint{3.368916in}{1.539453in}}{\pgfqpoint{3.362807in}{1.533345in}}%
\pgfpathcurveto{\pgfqpoint{3.356699in}{1.527237in}}{\pgfqpoint{3.353267in}{1.518951in}}{\pgfqpoint{3.353267in}{1.510313in}}%
\pgfpathcurveto{\pgfqpoint{3.353267in}{1.501674in}}{\pgfqpoint{3.356699in}{1.493389in}}{\pgfqpoint{3.362807in}{1.487281in}}%
\pgfpathcurveto{\pgfqpoint{3.368916in}{1.481172in}}{\pgfqpoint{3.377201in}{1.477740in}}{\pgfqpoint{3.385840in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{3.385840in}{1.477740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384900in}{1.476456in}}%
\pgfpathcurveto{\pgfqpoint{3.393538in}{1.476456in}}{\pgfqpoint{3.401824in}{1.479888in}}{\pgfqpoint{3.407932in}{1.485996in}}%
\pgfpathcurveto{\pgfqpoint{3.414040in}{1.492104in}}{\pgfqpoint{3.417472in}{1.500390in}}{\pgfqpoint{3.417472in}{1.509028in}}%
\pgfpathcurveto{\pgfqpoint{3.417472in}{1.517666in}}{\pgfqpoint{3.414040in}{1.525952in}}{\pgfqpoint{3.407932in}{1.532060in}}%
\pgfpathcurveto{\pgfqpoint{3.401824in}{1.538168in}}{\pgfqpoint{3.393538in}{1.541600in}}{\pgfqpoint{3.384900in}{1.541600in}}%
\pgfpathcurveto{\pgfqpoint{3.376262in}{1.541600in}}{\pgfqpoint{3.367976in}{1.538168in}}{\pgfqpoint{3.361868in}{1.532060in}}%
\pgfpathcurveto{\pgfqpoint{3.355760in}{1.525952in}}{\pgfqpoint{3.352328in}{1.517666in}}{\pgfqpoint{3.352328in}{1.509028in}}%
\pgfpathcurveto{\pgfqpoint{3.352328in}{1.500390in}}{\pgfqpoint{3.355760in}{1.492104in}}{\pgfqpoint{3.361868in}{1.485996in}}%
\pgfpathcurveto{\pgfqpoint{3.367976in}{1.479888in}}{\pgfqpoint{3.376262in}{1.476456in}}{\pgfqpoint{3.384900in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{3.384900in}{1.476456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409107in}{1.466995in}}%
\pgfpathcurveto{\pgfqpoint{3.417746in}{1.466995in}}{\pgfqpoint{3.426031in}{1.470427in}}{\pgfqpoint{3.432140in}{1.476535in}}%
\pgfpathcurveto{\pgfqpoint{3.438248in}{1.482643in}}{\pgfqpoint{3.441680in}{1.490929in}}{\pgfqpoint{3.441680in}{1.499567in}}%
\pgfpathcurveto{\pgfqpoint{3.441680in}{1.508206in}}{\pgfqpoint{3.438248in}{1.516491in}}{\pgfqpoint{3.432140in}{1.522599in}}%
\pgfpathcurveto{\pgfqpoint{3.426031in}{1.528708in}}{\pgfqpoint{3.417746in}{1.532140in}}{\pgfqpoint{3.409107in}{1.532140in}}%
\pgfpathcurveto{\pgfqpoint{3.400469in}{1.532140in}}{\pgfqpoint{3.392184in}{1.528708in}}{\pgfqpoint{3.386075in}{1.522599in}}%
\pgfpathcurveto{\pgfqpoint{3.379967in}{1.516491in}}{\pgfqpoint{3.376535in}{1.508206in}}{\pgfqpoint{3.376535in}{1.499567in}}%
\pgfpathcurveto{\pgfqpoint{3.376535in}{1.490929in}}{\pgfqpoint{3.379967in}{1.482643in}}{\pgfqpoint{3.386075in}{1.476535in}}%
\pgfpathcurveto{\pgfqpoint{3.392184in}{1.470427in}}{\pgfqpoint{3.400469in}{1.466995in}}{\pgfqpoint{3.409107in}{1.466995in}}%
\pgfpathlineto{\pgfqpoint{3.409107in}{1.466995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425711in}{1.467676in}}%
\pgfpathcurveto{\pgfqpoint{3.434349in}{1.467676in}}{\pgfqpoint{3.442635in}{1.471108in}}{\pgfqpoint{3.448743in}{1.477216in}}%
\pgfpathcurveto{\pgfqpoint{3.454851in}{1.483324in}}{\pgfqpoint{3.458283in}{1.491610in}}{\pgfqpoint{3.458283in}{1.500248in}}%
\pgfpathcurveto{\pgfqpoint{3.458283in}{1.508886in}}{\pgfqpoint{3.454851in}{1.517172in}}{\pgfqpoint{3.448743in}{1.523280in}}%
\pgfpathcurveto{\pgfqpoint{3.442635in}{1.529388in}}{\pgfqpoint{3.434349in}{1.532820in}}{\pgfqpoint{3.425711in}{1.532820in}}%
\pgfpathcurveto{\pgfqpoint{3.417072in}{1.532820in}}{\pgfqpoint{3.408787in}{1.529388in}}{\pgfqpoint{3.402679in}{1.523280in}}%
\pgfpathcurveto{\pgfqpoint{3.396570in}{1.517172in}}{\pgfqpoint{3.393138in}{1.508886in}}{\pgfqpoint{3.393138in}{1.500248in}}%
\pgfpathcurveto{\pgfqpoint{3.393138in}{1.491610in}}{\pgfqpoint{3.396570in}{1.483324in}}{\pgfqpoint{3.402679in}{1.477216in}}%
\pgfpathcurveto{\pgfqpoint{3.408787in}{1.471108in}}{\pgfqpoint{3.417072in}{1.467676in}}{\pgfqpoint{3.425711in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{3.425711in}{1.467676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408002in}{1.499606in}}%
\pgfpathcurveto{\pgfqpoint{3.416640in}{1.499606in}}{\pgfqpoint{3.424926in}{1.503038in}}{\pgfqpoint{3.431034in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{3.437142in}{1.515254in}}{\pgfqpoint{3.440574in}{1.523540in}}{\pgfqpoint{3.440574in}{1.532178in}}%
\pgfpathcurveto{\pgfqpoint{3.440574in}{1.540816in}}{\pgfqpoint{3.437142in}{1.549102in}}{\pgfqpoint{3.431034in}{1.555210in}}%
\pgfpathcurveto{\pgfqpoint{3.424926in}{1.561318in}}{\pgfqpoint{3.416640in}{1.564750in}}{\pgfqpoint{3.408002in}{1.564750in}}%
\pgfpathcurveto{\pgfqpoint{3.399364in}{1.564750in}}{\pgfqpoint{3.391078in}{1.561318in}}{\pgfqpoint{3.384970in}{1.555210in}}%
\pgfpathcurveto{\pgfqpoint{3.378862in}{1.549102in}}{\pgfqpoint{3.375430in}{1.540816in}}{\pgfqpoint{3.375430in}{1.532178in}}%
\pgfpathcurveto{\pgfqpoint{3.375430in}{1.523540in}}{\pgfqpoint{3.378862in}{1.515254in}}{\pgfqpoint{3.384970in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{3.391078in}{1.503038in}}{\pgfqpoint{3.399364in}{1.499606in}}{\pgfqpoint{3.408002in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{3.408002in}{1.499606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402438in}{1.441308in}}%
\pgfpathcurveto{\pgfqpoint{3.411076in}{1.441308in}}{\pgfqpoint{3.419362in}{1.444740in}}{\pgfqpoint{3.425470in}{1.450849in}}%
\pgfpathcurveto{\pgfqpoint{3.431578in}{1.456957in}}{\pgfqpoint{3.435010in}{1.465242in}}{\pgfqpoint{3.435010in}{1.473881in}}%
\pgfpathcurveto{\pgfqpoint{3.435010in}{1.482519in}}{\pgfqpoint{3.431578in}{1.490805in}}{\pgfqpoint{3.425470in}{1.496913in}}%
\pgfpathcurveto{\pgfqpoint{3.419362in}{1.503021in}}{\pgfqpoint{3.411076in}{1.506453in}}{\pgfqpoint{3.402438in}{1.506453in}}%
\pgfpathcurveto{\pgfqpoint{3.393799in}{1.506453in}}{\pgfqpoint{3.385514in}{1.503021in}}{\pgfqpoint{3.379406in}{1.496913in}}%
\pgfpathcurveto{\pgfqpoint{3.373297in}{1.490805in}}{\pgfqpoint{3.369865in}{1.482519in}}{\pgfqpoint{3.369865in}{1.473881in}}%
\pgfpathcurveto{\pgfqpoint{3.369865in}{1.465242in}}{\pgfqpoint{3.373297in}{1.456957in}}{\pgfqpoint{3.379406in}{1.450849in}}%
\pgfpathcurveto{\pgfqpoint{3.385514in}{1.444740in}}{\pgfqpoint{3.393799in}{1.441308in}}{\pgfqpoint{3.402438in}{1.441308in}}%
\pgfpathlineto{\pgfqpoint{3.402438in}{1.441308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372728in}{1.435451in}}%
\pgfpathcurveto{\pgfqpoint{3.381366in}{1.435451in}}{\pgfqpoint{3.389651in}{1.438883in}}{\pgfqpoint{3.395760in}{1.444991in}}%
\pgfpathcurveto{\pgfqpoint{3.401868in}{1.451099in}}{\pgfqpoint{3.405300in}{1.459385in}}{\pgfqpoint{3.405300in}{1.468023in}}%
\pgfpathcurveto{\pgfqpoint{3.405300in}{1.476662in}}{\pgfqpoint{3.401868in}{1.484947in}}{\pgfqpoint{3.395760in}{1.491055in}}%
\pgfpathcurveto{\pgfqpoint{3.389651in}{1.497164in}}{\pgfqpoint{3.381366in}{1.500596in}}{\pgfqpoint{3.372728in}{1.500596in}}%
\pgfpathcurveto{\pgfqpoint{3.364089in}{1.500596in}}{\pgfqpoint{3.355804in}{1.497164in}}{\pgfqpoint{3.349695in}{1.491055in}}%
\pgfpathcurveto{\pgfqpoint{3.343587in}{1.484947in}}{\pgfqpoint{3.340155in}{1.476662in}}{\pgfqpoint{3.340155in}{1.468023in}}%
\pgfpathcurveto{\pgfqpoint{3.340155in}{1.459385in}}{\pgfqpoint{3.343587in}{1.451099in}}{\pgfqpoint{3.349695in}{1.444991in}}%
\pgfpathcurveto{\pgfqpoint{3.355804in}{1.438883in}}{\pgfqpoint{3.364089in}{1.435451in}}{\pgfqpoint{3.372728in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{3.372728in}{1.435451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381951in}{1.450060in}}%
\pgfpathcurveto{\pgfqpoint{3.390589in}{1.450060in}}{\pgfqpoint{3.398875in}{1.453492in}}{\pgfqpoint{3.404983in}{1.459600in}}%
\pgfpathcurveto{\pgfqpoint{3.411091in}{1.465708in}}{\pgfqpoint{3.414523in}{1.473994in}}{\pgfqpoint{3.414523in}{1.482632in}}%
\pgfpathcurveto{\pgfqpoint{3.414523in}{1.491270in}}{\pgfqpoint{3.411091in}{1.499556in}}{\pgfqpoint{3.404983in}{1.505664in}}%
\pgfpathcurveto{\pgfqpoint{3.398875in}{1.511772in}}{\pgfqpoint{3.390589in}{1.515204in}}{\pgfqpoint{3.381951in}{1.515204in}}%
\pgfpathcurveto{\pgfqpoint{3.373313in}{1.515204in}}{\pgfqpoint{3.365027in}{1.511772in}}{\pgfqpoint{3.358919in}{1.505664in}}%
\pgfpathcurveto{\pgfqpoint{3.352811in}{1.499556in}}{\pgfqpoint{3.349379in}{1.491270in}}{\pgfqpoint{3.349379in}{1.482632in}}%
\pgfpathcurveto{\pgfqpoint{3.349379in}{1.473994in}}{\pgfqpoint{3.352811in}{1.465708in}}{\pgfqpoint{3.358919in}{1.459600in}}%
\pgfpathcurveto{\pgfqpoint{3.365027in}{1.453492in}}{\pgfqpoint{3.373313in}{1.450060in}}{\pgfqpoint{3.381951in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{3.381951in}{1.450060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418611in}{1.502751in}}%
\pgfpathcurveto{\pgfqpoint{3.427250in}{1.502751in}}{\pgfqpoint{3.435535in}{1.506183in}}{\pgfqpoint{3.441644in}{1.512291in}}%
\pgfpathcurveto{\pgfqpoint{3.447752in}{1.518399in}}{\pgfqpoint{3.451184in}{1.526685in}}{\pgfqpoint{3.451184in}{1.535323in}}%
\pgfpathcurveto{\pgfqpoint{3.451184in}{1.543962in}}{\pgfqpoint{3.447752in}{1.552247in}}{\pgfqpoint{3.441644in}{1.558355in}}%
\pgfpathcurveto{\pgfqpoint{3.435535in}{1.564464in}}{\pgfqpoint{3.427250in}{1.567896in}}{\pgfqpoint{3.418611in}{1.567896in}}%
\pgfpathcurveto{\pgfqpoint{3.409973in}{1.567896in}}{\pgfqpoint{3.401688in}{1.564464in}}{\pgfqpoint{3.395579in}{1.558355in}}%
\pgfpathcurveto{\pgfqpoint{3.389471in}{1.552247in}}{\pgfqpoint{3.386039in}{1.543962in}}{\pgfqpoint{3.386039in}{1.535323in}}%
\pgfpathcurveto{\pgfqpoint{3.386039in}{1.526685in}}{\pgfqpoint{3.389471in}{1.518399in}}{\pgfqpoint{3.395579in}{1.512291in}}%
\pgfpathcurveto{\pgfqpoint{3.401688in}{1.506183in}}{\pgfqpoint{3.409973in}{1.502751in}}{\pgfqpoint{3.418611in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{3.418611in}{1.502751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373764in}{1.630252in}}%
\pgfpathcurveto{\pgfqpoint{3.382403in}{1.630252in}}{\pgfqpoint{3.390688in}{1.633684in}}{\pgfqpoint{3.396796in}{1.639792in}}%
\pgfpathcurveto{\pgfqpoint{3.402905in}{1.645900in}}{\pgfqpoint{3.406337in}{1.654186in}}{\pgfqpoint{3.406337in}{1.662824in}}%
\pgfpathcurveto{\pgfqpoint{3.406337in}{1.671462in}}{\pgfqpoint{3.402905in}{1.679748in}}{\pgfqpoint{3.396796in}{1.685856in}}%
\pgfpathcurveto{\pgfqpoint{3.390688in}{1.691964in}}{\pgfqpoint{3.382403in}{1.695396in}}{\pgfqpoint{3.373764in}{1.695396in}}%
\pgfpathcurveto{\pgfqpoint{3.365126in}{1.695396in}}{\pgfqpoint{3.356840in}{1.691964in}}{\pgfqpoint{3.350732in}{1.685856in}}%
\pgfpathcurveto{\pgfqpoint{3.344624in}{1.679748in}}{\pgfqpoint{3.341192in}{1.671462in}}{\pgfqpoint{3.341192in}{1.662824in}}%
\pgfpathcurveto{\pgfqpoint{3.341192in}{1.654186in}}{\pgfqpoint{3.344624in}{1.645900in}}{\pgfqpoint{3.350732in}{1.639792in}}%
\pgfpathcurveto{\pgfqpoint{3.356840in}{1.633684in}}{\pgfqpoint{3.365126in}{1.630252in}}{\pgfqpoint{3.373764in}{1.630252in}}%
\pgfpathlineto{\pgfqpoint{3.373764in}{1.630252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428180in}{1.463528in}}%
\pgfpathcurveto{\pgfqpoint{3.436818in}{1.463528in}}{\pgfqpoint{3.445104in}{1.466960in}}{\pgfqpoint{3.451212in}{1.473069in}}%
\pgfpathcurveto{\pgfqpoint{3.457320in}{1.479177in}}{\pgfqpoint{3.460752in}{1.487462in}}{\pgfqpoint{3.460752in}{1.496101in}}%
\pgfpathcurveto{\pgfqpoint{3.460752in}{1.504739in}}{\pgfqpoint{3.457320in}{1.513025in}}{\pgfqpoint{3.451212in}{1.519133in}}%
\pgfpathcurveto{\pgfqpoint{3.445104in}{1.525241in}}{\pgfqpoint{3.436818in}{1.528673in}}{\pgfqpoint{3.428180in}{1.528673in}}%
\pgfpathcurveto{\pgfqpoint{3.419542in}{1.528673in}}{\pgfqpoint{3.411256in}{1.525241in}}{\pgfqpoint{3.405148in}{1.519133in}}%
\pgfpathcurveto{\pgfqpoint{3.399040in}{1.513025in}}{\pgfqpoint{3.395608in}{1.504739in}}{\pgfqpoint{3.395608in}{1.496101in}}%
\pgfpathcurveto{\pgfqpoint{3.395608in}{1.487462in}}{\pgfqpoint{3.399040in}{1.479177in}}{\pgfqpoint{3.405148in}{1.473069in}}%
\pgfpathcurveto{\pgfqpoint{3.411256in}{1.466960in}}{\pgfqpoint{3.419542in}{1.463528in}}{\pgfqpoint{3.428180in}{1.463528in}}%
\pgfpathlineto{\pgfqpoint{3.428180in}{1.463528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428661in}{1.369707in}}%
\pgfpathcurveto{\pgfqpoint{3.437300in}{1.369707in}}{\pgfqpoint{3.445585in}{1.373139in}}{\pgfqpoint{3.451694in}{1.379247in}}%
\pgfpathcurveto{\pgfqpoint{3.457802in}{1.385355in}}{\pgfqpoint{3.461234in}{1.393641in}}{\pgfqpoint{3.461234in}{1.402279in}}%
\pgfpathcurveto{\pgfqpoint{3.461234in}{1.410918in}}{\pgfqpoint{3.457802in}{1.419203in}}{\pgfqpoint{3.451694in}{1.425311in}}%
\pgfpathcurveto{\pgfqpoint{3.445585in}{1.431420in}}{\pgfqpoint{3.437300in}{1.434852in}}{\pgfqpoint{3.428661in}{1.434852in}}%
\pgfpathcurveto{\pgfqpoint{3.420023in}{1.434852in}}{\pgfqpoint{3.411738in}{1.431420in}}{\pgfqpoint{3.405629in}{1.425311in}}%
\pgfpathcurveto{\pgfqpoint{3.399521in}{1.419203in}}{\pgfqpoint{3.396089in}{1.410918in}}{\pgfqpoint{3.396089in}{1.402279in}}%
\pgfpathcurveto{\pgfqpoint{3.396089in}{1.393641in}}{\pgfqpoint{3.399521in}{1.385355in}}{\pgfqpoint{3.405629in}{1.379247in}}%
\pgfpathcurveto{\pgfqpoint{3.411738in}{1.373139in}}{\pgfqpoint{3.420023in}{1.369707in}}{\pgfqpoint{3.428661in}{1.369707in}}%
\pgfpathlineto{\pgfqpoint{3.428661in}{1.369707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407799in}{1.471544in}}%
\pgfpathcurveto{\pgfqpoint{3.416437in}{1.471544in}}{\pgfqpoint{3.424723in}{1.474976in}}{\pgfqpoint{3.430831in}{1.481084in}}%
\pgfpathcurveto{\pgfqpoint{3.436939in}{1.487192in}}{\pgfqpoint{3.440371in}{1.495478in}}{\pgfqpoint{3.440371in}{1.504116in}}%
\pgfpathcurveto{\pgfqpoint{3.440371in}{1.512754in}}{\pgfqpoint{3.436939in}{1.521040in}}{\pgfqpoint{3.430831in}{1.527148in}}%
\pgfpathcurveto{\pgfqpoint{3.424723in}{1.533256in}}{\pgfqpoint{3.416437in}{1.536688in}}{\pgfqpoint{3.407799in}{1.536688in}}%
\pgfpathcurveto{\pgfqpoint{3.399161in}{1.536688in}}{\pgfqpoint{3.390875in}{1.533256in}}{\pgfqpoint{3.384767in}{1.527148in}}%
\pgfpathcurveto{\pgfqpoint{3.378659in}{1.521040in}}{\pgfqpoint{3.375227in}{1.512754in}}{\pgfqpoint{3.375227in}{1.504116in}}%
\pgfpathcurveto{\pgfqpoint{3.375227in}{1.495478in}}{\pgfqpoint{3.378659in}{1.487192in}}{\pgfqpoint{3.384767in}{1.481084in}}%
\pgfpathcurveto{\pgfqpoint{3.390875in}{1.474976in}}{\pgfqpoint{3.399161in}{1.471544in}}{\pgfqpoint{3.407799in}{1.471544in}}%
\pgfpathlineto{\pgfqpoint{3.407799in}{1.471544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385005in}{1.434302in}}%
\pgfpathcurveto{\pgfqpoint{3.393644in}{1.434302in}}{\pgfqpoint{3.401929in}{1.437734in}}{\pgfqpoint{3.408037in}{1.443842in}}%
\pgfpathcurveto{\pgfqpoint{3.414146in}{1.449950in}}{\pgfqpoint{3.417578in}{1.458236in}}{\pgfqpoint{3.417578in}{1.466874in}}%
\pgfpathcurveto{\pgfqpoint{3.417578in}{1.475513in}}{\pgfqpoint{3.414146in}{1.483798in}}{\pgfqpoint{3.408037in}{1.489906in}}%
\pgfpathcurveto{\pgfqpoint{3.401929in}{1.496015in}}{\pgfqpoint{3.393644in}{1.499447in}}{\pgfqpoint{3.385005in}{1.499447in}}%
\pgfpathcurveto{\pgfqpoint{3.376367in}{1.499447in}}{\pgfqpoint{3.368081in}{1.496015in}}{\pgfqpoint{3.361973in}{1.489906in}}%
\pgfpathcurveto{\pgfqpoint{3.355865in}{1.483798in}}{\pgfqpoint{3.352433in}{1.475513in}}{\pgfqpoint{3.352433in}{1.466874in}}%
\pgfpathcurveto{\pgfqpoint{3.352433in}{1.458236in}}{\pgfqpoint{3.355865in}{1.449950in}}{\pgfqpoint{3.361973in}{1.443842in}}%
\pgfpathcurveto{\pgfqpoint{3.368081in}{1.437734in}}{\pgfqpoint{3.376367in}{1.434302in}}{\pgfqpoint{3.385005in}{1.434302in}}%
\pgfpathlineto{\pgfqpoint{3.385005in}{1.434302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427089in}{1.431223in}}%
\pgfpathcurveto{\pgfqpoint{3.435727in}{1.431223in}}{\pgfqpoint{3.444013in}{1.434655in}}{\pgfqpoint{3.450121in}{1.440764in}}%
\pgfpathcurveto{\pgfqpoint{3.456229in}{1.446872in}}{\pgfqpoint{3.459661in}{1.455157in}}{\pgfqpoint{3.459661in}{1.463796in}}%
\pgfpathcurveto{\pgfqpoint{3.459661in}{1.472434in}}{\pgfqpoint{3.456229in}{1.480720in}}{\pgfqpoint{3.450121in}{1.486828in}}%
\pgfpathcurveto{\pgfqpoint{3.444013in}{1.492936in}}{\pgfqpoint{3.435727in}{1.496368in}}{\pgfqpoint{3.427089in}{1.496368in}}%
\pgfpathcurveto{\pgfqpoint{3.418450in}{1.496368in}}{\pgfqpoint{3.410165in}{1.492936in}}{\pgfqpoint{3.404057in}{1.486828in}}%
\pgfpathcurveto{\pgfqpoint{3.397948in}{1.480720in}}{\pgfqpoint{3.394516in}{1.472434in}}{\pgfqpoint{3.394516in}{1.463796in}}%
\pgfpathcurveto{\pgfqpoint{3.394516in}{1.455157in}}{\pgfqpoint{3.397948in}{1.446872in}}{\pgfqpoint{3.404057in}{1.440764in}}%
\pgfpathcurveto{\pgfqpoint{3.410165in}{1.434655in}}{\pgfqpoint{3.418450in}{1.431223in}}{\pgfqpoint{3.427089in}{1.431223in}}%
\pgfpathlineto{\pgfqpoint{3.427089in}{1.431223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418528in}{1.442887in}}%
\pgfpathcurveto{\pgfqpoint{3.427166in}{1.442887in}}{\pgfqpoint{3.435452in}{1.446319in}}{\pgfqpoint{3.441560in}{1.452427in}}%
\pgfpathcurveto{\pgfqpoint{3.447668in}{1.458536in}}{\pgfqpoint{3.451100in}{1.466821in}}{\pgfqpoint{3.451100in}{1.475460in}}%
\pgfpathcurveto{\pgfqpoint{3.451100in}{1.484098in}}{\pgfqpoint{3.447668in}{1.492383in}}{\pgfqpoint{3.441560in}{1.498492in}}%
\pgfpathcurveto{\pgfqpoint{3.435452in}{1.504600in}}{\pgfqpoint{3.427166in}{1.508032in}}{\pgfqpoint{3.418528in}{1.508032in}}%
\pgfpathcurveto{\pgfqpoint{3.409890in}{1.508032in}}{\pgfqpoint{3.401604in}{1.504600in}}{\pgfqpoint{3.395496in}{1.498492in}}%
\pgfpathcurveto{\pgfqpoint{3.389388in}{1.492383in}}{\pgfqpoint{3.385956in}{1.484098in}}{\pgfqpoint{3.385956in}{1.475460in}}%
\pgfpathcurveto{\pgfqpoint{3.385956in}{1.466821in}}{\pgfqpoint{3.389388in}{1.458536in}}{\pgfqpoint{3.395496in}{1.452427in}}%
\pgfpathcurveto{\pgfqpoint{3.401604in}{1.446319in}}{\pgfqpoint{3.409890in}{1.442887in}}{\pgfqpoint{3.418528in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{3.418528in}{1.442887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414427in}{1.355933in}}%
\pgfpathcurveto{\pgfqpoint{3.423065in}{1.355933in}}{\pgfqpoint{3.431350in}{1.359366in}}{\pgfqpoint{3.437459in}{1.365474in}}%
\pgfpathcurveto{\pgfqpoint{3.443567in}{1.371582in}}{\pgfqpoint{3.446999in}{1.379868in}}{\pgfqpoint{3.446999in}{1.388506in}}%
\pgfpathcurveto{\pgfqpoint{3.446999in}{1.397144in}}{\pgfqpoint{3.443567in}{1.405430in}}{\pgfqpoint{3.437459in}{1.411538in}}%
\pgfpathcurveto{\pgfqpoint{3.431350in}{1.417646in}}{\pgfqpoint{3.423065in}{1.421078in}}{\pgfqpoint{3.414427in}{1.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.405788in}{1.421078in}}{\pgfqpoint{3.397503in}{1.417646in}}{\pgfqpoint{3.391394in}{1.411538in}}%
\pgfpathcurveto{\pgfqpoint{3.385286in}{1.405430in}}{\pgfqpoint{3.381854in}{1.397144in}}{\pgfqpoint{3.381854in}{1.388506in}}%
\pgfpathcurveto{\pgfqpoint{3.381854in}{1.379868in}}{\pgfqpoint{3.385286in}{1.371582in}}{\pgfqpoint{3.391394in}{1.365474in}}%
\pgfpathcurveto{\pgfqpoint{3.397503in}{1.359366in}}{\pgfqpoint{3.405788in}{1.355933in}}{\pgfqpoint{3.414427in}{1.355933in}}%
\pgfpathlineto{\pgfqpoint{3.414427in}{1.355933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374140in}{1.527256in}}%
\pgfpathcurveto{\pgfqpoint{3.382778in}{1.527256in}}{\pgfqpoint{3.391063in}{1.530688in}}{\pgfqpoint{3.397172in}{1.536796in}}%
\pgfpathcurveto{\pgfqpoint{3.403280in}{1.542904in}}{\pgfqpoint{3.406712in}{1.551190in}}{\pgfqpoint{3.406712in}{1.559828in}}%
\pgfpathcurveto{\pgfqpoint{3.406712in}{1.568466in}}{\pgfqpoint{3.403280in}{1.576752in}}{\pgfqpoint{3.397172in}{1.582860in}}%
\pgfpathcurveto{\pgfqpoint{3.391063in}{1.588969in}}{\pgfqpoint{3.382778in}{1.592401in}}{\pgfqpoint{3.374140in}{1.592401in}}%
\pgfpathcurveto{\pgfqpoint{3.365501in}{1.592401in}}{\pgfqpoint{3.357216in}{1.588969in}}{\pgfqpoint{3.351107in}{1.582860in}}%
\pgfpathcurveto{\pgfqpoint{3.344999in}{1.576752in}}{\pgfqpoint{3.341567in}{1.568466in}}{\pgfqpoint{3.341567in}{1.559828in}}%
\pgfpathcurveto{\pgfqpoint{3.341567in}{1.551190in}}{\pgfqpoint{3.344999in}{1.542904in}}{\pgfqpoint{3.351107in}{1.536796in}}%
\pgfpathcurveto{\pgfqpoint{3.357216in}{1.530688in}}{\pgfqpoint{3.365501in}{1.527256in}}{\pgfqpoint{3.374140in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{1.527256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405865in}{1.551396in}}%
\pgfpathcurveto{\pgfqpoint{3.414503in}{1.551396in}}{\pgfqpoint{3.422788in}{1.554828in}}{\pgfqpoint{3.428897in}{1.560936in}}%
\pgfpathcurveto{\pgfqpoint{3.435005in}{1.567044in}}{\pgfqpoint{3.438437in}{1.575330in}}{\pgfqpoint{3.438437in}{1.583968in}}%
\pgfpathcurveto{\pgfqpoint{3.438437in}{1.592606in}}{\pgfqpoint{3.435005in}{1.600892in}}{\pgfqpoint{3.428897in}{1.607000in}}%
\pgfpathcurveto{\pgfqpoint{3.422788in}{1.613108in}}{\pgfqpoint{3.414503in}{1.616540in}}{\pgfqpoint{3.405865in}{1.616540in}}%
\pgfpathcurveto{\pgfqpoint{3.397226in}{1.616540in}}{\pgfqpoint{3.388941in}{1.613108in}}{\pgfqpoint{3.382832in}{1.607000in}}%
\pgfpathcurveto{\pgfqpoint{3.376724in}{1.600892in}}{\pgfqpoint{3.373292in}{1.592606in}}{\pgfqpoint{3.373292in}{1.583968in}}%
\pgfpathcurveto{\pgfqpoint{3.373292in}{1.575330in}}{\pgfqpoint{3.376724in}{1.567044in}}{\pgfqpoint{3.382832in}{1.560936in}}%
\pgfpathcurveto{\pgfqpoint{3.388941in}{1.554828in}}{\pgfqpoint{3.397226in}{1.551396in}}{\pgfqpoint{3.405865in}{1.551396in}}%
\pgfpathlineto{\pgfqpoint{3.405865in}{1.551396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419865in}{1.446620in}}%
\pgfpathcurveto{\pgfqpoint{3.428503in}{1.446620in}}{\pgfqpoint{3.436789in}{1.450052in}}{\pgfqpoint{3.442897in}{1.456160in}}%
\pgfpathcurveto{\pgfqpoint{3.449005in}{1.462268in}}{\pgfqpoint{3.452437in}{1.470554in}}{\pgfqpoint{3.452437in}{1.479192in}}%
\pgfpathcurveto{\pgfqpoint{3.452437in}{1.487830in}}{\pgfqpoint{3.449005in}{1.496116in}}{\pgfqpoint{3.442897in}{1.502224in}}%
\pgfpathcurveto{\pgfqpoint{3.436789in}{1.508332in}}{\pgfqpoint{3.428503in}{1.511764in}}{\pgfqpoint{3.419865in}{1.511764in}}%
\pgfpathcurveto{\pgfqpoint{3.411226in}{1.511764in}}{\pgfqpoint{3.402941in}{1.508332in}}{\pgfqpoint{3.396833in}{1.502224in}}%
\pgfpathcurveto{\pgfqpoint{3.390724in}{1.496116in}}{\pgfqpoint{3.387292in}{1.487830in}}{\pgfqpoint{3.387292in}{1.479192in}}%
\pgfpathcurveto{\pgfqpoint{3.387292in}{1.470554in}}{\pgfqpoint{3.390724in}{1.462268in}}{\pgfqpoint{3.396833in}{1.456160in}}%
\pgfpathcurveto{\pgfqpoint{3.402941in}{1.450052in}}{\pgfqpoint{3.411226in}{1.446620in}}{\pgfqpoint{3.419865in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{1.446620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380241in}{1.483387in}}%
\pgfpathcurveto{\pgfqpoint{3.388879in}{1.483387in}}{\pgfqpoint{3.397165in}{1.486819in}}{\pgfqpoint{3.403273in}{1.492927in}}%
\pgfpathcurveto{\pgfqpoint{3.409381in}{1.499035in}}{\pgfqpoint{3.412813in}{1.507321in}}{\pgfqpoint{3.412813in}{1.515959in}}%
\pgfpathcurveto{\pgfqpoint{3.412813in}{1.524597in}}{\pgfqpoint{3.409381in}{1.532883in}}{\pgfqpoint{3.403273in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{3.397165in}{1.545099in}}{\pgfqpoint{3.388879in}{1.548531in}}{\pgfqpoint{3.380241in}{1.548531in}}%
\pgfpathcurveto{\pgfqpoint{3.371603in}{1.548531in}}{\pgfqpoint{3.363317in}{1.545099in}}{\pgfqpoint{3.357209in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{3.351101in}{1.532883in}}{\pgfqpoint{3.347669in}{1.524597in}}{\pgfqpoint{3.347669in}{1.515959in}}%
\pgfpathcurveto{\pgfqpoint{3.347669in}{1.507321in}}{\pgfqpoint{3.351101in}{1.499035in}}{\pgfqpoint{3.357209in}{1.492927in}}%
\pgfpathcurveto{\pgfqpoint{3.363317in}{1.486819in}}{\pgfqpoint{3.371603in}{1.483387in}}{\pgfqpoint{3.380241in}{1.483387in}}%
\pgfpathlineto{\pgfqpoint{3.380241in}{1.483387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382048in}{1.375518in}}%
\pgfpathcurveto{\pgfqpoint{3.390686in}{1.375518in}}{\pgfqpoint{3.398972in}{1.378950in}}{\pgfqpoint{3.405080in}{1.385058in}}%
\pgfpathcurveto{\pgfqpoint{3.411188in}{1.391166in}}{\pgfqpoint{3.414620in}{1.399452in}}{\pgfqpoint{3.414620in}{1.408090in}}%
\pgfpathcurveto{\pgfqpoint{3.414620in}{1.416728in}}{\pgfqpoint{3.411188in}{1.425014in}}{\pgfqpoint{3.405080in}{1.431122in}}%
\pgfpathcurveto{\pgfqpoint{3.398972in}{1.437230in}}{\pgfqpoint{3.390686in}{1.440662in}}{\pgfqpoint{3.382048in}{1.440662in}}%
\pgfpathcurveto{\pgfqpoint{3.373410in}{1.440662in}}{\pgfqpoint{3.365124in}{1.437230in}}{\pgfqpoint{3.359016in}{1.431122in}}%
\pgfpathcurveto{\pgfqpoint{3.352907in}{1.425014in}}{\pgfqpoint{3.349475in}{1.416728in}}{\pgfqpoint{3.349475in}{1.408090in}}%
\pgfpathcurveto{\pgfqpoint{3.349475in}{1.399452in}}{\pgfqpoint{3.352907in}{1.391166in}}{\pgfqpoint{3.359016in}{1.385058in}}%
\pgfpathcurveto{\pgfqpoint{3.365124in}{1.378950in}}{\pgfqpoint{3.373410in}{1.375518in}}{\pgfqpoint{3.382048in}{1.375518in}}%
\pgfpathlineto{\pgfqpoint{3.382048in}{1.375518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394838in}{1.396429in}}%
\pgfpathcurveto{\pgfqpoint{3.403476in}{1.396429in}}{\pgfqpoint{3.411762in}{1.399861in}}{\pgfqpoint{3.417870in}{1.405970in}}%
\pgfpathcurveto{\pgfqpoint{3.423978in}{1.412078in}}{\pgfqpoint{3.427410in}{1.420363in}}{\pgfqpoint{3.427410in}{1.429002in}}%
\pgfpathcurveto{\pgfqpoint{3.427410in}{1.437640in}}{\pgfqpoint{3.423978in}{1.445926in}}{\pgfqpoint{3.417870in}{1.452034in}}%
\pgfpathcurveto{\pgfqpoint{3.411762in}{1.458142in}}{\pgfqpoint{3.403476in}{1.461574in}}{\pgfqpoint{3.394838in}{1.461574in}}%
\pgfpathcurveto{\pgfqpoint{3.386200in}{1.461574in}}{\pgfqpoint{3.377914in}{1.458142in}}{\pgfqpoint{3.371806in}{1.452034in}}%
\pgfpathcurveto{\pgfqpoint{3.365698in}{1.445926in}}{\pgfqpoint{3.362266in}{1.437640in}}{\pgfqpoint{3.362266in}{1.429002in}}%
\pgfpathcurveto{\pgfqpoint{3.362266in}{1.420363in}}{\pgfqpoint{3.365698in}{1.412078in}}{\pgfqpoint{3.371806in}{1.405970in}}%
\pgfpathcurveto{\pgfqpoint{3.377914in}{1.399861in}}{\pgfqpoint{3.386200in}{1.396429in}}{\pgfqpoint{3.394838in}{1.396429in}}%
\pgfpathlineto{\pgfqpoint{3.394838in}{1.396429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757282in}{3.204916in}}%
\pgfpathcurveto{\pgfqpoint{3.765920in}{3.204916in}}{\pgfqpoint{3.774206in}{3.208348in}}{\pgfqpoint{3.780314in}{3.214456in}}%
\pgfpathcurveto{\pgfqpoint{3.786422in}{3.220564in}}{\pgfqpoint{3.789854in}{3.228850in}}{\pgfqpoint{3.789854in}{3.237488in}}%
\pgfpathcurveto{\pgfqpoint{3.789854in}{3.246127in}}{\pgfqpoint{3.786422in}{3.254412in}}{\pgfqpoint{3.780314in}{3.260520in}}%
\pgfpathcurveto{\pgfqpoint{3.774206in}{3.266629in}}{\pgfqpoint{3.765920in}{3.270061in}}{\pgfqpoint{3.757282in}{3.270061in}}%
\pgfpathcurveto{\pgfqpoint{3.748643in}{3.270061in}}{\pgfqpoint{3.740358in}{3.266629in}}{\pgfqpoint{3.734250in}{3.260520in}}%
\pgfpathcurveto{\pgfqpoint{3.728141in}{3.254412in}}{\pgfqpoint{3.724709in}{3.246127in}}{\pgfqpoint{3.724709in}{3.237488in}}%
\pgfpathcurveto{\pgfqpoint{3.724709in}{3.228850in}}{\pgfqpoint{3.728141in}{3.220564in}}{\pgfqpoint{3.734250in}{3.214456in}}%
\pgfpathcurveto{\pgfqpoint{3.740358in}{3.208348in}}{\pgfqpoint{3.748643in}{3.204916in}}{\pgfqpoint{3.757282in}{3.204916in}}%
\pgfpathlineto{\pgfqpoint{3.757282in}{3.204916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709437in}{1.819357in}}%
\pgfpathcurveto{\pgfqpoint{3.718075in}{1.819357in}}{\pgfqpoint{3.726361in}{1.822789in}}{\pgfqpoint{3.732469in}{1.828897in}}%
\pgfpathcurveto{\pgfqpoint{3.738577in}{1.835005in}}{\pgfqpoint{3.742009in}{1.843291in}}{\pgfqpoint{3.742009in}{1.851929in}}%
\pgfpathcurveto{\pgfqpoint{3.742009in}{1.860567in}}{\pgfqpoint{3.738577in}{1.868853in}}{\pgfqpoint{3.732469in}{1.874961in}}%
\pgfpathcurveto{\pgfqpoint{3.726361in}{1.881069in}}{\pgfqpoint{3.718075in}{1.884501in}}{\pgfqpoint{3.709437in}{1.884501in}}%
\pgfpathcurveto{\pgfqpoint{3.700799in}{1.884501in}}{\pgfqpoint{3.692513in}{1.881069in}}{\pgfqpoint{3.686405in}{1.874961in}}%
\pgfpathcurveto{\pgfqpoint{3.680297in}{1.868853in}}{\pgfqpoint{3.676865in}{1.860567in}}{\pgfqpoint{3.676865in}{1.851929in}}%
\pgfpathcurveto{\pgfqpoint{3.676865in}{1.843291in}}{\pgfqpoint{3.680297in}{1.835005in}}{\pgfqpoint{3.686405in}{1.828897in}}%
\pgfpathcurveto{\pgfqpoint{3.692513in}{1.822789in}}{\pgfqpoint{3.700799in}{1.819357in}}{\pgfqpoint{3.709437in}{1.819357in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{1.819357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750429in}{2.796723in}}%
\pgfpathcurveto{\pgfqpoint{3.759068in}{2.796723in}}{\pgfqpoint{3.767353in}{2.800155in}}{\pgfqpoint{3.773462in}{2.806264in}}%
\pgfpathcurveto{\pgfqpoint{3.779570in}{2.812372in}}{\pgfqpoint{3.783002in}{2.820657in}}{\pgfqpoint{3.783002in}{2.829296in}}%
\pgfpathcurveto{\pgfqpoint{3.783002in}{2.837934in}}{\pgfqpoint{3.779570in}{2.846220in}}{\pgfqpoint{3.773462in}{2.852328in}}%
\pgfpathcurveto{\pgfqpoint{3.767353in}{2.858436in}}{\pgfqpoint{3.759068in}{2.861868in}}{\pgfqpoint{3.750429in}{2.861868in}}%
\pgfpathcurveto{\pgfqpoint{3.741791in}{2.861868in}}{\pgfqpoint{3.733505in}{2.858436in}}{\pgfqpoint{3.727397in}{2.852328in}}%
\pgfpathcurveto{\pgfqpoint{3.721289in}{2.846220in}}{\pgfqpoint{3.717857in}{2.837934in}}{\pgfqpoint{3.717857in}{2.829296in}}%
\pgfpathcurveto{\pgfqpoint{3.717857in}{2.820657in}}{\pgfqpoint{3.721289in}{2.812372in}}{\pgfqpoint{3.727397in}{2.806264in}}%
\pgfpathcurveto{\pgfqpoint{3.733505in}{2.800155in}}{\pgfqpoint{3.741791in}{2.796723in}}{\pgfqpoint{3.750429in}{2.796723in}}%
\pgfpathlineto{\pgfqpoint{3.750429in}{2.796723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741928in}{2.792618in}}%
\pgfpathcurveto{\pgfqpoint{3.750566in}{2.792618in}}{\pgfqpoint{3.758852in}{2.796050in}}{\pgfqpoint{3.764960in}{2.802158in}}%
\pgfpathcurveto{\pgfqpoint{3.771068in}{2.808266in}}{\pgfqpoint{3.774500in}{2.816552in}}{\pgfqpoint{3.774500in}{2.825190in}}%
\pgfpathcurveto{\pgfqpoint{3.774500in}{2.833828in}}{\pgfqpoint{3.771068in}{2.842114in}}{\pgfqpoint{3.764960in}{2.848222in}}%
\pgfpathcurveto{\pgfqpoint{3.758852in}{2.854330in}}{\pgfqpoint{3.750566in}{2.857762in}}{\pgfqpoint{3.741928in}{2.857762in}}%
\pgfpathcurveto{\pgfqpoint{3.733290in}{2.857762in}}{\pgfqpoint{3.725004in}{2.854330in}}{\pgfqpoint{3.718896in}{2.848222in}}%
\pgfpathcurveto{\pgfqpoint{3.712788in}{2.842114in}}{\pgfqpoint{3.709356in}{2.833828in}}{\pgfqpoint{3.709356in}{2.825190in}}%
\pgfpathcurveto{\pgfqpoint{3.709356in}{2.816552in}}{\pgfqpoint{3.712788in}{2.808266in}}{\pgfqpoint{3.718896in}{2.802158in}}%
\pgfpathcurveto{\pgfqpoint{3.725004in}{2.796050in}}{\pgfqpoint{3.733290in}{2.792618in}}{\pgfqpoint{3.741928in}{2.792618in}}%
\pgfpathlineto{\pgfqpoint{3.741928in}{2.792618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750907in}{2.844740in}}%
\pgfpathcurveto{\pgfqpoint{3.759546in}{2.844740in}}{\pgfqpoint{3.767831in}{2.848172in}}{\pgfqpoint{3.773939in}{2.854280in}}%
\pgfpathcurveto{\pgfqpoint{3.780048in}{2.860388in}}{\pgfqpoint{3.783480in}{2.868674in}}{\pgfqpoint{3.783480in}{2.877312in}}%
\pgfpathcurveto{\pgfqpoint{3.783480in}{2.885950in}}{\pgfqpoint{3.780048in}{2.894236in}}{\pgfqpoint{3.773939in}{2.900344in}}%
\pgfpathcurveto{\pgfqpoint{3.767831in}{2.906452in}}{\pgfqpoint{3.759546in}{2.909884in}}{\pgfqpoint{3.750907in}{2.909884in}}%
\pgfpathcurveto{\pgfqpoint{3.742269in}{2.909884in}}{\pgfqpoint{3.733983in}{2.906452in}}{\pgfqpoint{3.727875in}{2.900344in}}%
\pgfpathcurveto{\pgfqpoint{3.721767in}{2.894236in}}{\pgfqpoint{3.718335in}{2.885950in}}{\pgfqpoint{3.718335in}{2.877312in}}%
\pgfpathcurveto{\pgfqpoint{3.718335in}{2.868674in}}{\pgfqpoint{3.721767in}{2.860388in}}{\pgfqpoint{3.727875in}{2.854280in}}%
\pgfpathcurveto{\pgfqpoint{3.733983in}{2.848172in}}{\pgfqpoint{3.742269in}{2.844740in}}{\pgfqpoint{3.750907in}{2.844740in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{2.844740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713342in}{2.358301in}}%
\pgfpathcurveto{\pgfqpoint{3.721980in}{2.358301in}}{\pgfqpoint{3.730266in}{2.361733in}}{\pgfqpoint{3.736374in}{2.367841in}}%
\pgfpathcurveto{\pgfqpoint{3.742482in}{2.373950in}}{\pgfqpoint{3.745914in}{2.382235in}}{\pgfqpoint{3.745914in}{2.390874in}}%
\pgfpathcurveto{\pgfqpoint{3.745914in}{2.399512in}}{\pgfqpoint{3.742482in}{2.407798in}}{\pgfqpoint{3.736374in}{2.413906in}}%
\pgfpathcurveto{\pgfqpoint{3.730266in}{2.420014in}}{\pgfqpoint{3.721980in}{2.423446in}}{\pgfqpoint{3.713342in}{2.423446in}}%
\pgfpathcurveto{\pgfqpoint{3.704704in}{2.423446in}}{\pgfqpoint{3.696418in}{2.420014in}}{\pgfqpoint{3.690310in}{2.413906in}}%
\pgfpathcurveto{\pgfqpoint{3.684202in}{2.407798in}}{\pgfqpoint{3.680770in}{2.399512in}}{\pgfqpoint{3.680770in}{2.390874in}}%
\pgfpathcurveto{\pgfqpoint{3.680770in}{2.382235in}}{\pgfqpoint{3.684202in}{2.373950in}}{\pgfqpoint{3.690310in}{2.367841in}}%
\pgfpathcurveto{\pgfqpoint{3.696418in}{2.361733in}}{\pgfqpoint{3.704704in}{2.358301in}}{\pgfqpoint{3.713342in}{2.358301in}}%
\pgfpathlineto{\pgfqpoint{3.713342in}{2.358301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768225in}{1.792901in}}%
\pgfpathcurveto{\pgfqpoint{3.776863in}{1.792901in}}{\pgfqpoint{3.785149in}{1.796333in}}{\pgfqpoint{3.791257in}{1.802442in}}%
\pgfpathcurveto{\pgfqpoint{3.797365in}{1.808550in}}{\pgfqpoint{3.800797in}{1.816835in}}{\pgfqpoint{3.800797in}{1.825474in}}%
\pgfpathcurveto{\pgfqpoint{3.800797in}{1.834112in}}{\pgfqpoint{3.797365in}{1.842398in}}{\pgfqpoint{3.791257in}{1.848506in}}%
\pgfpathcurveto{\pgfqpoint{3.785149in}{1.854614in}}{\pgfqpoint{3.776863in}{1.858046in}}{\pgfqpoint{3.768225in}{1.858046in}}%
\pgfpathcurveto{\pgfqpoint{3.759586in}{1.858046in}}{\pgfqpoint{3.751301in}{1.854614in}}{\pgfqpoint{3.745193in}{1.848506in}}%
\pgfpathcurveto{\pgfqpoint{3.739084in}{1.842398in}}{\pgfqpoint{3.735652in}{1.834112in}}{\pgfqpoint{3.735652in}{1.825474in}}%
\pgfpathcurveto{\pgfqpoint{3.735652in}{1.816835in}}{\pgfqpoint{3.739084in}{1.808550in}}{\pgfqpoint{3.745193in}{1.802442in}}%
\pgfpathcurveto{\pgfqpoint{3.751301in}{1.796333in}}{\pgfqpoint{3.759586in}{1.792901in}}{\pgfqpoint{3.768225in}{1.792901in}}%
\pgfpathlineto{\pgfqpoint{3.768225in}{1.792901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713428in}{2.229689in}}%
\pgfpathcurveto{\pgfqpoint{3.722066in}{2.229689in}}{\pgfqpoint{3.730352in}{2.233121in}}{\pgfqpoint{3.736460in}{2.239229in}}%
\pgfpathcurveto{\pgfqpoint{3.742569in}{2.245337in}}{\pgfqpoint{3.746001in}{2.253623in}}{\pgfqpoint{3.746001in}{2.262261in}}%
\pgfpathcurveto{\pgfqpoint{3.746001in}{2.270899in}}{\pgfqpoint{3.742569in}{2.279185in}}{\pgfqpoint{3.736460in}{2.285293in}}%
\pgfpathcurveto{\pgfqpoint{3.730352in}{2.291401in}}{\pgfqpoint{3.722066in}{2.294833in}}{\pgfqpoint{3.713428in}{2.294833in}}%
\pgfpathcurveto{\pgfqpoint{3.704790in}{2.294833in}}{\pgfqpoint{3.696504in}{2.291401in}}{\pgfqpoint{3.690396in}{2.285293in}}%
\pgfpathcurveto{\pgfqpoint{3.684288in}{2.279185in}}{\pgfqpoint{3.680856in}{2.270899in}}{\pgfqpoint{3.680856in}{2.262261in}}%
\pgfpathcurveto{\pgfqpoint{3.680856in}{2.253623in}}{\pgfqpoint{3.684288in}{2.245337in}}{\pgfqpoint{3.690396in}{2.239229in}}%
\pgfpathcurveto{\pgfqpoint{3.696504in}{2.233121in}}{\pgfqpoint{3.704790in}{2.229689in}}{\pgfqpoint{3.713428in}{2.229689in}}%
\pgfpathlineto{\pgfqpoint{3.713428in}{2.229689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758693in}{2.332527in}}%
\pgfpathcurveto{\pgfqpoint{3.767331in}{2.332527in}}{\pgfqpoint{3.775616in}{2.335959in}}{\pgfqpoint{3.781725in}{2.342067in}}%
\pgfpathcurveto{\pgfqpoint{3.787833in}{2.348175in}}{\pgfqpoint{3.791265in}{2.356461in}}{\pgfqpoint{3.791265in}{2.365099in}}%
\pgfpathcurveto{\pgfqpoint{3.791265in}{2.373738in}}{\pgfqpoint{3.787833in}{2.382023in}}{\pgfqpoint{3.781725in}{2.388132in}}%
\pgfpathcurveto{\pgfqpoint{3.775616in}{2.394240in}}{\pgfqpoint{3.767331in}{2.397672in}}{\pgfqpoint{3.758693in}{2.397672in}}%
\pgfpathcurveto{\pgfqpoint{3.750054in}{2.397672in}}{\pgfqpoint{3.741769in}{2.394240in}}{\pgfqpoint{3.735660in}{2.388132in}}%
\pgfpathcurveto{\pgfqpoint{3.729552in}{2.382023in}}{\pgfqpoint{3.726120in}{2.373738in}}{\pgfqpoint{3.726120in}{2.365099in}}%
\pgfpathcurveto{\pgfqpoint{3.726120in}{2.356461in}}{\pgfqpoint{3.729552in}{2.348175in}}{\pgfqpoint{3.735660in}{2.342067in}}%
\pgfpathcurveto{\pgfqpoint{3.741769in}{2.335959in}}{\pgfqpoint{3.750054in}{2.332527in}}{\pgfqpoint{3.758693in}{2.332527in}}%
\pgfpathlineto{\pgfqpoint{3.758693in}{2.332527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703528in}{3.078752in}}%
\pgfpathcurveto{\pgfqpoint{3.712167in}{3.078752in}}{\pgfqpoint{3.720452in}{3.082184in}}{\pgfqpoint{3.726561in}{3.088292in}}%
\pgfpathcurveto{\pgfqpoint{3.732669in}{3.094400in}}{\pgfqpoint{3.736101in}{3.102686in}}{\pgfqpoint{3.736101in}{3.111324in}}%
\pgfpathcurveto{\pgfqpoint{3.736101in}{3.119962in}}{\pgfqpoint{3.732669in}{3.128248in}}{\pgfqpoint{3.726561in}{3.134356in}}%
\pgfpathcurveto{\pgfqpoint{3.720452in}{3.140464in}}{\pgfqpoint{3.712167in}{3.143896in}}{\pgfqpoint{3.703528in}{3.143896in}}%
\pgfpathcurveto{\pgfqpoint{3.694890in}{3.143896in}}{\pgfqpoint{3.686605in}{3.140464in}}{\pgfqpoint{3.680496in}{3.134356in}}%
\pgfpathcurveto{\pgfqpoint{3.674388in}{3.128248in}}{\pgfqpoint{3.670956in}{3.119962in}}{\pgfqpoint{3.670956in}{3.111324in}}%
\pgfpathcurveto{\pgfqpoint{3.670956in}{3.102686in}}{\pgfqpoint{3.674388in}{3.094400in}}{\pgfqpoint{3.680496in}{3.088292in}}%
\pgfpathcurveto{\pgfqpoint{3.686605in}{3.082184in}}{\pgfqpoint{3.694890in}{3.078752in}}{\pgfqpoint{3.703528in}{3.078752in}}%
\pgfpathlineto{\pgfqpoint{3.703528in}{3.078752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751597in}{2.233080in}}%
\pgfpathcurveto{\pgfqpoint{3.760235in}{2.233080in}}{\pgfqpoint{3.768521in}{2.236512in}}{\pgfqpoint{3.774629in}{2.242620in}}%
\pgfpathcurveto{\pgfqpoint{3.780737in}{2.248728in}}{\pgfqpoint{3.784169in}{2.257014in}}{\pgfqpoint{3.784169in}{2.265652in}}%
\pgfpathcurveto{\pgfqpoint{3.784169in}{2.274291in}}{\pgfqpoint{3.780737in}{2.282576in}}{\pgfqpoint{3.774629in}{2.288685in}}%
\pgfpathcurveto{\pgfqpoint{3.768521in}{2.294793in}}{\pgfqpoint{3.760235in}{2.298225in}}{\pgfqpoint{3.751597in}{2.298225in}}%
\pgfpathcurveto{\pgfqpoint{3.742959in}{2.298225in}}{\pgfqpoint{3.734673in}{2.294793in}}{\pgfqpoint{3.728565in}{2.288685in}}%
\pgfpathcurveto{\pgfqpoint{3.722457in}{2.282576in}}{\pgfqpoint{3.719025in}{2.274291in}}{\pgfqpoint{3.719025in}{2.265652in}}%
\pgfpathcurveto{\pgfqpoint{3.719025in}{2.257014in}}{\pgfqpoint{3.722457in}{2.248728in}}{\pgfqpoint{3.728565in}{2.242620in}}%
\pgfpathcurveto{\pgfqpoint{3.734673in}{2.236512in}}{\pgfqpoint{3.742959in}{2.233080in}}{\pgfqpoint{3.751597in}{2.233080in}}%
\pgfpathlineto{\pgfqpoint{3.751597in}{2.233080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723524in}{2.901209in}}%
\pgfpathcurveto{\pgfqpoint{3.732162in}{2.901209in}}{\pgfqpoint{3.740448in}{2.904641in}}{\pgfqpoint{3.746556in}{2.910749in}}%
\pgfpathcurveto{\pgfqpoint{3.752664in}{2.916857in}}{\pgfqpoint{3.756096in}{2.925143in}}{\pgfqpoint{3.756096in}{2.933781in}}%
\pgfpathcurveto{\pgfqpoint{3.756096in}{2.942419in}}{\pgfqpoint{3.752664in}{2.950705in}}{\pgfqpoint{3.746556in}{2.956813in}}%
\pgfpathcurveto{\pgfqpoint{3.740448in}{2.962921in}}{\pgfqpoint{3.732162in}{2.966353in}}{\pgfqpoint{3.723524in}{2.966353in}}%
\pgfpathcurveto{\pgfqpoint{3.714886in}{2.966353in}}{\pgfqpoint{3.706600in}{2.962921in}}{\pgfqpoint{3.700492in}{2.956813in}}%
\pgfpathcurveto{\pgfqpoint{3.694384in}{2.950705in}}{\pgfqpoint{3.690952in}{2.942419in}}{\pgfqpoint{3.690952in}{2.933781in}}%
\pgfpathcurveto{\pgfqpoint{3.690952in}{2.925143in}}{\pgfqpoint{3.694384in}{2.916857in}}{\pgfqpoint{3.700492in}{2.910749in}}%
\pgfpathcurveto{\pgfqpoint{3.706600in}{2.904641in}}{\pgfqpoint{3.714886in}{2.901209in}}{\pgfqpoint{3.723524in}{2.901209in}}%
\pgfpathlineto{\pgfqpoint{3.723524in}{2.901209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728516in}{2.867990in}}%
\pgfpathcurveto{\pgfqpoint{3.737155in}{2.867990in}}{\pgfqpoint{3.745440in}{2.871422in}}{\pgfqpoint{3.751548in}{2.877530in}}%
\pgfpathcurveto{\pgfqpoint{3.757657in}{2.883639in}}{\pgfqpoint{3.761089in}{2.891924in}}{\pgfqpoint{3.761089in}{2.900563in}}%
\pgfpathcurveto{\pgfqpoint{3.761089in}{2.909201in}}{\pgfqpoint{3.757657in}{2.917486in}}{\pgfqpoint{3.751548in}{2.923595in}}%
\pgfpathcurveto{\pgfqpoint{3.745440in}{2.929703in}}{\pgfqpoint{3.737155in}{2.933135in}}{\pgfqpoint{3.728516in}{2.933135in}}%
\pgfpathcurveto{\pgfqpoint{3.719878in}{2.933135in}}{\pgfqpoint{3.711592in}{2.929703in}}{\pgfqpoint{3.705484in}{2.923595in}}%
\pgfpathcurveto{\pgfqpoint{3.699376in}{2.917486in}}{\pgfqpoint{3.695944in}{2.909201in}}{\pgfqpoint{3.695944in}{2.900563in}}%
\pgfpathcurveto{\pgfqpoint{3.695944in}{2.891924in}}{\pgfqpoint{3.699376in}{2.883639in}}{\pgfqpoint{3.705484in}{2.877530in}}%
\pgfpathcurveto{\pgfqpoint{3.711592in}{2.871422in}}{\pgfqpoint{3.719878in}{2.867990in}}{\pgfqpoint{3.728516in}{2.867990in}}%
\pgfpathlineto{\pgfqpoint{3.728516in}{2.867990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762436in}{2.275854in}}%
\pgfpathcurveto{\pgfqpoint{3.771074in}{2.275854in}}{\pgfqpoint{3.779360in}{2.279286in}}{\pgfqpoint{3.785468in}{2.285394in}}%
\pgfpathcurveto{\pgfqpoint{3.791576in}{2.291502in}}{\pgfqpoint{3.795008in}{2.299788in}}{\pgfqpoint{3.795008in}{2.308426in}}%
\pgfpathcurveto{\pgfqpoint{3.795008in}{2.317064in}}{\pgfqpoint{3.791576in}{2.325350in}}{\pgfqpoint{3.785468in}{2.331458in}}%
\pgfpathcurveto{\pgfqpoint{3.779360in}{2.337566in}}{\pgfqpoint{3.771074in}{2.340998in}}{\pgfqpoint{3.762436in}{2.340998in}}%
\pgfpathcurveto{\pgfqpoint{3.753798in}{2.340998in}}{\pgfqpoint{3.745512in}{2.337566in}}{\pgfqpoint{3.739404in}{2.331458in}}%
\pgfpathcurveto{\pgfqpoint{3.733296in}{2.325350in}}{\pgfqpoint{3.729864in}{2.317064in}}{\pgfqpoint{3.729864in}{2.308426in}}%
\pgfpathcurveto{\pgfqpoint{3.729864in}{2.299788in}}{\pgfqpoint{3.733296in}{2.291502in}}{\pgfqpoint{3.739404in}{2.285394in}}%
\pgfpathcurveto{\pgfqpoint{3.745512in}{2.279286in}}{\pgfqpoint{3.753798in}{2.275854in}}{\pgfqpoint{3.762436in}{2.275854in}}%
\pgfpathlineto{\pgfqpoint{3.762436in}{2.275854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729536in}{2.882050in}}%
\pgfpathcurveto{\pgfqpoint{3.738174in}{2.882050in}}{\pgfqpoint{3.746460in}{2.885482in}}{\pgfqpoint{3.752568in}{2.891590in}}%
\pgfpathcurveto{\pgfqpoint{3.758676in}{2.897699in}}{\pgfqpoint{3.762108in}{2.905984in}}{\pgfqpoint{3.762108in}{2.914623in}}%
\pgfpathcurveto{\pgfqpoint{3.762108in}{2.923261in}}{\pgfqpoint{3.758676in}{2.931546in}}{\pgfqpoint{3.752568in}{2.937655in}}%
\pgfpathcurveto{\pgfqpoint{3.746460in}{2.943763in}}{\pgfqpoint{3.738174in}{2.947195in}}{\pgfqpoint{3.729536in}{2.947195in}}%
\pgfpathcurveto{\pgfqpoint{3.720897in}{2.947195in}}{\pgfqpoint{3.712612in}{2.943763in}}{\pgfqpoint{3.706504in}{2.937655in}}%
\pgfpathcurveto{\pgfqpoint{3.700395in}{2.931546in}}{\pgfqpoint{3.696963in}{2.923261in}}{\pgfqpoint{3.696963in}{2.914623in}}%
\pgfpathcurveto{\pgfqpoint{3.696963in}{2.905984in}}{\pgfqpoint{3.700395in}{2.897699in}}{\pgfqpoint{3.706504in}{2.891590in}}%
\pgfpathcurveto{\pgfqpoint{3.712612in}{2.885482in}}{\pgfqpoint{3.720897in}{2.882050in}}{\pgfqpoint{3.729536in}{2.882050in}}%
\pgfpathlineto{\pgfqpoint{3.729536in}{2.882050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739040in}{2.821364in}}%
\pgfpathcurveto{\pgfqpoint{3.747678in}{2.821364in}}{\pgfqpoint{3.755964in}{2.824796in}}{\pgfqpoint{3.762072in}{2.830905in}}%
\pgfpathcurveto{\pgfqpoint{3.768180in}{2.837013in}}{\pgfqpoint{3.771612in}{2.845298in}}{\pgfqpoint{3.771612in}{2.853937in}}%
\pgfpathcurveto{\pgfqpoint{3.771612in}{2.862575in}}{\pgfqpoint{3.768180in}{2.870861in}}{\pgfqpoint{3.762072in}{2.876969in}}%
\pgfpathcurveto{\pgfqpoint{3.755964in}{2.883077in}}{\pgfqpoint{3.747678in}{2.886509in}}{\pgfqpoint{3.739040in}{2.886509in}}%
\pgfpathcurveto{\pgfqpoint{3.730401in}{2.886509in}}{\pgfqpoint{3.722116in}{2.883077in}}{\pgfqpoint{3.716008in}{2.876969in}}%
\pgfpathcurveto{\pgfqpoint{3.709899in}{2.870861in}}{\pgfqpoint{3.706467in}{2.862575in}}{\pgfqpoint{3.706467in}{2.853937in}}%
\pgfpathcurveto{\pgfqpoint{3.706467in}{2.845298in}}{\pgfqpoint{3.709899in}{2.837013in}}{\pgfqpoint{3.716008in}{2.830905in}}%
\pgfpathcurveto{\pgfqpoint{3.722116in}{2.824796in}}{\pgfqpoint{3.730401in}{2.821364in}}{\pgfqpoint{3.739040in}{2.821364in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{2.821364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744613in}{2.370100in}}%
\pgfpathcurveto{\pgfqpoint{3.753252in}{2.370100in}}{\pgfqpoint{3.761537in}{2.373532in}}{\pgfqpoint{3.767645in}{2.379640in}}%
\pgfpathcurveto{\pgfqpoint{3.773754in}{2.385748in}}{\pgfqpoint{3.777186in}{2.394034in}}{\pgfqpoint{3.777186in}{2.402672in}}%
\pgfpathcurveto{\pgfqpoint{3.777186in}{2.411310in}}{\pgfqpoint{3.773754in}{2.419596in}}{\pgfqpoint{3.767645in}{2.425704in}}%
\pgfpathcurveto{\pgfqpoint{3.761537in}{2.431812in}}{\pgfqpoint{3.753252in}{2.435244in}}{\pgfqpoint{3.744613in}{2.435244in}}%
\pgfpathcurveto{\pgfqpoint{3.735975in}{2.435244in}}{\pgfqpoint{3.727689in}{2.431812in}}{\pgfqpoint{3.721581in}{2.425704in}}%
\pgfpathcurveto{\pgfqpoint{3.715473in}{2.419596in}}{\pgfqpoint{3.712041in}{2.411310in}}{\pgfqpoint{3.712041in}{2.402672in}}%
\pgfpathcurveto{\pgfqpoint{3.712041in}{2.394034in}}{\pgfqpoint{3.715473in}{2.385748in}}{\pgfqpoint{3.721581in}{2.379640in}}%
\pgfpathcurveto{\pgfqpoint{3.727689in}{2.373532in}}{\pgfqpoint{3.735975in}{2.370100in}}{\pgfqpoint{3.744613in}{2.370100in}}%
\pgfpathlineto{\pgfqpoint{3.744613in}{2.370100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703692in}{2.872934in}}%
\pgfpathcurveto{\pgfqpoint{3.712331in}{2.872934in}}{\pgfqpoint{3.720616in}{2.876366in}}{\pgfqpoint{3.726724in}{2.882474in}}%
\pgfpathcurveto{\pgfqpoint{3.732833in}{2.888582in}}{\pgfqpoint{3.736265in}{2.896868in}}{\pgfqpoint{3.736265in}{2.905506in}}%
\pgfpathcurveto{\pgfqpoint{3.736265in}{2.914145in}}{\pgfqpoint{3.732833in}{2.922430in}}{\pgfqpoint{3.726724in}{2.928538in}}%
\pgfpathcurveto{\pgfqpoint{3.720616in}{2.934647in}}{\pgfqpoint{3.712331in}{2.938079in}}{\pgfqpoint{3.703692in}{2.938079in}}%
\pgfpathcurveto{\pgfqpoint{3.695054in}{2.938079in}}{\pgfqpoint{3.686768in}{2.934647in}}{\pgfqpoint{3.680660in}{2.928538in}}%
\pgfpathcurveto{\pgfqpoint{3.674552in}{2.922430in}}{\pgfqpoint{3.671120in}{2.914145in}}{\pgfqpoint{3.671120in}{2.905506in}}%
\pgfpathcurveto{\pgfqpoint{3.671120in}{2.896868in}}{\pgfqpoint{3.674552in}{2.888582in}}{\pgfqpoint{3.680660in}{2.882474in}}%
\pgfpathcurveto{\pgfqpoint{3.686768in}{2.876366in}}{\pgfqpoint{3.695054in}{2.872934in}}{\pgfqpoint{3.703692in}{2.872934in}}%
\pgfpathlineto{\pgfqpoint{3.703692in}{2.872934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749698in}{2.889509in}}%
\pgfpathcurveto{\pgfqpoint{3.758337in}{2.889509in}}{\pgfqpoint{3.766622in}{2.892941in}}{\pgfqpoint{3.772730in}{2.899049in}}%
\pgfpathcurveto{\pgfqpoint{3.778839in}{2.905157in}}{\pgfqpoint{3.782271in}{2.913443in}}{\pgfqpoint{3.782271in}{2.922081in}}%
\pgfpathcurveto{\pgfqpoint{3.782271in}{2.930719in}}{\pgfqpoint{3.778839in}{2.939005in}}{\pgfqpoint{3.772730in}{2.945113in}}%
\pgfpathcurveto{\pgfqpoint{3.766622in}{2.951221in}}{\pgfqpoint{3.758337in}{2.954653in}}{\pgfqpoint{3.749698in}{2.954653in}}%
\pgfpathcurveto{\pgfqpoint{3.741060in}{2.954653in}}{\pgfqpoint{3.732774in}{2.951221in}}{\pgfqpoint{3.726666in}{2.945113in}}%
\pgfpathcurveto{\pgfqpoint{3.720558in}{2.939005in}}{\pgfqpoint{3.717126in}{2.930719in}}{\pgfqpoint{3.717126in}{2.922081in}}%
\pgfpathcurveto{\pgfqpoint{3.717126in}{2.913443in}}{\pgfqpoint{3.720558in}{2.905157in}}{\pgfqpoint{3.726666in}{2.899049in}}%
\pgfpathcurveto{\pgfqpoint{3.732774in}{2.892941in}}{\pgfqpoint{3.741060in}{2.889509in}}{\pgfqpoint{3.749698in}{2.889509in}}%
\pgfpathlineto{\pgfqpoint{3.749698in}{2.889509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767113in}{2.427847in}}%
\pgfpathcurveto{\pgfqpoint{3.775752in}{2.427847in}}{\pgfqpoint{3.784037in}{2.431279in}}{\pgfqpoint{3.790146in}{2.437387in}}%
\pgfpathcurveto{\pgfqpoint{3.796254in}{2.443495in}}{\pgfqpoint{3.799686in}{2.451781in}}{\pgfqpoint{3.799686in}{2.460419in}}%
\pgfpathcurveto{\pgfqpoint{3.799686in}{2.469058in}}{\pgfqpoint{3.796254in}{2.477343in}}{\pgfqpoint{3.790146in}{2.483452in}}%
\pgfpathcurveto{\pgfqpoint{3.784037in}{2.489560in}}{\pgfqpoint{3.775752in}{2.492992in}}{\pgfqpoint{3.767113in}{2.492992in}}%
\pgfpathcurveto{\pgfqpoint{3.758475in}{2.492992in}}{\pgfqpoint{3.750189in}{2.489560in}}{\pgfqpoint{3.744081in}{2.483452in}}%
\pgfpathcurveto{\pgfqpoint{3.737973in}{2.477343in}}{\pgfqpoint{3.734541in}{2.469058in}}{\pgfqpoint{3.734541in}{2.460419in}}%
\pgfpathcurveto{\pgfqpoint{3.734541in}{2.451781in}}{\pgfqpoint{3.737973in}{2.443495in}}{\pgfqpoint{3.744081in}{2.437387in}}%
\pgfpathcurveto{\pgfqpoint{3.750189in}{2.431279in}}{\pgfqpoint{3.758475in}{2.427847in}}{\pgfqpoint{3.767113in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{3.767113in}{2.427847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730091in}{2.446491in}}%
\pgfpathcurveto{\pgfqpoint{3.738729in}{2.446491in}}{\pgfqpoint{3.747015in}{2.449923in}}{\pgfqpoint{3.753123in}{2.456031in}}%
\pgfpathcurveto{\pgfqpoint{3.759231in}{2.462139in}}{\pgfqpoint{3.762663in}{2.470425in}}{\pgfqpoint{3.762663in}{2.479063in}}%
\pgfpathcurveto{\pgfqpoint{3.762663in}{2.487702in}}{\pgfqpoint{3.759231in}{2.495987in}}{\pgfqpoint{3.753123in}{2.502095in}}%
\pgfpathcurveto{\pgfqpoint{3.747015in}{2.508204in}}{\pgfqpoint{3.738729in}{2.511636in}}{\pgfqpoint{3.730091in}{2.511636in}}%
\pgfpathcurveto{\pgfqpoint{3.721453in}{2.511636in}}{\pgfqpoint{3.713167in}{2.508204in}}{\pgfqpoint{3.707059in}{2.502095in}}%
\pgfpathcurveto{\pgfqpoint{3.700951in}{2.495987in}}{\pgfqpoint{3.697519in}{2.487702in}}{\pgfqpoint{3.697519in}{2.479063in}}%
\pgfpathcurveto{\pgfqpoint{3.697519in}{2.470425in}}{\pgfqpoint{3.700951in}{2.462139in}}{\pgfqpoint{3.707059in}{2.456031in}}%
\pgfpathcurveto{\pgfqpoint{3.713167in}{2.449923in}}{\pgfqpoint{3.721453in}{2.446491in}}{\pgfqpoint{3.730091in}{2.446491in}}%
\pgfpathlineto{\pgfqpoint{3.730091in}{2.446491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759912in}{2.404455in}}%
\pgfpathcurveto{\pgfqpoint{3.768550in}{2.404455in}}{\pgfqpoint{3.776836in}{2.407887in}}{\pgfqpoint{3.782944in}{2.413996in}}%
\pgfpathcurveto{\pgfqpoint{3.789052in}{2.420104in}}{\pgfqpoint{3.792484in}{2.428389in}}{\pgfqpoint{3.792484in}{2.437028in}}%
\pgfpathcurveto{\pgfqpoint{3.792484in}{2.445666in}}{\pgfqpoint{3.789052in}{2.453952in}}{\pgfqpoint{3.782944in}{2.460060in}}%
\pgfpathcurveto{\pgfqpoint{3.776836in}{2.466168in}}{\pgfqpoint{3.768550in}{2.469600in}}{\pgfqpoint{3.759912in}{2.469600in}}%
\pgfpathcurveto{\pgfqpoint{3.751274in}{2.469600in}}{\pgfqpoint{3.742988in}{2.466168in}}{\pgfqpoint{3.736880in}{2.460060in}}%
\pgfpathcurveto{\pgfqpoint{3.730772in}{2.453952in}}{\pgfqpoint{3.727340in}{2.445666in}}{\pgfqpoint{3.727340in}{2.437028in}}%
\pgfpathcurveto{\pgfqpoint{3.727340in}{2.428389in}}{\pgfqpoint{3.730772in}{2.420104in}}{\pgfqpoint{3.736880in}{2.413996in}}%
\pgfpathcurveto{\pgfqpoint{3.742988in}{2.407887in}}{\pgfqpoint{3.751274in}{2.404455in}}{\pgfqpoint{3.759912in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{3.759912in}{2.404455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718421in}{3.264745in}}%
\pgfpathcurveto{\pgfqpoint{3.727059in}{3.264745in}}{\pgfqpoint{3.735345in}{3.268177in}}{\pgfqpoint{3.741453in}{3.274285in}}%
\pgfpathcurveto{\pgfqpoint{3.747561in}{3.280393in}}{\pgfqpoint{3.750994in}{3.288679in}}{\pgfqpoint{3.750994in}{3.297317in}}%
\pgfpathcurveto{\pgfqpoint{3.750994in}{3.305955in}}{\pgfqpoint{3.747561in}{3.314241in}}{\pgfqpoint{3.741453in}{3.320349in}}%
\pgfpathcurveto{\pgfqpoint{3.735345in}{3.326458in}}{\pgfqpoint{3.727059in}{3.329890in}}{\pgfqpoint{3.718421in}{3.329890in}}%
\pgfpathcurveto{\pgfqpoint{3.709783in}{3.329890in}}{\pgfqpoint{3.701497in}{3.326458in}}{\pgfqpoint{3.695389in}{3.320349in}}%
\pgfpathcurveto{\pgfqpoint{3.689281in}{3.314241in}}{\pgfqpoint{3.685849in}{3.305955in}}{\pgfqpoint{3.685849in}{3.297317in}}%
\pgfpathcurveto{\pgfqpoint{3.685849in}{3.288679in}}{\pgfqpoint{3.689281in}{3.280393in}}{\pgfqpoint{3.695389in}{3.274285in}}%
\pgfpathcurveto{\pgfqpoint{3.701497in}{3.268177in}}{\pgfqpoint{3.709783in}{3.264745in}}{\pgfqpoint{3.718421in}{3.264745in}}%
\pgfpathlineto{\pgfqpoint{3.718421in}{3.264745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739858in}{1.918145in}}%
\pgfpathcurveto{\pgfqpoint{3.748496in}{1.918145in}}{\pgfqpoint{3.756782in}{1.921577in}}{\pgfqpoint{3.762890in}{1.927686in}}%
\pgfpathcurveto{\pgfqpoint{3.768998in}{1.933794in}}{\pgfqpoint{3.772430in}{1.942079in}}{\pgfqpoint{3.772430in}{1.950718in}}%
\pgfpathcurveto{\pgfqpoint{3.772430in}{1.959356in}}{\pgfqpoint{3.768998in}{1.967642in}}{\pgfqpoint{3.762890in}{1.973750in}}%
\pgfpathcurveto{\pgfqpoint{3.756782in}{1.979858in}}{\pgfqpoint{3.748496in}{1.983290in}}{\pgfqpoint{3.739858in}{1.983290in}}%
\pgfpathcurveto{\pgfqpoint{3.731220in}{1.983290in}}{\pgfqpoint{3.722934in}{1.979858in}}{\pgfqpoint{3.716826in}{1.973750in}}%
\pgfpathcurveto{\pgfqpoint{3.710718in}{1.967642in}}{\pgfqpoint{3.707286in}{1.959356in}}{\pgfqpoint{3.707286in}{1.950718in}}%
\pgfpathcurveto{\pgfqpoint{3.707286in}{1.942079in}}{\pgfqpoint{3.710718in}{1.933794in}}{\pgfqpoint{3.716826in}{1.927686in}}%
\pgfpathcurveto{\pgfqpoint{3.722934in}{1.921577in}}{\pgfqpoint{3.731220in}{1.918145in}}{\pgfqpoint{3.739858in}{1.918145in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{1.918145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719498in}{2.853664in}}%
\pgfpathcurveto{\pgfqpoint{3.728136in}{2.853664in}}{\pgfqpoint{3.736422in}{2.857096in}}{\pgfqpoint{3.742530in}{2.863205in}}%
\pgfpathcurveto{\pgfqpoint{3.748638in}{2.869313in}}{\pgfqpoint{3.752070in}{2.877598in}}{\pgfqpoint{3.752070in}{2.886237in}}%
\pgfpathcurveto{\pgfqpoint{3.752070in}{2.894875in}}{\pgfqpoint{3.748638in}{2.903161in}}{\pgfqpoint{3.742530in}{2.909269in}}%
\pgfpathcurveto{\pgfqpoint{3.736422in}{2.915377in}}{\pgfqpoint{3.728136in}{2.918809in}}{\pgfqpoint{3.719498in}{2.918809in}}%
\pgfpathcurveto{\pgfqpoint{3.710860in}{2.918809in}}{\pgfqpoint{3.702574in}{2.915377in}}{\pgfqpoint{3.696466in}{2.909269in}}%
\pgfpathcurveto{\pgfqpoint{3.690358in}{2.903161in}}{\pgfqpoint{3.686926in}{2.894875in}}{\pgfqpoint{3.686926in}{2.886237in}}%
\pgfpathcurveto{\pgfqpoint{3.686926in}{2.877598in}}{\pgfqpoint{3.690358in}{2.869313in}}{\pgfqpoint{3.696466in}{2.863205in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{2.857096in}}{\pgfqpoint{3.710860in}{2.853664in}}{\pgfqpoint{3.719498in}{2.853664in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{2.853664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716970in}{2.310723in}}%
\pgfpathcurveto{\pgfqpoint{3.725608in}{2.310723in}}{\pgfqpoint{3.733894in}{2.314155in}}{\pgfqpoint{3.740002in}{2.320263in}}%
\pgfpathcurveto{\pgfqpoint{3.746110in}{2.326372in}}{\pgfqpoint{3.749542in}{2.334657in}}{\pgfqpoint{3.749542in}{2.343296in}}%
\pgfpathcurveto{\pgfqpoint{3.749542in}{2.351934in}}{\pgfqpoint{3.746110in}{2.360219in}}{\pgfqpoint{3.740002in}{2.366328in}}%
\pgfpathcurveto{\pgfqpoint{3.733894in}{2.372436in}}{\pgfqpoint{3.725608in}{2.375868in}}{\pgfqpoint{3.716970in}{2.375868in}}%
\pgfpathcurveto{\pgfqpoint{3.708332in}{2.375868in}}{\pgfqpoint{3.700046in}{2.372436in}}{\pgfqpoint{3.693938in}{2.366328in}}%
\pgfpathcurveto{\pgfqpoint{3.687830in}{2.360219in}}{\pgfqpoint{3.684398in}{2.351934in}}{\pgfqpoint{3.684398in}{2.343296in}}%
\pgfpathcurveto{\pgfqpoint{3.684398in}{2.334657in}}{\pgfqpoint{3.687830in}{2.326372in}}{\pgfqpoint{3.693938in}{2.320263in}}%
\pgfpathcurveto{\pgfqpoint{3.700046in}{2.314155in}}{\pgfqpoint{3.708332in}{2.310723in}}{\pgfqpoint{3.716970in}{2.310723in}}%
\pgfpathlineto{\pgfqpoint{3.716970in}{2.310723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746000in}{2.763256in}}%
\pgfpathcurveto{\pgfqpoint{3.754638in}{2.763256in}}{\pgfqpoint{3.762924in}{2.766688in}}{\pgfqpoint{3.769032in}{2.772797in}}%
\pgfpathcurveto{\pgfqpoint{3.775140in}{2.778905in}}{\pgfqpoint{3.778572in}{2.787190in}}{\pgfqpoint{3.778572in}{2.795829in}}%
\pgfpathcurveto{\pgfqpoint{3.778572in}{2.804467in}}{\pgfqpoint{3.775140in}{2.812753in}}{\pgfqpoint{3.769032in}{2.818861in}}%
\pgfpathcurveto{\pgfqpoint{3.762924in}{2.824969in}}{\pgfqpoint{3.754638in}{2.828401in}}{\pgfqpoint{3.746000in}{2.828401in}}%
\pgfpathcurveto{\pgfqpoint{3.737361in}{2.828401in}}{\pgfqpoint{3.729076in}{2.824969in}}{\pgfqpoint{3.722968in}{2.818861in}}%
\pgfpathcurveto{\pgfqpoint{3.716859in}{2.812753in}}{\pgfqpoint{3.713427in}{2.804467in}}{\pgfqpoint{3.713427in}{2.795829in}}%
\pgfpathcurveto{\pgfqpoint{3.713427in}{2.787190in}}{\pgfqpoint{3.716859in}{2.778905in}}{\pgfqpoint{3.722968in}{2.772797in}}%
\pgfpathcurveto{\pgfqpoint{3.729076in}{2.766688in}}{\pgfqpoint{3.737361in}{2.763256in}}{\pgfqpoint{3.746000in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{3.746000in}{2.763256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704840in}{2.488727in}}%
\pgfpathcurveto{\pgfqpoint{3.713479in}{2.488727in}}{\pgfqpoint{3.721764in}{2.492159in}}{\pgfqpoint{3.727873in}{2.498267in}}%
\pgfpathcurveto{\pgfqpoint{3.733981in}{2.504375in}}{\pgfqpoint{3.737413in}{2.512661in}}{\pgfqpoint{3.737413in}{2.521299in}}%
\pgfpathcurveto{\pgfqpoint{3.737413in}{2.529938in}}{\pgfqpoint{3.733981in}{2.538223in}}{\pgfqpoint{3.727873in}{2.544332in}}%
\pgfpathcurveto{\pgfqpoint{3.721764in}{2.550440in}}{\pgfqpoint{3.713479in}{2.553872in}}{\pgfqpoint{3.704840in}{2.553872in}}%
\pgfpathcurveto{\pgfqpoint{3.696202in}{2.553872in}}{\pgfqpoint{3.687917in}{2.550440in}}{\pgfqpoint{3.681808in}{2.544332in}}%
\pgfpathcurveto{\pgfqpoint{3.675700in}{2.538223in}}{\pgfqpoint{3.672268in}{2.529938in}}{\pgfqpoint{3.672268in}{2.521299in}}%
\pgfpathcurveto{\pgfqpoint{3.672268in}{2.512661in}}{\pgfqpoint{3.675700in}{2.504375in}}{\pgfqpoint{3.681808in}{2.498267in}}%
\pgfpathcurveto{\pgfqpoint{3.687917in}{2.492159in}}{\pgfqpoint{3.696202in}{2.488727in}}{\pgfqpoint{3.704840in}{2.488727in}}%
\pgfpathlineto{\pgfqpoint{3.704840in}{2.488727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769888in}{3.353693in}}%
\pgfpathcurveto{\pgfqpoint{3.778526in}{3.353693in}}{\pgfqpoint{3.786812in}{3.357125in}}{\pgfqpoint{3.792920in}{3.363233in}}%
\pgfpathcurveto{\pgfqpoint{3.799028in}{3.369342in}}{\pgfqpoint{3.802460in}{3.377627in}}{\pgfqpoint{3.802460in}{3.386265in}}%
\pgfpathcurveto{\pgfqpoint{3.802460in}{3.394904in}}{\pgfqpoint{3.799028in}{3.403189in}}{\pgfqpoint{3.792920in}{3.409298in}}%
\pgfpathcurveto{\pgfqpoint{3.786812in}{3.415406in}}{\pgfqpoint{3.778526in}{3.418838in}}{\pgfqpoint{3.769888in}{3.418838in}}%
\pgfpathcurveto{\pgfqpoint{3.761250in}{3.418838in}}{\pgfqpoint{3.752964in}{3.415406in}}{\pgfqpoint{3.746856in}{3.409298in}}%
\pgfpathcurveto{\pgfqpoint{3.740747in}{3.403189in}}{\pgfqpoint{3.737315in}{3.394904in}}{\pgfqpoint{3.737315in}{3.386265in}}%
\pgfpathcurveto{\pgfqpoint{3.737315in}{3.377627in}}{\pgfqpoint{3.740747in}{3.369342in}}{\pgfqpoint{3.746856in}{3.363233in}}%
\pgfpathcurveto{\pgfqpoint{3.752964in}{3.357125in}}{\pgfqpoint{3.761250in}{3.353693in}}{\pgfqpoint{3.769888in}{3.353693in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.353693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750354in}{1.921035in}}%
\pgfpathcurveto{\pgfqpoint{3.758992in}{1.921035in}}{\pgfqpoint{3.767277in}{1.924467in}}{\pgfqpoint{3.773386in}{1.930575in}}%
\pgfpathcurveto{\pgfqpoint{3.779494in}{1.936684in}}{\pgfqpoint{3.782926in}{1.944969in}}{\pgfqpoint{3.782926in}{1.953607in}}%
\pgfpathcurveto{\pgfqpoint{3.782926in}{1.962246in}}{\pgfqpoint{3.779494in}{1.970531in}}{\pgfqpoint{3.773386in}{1.976640in}}%
\pgfpathcurveto{\pgfqpoint{3.767277in}{1.982748in}}{\pgfqpoint{3.758992in}{1.986180in}}{\pgfqpoint{3.750354in}{1.986180in}}%
\pgfpathcurveto{\pgfqpoint{3.741715in}{1.986180in}}{\pgfqpoint{3.733430in}{1.982748in}}{\pgfqpoint{3.727321in}{1.976640in}}%
\pgfpathcurveto{\pgfqpoint{3.721213in}{1.970531in}}{\pgfqpoint{3.717781in}{1.962246in}}{\pgfqpoint{3.717781in}{1.953607in}}%
\pgfpathcurveto{\pgfqpoint{3.717781in}{1.944969in}}{\pgfqpoint{3.721213in}{1.936684in}}{\pgfqpoint{3.727321in}{1.930575in}}%
\pgfpathcurveto{\pgfqpoint{3.733430in}{1.924467in}}{\pgfqpoint{3.741715in}{1.921035in}}{\pgfqpoint{3.750354in}{1.921035in}}%
\pgfpathlineto{\pgfqpoint{3.750354in}{1.921035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721116in}{1.855285in}}%
\pgfpathcurveto{\pgfqpoint{3.729754in}{1.855285in}}{\pgfqpoint{3.738040in}{1.858717in}}{\pgfqpoint{3.744148in}{1.864825in}}%
\pgfpathcurveto{\pgfqpoint{3.750256in}{1.870933in}}{\pgfqpoint{3.753688in}{1.879219in}}{\pgfqpoint{3.753688in}{1.887857in}}%
\pgfpathcurveto{\pgfqpoint{3.753688in}{1.896495in}}{\pgfqpoint{3.750256in}{1.904781in}}{\pgfqpoint{3.744148in}{1.910889in}}%
\pgfpathcurveto{\pgfqpoint{3.738040in}{1.916997in}}{\pgfqpoint{3.729754in}{1.920429in}}{\pgfqpoint{3.721116in}{1.920429in}}%
\pgfpathcurveto{\pgfqpoint{3.712478in}{1.920429in}}{\pgfqpoint{3.704192in}{1.916997in}}{\pgfqpoint{3.698084in}{1.910889in}}%
\pgfpathcurveto{\pgfqpoint{3.691976in}{1.904781in}}{\pgfqpoint{3.688544in}{1.896495in}}{\pgfqpoint{3.688544in}{1.887857in}}%
\pgfpathcurveto{\pgfqpoint{3.688544in}{1.879219in}}{\pgfqpoint{3.691976in}{1.870933in}}{\pgfqpoint{3.698084in}{1.864825in}}%
\pgfpathcurveto{\pgfqpoint{3.704192in}{1.858717in}}{\pgfqpoint{3.712478in}{1.855285in}}{\pgfqpoint{3.721116in}{1.855285in}}%
\pgfpathlineto{\pgfqpoint{3.721116in}{1.855285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743813in}{2.130424in}}%
\pgfpathcurveto{\pgfqpoint{3.752451in}{2.130424in}}{\pgfqpoint{3.760737in}{2.133856in}}{\pgfqpoint{3.766845in}{2.139965in}}%
\pgfpathcurveto{\pgfqpoint{3.772953in}{2.146073in}}{\pgfqpoint{3.776385in}{2.154358in}}{\pgfqpoint{3.776385in}{2.162997in}}%
\pgfpathcurveto{\pgfqpoint{3.776385in}{2.171635in}}{\pgfqpoint{3.772953in}{2.179921in}}{\pgfqpoint{3.766845in}{2.186029in}}%
\pgfpathcurveto{\pgfqpoint{3.760737in}{2.192137in}}{\pgfqpoint{3.752451in}{2.195569in}}{\pgfqpoint{3.743813in}{2.195569in}}%
\pgfpathcurveto{\pgfqpoint{3.735175in}{2.195569in}}{\pgfqpoint{3.726889in}{2.192137in}}{\pgfqpoint{3.720781in}{2.186029in}}%
\pgfpathcurveto{\pgfqpoint{3.714673in}{2.179921in}}{\pgfqpoint{3.711241in}{2.171635in}}{\pgfqpoint{3.711241in}{2.162997in}}%
\pgfpathcurveto{\pgfqpoint{3.711241in}{2.154358in}}{\pgfqpoint{3.714673in}{2.146073in}}{\pgfqpoint{3.720781in}{2.139965in}}%
\pgfpathcurveto{\pgfqpoint{3.726889in}{2.133856in}}{\pgfqpoint{3.735175in}{2.130424in}}{\pgfqpoint{3.743813in}{2.130424in}}%
\pgfpathlineto{\pgfqpoint{3.743813in}{2.130424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706629in}{2.879888in}}%
\pgfpathcurveto{\pgfqpoint{3.715267in}{2.879888in}}{\pgfqpoint{3.723553in}{2.883320in}}{\pgfqpoint{3.729661in}{2.889428in}}%
\pgfpathcurveto{\pgfqpoint{3.735770in}{2.895537in}}{\pgfqpoint{3.739202in}{2.903822in}}{\pgfqpoint{3.739202in}{2.912461in}}%
\pgfpathcurveto{\pgfqpoint{3.739202in}{2.921099in}}{\pgfqpoint{3.735770in}{2.929384in}}{\pgfqpoint{3.729661in}{2.935493in}}%
\pgfpathcurveto{\pgfqpoint{3.723553in}{2.941601in}}{\pgfqpoint{3.715267in}{2.945033in}}{\pgfqpoint{3.706629in}{2.945033in}}%
\pgfpathcurveto{\pgfqpoint{3.697991in}{2.945033in}}{\pgfqpoint{3.689705in}{2.941601in}}{\pgfqpoint{3.683597in}{2.935493in}}%
\pgfpathcurveto{\pgfqpoint{3.677489in}{2.929384in}}{\pgfqpoint{3.674057in}{2.921099in}}{\pgfqpoint{3.674057in}{2.912461in}}%
\pgfpathcurveto{\pgfqpoint{3.674057in}{2.903822in}}{\pgfqpoint{3.677489in}{2.895537in}}{\pgfqpoint{3.683597in}{2.889428in}}%
\pgfpathcurveto{\pgfqpoint{3.689705in}{2.883320in}}{\pgfqpoint{3.697991in}{2.879888in}}{\pgfqpoint{3.706629in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.706629in}{2.879888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747896in}{2.563073in}}%
\pgfpathcurveto{\pgfqpoint{3.756534in}{2.563073in}}{\pgfqpoint{3.764820in}{2.566505in}}{\pgfqpoint{3.770928in}{2.572614in}}%
\pgfpathcurveto{\pgfqpoint{3.777036in}{2.578722in}}{\pgfqpoint{3.780468in}{2.587007in}}{\pgfqpoint{3.780468in}{2.595646in}}%
\pgfpathcurveto{\pgfqpoint{3.780468in}{2.604284in}}{\pgfqpoint{3.777036in}{2.612570in}}{\pgfqpoint{3.770928in}{2.618678in}}%
\pgfpathcurveto{\pgfqpoint{3.764820in}{2.624786in}}{\pgfqpoint{3.756534in}{2.628218in}}{\pgfqpoint{3.747896in}{2.628218in}}%
\pgfpathcurveto{\pgfqpoint{3.739258in}{2.628218in}}{\pgfqpoint{3.730972in}{2.624786in}}{\pgfqpoint{3.724864in}{2.618678in}}%
\pgfpathcurveto{\pgfqpoint{3.718756in}{2.612570in}}{\pgfqpoint{3.715324in}{2.604284in}}{\pgfqpoint{3.715324in}{2.595646in}}%
\pgfpathcurveto{\pgfqpoint{3.715324in}{2.587007in}}{\pgfqpoint{3.718756in}{2.578722in}}{\pgfqpoint{3.724864in}{2.572614in}}%
\pgfpathcurveto{\pgfqpoint{3.730972in}{2.566505in}}{\pgfqpoint{3.739258in}{2.563073in}}{\pgfqpoint{3.747896in}{2.563073in}}%
\pgfpathlineto{\pgfqpoint{3.747896in}{2.563073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759979in}{1.962095in}}%
\pgfpathcurveto{\pgfqpoint{3.768617in}{1.962095in}}{\pgfqpoint{3.776902in}{1.965527in}}{\pgfqpoint{3.783011in}{1.971635in}}%
\pgfpathcurveto{\pgfqpoint{3.789119in}{1.977743in}}{\pgfqpoint{3.792551in}{1.986029in}}{\pgfqpoint{3.792551in}{1.994667in}}%
\pgfpathcurveto{\pgfqpoint{3.792551in}{2.003306in}}{\pgfqpoint{3.789119in}{2.011591in}}{\pgfqpoint{3.783011in}{2.017699in}}%
\pgfpathcurveto{\pgfqpoint{3.776902in}{2.023808in}}{\pgfqpoint{3.768617in}{2.027240in}}{\pgfqpoint{3.759979in}{2.027240in}}%
\pgfpathcurveto{\pgfqpoint{3.751340in}{2.027240in}}{\pgfqpoint{3.743055in}{2.023808in}}{\pgfqpoint{3.736946in}{2.017699in}}%
\pgfpathcurveto{\pgfqpoint{3.730838in}{2.011591in}}{\pgfqpoint{3.727406in}{2.003306in}}{\pgfqpoint{3.727406in}{1.994667in}}%
\pgfpathcurveto{\pgfqpoint{3.727406in}{1.986029in}}{\pgfqpoint{3.730838in}{1.977743in}}{\pgfqpoint{3.736946in}{1.971635in}}%
\pgfpathcurveto{\pgfqpoint{3.743055in}{1.965527in}}{\pgfqpoint{3.751340in}{1.962095in}}{\pgfqpoint{3.759979in}{1.962095in}}%
\pgfpathlineto{\pgfqpoint{3.759979in}{1.962095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757574in}{3.457077in}}%
\pgfpathcurveto{\pgfqpoint{3.766212in}{3.457077in}}{\pgfqpoint{3.774498in}{3.460509in}}{\pgfqpoint{3.780606in}{3.466618in}}%
\pgfpathcurveto{\pgfqpoint{3.786714in}{3.472726in}}{\pgfqpoint{3.790146in}{3.481011in}}{\pgfqpoint{3.790146in}{3.489650in}}%
\pgfpathcurveto{\pgfqpoint{3.790146in}{3.498288in}}{\pgfqpoint{3.786714in}{3.506574in}}{\pgfqpoint{3.780606in}{3.512682in}}%
\pgfpathcurveto{\pgfqpoint{3.774498in}{3.518790in}}{\pgfqpoint{3.766212in}{3.522222in}}{\pgfqpoint{3.757574in}{3.522222in}}%
\pgfpathcurveto{\pgfqpoint{3.748935in}{3.522222in}}{\pgfqpoint{3.740650in}{3.518790in}}{\pgfqpoint{3.734542in}{3.512682in}}%
\pgfpathcurveto{\pgfqpoint{3.728433in}{3.506574in}}{\pgfqpoint{3.725001in}{3.498288in}}{\pgfqpoint{3.725001in}{3.489650in}}%
\pgfpathcurveto{\pgfqpoint{3.725001in}{3.481011in}}{\pgfqpoint{3.728433in}{3.472726in}}{\pgfqpoint{3.734542in}{3.466618in}}%
\pgfpathcurveto{\pgfqpoint{3.740650in}{3.460509in}}{\pgfqpoint{3.748935in}{3.457077in}}{\pgfqpoint{3.757574in}{3.457077in}}%
\pgfpathlineto{\pgfqpoint{3.757574in}{3.457077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711638in}{1.981463in}}%
\pgfpathcurveto{\pgfqpoint{3.720276in}{1.981463in}}{\pgfqpoint{3.728561in}{1.984895in}}{\pgfqpoint{3.734670in}{1.991003in}}%
\pgfpathcurveto{\pgfqpoint{3.740778in}{1.997111in}}{\pgfqpoint{3.744210in}{2.005397in}}{\pgfqpoint{3.744210in}{2.014035in}}%
\pgfpathcurveto{\pgfqpoint{3.744210in}{2.022673in}}{\pgfqpoint{3.740778in}{2.030959in}}{\pgfqpoint{3.734670in}{2.037067in}}%
\pgfpathcurveto{\pgfqpoint{3.728561in}{2.043175in}}{\pgfqpoint{3.720276in}{2.046607in}}{\pgfqpoint{3.711638in}{2.046607in}}%
\pgfpathcurveto{\pgfqpoint{3.702999in}{2.046607in}}{\pgfqpoint{3.694714in}{2.043175in}}{\pgfqpoint{3.688605in}{2.037067in}}%
\pgfpathcurveto{\pgfqpoint{3.682497in}{2.030959in}}{\pgfqpoint{3.679065in}{2.022673in}}{\pgfqpoint{3.679065in}{2.014035in}}%
\pgfpathcurveto{\pgfqpoint{3.679065in}{2.005397in}}{\pgfqpoint{3.682497in}{1.997111in}}{\pgfqpoint{3.688605in}{1.991003in}}%
\pgfpathcurveto{\pgfqpoint{3.694714in}{1.984895in}}{\pgfqpoint{3.702999in}{1.981463in}}{\pgfqpoint{3.711638in}{1.981463in}}%
\pgfpathlineto{\pgfqpoint{3.711638in}{1.981463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712918in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{3.721557in}{2.812280in}}{\pgfqpoint{3.729842in}{2.815712in}}{\pgfqpoint{3.735950in}{2.821820in}}%
\pgfpathcurveto{\pgfqpoint{3.742059in}{2.827928in}}{\pgfqpoint{3.745491in}{2.836214in}}{\pgfqpoint{3.745491in}{2.844852in}}%
\pgfpathcurveto{\pgfqpoint{3.745491in}{2.853491in}}{\pgfqpoint{3.742059in}{2.861776in}}{\pgfqpoint{3.735950in}{2.867884in}}%
\pgfpathcurveto{\pgfqpoint{3.729842in}{2.873993in}}{\pgfqpoint{3.721557in}{2.877425in}}{\pgfqpoint{3.712918in}{2.877425in}}%
\pgfpathcurveto{\pgfqpoint{3.704280in}{2.877425in}}{\pgfqpoint{3.695994in}{2.873993in}}{\pgfqpoint{3.689886in}{2.867884in}}%
\pgfpathcurveto{\pgfqpoint{3.683778in}{2.861776in}}{\pgfqpoint{3.680346in}{2.853491in}}{\pgfqpoint{3.680346in}{2.844852in}}%
\pgfpathcurveto{\pgfqpoint{3.680346in}{2.836214in}}{\pgfqpoint{3.683778in}{2.827928in}}{\pgfqpoint{3.689886in}{2.821820in}}%
\pgfpathcurveto{\pgfqpoint{3.695994in}{2.815712in}}{\pgfqpoint{3.704280in}{2.812280in}}{\pgfqpoint{3.712918in}{2.812280in}}%
\pgfpathlineto{\pgfqpoint{3.712918in}{2.812280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747449in}{1.998884in}}%
\pgfpathcurveto{\pgfqpoint{3.756088in}{1.998884in}}{\pgfqpoint{3.764373in}{2.002316in}}{\pgfqpoint{3.770482in}{2.008424in}}%
\pgfpathcurveto{\pgfqpoint{3.776590in}{2.014532in}}{\pgfqpoint{3.780022in}{2.022818in}}{\pgfqpoint{3.780022in}{2.031456in}}%
\pgfpathcurveto{\pgfqpoint{3.780022in}{2.040094in}}{\pgfqpoint{3.776590in}{2.048380in}}{\pgfqpoint{3.770482in}{2.054488in}}%
\pgfpathcurveto{\pgfqpoint{3.764373in}{2.060597in}}{\pgfqpoint{3.756088in}{2.064029in}}{\pgfqpoint{3.747449in}{2.064029in}}%
\pgfpathcurveto{\pgfqpoint{3.738811in}{2.064029in}}{\pgfqpoint{3.730525in}{2.060597in}}{\pgfqpoint{3.724417in}{2.054488in}}%
\pgfpathcurveto{\pgfqpoint{3.718309in}{2.048380in}}{\pgfqpoint{3.714877in}{2.040094in}}{\pgfqpoint{3.714877in}{2.031456in}}%
\pgfpathcurveto{\pgfqpoint{3.714877in}{2.022818in}}{\pgfqpoint{3.718309in}{2.014532in}}{\pgfqpoint{3.724417in}{2.008424in}}%
\pgfpathcurveto{\pgfqpoint{3.730525in}{2.002316in}}{\pgfqpoint{3.738811in}{1.998884in}}{\pgfqpoint{3.747449in}{1.998884in}}%
\pgfpathlineto{\pgfqpoint{3.747449in}{1.998884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722199in}{2.851933in}}%
\pgfpathcurveto{\pgfqpoint{3.730837in}{2.851933in}}{\pgfqpoint{3.739123in}{2.855365in}}{\pgfqpoint{3.745231in}{2.861474in}}%
\pgfpathcurveto{\pgfqpoint{3.751339in}{2.867582in}}{\pgfqpoint{3.754771in}{2.875868in}}{\pgfqpoint{3.754771in}{2.884506in}}%
\pgfpathcurveto{\pgfqpoint{3.754771in}{2.893144in}}{\pgfqpoint{3.751339in}{2.901430in}}{\pgfqpoint{3.745231in}{2.907538in}}%
\pgfpathcurveto{\pgfqpoint{3.739123in}{2.913646in}}{\pgfqpoint{3.730837in}{2.917078in}}{\pgfqpoint{3.722199in}{2.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.713561in}{2.917078in}}{\pgfqpoint{3.705275in}{2.913646in}}{\pgfqpoint{3.699167in}{2.907538in}}%
\pgfpathcurveto{\pgfqpoint{3.693059in}{2.901430in}}{\pgfqpoint{3.689627in}{2.893144in}}{\pgfqpoint{3.689627in}{2.884506in}}%
\pgfpathcurveto{\pgfqpoint{3.689627in}{2.875868in}}{\pgfqpoint{3.693059in}{2.867582in}}{\pgfqpoint{3.699167in}{2.861474in}}%
\pgfpathcurveto{\pgfqpoint{3.705275in}{2.855365in}}{\pgfqpoint{3.713561in}{2.851933in}}{\pgfqpoint{3.722199in}{2.851933in}}%
\pgfpathlineto{\pgfqpoint{3.722199in}{2.851933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765825in}{2.435932in}}%
\pgfpathcurveto{\pgfqpoint{3.774463in}{2.435932in}}{\pgfqpoint{3.782749in}{2.439364in}}{\pgfqpoint{3.788857in}{2.445472in}}%
\pgfpathcurveto{\pgfqpoint{3.794965in}{2.451580in}}{\pgfqpoint{3.798397in}{2.459866in}}{\pgfqpoint{3.798397in}{2.468504in}}%
\pgfpathcurveto{\pgfqpoint{3.798397in}{2.477143in}}{\pgfqpoint{3.794965in}{2.485428in}}{\pgfqpoint{3.788857in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{3.782749in}{2.497645in}}{\pgfqpoint{3.774463in}{2.501077in}}{\pgfqpoint{3.765825in}{2.501077in}}%
\pgfpathcurveto{\pgfqpoint{3.757186in}{2.501077in}}{\pgfqpoint{3.748901in}{2.497645in}}{\pgfqpoint{3.742793in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{3.736684in}{2.485428in}}{\pgfqpoint{3.733252in}{2.477143in}}{\pgfqpoint{3.733252in}{2.468504in}}%
\pgfpathcurveto{\pgfqpoint{3.733252in}{2.459866in}}{\pgfqpoint{3.736684in}{2.451580in}}{\pgfqpoint{3.742793in}{2.445472in}}%
\pgfpathcurveto{\pgfqpoint{3.748901in}{2.439364in}}{\pgfqpoint{3.757186in}{2.435932in}}{\pgfqpoint{3.765825in}{2.435932in}}%
\pgfpathlineto{\pgfqpoint{3.765825in}{2.435932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741545in}{2.882094in}}%
\pgfpathcurveto{\pgfqpoint{3.750183in}{2.882094in}}{\pgfqpoint{3.758469in}{2.885526in}}{\pgfqpoint{3.764577in}{2.891635in}}%
\pgfpathcurveto{\pgfqpoint{3.770685in}{2.897743in}}{\pgfqpoint{3.774117in}{2.906028in}}{\pgfqpoint{3.774117in}{2.914667in}}%
\pgfpathcurveto{\pgfqpoint{3.774117in}{2.923305in}}{\pgfqpoint{3.770685in}{2.931591in}}{\pgfqpoint{3.764577in}{2.937699in}}%
\pgfpathcurveto{\pgfqpoint{3.758469in}{2.943807in}}{\pgfqpoint{3.750183in}{2.947239in}}{\pgfqpoint{3.741545in}{2.947239in}}%
\pgfpathcurveto{\pgfqpoint{3.732906in}{2.947239in}}{\pgfqpoint{3.724621in}{2.943807in}}{\pgfqpoint{3.718512in}{2.937699in}}%
\pgfpathcurveto{\pgfqpoint{3.712404in}{2.931591in}}{\pgfqpoint{3.708972in}{2.923305in}}{\pgfqpoint{3.708972in}{2.914667in}}%
\pgfpathcurveto{\pgfqpoint{3.708972in}{2.906028in}}{\pgfqpoint{3.712404in}{2.897743in}}{\pgfqpoint{3.718512in}{2.891635in}}%
\pgfpathcurveto{\pgfqpoint{3.724621in}{2.885526in}}{\pgfqpoint{3.732906in}{2.882094in}}{\pgfqpoint{3.741545in}{2.882094in}}%
\pgfpathlineto{\pgfqpoint{3.741545in}{2.882094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741035in}{2.912635in}}%
\pgfpathcurveto{\pgfqpoint{3.749673in}{2.912635in}}{\pgfqpoint{3.757959in}{2.916067in}}{\pgfqpoint{3.764067in}{2.922175in}}%
\pgfpathcurveto{\pgfqpoint{3.770175in}{2.928283in}}{\pgfqpoint{3.773607in}{2.936569in}}{\pgfqpoint{3.773607in}{2.945207in}}%
\pgfpathcurveto{\pgfqpoint{3.773607in}{2.953845in}}{\pgfqpoint{3.770175in}{2.962131in}}{\pgfqpoint{3.764067in}{2.968239in}}%
\pgfpathcurveto{\pgfqpoint{3.757959in}{2.974347in}}{\pgfqpoint{3.749673in}{2.977779in}}{\pgfqpoint{3.741035in}{2.977779in}}%
\pgfpathcurveto{\pgfqpoint{3.732396in}{2.977779in}}{\pgfqpoint{3.724111in}{2.974347in}}{\pgfqpoint{3.718003in}{2.968239in}}%
\pgfpathcurveto{\pgfqpoint{3.711894in}{2.962131in}}{\pgfqpoint{3.708462in}{2.953845in}}{\pgfqpoint{3.708462in}{2.945207in}}%
\pgfpathcurveto{\pgfqpoint{3.708462in}{2.936569in}}{\pgfqpoint{3.711894in}{2.928283in}}{\pgfqpoint{3.718003in}{2.922175in}}%
\pgfpathcurveto{\pgfqpoint{3.724111in}{2.916067in}}{\pgfqpoint{3.732396in}{2.912635in}}{\pgfqpoint{3.741035in}{2.912635in}}%
\pgfpathlineto{\pgfqpoint{3.741035in}{2.912635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754302in}{2.313409in}}%
\pgfpathcurveto{\pgfqpoint{3.762940in}{2.313409in}}{\pgfqpoint{3.771226in}{2.316841in}}{\pgfqpoint{3.777334in}{2.322949in}}%
\pgfpathcurveto{\pgfqpoint{3.783442in}{2.329057in}}{\pgfqpoint{3.786874in}{2.337343in}}{\pgfqpoint{3.786874in}{2.345981in}}%
\pgfpathcurveto{\pgfqpoint{3.786874in}{2.354619in}}{\pgfqpoint{3.783442in}{2.362905in}}{\pgfqpoint{3.777334in}{2.369013in}}%
\pgfpathcurveto{\pgfqpoint{3.771226in}{2.375121in}}{\pgfqpoint{3.762940in}{2.378553in}}{\pgfqpoint{3.754302in}{2.378553in}}%
\pgfpathcurveto{\pgfqpoint{3.745664in}{2.378553in}}{\pgfqpoint{3.737378in}{2.375121in}}{\pgfqpoint{3.731270in}{2.369013in}}%
\pgfpathcurveto{\pgfqpoint{3.725162in}{2.362905in}}{\pgfqpoint{3.721730in}{2.354619in}}{\pgfqpoint{3.721730in}{2.345981in}}%
\pgfpathcurveto{\pgfqpoint{3.721730in}{2.337343in}}{\pgfqpoint{3.725162in}{2.329057in}}{\pgfqpoint{3.731270in}{2.322949in}}%
\pgfpathcurveto{\pgfqpoint{3.737378in}{2.316841in}}{\pgfqpoint{3.745664in}{2.313409in}}{\pgfqpoint{3.754302in}{2.313409in}}%
\pgfpathlineto{\pgfqpoint{3.754302in}{2.313409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762644in}{2.774578in}}%
\pgfpathcurveto{\pgfqpoint{3.771283in}{2.774578in}}{\pgfqpoint{3.779568in}{2.778010in}}{\pgfqpoint{3.785676in}{2.784118in}}%
\pgfpathcurveto{\pgfqpoint{3.791785in}{2.790226in}}{\pgfqpoint{3.795217in}{2.798512in}}{\pgfqpoint{3.795217in}{2.807150in}}%
\pgfpathcurveto{\pgfqpoint{3.795217in}{2.815788in}}{\pgfqpoint{3.791785in}{2.824074in}}{\pgfqpoint{3.785676in}{2.830182in}}%
\pgfpathcurveto{\pgfqpoint{3.779568in}{2.836290in}}{\pgfqpoint{3.771283in}{2.839722in}}{\pgfqpoint{3.762644in}{2.839722in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{2.839722in}}{\pgfqpoint{3.745720in}{2.836290in}}{\pgfqpoint{3.739612in}{2.830182in}}%
\pgfpathcurveto{\pgfqpoint{3.733504in}{2.824074in}}{\pgfqpoint{3.730072in}{2.815788in}}{\pgfqpoint{3.730072in}{2.807150in}}%
\pgfpathcurveto{\pgfqpoint{3.730072in}{2.798512in}}{\pgfqpoint{3.733504in}{2.790226in}}{\pgfqpoint{3.739612in}{2.784118in}}%
\pgfpathcurveto{\pgfqpoint{3.745720in}{2.778010in}}{\pgfqpoint{3.754006in}{2.774578in}}{\pgfqpoint{3.762644in}{2.774578in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{2.774578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734165in}{2.244668in}}%
\pgfpathcurveto{\pgfqpoint{3.742803in}{2.244668in}}{\pgfqpoint{3.751089in}{2.248100in}}{\pgfqpoint{3.757197in}{2.254208in}}%
\pgfpathcurveto{\pgfqpoint{3.763305in}{2.260316in}}{\pgfqpoint{3.766737in}{2.268602in}}{\pgfqpoint{3.766737in}{2.277240in}}%
\pgfpathcurveto{\pgfqpoint{3.766737in}{2.285878in}}{\pgfqpoint{3.763305in}{2.294164in}}{\pgfqpoint{3.757197in}{2.300272in}}%
\pgfpathcurveto{\pgfqpoint{3.751089in}{2.306380in}}{\pgfqpoint{3.742803in}{2.309812in}}{\pgfqpoint{3.734165in}{2.309812in}}%
\pgfpathcurveto{\pgfqpoint{3.725527in}{2.309812in}}{\pgfqpoint{3.717241in}{2.306380in}}{\pgfqpoint{3.711133in}{2.300272in}}%
\pgfpathcurveto{\pgfqpoint{3.705025in}{2.294164in}}{\pgfqpoint{3.701593in}{2.285878in}}{\pgfqpoint{3.701593in}{2.277240in}}%
\pgfpathcurveto{\pgfqpoint{3.701593in}{2.268602in}}{\pgfqpoint{3.705025in}{2.260316in}}{\pgfqpoint{3.711133in}{2.254208in}}%
\pgfpathcurveto{\pgfqpoint{3.717241in}{2.248100in}}{\pgfqpoint{3.725527in}{2.244668in}}{\pgfqpoint{3.734165in}{2.244668in}}%
\pgfpathlineto{\pgfqpoint{3.734165in}{2.244668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740931in}{2.888029in}}%
\pgfpathcurveto{\pgfqpoint{3.749569in}{2.888029in}}{\pgfqpoint{3.757855in}{2.891461in}}{\pgfqpoint{3.763963in}{2.897569in}}%
\pgfpathcurveto{\pgfqpoint{3.770071in}{2.903678in}}{\pgfqpoint{3.773504in}{2.911963in}}{\pgfqpoint{3.773504in}{2.920601in}}%
\pgfpathcurveto{\pgfqpoint{3.773504in}{2.929240in}}{\pgfqpoint{3.770071in}{2.937525in}}{\pgfqpoint{3.763963in}{2.943634in}}%
\pgfpathcurveto{\pgfqpoint{3.757855in}{2.949742in}}{\pgfqpoint{3.749569in}{2.953174in}}{\pgfqpoint{3.740931in}{2.953174in}}%
\pgfpathcurveto{\pgfqpoint{3.732293in}{2.953174in}}{\pgfqpoint{3.724007in}{2.949742in}}{\pgfqpoint{3.717899in}{2.943634in}}%
\pgfpathcurveto{\pgfqpoint{3.711791in}{2.937525in}}{\pgfqpoint{3.708359in}{2.929240in}}{\pgfqpoint{3.708359in}{2.920601in}}%
\pgfpathcurveto{\pgfqpoint{3.708359in}{2.911963in}}{\pgfqpoint{3.711791in}{2.903678in}}{\pgfqpoint{3.717899in}{2.897569in}}%
\pgfpathcurveto{\pgfqpoint{3.724007in}{2.891461in}}{\pgfqpoint{3.732293in}{2.888029in}}{\pgfqpoint{3.740931in}{2.888029in}}%
\pgfpathlineto{\pgfqpoint{3.740931in}{2.888029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708160in}{2.856490in}}%
\pgfpathcurveto{\pgfqpoint{3.716798in}{2.856490in}}{\pgfqpoint{3.725084in}{2.859922in}}{\pgfqpoint{3.731192in}{2.866030in}}%
\pgfpathcurveto{\pgfqpoint{3.737300in}{2.872139in}}{\pgfqpoint{3.740732in}{2.880424in}}{\pgfqpoint{3.740732in}{2.889063in}}%
\pgfpathcurveto{\pgfqpoint{3.740732in}{2.897701in}}{\pgfqpoint{3.737300in}{2.905987in}}{\pgfqpoint{3.731192in}{2.912095in}}%
\pgfpathcurveto{\pgfqpoint{3.725084in}{2.918203in}}{\pgfqpoint{3.716798in}{2.921635in}}{\pgfqpoint{3.708160in}{2.921635in}}%
\pgfpathcurveto{\pgfqpoint{3.699522in}{2.921635in}}{\pgfqpoint{3.691236in}{2.918203in}}{\pgfqpoint{3.685128in}{2.912095in}}%
\pgfpathcurveto{\pgfqpoint{3.679020in}{2.905987in}}{\pgfqpoint{3.675588in}{2.897701in}}{\pgfqpoint{3.675588in}{2.889063in}}%
\pgfpathcurveto{\pgfqpoint{3.675588in}{2.880424in}}{\pgfqpoint{3.679020in}{2.872139in}}{\pgfqpoint{3.685128in}{2.866030in}}%
\pgfpathcurveto{\pgfqpoint{3.691236in}{2.859922in}}{\pgfqpoint{3.699522in}{2.856490in}}{\pgfqpoint{3.708160in}{2.856490in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{2.856490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765466in}{2.030697in}}%
\pgfpathcurveto{\pgfqpoint{3.774104in}{2.030697in}}{\pgfqpoint{3.782390in}{2.034129in}}{\pgfqpoint{3.788498in}{2.040238in}}%
\pgfpathcurveto{\pgfqpoint{3.794606in}{2.046346in}}{\pgfqpoint{3.798038in}{2.054631in}}{\pgfqpoint{3.798038in}{2.063270in}}%
\pgfpathcurveto{\pgfqpoint{3.798038in}{2.071908in}}{\pgfqpoint{3.794606in}{2.080194in}}{\pgfqpoint{3.788498in}{2.086302in}}%
\pgfpathcurveto{\pgfqpoint{3.782390in}{2.092410in}}{\pgfqpoint{3.774104in}{2.095842in}}{\pgfqpoint{3.765466in}{2.095842in}}%
\pgfpathcurveto{\pgfqpoint{3.756828in}{2.095842in}}{\pgfqpoint{3.748542in}{2.092410in}}{\pgfqpoint{3.742434in}{2.086302in}}%
\pgfpathcurveto{\pgfqpoint{3.736326in}{2.080194in}}{\pgfqpoint{3.732894in}{2.071908in}}{\pgfqpoint{3.732894in}{2.063270in}}%
\pgfpathcurveto{\pgfqpoint{3.732894in}{2.054631in}}{\pgfqpoint{3.736326in}{2.046346in}}{\pgfqpoint{3.742434in}{2.040238in}}%
\pgfpathcurveto{\pgfqpoint{3.748542in}{2.034129in}}{\pgfqpoint{3.756828in}{2.030697in}}{\pgfqpoint{3.765466in}{2.030697in}}%
\pgfpathlineto{\pgfqpoint{3.765466in}{2.030697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763434in}{3.403495in}}%
\pgfpathcurveto{\pgfqpoint{3.772072in}{3.403495in}}{\pgfqpoint{3.780358in}{3.406927in}}{\pgfqpoint{3.786466in}{3.413035in}}%
\pgfpathcurveto{\pgfqpoint{3.792574in}{3.419143in}}{\pgfqpoint{3.796006in}{3.427429in}}{\pgfqpoint{3.796006in}{3.436067in}}%
\pgfpathcurveto{\pgfqpoint{3.796006in}{3.444705in}}{\pgfqpoint{3.792574in}{3.452991in}}{\pgfqpoint{3.786466in}{3.459099in}}%
\pgfpathcurveto{\pgfqpoint{3.780358in}{3.465207in}}{\pgfqpoint{3.772072in}{3.468639in}}{\pgfqpoint{3.763434in}{3.468639in}}%
\pgfpathcurveto{\pgfqpoint{3.754795in}{3.468639in}}{\pgfqpoint{3.746510in}{3.465207in}}{\pgfqpoint{3.740402in}{3.459099in}}%
\pgfpathcurveto{\pgfqpoint{3.734293in}{3.452991in}}{\pgfqpoint{3.730861in}{3.444705in}}{\pgfqpoint{3.730861in}{3.436067in}}%
\pgfpathcurveto{\pgfqpoint{3.730861in}{3.427429in}}{\pgfqpoint{3.734293in}{3.419143in}}{\pgfqpoint{3.740402in}{3.413035in}}%
\pgfpathcurveto{\pgfqpoint{3.746510in}{3.406927in}}{\pgfqpoint{3.754795in}{3.403495in}}{\pgfqpoint{3.763434in}{3.403495in}}%
\pgfpathlineto{\pgfqpoint{3.763434in}{3.403495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706615in}{2.894674in}}%
\pgfpathcurveto{\pgfqpoint{3.715254in}{2.894674in}}{\pgfqpoint{3.723539in}{2.898106in}}{\pgfqpoint{3.729647in}{2.904214in}}%
\pgfpathcurveto{\pgfqpoint{3.735756in}{2.910323in}}{\pgfqpoint{3.739188in}{2.918608in}}{\pgfqpoint{3.739188in}{2.927247in}}%
\pgfpathcurveto{\pgfqpoint{3.739188in}{2.935885in}}{\pgfqpoint{3.735756in}{2.944171in}}{\pgfqpoint{3.729647in}{2.950279in}}%
\pgfpathcurveto{\pgfqpoint{3.723539in}{2.956387in}}{\pgfqpoint{3.715254in}{2.959819in}}{\pgfqpoint{3.706615in}{2.959819in}}%
\pgfpathcurveto{\pgfqpoint{3.697977in}{2.959819in}}{\pgfqpoint{3.689691in}{2.956387in}}{\pgfqpoint{3.683583in}{2.950279in}}%
\pgfpathcurveto{\pgfqpoint{3.677475in}{2.944171in}}{\pgfqpoint{3.674043in}{2.935885in}}{\pgfqpoint{3.674043in}{2.927247in}}%
\pgfpathcurveto{\pgfqpoint{3.674043in}{2.918608in}}{\pgfqpoint{3.677475in}{2.910323in}}{\pgfqpoint{3.683583in}{2.904214in}}%
\pgfpathcurveto{\pgfqpoint{3.689691in}{2.898106in}}{\pgfqpoint{3.697977in}{2.894674in}}{\pgfqpoint{3.706615in}{2.894674in}}%
\pgfpathlineto{\pgfqpoint{3.706615in}{2.894674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726693in}{1.941921in}}%
\pgfpathcurveto{\pgfqpoint{3.735332in}{1.941921in}}{\pgfqpoint{3.743617in}{1.945353in}}{\pgfqpoint{3.749726in}{1.951461in}}%
\pgfpathcurveto{\pgfqpoint{3.755834in}{1.957570in}}{\pgfqpoint{3.759266in}{1.965855in}}{\pgfqpoint{3.759266in}{1.974494in}}%
\pgfpathcurveto{\pgfqpoint{3.759266in}{1.983132in}}{\pgfqpoint{3.755834in}{1.991418in}}{\pgfqpoint{3.749726in}{1.997526in}}%
\pgfpathcurveto{\pgfqpoint{3.743617in}{2.003634in}}{\pgfqpoint{3.735332in}{2.007066in}}{\pgfqpoint{3.726693in}{2.007066in}}%
\pgfpathcurveto{\pgfqpoint{3.718055in}{2.007066in}}{\pgfqpoint{3.709769in}{2.003634in}}{\pgfqpoint{3.703661in}{1.997526in}}%
\pgfpathcurveto{\pgfqpoint{3.697553in}{1.991418in}}{\pgfqpoint{3.694121in}{1.983132in}}{\pgfqpoint{3.694121in}{1.974494in}}%
\pgfpathcurveto{\pgfqpoint{3.694121in}{1.965855in}}{\pgfqpoint{3.697553in}{1.957570in}}{\pgfqpoint{3.703661in}{1.951461in}}%
\pgfpathcurveto{\pgfqpoint{3.709769in}{1.945353in}}{\pgfqpoint{3.718055in}{1.941921in}}{\pgfqpoint{3.726693in}{1.941921in}}%
\pgfpathlineto{\pgfqpoint{3.726693in}{1.941921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763331in}{2.102855in}}%
\pgfpathcurveto{\pgfqpoint{3.771969in}{2.102855in}}{\pgfqpoint{3.780255in}{2.106287in}}{\pgfqpoint{3.786363in}{2.112395in}}%
\pgfpathcurveto{\pgfqpoint{3.792471in}{2.118503in}}{\pgfqpoint{3.795904in}{2.126789in}}{\pgfqpoint{3.795904in}{2.135427in}}%
\pgfpathcurveto{\pgfqpoint{3.795904in}{2.144066in}}{\pgfqpoint{3.792471in}{2.152351in}}{\pgfqpoint{3.786363in}{2.158459in}}%
\pgfpathcurveto{\pgfqpoint{3.780255in}{2.164568in}}{\pgfqpoint{3.771969in}{2.168000in}}{\pgfqpoint{3.763331in}{2.168000in}}%
\pgfpathcurveto{\pgfqpoint{3.754693in}{2.168000in}}{\pgfqpoint{3.746407in}{2.164568in}}{\pgfqpoint{3.740299in}{2.158459in}}%
\pgfpathcurveto{\pgfqpoint{3.734191in}{2.152351in}}{\pgfqpoint{3.730759in}{2.144066in}}{\pgfqpoint{3.730759in}{2.135427in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.126789in}}{\pgfqpoint{3.734191in}{2.118503in}}{\pgfqpoint{3.740299in}{2.112395in}}%
\pgfpathcurveto{\pgfqpoint{3.746407in}{2.106287in}}{\pgfqpoint{3.754693in}{2.102855in}}{\pgfqpoint{3.763331in}{2.102855in}}%
\pgfpathlineto{\pgfqpoint{3.763331in}{2.102855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742606in}{3.132752in}}%
\pgfpathcurveto{\pgfqpoint{3.751244in}{3.132752in}}{\pgfqpoint{3.759530in}{3.136184in}}{\pgfqpoint{3.765638in}{3.142293in}}%
\pgfpathcurveto{\pgfqpoint{3.771746in}{3.148401in}}{\pgfqpoint{3.775178in}{3.156686in}}{\pgfqpoint{3.775178in}{3.165325in}}%
\pgfpathcurveto{\pgfqpoint{3.775178in}{3.173963in}}{\pgfqpoint{3.771746in}{3.182249in}}{\pgfqpoint{3.765638in}{3.188357in}}%
\pgfpathcurveto{\pgfqpoint{3.759530in}{3.194465in}}{\pgfqpoint{3.751244in}{3.197897in}}{\pgfqpoint{3.742606in}{3.197897in}}%
\pgfpathcurveto{\pgfqpoint{3.733968in}{3.197897in}}{\pgfqpoint{3.725682in}{3.194465in}}{\pgfqpoint{3.719574in}{3.188357in}}%
\pgfpathcurveto{\pgfqpoint{3.713466in}{3.182249in}}{\pgfqpoint{3.710034in}{3.173963in}}{\pgfqpoint{3.710034in}{3.165325in}}%
\pgfpathcurveto{\pgfqpoint{3.710034in}{3.156686in}}{\pgfqpoint{3.713466in}{3.148401in}}{\pgfqpoint{3.719574in}{3.142293in}}%
\pgfpathcurveto{\pgfqpoint{3.725682in}{3.136184in}}{\pgfqpoint{3.733968in}{3.132752in}}{\pgfqpoint{3.742606in}{3.132752in}}%
\pgfpathlineto{\pgfqpoint{3.742606in}{3.132752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724538in}{2.882622in}}%
\pgfpathcurveto{\pgfqpoint{3.733177in}{2.882622in}}{\pgfqpoint{3.741462in}{2.886054in}}{\pgfqpoint{3.747570in}{2.892163in}}%
\pgfpathcurveto{\pgfqpoint{3.753679in}{2.898271in}}{\pgfqpoint{3.757111in}{2.906557in}}{\pgfqpoint{3.757111in}{2.915195in}}%
\pgfpathcurveto{\pgfqpoint{3.757111in}{2.923833in}}{\pgfqpoint{3.753679in}{2.932119in}}{\pgfqpoint{3.747570in}{2.938227in}}%
\pgfpathcurveto{\pgfqpoint{3.741462in}{2.944335in}}{\pgfqpoint{3.733177in}{2.947767in}}{\pgfqpoint{3.724538in}{2.947767in}}%
\pgfpathcurveto{\pgfqpoint{3.715900in}{2.947767in}}{\pgfqpoint{3.707614in}{2.944335in}}{\pgfqpoint{3.701506in}{2.938227in}}%
\pgfpathcurveto{\pgfqpoint{3.695398in}{2.932119in}}{\pgfqpoint{3.691966in}{2.923833in}}{\pgfqpoint{3.691966in}{2.915195in}}%
\pgfpathcurveto{\pgfqpoint{3.691966in}{2.906557in}}{\pgfqpoint{3.695398in}{2.898271in}}{\pgfqpoint{3.701506in}{2.892163in}}%
\pgfpathcurveto{\pgfqpoint{3.707614in}{2.886054in}}{\pgfqpoint{3.715900in}{2.882622in}}{\pgfqpoint{3.724538in}{2.882622in}}%
\pgfpathlineto{\pgfqpoint{3.724538in}{2.882622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726809in}{1.975325in}}%
\pgfpathcurveto{\pgfqpoint{3.735447in}{1.975325in}}{\pgfqpoint{3.743733in}{1.978757in}}{\pgfqpoint{3.749841in}{1.984865in}}%
\pgfpathcurveto{\pgfqpoint{3.755949in}{1.990973in}}{\pgfqpoint{3.759381in}{1.999259in}}{\pgfqpoint{3.759381in}{2.007897in}}%
\pgfpathcurveto{\pgfqpoint{3.759381in}{2.016535in}}{\pgfqpoint{3.755949in}{2.024821in}}{\pgfqpoint{3.749841in}{2.030929in}}%
\pgfpathcurveto{\pgfqpoint{3.743733in}{2.037037in}}{\pgfqpoint{3.735447in}{2.040469in}}{\pgfqpoint{3.726809in}{2.040469in}}%
\pgfpathcurveto{\pgfqpoint{3.718171in}{2.040469in}}{\pgfqpoint{3.709885in}{2.037037in}}{\pgfqpoint{3.703777in}{2.030929in}}%
\pgfpathcurveto{\pgfqpoint{3.697669in}{2.024821in}}{\pgfqpoint{3.694237in}{2.016535in}}{\pgfqpoint{3.694237in}{2.007897in}}%
\pgfpathcurveto{\pgfqpoint{3.694237in}{1.999259in}}{\pgfqpoint{3.697669in}{1.990973in}}{\pgfqpoint{3.703777in}{1.984865in}}%
\pgfpathcurveto{\pgfqpoint{3.709885in}{1.978757in}}{\pgfqpoint{3.718171in}{1.975325in}}{\pgfqpoint{3.726809in}{1.975325in}}%
\pgfpathlineto{\pgfqpoint{3.726809in}{1.975325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747889in}{2.563488in}}%
\pgfpathcurveto{\pgfqpoint{3.756527in}{2.563488in}}{\pgfqpoint{3.764813in}{2.566920in}}{\pgfqpoint{3.770921in}{2.573028in}}%
\pgfpathcurveto{\pgfqpoint{3.777029in}{2.579136in}}{\pgfqpoint{3.780461in}{2.587422in}}{\pgfqpoint{3.780461in}{2.596060in}}%
\pgfpathcurveto{\pgfqpoint{3.780461in}{2.604699in}}{\pgfqpoint{3.777029in}{2.612984in}}{\pgfqpoint{3.770921in}{2.619093in}}%
\pgfpathcurveto{\pgfqpoint{3.764813in}{2.625201in}}{\pgfqpoint{3.756527in}{2.628633in}}{\pgfqpoint{3.747889in}{2.628633in}}%
\pgfpathcurveto{\pgfqpoint{3.739251in}{2.628633in}}{\pgfqpoint{3.730965in}{2.625201in}}{\pgfqpoint{3.724857in}{2.619093in}}%
\pgfpathcurveto{\pgfqpoint{3.718749in}{2.612984in}}{\pgfqpoint{3.715317in}{2.604699in}}{\pgfqpoint{3.715317in}{2.596060in}}%
\pgfpathcurveto{\pgfqpoint{3.715317in}{2.587422in}}{\pgfqpoint{3.718749in}{2.579136in}}{\pgfqpoint{3.724857in}{2.573028in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{2.566920in}}{\pgfqpoint{3.739251in}{2.563488in}}{\pgfqpoint{3.747889in}{2.563488in}}%
\pgfpathlineto{\pgfqpoint{3.747889in}{2.563488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749551in}{2.876563in}}%
\pgfpathcurveto{\pgfqpoint{3.758189in}{2.876563in}}{\pgfqpoint{3.766475in}{2.879995in}}{\pgfqpoint{3.772583in}{2.886103in}}%
\pgfpathcurveto{\pgfqpoint{3.778691in}{2.892211in}}{\pgfqpoint{3.782123in}{2.900497in}}{\pgfqpoint{3.782123in}{2.909135in}}%
\pgfpathcurveto{\pgfqpoint{3.782123in}{2.917774in}}{\pgfqpoint{3.778691in}{2.926059in}}{\pgfqpoint{3.772583in}{2.932167in}}%
\pgfpathcurveto{\pgfqpoint{3.766475in}{2.938276in}}{\pgfqpoint{3.758189in}{2.941708in}}{\pgfqpoint{3.749551in}{2.941708in}}%
\pgfpathcurveto{\pgfqpoint{3.740913in}{2.941708in}}{\pgfqpoint{3.732627in}{2.938276in}}{\pgfqpoint{3.726519in}{2.932167in}}%
\pgfpathcurveto{\pgfqpoint{3.720411in}{2.926059in}}{\pgfqpoint{3.716979in}{2.917774in}}{\pgfqpoint{3.716979in}{2.909135in}}%
\pgfpathcurveto{\pgfqpoint{3.716979in}{2.900497in}}{\pgfqpoint{3.720411in}{2.892211in}}{\pgfqpoint{3.726519in}{2.886103in}}%
\pgfpathcurveto{\pgfqpoint{3.732627in}{2.879995in}}{\pgfqpoint{3.740913in}{2.876563in}}{\pgfqpoint{3.749551in}{2.876563in}}%
\pgfpathlineto{\pgfqpoint{3.749551in}{2.876563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712918in}{3.294650in}}%
\pgfpathcurveto{\pgfqpoint{3.721557in}{3.294650in}}{\pgfqpoint{3.729842in}{3.298082in}}{\pgfqpoint{3.735950in}{3.304190in}}%
\pgfpathcurveto{\pgfqpoint{3.742059in}{3.310299in}}{\pgfqpoint{3.745491in}{3.318584in}}{\pgfqpoint{3.745491in}{3.327223in}}%
\pgfpathcurveto{\pgfqpoint{3.745491in}{3.335861in}}{\pgfqpoint{3.742059in}{3.344146in}}{\pgfqpoint{3.735950in}{3.350255in}}%
\pgfpathcurveto{\pgfqpoint{3.729842in}{3.356363in}}{\pgfqpoint{3.721557in}{3.359795in}}{\pgfqpoint{3.712918in}{3.359795in}}%
\pgfpathcurveto{\pgfqpoint{3.704280in}{3.359795in}}{\pgfqpoint{3.695994in}{3.356363in}}{\pgfqpoint{3.689886in}{3.350255in}}%
\pgfpathcurveto{\pgfqpoint{3.683778in}{3.344146in}}{\pgfqpoint{3.680346in}{3.335861in}}{\pgfqpoint{3.680346in}{3.327223in}}%
\pgfpathcurveto{\pgfqpoint{3.680346in}{3.318584in}}{\pgfqpoint{3.683778in}{3.310299in}}{\pgfqpoint{3.689886in}{3.304190in}}%
\pgfpathcurveto{\pgfqpoint{3.695994in}{3.298082in}}{\pgfqpoint{3.704280in}{3.294650in}}{\pgfqpoint{3.712918in}{3.294650in}}%
\pgfpathlineto{\pgfqpoint{3.712918in}{3.294650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733157in}{2.620078in}}%
\pgfpathcurveto{\pgfqpoint{3.741795in}{2.620078in}}{\pgfqpoint{3.750081in}{2.623510in}}{\pgfqpoint{3.756189in}{2.629618in}}%
\pgfpathcurveto{\pgfqpoint{3.762297in}{2.635726in}}{\pgfqpoint{3.765729in}{2.644012in}}{\pgfqpoint{3.765729in}{2.652650in}}%
\pgfpathcurveto{\pgfqpoint{3.765729in}{2.661288in}}{\pgfqpoint{3.762297in}{2.669574in}}{\pgfqpoint{3.756189in}{2.675682in}}%
\pgfpathcurveto{\pgfqpoint{3.750081in}{2.681790in}}{\pgfqpoint{3.741795in}{2.685222in}}{\pgfqpoint{3.733157in}{2.685222in}}%
\pgfpathcurveto{\pgfqpoint{3.724518in}{2.685222in}}{\pgfqpoint{3.716233in}{2.681790in}}{\pgfqpoint{3.710125in}{2.675682in}}%
\pgfpathcurveto{\pgfqpoint{3.704016in}{2.669574in}}{\pgfqpoint{3.700584in}{2.661288in}}{\pgfqpoint{3.700584in}{2.652650in}}%
\pgfpathcurveto{\pgfqpoint{3.700584in}{2.644012in}}{\pgfqpoint{3.704016in}{2.635726in}}{\pgfqpoint{3.710125in}{2.629618in}}%
\pgfpathcurveto{\pgfqpoint{3.716233in}{2.623510in}}{\pgfqpoint{3.724518in}{2.620078in}}{\pgfqpoint{3.733157in}{2.620078in}}%
\pgfpathlineto{\pgfqpoint{3.733157in}{2.620078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759397in}{2.130701in}}%
\pgfpathcurveto{\pgfqpoint{3.768035in}{2.130701in}}{\pgfqpoint{3.776320in}{2.134133in}}{\pgfqpoint{3.782429in}{2.140242in}}%
\pgfpathcurveto{\pgfqpoint{3.788537in}{2.146350in}}{\pgfqpoint{3.791969in}{2.154635in}}{\pgfqpoint{3.791969in}{2.163274in}}%
\pgfpathcurveto{\pgfqpoint{3.791969in}{2.171912in}}{\pgfqpoint{3.788537in}{2.180198in}}{\pgfqpoint{3.782429in}{2.186306in}}%
\pgfpathcurveto{\pgfqpoint{3.776320in}{2.192414in}}{\pgfqpoint{3.768035in}{2.195846in}}{\pgfqpoint{3.759397in}{2.195846in}}%
\pgfpathcurveto{\pgfqpoint{3.750758in}{2.195846in}}{\pgfqpoint{3.742473in}{2.192414in}}{\pgfqpoint{3.736364in}{2.186306in}}%
\pgfpathcurveto{\pgfqpoint{3.730256in}{2.180198in}}{\pgfqpoint{3.726824in}{2.171912in}}{\pgfqpoint{3.726824in}{2.163274in}}%
\pgfpathcurveto{\pgfqpoint{3.726824in}{2.154635in}}{\pgfqpoint{3.730256in}{2.146350in}}{\pgfqpoint{3.736364in}{2.140242in}}%
\pgfpathcurveto{\pgfqpoint{3.742473in}{2.134133in}}{\pgfqpoint{3.750758in}{2.130701in}}{\pgfqpoint{3.759397in}{2.130701in}}%
\pgfpathlineto{\pgfqpoint{3.759397in}{2.130701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759322in}{2.881905in}}%
\pgfpathcurveto{\pgfqpoint{3.767960in}{2.881905in}}{\pgfqpoint{3.776246in}{2.885337in}}{\pgfqpoint{3.782354in}{2.891445in}}%
\pgfpathcurveto{\pgfqpoint{3.788462in}{2.897553in}}{\pgfqpoint{3.791894in}{2.905839in}}{\pgfqpoint{3.791894in}{2.914477in}}%
\pgfpathcurveto{\pgfqpoint{3.791894in}{2.923116in}}{\pgfqpoint{3.788462in}{2.931401in}}{\pgfqpoint{3.782354in}{2.937509in}}%
\pgfpathcurveto{\pgfqpoint{3.776246in}{2.943618in}}{\pgfqpoint{3.767960in}{2.947050in}}{\pgfqpoint{3.759322in}{2.947050in}}%
\pgfpathcurveto{\pgfqpoint{3.750683in}{2.947050in}}{\pgfqpoint{3.742398in}{2.943618in}}{\pgfqpoint{3.736290in}{2.937509in}}%
\pgfpathcurveto{\pgfqpoint{3.730181in}{2.931401in}}{\pgfqpoint{3.726749in}{2.923116in}}{\pgfqpoint{3.726749in}{2.914477in}}%
\pgfpathcurveto{\pgfqpoint{3.726749in}{2.905839in}}{\pgfqpoint{3.730181in}{2.897553in}}{\pgfqpoint{3.736290in}{2.891445in}}%
\pgfpathcurveto{\pgfqpoint{3.742398in}{2.885337in}}{\pgfqpoint{3.750683in}{2.881905in}}{\pgfqpoint{3.759322in}{2.881905in}}%
\pgfpathlineto{\pgfqpoint{3.759322in}{2.881905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750201in}{3.046471in}}%
\pgfpathcurveto{\pgfqpoint{3.758839in}{3.046471in}}{\pgfqpoint{3.767125in}{3.049903in}}{\pgfqpoint{3.773233in}{3.056011in}}%
\pgfpathcurveto{\pgfqpoint{3.779341in}{3.062120in}}{\pgfqpoint{3.782773in}{3.070405in}}{\pgfqpoint{3.782773in}{3.079044in}}%
\pgfpathcurveto{\pgfqpoint{3.782773in}{3.087682in}}{\pgfqpoint{3.779341in}{3.095967in}}{\pgfqpoint{3.773233in}{3.102076in}}%
\pgfpathcurveto{\pgfqpoint{3.767125in}{3.108184in}}{\pgfqpoint{3.758839in}{3.111616in}}{\pgfqpoint{3.750201in}{3.111616in}}%
\pgfpathcurveto{\pgfqpoint{3.741562in}{3.111616in}}{\pgfqpoint{3.733277in}{3.108184in}}{\pgfqpoint{3.727169in}{3.102076in}}%
\pgfpathcurveto{\pgfqpoint{3.721060in}{3.095967in}}{\pgfqpoint{3.717628in}{3.087682in}}{\pgfqpoint{3.717628in}{3.079044in}}%
\pgfpathcurveto{\pgfqpoint{3.717628in}{3.070405in}}{\pgfqpoint{3.721060in}{3.062120in}}{\pgfqpoint{3.727169in}{3.056011in}}%
\pgfpathcurveto{\pgfqpoint{3.733277in}{3.049903in}}{\pgfqpoint{3.741562in}{3.046471in}}{\pgfqpoint{3.750201in}{3.046471in}}%
\pgfpathlineto{\pgfqpoint{3.750201in}{3.046471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757613in}{2.923866in}}%
\pgfpathcurveto{\pgfqpoint{3.766252in}{2.923866in}}{\pgfqpoint{3.774537in}{2.927298in}}{\pgfqpoint{3.780646in}{2.933406in}}%
\pgfpathcurveto{\pgfqpoint{3.786754in}{2.939514in}}{\pgfqpoint{3.790186in}{2.947800in}}{\pgfqpoint{3.790186in}{2.956438in}}%
\pgfpathcurveto{\pgfqpoint{3.790186in}{2.965076in}}{\pgfqpoint{3.786754in}{2.973362in}}{\pgfqpoint{3.780646in}{2.979470in}}%
\pgfpathcurveto{\pgfqpoint{3.774537in}{2.985578in}}{\pgfqpoint{3.766252in}{2.989010in}}{\pgfqpoint{3.757613in}{2.989010in}}%
\pgfpathcurveto{\pgfqpoint{3.748975in}{2.989010in}}{\pgfqpoint{3.740690in}{2.985578in}}{\pgfqpoint{3.734581in}{2.979470in}}%
\pgfpathcurveto{\pgfqpoint{3.728473in}{2.973362in}}{\pgfqpoint{3.725041in}{2.965076in}}{\pgfqpoint{3.725041in}{2.956438in}}%
\pgfpathcurveto{\pgfqpoint{3.725041in}{2.947800in}}{\pgfqpoint{3.728473in}{2.939514in}}{\pgfqpoint{3.734581in}{2.933406in}}%
\pgfpathcurveto{\pgfqpoint{3.740690in}{2.927298in}}{\pgfqpoint{3.748975in}{2.923866in}}{\pgfqpoint{3.757613in}{2.923866in}}%
\pgfpathlineto{\pgfqpoint{3.757613in}{2.923866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749375in}{2.866701in}}%
\pgfpathcurveto{\pgfqpoint{3.758014in}{2.866701in}}{\pgfqpoint{3.766299in}{2.870133in}}{\pgfqpoint{3.772407in}{2.876241in}}%
\pgfpathcurveto{\pgfqpoint{3.778516in}{2.882350in}}{\pgfqpoint{3.781948in}{2.890635in}}{\pgfqpoint{3.781948in}{2.899273in}}%
\pgfpathcurveto{\pgfqpoint{3.781948in}{2.907912in}}{\pgfqpoint{3.778516in}{2.916197in}}{\pgfqpoint{3.772407in}{2.922306in}}%
\pgfpathcurveto{\pgfqpoint{3.766299in}{2.928414in}}{\pgfqpoint{3.758014in}{2.931846in}}{\pgfqpoint{3.749375in}{2.931846in}}%
\pgfpathcurveto{\pgfqpoint{3.740737in}{2.931846in}}{\pgfqpoint{3.732451in}{2.928414in}}{\pgfqpoint{3.726343in}{2.922306in}}%
\pgfpathcurveto{\pgfqpoint{3.720235in}{2.916197in}}{\pgfqpoint{3.716803in}{2.907912in}}{\pgfqpoint{3.716803in}{2.899273in}}%
\pgfpathcurveto{\pgfqpoint{3.716803in}{2.890635in}}{\pgfqpoint{3.720235in}{2.882350in}}{\pgfqpoint{3.726343in}{2.876241in}}%
\pgfpathcurveto{\pgfqpoint{3.732451in}{2.870133in}}{\pgfqpoint{3.740737in}{2.866701in}}{\pgfqpoint{3.749375in}{2.866701in}}%
\pgfpathlineto{\pgfqpoint{3.749375in}{2.866701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759504in}{1.998625in}}%
\pgfpathcurveto{\pgfqpoint{3.768143in}{1.998625in}}{\pgfqpoint{3.776428in}{2.002057in}}{\pgfqpoint{3.782536in}{2.008165in}}%
\pgfpathcurveto{\pgfqpoint{3.788645in}{2.014273in}}{\pgfqpoint{3.792077in}{2.022559in}}{\pgfqpoint{3.792077in}{2.031197in}}%
\pgfpathcurveto{\pgfqpoint{3.792077in}{2.039836in}}{\pgfqpoint{3.788645in}{2.048121in}}{\pgfqpoint{3.782536in}{2.054230in}}%
\pgfpathcurveto{\pgfqpoint{3.776428in}{2.060338in}}{\pgfqpoint{3.768143in}{2.063770in}}{\pgfqpoint{3.759504in}{2.063770in}}%
\pgfpathcurveto{\pgfqpoint{3.750866in}{2.063770in}}{\pgfqpoint{3.742580in}{2.060338in}}{\pgfqpoint{3.736472in}{2.054230in}}%
\pgfpathcurveto{\pgfqpoint{3.730364in}{2.048121in}}{\pgfqpoint{3.726932in}{2.039836in}}{\pgfqpoint{3.726932in}{2.031197in}}%
\pgfpathcurveto{\pgfqpoint{3.726932in}{2.022559in}}{\pgfqpoint{3.730364in}{2.014273in}}{\pgfqpoint{3.736472in}{2.008165in}}%
\pgfpathcurveto{\pgfqpoint{3.742580in}{2.002057in}}{\pgfqpoint{3.750866in}{1.998625in}}{\pgfqpoint{3.759504in}{1.998625in}}%
\pgfpathlineto{\pgfqpoint{3.759504in}{1.998625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726971in}{2.435476in}}%
\pgfpathcurveto{\pgfqpoint{3.735609in}{2.435476in}}{\pgfqpoint{3.743895in}{2.438908in}}{\pgfqpoint{3.750003in}{2.445016in}}%
\pgfpathcurveto{\pgfqpoint{3.756111in}{2.451124in}}{\pgfqpoint{3.759543in}{2.459410in}}{\pgfqpoint{3.759543in}{2.468048in}}%
\pgfpathcurveto{\pgfqpoint{3.759543in}{2.476686in}}{\pgfqpoint{3.756111in}{2.484972in}}{\pgfqpoint{3.750003in}{2.491080in}}%
\pgfpathcurveto{\pgfqpoint{3.743895in}{2.497188in}}{\pgfqpoint{3.735609in}{2.500620in}}{\pgfqpoint{3.726971in}{2.500620in}}%
\pgfpathcurveto{\pgfqpoint{3.718332in}{2.500620in}}{\pgfqpoint{3.710047in}{2.497188in}}{\pgfqpoint{3.703939in}{2.491080in}}%
\pgfpathcurveto{\pgfqpoint{3.697830in}{2.484972in}}{\pgfqpoint{3.694398in}{2.476686in}}{\pgfqpoint{3.694398in}{2.468048in}}%
\pgfpathcurveto{\pgfqpoint{3.694398in}{2.459410in}}{\pgfqpoint{3.697830in}{2.451124in}}{\pgfqpoint{3.703939in}{2.445016in}}%
\pgfpathcurveto{\pgfqpoint{3.710047in}{2.438908in}}{\pgfqpoint{3.718332in}{2.435476in}}{\pgfqpoint{3.726971in}{2.435476in}}%
\pgfpathlineto{\pgfqpoint{3.726971in}{2.435476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707716in}{2.774252in}}%
\pgfpathcurveto{\pgfqpoint{3.716354in}{2.774252in}}{\pgfqpoint{3.724640in}{2.777684in}}{\pgfqpoint{3.730748in}{2.783792in}}%
\pgfpathcurveto{\pgfqpoint{3.736856in}{2.789900in}}{\pgfqpoint{3.740288in}{2.798186in}}{\pgfqpoint{3.740288in}{2.806824in}}%
\pgfpathcurveto{\pgfqpoint{3.740288in}{2.815463in}}{\pgfqpoint{3.736856in}{2.823748in}}{\pgfqpoint{3.730748in}{2.829856in}}%
\pgfpathcurveto{\pgfqpoint{3.724640in}{2.835965in}}{\pgfqpoint{3.716354in}{2.839397in}}{\pgfqpoint{3.707716in}{2.839397in}}%
\pgfpathcurveto{\pgfqpoint{3.699078in}{2.839397in}}{\pgfqpoint{3.690792in}{2.835965in}}{\pgfqpoint{3.684684in}{2.829856in}}%
\pgfpathcurveto{\pgfqpoint{3.678576in}{2.823748in}}{\pgfqpoint{3.675144in}{2.815463in}}{\pgfqpoint{3.675144in}{2.806824in}}%
\pgfpathcurveto{\pgfqpoint{3.675144in}{2.798186in}}{\pgfqpoint{3.678576in}{2.789900in}}{\pgfqpoint{3.684684in}{2.783792in}}%
\pgfpathcurveto{\pgfqpoint{3.690792in}{2.777684in}}{\pgfqpoint{3.699078in}{2.774252in}}{\pgfqpoint{3.707716in}{2.774252in}}%
\pgfpathlineto{\pgfqpoint{3.707716in}{2.774252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709342in}{2.667336in}}%
\pgfpathcurveto{\pgfqpoint{3.717981in}{2.667336in}}{\pgfqpoint{3.726266in}{2.670768in}}{\pgfqpoint{3.732375in}{2.676877in}}%
\pgfpathcurveto{\pgfqpoint{3.738483in}{2.682985in}}{\pgfqpoint{3.741915in}{2.691270in}}{\pgfqpoint{3.741915in}{2.699909in}}%
\pgfpathcurveto{\pgfqpoint{3.741915in}{2.708547in}}{\pgfqpoint{3.738483in}{2.716833in}}{\pgfqpoint{3.732375in}{2.722941in}}%
\pgfpathcurveto{\pgfqpoint{3.726266in}{2.729049in}}{\pgfqpoint{3.717981in}{2.732481in}}{\pgfqpoint{3.709342in}{2.732481in}}%
\pgfpathcurveto{\pgfqpoint{3.700704in}{2.732481in}}{\pgfqpoint{3.692419in}{2.729049in}}{\pgfqpoint{3.686310in}{2.722941in}}%
\pgfpathcurveto{\pgfqpoint{3.680202in}{2.716833in}}{\pgfqpoint{3.676770in}{2.708547in}}{\pgfqpoint{3.676770in}{2.699909in}}%
\pgfpathcurveto{\pgfqpoint{3.676770in}{2.691270in}}{\pgfqpoint{3.680202in}{2.682985in}}{\pgfqpoint{3.686310in}{2.676877in}}%
\pgfpathcurveto{\pgfqpoint{3.692419in}{2.670768in}}{\pgfqpoint{3.700704in}{2.667336in}}{\pgfqpoint{3.709342in}{2.667336in}}%
\pgfpathlineto{\pgfqpoint{3.709342in}{2.667336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743076in}{2.823840in}}%
\pgfpathcurveto{\pgfqpoint{3.751714in}{2.823840in}}{\pgfqpoint{3.760000in}{2.827272in}}{\pgfqpoint{3.766108in}{2.833380in}}%
\pgfpathcurveto{\pgfqpoint{3.772216in}{2.839488in}}{\pgfqpoint{3.775648in}{2.847774in}}{\pgfqpoint{3.775648in}{2.856412in}}%
\pgfpathcurveto{\pgfqpoint{3.775648in}{2.865050in}}{\pgfqpoint{3.772216in}{2.873336in}}{\pgfqpoint{3.766108in}{2.879444in}}%
\pgfpathcurveto{\pgfqpoint{3.760000in}{2.885552in}}{\pgfqpoint{3.751714in}{2.888984in}}{\pgfqpoint{3.743076in}{2.888984in}}%
\pgfpathcurveto{\pgfqpoint{3.734438in}{2.888984in}}{\pgfqpoint{3.726152in}{2.885552in}}{\pgfqpoint{3.720044in}{2.879444in}}%
\pgfpathcurveto{\pgfqpoint{3.713936in}{2.873336in}}{\pgfqpoint{3.710503in}{2.865050in}}{\pgfqpoint{3.710503in}{2.856412in}}%
\pgfpathcurveto{\pgfqpoint{3.710503in}{2.847774in}}{\pgfqpoint{3.713936in}{2.839488in}}{\pgfqpoint{3.720044in}{2.833380in}}%
\pgfpathcurveto{\pgfqpoint{3.726152in}{2.827272in}}{\pgfqpoint{3.734438in}{2.823840in}}{\pgfqpoint{3.743076in}{2.823840in}}%
\pgfpathlineto{\pgfqpoint{3.743076in}{2.823840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703756in}{3.105925in}}%
\pgfpathcurveto{\pgfqpoint{3.712394in}{3.105925in}}{\pgfqpoint{3.720680in}{3.109357in}}{\pgfqpoint{3.726788in}{3.115466in}}%
\pgfpathcurveto{\pgfqpoint{3.732896in}{3.121574in}}{\pgfqpoint{3.736328in}{3.129859in}}{\pgfqpoint{3.736328in}{3.138498in}}%
\pgfpathcurveto{\pgfqpoint{3.736328in}{3.147136in}}{\pgfqpoint{3.732896in}{3.155422in}}{\pgfqpoint{3.726788in}{3.161530in}}%
\pgfpathcurveto{\pgfqpoint{3.720680in}{3.167638in}}{\pgfqpoint{3.712394in}{3.171070in}}{\pgfqpoint{3.703756in}{3.171070in}}%
\pgfpathcurveto{\pgfqpoint{3.695118in}{3.171070in}}{\pgfqpoint{3.686832in}{3.167638in}}{\pgfqpoint{3.680724in}{3.161530in}}%
\pgfpathcurveto{\pgfqpoint{3.674616in}{3.155422in}}{\pgfqpoint{3.671184in}{3.147136in}}{\pgfqpoint{3.671184in}{3.138498in}}%
\pgfpathcurveto{\pgfqpoint{3.671184in}{3.129859in}}{\pgfqpoint{3.674616in}{3.121574in}}{\pgfqpoint{3.680724in}{3.115466in}}%
\pgfpathcurveto{\pgfqpoint{3.686832in}{3.109357in}}{\pgfqpoint{3.695118in}{3.105925in}}{\pgfqpoint{3.703756in}{3.105925in}}%
\pgfpathlineto{\pgfqpoint{3.703756in}{3.105925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759821in}{2.729157in}}%
\pgfpathcurveto{\pgfqpoint{3.768459in}{2.729157in}}{\pgfqpoint{3.776745in}{2.732589in}}{\pgfqpoint{3.782853in}{2.738697in}}%
\pgfpathcurveto{\pgfqpoint{3.788961in}{2.744805in}}{\pgfqpoint{3.792393in}{2.753091in}}{\pgfqpoint{3.792393in}{2.761729in}}%
\pgfpathcurveto{\pgfqpoint{3.792393in}{2.770367in}}{\pgfqpoint{3.788961in}{2.778653in}}{\pgfqpoint{3.782853in}{2.784761in}}%
\pgfpathcurveto{\pgfqpoint{3.776745in}{2.790869in}}{\pgfqpoint{3.768459in}{2.794301in}}{\pgfqpoint{3.759821in}{2.794301in}}%
\pgfpathcurveto{\pgfqpoint{3.751182in}{2.794301in}}{\pgfqpoint{3.742897in}{2.790869in}}{\pgfqpoint{3.736788in}{2.784761in}}%
\pgfpathcurveto{\pgfqpoint{3.730680in}{2.778653in}}{\pgfqpoint{3.727248in}{2.770367in}}{\pgfqpoint{3.727248in}{2.761729in}}%
\pgfpathcurveto{\pgfqpoint{3.727248in}{2.753091in}}{\pgfqpoint{3.730680in}{2.744805in}}{\pgfqpoint{3.736788in}{2.738697in}}%
\pgfpathcurveto{\pgfqpoint{3.742897in}{2.732589in}}{\pgfqpoint{3.751182in}{2.729157in}}{\pgfqpoint{3.759821in}{2.729157in}}%
\pgfpathlineto{\pgfqpoint{3.759821in}{2.729157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715752in}{2.651872in}}%
\pgfpathcurveto{\pgfqpoint{3.724390in}{2.651872in}}{\pgfqpoint{3.732676in}{2.655304in}}{\pgfqpoint{3.738784in}{2.661412in}}%
\pgfpathcurveto{\pgfqpoint{3.744892in}{2.667521in}}{\pgfqpoint{3.748324in}{2.675806in}}{\pgfqpoint{3.748324in}{2.684445in}}%
\pgfpathcurveto{\pgfqpoint{3.748324in}{2.693083in}}{\pgfqpoint{3.744892in}{2.701369in}}{\pgfqpoint{3.738784in}{2.707477in}}%
\pgfpathcurveto{\pgfqpoint{3.732676in}{2.713585in}}{\pgfqpoint{3.724390in}{2.717017in}}{\pgfqpoint{3.715752in}{2.717017in}}%
\pgfpathcurveto{\pgfqpoint{3.707114in}{2.717017in}}{\pgfqpoint{3.698828in}{2.713585in}}{\pgfqpoint{3.692720in}{2.707477in}}%
\pgfpathcurveto{\pgfqpoint{3.686612in}{2.701369in}}{\pgfqpoint{3.683180in}{2.693083in}}{\pgfqpoint{3.683180in}{2.684445in}}%
\pgfpathcurveto{\pgfqpoint{3.683180in}{2.675806in}}{\pgfqpoint{3.686612in}{2.667521in}}{\pgfqpoint{3.692720in}{2.661412in}}%
\pgfpathcurveto{\pgfqpoint{3.698828in}{2.655304in}}{\pgfqpoint{3.707114in}{2.651872in}}{\pgfqpoint{3.715752in}{2.651872in}}%
\pgfpathlineto{\pgfqpoint{3.715752in}{2.651872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758185in}{2.609780in}}%
\pgfpathcurveto{\pgfqpoint{3.766823in}{2.609780in}}{\pgfqpoint{3.775109in}{2.613212in}}{\pgfqpoint{3.781217in}{2.619321in}}%
\pgfpathcurveto{\pgfqpoint{3.787325in}{2.625429in}}{\pgfqpoint{3.790757in}{2.633714in}}{\pgfqpoint{3.790757in}{2.642353in}}%
\pgfpathcurveto{\pgfqpoint{3.790757in}{2.650991in}}{\pgfqpoint{3.787325in}{2.659277in}}{\pgfqpoint{3.781217in}{2.665385in}}%
\pgfpathcurveto{\pgfqpoint{3.775109in}{2.671493in}}{\pgfqpoint{3.766823in}{2.674925in}}{\pgfqpoint{3.758185in}{2.674925in}}%
\pgfpathcurveto{\pgfqpoint{3.749546in}{2.674925in}}{\pgfqpoint{3.741261in}{2.671493in}}{\pgfqpoint{3.735153in}{2.665385in}}%
\pgfpathcurveto{\pgfqpoint{3.729044in}{2.659277in}}{\pgfqpoint{3.725612in}{2.650991in}}{\pgfqpoint{3.725612in}{2.642353in}}%
\pgfpathcurveto{\pgfqpoint{3.725612in}{2.633714in}}{\pgfqpoint{3.729044in}{2.625429in}}{\pgfqpoint{3.735153in}{2.619321in}}%
\pgfpathcurveto{\pgfqpoint{3.741261in}{2.613212in}}{\pgfqpoint{3.749546in}{2.609780in}}{\pgfqpoint{3.758185in}{2.609780in}}%
\pgfpathlineto{\pgfqpoint{3.758185in}{2.609780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726981in}{1.944333in}}%
\pgfpathcurveto{\pgfqpoint{3.735620in}{1.944333in}}{\pgfqpoint{3.743905in}{1.947765in}}{\pgfqpoint{3.750013in}{1.953873in}}%
\pgfpathcurveto{\pgfqpoint{3.756122in}{1.959981in}}{\pgfqpoint{3.759554in}{1.968267in}}{\pgfqpoint{3.759554in}{1.976905in}}%
\pgfpathcurveto{\pgfqpoint{3.759554in}{1.985544in}}{\pgfqpoint{3.756122in}{1.993829in}}{\pgfqpoint{3.750013in}{1.999937in}}%
\pgfpathcurveto{\pgfqpoint{3.743905in}{2.006046in}}{\pgfqpoint{3.735620in}{2.009478in}}{\pgfqpoint{3.726981in}{2.009478in}}%
\pgfpathcurveto{\pgfqpoint{3.718343in}{2.009478in}}{\pgfqpoint{3.710057in}{2.006046in}}{\pgfqpoint{3.703949in}{1.999937in}}%
\pgfpathcurveto{\pgfqpoint{3.697841in}{1.993829in}}{\pgfqpoint{3.694409in}{1.985544in}}{\pgfqpoint{3.694409in}{1.976905in}}%
\pgfpathcurveto{\pgfqpoint{3.694409in}{1.968267in}}{\pgfqpoint{3.697841in}{1.959981in}}{\pgfqpoint{3.703949in}{1.953873in}}%
\pgfpathcurveto{\pgfqpoint{3.710057in}{1.947765in}}{\pgfqpoint{3.718343in}{1.944333in}}{\pgfqpoint{3.726981in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{3.726981in}{1.944333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710121in}{2.815077in}}%
\pgfpathcurveto{\pgfqpoint{3.718760in}{2.815077in}}{\pgfqpoint{3.727045in}{2.818509in}}{\pgfqpoint{3.733153in}{2.824617in}}%
\pgfpathcurveto{\pgfqpoint{3.739262in}{2.830725in}}{\pgfqpoint{3.742694in}{2.839011in}}{\pgfqpoint{3.742694in}{2.847649in}}%
\pgfpathcurveto{\pgfqpoint{3.742694in}{2.856287in}}{\pgfqpoint{3.739262in}{2.864573in}}{\pgfqpoint{3.733153in}{2.870681in}}%
\pgfpathcurveto{\pgfqpoint{3.727045in}{2.876789in}}{\pgfqpoint{3.718760in}{2.880221in}}{\pgfqpoint{3.710121in}{2.880221in}}%
\pgfpathcurveto{\pgfqpoint{3.701483in}{2.880221in}}{\pgfqpoint{3.693197in}{2.876789in}}{\pgfqpoint{3.687089in}{2.870681in}}%
\pgfpathcurveto{\pgfqpoint{3.680981in}{2.864573in}}{\pgfqpoint{3.677549in}{2.856287in}}{\pgfqpoint{3.677549in}{2.847649in}}%
\pgfpathcurveto{\pgfqpoint{3.677549in}{2.839011in}}{\pgfqpoint{3.680981in}{2.830725in}}{\pgfqpoint{3.687089in}{2.824617in}}%
\pgfpathcurveto{\pgfqpoint{3.693197in}{2.818509in}}{\pgfqpoint{3.701483in}{2.815077in}}{\pgfqpoint{3.710121in}{2.815077in}}%
\pgfpathlineto{\pgfqpoint{3.710121in}{2.815077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727932in}{2.827464in}}%
\pgfpathcurveto{\pgfqpoint{3.736570in}{2.827464in}}{\pgfqpoint{3.744856in}{2.830896in}}{\pgfqpoint{3.750964in}{2.837004in}}%
\pgfpathcurveto{\pgfqpoint{3.757072in}{2.843112in}}{\pgfqpoint{3.760504in}{2.851398in}}{\pgfqpoint{3.760504in}{2.860036in}}%
\pgfpathcurveto{\pgfqpoint{3.760504in}{2.868674in}}{\pgfqpoint{3.757072in}{2.876960in}}{\pgfqpoint{3.750964in}{2.883068in}}%
\pgfpathcurveto{\pgfqpoint{3.744856in}{2.889176in}}{\pgfqpoint{3.736570in}{2.892608in}}{\pgfqpoint{3.727932in}{2.892608in}}%
\pgfpathcurveto{\pgfqpoint{3.719294in}{2.892608in}}{\pgfqpoint{3.711008in}{2.889176in}}{\pgfqpoint{3.704900in}{2.883068in}}%
\pgfpathcurveto{\pgfqpoint{3.698792in}{2.876960in}}{\pgfqpoint{3.695360in}{2.868674in}}{\pgfqpoint{3.695360in}{2.860036in}}%
\pgfpathcurveto{\pgfqpoint{3.695360in}{2.851398in}}{\pgfqpoint{3.698792in}{2.843112in}}{\pgfqpoint{3.704900in}{2.837004in}}%
\pgfpathcurveto{\pgfqpoint{3.711008in}{2.830896in}}{\pgfqpoint{3.719294in}{2.827464in}}{\pgfqpoint{3.727932in}{2.827464in}}%
\pgfpathlineto{\pgfqpoint{3.727932in}{2.827464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703523in}{3.398375in}}%
\pgfpathcurveto{\pgfqpoint{3.712161in}{3.398375in}}{\pgfqpoint{3.720447in}{3.401807in}}{\pgfqpoint{3.726555in}{3.407915in}}%
\pgfpathcurveto{\pgfqpoint{3.732663in}{3.414023in}}{\pgfqpoint{3.736095in}{3.422309in}}{\pgfqpoint{3.736095in}{3.430947in}}%
\pgfpathcurveto{\pgfqpoint{3.736095in}{3.439585in}}{\pgfqpoint{3.732663in}{3.447871in}}{\pgfqpoint{3.726555in}{3.453979in}}%
\pgfpathcurveto{\pgfqpoint{3.720447in}{3.460087in}}{\pgfqpoint{3.712161in}{3.463520in}}{\pgfqpoint{3.703523in}{3.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.694885in}{3.463520in}}{\pgfqpoint{3.686599in}{3.460087in}}{\pgfqpoint{3.680491in}{3.453979in}}%
\pgfpathcurveto{\pgfqpoint{3.674383in}{3.447871in}}{\pgfqpoint{3.670951in}{3.439585in}}{\pgfqpoint{3.670951in}{3.430947in}}%
\pgfpathcurveto{\pgfqpoint{3.670951in}{3.422309in}}{\pgfqpoint{3.674383in}{3.414023in}}{\pgfqpoint{3.680491in}{3.407915in}}%
\pgfpathcurveto{\pgfqpoint{3.686599in}{3.401807in}}{\pgfqpoint{3.694885in}{3.398375in}}{\pgfqpoint{3.703523in}{3.398375in}}%
\pgfpathlineto{\pgfqpoint{3.703523in}{3.398375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716500in}{2.866166in}}%
\pgfpathcurveto{\pgfqpoint{3.725138in}{2.866166in}}{\pgfqpoint{3.733424in}{2.869598in}}{\pgfqpoint{3.739532in}{2.875707in}}%
\pgfpathcurveto{\pgfqpoint{3.745640in}{2.881815in}}{\pgfqpoint{3.749072in}{2.890100in}}{\pgfqpoint{3.749072in}{2.898739in}}%
\pgfpathcurveto{\pgfqpoint{3.749072in}{2.907377in}}{\pgfqpoint{3.745640in}{2.915663in}}{\pgfqpoint{3.739532in}{2.921771in}}%
\pgfpathcurveto{\pgfqpoint{3.733424in}{2.927879in}}{\pgfqpoint{3.725138in}{2.931311in}}{\pgfqpoint{3.716500in}{2.931311in}}%
\pgfpathcurveto{\pgfqpoint{3.707862in}{2.931311in}}{\pgfqpoint{3.699576in}{2.927879in}}{\pgfqpoint{3.693468in}{2.921771in}}%
\pgfpathcurveto{\pgfqpoint{3.687360in}{2.915663in}}{\pgfqpoint{3.683928in}{2.907377in}}{\pgfqpoint{3.683928in}{2.898739in}}%
\pgfpathcurveto{\pgfqpoint{3.683928in}{2.890100in}}{\pgfqpoint{3.687360in}{2.881815in}}{\pgfqpoint{3.693468in}{2.875707in}}%
\pgfpathcurveto{\pgfqpoint{3.699576in}{2.869598in}}{\pgfqpoint{3.707862in}{2.866166in}}{\pgfqpoint{3.716500in}{2.866166in}}%
\pgfpathlineto{\pgfqpoint{3.716500in}{2.866166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712808in}{2.673768in}}%
\pgfpathcurveto{\pgfqpoint{3.721446in}{2.673768in}}{\pgfqpoint{3.729732in}{2.677200in}}{\pgfqpoint{3.735840in}{2.683308in}}%
\pgfpathcurveto{\pgfqpoint{3.741948in}{2.689417in}}{\pgfqpoint{3.745381in}{2.697702in}}{\pgfqpoint{3.745381in}{2.706341in}}%
\pgfpathcurveto{\pgfqpoint{3.745381in}{2.714979in}}{\pgfqpoint{3.741948in}{2.723264in}}{\pgfqpoint{3.735840in}{2.729373in}}%
\pgfpathcurveto{\pgfqpoint{3.729732in}{2.735481in}}{\pgfqpoint{3.721446in}{2.738913in}}{\pgfqpoint{3.712808in}{2.738913in}}%
\pgfpathcurveto{\pgfqpoint{3.704170in}{2.738913in}}{\pgfqpoint{3.695884in}{2.735481in}}{\pgfqpoint{3.689776in}{2.729373in}}%
\pgfpathcurveto{\pgfqpoint{3.683668in}{2.723264in}}{\pgfqpoint{3.680236in}{2.714979in}}{\pgfqpoint{3.680236in}{2.706341in}}%
\pgfpathcurveto{\pgfqpoint{3.680236in}{2.697702in}}{\pgfqpoint{3.683668in}{2.689417in}}{\pgfqpoint{3.689776in}{2.683308in}}%
\pgfpathcurveto{\pgfqpoint{3.695884in}{2.677200in}}{\pgfqpoint{3.704170in}{2.673768in}}{\pgfqpoint{3.712808in}{2.673768in}}%
\pgfpathlineto{\pgfqpoint{3.712808in}{2.673768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768931in}{2.128517in}}%
\pgfpathcurveto{\pgfqpoint{3.777570in}{2.128517in}}{\pgfqpoint{3.785855in}{2.131949in}}{\pgfqpoint{3.791964in}{2.138057in}}%
\pgfpathcurveto{\pgfqpoint{3.798072in}{2.144165in}}{\pgfqpoint{3.801504in}{2.152451in}}{\pgfqpoint{3.801504in}{2.161089in}}%
\pgfpathcurveto{\pgfqpoint{3.801504in}{2.169727in}}{\pgfqpoint{3.798072in}{2.178013in}}{\pgfqpoint{3.791964in}{2.184121in}}%
\pgfpathcurveto{\pgfqpoint{3.785855in}{2.190229in}}{\pgfqpoint{3.777570in}{2.193661in}}{\pgfqpoint{3.768931in}{2.193661in}}%
\pgfpathcurveto{\pgfqpoint{3.760293in}{2.193661in}}{\pgfqpoint{3.752007in}{2.190229in}}{\pgfqpoint{3.745899in}{2.184121in}}%
\pgfpathcurveto{\pgfqpoint{3.739791in}{2.178013in}}{\pgfqpoint{3.736359in}{2.169727in}}{\pgfqpoint{3.736359in}{2.161089in}}%
\pgfpathcurveto{\pgfqpoint{3.736359in}{2.152451in}}{\pgfqpoint{3.739791in}{2.144165in}}{\pgfqpoint{3.745899in}{2.138057in}}%
\pgfpathcurveto{\pgfqpoint{3.752007in}{2.131949in}}{\pgfqpoint{3.760293in}{2.128517in}}{\pgfqpoint{3.768931in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{3.768931in}{2.128517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732221in}{2.111585in}}%
\pgfpathcurveto{\pgfqpoint{3.740859in}{2.111585in}}{\pgfqpoint{3.749145in}{2.115017in}}{\pgfqpoint{3.755253in}{2.121125in}}%
\pgfpathcurveto{\pgfqpoint{3.761361in}{2.127233in}}{\pgfqpoint{3.764793in}{2.135519in}}{\pgfqpoint{3.764793in}{2.144157in}}%
\pgfpathcurveto{\pgfqpoint{3.764793in}{2.152795in}}{\pgfqpoint{3.761361in}{2.161081in}}{\pgfqpoint{3.755253in}{2.167189in}}%
\pgfpathcurveto{\pgfqpoint{3.749145in}{2.173297in}}{\pgfqpoint{3.740859in}{2.176729in}}{\pgfqpoint{3.732221in}{2.176729in}}%
\pgfpathcurveto{\pgfqpoint{3.723582in}{2.176729in}}{\pgfqpoint{3.715297in}{2.173297in}}{\pgfqpoint{3.709188in}{2.167189in}}%
\pgfpathcurveto{\pgfqpoint{3.703080in}{2.161081in}}{\pgfqpoint{3.699648in}{2.152795in}}{\pgfqpoint{3.699648in}{2.144157in}}%
\pgfpathcurveto{\pgfqpoint{3.699648in}{2.135519in}}{\pgfqpoint{3.703080in}{2.127233in}}{\pgfqpoint{3.709188in}{2.121125in}}%
\pgfpathcurveto{\pgfqpoint{3.715297in}{2.115017in}}{\pgfqpoint{3.723582in}{2.111585in}}{\pgfqpoint{3.732221in}{2.111585in}}%
\pgfpathlineto{\pgfqpoint{3.732221in}{2.111585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740048in}{1.968140in}}%
\pgfpathcurveto{\pgfqpoint{3.748687in}{1.968140in}}{\pgfqpoint{3.756972in}{1.971572in}}{\pgfqpoint{3.763080in}{1.977680in}}%
\pgfpathcurveto{\pgfqpoint{3.769189in}{1.983788in}}{\pgfqpoint{3.772621in}{1.992074in}}{\pgfqpoint{3.772621in}{2.000712in}}%
\pgfpathcurveto{\pgfqpoint{3.772621in}{2.009351in}}{\pgfqpoint{3.769189in}{2.017636in}}{\pgfqpoint{3.763080in}{2.023745in}}%
\pgfpathcurveto{\pgfqpoint{3.756972in}{2.029853in}}{\pgfqpoint{3.748687in}{2.033285in}}{\pgfqpoint{3.740048in}{2.033285in}}%
\pgfpathcurveto{\pgfqpoint{3.731410in}{2.033285in}}{\pgfqpoint{3.723124in}{2.029853in}}{\pgfqpoint{3.717016in}{2.023745in}}%
\pgfpathcurveto{\pgfqpoint{3.710908in}{2.017636in}}{\pgfqpoint{3.707476in}{2.009351in}}{\pgfqpoint{3.707476in}{2.000712in}}%
\pgfpathcurveto{\pgfqpoint{3.707476in}{1.992074in}}{\pgfqpoint{3.710908in}{1.983788in}}{\pgfqpoint{3.717016in}{1.977680in}}%
\pgfpathcurveto{\pgfqpoint{3.723124in}{1.971572in}}{\pgfqpoint{3.731410in}{1.968140in}}{\pgfqpoint{3.740048in}{1.968140in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{1.968140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706699in}{2.401804in}}%
\pgfpathcurveto{\pgfqpoint{3.715337in}{2.401804in}}{\pgfqpoint{3.723623in}{2.405236in}}{\pgfqpoint{3.729731in}{2.411344in}}%
\pgfpathcurveto{\pgfqpoint{3.735839in}{2.417453in}}{\pgfqpoint{3.739271in}{2.425738in}}{\pgfqpoint{3.739271in}{2.434376in}}%
\pgfpathcurveto{\pgfqpoint{3.739271in}{2.443015in}}{\pgfqpoint{3.735839in}{2.451300in}}{\pgfqpoint{3.729731in}{2.457409in}}%
\pgfpathcurveto{\pgfqpoint{3.723623in}{2.463517in}}{\pgfqpoint{3.715337in}{2.466949in}}{\pgfqpoint{3.706699in}{2.466949in}}%
\pgfpathcurveto{\pgfqpoint{3.698061in}{2.466949in}}{\pgfqpoint{3.689775in}{2.463517in}}{\pgfqpoint{3.683667in}{2.457409in}}%
\pgfpathcurveto{\pgfqpoint{3.677559in}{2.451300in}}{\pgfqpoint{3.674127in}{2.443015in}}{\pgfqpoint{3.674127in}{2.434376in}}%
\pgfpathcurveto{\pgfqpoint{3.674127in}{2.425738in}}{\pgfqpoint{3.677559in}{2.417453in}}{\pgfqpoint{3.683667in}{2.411344in}}%
\pgfpathcurveto{\pgfqpoint{3.689775in}{2.405236in}}{\pgfqpoint{3.698061in}{2.401804in}}{\pgfqpoint{3.706699in}{2.401804in}}%
\pgfpathlineto{\pgfqpoint{3.706699in}{2.401804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706908in}{2.922583in}}%
\pgfpathcurveto{\pgfqpoint{3.715546in}{2.922583in}}{\pgfqpoint{3.723831in}{2.926015in}}{\pgfqpoint{3.729940in}{2.932123in}}%
\pgfpathcurveto{\pgfqpoint{3.736048in}{2.938231in}}{\pgfqpoint{3.739480in}{2.946517in}}{\pgfqpoint{3.739480in}{2.955155in}}%
\pgfpathcurveto{\pgfqpoint{3.739480in}{2.963793in}}{\pgfqpoint{3.736048in}{2.972079in}}{\pgfqpoint{3.729940in}{2.978187in}}%
\pgfpathcurveto{\pgfqpoint{3.723831in}{2.984295in}}{\pgfqpoint{3.715546in}{2.987727in}}{\pgfqpoint{3.706908in}{2.987727in}}%
\pgfpathcurveto{\pgfqpoint{3.698269in}{2.987727in}}{\pgfqpoint{3.689984in}{2.984295in}}{\pgfqpoint{3.683875in}{2.978187in}}%
\pgfpathcurveto{\pgfqpoint{3.677767in}{2.972079in}}{\pgfqpoint{3.674335in}{2.963793in}}{\pgfqpoint{3.674335in}{2.955155in}}%
\pgfpathcurveto{\pgfqpoint{3.674335in}{2.946517in}}{\pgfqpoint{3.677767in}{2.938231in}}{\pgfqpoint{3.683875in}{2.932123in}}%
\pgfpathcurveto{\pgfqpoint{3.689984in}{2.926015in}}{\pgfqpoint{3.698269in}{2.922583in}}{\pgfqpoint{3.706908in}{2.922583in}}%
\pgfpathlineto{\pgfqpoint{3.706908in}{2.922583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743608in}{2.904079in}}%
\pgfpathcurveto{\pgfqpoint{3.752247in}{2.904079in}}{\pgfqpoint{3.760532in}{2.907511in}}{\pgfqpoint{3.766640in}{2.913619in}}%
\pgfpathcurveto{\pgfqpoint{3.772749in}{2.919728in}}{\pgfqpoint{3.776181in}{2.928013in}}{\pgfqpoint{3.776181in}{2.936652in}}%
\pgfpathcurveto{\pgfqpoint{3.776181in}{2.945290in}}{\pgfqpoint{3.772749in}{2.953575in}}{\pgfqpoint{3.766640in}{2.959684in}}%
\pgfpathcurveto{\pgfqpoint{3.760532in}{2.965792in}}{\pgfqpoint{3.752247in}{2.969224in}}{\pgfqpoint{3.743608in}{2.969224in}}%
\pgfpathcurveto{\pgfqpoint{3.734970in}{2.969224in}}{\pgfqpoint{3.726684in}{2.965792in}}{\pgfqpoint{3.720576in}{2.959684in}}%
\pgfpathcurveto{\pgfqpoint{3.714468in}{2.953575in}}{\pgfqpoint{3.711036in}{2.945290in}}{\pgfqpoint{3.711036in}{2.936652in}}%
\pgfpathcurveto{\pgfqpoint{3.711036in}{2.928013in}}{\pgfqpoint{3.714468in}{2.919728in}}{\pgfqpoint{3.720576in}{2.913619in}}%
\pgfpathcurveto{\pgfqpoint{3.726684in}{2.907511in}}{\pgfqpoint{3.734970in}{2.904079in}}{\pgfqpoint{3.743608in}{2.904079in}}%
\pgfpathlineto{\pgfqpoint{3.743608in}{2.904079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725770in}{2.701404in}}%
\pgfpathcurveto{\pgfqpoint{3.734409in}{2.701404in}}{\pgfqpoint{3.742694in}{2.704836in}}{\pgfqpoint{3.748803in}{2.710944in}}%
\pgfpathcurveto{\pgfqpoint{3.754911in}{2.717052in}}{\pgfqpoint{3.758343in}{2.725338in}}{\pgfqpoint{3.758343in}{2.733976in}}%
\pgfpathcurveto{\pgfqpoint{3.758343in}{2.742614in}}{\pgfqpoint{3.754911in}{2.750900in}}{\pgfqpoint{3.748803in}{2.757008in}}%
\pgfpathcurveto{\pgfqpoint{3.742694in}{2.763116in}}{\pgfqpoint{3.734409in}{2.766548in}}{\pgfqpoint{3.725770in}{2.766548in}}%
\pgfpathcurveto{\pgfqpoint{3.717132in}{2.766548in}}{\pgfqpoint{3.708847in}{2.763116in}}{\pgfqpoint{3.702738in}{2.757008in}}%
\pgfpathcurveto{\pgfqpoint{3.696630in}{2.750900in}}{\pgfqpoint{3.693198in}{2.742614in}}{\pgfqpoint{3.693198in}{2.733976in}}%
\pgfpathcurveto{\pgfqpoint{3.693198in}{2.725338in}}{\pgfqpoint{3.696630in}{2.717052in}}{\pgfqpoint{3.702738in}{2.710944in}}%
\pgfpathcurveto{\pgfqpoint{3.708847in}{2.704836in}}{\pgfqpoint{3.717132in}{2.701404in}}{\pgfqpoint{3.725770in}{2.701404in}}%
\pgfpathlineto{\pgfqpoint{3.725770in}{2.701404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722991in}{2.489270in}}%
\pgfpathcurveto{\pgfqpoint{3.731629in}{2.489270in}}{\pgfqpoint{3.739915in}{2.492703in}}{\pgfqpoint{3.746023in}{2.498811in}}%
\pgfpathcurveto{\pgfqpoint{3.752131in}{2.504919in}}{\pgfqpoint{3.755563in}{2.513205in}}{\pgfqpoint{3.755563in}{2.521843in}}%
\pgfpathcurveto{\pgfqpoint{3.755563in}{2.530481in}}{\pgfqpoint{3.752131in}{2.538767in}}{\pgfqpoint{3.746023in}{2.544875in}}%
\pgfpathcurveto{\pgfqpoint{3.739915in}{2.550983in}}{\pgfqpoint{3.731629in}{2.554415in}}{\pgfqpoint{3.722991in}{2.554415in}}%
\pgfpathcurveto{\pgfqpoint{3.714353in}{2.554415in}}{\pgfqpoint{3.706067in}{2.550983in}}{\pgfqpoint{3.699959in}{2.544875in}}%
\pgfpathcurveto{\pgfqpoint{3.693851in}{2.538767in}}{\pgfqpoint{3.690419in}{2.530481in}}{\pgfqpoint{3.690419in}{2.521843in}}%
\pgfpathcurveto{\pgfqpoint{3.690419in}{2.513205in}}{\pgfqpoint{3.693851in}{2.504919in}}{\pgfqpoint{3.699959in}{2.498811in}}%
\pgfpathcurveto{\pgfqpoint{3.706067in}{2.492703in}}{\pgfqpoint{3.714353in}{2.489270in}}{\pgfqpoint{3.722991in}{2.489270in}}%
\pgfpathlineto{\pgfqpoint{3.722991in}{2.489270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713956in}{2.827634in}}%
\pgfpathcurveto{\pgfqpoint{3.722594in}{2.827634in}}{\pgfqpoint{3.730880in}{2.831066in}}{\pgfqpoint{3.736988in}{2.837174in}}%
\pgfpathcurveto{\pgfqpoint{3.743096in}{2.843282in}}{\pgfqpoint{3.746528in}{2.851568in}}{\pgfqpoint{3.746528in}{2.860206in}}%
\pgfpathcurveto{\pgfqpoint{3.746528in}{2.868845in}}{\pgfqpoint{3.743096in}{2.877130in}}{\pgfqpoint{3.736988in}{2.883238in}}%
\pgfpathcurveto{\pgfqpoint{3.730880in}{2.889347in}}{\pgfqpoint{3.722594in}{2.892779in}}{\pgfqpoint{3.713956in}{2.892779in}}%
\pgfpathcurveto{\pgfqpoint{3.705317in}{2.892779in}}{\pgfqpoint{3.697032in}{2.889347in}}{\pgfqpoint{3.690923in}{2.883238in}}%
\pgfpathcurveto{\pgfqpoint{3.684815in}{2.877130in}}{\pgfqpoint{3.681383in}{2.868845in}}{\pgfqpoint{3.681383in}{2.860206in}}%
\pgfpathcurveto{\pgfqpoint{3.681383in}{2.851568in}}{\pgfqpoint{3.684815in}{2.843282in}}{\pgfqpoint{3.690923in}{2.837174in}}%
\pgfpathcurveto{\pgfqpoint{3.697032in}{2.831066in}}{\pgfqpoint{3.705317in}{2.827634in}}{\pgfqpoint{3.713956in}{2.827634in}}%
\pgfpathlineto{\pgfqpoint{3.713956in}{2.827634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754218in}{2.252296in}}%
\pgfpathcurveto{\pgfqpoint{3.762857in}{2.252296in}}{\pgfqpoint{3.771142in}{2.255728in}}{\pgfqpoint{3.777251in}{2.261836in}}%
\pgfpathcurveto{\pgfqpoint{3.783359in}{2.267944in}}{\pgfqpoint{3.786791in}{2.276230in}}{\pgfqpoint{3.786791in}{2.284868in}}%
\pgfpathcurveto{\pgfqpoint{3.786791in}{2.293506in}}{\pgfqpoint{3.783359in}{2.301792in}}{\pgfqpoint{3.777251in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{3.771142in}{2.314008in}}{\pgfqpoint{3.762857in}{2.317440in}}{\pgfqpoint{3.754218in}{2.317440in}}%
\pgfpathcurveto{\pgfqpoint{3.745580in}{2.317440in}}{\pgfqpoint{3.737295in}{2.314008in}}{\pgfqpoint{3.731186in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{3.725078in}{2.301792in}}{\pgfqpoint{3.721646in}{2.293506in}}{\pgfqpoint{3.721646in}{2.284868in}}%
\pgfpathcurveto{\pgfqpoint{3.721646in}{2.276230in}}{\pgfqpoint{3.725078in}{2.267944in}}{\pgfqpoint{3.731186in}{2.261836in}}%
\pgfpathcurveto{\pgfqpoint{3.737295in}{2.255728in}}{\pgfqpoint{3.745580in}{2.252296in}}{\pgfqpoint{3.754218in}{2.252296in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{2.252296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766659in}{2.169401in}}%
\pgfpathcurveto{\pgfqpoint{3.775298in}{2.169401in}}{\pgfqpoint{3.783583in}{2.172833in}}{\pgfqpoint{3.789691in}{2.178941in}}%
\pgfpathcurveto{\pgfqpoint{3.795800in}{2.185050in}}{\pgfqpoint{3.799232in}{2.193335in}}{\pgfqpoint{3.799232in}{2.201974in}}%
\pgfpathcurveto{\pgfqpoint{3.799232in}{2.210612in}}{\pgfqpoint{3.795800in}{2.218897in}}{\pgfqpoint{3.789691in}{2.225006in}}%
\pgfpathcurveto{\pgfqpoint{3.783583in}{2.231114in}}{\pgfqpoint{3.775298in}{2.234546in}}{\pgfqpoint{3.766659in}{2.234546in}}%
\pgfpathcurveto{\pgfqpoint{3.758021in}{2.234546in}}{\pgfqpoint{3.749735in}{2.231114in}}{\pgfqpoint{3.743627in}{2.225006in}}%
\pgfpathcurveto{\pgfqpoint{3.737519in}{2.218897in}}{\pgfqpoint{3.734087in}{2.210612in}}{\pgfqpoint{3.734087in}{2.201974in}}%
\pgfpathcurveto{\pgfqpoint{3.734087in}{2.193335in}}{\pgfqpoint{3.737519in}{2.185050in}}{\pgfqpoint{3.743627in}{2.178941in}}%
\pgfpathcurveto{\pgfqpoint{3.749735in}{2.172833in}}{\pgfqpoint{3.758021in}{2.169401in}}{\pgfqpoint{3.766659in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{3.766659in}{2.169401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727869in}{2.897036in}}%
\pgfpathcurveto{\pgfqpoint{3.736508in}{2.897036in}}{\pgfqpoint{3.744793in}{2.900468in}}{\pgfqpoint{3.750901in}{2.906576in}}%
\pgfpathcurveto{\pgfqpoint{3.757010in}{2.912684in}}{\pgfqpoint{3.760442in}{2.920970in}}{\pgfqpoint{3.760442in}{2.929608in}}%
\pgfpathcurveto{\pgfqpoint{3.760442in}{2.938247in}}{\pgfqpoint{3.757010in}{2.946532in}}{\pgfqpoint{3.750901in}{2.952640in}}%
\pgfpathcurveto{\pgfqpoint{3.744793in}{2.958749in}}{\pgfqpoint{3.736508in}{2.962181in}}{\pgfqpoint{3.727869in}{2.962181in}}%
\pgfpathcurveto{\pgfqpoint{3.719231in}{2.962181in}}{\pgfqpoint{3.710945in}{2.958749in}}{\pgfqpoint{3.704837in}{2.952640in}}%
\pgfpathcurveto{\pgfqpoint{3.698729in}{2.946532in}}{\pgfqpoint{3.695297in}{2.938247in}}{\pgfqpoint{3.695297in}{2.929608in}}%
\pgfpathcurveto{\pgfqpoint{3.695297in}{2.920970in}}{\pgfqpoint{3.698729in}{2.912684in}}{\pgfqpoint{3.704837in}{2.906576in}}%
\pgfpathcurveto{\pgfqpoint{3.710945in}{2.900468in}}{\pgfqpoint{3.719231in}{2.897036in}}{\pgfqpoint{3.727869in}{2.897036in}}%
\pgfpathlineto{\pgfqpoint{3.727869in}{2.897036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728367in}{2.708101in}}%
\pgfpathcurveto{\pgfqpoint{3.737005in}{2.708101in}}{\pgfqpoint{3.745291in}{2.711533in}}{\pgfqpoint{3.751399in}{2.717642in}}%
\pgfpathcurveto{\pgfqpoint{3.757507in}{2.723750in}}{\pgfqpoint{3.760939in}{2.732035in}}{\pgfqpoint{3.760939in}{2.740674in}}%
\pgfpathcurveto{\pgfqpoint{3.760939in}{2.749312in}}{\pgfqpoint{3.757507in}{2.757598in}}{\pgfqpoint{3.751399in}{2.763706in}}%
\pgfpathcurveto{\pgfqpoint{3.745291in}{2.769814in}}{\pgfqpoint{3.737005in}{2.773246in}}{\pgfqpoint{3.728367in}{2.773246in}}%
\pgfpathcurveto{\pgfqpoint{3.719729in}{2.773246in}}{\pgfqpoint{3.711443in}{2.769814in}}{\pgfqpoint{3.705335in}{2.763706in}}%
\pgfpathcurveto{\pgfqpoint{3.699227in}{2.757598in}}{\pgfqpoint{3.695795in}{2.749312in}}{\pgfqpoint{3.695795in}{2.740674in}}%
\pgfpathcurveto{\pgfqpoint{3.695795in}{2.732035in}}{\pgfqpoint{3.699227in}{2.723750in}}{\pgfqpoint{3.705335in}{2.717642in}}%
\pgfpathcurveto{\pgfqpoint{3.711443in}{2.711533in}}{\pgfqpoint{3.719729in}{2.708101in}}{\pgfqpoint{3.728367in}{2.708101in}}%
\pgfpathlineto{\pgfqpoint{3.728367in}{2.708101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722682in}{1.904985in}}%
\pgfpathcurveto{\pgfqpoint{3.731320in}{1.904985in}}{\pgfqpoint{3.739606in}{1.908417in}}{\pgfqpoint{3.745714in}{1.914525in}}%
\pgfpathcurveto{\pgfqpoint{3.751822in}{1.920633in}}{\pgfqpoint{3.755254in}{1.928919in}}{\pgfqpoint{3.755254in}{1.937557in}}%
\pgfpathcurveto{\pgfqpoint{3.755254in}{1.946195in}}{\pgfqpoint{3.751822in}{1.954481in}}{\pgfqpoint{3.745714in}{1.960589in}}%
\pgfpathcurveto{\pgfqpoint{3.739606in}{1.966697in}}{\pgfqpoint{3.731320in}{1.970129in}}{\pgfqpoint{3.722682in}{1.970129in}}%
\pgfpathcurveto{\pgfqpoint{3.714044in}{1.970129in}}{\pgfqpoint{3.705758in}{1.966697in}}{\pgfqpoint{3.699650in}{1.960589in}}%
\pgfpathcurveto{\pgfqpoint{3.693541in}{1.954481in}}{\pgfqpoint{3.690109in}{1.946195in}}{\pgfqpoint{3.690109in}{1.937557in}}%
\pgfpathcurveto{\pgfqpoint{3.690109in}{1.928919in}}{\pgfqpoint{3.693541in}{1.920633in}}{\pgfqpoint{3.699650in}{1.914525in}}%
\pgfpathcurveto{\pgfqpoint{3.705758in}{1.908417in}}{\pgfqpoint{3.714044in}{1.904985in}}{\pgfqpoint{3.722682in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{3.722682in}{1.904985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714748in}{3.253432in}}%
\pgfpathcurveto{\pgfqpoint{3.723386in}{3.253432in}}{\pgfqpoint{3.731672in}{3.256864in}}{\pgfqpoint{3.737780in}{3.262972in}}%
\pgfpathcurveto{\pgfqpoint{3.743888in}{3.269080in}}{\pgfqpoint{3.747320in}{3.277366in}}{\pgfqpoint{3.747320in}{3.286004in}}%
\pgfpathcurveto{\pgfqpoint{3.747320in}{3.294643in}}{\pgfqpoint{3.743888in}{3.302928in}}{\pgfqpoint{3.737780in}{3.309037in}}%
\pgfpathcurveto{\pgfqpoint{3.731672in}{3.315145in}}{\pgfqpoint{3.723386in}{3.318577in}}{\pgfqpoint{3.714748in}{3.318577in}}%
\pgfpathcurveto{\pgfqpoint{3.706110in}{3.318577in}}{\pgfqpoint{3.697824in}{3.315145in}}{\pgfqpoint{3.691716in}{3.309037in}}%
\pgfpathcurveto{\pgfqpoint{3.685608in}{3.302928in}}{\pgfqpoint{3.682175in}{3.294643in}}{\pgfqpoint{3.682175in}{3.286004in}}%
\pgfpathcurveto{\pgfqpoint{3.682175in}{3.277366in}}{\pgfqpoint{3.685608in}{3.269080in}}{\pgfqpoint{3.691716in}{3.262972in}}%
\pgfpathcurveto{\pgfqpoint{3.697824in}{3.256864in}}{\pgfqpoint{3.706110in}{3.253432in}}{\pgfqpoint{3.714748in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{3.714748in}{3.253432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724189in}{2.901940in}}%
\pgfpathcurveto{\pgfqpoint{3.732827in}{2.901940in}}{\pgfqpoint{3.741113in}{2.905372in}}{\pgfqpoint{3.747221in}{2.911480in}}%
\pgfpathcurveto{\pgfqpoint{3.753330in}{2.917588in}}{\pgfqpoint{3.756762in}{2.925874in}}{\pgfqpoint{3.756762in}{2.934512in}}%
\pgfpathcurveto{\pgfqpoint{3.756762in}{2.943150in}}{\pgfqpoint{3.753330in}{2.951436in}}{\pgfqpoint{3.747221in}{2.957544in}}%
\pgfpathcurveto{\pgfqpoint{3.741113in}{2.963652in}}{\pgfqpoint{3.732827in}{2.967084in}}{\pgfqpoint{3.724189in}{2.967084in}}%
\pgfpathcurveto{\pgfqpoint{3.715551in}{2.967084in}}{\pgfqpoint{3.707265in}{2.963652in}}{\pgfqpoint{3.701157in}{2.957544in}}%
\pgfpathcurveto{\pgfqpoint{3.695049in}{2.951436in}}{\pgfqpoint{3.691617in}{2.943150in}}{\pgfqpoint{3.691617in}{2.934512in}}%
\pgfpathcurveto{\pgfqpoint{3.691617in}{2.925874in}}{\pgfqpoint{3.695049in}{2.917588in}}{\pgfqpoint{3.701157in}{2.911480in}}%
\pgfpathcurveto{\pgfqpoint{3.707265in}{2.905372in}}{\pgfqpoint{3.715551in}{2.901940in}}{\pgfqpoint{3.724189in}{2.901940in}}%
\pgfpathlineto{\pgfqpoint{3.724189in}{2.901940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758511in}{2.936652in}}%
\pgfpathcurveto{\pgfqpoint{3.767149in}{2.936652in}}{\pgfqpoint{3.775435in}{2.940084in}}{\pgfqpoint{3.781543in}{2.946193in}}%
\pgfpathcurveto{\pgfqpoint{3.787651in}{2.952301in}}{\pgfqpoint{3.791083in}{2.960586in}}{\pgfqpoint{3.791083in}{2.969225in}}%
\pgfpathcurveto{\pgfqpoint{3.791083in}{2.977863in}}{\pgfqpoint{3.787651in}{2.986149in}}{\pgfqpoint{3.781543in}{2.992257in}}%
\pgfpathcurveto{\pgfqpoint{3.775435in}{2.998365in}}{\pgfqpoint{3.767149in}{3.001797in}}{\pgfqpoint{3.758511in}{3.001797in}}%
\pgfpathcurveto{\pgfqpoint{3.749873in}{3.001797in}}{\pgfqpoint{3.741587in}{2.998365in}}{\pgfqpoint{3.735479in}{2.992257in}}%
\pgfpathcurveto{\pgfqpoint{3.729371in}{2.986149in}}{\pgfqpoint{3.725939in}{2.977863in}}{\pgfqpoint{3.725939in}{2.969225in}}%
\pgfpathcurveto{\pgfqpoint{3.725939in}{2.960586in}}{\pgfqpoint{3.729371in}{2.952301in}}{\pgfqpoint{3.735479in}{2.946193in}}%
\pgfpathcurveto{\pgfqpoint{3.741587in}{2.940084in}}{\pgfqpoint{3.749873in}{2.936652in}}{\pgfqpoint{3.758511in}{2.936652in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{2.936652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708550in}{2.555967in}}%
\pgfpathcurveto{\pgfqpoint{3.717188in}{2.555967in}}{\pgfqpoint{3.725474in}{2.559399in}}{\pgfqpoint{3.731582in}{2.565507in}}%
\pgfpathcurveto{\pgfqpoint{3.737690in}{2.571616in}}{\pgfqpoint{3.741122in}{2.579901in}}{\pgfqpoint{3.741122in}{2.588540in}}%
\pgfpathcurveto{\pgfqpoint{3.741122in}{2.597178in}}{\pgfqpoint{3.737690in}{2.605463in}}{\pgfqpoint{3.731582in}{2.611572in}}%
\pgfpathcurveto{\pgfqpoint{3.725474in}{2.617680in}}{\pgfqpoint{3.717188in}{2.621112in}}{\pgfqpoint{3.708550in}{2.621112in}}%
\pgfpathcurveto{\pgfqpoint{3.699911in}{2.621112in}}{\pgfqpoint{3.691626in}{2.617680in}}{\pgfqpoint{3.685517in}{2.611572in}}%
\pgfpathcurveto{\pgfqpoint{3.679409in}{2.605463in}}{\pgfqpoint{3.675977in}{2.597178in}}{\pgfqpoint{3.675977in}{2.588540in}}%
\pgfpathcurveto{\pgfqpoint{3.675977in}{2.579901in}}{\pgfqpoint{3.679409in}{2.571616in}}{\pgfqpoint{3.685517in}{2.565507in}}%
\pgfpathcurveto{\pgfqpoint{3.691626in}{2.559399in}}{\pgfqpoint{3.699911in}{2.555967in}}{\pgfqpoint{3.708550in}{2.555967in}}%
\pgfpathlineto{\pgfqpoint{3.708550in}{2.555967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758377in}{2.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.767016in}{2.787671in}}{\pgfqpoint{3.775301in}{2.791103in}}{\pgfqpoint{3.781409in}{2.797211in}}%
\pgfpathcurveto{\pgfqpoint{3.787518in}{2.803320in}}{\pgfqpoint{3.790950in}{2.811605in}}{\pgfqpoint{3.790950in}{2.820244in}}%
\pgfpathcurveto{\pgfqpoint{3.790950in}{2.828882in}}{\pgfqpoint{3.787518in}{2.837167in}}{\pgfqpoint{3.781409in}{2.843276in}}%
\pgfpathcurveto{\pgfqpoint{3.775301in}{2.849384in}}{\pgfqpoint{3.767016in}{2.852816in}}{\pgfqpoint{3.758377in}{2.852816in}}%
\pgfpathcurveto{\pgfqpoint{3.749739in}{2.852816in}}{\pgfqpoint{3.741453in}{2.849384in}}{\pgfqpoint{3.735345in}{2.843276in}}%
\pgfpathcurveto{\pgfqpoint{3.729237in}{2.837167in}}{\pgfqpoint{3.725805in}{2.828882in}}{\pgfqpoint{3.725805in}{2.820244in}}%
\pgfpathcurveto{\pgfqpoint{3.725805in}{2.811605in}}{\pgfqpoint{3.729237in}{2.803320in}}{\pgfqpoint{3.735345in}{2.797211in}}%
\pgfpathcurveto{\pgfqpoint{3.741453in}{2.791103in}}{\pgfqpoint{3.749739in}{2.787671in}}{\pgfqpoint{3.758377in}{2.787671in}}%
\pgfpathlineto{\pgfqpoint{3.758377in}{2.787671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706632in}{2.922134in}}%
\pgfpathcurveto{\pgfqpoint{3.715271in}{2.922134in}}{\pgfqpoint{3.723556in}{2.925566in}}{\pgfqpoint{3.729665in}{2.931675in}}%
\pgfpathcurveto{\pgfqpoint{3.735773in}{2.937783in}}{\pgfqpoint{3.739205in}{2.946068in}}{\pgfqpoint{3.739205in}{2.954707in}}%
\pgfpathcurveto{\pgfqpoint{3.739205in}{2.963345in}}{\pgfqpoint{3.735773in}{2.971631in}}{\pgfqpoint{3.729665in}{2.977739in}}%
\pgfpathcurveto{\pgfqpoint{3.723556in}{2.983847in}}{\pgfqpoint{3.715271in}{2.987279in}}{\pgfqpoint{3.706632in}{2.987279in}}%
\pgfpathcurveto{\pgfqpoint{3.697994in}{2.987279in}}{\pgfqpoint{3.689709in}{2.983847in}}{\pgfqpoint{3.683600in}{2.977739in}}%
\pgfpathcurveto{\pgfqpoint{3.677492in}{2.971631in}}{\pgfqpoint{3.674060in}{2.963345in}}{\pgfqpoint{3.674060in}{2.954707in}}%
\pgfpathcurveto{\pgfqpoint{3.674060in}{2.946068in}}{\pgfqpoint{3.677492in}{2.937783in}}{\pgfqpoint{3.683600in}{2.931675in}}%
\pgfpathcurveto{\pgfqpoint{3.689709in}{2.925566in}}{\pgfqpoint{3.697994in}{2.922134in}}{\pgfqpoint{3.706632in}{2.922134in}}%
\pgfpathlineto{\pgfqpoint{3.706632in}{2.922134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908473in}{1.430988in}}%
\pgfpathcurveto{\pgfqpoint{3.917112in}{1.430988in}}{\pgfqpoint{3.925397in}{1.434420in}}{\pgfqpoint{3.931505in}{1.440528in}}%
\pgfpathcurveto{\pgfqpoint{3.937614in}{1.446637in}}{\pgfqpoint{3.941046in}{1.454922in}}{\pgfqpoint{3.941046in}{1.463560in}}%
\pgfpathcurveto{\pgfqpoint{3.941046in}{1.472199in}}{\pgfqpoint{3.937614in}{1.480484in}}{\pgfqpoint{3.931505in}{1.486593in}}%
\pgfpathcurveto{\pgfqpoint{3.925397in}{1.492701in}}{\pgfqpoint{3.917112in}{1.496133in}}{\pgfqpoint{3.908473in}{1.496133in}}%
\pgfpathcurveto{\pgfqpoint{3.899835in}{1.496133in}}{\pgfqpoint{3.891549in}{1.492701in}}{\pgfqpoint{3.885441in}{1.486593in}}%
\pgfpathcurveto{\pgfqpoint{3.879333in}{1.480484in}}{\pgfqpoint{3.875901in}{1.472199in}}{\pgfqpoint{3.875901in}{1.463560in}}%
\pgfpathcurveto{\pgfqpoint{3.875901in}{1.454922in}}{\pgfqpoint{3.879333in}{1.446637in}}{\pgfqpoint{3.885441in}{1.440528in}}%
\pgfpathcurveto{\pgfqpoint{3.891549in}{1.434420in}}{\pgfqpoint{3.899835in}{1.430988in}}{\pgfqpoint{3.908473in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{3.908473in}{1.430988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923956in}{1.425270in}}%
\pgfpathcurveto{\pgfqpoint{3.932594in}{1.425270in}}{\pgfqpoint{3.940880in}{1.428702in}}{\pgfqpoint{3.946988in}{1.434810in}}%
\pgfpathcurveto{\pgfqpoint{3.953096in}{1.440918in}}{\pgfqpoint{3.956528in}{1.449204in}}{\pgfqpoint{3.956528in}{1.457842in}}%
\pgfpathcurveto{\pgfqpoint{3.956528in}{1.466481in}}{\pgfqpoint{3.953096in}{1.474766in}}{\pgfqpoint{3.946988in}{1.480874in}}%
\pgfpathcurveto{\pgfqpoint{3.940880in}{1.486983in}}{\pgfqpoint{3.932594in}{1.490415in}}{\pgfqpoint{3.923956in}{1.490415in}}%
\pgfpathcurveto{\pgfqpoint{3.915317in}{1.490415in}}{\pgfqpoint{3.907032in}{1.486983in}}{\pgfqpoint{3.900924in}{1.480874in}}%
\pgfpathcurveto{\pgfqpoint{3.894815in}{1.474766in}}{\pgfqpoint{3.891383in}{1.466481in}}{\pgfqpoint{3.891383in}{1.457842in}}%
\pgfpathcurveto{\pgfqpoint{3.891383in}{1.449204in}}{\pgfqpoint{3.894815in}{1.440918in}}{\pgfqpoint{3.900924in}{1.434810in}}%
\pgfpathcurveto{\pgfqpoint{3.907032in}{1.428702in}}{\pgfqpoint{3.915317in}{1.425270in}}{\pgfqpoint{3.923956in}{1.425270in}}%
\pgfpathlineto{\pgfqpoint{3.923956in}{1.425270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895046in}{1.526960in}}%
\pgfpathcurveto{\pgfqpoint{3.903685in}{1.526960in}}{\pgfqpoint{3.911970in}{1.530392in}}{\pgfqpoint{3.918078in}{1.536500in}}%
\pgfpathcurveto{\pgfqpoint{3.924187in}{1.542608in}}{\pgfqpoint{3.927619in}{1.550894in}}{\pgfqpoint{3.927619in}{1.559532in}}%
\pgfpathcurveto{\pgfqpoint{3.927619in}{1.568170in}}{\pgfqpoint{3.924187in}{1.576456in}}{\pgfqpoint{3.918078in}{1.582564in}}%
\pgfpathcurveto{\pgfqpoint{3.911970in}{1.588672in}}{\pgfqpoint{3.903685in}{1.592104in}}{\pgfqpoint{3.895046in}{1.592104in}}%
\pgfpathcurveto{\pgfqpoint{3.886408in}{1.592104in}}{\pgfqpoint{3.878122in}{1.588672in}}{\pgfqpoint{3.872014in}{1.582564in}}%
\pgfpathcurveto{\pgfqpoint{3.865906in}{1.576456in}}{\pgfqpoint{3.862474in}{1.568170in}}{\pgfqpoint{3.862474in}{1.559532in}}%
\pgfpathcurveto{\pgfqpoint{3.862474in}{1.550894in}}{\pgfqpoint{3.865906in}{1.542608in}}{\pgfqpoint{3.872014in}{1.536500in}}%
\pgfpathcurveto{\pgfqpoint{3.878122in}{1.530392in}}{\pgfqpoint{3.886408in}{1.526960in}}{\pgfqpoint{3.895046in}{1.526960in}}%
\pgfpathlineto{\pgfqpoint{3.895046in}{1.526960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931382in}{1.431516in}}%
\pgfpathcurveto{\pgfqpoint{3.940020in}{1.431516in}}{\pgfqpoint{3.948306in}{1.434948in}}{\pgfqpoint{3.954414in}{1.441056in}}%
\pgfpathcurveto{\pgfqpoint{3.960522in}{1.447165in}}{\pgfqpoint{3.963954in}{1.455450in}}{\pgfqpoint{3.963954in}{1.464089in}}%
\pgfpathcurveto{\pgfqpoint{3.963954in}{1.472727in}}{\pgfqpoint{3.960522in}{1.481013in}}{\pgfqpoint{3.954414in}{1.487121in}}%
\pgfpathcurveto{\pgfqpoint{3.948306in}{1.493229in}}{\pgfqpoint{3.940020in}{1.496661in}}{\pgfqpoint{3.931382in}{1.496661in}}%
\pgfpathcurveto{\pgfqpoint{3.922743in}{1.496661in}}{\pgfqpoint{3.914458in}{1.493229in}}{\pgfqpoint{3.908350in}{1.487121in}}%
\pgfpathcurveto{\pgfqpoint{3.902241in}{1.481013in}}{\pgfqpoint{3.898809in}{1.472727in}}{\pgfqpoint{3.898809in}{1.464089in}}%
\pgfpathcurveto{\pgfqpoint{3.898809in}{1.455450in}}{\pgfqpoint{3.902241in}{1.447165in}}{\pgfqpoint{3.908350in}{1.441056in}}%
\pgfpathcurveto{\pgfqpoint{3.914458in}{1.434948in}}{\pgfqpoint{3.922743in}{1.431516in}}{\pgfqpoint{3.931382in}{1.431516in}}%
\pgfpathlineto{\pgfqpoint{3.931382in}{1.431516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923676in}{1.521494in}}%
\pgfpathcurveto{\pgfqpoint{3.932314in}{1.521494in}}{\pgfqpoint{3.940600in}{1.524926in}}{\pgfqpoint{3.946708in}{1.531035in}}%
\pgfpathcurveto{\pgfqpoint{3.952816in}{1.537143in}}{\pgfqpoint{3.956248in}{1.545428in}}{\pgfqpoint{3.956248in}{1.554067in}}%
\pgfpathcurveto{\pgfqpoint{3.956248in}{1.562705in}}{\pgfqpoint{3.952816in}{1.570991in}}{\pgfqpoint{3.946708in}{1.577099in}}%
\pgfpathcurveto{\pgfqpoint{3.940600in}{1.583207in}}{\pgfqpoint{3.932314in}{1.586639in}}{\pgfqpoint{3.923676in}{1.586639in}}%
\pgfpathcurveto{\pgfqpoint{3.915038in}{1.586639in}}{\pgfqpoint{3.906752in}{1.583207in}}{\pgfqpoint{3.900644in}{1.577099in}}%
\pgfpathcurveto{\pgfqpoint{3.894536in}{1.570991in}}{\pgfqpoint{3.891104in}{1.562705in}}{\pgfqpoint{3.891104in}{1.554067in}}%
\pgfpathcurveto{\pgfqpoint{3.891104in}{1.545428in}}{\pgfqpoint{3.894536in}{1.537143in}}{\pgfqpoint{3.900644in}{1.531035in}}%
\pgfpathcurveto{\pgfqpoint{3.906752in}{1.524926in}}{\pgfqpoint{3.915038in}{1.521494in}}{\pgfqpoint{3.923676in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.923676in}{1.521494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915468in}{1.474945in}}%
\pgfpathcurveto{\pgfqpoint{3.924107in}{1.474945in}}{\pgfqpoint{3.932392in}{1.478377in}}{\pgfqpoint{3.938500in}{1.484485in}}%
\pgfpathcurveto{\pgfqpoint{3.944609in}{1.490594in}}{\pgfqpoint{3.948041in}{1.498879in}}{\pgfqpoint{3.948041in}{1.507517in}}%
\pgfpathcurveto{\pgfqpoint{3.948041in}{1.516156in}}{\pgfqpoint{3.944609in}{1.524441in}}{\pgfqpoint{3.938500in}{1.530550in}}%
\pgfpathcurveto{\pgfqpoint{3.932392in}{1.536658in}}{\pgfqpoint{3.924107in}{1.540090in}}{\pgfqpoint{3.915468in}{1.540090in}}%
\pgfpathcurveto{\pgfqpoint{3.906830in}{1.540090in}}{\pgfqpoint{3.898544in}{1.536658in}}{\pgfqpoint{3.892436in}{1.530550in}}%
\pgfpathcurveto{\pgfqpoint{3.886328in}{1.524441in}}{\pgfqpoint{3.882896in}{1.516156in}}{\pgfqpoint{3.882896in}{1.507517in}}%
\pgfpathcurveto{\pgfqpoint{3.882896in}{1.498879in}}{\pgfqpoint{3.886328in}{1.490594in}}{\pgfqpoint{3.892436in}{1.484485in}}%
\pgfpathcurveto{\pgfqpoint{3.898544in}{1.478377in}}{\pgfqpoint{3.906830in}{1.474945in}}{\pgfqpoint{3.915468in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{3.915468in}{1.474945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896421in}{1.484752in}}%
\pgfpathcurveto{\pgfqpoint{3.905059in}{1.484752in}}{\pgfqpoint{3.913345in}{1.488184in}}{\pgfqpoint{3.919453in}{1.494293in}}%
\pgfpathcurveto{\pgfqpoint{3.925561in}{1.500401in}}{\pgfqpoint{3.928993in}{1.508686in}}{\pgfqpoint{3.928993in}{1.517325in}}%
\pgfpathcurveto{\pgfqpoint{3.928993in}{1.525963in}}{\pgfqpoint{3.925561in}{1.534249in}}{\pgfqpoint{3.919453in}{1.540357in}}%
\pgfpathcurveto{\pgfqpoint{3.913345in}{1.546465in}}{\pgfqpoint{3.905059in}{1.549897in}}{\pgfqpoint{3.896421in}{1.549897in}}%
\pgfpathcurveto{\pgfqpoint{3.887783in}{1.549897in}}{\pgfqpoint{3.879497in}{1.546465in}}{\pgfqpoint{3.873389in}{1.540357in}}%
\pgfpathcurveto{\pgfqpoint{3.867281in}{1.534249in}}{\pgfqpoint{3.863849in}{1.525963in}}{\pgfqpoint{3.863849in}{1.517325in}}%
\pgfpathcurveto{\pgfqpoint{3.863849in}{1.508686in}}{\pgfqpoint{3.867281in}{1.500401in}}{\pgfqpoint{3.873389in}{1.494293in}}%
\pgfpathcurveto{\pgfqpoint{3.879497in}{1.488184in}}{\pgfqpoint{3.887783in}{1.484752in}}{\pgfqpoint{3.896421in}{1.484752in}}%
\pgfpathlineto{\pgfqpoint{3.896421in}{1.484752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881304in}{1.512470in}}%
\pgfpathcurveto{\pgfqpoint{3.889942in}{1.512470in}}{\pgfqpoint{3.898228in}{1.515902in}}{\pgfqpoint{3.904336in}{1.522010in}}%
\pgfpathcurveto{\pgfqpoint{3.910444in}{1.528118in}}{\pgfqpoint{3.913876in}{1.536404in}}{\pgfqpoint{3.913876in}{1.545042in}}%
\pgfpathcurveto{\pgfqpoint{3.913876in}{1.553680in}}{\pgfqpoint{3.910444in}{1.561966in}}{\pgfqpoint{3.904336in}{1.568074in}}%
\pgfpathcurveto{\pgfqpoint{3.898228in}{1.574182in}}{\pgfqpoint{3.889942in}{1.577614in}}{\pgfqpoint{3.881304in}{1.577614in}}%
\pgfpathcurveto{\pgfqpoint{3.872666in}{1.577614in}}{\pgfqpoint{3.864380in}{1.574182in}}{\pgfqpoint{3.858272in}{1.568074in}}%
\pgfpathcurveto{\pgfqpoint{3.852164in}{1.561966in}}{\pgfqpoint{3.848732in}{1.553680in}}{\pgfqpoint{3.848732in}{1.545042in}}%
\pgfpathcurveto{\pgfqpoint{3.848732in}{1.536404in}}{\pgfqpoint{3.852164in}{1.528118in}}{\pgfqpoint{3.858272in}{1.522010in}}%
\pgfpathcurveto{\pgfqpoint{3.864380in}{1.515902in}}{\pgfqpoint{3.872666in}{1.512470in}}{\pgfqpoint{3.881304in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{3.881304in}{1.512470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912362in}{1.471944in}}%
\pgfpathcurveto{\pgfqpoint{3.921000in}{1.471944in}}{\pgfqpoint{3.929286in}{1.475376in}}{\pgfqpoint{3.935394in}{1.481484in}}%
\pgfpathcurveto{\pgfqpoint{3.941502in}{1.487592in}}{\pgfqpoint{3.944934in}{1.495878in}}{\pgfqpoint{3.944934in}{1.504516in}}%
\pgfpathcurveto{\pgfqpoint{3.944934in}{1.513154in}}{\pgfqpoint{3.941502in}{1.521440in}}{\pgfqpoint{3.935394in}{1.527548in}}%
\pgfpathcurveto{\pgfqpoint{3.929286in}{1.533656in}}{\pgfqpoint{3.921000in}{1.537088in}}{\pgfqpoint{3.912362in}{1.537088in}}%
\pgfpathcurveto{\pgfqpoint{3.903724in}{1.537088in}}{\pgfqpoint{3.895438in}{1.533656in}}{\pgfqpoint{3.889330in}{1.527548in}}%
\pgfpathcurveto{\pgfqpoint{3.883222in}{1.521440in}}{\pgfqpoint{3.879790in}{1.513154in}}{\pgfqpoint{3.879790in}{1.504516in}}%
\pgfpathcurveto{\pgfqpoint{3.879790in}{1.495878in}}{\pgfqpoint{3.883222in}{1.487592in}}{\pgfqpoint{3.889330in}{1.481484in}}%
\pgfpathcurveto{\pgfqpoint{3.895438in}{1.475376in}}{\pgfqpoint{3.903724in}{1.471944in}}{\pgfqpoint{3.912362in}{1.471944in}}%
\pgfpathlineto{\pgfqpoint{3.912362in}{1.471944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885899in}{1.553560in}}%
\pgfpathcurveto{\pgfqpoint{3.894537in}{1.553560in}}{\pgfqpoint{3.902823in}{1.556992in}}{\pgfqpoint{3.908931in}{1.563100in}}%
\pgfpathcurveto{\pgfqpoint{3.915039in}{1.569208in}}{\pgfqpoint{3.918471in}{1.577494in}}{\pgfqpoint{3.918471in}{1.586132in}}%
\pgfpathcurveto{\pgfqpoint{3.918471in}{1.594770in}}{\pgfqpoint{3.915039in}{1.603056in}}{\pgfqpoint{3.908931in}{1.609164in}}%
\pgfpathcurveto{\pgfqpoint{3.902823in}{1.615272in}}{\pgfqpoint{3.894537in}{1.618704in}}{\pgfqpoint{3.885899in}{1.618704in}}%
\pgfpathcurveto{\pgfqpoint{3.877261in}{1.618704in}}{\pgfqpoint{3.868975in}{1.615272in}}{\pgfqpoint{3.862867in}{1.609164in}}%
\pgfpathcurveto{\pgfqpoint{3.856759in}{1.603056in}}{\pgfqpoint{3.853327in}{1.594770in}}{\pgfqpoint{3.853327in}{1.586132in}}%
\pgfpathcurveto{\pgfqpoint{3.853327in}{1.577494in}}{\pgfqpoint{3.856759in}{1.569208in}}{\pgfqpoint{3.862867in}{1.563100in}}%
\pgfpathcurveto{\pgfqpoint{3.868975in}{1.556992in}}{\pgfqpoint{3.877261in}{1.553560in}}{\pgfqpoint{3.885899in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{3.885899in}{1.553560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931583in}{1.515423in}}%
\pgfpathcurveto{\pgfqpoint{3.940221in}{1.515423in}}{\pgfqpoint{3.948507in}{1.518855in}}{\pgfqpoint{3.954615in}{1.524963in}}%
\pgfpathcurveto{\pgfqpoint{3.960723in}{1.531071in}}{\pgfqpoint{3.964155in}{1.539357in}}{\pgfqpoint{3.964155in}{1.547995in}}%
\pgfpathcurveto{\pgfqpoint{3.964155in}{1.556633in}}{\pgfqpoint{3.960723in}{1.564919in}}{\pgfqpoint{3.954615in}{1.571027in}}%
\pgfpathcurveto{\pgfqpoint{3.948507in}{1.577135in}}{\pgfqpoint{3.940221in}{1.580567in}}{\pgfqpoint{3.931583in}{1.580567in}}%
\pgfpathcurveto{\pgfqpoint{3.922945in}{1.580567in}}{\pgfqpoint{3.914659in}{1.577135in}}{\pgfqpoint{3.908551in}{1.571027in}}%
\pgfpathcurveto{\pgfqpoint{3.902443in}{1.564919in}}{\pgfqpoint{3.899011in}{1.556633in}}{\pgfqpoint{3.899011in}{1.547995in}}%
\pgfpathcurveto{\pgfqpoint{3.899011in}{1.539357in}}{\pgfqpoint{3.902443in}{1.531071in}}{\pgfqpoint{3.908551in}{1.524963in}}%
\pgfpathcurveto{\pgfqpoint{3.914659in}{1.518855in}}{\pgfqpoint{3.922945in}{1.515423in}}{\pgfqpoint{3.931583in}{1.515423in}}%
\pgfpathlineto{\pgfqpoint{3.931583in}{1.515423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931580in}{1.455169in}}%
\pgfpathcurveto{\pgfqpoint{3.940218in}{1.455169in}}{\pgfqpoint{3.948503in}{1.458601in}}{\pgfqpoint{3.954612in}{1.464710in}}%
\pgfpathcurveto{\pgfqpoint{3.960720in}{1.470818in}}{\pgfqpoint{3.964152in}{1.479103in}}{\pgfqpoint{3.964152in}{1.487742in}}%
\pgfpathcurveto{\pgfqpoint{3.964152in}{1.496380in}}{\pgfqpoint{3.960720in}{1.504666in}}{\pgfqpoint{3.954612in}{1.510774in}}%
\pgfpathcurveto{\pgfqpoint{3.948503in}{1.516882in}}{\pgfqpoint{3.940218in}{1.520314in}}{\pgfqpoint{3.931580in}{1.520314in}}%
\pgfpathcurveto{\pgfqpoint{3.922941in}{1.520314in}}{\pgfqpoint{3.914656in}{1.516882in}}{\pgfqpoint{3.908547in}{1.510774in}}%
\pgfpathcurveto{\pgfqpoint{3.902439in}{1.504666in}}{\pgfqpoint{3.899007in}{1.496380in}}{\pgfqpoint{3.899007in}{1.487742in}}%
\pgfpathcurveto{\pgfqpoint{3.899007in}{1.479103in}}{\pgfqpoint{3.902439in}{1.470818in}}{\pgfqpoint{3.908547in}{1.464710in}}%
\pgfpathcurveto{\pgfqpoint{3.914656in}{1.458601in}}{\pgfqpoint{3.922941in}{1.455169in}}{\pgfqpoint{3.931580in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{3.931580in}{1.455169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905582in}{1.512665in}}%
\pgfpathcurveto{\pgfqpoint{3.914221in}{1.512665in}}{\pgfqpoint{3.922506in}{1.516097in}}{\pgfqpoint{3.928614in}{1.522205in}}%
\pgfpathcurveto{\pgfqpoint{3.934723in}{1.528313in}}{\pgfqpoint{3.938155in}{1.536599in}}{\pgfqpoint{3.938155in}{1.545237in}}%
\pgfpathcurveto{\pgfqpoint{3.938155in}{1.553876in}}{\pgfqpoint{3.934723in}{1.562161in}}{\pgfqpoint{3.928614in}{1.568269in}}%
\pgfpathcurveto{\pgfqpoint{3.922506in}{1.574378in}}{\pgfqpoint{3.914221in}{1.577810in}}{\pgfqpoint{3.905582in}{1.577810in}}%
\pgfpathcurveto{\pgfqpoint{3.896944in}{1.577810in}}{\pgfqpoint{3.888658in}{1.574378in}}{\pgfqpoint{3.882550in}{1.568269in}}%
\pgfpathcurveto{\pgfqpoint{3.876442in}{1.562161in}}{\pgfqpoint{3.873010in}{1.553876in}}{\pgfqpoint{3.873010in}{1.545237in}}%
\pgfpathcurveto{\pgfqpoint{3.873010in}{1.536599in}}{\pgfqpoint{3.876442in}{1.528313in}}{\pgfqpoint{3.882550in}{1.522205in}}%
\pgfpathcurveto{\pgfqpoint{3.888658in}{1.516097in}}{\pgfqpoint{3.896944in}{1.512665in}}{\pgfqpoint{3.905582in}{1.512665in}}%
\pgfpathlineto{\pgfqpoint{3.905582in}{1.512665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918771in}{1.387543in}}%
\pgfpathcurveto{\pgfqpoint{3.927410in}{1.387543in}}{\pgfqpoint{3.935695in}{1.390975in}}{\pgfqpoint{3.941803in}{1.397083in}}%
\pgfpathcurveto{\pgfqpoint{3.947912in}{1.403191in}}{\pgfqpoint{3.951344in}{1.411477in}}{\pgfqpoint{3.951344in}{1.420115in}}%
\pgfpathcurveto{\pgfqpoint{3.951344in}{1.428753in}}{\pgfqpoint{3.947912in}{1.437039in}}{\pgfqpoint{3.941803in}{1.443147in}}%
\pgfpathcurveto{\pgfqpoint{3.935695in}{1.449255in}}{\pgfqpoint{3.927410in}{1.452687in}}{\pgfqpoint{3.918771in}{1.452687in}}%
\pgfpathcurveto{\pgfqpoint{3.910133in}{1.452687in}}{\pgfqpoint{3.901847in}{1.449255in}}{\pgfqpoint{3.895739in}{1.443147in}}%
\pgfpathcurveto{\pgfqpoint{3.889631in}{1.437039in}}{\pgfqpoint{3.886199in}{1.428753in}}{\pgfqpoint{3.886199in}{1.420115in}}%
\pgfpathcurveto{\pgfqpoint{3.886199in}{1.411477in}}{\pgfqpoint{3.889631in}{1.403191in}}{\pgfqpoint{3.895739in}{1.397083in}}%
\pgfpathcurveto{\pgfqpoint{3.901847in}{1.390975in}}{\pgfqpoint{3.910133in}{1.387543in}}{\pgfqpoint{3.918771in}{1.387543in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.387543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921280in}{1.389526in}}%
\pgfpathcurveto{\pgfqpoint{3.929918in}{1.389526in}}{\pgfqpoint{3.938204in}{1.392958in}}{\pgfqpoint{3.944312in}{1.399066in}}%
\pgfpathcurveto{\pgfqpoint{3.950420in}{1.405174in}}{\pgfqpoint{3.953852in}{1.413460in}}{\pgfqpoint{3.953852in}{1.422098in}}%
\pgfpathcurveto{\pgfqpoint{3.953852in}{1.430736in}}{\pgfqpoint{3.950420in}{1.439022in}}{\pgfqpoint{3.944312in}{1.445130in}}%
\pgfpathcurveto{\pgfqpoint{3.938204in}{1.451238in}}{\pgfqpoint{3.929918in}{1.454670in}}{\pgfqpoint{3.921280in}{1.454670in}}%
\pgfpathcurveto{\pgfqpoint{3.912641in}{1.454670in}}{\pgfqpoint{3.904356in}{1.451238in}}{\pgfqpoint{3.898248in}{1.445130in}}%
\pgfpathcurveto{\pgfqpoint{3.892139in}{1.439022in}}{\pgfqpoint{3.888707in}{1.430736in}}{\pgfqpoint{3.888707in}{1.422098in}}%
\pgfpathcurveto{\pgfqpoint{3.888707in}{1.413460in}}{\pgfqpoint{3.892139in}{1.405174in}}{\pgfqpoint{3.898248in}{1.399066in}}%
\pgfpathcurveto{\pgfqpoint{3.904356in}{1.392958in}}{\pgfqpoint{3.912641in}{1.389526in}}{\pgfqpoint{3.921280in}{1.389526in}}%
\pgfpathlineto{\pgfqpoint{3.921280in}{1.389526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895304in}{1.484999in}}%
\pgfpathcurveto{\pgfqpoint{3.903942in}{1.484999in}}{\pgfqpoint{3.912228in}{1.488431in}}{\pgfqpoint{3.918336in}{1.494539in}}%
\pgfpathcurveto{\pgfqpoint{3.924444in}{1.500647in}}{\pgfqpoint{3.927876in}{1.508933in}}{\pgfqpoint{3.927876in}{1.517571in}}%
\pgfpathcurveto{\pgfqpoint{3.927876in}{1.526209in}}{\pgfqpoint{3.924444in}{1.534495in}}{\pgfqpoint{3.918336in}{1.540603in}}%
\pgfpathcurveto{\pgfqpoint{3.912228in}{1.546711in}}{\pgfqpoint{3.903942in}{1.550143in}}{\pgfqpoint{3.895304in}{1.550143in}}%
\pgfpathcurveto{\pgfqpoint{3.886666in}{1.550143in}}{\pgfqpoint{3.878380in}{1.546711in}}{\pgfqpoint{3.872272in}{1.540603in}}%
\pgfpathcurveto{\pgfqpoint{3.866164in}{1.534495in}}{\pgfqpoint{3.862732in}{1.526209in}}{\pgfqpoint{3.862732in}{1.517571in}}%
\pgfpathcurveto{\pgfqpoint{3.862732in}{1.508933in}}{\pgfqpoint{3.866164in}{1.500647in}}{\pgfqpoint{3.872272in}{1.494539in}}%
\pgfpathcurveto{\pgfqpoint{3.878380in}{1.488431in}}{\pgfqpoint{3.886666in}{1.484999in}}{\pgfqpoint{3.895304in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{1.484999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882476in}{1.425016in}}%
\pgfpathcurveto{\pgfqpoint{3.891115in}{1.425016in}}{\pgfqpoint{3.899400in}{1.428448in}}{\pgfqpoint{3.905509in}{1.434556in}}%
\pgfpathcurveto{\pgfqpoint{3.911617in}{1.440664in}}{\pgfqpoint{3.915049in}{1.448950in}}{\pgfqpoint{3.915049in}{1.457588in}}%
\pgfpathcurveto{\pgfqpoint{3.915049in}{1.466227in}}{\pgfqpoint{3.911617in}{1.474512in}}{\pgfqpoint{3.905509in}{1.480621in}}%
\pgfpathcurveto{\pgfqpoint{3.899400in}{1.486729in}}{\pgfqpoint{3.891115in}{1.490161in}}{\pgfqpoint{3.882476in}{1.490161in}}%
\pgfpathcurveto{\pgfqpoint{3.873838in}{1.490161in}}{\pgfqpoint{3.865553in}{1.486729in}}{\pgfqpoint{3.859444in}{1.480621in}}%
\pgfpathcurveto{\pgfqpoint{3.853336in}{1.474512in}}{\pgfqpoint{3.849904in}{1.466227in}}{\pgfqpoint{3.849904in}{1.457588in}}%
\pgfpathcurveto{\pgfqpoint{3.849904in}{1.448950in}}{\pgfqpoint{3.853336in}{1.440664in}}{\pgfqpoint{3.859444in}{1.434556in}}%
\pgfpathcurveto{\pgfqpoint{3.865553in}{1.428448in}}{\pgfqpoint{3.873838in}{1.425016in}}{\pgfqpoint{3.882476in}{1.425016in}}%
\pgfpathlineto{\pgfqpoint{3.882476in}{1.425016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901098in}{1.441135in}}%
\pgfpathcurveto{\pgfqpoint{3.909736in}{1.441135in}}{\pgfqpoint{3.918022in}{1.444567in}}{\pgfqpoint{3.924130in}{1.450676in}}%
\pgfpathcurveto{\pgfqpoint{3.930239in}{1.456784in}}{\pgfqpoint{3.933671in}{1.465069in}}{\pgfqpoint{3.933671in}{1.473708in}}%
\pgfpathcurveto{\pgfqpoint{3.933671in}{1.482346in}}{\pgfqpoint{3.930239in}{1.490632in}}{\pgfqpoint{3.924130in}{1.496740in}}%
\pgfpathcurveto{\pgfqpoint{3.918022in}{1.502848in}}{\pgfqpoint{3.909736in}{1.506280in}}{\pgfqpoint{3.901098in}{1.506280in}}%
\pgfpathcurveto{\pgfqpoint{3.892460in}{1.506280in}}{\pgfqpoint{3.884174in}{1.502848in}}{\pgfqpoint{3.878066in}{1.496740in}}%
\pgfpathcurveto{\pgfqpoint{3.871958in}{1.490632in}}{\pgfqpoint{3.868526in}{1.482346in}}{\pgfqpoint{3.868526in}{1.473708in}}%
\pgfpathcurveto{\pgfqpoint{3.868526in}{1.465069in}}{\pgfqpoint{3.871958in}{1.456784in}}{\pgfqpoint{3.878066in}{1.450676in}}%
\pgfpathcurveto{\pgfqpoint{3.884174in}{1.444567in}}{\pgfqpoint{3.892460in}{1.441135in}}{\pgfqpoint{3.901098in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{3.901098in}{1.441135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906150in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{3.914788in}{1.354343in}}{\pgfqpoint{3.923074in}{1.357775in}}{\pgfqpoint{3.929182in}{1.363884in}}%
\pgfpathcurveto{\pgfqpoint{3.935290in}{1.369992in}}{\pgfqpoint{3.938722in}{1.378277in}}{\pgfqpoint{3.938722in}{1.386916in}}%
\pgfpathcurveto{\pgfqpoint{3.938722in}{1.395554in}}{\pgfqpoint{3.935290in}{1.403840in}}{\pgfqpoint{3.929182in}{1.409948in}}%
\pgfpathcurveto{\pgfqpoint{3.923074in}{1.416056in}}{\pgfqpoint{3.914788in}{1.419488in}}{\pgfqpoint{3.906150in}{1.419488in}}%
\pgfpathcurveto{\pgfqpoint{3.897511in}{1.419488in}}{\pgfqpoint{3.889226in}{1.416056in}}{\pgfqpoint{3.883118in}{1.409948in}}%
\pgfpathcurveto{\pgfqpoint{3.877009in}{1.403840in}}{\pgfqpoint{3.873577in}{1.395554in}}{\pgfqpoint{3.873577in}{1.386916in}}%
\pgfpathcurveto{\pgfqpoint{3.873577in}{1.378277in}}{\pgfqpoint{3.877009in}{1.369992in}}{\pgfqpoint{3.883118in}{1.363884in}}%
\pgfpathcurveto{\pgfqpoint{3.889226in}{1.357775in}}{\pgfqpoint{3.897511in}{1.354343in}}{\pgfqpoint{3.906150in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{3.906150in}{1.354343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918995in}{1.467884in}}%
\pgfpathcurveto{\pgfqpoint{3.927633in}{1.467884in}}{\pgfqpoint{3.935919in}{1.471316in}}{\pgfqpoint{3.942027in}{1.477424in}}%
\pgfpathcurveto{\pgfqpoint{3.948135in}{1.483532in}}{\pgfqpoint{3.951567in}{1.491818in}}{\pgfqpoint{3.951567in}{1.500456in}}%
\pgfpathcurveto{\pgfqpoint{3.951567in}{1.509094in}}{\pgfqpoint{3.948135in}{1.517380in}}{\pgfqpoint{3.942027in}{1.523488in}}%
\pgfpathcurveto{\pgfqpoint{3.935919in}{1.529596in}}{\pgfqpoint{3.927633in}{1.533028in}}{\pgfqpoint{3.918995in}{1.533028in}}%
\pgfpathcurveto{\pgfqpoint{3.910357in}{1.533028in}}{\pgfqpoint{3.902071in}{1.529596in}}{\pgfqpoint{3.895963in}{1.523488in}}%
\pgfpathcurveto{\pgfqpoint{3.889855in}{1.517380in}}{\pgfqpoint{3.886423in}{1.509094in}}{\pgfqpoint{3.886423in}{1.500456in}}%
\pgfpathcurveto{\pgfqpoint{3.886423in}{1.491818in}}{\pgfqpoint{3.889855in}{1.483532in}}{\pgfqpoint{3.895963in}{1.477424in}}%
\pgfpathcurveto{\pgfqpoint{3.902071in}{1.471316in}}{\pgfqpoint{3.910357in}{1.467884in}}{\pgfqpoint{3.918995in}{1.467884in}}%
\pgfpathlineto{\pgfqpoint{3.918995in}{1.467884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918386in}{1.483526in}}%
\pgfpathcurveto{\pgfqpoint{3.927024in}{1.483526in}}{\pgfqpoint{3.935310in}{1.486958in}}{\pgfqpoint{3.941418in}{1.493066in}}%
\pgfpathcurveto{\pgfqpoint{3.947526in}{1.499174in}}{\pgfqpoint{3.950958in}{1.507460in}}{\pgfqpoint{3.950958in}{1.516098in}}%
\pgfpathcurveto{\pgfqpoint{3.950958in}{1.524737in}}{\pgfqpoint{3.947526in}{1.533022in}}{\pgfqpoint{3.941418in}{1.539130in}}%
\pgfpathcurveto{\pgfqpoint{3.935310in}{1.545239in}}{\pgfqpoint{3.927024in}{1.548671in}}{\pgfqpoint{3.918386in}{1.548671in}}%
\pgfpathcurveto{\pgfqpoint{3.909748in}{1.548671in}}{\pgfqpoint{3.901462in}{1.545239in}}{\pgfqpoint{3.895354in}{1.539130in}}%
\pgfpathcurveto{\pgfqpoint{3.889246in}{1.533022in}}{\pgfqpoint{3.885814in}{1.524737in}}{\pgfqpoint{3.885814in}{1.516098in}}%
\pgfpathcurveto{\pgfqpoint{3.885814in}{1.507460in}}{\pgfqpoint{3.889246in}{1.499174in}}{\pgfqpoint{3.895354in}{1.493066in}}%
\pgfpathcurveto{\pgfqpoint{3.901462in}{1.486958in}}{\pgfqpoint{3.909748in}{1.483526in}}{\pgfqpoint{3.918386in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{3.918386in}{1.483526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875836in}{1.478877in}}%
\pgfpathcurveto{\pgfqpoint{3.884474in}{1.478877in}}{\pgfqpoint{3.892760in}{1.482309in}}{\pgfqpoint{3.898868in}{1.488417in}}%
\pgfpathcurveto{\pgfqpoint{3.904976in}{1.494525in}}{\pgfqpoint{3.908408in}{1.502811in}}{\pgfqpoint{3.908408in}{1.511449in}}%
\pgfpathcurveto{\pgfqpoint{3.908408in}{1.520087in}}{\pgfqpoint{3.904976in}{1.528373in}}{\pgfqpoint{3.898868in}{1.534481in}}%
\pgfpathcurveto{\pgfqpoint{3.892760in}{1.540589in}}{\pgfqpoint{3.884474in}{1.544021in}}{\pgfqpoint{3.875836in}{1.544021in}}%
\pgfpathcurveto{\pgfqpoint{3.867197in}{1.544021in}}{\pgfqpoint{3.858912in}{1.540589in}}{\pgfqpoint{3.852804in}{1.534481in}}%
\pgfpathcurveto{\pgfqpoint{3.846695in}{1.528373in}}{\pgfqpoint{3.843263in}{1.520087in}}{\pgfqpoint{3.843263in}{1.511449in}}%
\pgfpathcurveto{\pgfqpoint{3.843263in}{1.502811in}}{\pgfqpoint{3.846695in}{1.494525in}}{\pgfqpoint{3.852804in}{1.488417in}}%
\pgfpathcurveto{\pgfqpoint{3.858912in}{1.482309in}}{\pgfqpoint{3.867197in}{1.478877in}}{\pgfqpoint{3.875836in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{3.875836in}{1.478877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934476in}{1.457087in}}%
\pgfpathcurveto{\pgfqpoint{3.943115in}{1.457087in}}{\pgfqpoint{3.951400in}{1.460519in}}{\pgfqpoint{3.957508in}{1.466627in}}%
\pgfpathcurveto{\pgfqpoint{3.963617in}{1.472735in}}{\pgfqpoint{3.967049in}{1.481021in}}{\pgfqpoint{3.967049in}{1.489659in}}%
\pgfpathcurveto{\pgfqpoint{3.967049in}{1.498298in}}{\pgfqpoint{3.963617in}{1.506583in}}{\pgfqpoint{3.957508in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{3.951400in}{1.518800in}}{\pgfqpoint{3.943115in}{1.522232in}}{\pgfqpoint{3.934476in}{1.522232in}}%
\pgfpathcurveto{\pgfqpoint{3.925838in}{1.522232in}}{\pgfqpoint{3.917552in}{1.518800in}}{\pgfqpoint{3.911444in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{3.905336in}{1.506583in}}{\pgfqpoint{3.901904in}{1.498298in}}{\pgfqpoint{3.901904in}{1.489659in}}%
\pgfpathcurveto{\pgfqpoint{3.901904in}{1.481021in}}{\pgfqpoint{3.905336in}{1.472735in}}{\pgfqpoint{3.911444in}{1.466627in}}%
\pgfpathcurveto{\pgfqpoint{3.917552in}{1.460519in}}{\pgfqpoint{3.925838in}{1.457087in}}{\pgfqpoint{3.934476in}{1.457087in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{1.457087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885965in}{1.546725in}}%
\pgfpathcurveto{\pgfqpoint{3.894604in}{1.546725in}}{\pgfqpoint{3.902889in}{1.550157in}}{\pgfqpoint{3.908997in}{1.556265in}}%
\pgfpathcurveto{\pgfqpoint{3.915106in}{1.562374in}}{\pgfqpoint{3.918538in}{1.570659in}}{\pgfqpoint{3.918538in}{1.579298in}}%
\pgfpathcurveto{\pgfqpoint{3.918538in}{1.587936in}}{\pgfqpoint{3.915106in}{1.596221in}}{\pgfqpoint{3.908997in}{1.602330in}}%
\pgfpathcurveto{\pgfqpoint{3.902889in}{1.608438in}}{\pgfqpoint{3.894604in}{1.611870in}}{\pgfqpoint{3.885965in}{1.611870in}}%
\pgfpathcurveto{\pgfqpoint{3.877327in}{1.611870in}}{\pgfqpoint{3.869041in}{1.608438in}}{\pgfqpoint{3.862933in}{1.602330in}}%
\pgfpathcurveto{\pgfqpoint{3.856825in}{1.596221in}}{\pgfqpoint{3.853393in}{1.587936in}}{\pgfqpoint{3.853393in}{1.579298in}}%
\pgfpathcurveto{\pgfqpoint{3.853393in}{1.570659in}}{\pgfqpoint{3.856825in}{1.562374in}}{\pgfqpoint{3.862933in}{1.556265in}}%
\pgfpathcurveto{\pgfqpoint{3.869041in}{1.550157in}}{\pgfqpoint{3.877327in}{1.546725in}}{\pgfqpoint{3.885965in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{3.885965in}{1.546725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887897in}{1.508687in}}%
\pgfpathcurveto{\pgfqpoint{3.896536in}{1.508687in}}{\pgfqpoint{3.904821in}{1.512119in}}{\pgfqpoint{3.910930in}{1.518228in}}%
\pgfpathcurveto{\pgfqpoint{3.917038in}{1.524336in}}{\pgfqpoint{3.920470in}{1.532621in}}{\pgfqpoint{3.920470in}{1.541260in}}%
\pgfpathcurveto{\pgfqpoint{3.920470in}{1.549898in}}{\pgfqpoint{3.917038in}{1.558184in}}{\pgfqpoint{3.910930in}{1.564292in}}%
\pgfpathcurveto{\pgfqpoint{3.904821in}{1.570400in}}{\pgfqpoint{3.896536in}{1.573832in}}{\pgfqpoint{3.887897in}{1.573832in}}%
\pgfpathcurveto{\pgfqpoint{3.879259in}{1.573832in}}{\pgfqpoint{3.870973in}{1.570400in}}{\pgfqpoint{3.864865in}{1.564292in}}%
\pgfpathcurveto{\pgfqpoint{3.858757in}{1.558184in}}{\pgfqpoint{3.855325in}{1.549898in}}{\pgfqpoint{3.855325in}{1.541260in}}%
\pgfpathcurveto{\pgfqpoint{3.855325in}{1.532621in}}{\pgfqpoint{3.858757in}{1.524336in}}{\pgfqpoint{3.864865in}{1.518228in}}%
\pgfpathcurveto{\pgfqpoint{3.870973in}{1.512119in}}{\pgfqpoint{3.879259in}{1.508687in}}{\pgfqpoint{3.887897in}{1.508687in}}%
\pgfpathlineto{\pgfqpoint{3.887897in}{1.508687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878114in}{1.407983in}}%
\pgfpathcurveto{\pgfqpoint{3.886752in}{1.407983in}}{\pgfqpoint{3.895038in}{1.411415in}}{\pgfqpoint{3.901146in}{1.417523in}}%
\pgfpathcurveto{\pgfqpoint{3.907254in}{1.423632in}}{\pgfqpoint{3.910686in}{1.431917in}}{\pgfqpoint{3.910686in}{1.440555in}}%
\pgfpathcurveto{\pgfqpoint{3.910686in}{1.449194in}}{\pgfqpoint{3.907254in}{1.457479in}}{\pgfqpoint{3.901146in}{1.463588in}}%
\pgfpathcurveto{\pgfqpoint{3.895038in}{1.469696in}}{\pgfqpoint{3.886752in}{1.473128in}}{\pgfqpoint{3.878114in}{1.473128in}}%
\pgfpathcurveto{\pgfqpoint{3.869476in}{1.473128in}}{\pgfqpoint{3.861190in}{1.469696in}}{\pgfqpoint{3.855082in}{1.463588in}}%
\pgfpathcurveto{\pgfqpoint{3.848974in}{1.457479in}}{\pgfqpoint{3.845542in}{1.449194in}}{\pgfqpoint{3.845542in}{1.440555in}}%
\pgfpathcurveto{\pgfqpoint{3.845542in}{1.431917in}}{\pgfqpoint{3.848974in}{1.423632in}}{\pgfqpoint{3.855082in}{1.417523in}}%
\pgfpathcurveto{\pgfqpoint{3.861190in}{1.411415in}}{\pgfqpoint{3.869476in}{1.407983in}}{\pgfqpoint{3.878114in}{1.407983in}}%
\pgfpathlineto{\pgfqpoint{3.878114in}{1.407983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905654in}{1.396142in}}%
\pgfpathcurveto{\pgfqpoint{3.914292in}{1.396142in}}{\pgfqpoint{3.922578in}{1.399574in}}{\pgfqpoint{3.928686in}{1.405682in}}%
\pgfpathcurveto{\pgfqpoint{3.934794in}{1.411790in}}{\pgfqpoint{3.938226in}{1.420076in}}{\pgfqpoint{3.938226in}{1.428714in}}%
\pgfpathcurveto{\pgfqpoint{3.938226in}{1.437353in}}{\pgfqpoint{3.934794in}{1.445638in}}{\pgfqpoint{3.928686in}{1.451746in}}%
\pgfpathcurveto{\pgfqpoint{3.922578in}{1.457855in}}{\pgfqpoint{3.914292in}{1.461287in}}{\pgfqpoint{3.905654in}{1.461287in}}%
\pgfpathcurveto{\pgfqpoint{3.897015in}{1.461287in}}{\pgfqpoint{3.888730in}{1.457855in}}{\pgfqpoint{3.882622in}{1.451746in}}%
\pgfpathcurveto{\pgfqpoint{3.876513in}{1.445638in}}{\pgfqpoint{3.873081in}{1.437353in}}{\pgfqpoint{3.873081in}{1.428714in}}%
\pgfpathcurveto{\pgfqpoint{3.873081in}{1.420076in}}{\pgfqpoint{3.876513in}{1.411790in}}{\pgfqpoint{3.882622in}{1.405682in}}%
\pgfpathcurveto{\pgfqpoint{3.888730in}{1.399574in}}{\pgfqpoint{3.897015in}{1.396142in}}{\pgfqpoint{3.905654in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{3.905654in}{1.396142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934637in}{1.450428in}}%
\pgfpathcurveto{\pgfqpoint{3.943275in}{1.450428in}}{\pgfqpoint{3.951561in}{1.453860in}}{\pgfqpoint{3.957669in}{1.459968in}}%
\pgfpathcurveto{\pgfqpoint{3.963777in}{1.466076in}}{\pgfqpoint{3.967209in}{1.474362in}}{\pgfqpoint{3.967209in}{1.483000in}}%
\pgfpathcurveto{\pgfqpoint{3.967209in}{1.491639in}}{\pgfqpoint{3.963777in}{1.499924in}}{\pgfqpoint{3.957669in}{1.506033in}}%
\pgfpathcurveto{\pgfqpoint{3.951561in}{1.512141in}}{\pgfqpoint{3.943275in}{1.515573in}}{\pgfqpoint{3.934637in}{1.515573in}}%
\pgfpathcurveto{\pgfqpoint{3.925999in}{1.515573in}}{\pgfqpoint{3.917713in}{1.512141in}}{\pgfqpoint{3.911605in}{1.506033in}}%
\pgfpathcurveto{\pgfqpoint{3.905497in}{1.499924in}}{\pgfqpoint{3.902065in}{1.491639in}}{\pgfqpoint{3.902065in}{1.483000in}}%
\pgfpathcurveto{\pgfqpoint{3.902065in}{1.474362in}}{\pgfqpoint{3.905497in}{1.466076in}}{\pgfqpoint{3.911605in}{1.459968in}}%
\pgfpathcurveto{\pgfqpoint{3.917713in}{1.453860in}}{\pgfqpoint{3.925999in}{1.450428in}}{\pgfqpoint{3.934637in}{1.450428in}}%
\pgfpathlineto{\pgfqpoint{3.934637in}{1.450428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916927in}{1.470522in}}%
\pgfpathcurveto{\pgfqpoint{3.925565in}{1.470522in}}{\pgfqpoint{3.933851in}{1.473955in}}{\pgfqpoint{3.939959in}{1.480063in}}%
\pgfpathcurveto{\pgfqpoint{3.946067in}{1.486171in}}{\pgfqpoint{3.949499in}{1.494457in}}{\pgfqpoint{3.949499in}{1.503095in}}%
\pgfpathcurveto{\pgfqpoint{3.949499in}{1.511733in}}{\pgfqpoint{3.946067in}{1.520019in}}{\pgfqpoint{3.939959in}{1.526127in}}%
\pgfpathcurveto{\pgfqpoint{3.933851in}{1.532235in}}{\pgfqpoint{3.925565in}{1.535667in}}{\pgfqpoint{3.916927in}{1.535667in}}%
\pgfpathcurveto{\pgfqpoint{3.908289in}{1.535667in}}{\pgfqpoint{3.900003in}{1.532235in}}{\pgfqpoint{3.893895in}{1.526127in}}%
\pgfpathcurveto{\pgfqpoint{3.887787in}{1.520019in}}{\pgfqpoint{3.884355in}{1.511733in}}{\pgfqpoint{3.884355in}{1.503095in}}%
\pgfpathcurveto{\pgfqpoint{3.884355in}{1.494457in}}{\pgfqpoint{3.887787in}{1.486171in}}{\pgfqpoint{3.893895in}{1.480063in}}%
\pgfpathcurveto{\pgfqpoint{3.900003in}{1.473955in}}{\pgfqpoint{3.908289in}{1.470522in}}{\pgfqpoint{3.916927in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{3.916927in}{1.470522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905335in}{1.385573in}}%
\pgfpathcurveto{\pgfqpoint{3.913973in}{1.385573in}}{\pgfqpoint{3.922259in}{1.389005in}}{\pgfqpoint{3.928367in}{1.395113in}}%
\pgfpathcurveto{\pgfqpoint{3.934475in}{1.401221in}}{\pgfqpoint{3.937907in}{1.409507in}}{\pgfqpoint{3.937907in}{1.418145in}}%
\pgfpathcurveto{\pgfqpoint{3.937907in}{1.426784in}}{\pgfqpoint{3.934475in}{1.435069in}}{\pgfqpoint{3.928367in}{1.441177in}}%
\pgfpathcurveto{\pgfqpoint{3.922259in}{1.447286in}}{\pgfqpoint{3.913973in}{1.450718in}}{\pgfqpoint{3.905335in}{1.450718in}}%
\pgfpathcurveto{\pgfqpoint{3.896696in}{1.450718in}}{\pgfqpoint{3.888411in}{1.447286in}}{\pgfqpoint{3.882303in}{1.441177in}}%
\pgfpathcurveto{\pgfqpoint{3.876194in}{1.435069in}}{\pgfqpoint{3.872762in}{1.426784in}}{\pgfqpoint{3.872762in}{1.418145in}}%
\pgfpathcurveto{\pgfqpoint{3.872762in}{1.409507in}}{\pgfqpoint{3.876194in}{1.401221in}}{\pgfqpoint{3.882303in}{1.395113in}}%
\pgfpathcurveto{\pgfqpoint{3.888411in}{1.389005in}}{\pgfqpoint{3.896696in}{1.385573in}}{\pgfqpoint{3.905335in}{1.385573in}}%
\pgfpathlineto{\pgfqpoint{3.905335in}{1.385573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930233in}{1.424729in}}%
\pgfpathcurveto{\pgfqpoint{3.938871in}{1.424729in}}{\pgfqpoint{3.947157in}{1.428161in}}{\pgfqpoint{3.953265in}{1.434270in}}%
\pgfpathcurveto{\pgfqpoint{3.959373in}{1.440378in}}{\pgfqpoint{3.962805in}{1.448663in}}{\pgfqpoint{3.962805in}{1.457302in}}%
\pgfpathcurveto{\pgfqpoint{3.962805in}{1.465940in}}{\pgfqpoint{3.959373in}{1.474226in}}{\pgfqpoint{3.953265in}{1.480334in}}%
\pgfpathcurveto{\pgfqpoint{3.947157in}{1.486442in}}{\pgfqpoint{3.938871in}{1.489874in}}{\pgfqpoint{3.930233in}{1.489874in}}%
\pgfpathcurveto{\pgfqpoint{3.921595in}{1.489874in}}{\pgfqpoint{3.913309in}{1.486442in}}{\pgfqpoint{3.907201in}{1.480334in}}%
\pgfpathcurveto{\pgfqpoint{3.901093in}{1.474226in}}{\pgfqpoint{3.897661in}{1.465940in}}{\pgfqpoint{3.897661in}{1.457302in}}%
\pgfpathcurveto{\pgfqpoint{3.897661in}{1.448663in}}{\pgfqpoint{3.901093in}{1.440378in}}{\pgfqpoint{3.907201in}{1.434270in}}%
\pgfpathcurveto{\pgfqpoint{3.913309in}{1.428161in}}{\pgfqpoint{3.921595in}{1.424729in}}{\pgfqpoint{3.930233in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{3.930233in}{1.424729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936342in}{1.474805in}}%
\pgfpathcurveto{\pgfqpoint{3.944981in}{1.474805in}}{\pgfqpoint{3.953266in}{1.478237in}}{\pgfqpoint{3.959374in}{1.484346in}}%
\pgfpathcurveto{\pgfqpoint{3.965483in}{1.490454in}}{\pgfqpoint{3.968915in}{1.498739in}}{\pgfqpoint{3.968915in}{1.507378in}}%
\pgfpathcurveto{\pgfqpoint{3.968915in}{1.516016in}}{\pgfqpoint{3.965483in}{1.524302in}}{\pgfqpoint{3.959374in}{1.530410in}}%
\pgfpathcurveto{\pgfqpoint{3.953266in}{1.536518in}}{\pgfqpoint{3.944981in}{1.539950in}}{\pgfqpoint{3.936342in}{1.539950in}}%
\pgfpathcurveto{\pgfqpoint{3.927704in}{1.539950in}}{\pgfqpoint{3.919418in}{1.536518in}}{\pgfqpoint{3.913310in}{1.530410in}}%
\pgfpathcurveto{\pgfqpoint{3.907202in}{1.524302in}}{\pgfqpoint{3.903770in}{1.516016in}}{\pgfqpoint{3.903770in}{1.507378in}}%
\pgfpathcurveto{\pgfqpoint{3.903770in}{1.498739in}}{\pgfqpoint{3.907202in}{1.490454in}}{\pgfqpoint{3.913310in}{1.484346in}}%
\pgfpathcurveto{\pgfqpoint{3.919418in}{1.478237in}}{\pgfqpoint{3.927704in}{1.474805in}}{\pgfqpoint{3.936342in}{1.474805in}}%
\pgfpathlineto{\pgfqpoint{3.936342in}{1.474805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910056in}{1.462138in}}%
\pgfpathcurveto{\pgfqpoint{3.918694in}{1.462138in}}{\pgfqpoint{3.926980in}{1.465570in}}{\pgfqpoint{3.933088in}{1.471678in}}%
\pgfpathcurveto{\pgfqpoint{3.939196in}{1.477787in}}{\pgfqpoint{3.942628in}{1.486072in}}{\pgfqpoint{3.942628in}{1.494711in}}%
\pgfpathcurveto{\pgfqpoint{3.942628in}{1.503349in}}{\pgfqpoint{3.939196in}{1.511634in}}{\pgfqpoint{3.933088in}{1.517743in}}%
\pgfpathcurveto{\pgfqpoint{3.926980in}{1.523851in}}{\pgfqpoint{3.918694in}{1.527283in}}{\pgfqpoint{3.910056in}{1.527283in}}%
\pgfpathcurveto{\pgfqpoint{3.901418in}{1.527283in}}{\pgfqpoint{3.893132in}{1.523851in}}{\pgfqpoint{3.887024in}{1.517743in}}%
\pgfpathcurveto{\pgfqpoint{3.880915in}{1.511634in}}{\pgfqpoint{3.877483in}{1.503349in}}{\pgfqpoint{3.877483in}{1.494711in}}%
\pgfpathcurveto{\pgfqpoint{3.877483in}{1.486072in}}{\pgfqpoint{3.880915in}{1.477787in}}{\pgfqpoint{3.887024in}{1.471678in}}%
\pgfpathcurveto{\pgfqpoint{3.893132in}{1.465570in}}{\pgfqpoint{3.901418in}{1.462138in}}{\pgfqpoint{3.910056in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{3.910056in}{1.462138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925747in}{1.485880in}}%
\pgfpathcurveto{\pgfqpoint{3.934385in}{1.485880in}}{\pgfqpoint{3.942671in}{1.489312in}}{\pgfqpoint{3.948779in}{1.495420in}}%
\pgfpathcurveto{\pgfqpoint{3.954887in}{1.501528in}}{\pgfqpoint{3.958319in}{1.509814in}}{\pgfqpoint{3.958319in}{1.518452in}}%
\pgfpathcurveto{\pgfqpoint{3.958319in}{1.527090in}}{\pgfqpoint{3.954887in}{1.535376in}}{\pgfqpoint{3.948779in}{1.541484in}}%
\pgfpathcurveto{\pgfqpoint{3.942671in}{1.547592in}}{\pgfqpoint{3.934385in}{1.551024in}}{\pgfqpoint{3.925747in}{1.551024in}}%
\pgfpathcurveto{\pgfqpoint{3.917109in}{1.551024in}}{\pgfqpoint{3.908823in}{1.547592in}}{\pgfqpoint{3.902715in}{1.541484in}}%
\pgfpathcurveto{\pgfqpoint{3.896607in}{1.535376in}}{\pgfqpoint{3.893175in}{1.527090in}}{\pgfqpoint{3.893175in}{1.518452in}}%
\pgfpathcurveto{\pgfqpoint{3.893175in}{1.509814in}}{\pgfqpoint{3.896607in}{1.501528in}}{\pgfqpoint{3.902715in}{1.495420in}}%
\pgfpathcurveto{\pgfqpoint{3.908823in}{1.489312in}}{\pgfqpoint{3.917109in}{1.485880in}}{\pgfqpoint{3.925747in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{3.925747in}{1.485880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938590in}{1.555895in}}%
\pgfpathcurveto{\pgfqpoint{3.947229in}{1.555895in}}{\pgfqpoint{3.955514in}{1.559327in}}{\pgfqpoint{3.961622in}{1.565435in}}%
\pgfpathcurveto{\pgfqpoint{3.967731in}{1.571543in}}{\pgfqpoint{3.971163in}{1.579829in}}{\pgfqpoint{3.971163in}{1.588467in}}%
\pgfpathcurveto{\pgfqpoint{3.971163in}{1.597106in}}{\pgfqpoint{3.967731in}{1.605391in}}{\pgfqpoint{3.961622in}{1.611499in}}%
\pgfpathcurveto{\pgfqpoint{3.955514in}{1.617608in}}{\pgfqpoint{3.947229in}{1.621040in}}{\pgfqpoint{3.938590in}{1.621040in}}%
\pgfpathcurveto{\pgfqpoint{3.929952in}{1.621040in}}{\pgfqpoint{3.921666in}{1.617608in}}{\pgfqpoint{3.915558in}{1.611499in}}%
\pgfpathcurveto{\pgfqpoint{3.909450in}{1.605391in}}{\pgfqpoint{3.906018in}{1.597106in}}{\pgfqpoint{3.906018in}{1.588467in}}%
\pgfpathcurveto{\pgfqpoint{3.906018in}{1.579829in}}{\pgfqpoint{3.909450in}{1.571543in}}{\pgfqpoint{3.915558in}{1.565435in}}%
\pgfpathcurveto{\pgfqpoint{3.921666in}{1.559327in}}{\pgfqpoint{3.929952in}{1.555895in}}{\pgfqpoint{3.938590in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{3.938590in}{1.555895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874075in}{1.412074in}}%
\pgfpathcurveto{\pgfqpoint{3.882713in}{1.412074in}}{\pgfqpoint{3.890999in}{1.415506in}}{\pgfqpoint{3.897107in}{1.421614in}}%
\pgfpathcurveto{\pgfqpoint{3.903215in}{1.427722in}}{\pgfqpoint{3.906647in}{1.436008in}}{\pgfqpoint{3.906647in}{1.444646in}}%
\pgfpathcurveto{\pgfqpoint{3.906647in}{1.453284in}}{\pgfqpoint{3.903215in}{1.461570in}}{\pgfqpoint{3.897107in}{1.467678in}}%
\pgfpathcurveto{\pgfqpoint{3.890999in}{1.473786in}}{\pgfqpoint{3.882713in}{1.477218in}}{\pgfqpoint{3.874075in}{1.477218in}}%
\pgfpathcurveto{\pgfqpoint{3.865437in}{1.477218in}}{\pgfqpoint{3.857151in}{1.473786in}}{\pgfqpoint{3.851043in}{1.467678in}}%
\pgfpathcurveto{\pgfqpoint{3.844935in}{1.461570in}}{\pgfqpoint{3.841503in}{1.453284in}}{\pgfqpoint{3.841503in}{1.444646in}}%
\pgfpathcurveto{\pgfqpoint{3.841503in}{1.436008in}}{\pgfqpoint{3.844935in}{1.427722in}}{\pgfqpoint{3.851043in}{1.421614in}}%
\pgfpathcurveto{\pgfqpoint{3.857151in}{1.415506in}}{\pgfqpoint{3.865437in}{1.412074in}}{\pgfqpoint{3.874075in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.874075in}{1.412074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911678in}{1.472420in}}%
\pgfpathcurveto{\pgfqpoint{3.920316in}{1.472420in}}{\pgfqpoint{3.928602in}{1.475852in}}{\pgfqpoint{3.934710in}{1.481960in}}%
\pgfpathcurveto{\pgfqpoint{3.940818in}{1.488069in}}{\pgfqpoint{3.944250in}{1.496354in}}{\pgfqpoint{3.944250in}{1.504993in}}%
\pgfpathcurveto{\pgfqpoint{3.944250in}{1.513631in}}{\pgfqpoint{3.940818in}{1.521917in}}{\pgfqpoint{3.934710in}{1.528025in}}%
\pgfpathcurveto{\pgfqpoint{3.928602in}{1.534133in}}{\pgfqpoint{3.920316in}{1.537565in}}{\pgfqpoint{3.911678in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{3.903040in}{1.537565in}}{\pgfqpoint{3.894754in}{1.534133in}}{\pgfqpoint{3.888646in}{1.528025in}}%
\pgfpathcurveto{\pgfqpoint{3.882537in}{1.521917in}}{\pgfqpoint{3.879105in}{1.513631in}}{\pgfqpoint{3.879105in}{1.504993in}}%
\pgfpathcurveto{\pgfqpoint{3.879105in}{1.496354in}}{\pgfqpoint{3.882537in}{1.488069in}}{\pgfqpoint{3.888646in}{1.481960in}}%
\pgfpathcurveto{\pgfqpoint{3.894754in}{1.475852in}}{\pgfqpoint{3.903040in}{1.472420in}}{\pgfqpoint{3.911678in}{1.472420in}}%
\pgfpathlineto{\pgfqpoint{3.911678in}{1.472420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918674in}{1.481893in}}%
\pgfpathcurveto{\pgfqpoint{3.927313in}{1.481893in}}{\pgfqpoint{3.935598in}{1.485325in}}{\pgfqpoint{3.941706in}{1.491433in}}%
\pgfpathcurveto{\pgfqpoint{3.947815in}{1.497541in}}{\pgfqpoint{3.951247in}{1.505827in}}{\pgfqpoint{3.951247in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{3.951247in}{1.523103in}}{\pgfqpoint{3.947815in}{1.531389in}}{\pgfqpoint{3.941706in}{1.537497in}}%
\pgfpathcurveto{\pgfqpoint{3.935598in}{1.543605in}}{\pgfqpoint{3.927313in}{1.547037in}}{\pgfqpoint{3.918674in}{1.547037in}}%
\pgfpathcurveto{\pgfqpoint{3.910036in}{1.547037in}}{\pgfqpoint{3.901750in}{1.543605in}}{\pgfqpoint{3.895642in}{1.537497in}}%
\pgfpathcurveto{\pgfqpoint{3.889534in}{1.531389in}}{\pgfqpoint{3.886102in}{1.523103in}}{\pgfqpoint{3.886102in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{3.886102in}{1.505827in}}{\pgfqpoint{3.889534in}{1.497541in}}{\pgfqpoint{3.895642in}{1.491433in}}%
\pgfpathcurveto{\pgfqpoint{3.901750in}{1.485325in}}{\pgfqpoint{3.910036in}{1.481893in}}{\pgfqpoint{3.918674in}{1.481893in}}%
\pgfpathlineto{\pgfqpoint{3.918674in}{1.481893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908929in}{1.466693in}}%
\pgfpathcurveto{\pgfqpoint{3.917567in}{1.466693in}}{\pgfqpoint{3.925853in}{1.470125in}}{\pgfqpoint{3.931961in}{1.476234in}}%
\pgfpathcurveto{\pgfqpoint{3.938069in}{1.482342in}}{\pgfqpoint{3.941501in}{1.490627in}}{\pgfqpoint{3.941501in}{1.499266in}}%
\pgfpathcurveto{\pgfqpoint{3.941501in}{1.507904in}}{\pgfqpoint{3.938069in}{1.516190in}}{\pgfqpoint{3.931961in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{3.925853in}{1.528406in}}{\pgfqpoint{3.917567in}{1.531838in}}{\pgfqpoint{3.908929in}{1.531838in}}%
\pgfpathcurveto{\pgfqpoint{3.900290in}{1.531838in}}{\pgfqpoint{3.892005in}{1.528406in}}{\pgfqpoint{3.885897in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{3.879788in}{1.516190in}}{\pgfqpoint{3.876356in}{1.507904in}}{\pgfqpoint{3.876356in}{1.499266in}}%
\pgfpathcurveto{\pgfqpoint{3.876356in}{1.490627in}}{\pgfqpoint{3.879788in}{1.482342in}}{\pgfqpoint{3.885897in}{1.476234in}}%
\pgfpathcurveto{\pgfqpoint{3.892005in}{1.470125in}}{\pgfqpoint{3.900290in}{1.466693in}}{\pgfqpoint{3.908929in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{1.466693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892631in}{1.364939in}}%
\pgfpathcurveto{\pgfqpoint{3.901269in}{1.364939in}}{\pgfqpoint{3.909555in}{1.368371in}}{\pgfqpoint{3.915663in}{1.374479in}}%
\pgfpathcurveto{\pgfqpoint{3.921771in}{1.380587in}}{\pgfqpoint{3.925203in}{1.388873in}}{\pgfqpoint{3.925203in}{1.397511in}}%
\pgfpathcurveto{\pgfqpoint{3.925203in}{1.406149in}}{\pgfqpoint{3.921771in}{1.414435in}}{\pgfqpoint{3.915663in}{1.420543in}}%
\pgfpathcurveto{\pgfqpoint{3.909555in}{1.426651in}}{\pgfqpoint{3.901269in}{1.430083in}}{\pgfqpoint{3.892631in}{1.430083in}}%
\pgfpathcurveto{\pgfqpoint{3.883992in}{1.430083in}}{\pgfqpoint{3.875707in}{1.426651in}}{\pgfqpoint{3.869598in}{1.420543in}}%
\pgfpathcurveto{\pgfqpoint{3.863490in}{1.414435in}}{\pgfqpoint{3.860058in}{1.406149in}}{\pgfqpoint{3.860058in}{1.397511in}}%
\pgfpathcurveto{\pgfqpoint{3.860058in}{1.388873in}}{\pgfqpoint{3.863490in}{1.380587in}}{\pgfqpoint{3.869598in}{1.374479in}}%
\pgfpathcurveto{\pgfqpoint{3.875707in}{1.368371in}}{\pgfqpoint{3.883992in}{1.364939in}}{\pgfqpoint{3.892631in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{3.892631in}{1.364939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890165in}{1.380754in}}%
\pgfpathcurveto{\pgfqpoint{3.898803in}{1.380754in}}{\pgfqpoint{3.907089in}{1.384186in}}{\pgfqpoint{3.913197in}{1.390295in}}%
\pgfpathcurveto{\pgfqpoint{3.919306in}{1.396403in}}{\pgfqpoint{3.922738in}{1.404688in}}{\pgfqpoint{3.922738in}{1.413327in}}%
\pgfpathcurveto{\pgfqpoint{3.922738in}{1.421965in}}{\pgfqpoint{3.919306in}{1.430251in}}{\pgfqpoint{3.913197in}{1.436359in}}%
\pgfpathcurveto{\pgfqpoint{3.907089in}{1.442467in}}{\pgfqpoint{3.898803in}{1.445899in}}{\pgfqpoint{3.890165in}{1.445899in}}%
\pgfpathcurveto{\pgfqpoint{3.881527in}{1.445899in}}{\pgfqpoint{3.873241in}{1.442467in}}{\pgfqpoint{3.867133in}{1.436359in}}%
\pgfpathcurveto{\pgfqpoint{3.861025in}{1.430251in}}{\pgfqpoint{3.857593in}{1.421965in}}{\pgfqpoint{3.857593in}{1.413327in}}%
\pgfpathcurveto{\pgfqpoint{3.857593in}{1.404688in}}{\pgfqpoint{3.861025in}{1.396403in}}{\pgfqpoint{3.867133in}{1.390295in}}%
\pgfpathcurveto{\pgfqpoint{3.873241in}{1.384186in}}{\pgfqpoint{3.881527in}{1.380754in}}{\pgfqpoint{3.890165in}{1.380754in}}%
\pgfpathlineto{\pgfqpoint{3.890165in}{1.380754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931982in}{1.457028in}}%
\pgfpathcurveto{\pgfqpoint{3.940620in}{1.457028in}}{\pgfqpoint{3.948906in}{1.460460in}}{\pgfqpoint{3.955014in}{1.466568in}}%
\pgfpathcurveto{\pgfqpoint{3.961122in}{1.472677in}}{\pgfqpoint{3.964554in}{1.480962in}}{\pgfqpoint{3.964554in}{1.489600in}}%
\pgfpathcurveto{\pgfqpoint{3.964554in}{1.498239in}}{\pgfqpoint{3.961122in}{1.506524in}}{\pgfqpoint{3.955014in}{1.512633in}}%
\pgfpathcurveto{\pgfqpoint{3.948906in}{1.518741in}}{\pgfqpoint{3.940620in}{1.522173in}}{\pgfqpoint{3.931982in}{1.522173in}}%
\pgfpathcurveto{\pgfqpoint{3.923344in}{1.522173in}}{\pgfqpoint{3.915058in}{1.518741in}}{\pgfqpoint{3.908950in}{1.512633in}}%
\pgfpathcurveto{\pgfqpoint{3.902842in}{1.506524in}}{\pgfqpoint{3.899409in}{1.498239in}}{\pgfqpoint{3.899409in}{1.489600in}}%
\pgfpathcurveto{\pgfqpoint{3.899409in}{1.480962in}}{\pgfqpoint{3.902842in}{1.472677in}}{\pgfqpoint{3.908950in}{1.466568in}}%
\pgfpathcurveto{\pgfqpoint{3.915058in}{1.460460in}}{\pgfqpoint{3.923344in}{1.457028in}}{\pgfqpoint{3.931982in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{3.931982in}{1.457028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931685in}{1.438763in}}%
\pgfpathcurveto{\pgfqpoint{3.940323in}{1.438763in}}{\pgfqpoint{3.948609in}{1.442195in}}{\pgfqpoint{3.954717in}{1.448303in}}%
\pgfpathcurveto{\pgfqpoint{3.960825in}{1.454412in}}{\pgfqpoint{3.964257in}{1.462697in}}{\pgfqpoint{3.964257in}{1.471336in}}%
\pgfpathcurveto{\pgfqpoint{3.964257in}{1.479974in}}{\pgfqpoint{3.960825in}{1.488260in}}{\pgfqpoint{3.954717in}{1.494368in}}%
\pgfpathcurveto{\pgfqpoint{3.948609in}{1.500476in}}{\pgfqpoint{3.940323in}{1.503908in}}{\pgfqpoint{3.931685in}{1.503908in}}%
\pgfpathcurveto{\pgfqpoint{3.923047in}{1.503908in}}{\pgfqpoint{3.914761in}{1.500476in}}{\pgfqpoint{3.908653in}{1.494368in}}%
\pgfpathcurveto{\pgfqpoint{3.902545in}{1.488260in}}{\pgfqpoint{3.899113in}{1.479974in}}{\pgfqpoint{3.899113in}{1.471336in}}%
\pgfpathcurveto{\pgfqpoint{3.899113in}{1.462697in}}{\pgfqpoint{3.902545in}{1.454412in}}{\pgfqpoint{3.908653in}{1.448303in}}%
\pgfpathcurveto{\pgfqpoint{3.914761in}{1.442195in}}{\pgfqpoint{3.923047in}{1.438763in}}{\pgfqpoint{3.931685in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{1.438763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881399in}{1.459153in}}%
\pgfpathcurveto{\pgfqpoint{3.890037in}{1.459153in}}{\pgfqpoint{3.898323in}{1.462585in}}{\pgfqpoint{3.904431in}{1.468694in}}%
\pgfpathcurveto{\pgfqpoint{3.910539in}{1.474802in}}{\pgfqpoint{3.913971in}{1.483088in}}{\pgfqpoint{3.913971in}{1.491726in}}%
\pgfpathcurveto{\pgfqpoint{3.913971in}{1.500364in}}{\pgfqpoint{3.910539in}{1.508650in}}{\pgfqpoint{3.904431in}{1.514758in}}%
\pgfpathcurveto{\pgfqpoint{3.898323in}{1.520866in}}{\pgfqpoint{3.890037in}{1.524298in}}{\pgfqpoint{3.881399in}{1.524298in}}%
\pgfpathcurveto{\pgfqpoint{3.872761in}{1.524298in}}{\pgfqpoint{3.864475in}{1.520866in}}{\pgfqpoint{3.858367in}{1.514758in}}%
\pgfpathcurveto{\pgfqpoint{3.852259in}{1.508650in}}{\pgfqpoint{3.848827in}{1.500364in}}{\pgfqpoint{3.848827in}{1.491726in}}%
\pgfpathcurveto{\pgfqpoint{3.848827in}{1.483088in}}{\pgfqpoint{3.852259in}{1.474802in}}{\pgfqpoint{3.858367in}{1.468694in}}%
\pgfpathcurveto{\pgfqpoint{3.864475in}{1.462585in}}{\pgfqpoint{3.872761in}{1.459153in}}{\pgfqpoint{3.881399in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{3.881399in}{1.459153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922453in}{1.382753in}}%
\pgfpathcurveto{\pgfqpoint{3.931091in}{1.382753in}}{\pgfqpoint{3.939377in}{1.386185in}}{\pgfqpoint{3.945485in}{1.392293in}}%
\pgfpathcurveto{\pgfqpoint{3.951593in}{1.398401in}}{\pgfqpoint{3.955025in}{1.406687in}}{\pgfqpoint{3.955025in}{1.415325in}}%
\pgfpathcurveto{\pgfqpoint{3.955025in}{1.423963in}}{\pgfqpoint{3.951593in}{1.432249in}}{\pgfqpoint{3.945485in}{1.438357in}}%
\pgfpathcurveto{\pgfqpoint{3.939377in}{1.444465in}}{\pgfqpoint{3.931091in}{1.447897in}}{\pgfqpoint{3.922453in}{1.447897in}}%
\pgfpathcurveto{\pgfqpoint{3.913815in}{1.447897in}}{\pgfqpoint{3.905529in}{1.444465in}}{\pgfqpoint{3.899421in}{1.438357in}}%
\pgfpathcurveto{\pgfqpoint{3.893313in}{1.432249in}}{\pgfqpoint{3.889881in}{1.423963in}}{\pgfqpoint{3.889881in}{1.415325in}}%
\pgfpathcurveto{\pgfqpoint{3.889881in}{1.406687in}}{\pgfqpoint{3.893313in}{1.398401in}}{\pgfqpoint{3.899421in}{1.392293in}}%
\pgfpathcurveto{\pgfqpoint{3.905529in}{1.386185in}}{\pgfqpoint{3.913815in}{1.382753in}}{\pgfqpoint{3.922453in}{1.382753in}}%
\pgfpathlineto{\pgfqpoint{3.922453in}{1.382753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919393in}{1.366052in}}%
\pgfpathcurveto{\pgfqpoint{3.928031in}{1.366052in}}{\pgfqpoint{3.936317in}{1.369484in}}{\pgfqpoint{3.942425in}{1.375592in}}%
\pgfpathcurveto{\pgfqpoint{3.948533in}{1.381700in}}{\pgfqpoint{3.951965in}{1.389986in}}{\pgfqpoint{3.951965in}{1.398624in}}%
\pgfpathcurveto{\pgfqpoint{3.951965in}{1.407262in}}{\pgfqpoint{3.948533in}{1.415548in}}{\pgfqpoint{3.942425in}{1.421656in}}%
\pgfpathcurveto{\pgfqpoint{3.936317in}{1.427764in}}{\pgfqpoint{3.928031in}{1.431197in}}{\pgfqpoint{3.919393in}{1.431197in}}%
\pgfpathcurveto{\pgfqpoint{3.910755in}{1.431197in}}{\pgfqpoint{3.902469in}{1.427764in}}{\pgfqpoint{3.896361in}{1.421656in}}%
\pgfpathcurveto{\pgfqpoint{3.890253in}{1.415548in}}{\pgfqpoint{3.886821in}{1.407262in}}{\pgfqpoint{3.886821in}{1.398624in}}%
\pgfpathcurveto{\pgfqpoint{3.886821in}{1.389986in}}{\pgfqpoint{3.890253in}{1.381700in}}{\pgfqpoint{3.896361in}{1.375592in}}%
\pgfpathcurveto{\pgfqpoint{3.902469in}{1.369484in}}{\pgfqpoint{3.910755in}{1.366052in}}{\pgfqpoint{3.919393in}{1.366052in}}%
\pgfpathlineto{\pgfqpoint{3.919393in}{1.366052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903343in}{1.355437in}}%
\pgfpathcurveto{\pgfqpoint{3.911981in}{1.355437in}}{\pgfqpoint{3.920267in}{1.358869in}}{\pgfqpoint{3.926375in}{1.364977in}}%
\pgfpathcurveto{\pgfqpoint{3.932484in}{1.371085in}}{\pgfqpoint{3.935916in}{1.379371in}}{\pgfqpoint{3.935916in}{1.388009in}}%
\pgfpathcurveto{\pgfqpoint{3.935916in}{1.396648in}}{\pgfqpoint{3.932484in}{1.404933in}}{\pgfqpoint{3.926375in}{1.411041in}}%
\pgfpathcurveto{\pgfqpoint{3.920267in}{1.417150in}}{\pgfqpoint{3.911981in}{1.420582in}}{\pgfqpoint{3.903343in}{1.420582in}}%
\pgfpathcurveto{\pgfqpoint{3.894705in}{1.420582in}}{\pgfqpoint{3.886419in}{1.417150in}}{\pgfqpoint{3.880311in}{1.411041in}}%
\pgfpathcurveto{\pgfqpoint{3.874203in}{1.404933in}}{\pgfqpoint{3.870771in}{1.396648in}}{\pgfqpoint{3.870771in}{1.388009in}}%
\pgfpathcurveto{\pgfqpoint{3.870771in}{1.379371in}}{\pgfqpoint{3.874203in}{1.371085in}}{\pgfqpoint{3.880311in}{1.364977in}}%
\pgfpathcurveto{\pgfqpoint{3.886419in}{1.358869in}}{\pgfqpoint{3.894705in}{1.355437in}}{\pgfqpoint{3.903343in}{1.355437in}}%
\pgfpathlineto{\pgfqpoint{3.903343in}{1.355437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898984in}{1.321866in}}%
\pgfpathcurveto{\pgfqpoint{3.907623in}{1.321866in}}{\pgfqpoint{3.915908in}{1.325299in}}{\pgfqpoint{3.922016in}{1.331407in}}%
\pgfpathcurveto{\pgfqpoint{3.928125in}{1.337515in}}{\pgfqpoint{3.931557in}{1.345801in}}{\pgfqpoint{3.931557in}{1.354439in}}%
\pgfpathcurveto{\pgfqpoint{3.931557in}{1.363077in}}{\pgfqpoint{3.928125in}{1.371363in}}{\pgfqpoint{3.922016in}{1.377471in}}%
\pgfpathcurveto{\pgfqpoint{3.915908in}{1.383579in}}{\pgfqpoint{3.907623in}{1.387011in}}{\pgfqpoint{3.898984in}{1.387011in}}%
\pgfpathcurveto{\pgfqpoint{3.890346in}{1.387011in}}{\pgfqpoint{3.882060in}{1.383579in}}{\pgfqpoint{3.875952in}{1.377471in}}%
\pgfpathcurveto{\pgfqpoint{3.869844in}{1.371363in}}{\pgfqpoint{3.866412in}{1.363077in}}{\pgfqpoint{3.866412in}{1.354439in}}%
\pgfpathcurveto{\pgfqpoint{3.866412in}{1.345801in}}{\pgfqpoint{3.869844in}{1.337515in}}{\pgfqpoint{3.875952in}{1.331407in}}%
\pgfpathcurveto{\pgfqpoint{3.882060in}{1.325299in}}{\pgfqpoint{3.890346in}{1.321866in}}{\pgfqpoint{3.898984in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{3.898984in}{1.321866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894014in}{1.490882in}}%
\pgfpathcurveto{\pgfqpoint{3.902653in}{1.490882in}}{\pgfqpoint{3.910938in}{1.494314in}}{\pgfqpoint{3.917047in}{1.500423in}}%
\pgfpathcurveto{\pgfqpoint{3.923155in}{1.506531in}}{\pgfqpoint{3.926587in}{1.514816in}}{\pgfqpoint{3.926587in}{1.523455in}}%
\pgfpathcurveto{\pgfqpoint{3.926587in}{1.532093in}}{\pgfqpoint{3.923155in}{1.540379in}}{\pgfqpoint{3.917047in}{1.546487in}}%
\pgfpathcurveto{\pgfqpoint{3.910938in}{1.552595in}}{\pgfqpoint{3.902653in}{1.556027in}}{\pgfqpoint{3.894014in}{1.556027in}}%
\pgfpathcurveto{\pgfqpoint{3.885376in}{1.556027in}}{\pgfqpoint{3.877090in}{1.552595in}}{\pgfqpoint{3.870982in}{1.546487in}}%
\pgfpathcurveto{\pgfqpoint{3.864874in}{1.540379in}}{\pgfqpoint{3.861442in}{1.532093in}}{\pgfqpoint{3.861442in}{1.523455in}}%
\pgfpathcurveto{\pgfqpoint{3.861442in}{1.514816in}}{\pgfqpoint{3.864874in}{1.506531in}}{\pgfqpoint{3.870982in}{1.500423in}}%
\pgfpathcurveto{\pgfqpoint{3.877090in}{1.494314in}}{\pgfqpoint{3.885376in}{1.490882in}}{\pgfqpoint{3.894014in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{1.490882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920631in}{1.398855in}}%
\pgfpathcurveto{\pgfqpoint{3.929269in}{1.398855in}}{\pgfqpoint{3.937555in}{1.402287in}}{\pgfqpoint{3.943663in}{1.408395in}}%
\pgfpathcurveto{\pgfqpoint{3.949771in}{1.414504in}}{\pgfqpoint{3.953203in}{1.422789in}}{\pgfqpoint{3.953203in}{1.431427in}}%
\pgfpathcurveto{\pgfqpoint{3.953203in}{1.440066in}}{\pgfqpoint{3.949771in}{1.448351in}}{\pgfqpoint{3.943663in}{1.454460in}}%
\pgfpathcurveto{\pgfqpoint{3.937555in}{1.460568in}}{\pgfqpoint{3.929269in}{1.464000in}}{\pgfqpoint{3.920631in}{1.464000in}}%
\pgfpathcurveto{\pgfqpoint{3.911992in}{1.464000in}}{\pgfqpoint{3.903707in}{1.460568in}}{\pgfqpoint{3.897599in}{1.454460in}}%
\pgfpathcurveto{\pgfqpoint{3.891490in}{1.448351in}}{\pgfqpoint{3.888058in}{1.440066in}}{\pgfqpoint{3.888058in}{1.431427in}}%
\pgfpathcurveto{\pgfqpoint{3.888058in}{1.422789in}}{\pgfqpoint{3.891490in}{1.414504in}}{\pgfqpoint{3.897599in}{1.408395in}}%
\pgfpathcurveto{\pgfqpoint{3.903707in}{1.402287in}}{\pgfqpoint{3.911992in}{1.398855in}}{\pgfqpoint{3.920631in}{1.398855in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.398855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902704in}{1.435455in}}%
\pgfpathcurveto{\pgfqpoint{3.911342in}{1.435455in}}{\pgfqpoint{3.919628in}{1.438887in}}{\pgfqpoint{3.925736in}{1.444995in}}%
\pgfpathcurveto{\pgfqpoint{3.931844in}{1.451103in}}{\pgfqpoint{3.935276in}{1.459389in}}{\pgfqpoint{3.935276in}{1.468027in}}%
\pgfpathcurveto{\pgfqpoint{3.935276in}{1.476665in}}{\pgfqpoint{3.931844in}{1.484951in}}{\pgfqpoint{3.925736in}{1.491059in}}%
\pgfpathcurveto{\pgfqpoint{3.919628in}{1.497167in}}{\pgfqpoint{3.911342in}{1.500599in}}{\pgfqpoint{3.902704in}{1.500599in}}%
\pgfpathcurveto{\pgfqpoint{3.894066in}{1.500599in}}{\pgfqpoint{3.885780in}{1.497167in}}{\pgfqpoint{3.879672in}{1.491059in}}%
\pgfpathcurveto{\pgfqpoint{3.873564in}{1.484951in}}{\pgfqpoint{3.870132in}{1.476665in}}{\pgfqpoint{3.870132in}{1.468027in}}%
\pgfpathcurveto{\pgfqpoint{3.870132in}{1.459389in}}{\pgfqpoint{3.873564in}{1.451103in}}{\pgfqpoint{3.879672in}{1.444995in}}%
\pgfpathcurveto{\pgfqpoint{3.885780in}{1.438887in}}{\pgfqpoint{3.894066in}{1.435455in}}{\pgfqpoint{3.902704in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{3.902704in}{1.435455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917949in}{1.480824in}}%
\pgfpathcurveto{\pgfqpoint{3.926587in}{1.480824in}}{\pgfqpoint{3.934873in}{1.484256in}}{\pgfqpoint{3.940981in}{1.490364in}}%
\pgfpathcurveto{\pgfqpoint{3.947089in}{1.496472in}}{\pgfqpoint{3.950521in}{1.504758in}}{\pgfqpoint{3.950521in}{1.513396in}}%
\pgfpathcurveto{\pgfqpoint{3.950521in}{1.522034in}}{\pgfqpoint{3.947089in}{1.530320in}}{\pgfqpoint{3.940981in}{1.536428in}}%
\pgfpathcurveto{\pgfqpoint{3.934873in}{1.542536in}}{\pgfqpoint{3.926587in}{1.545968in}}{\pgfqpoint{3.917949in}{1.545968in}}%
\pgfpathcurveto{\pgfqpoint{3.909310in}{1.545968in}}{\pgfqpoint{3.901025in}{1.542536in}}{\pgfqpoint{3.894917in}{1.536428in}}%
\pgfpathcurveto{\pgfqpoint{3.888808in}{1.530320in}}{\pgfqpoint{3.885376in}{1.522034in}}{\pgfqpoint{3.885376in}{1.513396in}}%
\pgfpathcurveto{\pgfqpoint{3.885376in}{1.504758in}}{\pgfqpoint{3.888808in}{1.496472in}}{\pgfqpoint{3.894917in}{1.490364in}}%
\pgfpathcurveto{\pgfqpoint{3.901025in}{1.484256in}}{\pgfqpoint{3.909310in}{1.480824in}}{\pgfqpoint{3.917949in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{1.480824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919383in}{1.388529in}}%
\pgfpathcurveto{\pgfqpoint{3.928021in}{1.388529in}}{\pgfqpoint{3.936307in}{1.391961in}}{\pgfqpoint{3.942415in}{1.398069in}}%
\pgfpathcurveto{\pgfqpoint{3.948523in}{1.404177in}}{\pgfqpoint{3.951955in}{1.412463in}}{\pgfqpoint{3.951955in}{1.421101in}}%
\pgfpathcurveto{\pgfqpoint{3.951955in}{1.429739in}}{\pgfqpoint{3.948523in}{1.438025in}}{\pgfqpoint{3.942415in}{1.444133in}}%
\pgfpathcurveto{\pgfqpoint{3.936307in}{1.450241in}}{\pgfqpoint{3.928021in}{1.453673in}}{\pgfqpoint{3.919383in}{1.453673in}}%
\pgfpathcurveto{\pgfqpoint{3.910745in}{1.453673in}}{\pgfqpoint{3.902459in}{1.450241in}}{\pgfqpoint{3.896351in}{1.444133in}}%
\pgfpathcurveto{\pgfqpoint{3.890243in}{1.438025in}}{\pgfqpoint{3.886811in}{1.429739in}}{\pgfqpoint{3.886811in}{1.421101in}}%
\pgfpathcurveto{\pgfqpoint{3.886811in}{1.412463in}}{\pgfqpoint{3.890243in}{1.404177in}}{\pgfqpoint{3.896351in}{1.398069in}}%
\pgfpathcurveto{\pgfqpoint{3.902459in}{1.391961in}}{\pgfqpoint{3.910745in}{1.388529in}}{\pgfqpoint{3.919383in}{1.388529in}}%
\pgfpathlineto{\pgfqpoint{3.919383in}{1.388529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938483in}{1.547184in}}%
\pgfpathcurveto{\pgfqpoint{3.947121in}{1.547184in}}{\pgfqpoint{3.955407in}{1.550616in}}{\pgfqpoint{3.961515in}{1.556724in}}%
\pgfpathcurveto{\pgfqpoint{3.967623in}{1.562832in}}{\pgfqpoint{3.971055in}{1.571118in}}{\pgfqpoint{3.971055in}{1.579756in}}%
\pgfpathcurveto{\pgfqpoint{3.971055in}{1.588395in}}{\pgfqpoint{3.967623in}{1.596680in}}{\pgfqpoint{3.961515in}{1.602788in}}%
\pgfpathcurveto{\pgfqpoint{3.955407in}{1.608897in}}{\pgfqpoint{3.947121in}{1.612329in}}{\pgfqpoint{3.938483in}{1.612329in}}%
\pgfpathcurveto{\pgfqpoint{3.929845in}{1.612329in}}{\pgfqpoint{3.921559in}{1.608897in}}{\pgfqpoint{3.915451in}{1.602788in}}%
\pgfpathcurveto{\pgfqpoint{3.909343in}{1.596680in}}{\pgfqpoint{3.905911in}{1.588395in}}{\pgfqpoint{3.905911in}{1.579756in}}%
\pgfpathcurveto{\pgfqpoint{3.905911in}{1.571118in}}{\pgfqpoint{3.909343in}{1.562832in}}{\pgfqpoint{3.915451in}{1.556724in}}%
\pgfpathcurveto{\pgfqpoint{3.921559in}{1.550616in}}{\pgfqpoint{3.929845in}{1.547184in}}{\pgfqpoint{3.938483in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{3.938483in}{1.547184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918340in}{1.433909in}}%
\pgfpathcurveto{\pgfqpoint{3.926979in}{1.433909in}}{\pgfqpoint{3.935264in}{1.437341in}}{\pgfqpoint{3.941373in}{1.443449in}}%
\pgfpathcurveto{\pgfqpoint{3.947481in}{1.449557in}}{\pgfqpoint{3.950913in}{1.457843in}}{\pgfqpoint{3.950913in}{1.466481in}}%
\pgfpathcurveto{\pgfqpoint{3.950913in}{1.475119in}}{\pgfqpoint{3.947481in}{1.483405in}}{\pgfqpoint{3.941373in}{1.489513in}}%
\pgfpathcurveto{\pgfqpoint{3.935264in}{1.495621in}}{\pgfqpoint{3.926979in}{1.499053in}}{\pgfqpoint{3.918340in}{1.499053in}}%
\pgfpathcurveto{\pgfqpoint{3.909702in}{1.499053in}}{\pgfqpoint{3.901416in}{1.495621in}}{\pgfqpoint{3.895308in}{1.489513in}}%
\pgfpathcurveto{\pgfqpoint{3.889200in}{1.483405in}}{\pgfqpoint{3.885768in}{1.475119in}}{\pgfqpoint{3.885768in}{1.466481in}}%
\pgfpathcurveto{\pgfqpoint{3.885768in}{1.457843in}}{\pgfqpoint{3.889200in}{1.449557in}}{\pgfqpoint{3.895308in}{1.443449in}}%
\pgfpathcurveto{\pgfqpoint{3.901416in}{1.437341in}}{\pgfqpoint{3.909702in}{1.433909in}}{\pgfqpoint{3.918340in}{1.433909in}}%
\pgfpathlineto{\pgfqpoint{3.918340in}{1.433909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877422in}{1.405507in}}%
\pgfpathcurveto{\pgfqpoint{3.886061in}{1.405507in}}{\pgfqpoint{3.894346in}{1.408939in}}{\pgfqpoint{3.900454in}{1.415047in}}%
\pgfpathcurveto{\pgfqpoint{3.906563in}{1.421156in}}{\pgfqpoint{3.909995in}{1.429441in}}{\pgfqpoint{3.909995in}{1.438079in}}%
\pgfpathcurveto{\pgfqpoint{3.909995in}{1.446718in}}{\pgfqpoint{3.906563in}{1.455003in}}{\pgfqpoint{3.900454in}{1.461112in}}%
\pgfpathcurveto{\pgfqpoint{3.894346in}{1.467220in}}{\pgfqpoint{3.886061in}{1.470652in}}{\pgfqpoint{3.877422in}{1.470652in}}%
\pgfpathcurveto{\pgfqpoint{3.868784in}{1.470652in}}{\pgfqpoint{3.860498in}{1.467220in}}{\pgfqpoint{3.854390in}{1.461112in}}%
\pgfpathcurveto{\pgfqpoint{3.848282in}{1.455003in}}{\pgfqpoint{3.844850in}{1.446718in}}{\pgfqpoint{3.844850in}{1.438079in}}%
\pgfpathcurveto{\pgfqpoint{3.844850in}{1.429441in}}{\pgfqpoint{3.848282in}{1.421156in}}{\pgfqpoint{3.854390in}{1.415047in}}%
\pgfpathcurveto{\pgfqpoint{3.860498in}{1.408939in}}{\pgfqpoint{3.868784in}{1.405507in}}{\pgfqpoint{3.877422in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{3.877422in}{1.405507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887085in}{1.373681in}}%
\pgfpathcurveto{\pgfqpoint{3.895724in}{1.373681in}}{\pgfqpoint{3.904009in}{1.377113in}}{\pgfqpoint{3.910117in}{1.383221in}}%
\pgfpathcurveto{\pgfqpoint{3.916226in}{1.389330in}}{\pgfqpoint{3.919658in}{1.397615in}}{\pgfqpoint{3.919658in}{1.406253in}}%
\pgfpathcurveto{\pgfqpoint{3.919658in}{1.414892in}}{\pgfqpoint{3.916226in}{1.423177in}}{\pgfqpoint{3.910117in}{1.429286in}}%
\pgfpathcurveto{\pgfqpoint{3.904009in}{1.435394in}}{\pgfqpoint{3.895724in}{1.438826in}}{\pgfqpoint{3.887085in}{1.438826in}}%
\pgfpathcurveto{\pgfqpoint{3.878447in}{1.438826in}}{\pgfqpoint{3.870161in}{1.435394in}}{\pgfqpoint{3.864053in}{1.429286in}}%
\pgfpathcurveto{\pgfqpoint{3.857945in}{1.423177in}}{\pgfqpoint{3.854513in}{1.414892in}}{\pgfqpoint{3.854513in}{1.406253in}}%
\pgfpathcurveto{\pgfqpoint{3.854513in}{1.397615in}}{\pgfqpoint{3.857945in}{1.389330in}}{\pgfqpoint{3.864053in}{1.383221in}}%
\pgfpathcurveto{\pgfqpoint{3.870161in}{1.377113in}}{\pgfqpoint{3.878447in}{1.373681in}}{\pgfqpoint{3.887085in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{3.887085in}{1.373681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911923in}{1.614764in}}%
\pgfpathcurveto{\pgfqpoint{3.920562in}{1.614764in}}{\pgfqpoint{3.928847in}{1.618196in}}{\pgfqpoint{3.934956in}{1.624304in}}%
\pgfpathcurveto{\pgfqpoint{3.941064in}{1.630412in}}{\pgfqpoint{3.944496in}{1.638698in}}{\pgfqpoint{3.944496in}{1.647336in}}%
\pgfpathcurveto{\pgfqpoint{3.944496in}{1.655974in}}{\pgfqpoint{3.941064in}{1.664260in}}{\pgfqpoint{3.934956in}{1.670368in}}%
\pgfpathcurveto{\pgfqpoint{3.928847in}{1.676476in}}{\pgfqpoint{3.920562in}{1.679908in}}{\pgfqpoint{3.911923in}{1.679908in}}%
\pgfpathcurveto{\pgfqpoint{3.903285in}{1.679908in}}{\pgfqpoint{3.895000in}{1.676476in}}{\pgfqpoint{3.888891in}{1.670368in}}%
\pgfpathcurveto{\pgfqpoint{3.882783in}{1.664260in}}{\pgfqpoint{3.879351in}{1.655974in}}{\pgfqpoint{3.879351in}{1.647336in}}%
\pgfpathcurveto{\pgfqpoint{3.879351in}{1.638698in}}{\pgfqpoint{3.882783in}{1.630412in}}{\pgfqpoint{3.888891in}{1.624304in}}%
\pgfpathcurveto{\pgfqpoint{3.895000in}{1.618196in}}{\pgfqpoint{3.903285in}{1.614764in}}{\pgfqpoint{3.911923in}{1.614764in}}%
\pgfpathlineto{\pgfqpoint{3.911923in}{1.614764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873769in}{1.421847in}}%
\pgfpathcurveto{\pgfqpoint{3.882407in}{1.421847in}}{\pgfqpoint{3.890693in}{1.425279in}}{\pgfqpoint{3.896801in}{1.431387in}}%
\pgfpathcurveto{\pgfqpoint{3.902909in}{1.437495in}}{\pgfqpoint{3.906341in}{1.445781in}}{\pgfqpoint{3.906341in}{1.454419in}}%
\pgfpathcurveto{\pgfqpoint{3.906341in}{1.463057in}}{\pgfqpoint{3.902909in}{1.471343in}}{\pgfqpoint{3.896801in}{1.477451in}}%
\pgfpathcurveto{\pgfqpoint{3.890693in}{1.483559in}}{\pgfqpoint{3.882407in}{1.486991in}}{\pgfqpoint{3.873769in}{1.486991in}}%
\pgfpathcurveto{\pgfqpoint{3.865130in}{1.486991in}}{\pgfqpoint{3.856845in}{1.483559in}}{\pgfqpoint{3.850736in}{1.477451in}}%
\pgfpathcurveto{\pgfqpoint{3.844628in}{1.471343in}}{\pgfqpoint{3.841196in}{1.463057in}}{\pgfqpoint{3.841196in}{1.454419in}}%
\pgfpathcurveto{\pgfqpoint{3.841196in}{1.445781in}}{\pgfqpoint{3.844628in}{1.437495in}}{\pgfqpoint{3.850736in}{1.431387in}}%
\pgfpathcurveto{\pgfqpoint{3.856845in}{1.425279in}}{\pgfqpoint{3.865130in}{1.421847in}}{\pgfqpoint{3.873769in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{3.873769in}{1.421847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902772in}{1.446696in}}%
\pgfpathcurveto{\pgfqpoint{3.911410in}{1.446696in}}{\pgfqpoint{3.919696in}{1.450128in}}{\pgfqpoint{3.925804in}{1.456236in}}%
\pgfpathcurveto{\pgfqpoint{3.931912in}{1.462344in}}{\pgfqpoint{3.935344in}{1.470630in}}{\pgfqpoint{3.935344in}{1.479268in}}%
\pgfpathcurveto{\pgfqpoint{3.935344in}{1.487907in}}{\pgfqpoint{3.931912in}{1.496192in}}{\pgfqpoint{3.925804in}{1.502300in}}%
\pgfpathcurveto{\pgfqpoint{3.919696in}{1.508409in}}{\pgfqpoint{3.911410in}{1.511841in}}{\pgfqpoint{3.902772in}{1.511841in}}%
\pgfpathcurveto{\pgfqpoint{3.894134in}{1.511841in}}{\pgfqpoint{3.885848in}{1.508409in}}{\pgfqpoint{3.879740in}{1.502300in}}%
\pgfpathcurveto{\pgfqpoint{3.873632in}{1.496192in}}{\pgfqpoint{3.870200in}{1.487907in}}{\pgfqpoint{3.870200in}{1.479268in}}%
\pgfpathcurveto{\pgfqpoint{3.870200in}{1.470630in}}{\pgfqpoint{3.873632in}{1.462344in}}{\pgfqpoint{3.879740in}{1.456236in}}%
\pgfpathcurveto{\pgfqpoint{3.885848in}{1.450128in}}{\pgfqpoint{3.894134in}{1.446696in}}{\pgfqpoint{3.902772in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{3.902772in}{1.446696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892795in}{1.343355in}}%
\pgfpathcurveto{\pgfqpoint{3.901433in}{1.343355in}}{\pgfqpoint{3.909719in}{1.346787in}}{\pgfqpoint{3.915827in}{1.352895in}}%
\pgfpathcurveto{\pgfqpoint{3.921935in}{1.359003in}}{\pgfqpoint{3.925367in}{1.367289in}}{\pgfqpoint{3.925367in}{1.375927in}}%
\pgfpathcurveto{\pgfqpoint{3.925367in}{1.384565in}}{\pgfqpoint{3.921935in}{1.392851in}}{\pgfqpoint{3.915827in}{1.398959in}}%
\pgfpathcurveto{\pgfqpoint{3.909719in}{1.405067in}}{\pgfqpoint{3.901433in}{1.408499in}}{\pgfqpoint{3.892795in}{1.408499in}}%
\pgfpathcurveto{\pgfqpoint{3.884156in}{1.408499in}}{\pgfqpoint{3.875871in}{1.405067in}}{\pgfqpoint{3.869763in}{1.398959in}}%
\pgfpathcurveto{\pgfqpoint{3.863654in}{1.392851in}}{\pgfqpoint{3.860222in}{1.384565in}}{\pgfqpoint{3.860222in}{1.375927in}}%
\pgfpathcurveto{\pgfqpoint{3.860222in}{1.367289in}}{\pgfqpoint{3.863654in}{1.359003in}}{\pgfqpoint{3.869763in}{1.352895in}}%
\pgfpathcurveto{\pgfqpoint{3.875871in}{1.346787in}}{\pgfqpoint{3.884156in}{1.343355in}}{\pgfqpoint{3.892795in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{3.892795in}{1.343355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884193in}{1.337469in}}%
\pgfpathcurveto{\pgfqpoint{3.892832in}{1.337469in}}{\pgfqpoint{3.901117in}{1.340901in}}{\pgfqpoint{3.907225in}{1.347009in}}%
\pgfpathcurveto{\pgfqpoint{3.913334in}{1.353118in}}{\pgfqpoint{3.916766in}{1.361403in}}{\pgfqpoint{3.916766in}{1.370041in}}%
\pgfpathcurveto{\pgfqpoint{3.916766in}{1.378680in}}{\pgfqpoint{3.913334in}{1.386965in}}{\pgfqpoint{3.907225in}{1.393074in}}%
\pgfpathcurveto{\pgfqpoint{3.901117in}{1.399182in}}{\pgfqpoint{3.892832in}{1.402614in}}{\pgfqpoint{3.884193in}{1.402614in}}%
\pgfpathcurveto{\pgfqpoint{3.875555in}{1.402614in}}{\pgfqpoint{3.867269in}{1.399182in}}{\pgfqpoint{3.861161in}{1.393074in}}%
\pgfpathcurveto{\pgfqpoint{3.855053in}{1.386965in}}{\pgfqpoint{3.851621in}{1.378680in}}{\pgfqpoint{3.851621in}{1.370041in}}%
\pgfpathcurveto{\pgfqpoint{3.851621in}{1.361403in}}{\pgfqpoint{3.855053in}{1.353118in}}{\pgfqpoint{3.861161in}{1.347009in}}%
\pgfpathcurveto{\pgfqpoint{3.867269in}{1.340901in}}{\pgfqpoint{3.875555in}{1.337469in}}{\pgfqpoint{3.884193in}{1.337469in}}%
\pgfpathlineto{\pgfqpoint{3.884193in}{1.337469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875171in}{1.408300in}}%
\pgfpathcurveto{\pgfqpoint{3.883810in}{1.408300in}}{\pgfqpoint{3.892095in}{1.411732in}}{\pgfqpoint{3.898204in}{1.417840in}}%
\pgfpathcurveto{\pgfqpoint{3.904312in}{1.423948in}}{\pgfqpoint{3.907744in}{1.432234in}}{\pgfqpoint{3.907744in}{1.440872in}}%
\pgfpathcurveto{\pgfqpoint{3.907744in}{1.449510in}}{\pgfqpoint{3.904312in}{1.457796in}}{\pgfqpoint{3.898204in}{1.463904in}}%
\pgfpathcurveto{\pgfqpoint{3.892095in}{1.470012in}}{\pgfqpoint{3.883810in}{1.473444in}}{\pgfqpoint{3.875171in}{1.473444in}}%
\pgfpathcurveto{\pgfqpoint{3.866533in}{1.473444in}}{\pgfqpoint{3.858247in}{1.470012in}}{\pgfqpoint{3.852139in}{1.463904in}}%
\pgfpathcurveto{\pgfqpoint{3.846031in}{1.457796in}}{\pgfqpoint{3.842599in}{1.449510in}}{\pgfqpoint{3.842599in}{1.440872in}}%
\pgfpathcurveto{\pgfqpoint{3.842599in}{1.432234in}}{\pgfqpoint{3.846031in}{1.423948in}}{\pgfqpoint{3.852139in}{1.417840in}}%
\pgfpathcurveto{\pgfqpoint{3.858247in}{1.411732in}}{\pgfqpoint{3.866533in}{1.408300in}}{\pgfqpoint{3.875171in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{3.875171in}{1.408300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873222in}{1.549101in}}%
\pgfpathcurveto{\pgfqpoint{3.881860in}{1.549101in}}{\pgfqpoint{3.890146in}{1.552533in}}{\pgfqpoint{3.896254in}{1.558641in}}%
\pgfpathcurveto{\pgfqpoint{3.902362in}{1.564750in}}{\pgfqpoint{3.905794in}{1.573035in}}{\pgfqpoint{3.905794in}{1.581674in}}%
\pgfpathcurveto{\pgfqpoint{3.905794in}{1.590312in}}{\pgfqpoint{3.902362in}{1.598597in}}{\pgfqpoint{3.896254in}{1.604706in}}%
\pgfpathcurveto{\pgfqpoint{3.890146in}{1.610814in}}{\pgfqpoint{3.881860in}{1.614246in}}{\pgfqpoint{3.873222in}{1.614246in}}%
\pgfpathcurveto{\pgfqpoint{3.864584in}{1.614246in}}{\pgfqpoint{3.856298in}{1.610814in}}{\pgfqpoint{3.850190in}{1.604706in}}%
\pgfpathcurveto{\pgfqpoint{3.844082in}{1.598597in}}{\pgfqpoint{3.840650in}{1.590312in}}{\pgfqpoint{3.840650in}{1.581674in}}%
\pgfpathcurveto{\pgfqpoint{3.840650in}{1.573035in}}{\pgfqpoint{3.844082in}{1.564750in}}{\pgfqpoint{3.850190in}{1.558641in}}%
\pgfpathcurveto{\pgfqpoint{3.856298in}{1.552533in}}{\pgfqpoint{3.864584in}{1.549101in}}{\pgfqpoint{3.873222in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{3.873222in}{1.549101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883582in}{1.444063in}}%
\pgfpathcurveto{\pgfqpoint{3.892220in}{1.444063in}}{\pgfqpoint{3.900505in}{1.447495in}}{\pgfqpoint{3.906614in}{1.453603in}}%
\pgfpathcurveto{\pgfqpoint{3.912722in}{1.459711in}}{\pgfqpoint{3.916154in}{1.467997in}}{\pgfqpoint{3.916154in}{1.476635in}}%
\pgfpathcurveto{\pgfqpoint{3.916154in}{1.485274in}}{\pgfqpoint{3.912722in}{1.493559in}}{\pgfqpoint{3.906614in}{1.499667in}}%
\pgfpathcurveto{\pgfqpoint{3.900505in}{1.505776in}}{\pgfqpoint{3.892220in}{1.509208in}}{\pgfqpoint{3.883582in}{1.509208in}}%
\pgfpathcurveto{\pgfqpoint{3.874943in}{1.509208in}}{\pgfqpoint{3.866658in}{1.505776in}}{\pgfqpoint{3.860549in}{1.499667in}}%
\pgfpathcurveto{\pgfqpoint{3.854441in}{1.493559in}}{\pgfqpoint{3.851009in}{1.485274in}}{\pgfqpoint{3.851009in}{1.476635in}}%
\pgfpathcurveto{\pgfqpoint{3.851009in}{1.467997in}}{\pgfqpoint{3.854441in}{1.459711in}}{\pgfqpoint{3.860549in}{1.453603in}}%
\pgfpathcurveto{\pgfqpoint{3.866658in}{1.447495in}}{\pgfqpoint{3.874943in}{1.444063in}}{\pgfqpoint{3.883582in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{3.883582in}{1.444063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935590in}{1.413493in}}%
\pgfpathcurveto{\pgfqpoint{3.944228in}{1.413493in}}{\pgfqpoint{3.952514in}{1.416925in}}{\pgfqpoint{3.958622in}{1.423033in}}%
\pgfpathcurveto{\pgfqpoint{3.964730in}{1.429141in}}{\pgfqpoint{3.968162in}{1.437427in}}{\pgfqpoint{3.968162in}{1.446065in}}%
\pgfpathcurveto{\pgfqpoint{3.968162in}{1.454704in}}{\pgfqpoint{3.964730in}{1.462989in}}{\pgfqpoint{3.958622in}{1.469098in}}%
\pgfpathcurveto{\pgfqpoint{3.952514in}{1.475206in}}{\pgfqpoint{3.944228in}{1.478638in}}{\pgfqpoint{3.935590in}{1.478638in}}%
\pgfpathcurveto{\pgfqpoint{3.926952in}{1.478638in}}{\pgfqpoint{3.918666in}{1.475206in}}{\pgfqpoint{3.912558in}{1.469098in}}%
\pgfpathcurveto{\pgfqpoint{3.906450in}{1.462989in}}{\pgfqpoint{3.903018in}{1.454704in}}{\pgfqpoint{3.903018in}{1.446065in}}%
\pgfpathcurveto{\pgfqpoint{3.903018in}{1.437427in}}{\pgfqpoint{3.906450in}{1.429141in}}{\pgfqpoint{3.912558in}{1.423033in}}%
\pgfpathcurveto{\pgfqpoint{3.918666in}{1.416925in}}{\pgfqpoint{3.926952in}{1.413493in}}{\pgfqpoint{3.935590in}{1.413493in}}%
\pgfpathlineto{\pgfqpoint{3.935590in}{1.413493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894238in}{1.457585in}}%
\pgfpathcurveto{\pgfqpoint{3.902876in}{1.457585in}}{\pgfqpoint{3.911162in}{1.461017in}}{\pgfqpoint{3.917270in}{1.467125in}}%
\pgfpathcurveto{\pgfqpoint{3.923378in}{1.473233in}}{\pgfqpoint{3.926810in}{1.481519in}}{\pgfqpoint{3.926810in}{1.490157in}}%
\pgfpathcurveto{\pgfqpoint{3.926810in}{1.498796in}}{\pgfqpoint{3.923378in}{1.507081in}}{\pgfqpoint{3.917270in}{1.513189in}}%
\pgfpathcurveto{\pgfqpoint{3.911162in}{1.519298in}}{\pgfqpoint{3.902876in}{1.522730in}}{\pgfqpoint{3.894238in}{1.522730in}}%
\pgfpathcurveto{\pgfqpoint{3.885600in}{1.522730in}}{\pgfqpoint{3.877314in}{1.519298in}}{\pgfqpoint{3.871206in}{1.513189in}}%
\pgfpathcurveto{\pgfqpoint{3.865098in}{1.507081in}}{\pgfqpoint{3.861666in}{1.498796in}}{\pgfqpoint{3.861666in}{1.490157in}}%
\pgfpathcurveto{\pgfqpoint{3.861666in}{1.481519in}}{\pgfqpoint{3.865098in}{1.473233in}}{\pgfqpoint{3.871206in}{1.467125in}}%
\pgfpathcurveto{\pgfqpoint{3.877314in}{1.461017in}}{\pgfqpoint{3.885600in}{1.457585in}}{\pgfqpoint{3.894238in}{1.457585in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.457585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935516in}{1.371782in}}%
\pgfpathcurveto{\pgfqpoint{3.944155in}{1.371782in}}{\pgfqpoint{3.952440in}{1.375214in}}{\pgfqpoint{3.958549in}{1.381323in}}%
\pgfpathcurveto{\pgfqpoint{3.964657in}{1.387431in}}{\pgfqpoint{3.968089in}{1.395716in}}{\pgfqpoint{3.968089in}{1.404355in}}%
\pgfpathcurveto{\pgfqpoint{3.968089in}{1.412993in}}{\pgfqpoint{3.964657in}{1.421279in}}{\pgfqpoint{3.958549in}{1.427387in}}%
\pgfpathcurveto{\pgfqpoint{3.952440in}{1.433495in}}{\pgfqpoint{3.944155in}{1.436927in}}{\pgfqpoint{3.935516in}{1.436927in}}%
\pgfpathcurveto{\pgfqpoint{3.926878in}{1.436927in}}{\pgfqpoint{3.918592in}{1.433495in}}{\pgfqpoint{3.912484in}{1.427387in}}%
\pgfpathcurveto{\pgfqpoint{3.906376in}{1.421279in}}{\pgfqpoint{3.902944in}{1.412993in}}{\pgfqpoint{3.902944in}{1.404355in}}%
\pgfpathcurveto{\pgfqpoint{3.902944in}{1.395716in}}{\pgfqpoint{3.906376in}{1.387431in}}{\pgfqpoint{3.912484in}{1.381323in}}%
\pgfpathcurveto{\pgfqpoint{3.918592in}{1.375214in}}{\pgfqpoint{3.926878in}{1.371782in}}{\pgfqpoint{3.935516in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{3.935516in}{1.371782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878730in}{1.444053in}}%
\pgfpathcurveto{\pgfqpoint{3.887368in}{1.444053in}}{\pgfqpoint{3.895654in}{1.447485in}}{\pgfqpoint{3.901762in}{1.453593in}}%
\pgfpathcurveto{\pgfqpoint{3.907870in}{1.459702in}}{\pgfqpoint{3.911302in}{1.467987in}}{\pgfqpoint{3.911302in}{1.476625in}}%
\pgfpathcurveto{\pgfqpoint{3.911302in}{1.485264in}}{\pgfqpoint{3.907870in}{1.493549in}}{\pgfqpoint{3.901762in}{1.499658in}}%
\pgfpathcurveto{\pgfqpoint{3.895654in}{1.505766in}}{\pgfqpoint{3.887368in}{1.509198in}}{\pgfqpoint{3.878730in}{1.509198in}}%
\pgfpathcurveto{\pgfqpoint{3.870092in}{1.509198in}}{\pgfqpoint{3.861806in}{1.505766in}}{\pgfqpoint{3.855698in}{1.499658in}}%
\pgfpathcurveto{\pgfqpoint{3.849590in}{1.493549in}}{\pgfqpoint{3.846158in}{1.485264in}}{\pgfqpoint{3.846158in}{1.476625in}}%
\pgfpathcurveto{\pgfqpoint{3.846158in}{1.467987in}}{\pgfqpoint{3.849590in}{1.459702in}}{\pgfqpoint{3.855698in}{1.453593in}}%
\pgfpathcurveto{\pgfqpoint{3.861806in}{1.447485in}}{\pgfqpoint{3.870092in}{1.444053in}}{\pgfqpoint{3.878730in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{3.878730in}{1.444053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912959in}{1.453287in}}%
\pgfpathcurveto{\pgfqpoint{3.921597in}{1.453287in}}{\pgfqpoint{3.929883in}{1.456719in}}{\pgfqpoint{3.935991in}{1.462827in}}%
\pgfpathcurveto{\pgfqpoint{3.942099in}{1.468936in}}{\pgfqpoint{3.945531in}{1.477221in}}{\pgfqpoint{3.945531in}{1.485859in}}%
\pgfpathcurveto{\pgfqpoint{3.945531in}{1.494498in}}{\pgfqpoint{3.942099in}{1.502783in}}{\pgfqpoint{3.935991in}{1.508892in}}%
\pgfpathcurveto{\pgfqpoint{3.929883in}{1.515000in}}{\pgfqpoint{3.921597in}{1.518432in}}{\pgfqpoint{3.912959in}{1.518432in}}%
\pgfpathcurveto{\pgfqpoint{3.904321in}{1.518432in}}{\pgfqpoint{3.896035in}{1.515000in}}{\pgfqpoint{3.889927in}{1.508892in}}%
\pgfpathcurveto{\pgfqpoint{3.883819in}{1.502783in}}{\pgfqpoint{3.880386in}{1.494498in}}{\pgfqpoint{3.880386in}{1.485859in}}%
\pgfpathcurveto{\pgfqpoint{3.880386in}{1.477221in}}{\pgfqpoint{3.883819in}{1.468936in}}{\pgfqpoint{3.889927in}{1.462827in}}%
\pgfpathcurveto{\pgfqpoint{3.896035in}{1.456719in}}{\pgfqpoint{3.904321in}{1.453287in}}{\pgfqpoint{3.912959in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{3.912959in}{1.453287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907882in}{1.491675in}}%
\pgfpathcurveto{\pgfqpoint{3.916520in}{1.491675in}}{\pgfqpoint{3.924806in}{1.495107in}}{\pgfqpoint{3.930914in}{1.501215in}}%
\pgfpathcurveto{\pgfqpoint{3.937022in}{1.507323in}}{\pgfqpoint{3.940454in}{1.515609in}}{\pgfqpoint{3.940454in}{1.524247in}}%
\pgfpathcurveto{\pgfqpoint{3.940454in}{1.532885in}}{\pgfqpoint{3.937022in}{1.541171in}}{\pgfqpoint{3.930914in}{1.547279in}}%
\pgfpathcurveto{\pgfqpoint{3.924806in}{1.553387in}}{\pgfqpoint{3.916520in}{1.556819in}}{\pgfqpoint{3.907882in}{1.556819in}}%
\pgfpathcurveto{\pgfqpoint{3.899244in}{1.556819in}}{\pgfqpoint{3.890958in}{1.553387in}}{\pgfqpoint{3.884850in}{1.547279in}}%
\pgfpathcurveto{\pgfqpoint{3.878742in}{1.541171in}}{\pgfqpoint{3.875310in}{1.532885in}}{\pgfqpoint{3.875310in}{1.524247in}}%
\pgfpathcurveto{\pgfqpoint{3.875310in}{1.515609in}}{\pgfqpoint{3.878742in}{1.507323in}}{\pgfqpoint{3.884850in}{1.501215in}}%
\pgfpathcurveto{\pgfqpoint{3.890958in}{1.495107in}}{\pgfqpoint{3.899244in}{1.491675in}}{\pgfqpoint{3.907882in}{1.491675in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.491675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915041in}{1.409005in}}%
\pgfpathcurveto{\pgfqpoint{3.923679in}{1.409005in}}{\pgfqpoint{3.931965in}{1.412437in}}{\pgfqpoint{3.938073in}{1.418545in}}%
\pgfpathcurveto{\pgfqpoint{3.944181in}{1.424653in}}{\pgfqpoint{3.947614in}{1.432939in}}{\pgfqpoint{3.947614in}{1.441577in}}%
\pgfpathcurveto{\pgfqpoint{3.947614in}{1.450215in}}{\pgfqpoint{3.944181in}{1.458501in}}{\pgfqpoint{3.938073in}{1.464609in}}%
\pgfpathcurveto{\pgfqpoint{3.931965in}{1.470717in}}{\pgfqpoint{3.923679in}{1.474149in}}{\pgfqpoint{3.915041in}{1.474149in}}%
\pgfpathcurveto{\pgfqpoint{3.906403in}{1.474149in}}{\pgfqpoint{3.898117in}{1.470717in}}{\pgfqpoint{3.892009in}{1.464609in}}%
\pgfpathcurveto{\pgfqpoint{3.885901in}{1.458501in}}{\pgfqpoint{3.882469in}{1.450215in}}{\pgfqpoint{3.882469in}{1.441577in}}%
\pgfpathcurveto{\pgfqpoint{3.882469in}{1.432939in}}{\pgfqpoint{3.885901in}{1.424653in}}{\pgfqpoint{3.892009in}{1.418545in}}%
\pgfpathcurveto{\pgfqpoint{3.898117in}{1.412437in}}{\pgfqpoint{3.906403in}{1.409005in}}{\pgfqpoint{3.915041in}{1.409005in}}%
\pgfpathlineto{\pgfqpoint{3.915041in}{1.409005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929434in}{1.463039in}}%
\pgfpathcurveto{\pgfqpoint{3.938073in}{1.463039in}}{\pgfqpoint{3.946358in}{1.466471in}}{\pgfqpoint{3.952466in}{1.472579in}}%
\pgfpathcurveto{\pgfqpoint{3.958575in}{1.478688in}}{\pgfqpoint{3.962007in}{1.486973in}}{\pgfqpoint{3.962007in}{1.495612in}}%
\pgfpathcurveto{\pgfqpoint{3.962007in}{1.504250in}}{\pgfqpoint{3.958575in}{1.512536in}}{\pgfqpoint{3.952466in}{1.518644in}}%
\pgfpathcurveto{\pgfqpoint{3.946358in}{1.524752in}}{\pgfqpoint{3.938073in}{1.528184in}}{\pgfqpoint{3.929434in}{1.528184in}}%
\pgfpathcurveto{\pgfqpoint{3.920796in}{1.528184in}}{\pgfqpoint{3.912510in}{1.524752in}}{\pgfqpoint{3.906402in}{1.518644in}}%
\pgfpathcurveto{\pgfqpoint{3.900294in}{1.512536in}}{\pgfqpoint{3.896862in}{1.504250in}}{\pgfqpoint{3.896862in}{1.495612in}}%
\pgfpathcurveto{\pgfqpoint{3.896862in}{1.486973in}}{\pgfqpoint{3.900294in}{1.478688in}}{\pgfqpoint{3.906402in}{1.472579in}}%
\pgfpathcurveto{\pgfqpoint{3.912510in}{1.466471in}}{\pgfqpoint{3.920796in}{1.463039in}}{\pgfqpoint{3.929434in}{1.463039in}}%
\pgfpathlineto{\pgfqpoint{3.929434in}{1.463039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898469in}{1.515736in}}%
\pgfpathcurveto{\pgfqpoint{3.907107in}{1.515736in}}{\pgfqpoint{3.915393in}{1.519168in}}{\pgfqpoint{3.921501in}{1.525276in}}%
\pgfpathcurveto{\pgfqpoint{3.927609in}{1.531384in}}{\pgfqpoint{3.931041in}{1.539670in}}{\pgfqpoint{3.931041in}{1.548308in}}%
\pgfpathcurveto{\pgfqpoint{3.931041in}{1.556946in}}{\pgfqpoint{3.927609in}{1.565232in}}{\pgfqpoint{3.921501in}{1.571340in}}%
\pgfpathcurveto{\pgfqpoint{3.915393in}{1.577448in}}{\pgfqpoint{3.907107in}{1.580880in}}{\pgfqpoint{3.898469in}{1.580880in}}%
\pgfpathcurveto{\pgfqpoint{3.889830in}{1.580880in}}{\pgfqpoint{3.881545in}{1.577448in}}{\pgfqpoint{3.875437in}{1.571340in}}%
\pgfpathcurveto{\pgfqpoint{3.869328in}{1.565232in}}{\pgfqpoint{3.865896in}{1.556946in}}{\pgfqpoint{3.865896in}{1.548308in}}%
\pgfpathcurveto{\pgfqpoint{3.865896in}{1.539670in}}{\pgfqpoint{3.869328in}{1.531384in}}{\pgfqpoint{3.875437in}{1.525276in}}%
\pgfpathcurveto{\pgfqpoint{3.881545in}{1.519168in}}{\pgfqpoint{3.889830in}{1.515736in}}{\pgfqpoint{3.898469in}{1.515736in}}%
\pgfpathlineto{\pgfqpoint{3.898469in}{1.515736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917108in}{1.501877in}}%
\pgfpathcurveto{\pgfqpoint{3.925746in}{1.501877in}}{\pgfqpoint{3.934032in}{1.505309in}}{\pgfqpoint{3.940140in}{1.511418in}}%
\pgfpathcurveto{\pgfqpoint{3.946248in}{1.517526in}}{\pgfqpoint{3.949680in}{1.525812in}}{\pgfqpoint{3.949680in}{1.534450in}}%
\pgfpathcurveto{\pgfqpoint{3.949680in}{1.543088in}}{\pgfqpoint{3.946248in}{1.551374in}}{\pgfqpoint{3.940140in}{1.557482in}}%
\pgfpathcurveto{\pgfqpoint{3.934032in}{1.563590in}}{\pgfqpoint{3.925746in}{1.567022in}}{\pgfqpoint{3.917108in}{1.567022in}}%
\pgfpathcurveto{\pgfqpoint{3.908470in}{1.567022in}}{\pgfqpoint{3.900184in}{1.563590in}}{\pgfqpoint{3.894076in}{1.557482in}}%
\pgfpathcurveto{\pgfqpoint{3.887968in}{1.551374in}}{\pgfqpoint{3.884536in}{1.543088in}}{\pgfqpoint{3.884536in}{1.534450in}}%
\pgfpathcurveto{\pgfqpoint{3.884536in}{1.525812in}}{\pgfqpoint{3.887968in}{1.517526in}}{\pgfqpoint{3.894076in}{1.511418in}}%
\pgfpathcurveto{\pgfqpoint{3.900184in}{1.505309in}}{\pgfqpoint{3.908470in}{1.501877in}}{\pgfqpoint{3.917108in}{1.501877in}}%
\pgfpathlineto{\pgfqpoint{3.917108in}{1.501877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886384in}{1.484484in}}%
\pgfpathcurveto{\pgfqpoint{3.895022in}{1.484484in}}{\pgfqpoint{3.903308in}{1.487916in}}{\pgfqpoint{3.909416in}{1.494024in}}%
\pgfpathcurveto{\pgfqpoint{3.915524in}{1.500133in}}{\pgfqpoint{3.918956in}{1.508418in}}{\pgfqpoint{3.918956in}{1.517057in}}%
\pgfpathcurveto{\pgfqpoint{3.918956in}{1.525695in}}{\pgfqpoint{3.915524in}{1.533980in}}{\pgfqpoint{3.909416in}{1.540089in}}%
\pgfpathcurveto{\pgfqpoint{3.903308in}{1.546197in}}{\pgfqpoint{3.895022in}{1.549629in}}{\pgfqpoint{3.886384in}{1.549629in}}%
\pgfpathcurveto{\pgfqpoint{3.877745in}{1.549629in}}{\pgfqpoint{3.869460in}{1.546197in}}{\pgfqpoint{3.863352in}{1.540089in}}%
\pgfpathcurveto{\pgfqpoint{3.857243in}{1.533980in}}{\pgfqpoint{3.853811in}{1.525695in}}{\pgfqpoint{3.853811in}{1.517057in}}%
\pgfpathcurveto{\pgfqpoint{3.853811in}{1.508418in}}{\pgfqpoint{3.857243in}{1.500133in}}{\pgfqpoint{3.863352in}{1.494024in}}%
\pgfpathcurveto{\pgfqpoint{3.869460in}{1.487916in}}{\pgfqpoint{3.877745in}{1.484484in}}{\pgfqpoint{3.886384in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{3.886384in}{1.484484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925259in}{1.437294in}}%
\pgfpathcurveto{\pgfqpoint{3.933898in}{1.437294in}}{\pgfqpoint{3.942183in}{1.440726in}}{\pgfqpoint{3.948291in}{1.446834in}}%
\pgfpathcurveto{\pgfqpoint{3.954400in}{1.452942in}}{\pgfqpoint{3.957832in}{1.461228in}}{\pgfqpoint{3.957832in}{1.469866in}}%
\pgfpathcurveto{\pgfqpoint{3.957832in}{1.478504in}}{\pgfqpoint{3.954400in}{1.486790in}}{\pgfqpoint{3.948291in}{1.492898in}}%
\pgfpathcurveto{\pgfqpoint{3.942183in}{1.499006in}}{\pgfqpoint{3.933898in}{1.502438in}}{\pgfqpoint{3.925259in}{1.502438in}}%
\pgfpathcurveto{\pgfqpoint{3.916621in}{1.502438in}}{\pgfqpoint{3.908335in}{1.499006in}}{\pgfqpoint{3.902227in}{1.492898in}}%
\pgfpathcurveto{\pgfqpoint{3.896119in}{1.486790in}}{\pgfqpoint{3.892687in}{1.478504in}}{\pgfqpoint{3.892687in}{1.469866in}}%
\pgfpathcurveto{\pgfqpoint{3.892687in}{1.461228in}}{\pgfqpoint{3.896119in}{1.452942in}}{\pgfqpoint{3.902227in}{1.446834in}}%
\pgfpathcurveto{\pgfqpoint{3.908335in}{1.440726in}}{\pgfqpoint{3.916621in}{1.437294in}}{\pgfqpoint{3.925259in}{1.437294in}}%
\pgfpathlineto{\pgfqpoint{3.925259in}{1.437294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908252in}{1.532075in}}%
\pgfpathcurveto{\pgfqpoint{3.916890in}{1.532075in}}{\pgfqpoint{3.925176in}{1.535507in}}{\pgfqpoint{3.931284in}{1.541615in}}%
\pgfpathcurveto{\pgfqpoint{3.937392in}{1.547723in}}{\pgfqpoint{3.940824in}{1.556009in}}{\pgfqpoint{3.940824in}{1.564647in}}%
\pgfpathcurveto{\pgfqpoint{3.940824in}{1.573286in}}{\pgfqpoint{3.937392in}{1.581571in}}{\pgfqpoint{3.931284in}{1.587679in}}%
\pgfpathcurveto{\pgfqpoint{3.925176in}{1.593788in}}{\pgfqpoint{3.916890in}{1.597220in}}{\pgfqpoint{3.908252in}{1.597220in}}%
\pgfpathcurveto{\pgfqpoint{3.899614in}{1.597220in}}{\pgfqpoint{3.891328in}{1.593788in}}{\pgfqpoint{3.885220in}{1.587679in}}%
\pgfpathcurveto{\pgfqpoint{3.879112in}{1.581571in}}{\pgfqpoint{3.875680in}{1.573286in}}{\pgfqpoint{3.875680in}{1.564647in}}%
\pgfpathcurveto{\pgfqpoint{3.875680in}{1.556009in}}{\pgfqpoint{3.879112in}{1.547723in}}{\pgfqpoint{3.885220in}{1.541615in}}%
\pgfpathcurveto{\pgfqpoint{3.891328in}{1.535507in}}{\pgfqpoint{3.899614in}{1.532075in}}{\pgfqpoint{3.908252in}{1.532075in}}%
\pgfpathlineto{\pgfqpoint{3.908252in}{1.532075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877524in}{1.398076in}}%
\pgfpathcurveto{\pgfqpoint{3.886162in}{1.398076in}}{\pgfqpoint{3.894448in}{1.401508in}}{\pgfqpoint{3.900556in}{1.407616in}}%
\pgfpathcurveto{\pgfqpoint{3.906664in}{1.413724in}}{\pgfqpoint{3.910096in}{1.422010in}}{\pgfqpoint{3.910096in}{1.430648in}}%
\pgfpathcurveto{\pgfqpoint{3.910096in}{1.439286in}}{\pgfqpoint{3.906664in}{1.447572in}}{\pgfqpoint{3.900556in}{1.453680in}}%
\pgfpathcurveto{\pgfqpoint{3.894448in}{1.459788in}}{\pgfqpoint{3.886162in}{1.463220in}}{\pgfqpoint{3.877524in}{1.463220in}}%
\pgfpathcurveto{\pgfqpoint{3.868885in}{1.463220in}}{\pgfqpoint{3.860600in}{1.459788in}}{\pgfqpoint{3.854492in}{1.453680in}}%
\pgfpathcurveto{\pgfqpoint{3.848383in}{1.447572in}}{\pgfqpoint{3.844951in}{1.439286in}}{\pgfqpoint{3.844951in}{1.430648in}}%
\pgfpathcurveto{\pgfqpoint{3.844951in}{1.422010in}}{\pgfqpoint{3.848383in}{1.413724in}}{\pgfqpoint{3.854492in}{1.407616in}}%
\pgfpathcurveto{\pgfqpoint{3.860600in}{1.401508in}}{\pgfqpoint{3.868885in}{1.398076in}}{\pgfqpoint{3.877524in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{3.877524in}{1.398076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891911in}{1.469255in}}%
\pgfpathcurveto{\pgfqpoint{3.900550in}{1.469255in}}{\pgfqpoint{3.908835in}{1.472687in}}{\pgfqpoint{3.914944in}{1.478795in}}%
\pgfpathcurveto{\pgfqpoint{3.921052in}{1.484903in}}{\pgfqpoint{3.924484in}{1.493189in}}{\pgfqpoint{3.924484in}{1.501827in}}%
\pgfpathcurveto{\pgfqpoint{3.924484in}{1.510465in}}{\pgfqpoint{3.921052in}{1.518751in}}{\pgfqpoint{3.914944in}{1.524859in}}%
\pgfpathcurveto{\pgfqpoint{3.908835in}{1.530967in}}{\pgfqpoint{3.900550in}{1.534399in}}{\pgfqpoint{3.891911in}{1.534399in}}%
\pgfpathcurveto{\pgfqpoint{3.883273in}{1.534399in}}{\pgfqpoint{3.874987in}{1.530967in}}{\pgfqpoint{3.868879in}{1.524859in}}%
\pgfpathcurveto{\pgfqpoint{3.862771in}{1.518751in}}{\pgfqpoint{3.859339in}{1.510465in}}{\pgfqpoint{3.859339in}{1.501827in}}%
\pgfpathcurveto{\pgfqpoint{3.859339in}{1.493189in}}{\pgfqpoint{3.862771in}{1.484903in}}{\pgfqpoint{3.868879in}{1.478795in}}%
\pgfpathcurveto{\pgfqpoint{3.874987in}{1.472687in}}{\pgfqpoint{3.883273in}{1.469255in}}{\pgfqpoint{3.891911in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{3.891911in}{1.469255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881208in}{1.344205in}}%
\pgfpathcurveto{\pgfqpoint{3.889846in}{1.344205in}}{\pgfqpoint{3.898132in}{1.347637in}}{\pgfqpoint{3.904240in}{1.353745in}}%
\pgfpathcurveto{\pgfqpoint{3.910348in}{1.359853in}}{\pgfqpoint{3.913780in}{1.368139in}}{\pgfqpoint{3.913780in}{1.376777in}}%
\pgfpathcurveto{\pgfqpoint{3.913780in}{1.385415in}}{\pgfqpoint{3.910348in}{1.393701in}}{\pgfqpoint{3.904240in}{1.399809in}}%
\pgfpathcurveto{\pgfqpoint{3.898132in}{1.405918in}}{\pgfqpoint{3.889846in}{1.409350in}}{\pgfqpoint{3.881208in}{1.409350in}}%
\pgfpathcurveto{\pgfqpoint{3.872570in}{1.409350in}}{\pgfqpoint{3.864284in}{1.405918in}}{\pgfqpoint{3.858176in}{1.399809in}}%
\pgfpathcurveto{\pgfqpoint{3.852068in}{1.393701in}}{\pgfqpoint{3.848636in}{1.385415in}}{\pgfqpoint{3.848636in}{1.376777in}}%
\pgfpathcurveto{\pgfqpoint{3.848636in}{1.368139in}}{\pgfqpoint{3.852068in}{1.359853in}}{\pgfqpoint{3.858176in}{1.353745in}}%
\pgfpathcurveto{\pgfqpoint{3.864284in}{1.347637in}}{\pgfqpoint{3.872570in}{1.344205in}}{\pgfqpoint{3.881208in}{1.344205in}}%
\pgfpathlineto{\pgfqpoint{3.881208in}{1.344205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922513in}{1.555556in}}%
\pgfpathcurveto{\pgfqpoint{3.931151in}{1.555556in}}{\pgfqpoint{3.939437in}{1.558988in}}{\pgfqpoint{3.945545in}{1.565096in}}%
\pgfpathcurveto{\pgfqpoint{3.951653in}{1.571204in}}{\pgfqpoint{3.955085in}{1.579490in}}{\pgfqpoint{3.955085in}{1.588128in}}%
\pgfpathcurveto{\pgfqpoint{3.955085in}{1.596766in}}{\pgfqpoint{3.951653in}{1.605052in}}{\pgfqpoint{3.945545in}{1.611160in}}%
\pgfpathcurveto{\pgfqpoint{3.939437in}{1.617268in}}{\pgfqpoint{3.931151in}{1.620700in}}{\pgfqpoint{3.922513in}{1.620700in}}%
\pgfpathcurveto{\pgfqpoint{3.913875in}{1.620700in}}{\pgfqpoint{3.905589in}{1.617268in}}{\pgfqpoint{3.899481in}{1.611160in}}%
\pgfpathcurveto{\pgfqpoint{3.893373in}{1.605052in}}{\pgfqpoint{3.889941in}{1.596766in}}{\pgfqpoint{3.889941in}{1.588128in}}%
\pgfpathcurveto{\pgfqpoint{3.889941in}{1.579490in}}{\pgfqpoint{3.893373in}{1.571204in}}{\pgfqpoint{3.899481in}{1.565096in}}%
\pgfpathcurveto{\pgfqpoint{3.905589in}{1.558988in}}{\pgfqpoint{3.913875in}{1.555556in}}{\pgfqpoint{3.922513in}{1.555556in}}%
\pgfpathlineto{\pgfqpoint{3.922513in}{1.555556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899411in}{1.427035in}}%
\pgfpathcurveto{\pgfqpoint{3.908049in}{1.427035in}}{\pgfqpoint{3.916335in}{1.430467in}}{\pgfqpoint{3.922443in}{1.436576in}}%
\pgfpathcurveto{\pgfqpoint{3.928551in}{1.442684in}}{\pgfqpoint{3.931983in}{1.450969in}}{\pgfqpoint{3.931983in}{1.459608in}}%
\pgfpathcurveto{\pgfqpoint{3.931983in}{1.468246in}}{\pgfqpoint{3.928551in}{1.476532in}}{\pgfqpoint{3.922443in}{1.482640in}}%
\pgfpathcurveto{\pgfqpoint{3.916335in}{1.488748in}}{\pgfqpoint{3.908049in}{1.492180in}}{\pgfqpoint{3.899411in}{1.492180in}}%
\pgfpathcurveto{\pgfqpoint{3.890772in}{1.492180in}}{\pgfqpoint{3.882487in}{1.488748in}}{\pgfqpoint{3.876378in}{1.482640in}}%
\pgfpathcurveto{\pgfqpoint{3.870270in}{1.476532in}}{\pgfqpoint{3.866838in}{1.468246in}}{\pgfqpoint{3.866838in}{1.459608in}}%
\pgfpathcurveto{\pgfqpoint{3.866838in}{1.450969in}}{\pgfqpoint{3.870270in}{1.442684in}}{\pgfqpoint{3.876378in}{1.436576in}}%
\pgfpathcurveto{\pgfqpoint{3.882487in}{1.430467in}}{\pgfqpoint{3.890772in}{1.427035in}}{\pgfqpoint{3.899411in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{3.899411in}{1.427035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907500in}{1.417435in}}%
\pgfpathcurveto{\pgfqpoint{3.916138in}{1.417435in}}{\pgfqpoint{3.924424in}{1.420867in}}{\pgfqpoint{3.930532in}{1.426976in}}%
\pgfpathcurveto{\pgfqpoint{3.936640in}{1.433084in}}{\pgfqpoint{3.940072in}{1.441369in}}{\pgfqpoint{3.940072in}{1.450008in}}%
\pgfpathcurveto{\pgfqpoint{3.940072in}{1.458646in}}{\pgfqpoint{3.936640in}{1.466932in}}{\pgfqpoint{3.930532in}{1.473040in}}%
\pgfpathcurveto{\pgfqpoint{3.924424in}{1.479148in}}{\pgfqpoint{3.916138in}{1.482580in}}{\pgfqpoint{3.907500in}{1.482580in}}%
\pgfpathcurveto{\pgfqpoint{3.898862in}{1.482580in}}{\pgfqpoint{3.890576in}{1.479148in}}{\pgfqpoint{3.884468in}{1.473040in}}%
\pgfpathcurveto{\pgfqpoint{3.878360in}{1.466932in}}{\pgfqpoint{3.874928in}{1.458646in}}{\pgfqpoint{3.874928in}{1.450008in}}%
\pgfpathcurveto{\pgfqpoint{3.874928in}{1.441369in}}{\pgfqpoint{3.878360in}{1.433084in}}{\pgfqpoint{3.884468in}{1.426976in}}%
\pgfpathcurveto{\pgfqpoint{3.890576in}{1.420867in}}{\pgfqpoint{3.898862in}{1.417435in}}{\pgfqpoint{3.907500in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{3.907500in}{1.417435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913329in}{1.576839in}}%
\pgfpathcurveto{\pgfqpoint{3.921968in}{1.576839in}}{\pgfqpoint{3.930253in}{1.580271in}}{\pgfqpoint{3.936361in}{1.586379in}}%
\pgfpathcurveto{\pgfqpoint{3.942470in}{1.592488in}}{\pgfqpoint{3.945902in}{1.600773in}}{\pgfqpoint{3.945902in}{1.609412in}}%
\pgfpathcurveto{\pgfqpoint{3.945902in}{1.618050in}}{\pgfqpoint{3.942470in}{1.626335in}}{\pgfqpoint{3.936361in}{1.632444in}}%
\pgfpathcurveto{\pgfqpoint{3.930253in}{1.638552in}}{\pgfqpoint{3.921968in}{1.641984in}}{\pgfqpoint{3.913329in}{1.641984in}}%
\pgfpathcurveto{\pgfqpoint{3.904691in}{1.641984in}}{\pgfqpoint{3.896405in}{1.638552in}}{\pgfqpoint{3.890297in}{1.632444in}}%
\pgfpathcurveto{\pgfqpoint{3.884189in}{1.626335in}}{\pgfqpoint{3.880757in}{1.618050in}}{\pgfqpoint{3.880757in}{1.609412in}}%
\pgfpathcurveto{\pgfqpoint{3.880757in}{1.600773in}}{\pgfqpoint{3.884189in}{1.592488in}}{\pgfqpoint{3.890297in}{1.586379in}}%
\pgfpathcurveto{\pgfqpoint{3.896405in}{1.580271in}}{\pgfqpoint{3.904691in}{1.576839in}}{\pgfqpoint{3.913329in}{1.576839in}}%
\pgfpathlineto{\pgfqpoint{3.913329in}{1.576839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897311in}{1.502202in}}%
\pgfpathcurveto{\pgfqpoint{3.905949in}{1.502202in}}{\pgfqpoint{3.914235in}{1.505634in}}{\pgfqpoint{3.920343in}{1.511742in}}%
\pgfpathcurveto{\pgfqpoint{3.926451in}{1.517851in}}{\pgfqpoint{3.929883in}{1.526136in}}{\pgfqpoint{3.929883in}{1.534774in}}%
\pgfpathcurveto{\pgfqpoint{3.929883in}{1.543413in}}{\pgfqpoint{3.926451in}{1.551698in}}{\pgfqpoint{3.920343in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{3.914235in}{1.563915in}}{\pgfqpoint{3.905949in}{1.567347in}}{\pgfqpoint{3.897311in}{1.567347in}}%
\pgfpathcurveto{\pgfqpoint{3.888673in}{1.567347in}}{\pgfqpoint{3.880387in}{1.563915in}}{\pgfqpoint{3.874279in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{3.868171in}{1.551698in}}{\pgfqpoint{3.864739in}{1.543413in}}{\pgfqpoint{3.864739in}{1.534774in}}%
\pgfpathcurveto{\pgfqpoint{3.864739in}{1.526136in}}{\pgfqpoint{3.868171in}{1.517851in}}{\pgfqpoint{3.874279in}{1.511742in}}%
\pgfpathcurveto{\pgfqpoint{3.880387in}{1.505634in}}{\pgfqpoint{3.888673in}{1.502202in}}{\pgfqpoint{3.897311in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{3.897311in}{1.502202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938805in}{1.537247in}}%
\pgfpathcurveto{\pgfqpoint{3.947443in}{1.537247in}}{\pgfqpoint{3.955729in}{1.540679in}}{\pgfqpoint{3.961837in}{1.546788in}}%
\pgfpathcurveto{\pgfqpoint{3.967945in}{1.552896in}}{\pgfqpoint{3.971377in}{1.561181in}}{\pgfqpoint{3.971377in}{1.569820in}}%
\pgfpathcurveto{\pgfqpoint{3.971377in}{1.578458in}}{\pgfqpoint{3.967945in}{1.586744in}}{\pgfqpoint{3.961837in}{1.592852in}}%
\pgfpathcurveto{\pgfqpoint{3.955729in}{1.598960in}}{\pgfqpoint{3.947443in}{1.602392in}}{\pgfqpoint{3.938805in}{1.602392in}}%
\pgfpathcurveto{\pgfqpoint{3.930167in}{1.602392in}}{\pgfqpoint{3.921881in}{1.598960in}}{\pgfqpoint{3.915773in}{1.592852in}}%
\pgfpathcurveto{\pgfqpoint{3.909665in}{1.586744in}}{\pgfqpoint{3.906233in}{1.578458in}}{\pgfqpoint{3.906233in}{1.569820in}}%
\pgfpathcurveto{\pgfqpoint{3.906233in}{1.561181in}}{\pgfqpoint{3.909665in}{1.552896in}}{\pgfqpoint{3.915773in}{1.546788in}}%
\pgfpathcurveto{\pgfqpoint{3.921881in}{1.540679in}}{\pgfqpoint{3.930167in}{1.537247in}}{\pgfqpoint{3.938805in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{3.938805in}{1.537247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923039in}{1.521734in}}%
\pgfpathcurveto{\pgfqpoint{3.931677in}{1.521734in}}{\pgfqpoint{3.939963in}{1.525166in}}{\pgfqpoint{3.946071in}{1.531274in}}%
\pgfpathcurveto{\pgfqpoint{3.952179in}{1.537382in}}{\pgfqpoint{3.955611in}{1.545668in}}{\pgfqpoint{3.955611in}{1.554306in}}%
\pgfpathcurveto{\pgfqpoint{3.955611in}{1.562944in}}{\pgfqpoint{3.952179in}{1.571230in}}{\pgfqpoint{3.946071in}{1.577338in}}%
\pgfpathcurveto{\pgfqpoint{3.939963in}{1.583446in}}{\pgfqpoint{3.931677in}{1.586878in}}{\pgfqpoint{3.923039in}{1.586878in}}%
\pgfpathcurveto{\pgfqpoint{3.914401in}{1.586878in}}{\pgfqpoint{3.906115in}{1.583446in}}{\pgfqpoint{3.900007in}{1.577338in}}%
\pgfpathcurveto{\pgfqpoint{3.893899in}{1.571230in}}{\pgfqpoint{3.890466in}{1.562944in}}{\pgfqpoint{3.890466in}{1.554306in}}%
\pgfpathcurveto{\pgfqpoint{3.890466in}{1.545668in}}{\pgfqpoint{3.893899in}{1.537382in}}{\pgfqpoint{3.900007in}{1.531274in}}%
\pgfpathcurveto{\pgfqpoint{3.906115in}{1.525166in}}{\pgfqpoint{3.914401in}{1.521734in}}{\pgfqpoint{3.923039in}{1.521734in}}%
\pgfpathlineto{\pgfqpoint{3.923039in}{1.521734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915969in}{1.542953in}}%
\pgfpathcurveto{\pgfqpoint{3.924607in}{1.542953in}}{\pgfqpoint{3.932893in}{1.546385in}}{\pgfqpoint{3.939001in}{1.552493in}}%
\pgfpathcurveto{\pgfqpoint{3.945109in}{1.558601in}}{\pgfqpoint{3.948541in}{1.566887in}}{\pgfqpoint{3.948541in}{1.575525in}}%
\pgfpathcurveto{\pgfqpoint{3.948541in}{1.584163in}}{\pgfqpoint{3.945109in}{1.592449in}}{\pgfqpoint{3.939001in}{1.598557in}}%
\pgfpathcurveto{\pgfqpoint{3.932893in}{1.604665in}}{\pgfqpoint{3.924607in}{1.608097in}}{\pgfqpoint{3.915969in}{1.608097in}}%
\pgfpathcurveto{\pgfqpoint{3.907331in}{1.608097in}}{\pgfqpoint{3.899045in}{1.604665in}}{\pgfqpoint{3.892937in}{1.598557in}}%
\pgfpathcurveto{\pgfqpoint{3.886829in}{1.592449in}}{\pgfqpoint{3.883397in}{1.584163in}}{\pgfqpoint{3.883397in}{1.575525in}}%
\pgfpathcurveto{\pgfqpoint{3.883397in}{1.566887in}}{\pgfqpoint{3.886829in}{1.558601in}}{\pgfqpoint{3.892937in}{1.552493in}}%
\pgfpathcurveto{\pgfqpoint{3.899045in}{1.546385in}}{\pgfqpoint{3.907331in}{1.542953in}}{\pgfqpoint{3.915969in}{1.542953in}}%
\pgfpathlineto{\pgfqpoint{3.915969in}{1.542953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882374in}{1.564730in}}%
\pgfpathcurveto{\pgfqpoint{3.891012in}{1.564730in}}{\pgfqpoint{3.899298in}{1.568162in}}{\pgfqpoint{3.905406in}{1.574270in}}%
\pgfpathcurveto{\pgfqpoint{3.911514in}{1.580378in}}{\pgfqpoint{3.914946in}{1.588664in}}{\pgfqpoint{3.914946in}{1.597302in}}%
\pgfpathcurveto{\pgfqpoint{3.914946in}{1.605940in}}{\pgfqpoint{3.911514in}{1.614226in}}{\pgfqpoint{3.905406in}{1.620334in}}%
\pgfpathcurveto{\pgfqpoint{3.899298in}{1.626442in}}{\pgfqpoint{3.891012in}{1.629874in}}{\pgfqpoint{3.882374in}{1.629874in}}%
\pgfpathcurveto{\pgfqpoint{3.873736in}{1.629874in}}{\pgfqpoint{3.865450in}{1.626442in}}{\pgfqpoint{3.859342in}{1.620334in}}%
\pgfpathcurveto{\pgfqpoint{3.853234in}{1.614226in}}{\pgfqpoint{3.849801in}{1.605940in}}{\pgfqpoint{3.849801in}{1.597302in}}%
\pgfpathcurveto{\pgfqpoint{3.849801in}{1.588664in}}{\pgfqpoint{3.853234in}{1.580378in}}{\pgfqpoint{3.859342in}{1.574270in}}%
\pgfpathcurveto{\pgfqpoint{3.865450in}{1.568162in}}{\pgfqpoint{3.873736in}{1.564730in}}{\pgfqpoint{3.882374in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{3.882374in}{1.564730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897190in}{1.494315in}}%
\pgfpathcurveto{\pgfqpoint{3.905828in}{1.494315in}}{\pgfqpoint{3.914114in}{1.497747in}}{\pgfqpoint{3.920222in}{1.503855in}}%
\pgfpathcurveto{\pgfqpoint{3.926330in}{1.509963in}}{\pgfqpoint{3.929762in}{1.518249in}}{\pgfqpoint{3.929762in}{1.526887in}}%
\pgfpathcurveto{\pgfqpoint{3.929762in}{1.535525in}}{\pgfqpoint{3.926330in}{1.543811in}}{\pgfqpoint{3.920222in}{1.549919in}}%
\pgfpathcurveto{\pgfqpoint{3.914114in}{1.556027in}}{\pgfqpoint{3.905828in}{1.559459in}}{\pgfqpoint{3.897190in}{1.559459in}}%
\pgfpathcurveto{\pgfqpoint{3.888551in}{1.559459in}}{\pgfqpoint{3.880266in}{1.556027in}}{\pgfqpoint{3.874157in}{1.549919in}}%
\pgfpathcurveto{\pgfqpoint{3.868049in}{1.543811in}}{\pgfqpoint{3.864617in}{1.535525in}}{\pgfqpoint{3.864617in}{1.526887in}}%
\pgfpathcurveto{\pgfqpoint{3.864617in}{1.518249in}}{\pgfqpoint{3.868049in}{1.509963in}}{\pgfqpoint{3.874157in}{1.503855in}}%
\pgfpathcurveto{\pgfqpoint{3.880266in}{1.497747in}}{\pgfqpoint{3.888551in}{1.494315in}}{\pgfqpoint{3.897190in}{1.494315in}}%
\pgfpathlineto{\pgfqpoint{3.897190in}{1.494315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897742in}{1.594352in}}%
\pgfpathcurveto{\pgfqpoint{3.906381in}{1.594352in}}{\pgfqpoint{3.914666in}{1.597784in}}{\pgfqpoint{3.920774in}{1.603892in}}%
\pgfpathcurveto{\pgfqpoint{3.926883in}{1.610001in}}{\pgfqpoint{3.930315in}{1.618286in}}{\pgfqpoint{3.930315in}{1.626925in}}%
\pgfpathcurveto{\pgfqpoint{3.930315in}{1.635563in}}{\pgfqpoint{3.926883in}{1.643848in}}{\pgfqpoint{3.920774in}{1.649957in}}%
\pgfpathcurveto{\pgfqpoint{3.914666in}{1.656065in}}{\pgfqpoint{3.906381in}{1.659497in}}{\pgfqpoint{3.897742in}{1.659497in}}%
\pgfpathcurveto{\pgfqpoint{3.889104in}{1.659497in}}{\pgfqpoint{3.880818in}{1.656065in}}{\pgfqpoint{3.874710in}{1.649957in}}%
\pgfpathcurveto{\pgfqpoint{3.868602in}{1.643848in}}{\pgfqpoint{3.865170in}{1.635563in}}{\pgfqpoint{3.865170in}{1.626925in}}%
\pgfpathcurveto{\pgfqpoint{3.865170in}{1.618286in}}{\pgfqpoint{3.868602in}{1.610001in}}{\pgfqpoint{3.874710in}{1.603892in}}%
\pgfpathcurveto{\pgfqpoint{3.880818in}{1.597784in}}{\pgfqpoint{3.889104in}{1.594352in}}{\pgfqpoint{3.897742in}{1.594352in}}%
\pgfpathlineto{\pgfqpoint{3.897742in}{1.594352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919707in}{1.483874in}}%
\pgfpathcurveto{\pgfqpoint{3.928346in}{1.483874in}}{\pgfqpoint{3.936631in}{1.487306in}}{\pgfqpoint{3.942740in}{1.493414in}}%
\pgfpathcurveto{\pgfqpoint{3.948848in}{1.499522in}}{\pgfqpoint{3.952280in}{1.507808in}}{\pgfqpoint{3.952280in}{1.516446in}}%
\pgfpathcurveto{\pgfqpoint{3.952280in}{1.525085in}}{\pgfqpoint{3.948848in}{1.533370in}}{\pgfqpoint{3.942740in}{1.539478in}}%
\pgfpathcurveto{\pgfqpoint{3.936631in}{1.545587in}}{\pgfqpoint{3.928346in}{1.549019in}}{\pgfqpoint{3.919707in}{1.549019in}}%
\pgfpathcurveto{\pgfqpoint{3.911069in}{1.549019in}}{\pgfqpoint{3.902783in}{1.545587in}}{\pgfqpoint{3.896675in}{1.539478in}}%
\pgfpathcurveto{\pgfqpoint{3.890567in}{1.533370in}}{\pgfqpoint{3.887135in}{1.525085in}}{\pgfqpoint{3.887135in}{1.516446in}}%
\pgfpathcurveto{\pgfqpoint{3.887135in}{1.507808in}}{\pgfqpoint{3.890567in}{1.499522in}}{\pgfqpoint{3.896675in}{1.493414in}}%
\pgfpathcurveto{\pgfqpoint{3.902783in}{1.487306in}}{\pgfqpoint{3.911069in}{1.483874in}}{\pgfqpoint{3.919707in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{3.919707in}{1.483874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877591in}{1.499657in}}%
\pgfpathcurveto{\pgfqpoint{3.886229in}{1.499657in}}{\pgfqpoint{3.894515in}{1.503089in}}{\pgfqpoint{3.900623in}{1.509197in}}%
\pgfpathcurveto{\pgfqpoint{3.906731in}{1.515306in}}{\pgfqpoint{3.910163in}{1.523591in}}{\pgfqpoint{3.910163in}{1.532229in}}%
\pgfpathcurveto{\pgfqpoint{3.910163in}{1.540868in}}{\pgfqpoint{3.906731in}{1.549153in}}{\pgfqpoint{3.900623in}{1.555262in}}%
\pgfpathcurveto{\pgfqpoint{3.894515in}{1.561370in}}{\pgfqpoint{3.886229in}{1.564802in}}{\pgfqpoint{3.877591in}{1.564802in}}%
\pgfpathcurveto{\pgfqpoint{3.868953in}{1.564802in}}{\pgfqpoint{3.860667in}{1.561370in}}{\pgfqpoint{3.854559in}{1.555262in}}%
\pgfpathcurveto{\pgfqpoint{3.848451in}{1.549153in}}{\pgfqpoint{3.845019in}{1.540868in}}{\pgfqpoint{3.845019in}{1.532229in}}%
\pgfpathcurveto{\pgfqpoint{3.845019in}{1.523591in}}{\pgfqpoint{3.848451in}{1.515306in}}{\pgfqpoint{3.854559in}{1.509197in}}%
\pgfpathcurveto{\pgfqpoint{3.860667in}{1.503089in}}{\pgfqpoint{3.868953in}{1.499657in}}{\pgfqpoint{3.877591in}{1.499657in}}%
\pgfpathlineto{\pgfqpoint{3.877591in}{1.499657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881556in}{1.527301in}}%
\pgfpathcurveto{\pgfqpoint{3.890194in}{1.527301in}}{\pgfqpoint{3.898480in}{1.530733in}}{\pgfqpoint{3.904588in}{1.536842in}}%
\pgfpathcurveto{\pgfqpoint{3.910696in}{1.542950in}}{\pgfqpoint{3.914128in}{1.551235in}}{\pgfqpoint{3.914128in}{1.559874in}}%
\pgfpathcurveto{\pgfqpoint{3.914128in}{1.568512in}}{\pgfqpoint{3.910696in}{1.576798in}}{\pgfqpoint{3.904588in}{1.582906in}}%
\pgfpathcurveto{\pgfqpoint{3.898480in}{1.589014in}}{\pgfqpoint{3.890194in}{1.592446in}}{\pgfqpoint{3.881556in}{1.592446in}}%
\pgfpathcurveto{\pgfqpoint{3.872918in}{1.592446in}}{\pgfqpoint{3.864632in}{1.589014in}}{\pgfqpoint{3.858524in}{1.582906in}}%
\pgfpathcurveto{\pgfqpoint{3.852416in}{1.576798in}}{\pgfqpoint{3.848984in}{1.568512in}}{\pgfqpoint{3.848984in}{1.559874in}}%
\pgfpathcurveto{\pgfqpoint{3.848984in}{1.551235in}}{\pgfqpoint{3.852416in}{1.542950in}}{\pgfqpoint{3.858524in}{1.536842in}}%
\pgfpathcurveto{\pgfqpoint{3.864632in}{1.530733in}}{\pgfqpoint{3.872918in}{1.527301in}}{\pgfqpoint{3.881556in}{1.527301in}}%
\pgfpathlineto{\pgfqpoint{3.881556in}{1.527301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925823in}{1.467923in}}%
\pgfpathcurveto{\pgfqpoint{3.934461in}{1.467923in}}{\pgfqpoint{3.942747in}{1.471355in}}{\pgfqpoint{3.948855in}{1.477463in}}%
\pgfpathcurveto{\pgfqpoint{3.954963in}{1.483571in}}{\pgfqpoint{3.958395in}{1.491857in}}{\pgfqpoint{3.958395in}{1.500495in}}%
\pgfpathcurveto{\pgfqpoint{3.958395in}{1.509133in}}{\pgfqpoint{3.954963in}{1.517419in}}{\pgfqpoint{3.948855in}{1.523527in}}%
\pgfpathcurveto{\pgfqpoint{3.942747in}{1.529635in}}{\pgfqpoint{3.934461in}{1.533067in}}{\pgfqpoint{3.925823in}{1.533067in}}%
\pgfpathcurveto{\pgfqpoint{3.917185in}{1.533067in}}{\pgfqpoint{3.908899in}{1.529635in}}{\pgfqpoint{3.902791in}{1.523527in}}%
\pgfpathcurveto{\pgfqpoint{3.896683in}{1.517419in}}{\pgfqpoint{3.893251in}{1.509133in}}{\pgfqpoint{3.893251in}{1.500495in}}%
\pgfpathcurveto{\pgfqpoint{3.893251in}{1.491857in}}{\pgfqpoint{3.896683in}{1.483571in}}{\pgfqpoint{3.902791in}{1.477463in}}%
\pgfpathcurveto{\pgfqpoint{3.908899in}{1.471355in}}{\pgfqpoint{3.917185in}{1.467923in}}{\pgfqpoint{3.925823in}{1.467923in}}%
\pgfpathlineto{\pgfqpoint{3.925823in}{1.467923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897959in}{1.559673in}}%
\pgfpathcurveto{\pgfqpoint{3.906597in}{1.559673in}}{\pgfqpoint{3.914883in}{1.563105in}}{\pgfqpoint{3.920991in}{1.569214in}}%
\pgfpathcurveto{\pgfqpoint{3.927099in}{1.575322in}}{\pgfqpoint{3.930532in}{1.583607in}}{\pgfqpoint{3.930532in}{1.592246in}}%
\pgfpathcurveto{\pgfqpoint{3.930532in}{1.600884in}}{\pgfqpoint{3.927099in}{1.609170in}}{\pgfqpoint{3.920991in}{1.615278in}}%
\pgfpathcurveto{\pgfqpoint{3.914883in}{1.621386in}}{\pgfqpoint{3.906597in}{1.624818in}}{\pgfqpoint{3.897959in}{1.624818in}}%
\pgfpathcurveto{\pgfqpoint{3.889321in}{1.624818in}}{\pgfqpoint{3.881035in}{1.621386in}}{\pgfqpoint{3.874927in}{1.615278in}}%
\pgfpathcurveto{\pgfqpoint{3.868819in}{1.609170in}}{\pgfqpoint{3.865387in}{1.600884in}}{\pgfqpoint{3.865387in}{1.592246in}}%
\pgfpathcurveto{\pgfqpoint{3.865387in}{1.583607in}}{\pgfqpoint{3.868819in}{1.575322in}}{\pgfqpoint{3.874927in}{1.569214in}}%
\pgfpathcurveto{\pgfqpoint{3.881035in}{1.563105in}}{\pgfqpoint{3.889321in}{1.559673in}}{\pgfqpoint{3.897959in}{1.559673in}}%
\pgfpathlineto{\pgfqpoint{3.897959in}{1.559673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892346in}{1.507942in}}%
\pgfpathcurveto{\pgfqpoint{3.900984in}{1.507942in}}{\pgfqpoint{3.909270in}{1.511374in}}{\pgfqpoint{3.915378in}{1.517482in}}%
\pgfpathcurveto{\pgfqpoint{3.921486in}{1.523590in}}{\pgfqpoint{3.924918in}{1.531876in}}{\pgfqpoint{3.924918in}{1.540514in}}%
\pgfpathcurveto{\pgfqpoint{3.924918in}{1.549152in}}{\pgfqpoint{3.921486in}{1.557438in}}{\pgfqpoint{3.915378in}{1.563546in}}%
\pgfpathcurveto{\pgfqpoint{3.909270in}{1.569654in}}{\pgfqpoint{3.900984in}{1.573086in}}{\pgfqpoint{3.892346in}{1.573086in}}%
\pgfpathcurveto{\pgfqpoint{3.883708in}{1.573086in}}{\pgfqpoint{3.875422in}{1.569654in}}{\pgfqpoint{3.869314in}{1.563546in}}%
\pgfpathcurveto{\pgfqpoint{3.863206in}{1.557438in}}{\pgfqpoint{3.859774in}{1.549152in}}{\pgfqpoint{3.859774in}{1.540514in}}%
\pgfpathcurveto{\pgfqpoint{3.859774in}{1.531876in}}{\pgfqpoint{3.863206in}{1.523590in}}{\pgfqpoint{3.869314in}{1.517482in}}%
\pgfpathcurveto{\pgfqpoint{3.875422in}{1.511374in}}{\pgfqpoint{3.883708in}{1.507942in}}{\pgfqpoint{3.892346in}{1.507942in}}%
\pgfpathlineto{\pgfqpoint{3.892346in}{1.507942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879193in}{1.539141in}}%
\pgfpathcurveto{\pgfqpoint{3.887832in}{1.539141in}}{\pgfqpoint{3.896117in}{1.542573in}}{\pgfqpoint{3.902226in}{1.548681in}}%
\pgfpathcurveto{\pgfqpoint{3.908334in}{1.554789in}}{\pgfqpoint{3.911766in}{1.563075in}}{\pgfqpoint{3.911766in}{1.571713in}}%
\pgfpathcurveto{\pgfqpoint{3.911766in}{1.580352in}}{\pgfqpoint{3.908334in}{1.588637in}}{\pgfqpoint{3.902226in}{1.594745in}}%
\pgfpathcurveto{\pgfqpoint{3.896117in}{1.600854in}}{\pgfqpoint{3.887832in}{1.604286in}}{\pgfqpoint{3.879193in}{1.604286in}}%
\pgfpathcurveto{\pgfqpoint{3.870555in}{1.604286in}}{\pgfqpoint{3.862270in}{1.600854in}}{\pgfqpoint{3.856161in}{1.594745in}}%
\pgfpathcurveto{\pgfqpoint{3.850053in}{1.588637in}}{\pgfqpoint{3.846621in}{1.580352in}}{\pgfqpoint{3.846621in}{1.571713in}}%
\pgfpathcurveto{\pgfqpoint{3.846621in}{1.563075in}}{\pgfqpoint{3.850053in}{1.554789in}}{\pgfqpoint{3.856161in}{1.548681in}}%
\pgfpathcurveto{\pgfqpoint{3.862270in}{1.542573in}}{\pgfqpoint{3.870555in}{1.539141in}}{\pgfqpoint{3.879193in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{3.879193in}{1.539141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877810in}{1.639569in}}%
\pgfpathcurveto{\pgfqpoint{3.886448in}{1.639569in}}{\pgfqpoint{3.894734in}{1.643001in}}{\pgfqpoint{3.900842in}{1.649110in}}%
\pgfpathcurveto{\pgfqpoint{3.906950in}{1.655218in}}{\pgfqpoint{3.910382in}{1.663503in}}{\pgfqpoint{3.910382in}{1.672142in}}%
\pgfpathcurveto{\pgfqpoint{3.910382in}{1.680780in}}{\pgfqpoint{3.906950in}{1.689066in}}{\pgfqpoint{3.900842in}{1.695174in}}%
\pgfpathcurveto{\pgfqpoint{3.894734in}{1.701282in}}{\pgfqpoint{3.886448in}{1.704714in}}{\pgfqpoint{3.877810in}{1.704714in}}%
\pgfpathcurveto{\pgfqpoint{3.869171in}{1.704714in}}{\pgfqpoint{3.860886in}{1.701282in}}{\pgfqpoint{3.854778in}{1.695174in}}%
\pgfpathcurveto{\pgfqpoint{3.848669in}{1.689066in}}{\pgfqpoint{3.845237in}{1.680780in}}{\pgfqpoint{3.845237in}{1.672142in}}%
\pgfpathcurveto{\pgfqpoint{3.845237in}{1.663503in}}{\pgfqpoint{3.848669in}{1.655218in}}{\pgfqpoint{3.854778in}{1.649110in}}%
\pgfpathcurveto{\pgfqpoint{3.860886in}{1.643001in}}{\pgfqpoint{3.869171in}{1.639569in}}{\pgfqpoint{3.877810in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{3.877810in}{1.639569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238791in}{2.895750in}}%
\pgfpathcurveto{\pgfqpoint{4.247429in}{2.895750in}}{\pgfqpoint{4.255715in}{2.899182in}}{\pgfqpoint{4.261823in}{2.905290in}}%
\pgfpathcurveto{\pgfqpoint{4.267931in}{2.911398in}}{\pgfqpoint{4.271363in}{2.919684in}}{\pgfqpoint{4.271363in}{2.928322in}}%
\pgfpathcurveto{\pgfqpoint{4.271363in}{2.936960in}}{\pgfqpoint{4.267931in}{2.945246in}}{\pgfqpoint{4.261823in}{2.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.255715in}{2.957463in}}{\pgfqpoint{4.247429in}{2.960895in}}{\pgfqpoint{4.238791in}{2.960895in}}%
\pgfpathcurveto{\pgfqpoint{4.230152in}{2.960895in}}{\pgfqpoint{4.221867in}{2.957463in}}{\pgfqpoint{4.215759in}{2.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.209650in}{2.945246in}}{\pgfqpoint{4.206218in}{2.936960in}}{\pgfqpoint{4.206218in}{2.928322in}}%
\pgfpathcurveto{\pgfqpoint{4.206218in}{2.919684in}}{\pgfqpoint{4.209650in}{2.911398in}}{\pgfqpoint{4.215759in}{2.905290in}}%
\pgfpathcurveto{\pgfqpoint{4.221867in}{2.899182in}}{\pgfqpoint{4.230152in}{2.895750in}}{\pgfqpoint{4.238791in}{2.895750in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{2.895750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241565in}{2.332227in}}%
\pgfpathcurveto{\pgfqpoint{4.250204in}{2.332227in}}{\pgfqpoint{4.258489in}{2.335659in}}{\pgfqpoint{4.264597in}{2.341767in}}%
\pgfpathcurveto{\pgfqpoint{4.270706in}{2.347875in}}{\pgfqpoint{4.274138in}{2.356161in}}{\pgfqpoint{4.274138in}{2.364799in}}%
\pgfpathcurveto{\pgfqpoint{4.274138in}{2.373438in}}{\pgfqpoint{4.270706in}{2.381723in}}{\pgfqpoint{4.264597in}{2.387831in}}%
\pgfpathcurveto{\pgfqpoint{4.258489in}{2.393940in}}{\pgfqpoint{4.250204in}{2.397372in}}{\pgfqpoint{4.241565in}{2.397372in}}%
\pgfpathcurveto{\pgfqpoint{4.232927in}{2.397372in}}{\pgfqpoint{4.224641in}{2.393940in}}{\pgfqpoint{4.218533in}{2.387831in}}%
\pgfpathcurveto{\pgfqpoint{4.212425in}{2.381723in}}{\pgfqpoint{4.208993in}{2.373438in}}{\pgfqpoint{4.208993in}{2.364799in}}%
\pgfpathcurveto{\pgfqpoint{4.208993in}{2.356161in}}{\pgfqpoint{4.212425in}{2.347875in}}{\pgfqpoint{4.218533in}{2.341767in}}%
\pgfpathcurveto{\pgfqpoint{4.224641in}{2.335659in}}{\pgfqpoint{4.232927in}{2.332227in}}{\pgfqpoint{4.241565in}{2.332227in}}%
\pgfpathlineto{\pgfqpoint{4.241565in}{2.332227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276073in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{4.284711in}{2.600217in}}{\pgfqpoint{4.292997in}{2.603649in}}{\pgfqpoint{4.299105in}{2.609757in}}%
\pgfpathcurveto{\pgfqpoint{4.305213in}{2.615865in}}{\pgfqpoint{4.308645in}{2.624151in}}{\pgfqpoint{4.308645in}{2.632789in}}%
\pgfpathcurveto{\pgfqpoint{4.308645in}{2.641428in}}{\pgfqpoint{4.305213in}{2.649713in}}{\pgfqpoint{4.299105in}{2.655821in}}%
\pgfpathcurveto{\pgfqpoint{4.292997in}{2.661930in}}{\pgfqpoint{4.284711in}{2.665362in}}{\pgfqpoint{4.276073in}{2.665362in}}%
\pgfpathcurveto{\pgfqpoint{4.267435in}{2.665362in}}{\pgfqpoint{4.259149in}{2.661930in}}{\pgfqpoint{4.253041in}{2.655821in}}%
\pgfpathcurveto{\pgfqpoint{4.246933in}{2.649713in}}{\pgfqpoint{4.243501in}{2.641428in}}{\pgfqpoint{4.243501in}{2.632789in}}%
\pgfpathcurveto{\pgfqpoint{4.243501in}{2.624151in}}{\pgfqpoint{4.246933in}{2.615865in}}{\pgfqpoint{4.253041in}{2.609757in}}%
\pgfpathcurveto{\pgfqpoint{4.259149in}{2.603649in}}{\pgfqpoint{4.267435in}{2.600217in}}{\pgfqpoint{4.276073in}{2.600217in}}%
\pgfpathlineto{\pgfqpoint{4.276073in}{2.600217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255400in}{2.597950in}}%
\pgfpathcurveto{\pgfqpoint{4.264038in}{2.597950in}}{\pgfqpoint{4.272324in}{2.601382in}}{\pgfqpoint{4.278432in}{2.607491in}}%
\pgfpathcurveto{\pgfqpoint{4.284540in}{2.613599in}}{\pgfqpoint{4.287973in}{2.621885in}}{\pgfqpoint{4.287973in}{2.630523in}}%
\pgfpathcurveto{\pgfqpoint{4.287973in}{2.639161in}}{\pgfqpoint{4.284540in}{2.647447in}}{\pgfqpoint{4.278432in}{2.653555in}}%
\pgfpathcurveto{\pgfqpoint{4.272324in}{2.659663in}}{\pgfqpoint{4.264038in}{2.663095in}}{\pgfqpoint{4.255400in}{2.663095in}}%
\pgfpathcurveto{\pgfqpoint{4.246762in}{2.663095in}}{\pgfqpoint{4.238476in}{2.659663in}}{\pgfqpoint{4.232368in}{2.653555in}}%
\pgfpathcurveto{\pgfqpoint{4.226260in}{2.647447in}}{\pgfqpoint{4.222828in}{2.639161in}}{\pgfqpoint{4.222828in}{2.630523in}}%
\pgfpathcurveto{\pgfqpoint{4.222828in}{2.621885in}}{\pgfqpoint{4.226260in}{2.613599in}}{\pgfqpoint{4.232368in}{2.607491in}}%
\pgfpathcurveto{\pgfqpoint{4.238476in}{2.601382in}}{\pgfqpoint{4.246762in}{2.597950in}}{\pgfqpoint{4.255400in}{2.597950in}}%
\pgfpathlineto{\pgfqpoint{4.255400in}{2.597950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225464in}{2.538993in}}%
\pgfpathcurveto{\pgfqpoint{4.234102in}{2.538993in}}{\pgfqpoint{4.242388in}{2.542425in}}{\pgfqpoint{4.248496in}{2.548533in}}%
\pgfpathcurveto{\pgfqpoint{4.254604in}{2.554641in}}{\pgfqpoint{4.258036in}{2.562927in}}{\pgfqpoint{4.258036in}{2.571565in}}%
\pgfpathcurveto{\pgfqpoint{4.258036in}{2.580203in}}{\pgfqpoint{4.254604in}{2.588489in}}{\pgfqpoint{4.248496in}{2.594597in}}%
\pgfpathcurveto{\pgfqpoint{4.242388in}{2.600705in}}{\pgfqpoint{4.234102in}{2.604137in}}{\pgfqpoint{4.225464in}{2.604137in}}%
\pgfpathcurveto{\pgfqpoint{4.216826in}{2.604137in}}{\pgfqpoint{4.208540in}{2.600705in}}{\pgfqpoint{4.202432in}{2.594597in}}%
\pgfpathcurveto{\pgfqpoint{4.196324in}{2.588489in}}{\pgfqpoint{4.192892in}{2.580203in}}{\pgfqpoint{4.192892in}{2.571565in}}%
\pgfpathcurveto{\pgfqpoint{4.192892in}{2.562927in}}{\pgfqpoint{4.196324in}{2.554641in}}{\pgfqpoint{4.202432in}{2.548533in}}%
\pgfpathcurveto{\pgfqpoint{4.208540in}{2.542425in}}{\pgfqpoint{4.216826in}{2.538993in}}{\pgfqpoint{4.225464in}{2.538993in}}%
\pgfpathlineto{\pgfqpoint{4.225464in}{2.538993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256674in}{2.512649in}}%
\pgfpathcurveto{\pgfqpoint{4.265313in}{2.512649in}}{\pgfqpoint{4.273598in}{2.516081in}}{\pgfqpoint{4.279707in}{2.522189in}}%
\pgfpathcurveto{\pgfqpoint{4.285815in}{2.528297in}}{\pgfqpoint{4.289247in}{2.536583in}}{\pgfqpoint{4.289247in}{2.545221in}}%
\pgfpathcurveto{\pgfqpoint{4.289247in}{2.553859in}}{\pgfqpoint{4.285815in}{2.562145in}}{\pgfqpoint{4.279707in}{2.568253in}}%
\pgfpathcurveto{\pgfqpoint{4.273598in}{2.574361in}}{\pgfqpoint{4.265313in}{2.577793in}}{\pgfqpoint{4.256674in}{2.577793in}}%
\pgfpathcurveto{\pgfqpoint{4.248036in}{2.577793in}}{\pgfqpoint{4.239751in}{2.574361in}}{\pgfqpoint{4.233642in}{2.568253in}}%
\pgfpathcurveto{\pgfqpoint{4.227534in}{2.562145in}}{\pgfqpoint{4.224102in}{2.553859in}}{\pgfqpoint{4.224102in}{2.545221in}}%
\pgfpathcurveto{\pgfqpoint{4.224102in}{2.536583in}}{\pgfqpoint{4.227534in}{2.528297in}}{\pgfqpoint{4.233642in}{2.522189in}}%
\pgfpathcurveto{\pgfqpoint{4.239751in}{2.516081in}}{\pgfqpoint{4.248036in}{2.512649in}}{\pgfqpoint{4.256674in}{2.512649in}}%
\pgfpathlineto{\pgfqpoint{4.256674in}{2.512649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211304in}{3.272277in}}%
\pgfpathcurveto{\pgfqpoint{4.219942in}{3.272277in}}{\pgfqpoint{4.228228in}{3.275710in}}{\pgfqpoint{4.234336in}{3.281818in}}%
\pgfpathcurveto{\pgfqpoint{4.240444in}{3.287926in}}{\pgfqpoint{4.243876in}{3.296212in}}{\pgfqpoint{4.243876in}{3.304850in}}%
\pgfpathcurveto{\pgfqpoint{4.243876in}{3.313488in}}{\pgfqpoint{4.240444in}{3.321774in}}{\pgfqpoint{4.234336in}{3.327882in}}%
\pgfpathcurveto{\pgfqpoint{4.228228in}{3.333990in}}{\pgfqpoint{4.219942in}{3.337422in}}{\pgfqpoint{4.211304in}{3.337422in}}%
\pgfpathcurveto{\pgfqpoint{4.202666in}{3.337422in}}{\pgfqpoint{4.194380in}{3.333990in}}{\pgfqpoint{4.188272in}{3.327882in}}%
\pgfpathcurveto{\pgfqpoint{4.182164in}{3.321774in}}{\pgfqpoint{4.178732in}{3.313488in}}{\pgfqpoint{4.178732in}{3.304850in}}%
\pgfpathcurveto{\pgfqpoint{4.178732in}{3.296212in}}{\pgfqpoint{4.182164in}{3.287926in}}{\pgfqpoint{4.188272in}{3.281818in}}%
\pgfpathcurveto{\pgfqpoint{4.194380in}{3.275710in}}{\pgfqpoint{4.202666in}{3.272277in}}{\pgfqpoint{4.211304in}{3.272277in}}%
\pgfpathlineto{\pgfqpoint{4.211304in}{3.272277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260823in}{2.623895in}}%
\pgfpathcurveto{\pgfqpoint{4.269462in}{2.623895in}}{\pgfqpoint{4.277747in}{2.627327in}}{\pgfqpoint{4.283855in}{2.633436in}}%
\pgfpathcurveto{\pgfqpoint{4.289964in}{2.639544in}}{\pgfqpoint{4.293396in}{2.647829in}}{\pgfqpoint{4.293396in}{2.656468in}}%
\pgfpathcurveto{\pgfqpoint{4.293396in}{2.665106in}}{\pgfqpoint{4.289964in}{2.673392in}}{\pgfqpoint{4.283855in}{2.679500in}}%
\pgfpathcurveto{\pgfqpoint{4.277747in}{2.685608in}}{\pgfqpoint{4.269462in}{2.689040in}}{\pgfqpoint{4.260823in}{2.689040in}}%
\pgfpathcurveto{\pgfqpoint{4.252185in}{2.689040in}}{\pgfqpoint{4.243899in}{2.685608in}}{\pgfqpoint{4.237791in}{2.679500in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.673392in}}{\pgfqpoint{4.228251in}{2.665106in}}{\pgfqpoint{4.228251in}{2.656468in}}%
\pgfpathcurveto{\pgfqpoint{4.228251in}{2.647829in}}{\pgfqpoint{4.231683in}{2.639544in}}{\pgfqpoint{4.237791in}{2.633436in}}%
\pgfpathcurveto{\pgfqpoint{4.243899in}{2.627327in}}{\pgfqpoint{4.252185in}{2.623895in}}{\pgfqpoint{4.260823in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{4.260823in}{2.623895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231599in}{2.865325in}}%
\pgfpathcurveto{\pgfqpoint{4.240237in}{2.865325in}}{\pgfqpoint{4.248523in}{2.868757in}}{\pgfqpoint{4.254631in}{2.874865in}}%
\pgfpathcurveto{\pgfqpoint{4.260739in}{2.880973in}}{\pgfqpoint{4.264172in}{2.889259in}}{\pgfqpoint{4.264172in}{2.897897in}}%
\pgfpathcurveto{\pgfqpoint{4.264172in}{2.906535in}}{\pgfqpoint{4.260739in}{2.914821in}}{\pgfqpoint{4.254631in}{2.920929in}}%
\pgfpathcurveto{\pgfqpoint{4.248523in}{2.927037in}}{\pgfqpoint{4.240237in}{2.930469in}}{\pgfqpoint{4.231599in}{2.930469in}}%
\pgfpathcurveto{\pgfqpoint{4.222961in}{2.930469in}}{\pgfqpoint{4.214675in}{2.927037in}}{\pgfqpoint{4.208567in}{2.920929in}}%
\pgfpathcurveto{\pgfqpoint{4.202459in}{2.914821in}}{\pgfqpoint{4.199027in}{2.906535in}}{\pgfqpoint{4.199027in}{2.897897in}}%
\pgfpathcurveto{\pgfqpoint{4.199027in}{2.889259in}}{\pgfqpoint{4.202459in}{2.880973in}}{\pgfqpoint{4.208567in}{2.874865in}}%
\pgfpathcurveto{\pgfqpoint{4.214675in}{2.868757in}}{\pgfqpoint{4.222961in}{2.865325in}}{\pgfqpoint{4.231599in}{2.865325in}}%
\pgfpathlineto{\pgfqpoint{4.231599in}{2.865325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256417in}{2.922637in}}%
\pgfpathcurveto{\pgfqpoint{4.265056in}{2.922637in}}{\pgfqpoint{4.273341in}{2.926069in}}{\pgfqpoint{4.279449in}{2.932177in}}%
\pgfpathcurveto{\pgfqpoint{4.285558in}{2.938285in}}{\pgfqpoint{4.288990in}{2.946571in}}{\pgfqpoint{4.288990in}{2.955209in}}%
\pgfpathcurveto{\pgfqpoint{4.288990in}{2.963848in}}{\pgfqpoint{4.285558in}{2.972133in}}{\pgfqpoint{4.279449in}{2.978241in}}%
\pgfpathcurveto{\pgfqpoint{4.273341in}{2.984350in}}{\pgfqpoint{4.265056in}{2.987782in}}{\pgfqpoint{4.256417in}{2.987782in}}%
\pgfpathcurveto{\pgfqpoint{4.247779in}{2.987782in}}{\pgfqpoint{4.239493in}{2.984350in}}{\pgfqpoint{4.233385in}{2.978241in}}%
\pgfpathcurveto{\pgfqpoint{4.227277in}{2.972133in}}{\pgfqpoint{4.223845in}{2.963848in}}{\pgfqpoint{4.223845in}{2.955209in}}%
\pgfpathcurveto{\pgfqpoint{4.223845in}{2.946571in}}{\pgfqpoint{4.227277in}{2.938285in}}{\pgfqpoint{4.233385in}{2.932177in}}%
\pgfpathcurveto{\pgfqpoint{4.239493in}{2.926069in}}{\pgfqpoint{4.247779in}{2.922637in}}{\pgfqpoint{4.256417in}{2.922637in}}%
\pgfpathlineto{\pgfqpoint{4.256417in}{2.922637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275089in}{2.794351in}}%
\pgfpathcurveto{\pgfqpoint{4.283727in}{2.794351in}}{\pgfqpoint{4.292013in}{2.797783in}}{\pgfqpoint{4.298121in}{2.803891in}}%
\pgfpathcurveto{\pgfqpoint{4.304229in}{2.810000in}}{\pgfqpoint{4.307662in}{2.818285in}}{\pgfqpoint{4.307662in}{2.826924in}}%
\pgfpathcurveto{\pgfqpoint{4.307662in}{2.835562in}}{\pgfqpoint{4.304229in}{2.843847in}}{\pgfqpoint{4.298121in}{2.849956in}}%
\pgfpathcurveto{\pgfqpoint{4.292013in}{2.856064in}}{\pgfqpoint{4.283727in}{2.859496in}}{\pgfqpoint{4.275089in}{2.859496in}}%
\pgfpathcurveto{\pgfqpoint{4.266451in}{2.859496in}}{\pgfqpoint{4.258165in}{2.856064in}}{\pgfqpoint{4.252057in}{2.849956in}}%
\pgfpathcurveto{\pgfqpoint{4.245949in}{2.843847in}}{\pgfqpoint{4.242517in}{2.835562in}}{\pgfqpoint{4.242517in}{2.826924in}}%
\pgfpathcurveto{\pgfqpoint{4.242517in}{2.818285in}}{\pgfqpoint{4.245949in}{2.810000in}}{\pgfqpoint{4.252057in}{2.803891in}}%
\pgfpathcurveto{\pgfqpoint{4.258165in}{2.797783in}}{\pgfqpoint{4.266451in}{2.794351in}}{\pgfqpoint{4.275089in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{4.275089in}{2.794351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277371in}{2.478237in}}%
\pgfpathcurveto{\pgfqpoint{4.286009in}{2.478237in}}{\pgfqpoint{4.294295in}{2.481669in}}{\pgfqpoint{4.300403in}{2.487777in}}%
\pgfpathcurveto{\pgfqpoint{4.306511in}{2.493885in}}{\pgfqpoint{4.309943in}{2.502171in}}{\pgfqpoint{4.309943in}{2.510809in}}%
\pgfpathcurveto{\pgfqpoint{4.309943in}{2.519447in}}{\pgfqpoint{4.306511in}{2.527733in}}{\pgfqpoint{4.300403in}{2.533841in}}%
\pgfpathcurveto{\pgfqpoint{4.294295in}{2.539949in}}{\pgfqpoint{4.286009in}{2.543381in}}{\pgfqpoint{4.277371in}{2.543381in}}%
\pgfpathcurveto{\pgfqpoint{4.268732in}{2.543381in}}{\pgfqpoint{4.260447in}{2.539949in}}{\pgfqpoint{4.254338in}{2.533841in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{2.527733in}}{\pgfqpoint{4.244798in}{2.519447in}}{\pgfqpoint{4.244798in}{2.510809in}}%
\pgfpathcurveto{\pgfqpoint{4.244798in}{2.502171in}}{\pgfqpoint{4.248230in}{2.493885in}}{\pgfqpoint{4.254338in}{2.487777in}}%
\pgfpathcurveto{\pgfqpoint{4.260447in}{2.481669in}}{\pgfqpoint{4.268732in}{2.478237in}}{\pgfqpoint{4.277371in}{2.478237in}}%
\pgfpathlineto{\pgfqpoint{4.277371in}{2.478237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247997in}{2.436361in}}%
\pgfpathcurveto{\pgfqpoint{4.256636in}{2.436361in}}{\pgfqpoint{4.264921in}{2.439793in}}{\pgfqpoint{4.271030in}{2.445901in}}%
\pgfpathcurveto{\pgfqpoint{4.277138in}{2.452009in}}{\pgfqpoint{4.280570in}{2.460295in}}{\pgfqpoint{4.280570in}{2.468933in}}%
\pgfpathcurveto{\pgfqpoint{4.280570in}{2.477571in}}{\pgfqpoint{4.277138in}{2.485857in}}{\pgfqpoint{4.271030in}{2.491965in}}%
\pgfpathcurveto{\pgfqpoint{4.264921in}{2.498073in}}{\pgfqpoint{4.256636in}{2.501505in}}{\pgfqpoint{4.247997in}{2.501505in}}%
\pgfpathcurveto{\pgfqpoint{4.239359in}{2.501505in}}{\pgfqpoint{4.231073in}{2.498073in}}{\pgfqpoint{4.224965in}{2.491965in}}%
\pgfpathcurveto{\pgfqpoint{4.218857in}{2.485857in}}{\pgfqpoint{4.215425in}{2.477571in}}{\pgfqpoint{4.215425in}{2.468933in}}%
\pgfpathcurveto{\pgfqpoint{4.215425in}{2.460295in}}{\pgfqpoint{4.218857in}{2.452009in}}{\pgfqpoint{4.224965in}{2.445901in}}%
\pgfpathcurveto{\pgfqpoint{4.231073in}{2.439793in}}{\pgfqpoint{4.239359in}{2.436361in}}{\pgfqpoint{4.247997in}{2.436361in}}%
\pgfpathlineto{\pgfqpoint{4.247997in}{2.436361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215163in}{2.894323in}}%
\pgfpathcurveto{\pgfqpoint{4.223802in}{2.894323in}}{\pgfqpoint{4.232087in}{2.897755in}}{\pgfqpoint{4.238195in}{2.903864in}}%
\pgfpathcurveto{\pgfqpoint{4.244304in}{2.909972in}}{\pgfqpoint{4.247736in}{2.918257in}}{\pgfqpoint{4.247736in}{2.926896in}}%
\pgfpathcurveto{\pgfqpoint{4.247736in}{2.935534in}}{\pgfqpoint{4.244304in}{2.943820in}}{\pgfqpoint{4.238195in}{2.949928in}}%
\pgfpathcurveto{\pgfqpoint{4.232087in}{2.956036in}}{\pgfqpoint{4.223802in}{2.959468in}}{\pgfqpoint{4.215163in}{2.959468in}}%
\pgfpathcurveto{\pgfqpoint{4.206525in}{2.959468in}}{\pgfqpoint{4.198239in}{2.956036in}}{\pgfqpoint{4.192131in}{2.949928in}}%
\pgfpathcurveto{\pgfqpoint{4.186023in}{2.943820in}}{\pgfqpoint{4.182591in}{2.935534in}}{\pgfqpoint{4.182591in}{2.926896in}}%
\pgfpathcurveto{\pgfqpoint{4.182591in}{2.918257in}}{\pgfqpoint{4.186023in}{2.909972in}}{\pgfqpoint{4.192131in}{2.903864in}}%
\pgfpathcurveto{\pgfqpoint{4.198239in}{2.897755in}}{\pgfqpoint{4.206525in}{2.894323in}}{\pgfqpoint{4.215163in}{2.894323in}}%
\pgfpathlineto{\pgfqpoint{4.215163in}{2.894323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214618in}{2.861340in}}%
\pgfpathcurveto{\pgfqpoint{4.223257in}{2.861340in}}{\pgfqpoint{4.231542in}{2.864772in}}{\pgfqpoint{4.237651in}{2.870880in}}%
\pgfpathcurveto{\pgfqpoint{4.243759in}{2.876988in}}{\pgfqpoint{4.247191in}{2.885274in}}{\pgfqpoint{4.247191in}{2.893912in}}%
\pgfpathcurveto{\pgfqpoint{4.247191in}{2.902550in}}{\pgfqpoint{4.243759in}{2.910836in}}{\pgfqpoint{4.237651in}{2.916944in}}%
\pgfpathcurveto{\pgfqpoint{4.231542in}{2.923053in}}{\pgfqpoint{4.223257in}{2.926485in}}{\pgfqpoint{4.214618in}{2.926485in}}%
\pgfpathcurveto{\pgfqpoint{4.205980in}{2.926485in}}{\pgfqpoint{4.197695in}{2.923053in}}{\pgfqpoint{4.191586in}{2.916944in}}%
\pgfpathcurveto{\pgfqpoint{4.185478in}{2.910836in}}{\pgfqpoint{4.182046in}{2.902550in}}{\pgfqpoint{4.182046in}{2.893912in}}%
\pgfpathcurveto{\pgfqpoint{4.182046in}{2.885274in}}{\pgfqpoint{4.185478in}{2.876988in}}{\pgfqpoint{4.191586in}{2.870880in}}%
\pgfpathcurveto{\pgfqpoint{4.197695in}{2.864772in}}{\pgfqpoint{4.205980in}{2.861340in}}{\pgfqpoint{4.214618in}{2.861340in}}%
\pgfpathlineto{\pgfqpoint{4.214618in}{2.861340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228794in}{2.820416in}}%
\pgfpathcurveto{\pgfqpoint{4.237433in}{2.820416in}}{\pgfqpoint{4.245718in}{2.823848in}}{\pgfqpoint{4.251827in}{2.829956in}}%
\pgfpathcurveto{\pgfqpoint{4.257935in}{2.836065in}}{\pgfqpoint{4.261367in}{2.844350in}}{\pgfqpoint{4.261367in}{2.852989in}}%
\pgfpathcurveto{\pgfqpoint{4.261367in}{2.861627in}}{\pgfqpoint{4.257935in}{2.869913in}}{\pgfqpoint{4.251827in}{2.876021in}}%
\pgfpathcurveto{\pgfqpoint{4.245718in}{2.882129in}}{\pgfqpoint{4.237433in}{2.885561in}}{\pgfqpoint{4.228794in}{2.885561in}}%
\pgfpathcurveto{\pgfqpoint{4.220156in}{2.885561in}}{\pgfqpoint{4.211871in}{2.882129in}}{\pgfqpoint{4.205762in}{2.876021in}}%
\pgfpathcurveto{\pgfqpoint{4.199654in}{2.869913in}}{\pgfqpoint{4.196222in}{2.861627in}}{\pgfqpoint{4.196222in}{2.852989in}}%
\pgfpathcurveto{\pgfqpoint{4.196222in}{2.844350in}}{\pgfqpoint{4.199654in}{2.836065in}}{\pgfqpoint{4.205762in}{2.829956in}}%
\pgfpathcurveto{\pgfqpoint{4.211871in}{2.823848in}}{\pgfqpoint{4.220156in}{2.820416in}}{\pgfqpoint{4.228794in}{2.820416in}}%
\pgfpathlineto{\pgfqpoint{4.228794in}{2.820416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216816in}{2.802598in}}%
\pgfpathcurveto{\pgfqpoint{4.225454in}{2.802598in}}{\pgfqpoint{4.233740in}{2.806030in}}{\pgfqpoint{4.239848in}{2.812138in}}%
\pgfpathcurveto{\pgfqpoint{4.245956in}{2.818247in}}{\pgfqpoint{4.249388in}{2.826532in}}{\pgfqpoint{4.249388in}{2.835171in}}%
\pgfpathcurveto{\pgfqpoint{4.249388in}{2.843809in}}{\pgfqpoint{4.245956in}{2.852094in}}{\pgfqpoint{4.239848in}{2.858203in}}%
\pgfpathcurveto{\pgfqpoint{4.233740in}{2.864311in}}{\pgfqpoint{4.225454in}{2.867743in}}{\pgfqpoint{4.216816in}{2.867743in}}%
\pgfpathcurveto{\pgfqpoint{4.208178in}{2.867743in}}{\pgfqpoint{4.199892in}{2.864311in}}{\pgfqpoint{4.193784in}{2.858203in}}%
\pgfpathcurveto{\pgfqpoint{4.187676in}{2.852094in}}{\pgfqpoint{4.184244in}{2.843809in}}{\pgfqpoint{4.184244in}{2.835171in}}%
\pgfpathcurveto{\pgfqpoint{4.184244in}{2.826532in}}{\pgfqpoint{4.187676in}{2.818247in}}{\pgfqpoint{4.193784in}{2.812138in}}%
\pgfpathcurveto{\pgfqpoint{4.199892in}{2.806030in}}{\pgfqpoint{4.208178in}{2.802598in}}{\pgfqpoint{4.216816in}{2.802598in}}%
\pgfpathlineto{\pgfqpoint{4.216816in}{2.802598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229918in}{2.722094in}}%
\pgfpathcurveto{\pgfqpoint{4.238556in}{2.722094in}}{\pgfqpoint{4.246842in}{2.725526in}}{\pgfqpoint{4.252950in}{2.731634in}}%
\pgfpathcurveto{\pgfqpoint{4.259058in}{2.737742in}}{\pgfqpoint{4.262490in}{2.746028in}}{\pgfqpoint{4.262490in}{2.754666in}}%
\pgfpathcurveto{\pgfqpoint{4.262490in}{2.763305in}}{\pgfqpoint{4.259058in}{2.771590in}}{\pgfqpoint{4.252950in}{2.777698in}}%
\pgfpathcurveto{\pgfqpoint{4.246842in}{2.783807in}}{\pgfqpoint{4.238556in}{2.787239in}}{\pgfqpoint{4.229918in}{2.787239in}}%
\pgfpathcurveto{\pgfqpoint{4.221280in}{2.787239in}}{\pgfqpoint{4.212994in}{2.783807in}}{\pgfqpoint{4.206886in}{2.777698in}}%
\pgfpathcurveto{\pgfqpoint{4.200778in}{2.771590in}}{\pgfqpoint{4.197346in}{2.763305in}}{\pgfqpoint{4.197346in}{2.754666in}}%
\pgfpathcurveto{\pgfqpoint{4.197346in}{2.746028in}}{\pgfqpoint{4.200778in}{2.737742in}}{\pgfqpoint{4.206886in}{2.731634in}}%
\pgfpathcurveto{\pgfqpoint{4.212994in}{2.725526in}}{\pgfqpoint{4.221280in}{2.722094in}}{\pgfqpoint{4.229918in}{2.722094in}}%
\pgfpathlineto{\pgfqpoint{4.229918in}{2.722094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270368in}{2.926516in}}%
\pgfpathcurveto{\pgfqpoint{4.279006in}{2.926516in}}{\pgfqpoint{4.287292in}{2.929948in}}{\pgfqpoint{4.293400in}{2.936056in}}%
\pgfpathcurveto{\pgfqpoint{4.299508in}{2.942164in}}{\pgfqpoint{4.302940in}{2.950450in}}{\pgfqpoint{4.302940in}{2.959088in}}%
\pgfpathcurveto{\pgfqpoint{4.302940in}{2.967727in}}{\pgfqpoint{4.299508in}{2.976012in}}{\pgfqpoint{4.293400in}{2.982120in}}%
\pgfpathcurveto{\pgfqpoint{4.287292in}{2.988229in}}{\pgfqpoint{4.279006in}{2.991661in}}{\pgfqpoint{4.270368in}{2.991661in}}%
\pgfpathcurveto{\pgfqpoint{4.261729in}{2.991661in}}{\pgfqpoint{4.253444in}{2.988229in}}{\pgfqpoint{4.247336in}{2.982120in}}%
\pgfpathcurveto{\pgfqpoint{4.241227in}{2.976012in}}{\pgfqpoint{4.237795in}{2.967727in}}{\pgfqpoint{4.237795in}{2.959088in}}%
\pgfpathcurveto{\pgfqpoint{4.237795in}{2.950450in}}{\pgfqpoint{4.241227in}{2.942164in}}{\pgfqpoint{4.247336in}{2.936056in}}%
\pgfpathcurveto{\pgfqpoint{4.253444in}{2.929948in}}{\pgfqpoint{4.261729in}{2.926516in}}{\pgfqpoint{4.270368in}{2.926516in}}%
\pgfpathlineto{\pgfqpoint{4.270368in}{2.926516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231243in}{1.851442in}}%
\pgfpathcurveto{\pgfqpoint{4.239881in}{1.851442in}}{\pgfqpoint{4.248167in}{1.854874in}}{\pgfqpoint{4.254275in}{1.860982in}}%
\pgfpathcurveto{\pgfqpoint{4.260383in}{1.867090in}}{\pgfqpoint{4.263815in}{1.875376in}}{\pgfqpoint{4.263815in}{1.884014in}}%
\pgfpathcurveto{\pgfqpoint{4.263815in}{1.892652in}}{\pgfqpoint{4.260383in}{1.900938in}}{\pgfqpoint{4.254275in}{1.907046in}}%
\pgfpathcurveto{\pgfqpoint{4.248167in}{1.913154in}}{\pgfqpoint{4.239881in}{1.916586in}}{\pgfqpoint{4.231243in}{1.916586in}}%
\pgfpathcurveto{\pgfqpoint{4.222605in}{1.916586in}}{\pgfqpoint{4.214319in}{1.913154in}}{\pgfqpoint{4.208211in}{1.907046in}}%
\pgfpathcurveto{\pgfqpoint{4.202103in}{1.900938in}}{\pgfqpoint{4.198671in}{1.892652in}}{\pgfqpoint{4.198671in}{1.884014in}}%
\pgfpathcurveto{\pgfqpoint{4.198671in}{1.875376in}}{\pgfqpoint{4.202103in}{1.867090in}}{\pgfqpoint{4.208211in}{1.860982in}}%
\pgfpathcurveto{\pgfqpoint{4.214319in}{1.854874in}}{\pgfqpoint{4.222605in}{1.851442in}}{\pgfqpoint{4.231243in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{1.851442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232729in}{3.332067in}}%
\pgfpathcurveto{\pgfqpoint{4.241367in}{3.332067in}}{\pgfqpoint{4.249653in}{3.335499in}}{\pgfqpoint{4.255761in}{3.341607in}}%
\pgfpathcurveto{\pgfqpoint{4.261869in}{3.347715in}}{\pgfqpoint{4.265301in}{3.356001in}}{\pgfqpoint{4.265301in}{3.364639in}}%
\pgfpathcurveto{\pgfqpoint{4.265301in}{3.373277in}}{\pgfqpoint{4.261869in}{3.381563in}}{\pgfqpoint{4.255761in}{3.387671in}}%
\pgfpathcurveto{\pgfqpoint{4.249653in}{3.393779in}}{\pgfqpoint{4.241367in}{3.397211in}}{\pgfqpoint{4.232729in}{3.397211in}}%
\pgfpathcurveto{\pgfqpoint{4.224090in}{3.397211in}}{\pgfqpoint{4.215805in}{3.393779in}}{\pgfqpoint{4.209697in}{3.387671in}}%
\pgfpathcurveto{\pgfqpoint{4.203588in}{3.381563in}}{\pgfqpoint{4.200156in}{3.373277in}}{\pgfqpoint{4.200156in}{3.364639in}}%
\pgfpathcurveto{\pgfqpoint{4.200156in}{3.356001in}}{\pgfqpoint{4.203588in}{3.347715in}}{\pgfqpoint{4.209697in}{3.341607in}}%
\pgfpathcurveto{\pgfqpoint{4.215805in}{3.335499in}}{\pgfqpoint{4.224090in}{3.332067in}}{\pgfqpoint{4.232729in}{3.332067in}}%
\pgfpathlineto{\pgfqpoint{4.232729in}{3.332067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266674in}{2.711227in}}%
\pgfpathcurveto{\pgfqpoint{4.275313in}{2.711227in}}{\pgfqpoint{4.283598in}{2.714659in}}{\pgfqpoint{4.289707in}{2.720768in}}%
\pgfpathcurveto{\pgfqpoint{4.295815in}{2.726876in}}{\pgfqpoint{4.299247in}{2.735161in}}{\pgfqpoint{4.299247in}{2.743800in}}%
\pgfpathcurveto{\pgfqpoint{4.299247in}{2.752438in}}{\pgfqpoint{4.295815in}{2.760724in}}{\pgfqpoint{4.289707in}{2.766832in}}%
\pgfpathcurveto{\pgfqpoint{4.283598in}{2.772940in}}{\pgfqpoint{4.275313in}{2.776372in}}{\pgfqpoint{4.266674in}{2.776372in}}%
\pgfpathcurveto{\pgfqpoint{4.258036in}{2.776372in}}{\pgfqpoint{4.249751in}{2.772940in}}{\pgfqpoint{4.243642in}{2.766832in}}%
\pgfpathcurveto{\pgfqpoint{4.237534in}{2.760724in}}{\pgfqpoint{4.234102in}{2.752438in}}{\pgfqpoint{4.234102in}{2.743800in}}%
\pgfpathcurveto{\pgfqpoint{4.234102in}{2.735161in}}{\pgfqpoint{4.237534in}{2.726876in}}{\pgfqpoint{4.243642in}{2.720768in}}%
\pgfpathcurveto{\pgfqpoint{4.249751in}{2.714659in}}{\pgfqpoint{4.258036in}{2.711227in}}{\pgfqpoint{4.266674in}{2.711227in}}%
\pgfpathlineto{\pgfqpoint{4.266674in}{2.711227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261932in}{3.503997in}}%
\pgfpathcurveto{\pgfqpoint{4.270570in}{3.503997in}}{\pgfqpoint{4.278856in}{3.507429in}}{\pgfqpoint{4.284964in}{3.513537in}}%
\pgfpathcurveto{\pgfqpoint{4.291072in}{3.519645in}}{\pgfqpoint{4.294504in}{3.527931in}}{\pgfqpoint{4.294504in}{3.536569in}}%
\pgfpathcurveto{\pgfqpoint{4.294504in}{3.545207in}}{\pgfqpoint{4.291072in}{3.553493in}}{\pgfqpoint{4.284964in}{3.559601in}}%
\pgfpathcurveto{\pgfqpoint{4.278856in}{3.565709in}}{\pgfqpoint{4.270570in}{3.569141in}}{\pgfqpoint{4.261932in}{3.569141in}}%
\pgfpathcurveto{\pgfqpoint{4.253293in}{3.569141in}}{\pgfqpoint{4.245008in}{3.565709in}}{\pgfqpoint{4.238900in}{3.559601in}}%
\pgfpathcurveto{\pgfqpoint{4.232791in}{3.553493in}}{\pgfqpoint{4.229359in}{3.545207in}}{\pgfqpoint{4.229359in}{3.536569in}}%
\pgfpathcurveto{\pgfqpoint{4.229359in}{3.527931in}}{\pgfqpoint{4.232791in}{3.519645in}}{\pgfqpoint{4.238900in}{3.513537in}}%
\pgfpathcurveto{\pgfqpoint{4.245008in}{3.507429in}}{\pgfqpoint{4.253293in}{3.503997in}}{\pgfqpoint{4.261932in}{3.503997in}}%
\pgfpathlineto{\pgfqpoint{4.261932in}{3.503997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232272in}{3.495359in}}%
\pgfpathcurveto{\pgfqpoint{4.240910in}{3.495359in}}{\pgfqpoint{4.249196in}{3.498791in}}{\pgfqpoint{4.255304in}{3.504899in}}%
\pgfpathcurveto{\pgfqpoint{4.261412in}{3.511007in}}{\pgfqpoint{4.264844in}{3.519293in}}{\pgfqpoint{4.264844in}{3.527931in}}%
\pgfpathcurveto{\pgfqpoint{4.264844in}{3.536570in}}{\pgfqpoint{4.261412in}{3.544855in}}{\pgfqpoint{4.255304in}{3.550963in}}%
\pgfpathcurveto{\pgfqpoint{4.249196in}{3.557072in}}{\pgfqpoint{4.240910in}{3.560504in}}{\pgfqpoint{4.232272in}{3.560504in}}%
\pgfpathcurveto{\pgfqpoint{4.223634in}{3.560504in}}{\pgfqpoint{4.215348in}{3.557072in}}{\pgfqpoint{4.209240in}{3.550963in}}%
\pgfpathcurveto{\pgfqpoint{4.203132in}{3.544855in}}{\pgfqpoint{4.199699in}{3.536570in}}{\pgfqpoint{4.199699in}{3.527931in}}%
\pgfpathcurveto{\pgfqpoint{4.199699in}{3.519293in}}{\pgfqpoint{4.203132in}{3.511007in}}{\pgfqpoint{4.209240in}{3.504899in}}%
\pgfpathcurveto{\pgfqpoint{4.215348in}{3.498791in}}{\pgfqpoint{4.223634in}{3.495359in}}{\pgfqpoint{4.232272in}{3.495359in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{3.495359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244434in}{2.967900in}}%
\pgfpathcurveto{\pgfqpoint{4.253073in}{2.967900in}}{\pgfqpoint{4.261358in}{2.971332in}}{\pgfqpoint{4.267466in}{2.977440in}}%
\pgfpathcurveto{\pgfqpoint{4.273575in}{2.983548in}}{\pgfqpoint{4.277007in}{2.991834in}}{\pgfqpoint{4.277007in}{3.000472in}}%
\pgfpathcurveto{\pgfqpoint{4.277007in}{3.009110in}}{\pgfqpoint{4.273575in}{3.017396in}}{\pgfqpoint{4.267466in}{3.023504in}}%
\pgfpathcurveto{\pgfqpoint{4.261358in}{3.029612in}}{\pgfqpoint{4.253073in}{3.033044in}}{\pgfqpoint{4.244434in}{3.033044in}}%
\pgfpathcurveto{\pgfqpoint{4.235796in}{3.033044in}}{\pgfqpoint{4.227510in}{3.029612in}}{\pgfqpoint{4.221402in}{3.023504in}}%
\pgfpathcurveto{\pgfqpoint{4.215294in}{3.017396in}}{\pgfqpoint{4.211862in}{3.009110in}}{\pgfqpoint{4.211862in}{3.000472in}}%
\pgfpathcurveto{\pgfqpoint{4.211862in}{2.991834in}}{\pgfqpoint{4.215294in}{2.983548in}}{\pgfqpoint{4.221402in}{2.977440in}}%
\pgfpathcurveto{\pgfqpoint{4.227510in}{2.971332in}}{\pgfqpoint{4.235796in}{2.967900in}}{\pgfqpoint{4.244434in}{2.967900in}}%
\pgfpathlineto{\pgfqpoint{4.244434in}{2.967900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248341in}{3.083653in}}%
\pgfpathcurveto{\pgfqpoint{4.256980in}{3.083653in}}{\pgfqpoint{4.265265in}{3.087085in}}{\pgfqpoint{4.271374in}{3.093193in}}%
\pgfpathcurveto{\pgfqpoint{4.277482in}{3.099302in}}{\pgfqpoint{4.280914in}{3.107587in}}{\pgfqpoint{4.280914in}{3.116226in}}%
\pgfpathcurveto{\pgfqpoint{4.280914in}{3.124864in}}{\pgfqpoint{4.277482in}{3.133149in}}{\pgfqpoint{4.271374in}{3.139258in}}%
\pgfpathcurveto{\pgfqpoint{4.265265in}{3.145366in}}{\pgfqpoint{4.256980in}{3.148798in}}{\pgfqpoint{4.248341in}{3.148798in}}%
\pgfpathcurveto{\pgfqpoint{4.239703in}{3.148798in}}{\pgfqpoint{4.231418in}{3.145366in}}{\pgfqpoint{4.225309in}{3.139258in}}%
\pgfpathcurveto{\pgfqpoint{4.219201in}{3.133149in}}{\pgfqpoint{4.215769in}{3.124864in}}{\pgfqpoint{4.215769in}{3.116226in}}%
\pgfpathcurveto{\pgfqpoint{4.215769in}{3.107587in}}{\pgfqpoint{4.219201in}{3.099302in}}{\pgfqpoint{4.225309in}{3.093193in}}%
\pgfpathcurveto{\pgfqpoint{4.231418in}{3.087085in}}{\pgfqpoint{4.239703in}{3.083653in}}{\pgfqpoint{4.248341in}{3.083653in}}%
\pgfpathlineto{\pgfqpoint{4.248341in}{3.083653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259357in}{3.453547in}}%
\pgfpathcurveto{\pgfqpoint{4.267995in}{3.453547in}}{\pgfqpoint{4.276281in}{3.456979in}}{\pgfqpoint{4.282389in}{3.463087in}}%
\pgfpathcurveto{\pgfqpoint{4.288497in}{3.469195in}}{\pgfqpoint{4.291929in}{3.477481in}}{\pgfqpoint{4.291929in}{3.486119in}}%
\pgfpathcurveto{\pgfqpoint{4.291929in}{3.494757in}}{\pgfqpoint{4.288497in}{3.503043in}}{\pgfqpoint{4.282389in}{3.509151in}}%
\pgfpathcurveto{\pgfqpoint{4.276281in}{3.515259in}}{\pgfqpoint{4.267995in}{3.518691in}}{\pgfqpoint{4.259357in}{3.518691in}}%
\pgfpathcurveto{\pgfqpoint{4.250718in}{3.518691in}}{\pgfqpoint{4.242433in}{3.515259in}}{\pgfqpoint{4.236325in}{3.509151in}}%
\pgfpathcurveto{\pgfqpoint{4.230216in}{3.503043in}}{\pgfqpoint{4.226784in}{3.494757in}}{\pgfqpoint{4.226784in}{3.486119in}}%
\pgfpathcurveto{\pgfqpoint{4.226784in}{3.477481in}}{\pgfqpoint{4.230216in}{3.469195in}}{\pgfqpoint{4.236325in}{3.463087in}}%
\pgfpathcurveto{\pgfqpoint{4.242433in}{3.456979in}}{\pgfqpoint{4.250718in}{3.453547in}}{\pgfqpoint{4.259357in}{3.453547in}}%
\pgfpathlineto{\pgfqpoint{4.259357in}{3.453547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219503in}{2.883266in}}%
\pgfpathcurveto{\pgfqpoint{4.228141in}{2.883266in}}{\pgfqpoint{4.236427in}{2.886698in}}{\pgfqpoint{4.242535in}{2.892806in}}%
\pgfpathcurveto{\pgfqpoint{4.248643in}{2.898914in}}{\pgfqpoint{4.252075in}{2.907200in}}{\pgfqpoint{4.252075in}{2.915838in}}%
\pgfpathcurveto{\pgfqpoint{4.252075in}{2.924476in}}{\pgfqpoint{4.248643in}{2.932762in}}{\pgfqpoint{4.242535in}{2.938870in}}%
\pgfpathcurveto{\pgfqpoint{4.236427in}{2.944978in}}{\pgfqpoint{4.228141in}{2.948410in}}{\pgfqpoint{4.219503in}{2.948410in}}%
\pgfpathcurveto{\pgfqpoint{4.210864in}{2.948410in}}{\pgfqpoint{4.202579in}{2.944978in}}{\pgfqpoint{4.196471in}{2.938870in}}%
\pgfpathcurveto{\pgfqpoint{4.190362in}{2.932762in}}{\pgfqpoint{4.186930in}{2.924476in}}{\pgfqpoint{4.186930in}{2.915838in}}%
\pgfpathcurveto{\pgfqpoint{4.186930in}{2.907200in}}{\pgfqpoint{4.190362in}{2.898914in}}{\pgfqpoint{4.196471in}{2.892806in}}%
\pgfpathcurveto{\pgfqpoint{4.202579in}{2.886698in}}{\pgfqpoint{4.210864in}{2.883266in}}{\pgfqpoint{4.219503in}{2.883266in}}%
\pgfpathlineto{\pgfqpoint{4.219503in}{2.883266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261427in}{3.166267in}}%
\pgfpathcurveto{\pgfqpoint{4.270065in}{3.166267in}}{\pgfqpoint{4.278351in}{3.169699in}}{\pgfqpoint{4.284459in}{3.175807in}}%
\pgfpathcurveto{\pgfqpoint{4.290567in}{3.181915in}}{\pgfqpoint{4.293999in}{3.190201in}}{\pgfqpoint{4.293999in}{3.198839in}}%
\pgfpathcurveto{\pgfqpoint{4.293999in}{3.207477in}}{\pgfqpoint{4.290567in}{3.215763in}}{\pgfqpoint{4.284459in}{3.221871in}}%
\pgfpathcurveto{\pgfqpoint{4.278351in}{3.227979in}}{\pgfqpoint{4.270065in}{3.231411in}}{\pgfqpoint{4.261427in}{3.231411in}}%
\pgfpathcurveto{\pgfqpoint{4.252789in}{3.231411in}}{\pgfqpoint{4.244503in}{3.227979in}}{\pgfqpoint{4.238395in}{3.221871in}}%
\pgfpathcurveto{\pgfqpoint{4.232286in}{3.215763in}}{\pgfqpoint{4.228854in}{3.207477in}}{\pgfqpoint{4.228854in}{3.198839in}}%
\pgfpathcurveto{\pgfqpoint{4.228854in}{3.190201in}}{\pgfqpoint{4.232286in}{3.181915in}}{\pgfqpoint{4.238395in}{3.175807in}}%
\pgfpathcurveto{\pgfqpoint{4.244503in}{3.169699in}}{\pgfqpoint{4.252789in}{3.166267in}}{\pgfqpoint{4.261427in}{3.166267in}}%
\pgfpathlineto{\pgfqpoint{4.261427in}{3.166267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217008in}{2.752942in}}%
\pgfpathcurveto{\pgfqpoint{4.225646in}{2.752942in}}{\pgfqpoint{4.233932in}{2.756374in}}{\pgfqpoint{4.240040in}{2.762482in}}%
\pgfpathcurveto{\pgfqpoint{4.246148in}{2.768590in}}{\pgfqpoint{4.249580in}{2.776876in}}{\pgfqpoint{4.249580in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{4.249580in}{2.794152in}}{\pgfqpoint{4.246148in}{2.802438in}}{\pgfqpoint{4.240040in}{2.808546in}}%
\pgfpathcurveto{\pgfqpoint{4.233932in}{2.814654in}}{\pgfqpoint{4.225646in}{2.818086in}}{\pgfqpoint{4.217008in}{2.818086in}}%
\pgfpathcurveto{\pgfqpoint{4.208369in}{2.818086in}}{\pgfqpoint{4.200084in}{2.814654in}}{\pgfqpoint{4.193976in}{2.808546in}}%
\pgfpathcurveto{\pgfqpoint{4.187867in}{2.802438in}}{\pgfqpoint{4.184435in}{2.794152in}}{\pgfqpoint{4.184435in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{4.184435in}{2.776876in}}{\pgfqpoint{4.187867in}{2.768590in}}{\pgfqpoint{4.193976in}{2.762482in}}%
\pgfpathcurveto{\pgfqpoint{4.200084in}{2.756374in}}{\pgfqpoint{4.208369in}{2.752942in}}{\pgfqpoint{4.217008in}{2.752942in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{2.752942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250169in}{3.195774in}}%
\pgfpathcurveto{\pgfqpoint{4.258807in}{3.195774in}}{\pgfqpoint{4.267093in}{3.199206in}}{\pgfqpoint{4.273201in}{3.205314in}}%
\pgfpathcurveto{\pgfqpoint{4.279309in}{3.211422in}}{\pgfqpoint{4.282741in}{3.219708in}}{\pgfqpoint{4.282741in}{3.228346in}}%
\pgfpathcurveto{\pgfqpoint{4.282741in}{3.236984in}}{\pgfqpoint{4.279309in}{3.245270in}}{\pgfqpoint{4.273201in}{3.251378in}}%
\pgfpathcurveto{\pgfqpoint{4.267093in}{3.257486in}}{\pgfqpoint{4.258807in}{3.260918in}}{\pgfqpoint{4.250169in}{3.260918in}}%
\pgfpathcurveto{\pgfqpoint{4.241530in}{3.260918in}}{\pgfqpoint{4.233245in}{3.257486in}}{\pgfqpoint{4.227137in}{3.251378in}}%
\pgfpathcurveto{\pgfqpoint{4.221028in}{3.245270in}}{\pgfqpoint{4.217596in}{3.236984in}}{\pgfqpoint{4.217596in}{3.228346in}}%
\pgfpathcurveto{\pgfqpoint{4.217596in}{3.219708in}}{\pgfqpoint{4.221028in}{3.211422in}}{\pgfqpoint{4.227137in}{3.205314in}}%
\pgfpathcurveto{\pgfqpoint{4.233245in}{3.199206in}}{\pgfqpoint{4.241530in}{3.195774in}}{\pgfqpoint{4.250169in}{3.195774in}}%
\pgfpathlineto{\pgfqpoint{4.250169in}{3.195774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274401in}{3.191876in}}%
\pgfpathcurveto{\pgfqpoint{4.283039in}{3.191876in}}{\pgfqpoint{4.291325in}{3.195308in}}{\pgfqpoint{4.297433in}{3.201416in}}%
\pgfpathcurveto{\pgfqpoint{4.303541in}{3.207525in}}{\pgfqpoint{4.306974in}{3.215810in}}{\pgfqpoint{4.306974in}{3.224448in}}%
\pgfpathcurveto{\pgfqpoint{4.306974in}{3.233087in}}{\pgfqpoint{4.303541in}{3.241372in}}{\pgfqpoint{4.297433in}{3.247481in}}%
\pgfpathcurveto{\pgfqpoint{4.291325in}{3.253589in}}{\pgfqpoint{4.283039in}{3.257021in}}{\pgfqpoint{4.274401in}{3.257021in}}%
\pgfpathcurveto{\pgfqpoint{4.265763in}{3.257021in}}{\pgfqpoint{4.257477in}{3.253589in}}{\pgfqpoint{4.251369in}{3.247481in}}%
\pgfpathcurveto{\pgfqpoint{4.245261in}{3.241372in}}{\pgfqpoint{4.241829in}{3.233087in}}{\pgfqpoint{4.241829in}{3.224448in}}%
\pgfpathcurveto{\pgfqpoint{4.241829in}{3.215810in}}{\pgfqpoint{4.245261in}{3.207525in}}{\pgfqpoint{4.251369in}{3.201416in}}%
\pgfpathcurveto{\pgfqpoint{4.257477in}{3.195308in}}{\pgfqpoint{4.265763in}{3.191876in}}{\pgfqpoint{4.274401in}{3.191876in}}%
\pgfpathlineto{\pgfqpoint{4.274401in}{3.191876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222040in}{3.182997in}}%
\pgfpathcurveto{\pgfqpoint{4.230679in}{3.182997in}}{\pgfqpoint{4.238964in}{3.186429in}}{\pgfqpoint{4.245072in}{3.192537in}}%
\pgfpathcurveto{\pgfqpoint{4.251181in}{3.198646in}}{\pgfqpoint{4.254613in}{3.206931in}}{\pgfqpoint{4.254613in}{3.215569in}}%
\pgfpathcurveto{\pgfqpoint{4.254613in}{3.224208in}}{\pgfqpoint{4.251181in}{3.232493in}}{\pgfqpoint{4.245072in}{3.238602in}}%
\pgfpathcurveto{\pgfqpoint{4.238964in}{3.244710in}}{\pgfqpoint{4.230679in}{3.248142in}}{\pgfqpoint{4.222040in}{3.248142in}}%
\pgfpathcurveto{\pgfqpoint{4.213402in}{3.248142in}}{\pgfqpoint{4.205116in}{3.244710in}}{\pgfqpoint{4.199008in}{3.238602in}}%
\pgfpathcurveto{\pgfqpoint{4.192900in}{3.232493in}}{\pgfqpoint{4.189468in}{3.224208in}}{\pgfqpoint{4.189468in}{3.215569in}}%
\pgfpathcurveto{\pgfqpoint{4.189468in}{3.206931in}}{\pgfqpoint{4.192900in}{3.198646in}}{\pgfqpoint{4.199008in}{3.192537in}}%
\pgfpathcurveto{\pgfqpoint{4.205116in}{3.186429in}}{\pgfqpoint{4.213402in}{3.182997in}}{\pgfqpoint{4.222040in}{3.182997in}}%
\pgfpathlineto{\pgfqpoint{4.222040in}{3.182997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262854in}{3.127023in}}%
\pgfpathcurveto{\pgfqpoint{4.271492in}{3.127023in}}{\pgfqpoint{4.279778in}{3.130455in}}{\pgfqpoint{4.285886in}{3.136563in}}%
\pgfpathcurveto{\pgfqpoint{4.291994in}{3.142671in}}{\pgfqpoint{4.295426in}{3.150957in}}{\pgfqpoint{4.295426in}{3.159595in}}%
\pgfpathcurveto{\pgfqpoint{4.295426in}{3.168233in}}{\pgfqpoint{4.291994in}{3.176519in}}{\pgfqpoint{4.285886in}{3.182627in}}%
\pgfpathcurveto{\pgfqpoint{4.279778in}{3.188735in}}{\pgfqpoint{4.271492in}{3.192167in}}{\pgfqpoint{4.262854in}{3.192167in}}%
\pgfpathcurveto{\pgfqpoint{4.254215in}{3.192167in}}{\pgfqpoint{4.245930in}{3.188735in}}{\pgfqpoint{4.239822in}{3.182627in}}%
\pgfpathcurveto{\pgfqpoint{4.233713in}{3.176519in}}{\pgfqpoint{4.230281in}{3.168233in}}{\pgfqpoint{4.230281in}{3.159595in}}%
\pgfpathcurveto{\pgfqpoint{4.230281in}{3.150957in}}{\pgfqpoint{4.233713in}{3.142671in}}{\pgfqpoint{4.239822in}{3.136563in}}%
\pgfpathcurveto{\pgfqpoint{4.245930in}{3.130455in}}{\pgfqpoint{4.254215in}{3.127023in}}{\pgfqpoint{4.262854in}{3.127023in}}%
\pgfpathlineto{\pgfqpoint{4.262854in}{3.127023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236924in}{2.996364in}}%
\pgfpathcurveto{\pgfqpoint{4.245562in}{2.996364in}}{\pgfqpoint{4.253848in}{2.999796in}}{\pgfqpoint{4.259956in}{3.005904in}}%
\pgfpathcurveto{\pgfqpoint{4.266064in}{3.012012in}}{\pgfqpoint{4.269496in}{3.020298in}}{\pgfqpoint{4.269496in}{3.028936in}}%
\pgfpathcurveto{\pgfqpoint{4.269496in}{3.037574in}}{\pgfqpoint{4.266064in}{3.045860in}}{\pgfqpoint{4.259956in}{3.051968in}}%
\pgfpathcurveto{\pgfqpoint{4.253848in}{3.058076in}}{\pgfqpoint{4.245562in}{3.061508in}}{\pgfqpoint{4.236924in}{3.061508in}}%
\pgfpathcurveto{\pgfqpoint{4.228286in}{3.061508in}}{\pgfqpoint{4.220000in}{3.058076in}}{\pgfqpoint{4.213892in}{3.051968in}}%
\pgfpathcurveto{\pgfqpoint{4.207784in}{3.045860in}}{\pgfqpoint{4.204352in}{3.037574in}}{\pgfqpoint{4.204352in}{3.028936in}}%
\pgfpathcurveto{\pgfqpoint{4.204352in}{3.020298in}}{\pgfqpoint{4.207784in}{3.012012in}}{\pgfqpoint{4.213892in}{3.005904in}}%
\pgfpathcurveto{\pgfqpoint{4.220000in}{2.999796in}}{\pgfqpoint{4.228286in}{2.996364in}}{\pgfqpoint{4.236924in}{2.996364in}}%
\pgfpathlineto{\pgfqpoint{4.236924in}{2.996364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226207in}{2.937959in}}%
\pgfpathcurveto{\pgfqpoint{4.234845in}{2.937959in}}{\pgfqpoint{4.243130in}{2.941391in}}{\pgfqpoint{4.249239in}{2.947499in}}%
\pgfpathcurveto{\pgfqpoint{4.255347in}{2.953607in}}{\pgfqpoint{4.258779in}{2.961893in}}{\pgfqpoint{4.258779in}{2.970531in}}%
\pgfpathcurveto{\pgfqpoint{4.258779in}{2.979169in}}{\pgfqpoint{4.255347in}{2.987455in}}{\pgfqpoint{4.249239in}{2.993563in}}%
\pgfpathcurveto{\pgfqpoint{4.243130in}{2.999671in}}{\pgfqpoint{4.234845in}{3.003103in}}{\pgfqpoint{4.226207in}{3.003103in}}%
\pgfpathcurveto{\pgfqpoint{4.217568in}{3.003103in}}{\pgfqpoint{4.209283in}{2.999671in}}{\pgfqpoint{4.203174in}{2.993563in}}%
\pgfpathcurveto{\pgfqpoint{4.197066in}{2.987455in}}{\pgfqpoint{4.193634in}{2.979169in}}{\pgfqpoint{4.193634in}{2.970531in}}%
\pgfpathcurveto{\pgfqpoint{4.193634in}{2.961893in}}{\pgfqpoint{4.197066in}{2.953607in}}{\pgfqpoint{4.203174in}{2.947499in}}%
\pgfpathcurveto{\pgfqpoint{4.209283in}{2.941391in}}{\pgfqpoint{4.217568in}{2.937959in}}{\pgfqpoint{4.226207in}{2.937959in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{2.937959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245200in}{3.107611in}}%
\pgfpathcurveto{\pgfqpoint{4.253838in}{3.107611in}}{\pgfqpoint{4.262124in}{3.111043in}}{\pgfqpoint{4.268232in}{3.117152in}}%
\pgfpathcurveto{\pgfqpoint{4.274340in}{3.123260in}}{\pgfqpoint{4.277772in}{3.131545in}}{\pgfqpoint{4.277772in}{3.140184in}}%
\pgfpathcurveto{\pgfqpoint{4.277772in}{3.148822in}}{\pgfqpoint{4.274340in}{3.157108in}}{\pgfqpoint{4.268232in}{3.163216in}}%
\pgfpathcurveto{\pgfqpoint{4.262124in}{3.169324in}}{\pgfqpoint{4.253838in}{3.172756in}}{\pgfqpoint{4.245200in}{3.172756in}}%
\pgfpathcurveto{\pgfqpoint{4.236562in}{3.172756in}}{\pgfqpoint{4.228276in}{3.169324in}}{\pgfqpoint{4.222168in}{3.163216in}}%
\pgfpathcurveto{\pgfqpoint{4.216060in}{3.157108in}}{\pgfqpoint{4.212628in}{3.148822in}}{\pgfqpoint{4.212628in}{3.140184in}}%
\pgfpathcurveto{\pgfqpoint{4.212628in}{3.131545in}}{\pgfqpoint{4.216060in}{3.123260in}}{\pgfqpoint{4.222168in}{3.117152in}}%
\pgfpathcurveto{\pgfqpoint{4.228276in}{3.111043in}}{\pgfqpoint{4.236562in}{3.107611in}}{\pgfqpoint{4.245200in}{3.107611in}}%
\pgfpathlineto{\pgfqpoint{4.245200in}{3.107611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223333in}{3.043893in}}%
\pgfpathcurveto{\pgfqpoint{4.231972in}{3.043893in}}{\pgfqpoint{4.240257in}{3.047325in}}{\pgfqpoint{4.246365in}{3.053433in}}%
\pgfpathcurveto{\pgfqpoint{4.252474in}{3.059541in}}{\pgfqpoint{4.255906in}{3.067827in}}{\pgfqpoint{4.255906in}{3.076465in}}%
\pgfpathcurveto{\pgfqpoint{4.255906in}{3.085104in}}{\pgfqpoint{4.252474in}{3.093389in}}{\pgfqpoint{4.246365in}{3.099497in}}%
\pgfpathcurveto{\pgfqpoint{4.240257in}{3.105606in}}{\pgfqpoint{4.231972in}{3.109038in}}{\pgfqpoint{4.223333in}{3.109038in}}%
\pgfpathcurveto{\pgfqpoint{4.214695in}{3.109038in}}{\pgfqpoint{4.206409in}{3.105606in}}{\pgfqpoint{4.200301in}{3.099497in}}%
\pgfpathcurveto{\pgfqpoint{4.194193in}{3.093389in}}{\pgfqpoint{4.190761in}{3.085104in}}{\pgfqpoint{4.190761in}{3.076465in}}%
\pgfpathcurveto{\pgfqpoint{4.190761in}{3.067827in}}{\pgfqpoint{4.194193in}{3.059541in}}{\pgfqpoint{4.200301in}{3.053433in}}%
\pgfpathcurveto{\pgfqpoint{4.206409in}{3.047325in}}{\pgfqpoint{4.214695in}{3.043893in}}{\pgfqpoint{4.223333in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.223333in}{3.043893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240566in}{2.943042in}}%
\pgfpathcurveto{\pgfqpoint{4.249204in}{2.943042in}}{\pgfqpoint{4.257490in}{2.946474in}}{\pgfqpoint{4.263598in}{2.952582in}}%
\pgfpathcurveto{\pgfqpoint{4.269706in}{2.958691in}}{\pgfqpoint{4.273138in}{2.966976in}}{\pgfqpoint{4.273138in}{2.975615in}}%
\pgfpathcurveto{\pgfqpoint{4.273138in}{2.984253in}}{\pgfqpoint{4.269706in}{2.992539in}}{\pgfqpoint{4.263598in}{2.998647in}}%
\pgfpathcurveto{\pgfqpoint{4.257490in}{3.004755in}}{\pgfqpoint{4.249204in}{3.008187in}}{\pgfqpoint{4.240566in}{3.008187in}}%
\pgfpathcurveto{\pgfqpoint{4.231928in}{3.008187in}}{\pgfqpoint{4.223642in}{3.004755in}}{\pgfqpoint{4.217534in}{2.998647in}}%
\pgfpathcurveto{\pgfqpoint{4.211426in}{2.992539in}}{\pgfqpoint{4.207994in}{2.984253in}}{\pgfqpoint{4.207994in}{2.975615in}}%
\pgfpathcurveto{\pgfqpoint{4.207994in}{2.966976in}}{\pgfqpoint{4.211426in}{2.958691in}}{\pgfqpoint{4.217534in}{2.952582in}}%
\pgfpathcurveto{\pgfqpoint{4.223642in}{2.946474in}}{\pgfqpoint{4.231928in}{2.943042in}}{\pgfqpoint{4.240566in}{2.943042in}}%
\pgfpathlineto{\pgfqpoint{4.240566in}{2.943042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250090in}{3.035322in}}%
\pgfpathcurveto{\pgfqpoint{4.258728in}{3.035322in}}{\pgfqpoint{4.267014in}{3.038754in}}{\pgfqpoint{4.273122in}{3.044862in}}%
\pgfpathcurveto{\pgfqpoint{4.279230in}{3.050971in}}{\pgfqpoint{4.282662in}{3.059256in}}{\pgfqpoint{4.282662in}{3.067894in}}%
\pgfpathcurveto{\pgfqpoint{4.282662in}{3.076533in}}{\pgfqpoint{4.279230in}{3.084818in}}{\pgfqpoint{4.273122in}{3.090927in}}%
\pgfpathcurveto{\pgfqpoint{4.267014in}{3.097035in}}{\pgfqpoint{4.258728in}{3.100467in}}{\pgfqpoint{4.250090in}{3.100467in}}%
\pgfpathcurveto{\pgfqpoint{4.241451in}{3.100467in}}{\pgfqpoint{4.233166in}{3.097035in}}{\pgfqpoint{4.227058in}{3.090927in}}%
\pgfpathcurveto{\pgfqpoint{4.220949in}{3.084818in}}{\pgfqpoint{4.217517in}{3.076533in}}{\pgfqpoint{4.217517in}{3.067894in}}%
\pgfpathcurveto{\pgfqpoint{4.217517in}{3.059256in}}{\pgfqpoint{4.220949in}{3.050971in}}{\pgfqpoint{4.227058in}{3.044862in}}%
\pgfpathcurveto{\pgfqpoint{4.233166in}{3.038754in}}{\pgfqpoint{4.241451in}{3.035322in}}{\pgfqpoint{4.250090in}{3.035322in}}%
\pgfpathlineto{\pgfqpoint{4.250090in}{3.035322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262598in}{3.066275in}}%
\pgfpathcurveto{\pgfqpoint{4.271237in}{3.066275in}}{\pgfqpoint{4.279522in}{3.069707in}}{\pgfqpoint{4.285630in}{3.075815in}}%
\pgfpathcurveto{\pgfqpoint{4.291739in}{3.081924in}}{\pgfqpoint{4.295171in}{3.090209in}}{\pgfqpoint{4.295171in}{3.098848in}}%
\pgfpathcurveto{\pgfqpoint{4.295171in}{3.107486in}}{\pgfqpoint{4.291739in}{3.115771in}}{\pgfqpoint{4.285630in}{3.121880in}}%
\pgfpathcurveto{\pgfqpoint{4.279522in}{3.127988in}}{\pgfqpoint{4.271237in}{3.131420in}}{\pgfqpoint{4.262598in}{3.131420in}}%
\pgfpathcurveto{\pgfqpoint{4.253960in}{3.131420in}}{\pgfqpoint{4.245674in}{3.127988in}}{\pgfqpoint{4.239566in}{3.121880in}}%
\pgfpathcurveto{\pgfqpoint{4.233458in}{3.115771in}}{\pgfqpoint{4.230026in}{3.107486in}}{\pgfqpoint{4.230026in}{3.098848in}}%
\pgfpathcurveto{\pgfqpoint{4.230026in}{3.090209in}}{\pgfqpoint{4.233458in}{3.081924in}}{\pgfqpoint{4.239566in}{3.075815in}}%
\pgfpathcurveto{\pgfqpoint{4.245674in}{3.069707in}}{\pgfqpoint{4.253960in}{3.066275in}}{\pgfqpoint{4.262598in}{3.066275in}}%
\pgfpathlineto{\pgfqpoint{4.262598in}{3.066275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265521in}{3.482699in}}%
\pgfpathcurveto{\pgfqpoint{4.274159in}{3.482699in}}{\pgfqpoint{4.282445in}{3.486131in}}{\pgfqpoint{4.288553in}{3.492239in}}%
\pgfpathcurveto{\pgfqpoint{4.294661in}{3.498347in}}{\pgfqpoint{4.298093in}{3.506633in}}{\pgfqpoint{4.298093in}{3.515271in}}%
\pgfpathcurveto{\pgfqpoint{4.298093in}{3.523909in}}{\pgfqpoint{4.294661in}{3.532195in}}{\pgfqpoint{4.288553in}{3.538303in}}%
\pgfpathcurveto{\pgfqpoint{4.282445in}{3.544411in}}{\pgfqpoint{4.274159in}{3.547843in}}{\pgfqpoint{4.265521in}{3.547843in}}%
\pgfpathcurveto{\pgfqpoint{4.256882in}{3.547843in}}{\pgfqpoint{4.248597in}{3.544411in}}{\pgfqpoint{4.242488in}{3.538303in}}%
\pgfpathcurveto{\pgfqpoint{4.236380in}{3.532195in}}{\pgfqpoint{4.232948in}{3.523909in}}{\pgfqpoint{4.232948in}{3.515271in}}%
\pgfpathcurveto{\pgfqpoint{4.232948in}{3.506633in}}{\pgfqpoint{4.236380in}{3.498347in}}{\pgfqpoint{4.242488in}{3.492239in}}%
\pgfpathcurveto{\pgfqpoint{4.248597in}{3.486131in}}{\pgfqpoint{4.256882in}{3.482699in}}{\pgfqpoint{4.265521in}{3.482699in}}%
\pgfpathlineto{\pgfqpoint{4.265521in}{3.482699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270556in}{2.967601in}}%
\pgfpathcurveto{\pgfqpoint{4.279194in}{2.967601in}}{\pgfqpoint{4.287480in}{2.971033in}}{\pgfqpoint{4.293588in}{2.977141in}}%
\pgfpathcurveto{\pgfqpoint{4.299696in}{2.983249in}}{\pgfqpoint{4.303128in}{2.991535in}}{\pgfqpoint{4.303128in}{3.000173in}}%
\pgfpathcurveto{\pgfqpoint{4.303128in}{3.008811in}}{\pgfqpoint{4.299696in}{3.017097in}}{\pgfqpoint{4.293588in}{3.023205in}}%
\pgfpathcurveto{\pgfqpoint{4.287480in}{3.029313in}}{\pgfqpoint{4.279194in}{3.032745in}}{\pgfqpoint{4.270556in}{3.032745in}}%
\pgfpathcurveto{\pgfqpoint{4.261918in}{3.032745in}}{\pgfqpoint{4.253632in}{3.029313in}}{\pgfqpoint{4.247524in}{3.023205in}}%
\pgfpathcurveto{\pgfqpoint{4.241416in}{3.017097in}}{\pgfqpoint{4.237984in}{3.008811in}}{\pgfqpoint{4.237984in}{3.000173in}}%
\pgfpathcurveto{\pgfqpoint{4.237984in}{2.991535in}}{\pgfqpoint{4.241416in}{2.983249in}}{\pgfqpoint{4.247524in}{2.977141in}}%
\pgfpathcurveto{\pgfqpoint{4.253632in}{2.971033in}}{\pgfqpoint{4.261918in}{2.967601in}}{\pgfqpoint{4.270556in}{2.967601in}}%
\pgfpathlineto{\pgfqpoint{4.270556in}{2.967601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243335in}{3.087061in}}%
\pgfpathcurveto{\pgfqpoint{4.251973in}{3.087061in}}{\pgfqpoint{4.260259in}{3.090493in}}{\pgfqpoint{4.266367in}{3.096601in}}%
\pgfpathcurveto{\pgfqpoint{4.272475in}{3.102709in}}{\pgfqpoint{4.275907in}{3.110995in}}{\pgfqpoint{4.275907in}{3.119633in}}%
\pgfpathcurveto{\pgfqpoint{4.275907in}{3.128272in}}{\pgfqpoint{4.272475in}{3.136557in}}{\pgfqpoint{4.266367in}{3.142666in}}%
\pgfpathcurveto{\pgfqpoint{4.260259in}{3.148774in}}{\pgfqpoint{4.251973in}{3.152206in}}{\pgfqpoint{4.243335in}{3.152206in}}%
\pgfpathcurveto{\pgfqpoint{4.234697in}{3.152206in}}{\pgfqpoint{4.226411in}{3.148774in}}{\pgfqpoint{4.220303in}{3.142666in}}%
\pgfpathcurveto{\pgfqpoint{4.214195in}{3.136557in}}{\pgfqpoint{4.210763in}{3.128272in}}{\pgfqpoint{4.210763in}{3.119633in}}%
\pgfpathcurveto{\pgfqpoint{4.210763in}{3.110995in}}{\pgfqpoint{4.214195in}{3.102709in}}{\pgfqpoint{4.220303in}{3.096601in}}%
\pgfpathcurveto{\pgfqpoint{4.226411in}{3.090493in}}{\pgfqpoint{4.234697in}{3.087061in}}{\pgfqpoint{4.243335in}{3.087061in}}%
\pgfpathlineto{\pgfqpoint{4.243335in}{3.087061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272322in}{3.122104in}}%
\pgfpathcurveto{\pgfqpoint{4.280960in}{3.122104in}}{\pgfqpoint{4.289246in}{3.125536in}}{\pgfqpoint{4.295354in}{3.131644in}}%
\pgfpathcurveto{\pgfqpoint{4.301462in}{3.137752in}}{\pgfqpoint{4.304894in}{3.146038in}}{\pgfqpoint{4.304894in}{3.154676in}}%
\pgfpathcurveto{\pgfqpoint{4.304894in}{3.163314in}}{\pgfqpoint{4.301462in}{3.171600in}}{\pgfqpoint{4.295354in}{3.177708in}}%
\pgfpathcurveto{\pgfqpoint{4.289246in}{3.183816in}}{\pgfqpoint{4.280960in}{3.187248in}}{\pgfqpoint{4.272322in}{3.187248in}}%
\pgfpathcurveto{\pgfqpoint{4.263684in}{3.187248in}}{\pgfqpoint{4.255398in}{3.183816in}}{\pgfqpoint{4.249290in}{3.177708in}}%
\pgfpathcurveto{\pgfqpoint{4.243182in}{3.171600in}}{\pgfqpoint{4.239750in}{3.163314in}}{\pgfqpoint{4.239750in}{3.154676in}}%
\pgfpathcurveto{\pgfqpoint{4.239750in}{3.146038in}}{\pgfqpoint{4.243182in}{3.137752in}}{\pgfqpoint{4.249290in}{3.131644in}}%
\pgfpathcurveto{\pgfqpoint{4.255398in}{3.125536in}}{\pgfqpoint{4.263684in}{3.122104in}}{\pgfqpoint{4.272322in}{3.122104in}}%
\pgfpathlineto{\pgfqpoint{4.272322in}{3.122104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271081in}{3.058531in}}%
\pgfpathcurveto{\pgfqpoint{4.279720in}{3.058531in}}{\pgfqpoint{4.288005in}{3.061963in}}{\pgfqpoint{4.294113in}{3.068071in}}%
\pgfpathcurveto{\pgfqpoint{4.300222in}{3.074179in}}{\pgfqpoint{4.303654in}{3.082465in}}{\pgfqpoint{4.303654in}{3.091103in}}%
\pgfpathcurveto{\pgfqpoint{4.303654in}{3.099741in}}{\pgfqpoint{4.300222in}{3.108027in}}{\pgfqpoint{4.294113in}{3.114135in}}%
\pgfpathcurveto{\pgfqpoint{4.288005in}{3.120243in}}{\pgfqpoint{4.279720in}{3.123675in}}{\pgfqpoint{4.271081in}{3.123675in}}%
\pgfpathcurveto{\pgfqpoint{4.262443in}{3.123675in}}{\pgfqpoint{4.254157in}{3.120243in}}{\pgfqpoint{4.248049in}{3.114135in}}%
\pgfpathcurveto{\pgfqpoint{4.241941in}{3.108027in}}{\pgfqpoint{4.238509in}{3.099741in}}{\pgfqpoint{4.238509in}{3.091103in}}%
\pgfpathcurveto{\pgfqpoint{4.238509in}{3.082465in}}{\pgfqpoint{4.241941in}{3.074179in}}{\pgfqpoint{4.248049in}{3.068071in}}%
\pgfpathcurveto{\pgfqpoint{4.254157in}{3.061963in}}{\pgfqpoint{4.262443in}{3.058531in}}{\pgfqpoint{4.271081in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{4.271081in}{3.058531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243510in}{3.437315in}}%
\pgfpathcurveto{\pgfqpoint{4.252148in}{3.437315in}}{\pgfqpoint{4.260433in}{3.440747in}}{\pgfqpoint{4.266542in}{3.446856in}}%
\pgfpathcurveto{\pgfqpoint{4.272650in}{3.452964in}}{\pgfqpoint{4.276082in}{3.461249in}}{\pgfqpoint{4.276082in}{3.469888in}}%
\pgfpathcurveto{\pgfqpoint{4.276082in}{3.478526in}}{\pgfqpoint{4.272650in}{3.486812in}}{\pgfqpoint{4.266542in}{3.492920in}}%
\pgfpathcurveto{\pgfqpoint{4.260433in}{3.499028in}}{\pgfqpoint{4.252148in}{3.502460in}}{\pgfqpoint{4.243510in}{3.502460in}}%
\pgfpathcurveto{\pgfqpoint{4.234871in}{3.502460in}}{\pgfqpoint{4.226586in}{3.499028in}}{\pgfqpoint{4.220477in}{3.492920in}}%
\pgfpathcurveto{\pgfqpoint{4.214369in}{3.486812in}}{\pgfqpoint{4.210937in}{3.478526in}}{\pgfqpoint{4.210937in}{3.469888in}}%
\pgfpathcurveto{\pgfqpoint{4.210937in}{3.461249in}}{\pgfqpoint{4.214369in}{3.452964in}}{\pgfqpoint{4.220477in}{3.446856in}}%
\pgfpathcurveto{\pgfqpoint{4.226586in}{3.440747in}}{\pgfqpoint{4.234871in}{3.437315in}}{\pgfqpoint{4.243510in}{3.437315in}}%
\pgfpathlineto{\pgfqpoint{4.243510in}{3.437315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217850in}{3.458447in}}%
\pgfpathcurveto{\pgfqpoint{4.226488in}{3.458447in}}{\pgfqpoint{4.234774in}{3.461879in}}{\pgfqpoint{4.240882in}{3.467987in}}%
\pgfpathcurveto{\pgfqpoint{4.246990in}{3.474096in}}{\pgfqpoint{4.250422in}{3.482381in}}{\pgfqpoint{4.250422in}{3.491020in}}%
\pgfpathcurveto{\pgfqpoint{4.250422in}{3.499658in}}{\pgfqpoint{4.246990in}{3.507943in}}{\pgfqpoint{4.240882in}{3.514052in}}%
\pgfpathcurveto{\pgfqpoint{4.234774in}{3.520160in}}{\pgfqpoint{4.226488in}{3.523592in}}{\pgfqpoint{4.217850in}{3.523592in}}%
\pgfpathcurveto{\pgfqpoint{4.209212in}{3.523592in}}{\pgfqpoint{4.200926in}{3.520160in}}{\pgfqpoint{4.194818in}{3.514052in}}%
\pgfpathcurveto{\pgfqpoint{4.188710in}{3.507943in}}{\pgfqpoint{4.185278in}{3.499658in}}{\pgfqpoint{4.185278in}{3.491020in}}%
\pgfpathcurveto{\pgfqpoint{4.185278in}{3.482381in}}{\pgfqpoint{4.188710in}{3.474096in}}{\pgfqpoint{4.194818in}{3.467987in}}%
\pgfpathcurveto{\pgfqpoint{4.200926in}{3.461879in}}{\pgfqpoint{4.209212in}{3.458447in}}{\pgfqpoint{4.217850in}{3.458447in}}%
\pgfpathlineto{\pgfqpoint{4.217850in}{3.458447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235115in}{3.099772in}}%
\pgfpathcurveto{\pgfqpoint{4.243754in}{3.099772in}}{\pgfqpoint{4.252039in}{3.103204in}}{\pgfqpoint{4.258148in}{3.109312in}}%
\pgfpathcurveto{\pgfqpoint{4.264256in}{3.115420in}}{\pgfqpoint{4.267688in}{3.123706in}}{\pgfqpoint{4.267688in}{3.132344in}}%
\pgfpathcurveto{\pgfqpoint{4.267688in}{3.140982in}}{\pgfqpoint{4.264256in}{3.149268in}}{\pgfqpoint{4.258148in}{3.155376in}}%
\pgfpathcurveto{\pgfqpoint{4.252039in}{3.161484in}}{\pgfqpoint{4.243754in}{3.164916in}}{\pgfqpoint{4.235115in}{3.164916in}}%
\pgfpathcurveto{\pgfqpoint{4.226477in}{3.164916in}}{\pgfqpoint{4.218191in}{3.161484in}}{\pgfqpoint{4.212083in}{3.155376in}}%
\pgfpathcurveto{\pgfqpoint{4.205975in}{3.149268in}}{\pgfqpoint{4.202543in}{3.140982in}}{\pgfqpoint{4.202543in}{3.132344in}}%
\pgfpathcurveto{\pgfqpoint{4.202543in}{3.123706in}}{\pgfqpoint{4.205975in}{3.115420in}}{\pgfqpoint{4.212083in}{3.109312in}}%
\pgfpathcurveto{\pgfqpoint{4.218191in}{3.103204in}}{\pgfqpoint{4.226477in}{3.099772in}}{\pgfqpoint{4.235115in}{3.099772in}}%
\pgfpathlineto{\pgfqpoint{4.235115in}{3.099772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260908in}{3.208228in}}%
\pgfpathcurveto{\pgfqpoint{4.269546in}{3.208228in}}{\pgfqpoint{4.277832in}{3.211660in}}{\pgfqpoint{4.283940in}{3.217768in}}%
\pgfpathcurveto{\pgfqpoint{4.290048in}{3.223876in}}{\pgfqpoint{4.293480in}{3.232162in}}{\pgfqpoint{4.293480in}{3.240800in}}%
\pgfpathcurveto{\pgfqpoint{4.293480in}{3.249439in}}{\pgfqpoint{4.290048in}{3.257724in}}{\pgfqpoint{4.283940in}{3.263832in}}%
\pgfpathcurveto{\pgfqpoint{4.277832in}{3.269941in}}{\pgfqpoint{4.269546in}{3.273373in}}{\pgfqpoint{4.260908in}{3.273373in}}%
\pgfpathcurveto{\pgfqpoint{4.252270in}{3.273373in}}{\pgfqpoint{4.243984in}{3.269941in}}{\pgfqpoint{4.237876in}{3.263832in}}%
\pgfpathcurveto{\pgfqpoint{4.231768in}{3.257724in}}{\pgfqpoint{4.228336in}{3.249439in}}{\pgfqpoint{4.228336in}{3.240800in}}%
\pgfpathcurveto{\pgfqpoint{4.228336in}{3.232162in}}{\pgfqpoint{4.231768in}{3.223876in}}{\pgfqpoint{4.237876in}{3.217768in}}%
\pgfpathcurveto{\pgfqpoint{4.243984in}{3.211660in}}{\pgfqpoint{4.252270in}{3.208228in}}{\pgfqpoint{4.260908in}{3.208228in}}%
\pgfpathlineto{\pgfqpoint{4.260908in}{3.208228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248362in}{3.163505in}}%
\pgfpathcurveto{\pgfqpoint{4.257000in}{3.163505in}}{\pgfqpoint{4.265286in}{3.166937in}}{\pgfqpoint{4.271394in}{3.173045in}}%
\pgfpathcurveto{\pgfqpoint{4.277502in}{3.179153in}}{\pgfqpoint{4.280935in}{3.187439in}}{\pgfqpoint{4.280935in}{3.196077in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{3.204715in}}{\pgfqpoint{4.277502in}{3.213001in}}{\pgfqpoint{4.271394in}{3.219109in}}%
\pgfpathcurveto{\pgfqpoint{4.265286in}{3.225217in}}{\pgfqpoint{4.257000in}{3.228649in}}{\pgfqpoint{4.248362in}{3.228649in}}%
\pgfpathcurveto{\pgfqpoint{4.239724in}{3.228649in}}{\pgfqpoint{4.231438in}{3.225217in}}{\pgfqpoint{4.225330in}{3.219109in}}%
\pgfpathcurveto{\pgfqpoint{4.219222in}{3.213001in}}{\pgfqpoint{4.215790in}{3.204715in}}{\pgfqpoint{4.215790in}{3.196077in}}%
\pgfpathcurveto{\pgfqpoint{4.215790in}{3.187439in}}{\pgfqpoint{4.219222in}{3.179153in}}{\pgfqpoint{4.225330in}{3.173045in}}%
\pgfpathcurveto{\pgfqpoint{4.231438in}{3.166937in}}{\pgfqpoint{4.239724in}{3.163505in}}{\pgfqpoint{4.248362in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{4.248362in}{3.163505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223110in}{3.183873in}}%
\pgfpathcurveto{\pgfqpoint{4.231749in}{3.183873in}}{\pgfqpoint{4.240034in}{3.187305in}}{\pgfqpoint{4.246142in}{3.193413in}}%
\pgfpathcurveto{\pgfqpoint{4.252251in}{3.199521in}}{\pgfqpoint{4.255683in}{3.207807in}}{\pgfqpoint{4.255683in}{3.216445in}}%
\pgfpathcurveto{\pgfqpoint{4.255683in}{3.225084in}}{\pgfqpoint{4.252251in}{3.233369in}}{\pgfqpoint{4.246142in}{3.239477in}}%
\pgfpathcurveto{\pgfqpoint{4.240034in}{3.245586in}}{\pgfqpoint{4.231749in}{3.249018in}}{\pgfqpoint{4.223110in}{3.249018in}}%
\pgfpathcurveto{\pgfqpoint{4.214472in}{3.249018in}}{\pgfqpoint{4.206186in}{3.245586in}}{\pgfqpoint{4.200078in}{3.239477in}}%
\pgfpathcurveto{\pgfqpoint{4.193970in}{3.233369in}}{\pgfqpoint{4.190538in}{3.225084in}}{\pgfqpoint{4.190538in}{3.216445in}}%
\pgfpathcurveto{\pgfqpoint{4.190538in}{3.207807in}}{\pgfqpoint{4.193970in}{3.199521in}}{\pgfqpoint{4.200078in}{3.193413in}}%
\pgfpathcurveto{\pgfqpoint{4.206186in}{3.187305in}}{\pgfqpoint{4.214472in}{3.183873in}}{\pgfqpoint{4.223110in}{3.183873in}}%
\pgfpathlineto{\pgfqpoint{4.223110in}{3.183873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268713in}{3.158412in}}%
\pgfpathcurveto{\pgfqpoint{4.277352in}{3.158412in}}{\pgfqpoint{4.285637in}{3.161844in}}{\pgfqpoint{4.291746in}{3.167953in}}%
\pgfpathcurveto{\pgfqpoint{4.297854in}{3.174061in}}{\pgfqpoint{4.301286in}{3.182346in}}{\pgfqpoint{4.301286in}{3.190985in}}%
\pgfpathcurveto{\pgfqpoint{4.301286in}{3.199623in}}{\pgfqpoint{4.297854in}{3.207909in}}{\pgfqpoint{4.291746in}{3.214017in}}%
\pgfpathcurveto{\pgfqpoint{4.285637in}{3.220125in}}{\pgfqpoint{4.277352in}{3.223557in}}{\pgfqpoint{4.268713in}{3.223557in}}%
\pgfpathcurveto{\pgfqpoint{4.260075in}{3.223557in}}{\pgfqpoint{4.251790in}{3.220125in}}{\pgfqpoint{4.245681in}{3.214017in}}%
\pgfpathcurveto{\pgfqpoint{4.239573in}{3.207909in}}{\pgfqpoint{4.236141in}{3.199623in}}{\pgfqpoint{4.236141in}{3.190985in}}%
\pgfpathcurveto{\pgfqpoint{4.236141in}{3.182346in}}{\pgfqpoint{4.239573in}{3.174061in}}{\pgfqpoint{4.245681in}{3.167953in}}%
\pgfpathcurveto{\pgfqpoint{4.251790in}{3.161844in}}{\pgfqpoint{4.260075in}{3.158412in}}{\pgfqpoint{4.268713in}{3.158412in}}%
\pgfpathlineto{\pgfqpoint{4.268713in}{3.158412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254148in}{3.239518in}}%
\pgfpathcurveto{\pgfqpoint{4.262786in}{3.239518in}}{\pgfqpoint{4.271072in}{3.242950in}}{\pgfqpoint{4.277180in}{3.249058in}}%
\pgfpathcurveto{\pgfqpoint{4.283288in}{3.255166in}}{\pgfqpoint{4.286720in}{3.263452in}}{\pgfqpoint{4.286720in}{3.272090in}}%
\pgfpathcurveto{\pgfqpoint{4.286720in}{3.280728in}}{\pgfqpoint{4.283288in}{3.289014in}}{\pgfqpoint{4.277180in}{3.295122in}}%
\pgfpathcurveto{\pgfqpoint{4.271072in}{3.301230in}}{\pgfqpoint{4.262786in}{3.304662in}}{\pgfqpoint{4.254148in}{3.304662in}}%
\pgfpathcurveto{\pgfqpoint{4.245510in}{3.304662in}}{\pgfqpoint{4.237224in}{3.301230in}}{\pgfqpoint{4.231116in}{3.295122in}}%
\pgfpathcurveto{\pgfqpoint{4.225008in}{3.289014in}}{\pgfqpoint{4.221576in}{3.280728in}}{\pgfqpoint{4.221576in}{3.272090in}}%
\pgfpathcurveto{\pgfqpoint{4.221576in}{3.263452in}}{\pgfqpoint{4.225008in}{3.255166in}}{\pgfqpoint{4.231116in}{3.249058in}}%
\pgfpathcurveto{\pgfqpoint{4.237224in}{3.242950in}}{\pgfqpoint{4.245510in}{3.239518in}}{\pgfqpoint{4.254148in}{3.239518in}}%
\pgfpathlineto{\pgfqpoint{4.254148in}{3.239518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219132in}{3.076907in}}%
\pgfpathcurveto{\pgfqpoint{4.227770in}{3.076907in}}{\pgfqpoint{4.236056in}{3.080339in}}{\pgfqpoint{4.242164in}{3.086447in}}%
\pgfpathcurveto{\pgfqpoint{4.248272in}{3.092555in}}{\pgfqpoint{4.251705in}{3.100841in}}{\pgfqpoint{4.251705in}{3.109479in}}%
\pgfpathcurveto{\pgfqpoint{4.251705in}{3.118117in}}{\pgfqpoint{4.248272in}{3.126403in}}{\pgfqpoint{4.242164in}{3.132511in}}%
\pgfpathcurveto{\pgfqpoint{4.236056in}{3.138619in}}{\pgfqpoint{4.227770in}{3.142051in}}{\pgfqpoint{4.219132in}{3.142051in}}%
\pgfpathcurveto{\pgfqpoint{4.210494in}{3.142051in}}{\pgfqpoint{4.202208in}{3.138619in}}{\pgfqpoint{4.196100in}{3.132511in}}%
\pgfpathcurveto{\pgfqpoint{4.189992in}{3.126403in}}{\pgfqpoint{4.186560in}{3.118117in}}{\pgfqpoint{4.186560in}{3.109479in}}%
\pgfpathcurveto{\pgfqpoint{4.186560in}{3.100841in}}{\pgfqpoint{4.189992in}{3.092555in}}{\pgfqpoint{4.196100in}{3.086447in}}%
\pgfpathcurveto{\pgfqpoint{4.202208in}{3.080339in}}{\pgfqpoint{4.210494in}{3.076907in}}{\pgfqpoint{4.219132in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{4.219132in}{3.076907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265936in}{2.839507in}}%
\pgfpathcurveto{\pgfqpoint{4.274574in}{2.839507in}}{\pgfqpoint{4.282860in}{2.842939in}}{\pgfqpoint{4.288968in}{2.849048in}}%
\pgfpathcurveto{\pgfqpoint{4.295076in}{2.855156in}}{\pgfqpoint{4.298508in}{2.863441in}}{\pgfqpoint{4.298508in}{2.872080in}}%
\pgfpathcurveto{\pgfqpoint{4.298508in}{2.880718in}}{\pgfqpoint{4.295076in}{2.889004in}}{\pgfqpoint{4.288968in}{2.895112in}}%
\pgfpathcurveto{\pgfqpoint{4.282860in}{2.901220in}}{\pgfqpoint{4.274574in}{2.904652in}}{\pgfqpoint{4.265936in}{2.904652in}}%
\pgfpathcurveto{\pgfqpoint{4.257298in}{2.904652in}}{\pgfqpoint{4.249012in}{2.901220in}}{\pgfqpoint{4.242904in}{2.895112in}}%
\pgfpathcurveto{\pgfqpoint{4.236795in}{2.889004in}}{\pgfqpoint{4.233363in}{2.880718in}}{\pgfqpoint{4.233363in}{2.872080in}}%
\pgfpathcurveto{\pgfqpoint{4.233363in}{2.863441in}}{\pgfqpoint{4.236795in}{2.855156in}}{\pgfqpoint{4.242904in}{2.849048in}}%
\pgfpathcurveto{\pgfqpoint{4.249012in}{2.842939in}}{\pgfqpoint{4.257298in}{2.839507in}}{\pgfqpoint{4.265936in}{2.839507in}}%
\pgfpathlineto{\pgfqpoint{4.265936in}{2.839507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245264in}{2.644335in}}%
\pgfpathcurveto{\pgfqpoint{4.253902in}{2.644335in}}{\pgfqpoint{4.262188in}{2.647767in}}{\pgfqpoint{4.268296in}{2.653876in}}%
\pgfpathcurveto{\pgfqpoint{4.274404in}{2.659984in}}{\pgfqpoint{4.277836in}{2.668269in}}{\pgfqpoint{4.277836in}{2.676908in}}%
\pgfpathcurveto{\pgfqpoint{4.277836in}{2.685546in}}{\pgfqpoint{4.274404in}{2.693832in}}{\pgfqpoint{4.268296in}{2.699940in}}%
\pgfpathcurveto{\pgfqpoint{4.262188in}{2.706048in}}{\pgfqpoint{4.253902in}{2.709480in}}{\pgfqpoint{4.245264in}{2.709480in}}%
\pgfpathcurveto{\pgfqpoint{4.236626in}{2.709480in}}{\pgfqpoint{4.228340in}{2.706048in}}{\pgfqpoint{4.222232in}{2.699940in}}%
\pgfpathcurveto{\pgfqpoint{4.216124in}{2.693832in}}{\pgfqpoint{4.212692in}{2.685546in}}{\pgfqpoint{4.212692in}{2.676908in}}%
\pgfpathcurveto{\pgfqpoint{4.212692in}{2.668269in}}{\pgfqpoint{4.216124in}{2.659984in}}{\pgfqpoint{4.222232in}{2.653876in}}%
\pgfpathcurveto{\pgfqpoint{4.228340in}{2.647767in}}{\pgfqpoint{4.236626in}{2.644335in}}{\pgfqpoint{4.245264in}{2.644335in}}%
\pgfpathlineto{\pgfqpoint{4.245264in}{2.644335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234634in}{2.802521in}}%
\pgfpathcurveto{\pgfqpoint{4.243272in}{2.802521in}}{\pgfqpoint{4.251558in}{2.805953in}}{\pgfqpoint{4.257666in}{2.812061in}}%
\pgfpathcurveto{\pgfqpoint{4.263774in}{2.818169in}}{\pgfqpoint{4.267206in}{2.826455in}}{\pgfqpoint{4.267206in}{2.835093in}}%
\pgfpathcurveto{\pgfqpoint{4.267206in}{2.843731in}}{\pgfqpoint{4.263774in}{2.852017in}}{\pgfqpoint{4.257666in}{2.858125in}}%
\pgfpathcurveto{\pgfqpoint{4.251558in}{2.864233in}}{\pgfqpoint{4.243272in}{2.867665in}}{\pgfqpoint{4.234634in}{2.867665in}}%
\pgfpathcurveto{\pgfqpoint{4.225995in}{2.867665in}}{\pgfqpoint{4.217710in}{2.864233in}}{\pgfqpoint{4.211601in}{2.858125in}}%
\pgfpathcurveto{\pgfqpoint{4.205493in}{2.852017in}}{\pgfqpoint{4.202061in}{2.843731in}}{\pgfqpoint{4.202061in}{2.835093in}}%
\pgfpathcurveto{\pgfqpoint{4.202061in}{2.826455in}}{\pgfqpoint{4.205493in}{2.818169in}}{\pgfqpoint{4.211601in}{2.812061in}}%
\pgfpathcurveto{\pgfqpoint{4.217710in}{2.805953in}}{\pgfqpoint{4.225995in}{2.802521in}}{\pgfqpoint{4.234634in}{2.802521in}}%
\pgfpathlineto{\pgfqpoint{4.234634in}{2.802521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245875in}{2.904325in}}%
\pgfpathcurveto{\pgfqpoint{4.254514in}{2.904325in}}{\pgfqpoint{4.262799in}{2.907757in}}{\pgfqpoint{4.268907in}{2.913865in}}%
\pgfpathcurveto{\pgfqpoint{4.275016in}{2.919973in}}{\pgfqpoint{4.278448in}{2.928259in}}{\pgfqpoint{4.278448in}{2.936897in}}%
\pgfpathcurveto{\pgfqpoint{4.278448in}{2.945535in}}{\pgfqpoint{4.275016in}{2.953821in}}{\pgfqpoint{4.268907in}{2.959929in}}%
\pgfpathcurveto{\pgfqpoint{4.262799in}{2.966037in}}{\pgfqpoint{4.254514in}{2.969470in}}{\pgfqpoint{4.245875in}{2.969470in}}%
\pgfpathcurveto{\pgfqpoint{4.237237in}{2.969470in}}{\pgfqpoint{4.228951in}{2.966037in}}{\pgfqpoint{4.222843in}{2.959929in}}%
\pgfpathcurveto{\pgfqpoint{4.216735in}{2.953821in}}{\pgfqpoint{4.213303in}{2.945535in}}{\pgfqpoint{4.213303in}{2.936897in}}%
\pgfpathcurveto{\pgfqpoint{4.213303in}{2.928259in}}{\pgfqpoint{4.216735in}{2.919973in}}{\pgfqpoint{4.222843in}{2.913865in}}%
\pgfpathcurveto{\pgfqpoint{4.228951in}{2.907757in}}{\pgfqpoint{4.237237in}{2.904325in}}{\pgfqpoint{4.245875in}{2.904325in}}%
\pgfpathlineto{\pgfqpoint{4.245875in}{2.904325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246995in}{2.883519in}}%
\pgfpathcurveto{\pgfqpoint{4.255634in}{2.883519in}}{\pgfqpoint{4.263919in}{2.886951in}}{\pgfqpoint{4.270027in}{2.893060in}}%
\pgfpathcurveto{\pgfqpoint{4.276136in}{2.899168in}}{\pgfqpoint{4.279568in}{2.907454in}}{\pgfqpoint{4.279568in}{2.916092in}}%
\pgfpathcurveto{\pgfqpoint{4.279568in}{2.924730in}}{\pgfqpoint{4.276136in}{2.933016in}}{\pgfqpoint{4.270027in}{2.939124in}}%
\pgfpathcurveto{\pgfqpoint{4.263919in}{2.945232in}}{\pgfqpoint{4.255634in}{2.948664in}}{\pgfqpoint{4.246995in}{2.948664in}}%
\pgfpathcurveto{\pgfqpoint{4.238357in}{2.948664in}}{\pgfqpoint{4.230071in}{2.945232in}}{\pgfqpoint{4.223963in}{2.939124in}}%
\pgfpathcurveto{\pgfqpoint{4.217855in}{2.933016in}}{\pgfqpoint{4.214423in}{2.924730in}}{\pgfqpoint{4.214423in}{2.916092in}}%
\pgfpathcurveto{\pgfqpoint{4.214423in}{2.907454in}}{\pgfqpoint{4.217855in}{2.899168in}}{\pgfqpoint{4.223963in}{2.893060in}}%
\pgfpathcurveto{\pgfqpoint{4.230071in}{2.886951in}}{\pgfqpoint{4.238357in}{2.883519in}}{\pgfqpoint{4.246995in}{2.883519in}}%
\pgfpathlineto{\pgfqpoint{4.246995in}{2.883519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276624in}{2.803333in}}%
\pgfpathcurveto{\pgfqpoint{4.285262in}{2.803333in}}{\pgfqpoint{4.293548in}{2.806765in}}{\pgfqpoint{4.299656in}{2.812873in}}%
\pgfpathcurveto{\pgfqpoint{4.305764in}{2.818982in}}{\pgfqpoint{4.309196in}{2.827267in}}{\pgfqpoint{4.309196in}{2.835906in}}%
\pgfpathcurveto{\pgfqpoint{4.309196in}{2.844544in}}{\pgfqpoint{4.305764in}{2.852829in}}{\pgfqpoint{4.299656in}{2.858938in}}%
\pgfpathcurveto{\pgfqpoint{4.293548in}{2.865046in}}{\pgfqpoint{4.285262in}{2.868478in}}{\pgfqpoint{4.276624in}{2.868478in}}%
\pgfpathcurveto{\pgfqpoint{4.267986in}{2.868478in}}{\pgfqpoint{4.259700in}{2.865046in}}{\pgfqpoint{4.253592in}{2.858938in}}%
\pgfpathcurveto{\pgfqpoint{4.247484in}{2.852829in}}{\pgfqpoint{4.244052in}{2.844544in}}{\pgfqpoint{4.244052in}{2.835906in}}%
\pgfpathcurveto{\pgfqpoint{4.244052in}{2.827267in}}{\pgfqpoint{4.247484in}{2.818982in}}{\pgfqpoint{4.253592in}{2.812873in}}%
\pgfpathcurveto{\pgfqpoint{4.259700in}{2.806765in}}{\pgfqpoint{4.267986in}{2.803333in}}{\pgfqpoint{4.276624in}{2.803333in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{2.803333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256764in}{2.279076in}}%
\pgfpathcurveto{\pgfqpoint{4.265403in}{2.279076in}}{\pgfqpoint{4.273688in}{2.282508in}}{\pgfqpoint{4.279797in}{2.288616in}}%
\pgfpathcurveto{\pgfqpoint{4.285905in}{2.294724in}}{\pgfqpoint{4.289337in}{2.303010in}}{\pgfqpoint{4.289337in}{2.311648in}}%
\pgfpathcurveto{\pgfqpoint{4.289337in}{2.320286in}}{\pgfqpoint{4.285905in}{2.328572in}}{\pgfqpoint{4.279797in}{2.334680in}}%
\pgfpathcurveto{\pgfqpoint{4.273688in}{2.340789in}}{\pgfqpoint{4.265403in}{2.344221in}}{\pgfqpoint{4.256764in}{2.344221in}}%
\pgfpathcurveto{\pgfqpoint{4.248126in}{2.344221in}}{\pgfqpoint{4.239840in}{2.340789in}}{\pgfqpoint{4.233732in}{2.334680in}}%
\pgfpathcurveto{\pgfqpoint{4.227624in}{2.328572in}}{\pgfqpoint{4.224192in}{2.320286in}}{\pgfqpoint{4.224192in}{2.311648in}}%
\pgfpathcurveto{\pgfqpoint{4.224192in}{2.303010in}}{\pgfqpoint{4.227624in}{2.294724in}}{\pgfqpoint{4.233732in}{2.288616in}}%
\pgfpathcurveto{\pgfqpoint{4.239840in}{2.282508in}}{\pgfqpoint{4.248126in}{2.279076in}}{\pgfqpoint{4.256764in}{2.279076in}}%
\pgfpathlineto{\pgfqpoint{4.256764in}{2.279076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228958in}{2.946698in}}%
\pgfpathcurveto{\pgfqpoint{4.237596in}{2.946698in}}{\pgfqpoint{4.245882in}{2.950130in}}{\pgfqpoint{4.251990in}{2.956238in}}%
\pgfpathcurveto{\pgfqpoint{4.258098in}{2.962346in}}{\pgfqpoint{4.261530in}{2.970632in}}{\pgfqpoint{4.261530in}{2.979270in}}%
\pgfpathcurveto{\pgfqpoint{4.261530in}{2.987909in}}{\pgfqpoint{4.258098in}{2.996194in}}{\pgfqpoint{4.251990in}{3.002302in}}%
\pgfpathcurveto{\pgfqpoint{4.245882in}{3.008411in}}{\pgfqpoint{4.237596in}{3.011843in}}{\pgfqpoint{4.228958in}{3.011843in}}%
\pgfpathcurveto{\pgfqpoint{4.220319in}{3.011843in}}{\pgfqpoint{4.212034in}{3.008411in}}{\pgfqpoint{4.205926in}{3.002302in}}%
\pgfpathcurveto{\pgfqpoint{4.199817in}{2.996194in}}{\pgfqpoint{4.196385in}{2.987909in}}{\pgfqpoint{4.196385in}{2.979270in}}%
\pgfpathcurveto{\pgfqpoint{4.196385in}{2.970632in}}{\pgfqpoint{4.199817in}{2.962346in}}{\pgfqpoint{4.205926in}{2.956238in}}%
\pgfpathcurveto{\pgfqpoint{4.212034in}{2.950130in}}{\pgfqpoint{4.220319in}{2.946698in}}{\pgfqpoint{4.228958in}{2.946698in}}%
\pgfpathlineto{\pgfqpoint{4.228958in}{2.946698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238660in}{2.719837in}}%
\pgfpathcurveto{\pgfqpoint{4.247299in}{2.719837in}}{\pgfqpoint{4.255584in}{2.723269in}}{\pgfqpoint{4.261692in}{2.729378in}}%
\pgfpathcurveto{\pgfqpoint{4.267801in}{2.735486in}}{\pgfqpoint{4.271233in}{2.743771in}}{\pgfqpoint{4.271233in}{2.752410in}}%
\pgfpathcurveto{\pgfqpoint{4.271233in}{2.761048in}}{\pgfqpoint{4.267801in}{2.769334in}}{\pgfqpoint{4.261692in}{2.775442in}}%
\pgfpathcurveto{\pgfqpoint{4.255584in}{2.781550in}}{\pgfqpoint{4.247299in}{2.784982in}}{\pgfqpoint{4.238660in}{2.784982in}}%
\pgfpathcurveto{\pgfqpoint{4.230022in}{2.784982in}}{\pgfqpoint{4.221736in}{2.781550in}}{\pgfqpoint{4.215628in}{2.775442in}}%
\pgfpathcurveto{\pgfqpoint{4.209520in}{2.769334in}}{\pgfqpoint{4.206088in}{2.761048in}}{\pgfqpoint{4.206088in}{2.752410in}}%
\pgfpathcurveto{\pgfqpoint{4.206088in}{2.743771in}}{\pgfqpoint{4.209520in}{2.735486in}}{\pgfqpoint{4.215628in}{2.729378in}}%
\pgfpathcurveto{\pgfqpoint{4.221736in}{2.723269in}}{\pgfqpoint{4.230022in}{2.719837in}}{\pgfqpoint{4.238660in}{2.719837in}}%
\pgfpathlineto{\pgfqpoint{4.238660in}{2.719837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218010in}{2.826429in}}%
\pgfpathcurveto{\pgfqpoint{4.226648in}{2.826429in}}{\pgfqpoint{4.234934in}{2.829861in}}{\pgfqpoint{4.241042in}{2.835970in}}%
\pgfpathcurveto{\pgfqpoint{4.247150in}{2.842078in}}{\pgfqpoint{4.250582in}{2.850363in}}{\pgfqpoint{4.250582in}{2.859002in}}%
\pgfpathcurveto{\pgfqpoint{4.250582in}{2.867640in}}{\pgfqpoint{4.247150in}{2.875926in}}{\pgfqpoint{4.241042in}{2.882034in}}%
\pgfpathcurveto{\pgfqpoint{4.234934in}{2.888142in}}{\pgfqpoint{4.226648in}{2.891574in}}{\pgfqpoint{4.218010in}{2.891574in}}%
\pgfpathcurveto{\pgfqpoint{4.209371in}{2.891574in}}{\pgfqpoint{4.201086in}{2.888142in}}{\pgfqpoint{4.194978in}{2.882034in}}%
\pgfpathcurveto{\pgfqpoint{4.188869in}{2.875926in}}{\pgfqpoint{4.185437in}{2.867640in}}{\pgfqpoint{4.185437in}{2.859002in}}%
\pgfpathcurveto{\pgfqpoint{4.185437in}{2.850363in}}{\pgfqpoint{4.188869in}{2.842078in}}{\pgfqpoint{4.194978in}{2.835970in}}%
\pgfpathcurveto{\pgfqpoint{4.201086in}{2.829861in}}{\pgfqpoint{4.209371in}{2.826429in}}{\pgfqpoint{4.218010in}{2.826429in}}%
\pgfpathlineto{\pgfqpoint{4.218010in}{2.826429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234458in}{2.100933in}}%
\pgfpathcurveto{\pgfqpoint{4.243096in}{2.100933in}}{\pgfqpoint{4.251382in}{2.104365in}}{\pgfqpoint{4.257490in}{2.110473in}}%
\pgfpathcurveto{\pgfqpoint{4.263598in}{2.116581in}}{\pgfqpoint{4.267030in}{2.124867in}}{\pgfqpoint{4.267030in}{2.133505in}}%
\pgfpathcurveto{\pgfqpoint{4.267030in}{2.142144in}}{\pgfqpoint{4.263598in}{2.150429in}}{\pgfqpoint{4.257490in}{2.156537in}}%
\pgfpathcurveto{\pgfqpoint{4.251382in}{2.162646in}}{\pgfqpoint{4.243096in}{2.166078in}}{\pgfqpoint{4.234458in}{2.166078in}}%
\pgfpathcurveto{\pgfqpoint{4.225819in}{2.166078in}}{\pgfqpoint{4.217534in}{2.162646in}}{\pgfqpoint{4.211425in}{2.156537in}}%
\pgfpathcurveto{\pgfqpoint{4.205317in}{2.150429in}}{\pgfqpoint{4.201885in}{2.142144in}}{\pgfqpoint{4.201885in}{2.133505in}}%
\pgfpathcurveto{\pgfqpoint{4.201885in}{2.124867in}}{\pgfqpoint{4.205317in}{2.116581in}}{\pgfqpoint{4.211425in}{2.110473in}}%
\pgfpathcurveto{\pgfqpoint{4.217534in}{2.104365in}}{\pgfqpoint{4.225819in}{2.100933in}}{\pgfqpoint{4.234458in}{2.100933in}}%
\pgfpathlineto{\pgfqpoint{4.234458in}{2.100933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265074in}{2.937498in}}%
\pgfpathcurveto{\pgfqpoint{4.273712in}{2.937498in}}{\pgfqpoint{4.281998in}{2.940930in}}{\pgfqpoint{4.288106in}{2.947038in}}%
\pgfpathcurveto{\pgfqpoint{4.294214in}{2.953147in}}{\pgfqpoint{4.297646in}{2.961432in}}{\pgfqpoint{4.297646in}{2.970071in}}%
\pgfpathcurveto{\pgfqpoint{4.297646in}{2.978709in}}{\pgfqpoint{4.294214in}{2.986995in}}{\pgfqpoint{4.288106in}{2.993103in}}%
\pgfpathcurveto{\pgfqpoint{4.281998in}{2.999211in}}{\pgfqpoint{4.273712in}{3.002643in}}{\pgfqpoint{4.265074in}{3.002643in}}%
\pgfpathcurveto{\pgfqpoint{4.256436in}{3.002643in}}{\pgfqpoint{4.248150in}{2.999211in}}{\pgfqpoint{4.242042in}{2.993103in}}%
\pgfpathcurveto{\pgfqpoint{4.235934in}{2.986995in}}{\pgfqpoint{4.232502in}{2.978709in}}{\pgfqpoint{4.232502in}{2.970071in}}%
\pgfpathcurveto{\pgfqpoint{4.232502in}{2.961432in}}{\pgfqpoint{4.235934in}{2.953147in}}{\pgfqpoint{4.242042in}{2.947038in}}%
\pgfpathcurveto{\pgfqpoint{4.248150in}{2.940930in}}{\pgfqpoint{4.256436in}{2.937498in}}{\pgfqpoint{4.265074in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{4.265074in}{2.937498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237796in}{2.138066in}}%
\pgfpathcurveto{\pgfqpoint{4.246434in}{2.138066in}}{\pgfqpoint{4.254720in}{2.141498in}}{\pgfqpoint{4.260828in}{2.147606in}}%
\pgfpathcurveto{\pgfqpoint{4.266936in}{2.153714in}}{\pgfqpoint{4.270368in}{2.162000in}}{\pgfqpoint{4.270368in}{2.170638in}}%
\pgfpathcurveto{\pgfqpoint{4.270368in}{2.179276in}}{\pgfqpoint{4.266936in}{2.187562in}}{\pgfqpoint{4.260828in}{2.193670in}}%
\pgfpathcurveto{\pgfqpoint{4.254720in}{2.199778in}}{\pgfqpoint{4.246434in}{2.203210in}}{\pgfqpoint{4.237796in}{2.203210in}}%
\pgfpathcurveto{\pgfqpoint{4.229157in}{2.203210in}}{\pgfqpoint{4.220872in}{2.199778in}}{\pgfqpoint{4.214763in}{2.193670in}}%
\pgfpathcurveto{\pgfqpoint{4.208655in}{2.187562in}}{\pgfqpoint{4.205223in}{2.179276in}}{\pgfqpoint{4.205223in}{2.170638in}}%
\pgfpathcurveto{\pgfqpoint{4.205223in}{2.162000in}}{\pgfqpoint{4.208655in}{2.153714in}}{\pgfqpoint{4.214763in}{2.147606in}}%
\pgfpathcurveto{\pgfqpoint{4.220872in}{2.141498in}}{\pgfqpoint{4.229157in}{2.138066in}}{\pgfqpoint{4.237796in}{2.138066in}}%
\pgfpathlineto{\pgfqpoint{4.237796in}{2.138066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265226in}{2.563863in}}%
\pgfpathcurveto{\pgfqpoint{4.273864in}{2.563863in}}{\pgfqpoint{4.282150in}{2.567295in}}{\pgfqpoint{4.288258in}{2.573403in}}%
\pgfpathcurveto{\pgfqpoint{4.294366in}{2.579512in}}{\pgfqpoint{4.297798in}{2.587797in}}{\pgfqpoint{4.297798in}{2.596435in}}%
\pgfpathcurveto{\pgfqpoint{4.297798in}{2.605074in}}{\pgfqpoint{4.294366in}{2.613359in}}{\pgfqpoint{4.288258in}{2.619468in}}%
\pgfpathcurveto{\pgfqpoint{4.282150in}{2.625576in}}{\pgfqpoint{4.273864in}{2.629008in}}{\pgfqpoint{4.265226in}{2.629008in}}%
\pgfpathcurveto{\pgfqpoint{4.256588in}{2.629008in}}{\pgfqpoint{4.248302in}{2.625576in}}{\pgfqpoint{4.242194in}{2.619468in}}%
\pgfpathcurveto{\pgfqpoint{4.236086in}{2.613359in}}{\pgfqpoint{4.232654in}{2.605074in}}{\pgfqpoint{4.232654in}{2.596435in}}%
\pgfpathcurveto{\pgfqpoint{4.232654in}{2.587797in}}{\pgfqpoint{4.236086in}{2.579512in}}{\pgfqpoint{4.242194in}{2.573403in}}%
\pgfpathcurveto{\pgfqpoint{4.248302in}{2.567295in}}{\pgfqpoint{4.256588in}{2.563863in}}{\pgfqpoint{4.265226in}{2.563863in}}%
\pgfpathlineto{\pgfqpoint{4.265226in}{2.563863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231748in}{3.392882in}}%
\pgfpathcurveto{\pgfqpoint{4.240387in}{3.392882in}}{\pgfqpoint{4.248672in}{3.396314in}}{\pgfqpoint{4.254781in}{3.402422in}}%
\pgfpathcurveto{\pgfqpoint{4.260889in}{3.408530in}}{\pgfqpoint{4.264321in}{3.416816in}}{\pgfqpoint{4.264321in}{3.425454in}}%
\pgfpathcurveto{\pgfqpoint{4.264321in}{3.434093in}}{\pgfqpoint{4.260889in}{3.442378in}}{\pgfqpoint{4.254781in}{3.448486in}}%
\pgfpathcurveto{\pgfqpoint{4.248672in}{3.454595in}}{\pgfqpoint{4.240387in}{3.458027in}}{\pgfqpoint{4.231748in}{3.458027in}}%
\pgfpathcurveto{\pgfqpoint{4.223110in}{3.458027in}}{\pgfqpoint{4.214825in}{3.454595in}}{\pgfqpoint{4.208716in}{3.448486in}}%
\pgfpathcurveto{\pgfqpoint{4.202608in}{3.442378in}}{\pgfqpoint{4.199176in}{3.434093in}}{\pgfqpoint{4.199176in}{3.425454in}}%
\pgfpathcurveto{\pgfqpoint{4.199176in}{3.416816in}}{\pgfqpoint{4.202608in}{3.408530in}}{\pgfqpoint{4.208716in}{3.402422in}}%
\pgfpathcurveto{\pgfqpoint{4.214825in}{3.396314in}}{\pgfqpoint{4.223110in}{3.392882in}}{\pgfqpoint{4.231748in}{3.392882in}}%
\pgfpathlineto{\pgfqpoint{4.231748in}{3.392882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252598in}{2.722204in}}%
\pgfpathcurveto{\pgfqpoint{4.261236in}{2.722204in}}{\pgfqpoint{4.269522in}{2.725636in}}{\pgfqpoint{4.275630in}{2.731744in}}%
\pgfpathcurveto{\pgfqpoint{4.281738in}{2.737852in}}{\pgfqpoint{4.285170in}{2.746138in}}{\pgfqpoint{4.285170in}{2.754776in}}%
\pgfpathcurveto{\pgfqpoint{4.285170in}{2.763414in}}{\pgfqpoint{4.281738in}{2.771700in}}{\pgfqpoint{4.275630in}{2.777808in}}%
\pgfpathcurveto{\pgfqpoint{4.269522in}{2.783916in}}{\pgfqpoint{4.261236in}{2.787348in}}{\pgfqpoint{4.252598in}{2.787348in}}%
\pgfpathcurveto{\pgfqpoint{4.243960in}{2.787348in}}{\pgfqpoint{4.235674in}{2.783916in}}{\pgfqpoint{4.229566in}{2.777808in}}%
\pgfpathcurveto{\pgfqpoint{4.223458in}{2.771700in}}{\pgfqpoint{4.220025in}{2.763414in}}{\pgfqpoint{4.220025in}{2.754776in}}%
\pgfpathcurveto{\pgfqpoint{4.220025in}{2.746138in}}{\pgfqpoint{4.223458in}{2.737852in}}{\pgfqpoint{4.229566in}{2.731744in}}%
\pgfpathcurveto{\pgfqpoint{4.235674in}{2.725636in}}{\pgfqpoint{4.243960in}{2.722204in}}{\pgfqpoint{4.252598in}{2.722204in}}%
\pgfpathlineto{\pgfqpoint{4.252598in}{2.722204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215414in}{2.569780in}}%
\pgfpathcurveto{\pgfqpoint{4.224052in}{2.569780in}}{\pgfqpoint{4.232338in}{2.573212in}}{\pgfqpoint{4.238446in}{2.579320in}}%
\pgfpathcurveto{\pgfqpoint{4.244554in}{2.585429in}}{\pgfqpoint{4.247986in}{2.593714in}}{\pgfqpoint{4.247986in}{2.602353in}}%
\pgfpathcurveto{\pgfqpoint{4.247986in}{2.610991in}}{\pgfqpoint{4.244554in}{2.619276in}}{\pgfqpoint{4.238446in}{2.625385in}}%
\pgfpathcurveto{\pgfqpoint{4.232338in}{2.631493in}}{\pgfqpoint{4.224052in}{2.634925in}}{\pgfqpoint{4.215414in}{2.634925in}}%
\pgfpathcurveto{\pgfqpoint{4.206776in}{2.634925in}}{\pgfqpoint{4.198490in}{2.631493in}}{\pgfqpoint{4.192382in}{2.625385in}}%
\pgfpathcurveto{\pgfqpoint{4.186273in}{2.619276in}}{\pgfqpoint{4.182841in}{2.610991in}}{\pgfqpoint{4.182841in}{2.602353in}}%
\pgfpathcurveto{\pgfqpoint{4.182841in}{2.593714in}}{\pgfqpoint{4.186273in}{2.585429in}}{\pgfqpoint{4.192382in}{2.579320in}}%
\pgfpathcurveto{\pgfqpoint{4.198490in}{2.573212in}}{\pgfqpoint{4.206776in}{2.569780in}}{\pgfqpoint{4.215414in}{2.569780in}}%
\pgfpathlineto{\pgfqpoint{4.215414in}{2.569780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219480in}{3.261203in}}%
\pgfpathcurveto{\pgfqpoint{4.228118in}{3.261203in}}{\pgfqpoint{4.236404in}{3.264635in}}{\pgfqpoint{4.242512in}{3.270743in}}%
\pgfpathcurveto{\pgfqpoint{4.248620in}{3.276851in}}{\pgfqpoint{4.252052in}{3.285137in}}{\pgfqpoint{4.252052in}{3.293775in}}%
\pgfpathcurveto{\pgfqpoint{4.252052in}{3.302413in}}{\pgfqpoint{4.248620in}{3.310699in}}{\pgfqpoint{4.242512in}{3.316807in}}%
\pgfpathcurveto{\pgfqpoint{4.236404in}{3.322915in}}{\pgfqpoint{4.228118in}{3.326347in}}{\pgfqpoint{4.219480in}{3.326347in}}%
\pgfpathcurveto{\pgfqpoint{4.210842in}{3.326347in}}{\pgfqpoint{4.202556in}{3.322915in}}{\pgfqpoint{4.196448in}{3.316807in}}%
\pgfpathcurveto{\pgfqpoint{4.190340in}{3.310699in}}{\pgfqpoint{4.186908in}{3.302413in}}{\pgfqpoint{4.186908in}{3.293775in}}%
\pgfpathcurveto{\pgfqpoint{4.186908in}{3.285137in}}{\pgfqpoint{4.190340in}{3.276851in}}{\pgfqpoint{4.196448in}{3.270743in}}%
\pgfpathcurveto{\pgfqpoint{4.202556in}{3.264635in}}{\pgfqpoint{4.210842in}{3.261203in}}{\pgfqpoint{4.219480in}{3.261203in}}%
\pgfpathlineto{\pgfqpoint{4.219480in}{3.261203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238103in}{2.791621in}}%
\pgfpathcurveto{\pgfqpoint{4.246741in}{2.791621in}}{\pgfqpoint{4.255026in}{2.795054in}}{\pgfqpoint{4.261135in}{2.801162in}}%
\pgfpathcurveto{\pgfqpoint{4.267243in}{2.807270in}}{\pgfqpoint{4.270675in}{2.815556in}}{\pgfqpoint{4.270675in}{2.824194in}}%
\pgfpathcurveto{\pgfqpoint{4.270675in}{2.832832in}}{\pgfqpoint{4.267243in}{2.841118in}}{\pgfqpoint{4.261135in}{2.847226in}}%
\pgfpathcurveto{\pgfqpoint{4.255026in}{2.853334in}}{\pgfqpoint{4.246741in}{2.856766in}}{\pgfqpoint{4.238103in}{2.856766in}}%
\pgfpathcurveto{\pgfqpoint{4.229464in}{2.856766in}}{\pgfqpoint{4.221179in}{2.853334in}}{\pgfqpoint{4.215070in}{2.847226in}}%
\pgfpathcurveto{\pgfqpoint{4.208962in}{2.841118in}}{\pgfqpoint{4.205530in}{2.832832in}}{\pgfqpoint{4.205530in}{2.824194in}}%
\pgfpathcurveto{\pgfqpoint{4.205530in}{2.815556in}}{\pgfqpoint{4.208962in}{2.807270in}}{\pgfqpoint{4.215070in}{2.801162in}}%
\pgfpathcurveto{\pgfqpoint{4.221179in}{2.795054in}}{\pgfqpoint{4.229464in}{2.791621in}}{\pgfqpoint{4.238103in}{2.791621in}}%
\pgfpathlineto{\pgfqpoint{4.238103in}{2.791621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272477in}{2.873589in}}%
\pgfpathcurveto{\pgfqpoint{4.281115in}{2.873589in}}{\pgfqpoint{4.289401in}{2.877021in}}{\pgfqpoint{4.295509in}{2.883130in}}%
\pgfpathcurveto{\pgfqpoint{4.301617in}{2.889238in}}{\pgfqpoint{4.305049in}{2.897524in}}{\pgfqpoint{4.305049in}{2.906162in}}%
\pgfpathcurveto{\pgfqpoint{4.305049in}{2.914800in}}{\pgfqpoint{4.301617in}{2.923086in}}{\pgfqpoint{4.295509in}{2.929194in}}%
\pgfpathcurveto{\pgfqpoint{4.289401in}{2.935302in}}{\pgfqpoint{4.281115in}{2.938734in}}{\pgfqpoint{4.272477in}{2.938734in}}%
\pgfpathcurveto{\pgfqpoint{4.263838in}{2.938734in}}{\pgfqpoint{4.255553in}{2.935302in}}{\pgfqpoint{4.249445in}{2.929194in}}%
\pgfpathcurveto{\pgfqpoint{4.243336in}{2.923086in}}{\pgfqpoint{4.239904in}{2.914800in}}{\pgfqpoint{4.239904in}{2.906162in}}%
\pgfpathcurveto{\pgfqpoint{4.239904in}{2.897524in}}{\pgfqpoint{4.243336in}{2.889238in}}{\pgfqpoint{4.249445in}{2.883130in}}%
\pgfpathcurveto{\pgfqpoint{4.255553in}{2.877021in}}{\pgfqpoint{4.263838in}{2.873589in}}{\pgfqpoint{4.272477in}{2.873589in}}%
\pgfpathlineto{\pgfqpoint{4.272477in}{2.873589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258619in}{2.702867in}}%
\pgfpathcurveto{\pgfqpoint{4.267257in}{2.702867in}}{\pgfqpoint{4.275543in}{2.706299in}}{\pgfqpoint{4.281651in}{2.712407in}}%
\pgfpathcurveto{\pgfqpoint{4.287760in}{2.718515in}}{\pgfqpoint{4.291192in}{2.726801in}}{\pgfqpoint{4.291192in}{2.735439in}}%
\pgfpathcurveto{\pgfqpoint{4.291192in}{2.744078in}}{\pgfqpoint{4.287760in}{2.752363in}}{\pgfqpoint{4.281651in}{2.758471in}}%
\pgfpathcurveto{\pgfqpoint{4.275543in}{2.764580in}}{\pgfqpoint{4.267257in}{2.768012in}}{\pgfqpoint{4.258619in}{2.768012in}}%
\pgfpathcurveto{\pgfqpoint{4.249981in}{2.768012in}}{\pgfqpoint{4.241695in}{2.764580in}}{\pgfqpoint{4.235587in}{2.758471in}}%
\pgfpathcurveto{\pgfqpoint{4.229479in}{2.752363in}}{\pgfqpoint{4.226047in}{2.744078in}}{\pgfqpoint{4.226047in}{2.735439in}}%
\pgfpathcurveto{\pgfqpoint{4.226047in}{2.726801in}}{\pgfqpoint{4.229479in}{2.718515in}}{\pgfqpoint{4.235587in}{2.712407in}}%
\pgfpathcurveto{\pgfqpoint{4.241695in}{2.706299in}}{\pgfqpoint{4.249981in}{2.702867in}}{\pgfqpoint{4.258619in}{2.702867in}}%
\pgfpathlineto{\pgfqpoint{4.258619in}{2.702867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225350in}{2.885826in}}%
\pgfpathcurveto{\pgfqpoint{4.233988in}{2.885826in}}{\pgfqpoint{4.242274in}{2.889258in}}{\pgfqpoint{4.248382in}{2.895366in}}%
\pgfpathcurveto{\pgfqpoint{4.254490in}{2.901474in}}{\pgfqpoint{4.257923in}{2.909760in}}{\pgfqpoint{4.257923in}{2.918398in}}%
\pgfpathcurveto{\pgfqpoint{4.257923in}{2.927036in}}{\pgfqpoint{4.254490in}{2.935322in}}{\pgfqpoint{4.248382in}{2.941430in}}%
\pgfpathcurveto{\pgfqpoint{4.242274in}{2.947538in}}{\pgfqpoint{4.233988in}{2.950970in}}{\pgfqpoint{4.225350in}{2.950970in}}%
\pgfpathcurveto{\pgfqpoint{4.216712in}{2.950970in}}{\pgfqpoint{4.208426in}{2.947538in}}{\pgfqpoint{4.202318in}{2.941430in}}%
\pgfpathcurveto{\pgfqpoint{4.196210in}{2.935322in}}{\pgfqpoint{4.192778in}{2.927036in}}{\pgfqpoint{4.192778in}{2.918398in}}%
\pgfpathcurveto{\pgfqpoint{4.192778in}{2.909760in}}{\pgfqpoint{4.196210in}{2.901474in}}{\pgfqpoint{4.202318in}{2.895366in}}%
\pgfpathcurveto{\pgfqpoint{4.208426in}{2.889258in}}{\pgfqpoint{4.216712in}{2.885826in}}{\pgfqpoint{4.225350in}{2.885826in}}%
\pgfpathlineto{\pgfqpoint{4.225350in}{2.885826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230572in}{2.647769in}}%
\pgfpathcurveto{\pgfqpoint{4.239211in}{2.647769in}}{\pgfqpoint{4.247496in}{2.651201in}}{\pgfqpoint{4.253604in}{2.657309in}}%
\pgfpathcurveto{\pgfqpoint{4.259713in}{2.663418in}}{\pgfqpoint{4.263145in}{2.671703in}}{\pgfqpoint{4.263145in}{2.680341in}}%
\pgfpathcurveto{\pgfqpoint{4.263145in}{2.688980in}}{\pgfqpoint{4.259713in}{2.697265in}}{\pgfqpoint{4.253604in}{2.703374in}}%
\pgfpathcurveto{\pgfqpoint{4.247496in}{2.709482in}}{\pgfqpoint{4.239211in}{2.712914in}}{\pgfqpoint{4.230572in}{2.712914in}}%
\pgfpathcurveto{\pgfqpoint{4.221934in}{2.712914in}}{\pgfqpoint{4.213648in}{2.709482in}}{\pgfqpoint{4.207540in}{2.703374in}}%
\pgfpathcurveto{\pgfqpoint{4.201432in}{2.697265in}}{\pgfqpoint{4.198000in}{2.688980in}}{\pgfqpoint{4.198000in}{2.680341in}}%
\pgfpathcurveto{\pgfqpoint{4.198000in}{2.671703in}}{\pgfqpoint{4.201432in}{2.663418in}}{\pgfqpoint{4.207540in}{2.657309in}}%
\pgfpathcurveto{\pgfqpoint{4.213648in}{2.651201in}}{\pgfqpoint{4.221934in}{2.647769in}}{\pgfqpoint{4.230572in}{2.647769in}}%
\pgfpathlineto{\pgfqpoint{4.230572in}{2.647769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213474in}{2.316412in}}%
\pgfpathcurveto{\pgfqpoint{4.222112in}{2.316412in}}{\pgfqpoint{4.230398in}{2.319844in}}{\pgfqpoint{4.236506in}{2.325952in}}%
\pgfpathcurveto{\pgfqpoint{4.242614in}{2.332061in}}{\pgfqpoint{4.246046in}{2.340346in}}{\pgfqpoint{4.246046in}{2.348985in}}%
\pgfpathcurveto{\pgfqpoint{4.246046in}{2.357623in}}{\pgfqpoint{4.242614in}{2.365909in}}{\pgfqpoint{4.236506in}{2.372017in}}%
\pgfpathcurveto{\pgfqpoint{4.230398in}{2.378125in}}{\pgfqpoint{4.222112in}{2.381557in}}{\pgfqpoint{4.213474in}{2.381557in}}%
\pgfpathcurveto{\pgfqpoint{4.204835in}{2.381557in}}{\pgfqpoint{4.196550in}{2.378125in}}{\pgfqpoint{4.190442in}{2.372017in}}%
\pgfpathcurveto{\pgfqpoint{4.184333in}{2.365909in}}{\pgfqpoint{4.180901in}{2.357623in}}{\pgfqpoint{4.180901in}{2.348985in}}%
\pgfpathcurveto{\pgfqpoint{4.180901in}{2.340346in}}{\pgfqpoint{4.184333in}{2.332061in}}{\pgfqpoint{4.190442in}{2.325952in}}%
\pgfpathcurveto{\pgfqpoint{4.196550in}{2.319844in}}{\pgfqpoint{4.204835in}{2.316412in}}{\pgfqpoint{4.213474in}{2.316412in}}%
\pgfpathlineto{\pgfqpoint{4.213474in}{2.316412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253843in}{2.832006in}}%
\pgfpathcurveto{\pgfqpoint{4.262481in}{2.832006in}}{\pgfqpoint{4.270766in}{2.835438in}}{\pgfqpoint{4.276875in}{2.841546in}}%
\pgfpathcurveto{\pgfqpoint{4.282983in}{2.847655in}}{\pgfqpoint{4.286415in}{2.855940in}}{\pgfqpoint{4.286415in}{2.864579in}}%
\pgfpathcurveto{\pgfqpoint{4.286415in}{2.873217in}}{\pgfqpoint{4.282983in}{2.881503in}}{\pgfqpoint{4.276875in}{2.887611in}}%
\pgfpathcurveto{\pgfqpoint{4.270766in}{2.893719in}}{\pgfqpoint{4.262481in}{2.897151in}}{\pgfqpoint{4.253843in}{2.897151in}}%
\pgfpathcurveto{\pgfqpoint{4.245204in}{2.897151in}}{\pgfqpoint{4.236919in}{2.893719in}}{\pgfqpoint{4.230810in}{2.887611in}}%
\pgfpathcurveto{\pgfqpoint{4.224702in}{2.881503in}}{\pgfqpoint{4.221270in}{2.873217in}}{\pgfqpoint{4.221270in}{2.864579in}}%
\pgfpathcurveto{\pgfqpoint{4.221270in}{2.855940in}}{\pgfqpoint{4.224702in}{2.847655in}}{\pgfqpoint{4.230810in}{2.841546in}}%
\pgfpathcurveto{\pgfqpoint{4.236919in}{2.835438in}}{\pgfqpoint{4.245204in}{2.832006in}}{\pgfqpoint{4.253843in}{2.832006in}}%
\pgfpathlineto{\pgfqpoint{4.253843in}{2.832006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274538in}{2.913835in}}%
\pgfpathcurveto{\pgfqpoint{4.283177in}{2.913835in}}{\pgfqpoint{4.291462in}{2.917267in}}{\pgfqpoint{4.297570in}{2.923375in}}%
\pgfpathcurveto{\pgfqpoint{4.303679in}{2.929483in}}{\pgfqpoint{4.307111in}{2.937769in}}{\pgfqpoint{4.307111in}{2.946407in}}%
\pgfpathcurveto{\pgfqpoint{4.307111in}{2.955046in}}{\pgfqpoint{4.303679in}{2.963331in}}{\pgfqpoint{4.297570in}{2.969439in}}%
\pgfpathcurveto{\pgfqpoint{4.291462in}{2.975548in}}{\pgfqpoint{4.283177in}{2.978980in}}{\pgfqpoint{4.274538in}{2.978980in}}%
\pgfpathcurveto{\pgfqpoint{4.265900in}{2.978980in}}{\pgfqpoint{4.257614in}{2.975548in}}{\pgfqpoint{4.251506in}{2.969439in}}%
\pgfpathcurveto{\pgfqpoint{4.245398in}{2.963331in}}{\pgfqpoint{4.241966in}{2.955046in}}{\pgfqpoint{4.241966in}{2.946407in}}%
\pgfpathcurveto{\pgfqpoint{4.241966in}{2.937769in}}{\pgfqpoint{4.245398in}{2.929483in}}{\pgfqpoint{4.251506in}{2.923375in}}%
\pgfpathcurveto{\pgfqpoint{4.257614in}{2.917267in}}{\pgfqpoint{4.265900in}{2.913835in}}{\pgfqpoint{4.274538in}{2.913835in}}%
\pgfpathlineto{\pgfqpoint{4.274538in}{2.913835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253900in}{2.793699in}}%
\pgfpathcurveto{\pgfqpoint{4.262539in}{2.793699in}}{\pgfqpoint{4.270824in}{2.797131in}}{\pgfqpoint{4.276933in}{2.803239in}}%
\pgfpathcurveto{\pgfqpoint{4.283041in}{2.809347in}}{\pgfqpoint{4.286473in}{2.817633in}}{\pgfqpoint{4.286473in}{2.826271in}}%
\pgfpathcurveto{\pgfqpoint{4.286473in}{2.834910in}}{\pgfqpoint{4.283041in}{2.843195in}}{\pgfqpoint{4.276933in}{2.849303in}}%
\pgfpathcurveto{\pgfqpoint{4.270824in}{2.855412in}}{\pgfqpoint{4.262539in}{2.858844in}}{\pgfqpoint{4.253900in}{2.858844in}}%
\pgfpathcurveto{\pgfqpoint{4.245262in}{2.858844in}}{\pgfqpoint{4.236976in}{2.855412in}}{\pgfqpoint{4.230868in}{2.849303in}}%
\pgfpathcurveto{\pgfqpoint{4.224760in}{2.843195in}}{\pgfqpoint{4.221328in}{2.834910in}}{\pgfqpoint{4.221328in}{2.826271in}}%
\pgfpathcurveto{\pgfqpoint{4.221328in}{2.817633in}}{\pgfqpoint{4.224760in}{2.809347in}}{\pgfqpoint{4.230868in}{2.803239in}}%
\pgfpathcurveto{\pgfqpoint{4.236976in}{2.797131in}}{\pgfqpoint{4.245262in}{2.793699in}}{\pgfqpoint{4.253900in}{2.793699in}}%
\pgfpathlineto{\pgfqpoint{4.253900in}{2.793699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261561in}{3.447603in}}%
\pgfpathcurveto{\pgfqpoint{4.270199in}{3.447603in}}{\pgfqpoint{4.278485in}{3.451035in}}{\pgfqpoint{4.284593in}{3.457143in}}%
\pgfpathcurveto{\pgfqpoint{4.290701in}{3.463251in}}{\pgfqpoint{4.294133in}{3.471537in}}{\pgfqpoint{4.294133in}{3.480175in}}%
\pgfpathcurveto{\pgfqpoint{4.294133in}{3.488814in}}{\pgfqpoint{4.290701in}{3.497099in}}{\pgfqpoint{4.284593in}{3.503207in}}%
\pgfpathcurveto{\pgfqpoint{4.278485in}{3.509316in}}{\pgfqpoint{4.270199in}{3.512748in}}{\pgfqpoint{4.261561in}{3.512748in}}%
\pgfpathcurveto{\pgfqpoint{4.252922in}{3.512748in}}{\pgfqpoint{4.244637in}{3.509316in}}{\pgfqpoint{4.238528in}{3.503207in}}%
\pgfpathcurveto{\pgfqpoint{4.232420in}{3.497099in}}{\pgfqpoint{4.228988in}{3.488814in}}{\pgfqpoint{4.228988in}{3.480175in}}%
\pgfpathcurveto{\pgfqpoint{4.228988in}{3.471537in}}{\pgfqpoint{4.232420in}{3.463251in}}{\pgfqpoint{4.238528in}{3.457143in}}%
\pgfpathcurveto{\pgfqpoint{4.244637in}{3.451035in}}{\pgfqpoint{4.252922in}{3.447603in}}{\pgfqpoint{4.261561in}{3.447603in}}%
\pgfpathlineto{\pgfqpoint{4.261561in}{3.447603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236138in}{2.978748in}}%
\pgfpathcurveto{\pgfqpoint{4.244776in}{2.978748in}}{\pgfqpoint{4.253062in}{2.982180in}}{\pgfqpoint{4.259170in}{2.988289in}}%
\pgfpathcurveto{\pgfqpoint{4.265278in}{2.994397in}}{\pgfqpoint{4.268710in}{3.002683in}}{\pgfqpoint{4.268710in}{3.011321in}}%
\pgfpathcurveto{\pgfqpoint{4.268710in}{3.019959in}}{\pgfqpoint{4.265278in}{3.028245in}}{\pgfqpoint{4.259170in}{3.034353in}}%
\pgfpathcurveto{\pgfqpoint{4.253062in}{3.040461in}}{\pgfqpoint{4.244776in}{3.043893in}}{\pgfqpoint{4.236138in}{3.043893in}}%
\pgfpathcurveto{\pgfqpoint{4.227499in}{3.043893in}}{\pgfqpoint{4.219214in}{3.040461in}}{\pgfqpoint{4.213106in}{3.034353in}}%
\pgfpathcurveto{\pgfqpoint{4.206997in}{3.028245in}}{\pgfqpoint{4.203565in}{3.019959in}}{\pgfqpoint{4.203565in}{3.011321in}}%
\pgfpathcurveto{\pgfqpoint{4.203565in}{3.002683in}}{\pgfqpoint{4.206997in}{2.994397in}}{\pgfqpoint{4.213106in}{2.988289in}}%
\pgfpathcurveto{\pgfqpoint{4.219214in}{2.982180in}}{\pgfqpoint{4.227499in}{2.978748in}}{\pgfqpoint{4.236138in}{2.978748in}}%
\pgfpathlineto{\pgfqpoint{4.236138in}{2.978748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263226in}{3.302374in}}%
\pgfpathcurveto{\pgfqpoint{4.271864in}{3.302374in}}{\pgfqpoint{4.280150in}{3.305806in}}{\pgfqpoint{4.286258in}{3.311914in}}%
\pgfpathcurveto{\pgfqpoint{4.292366in}{3.318022in}}{\pgfqpoint{4.295798in}{3.326308in}}{\pgfqpoint{4.295798in}{3.334946in}}%
\pgfpathcurveto{\pgfqpoint{4.295798in}{3.343585in}}{\pgfqpoint{4.292366in}{3.351870in}}{\pgfqpoint{4.286258in}{3.357978in}}%
\pgfpathcurveto{\pgfqpoint{4.280150in}{3.364087in}}{\pgfqpoint{4.271864in}{3.367519in}}{\pgfqpoint{4.263226in}{3.367519in}}%
\pgfpathcurveto{\pgfqpoint{4.254588in}{3.367519in}}{\pgfqpoint{4.246302in}{3.364087in}}{\pgfqpoint{4.240194in}{3.357978in}}%
\pgfpathcurveto{\pgfqpoint{4.234085in}{3.351870in}}{\pgfqpoint{4.230653in}{3.343585in}}{\pgfqpoint{4.230653in}{3.334946in}}%
\pgfpathcurveto{\pgfqpoint{4.230653in}{3.326308in}}{\pgfqpoint{4.234085in}{3.318022in}}{\pgfqpoint{4.240194in}{3.311914in}}%
\pgfpathcurveto{\pgfqpoint{4.246302in}{3.305806in}}{\pgfqpoint{4.254588in}{3.302374in}}{\pgfqpoint{4.263226in}{3.302374in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{3.302374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243574in}{2.974136in}}%
\pgfpathcurveto{\pgfqpoint{4.252213in}{2.974136in}}{\pgfqpoint{4.260498in}{2.977568in}}{\pgfqpoint{4.266606in}{2.983676in}}%
\pgfpathcurveto{\pgfqpoint{4.272715in}{2.989785in}}{\pgfqpoint{4.276147in}{2.998070in}}{\pgfqpoint{4.276147in}{3.006708in}}%
\pgfpathcurveto{\pgfqpoint{4.276147in}{3.015347in}}{\pgfqpoint{4.272715in}{3.023632in}}{\pgfqpoint{4.266606in}{3.029741in}}%
\pgfpathcurveto{\pgfqpoint{4.260498in}{3.035849in}}{\pgfqpoint{4.252213in}{3.039281in}}{\pgfqpoint{4.243574in}{3.039281in}}%
\pgfpathcurveto{\pgfqpoint{4.234936in}{3.039281in}}{\pgfqpoint{4.226650in}{3.035849in}}{\pgfqpoint{4.220542in}{3.029741in}}%
\pgfpathcurveto{\pgfqpoint{4.214434in}{3.023632in}}{\pgfqpoint{4.211002in}{3.015347in}}{\pgfqpoint{4.211002in}{3.006708in}}%
\pgfpathcurveto{\pgfqpoint{4.211002in}{2.998070in}}{\pgfqpoint{4.214434in}{2.989785in}}{\pgfqpoint{4.220542in}{2.983676in}}%
\pgfpathcurveto{\pgfqpoint{4.226650in}{2.977568in}}{\pgfqpoint{4.234936in}{2.974136in}}{\pgfqpoint{4.243574in}{2.974136in}}%
\pgfpathlineto{\pgfqpoint{4.243574in}{2.974136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258502in}{3.086705in}}%
\pgfpathcurveto{\pgfqpoint{4.267141in}{3.086705in}}{\pgfqpoint{4.275426in}{3.090137in}}{\pgfqpoint{4.281534in}{3.096245in}}%
\pgfpathcurveto{\pgfqpoint{4.287643in}{3.102354in}}{\pgfqpoint{4.291075in}{3.110639in}}{\pgfqpoint{4.291075in}{3.119277in}}%
\pgfpathcurveto{\pgfqpoint{4.291075in}{3.127916in}}{\pgfqpoint{4.287643in}{3.136201in}}{\pgfqpoint{4.281534in}{3.142310in}}%
\pgfpathcurveto{\pgfqpoint{4.275426in}{3.148418in}}{\pgfqpoint{4.267141in}{3.151850in}}{\pgfqpoint{4.258502in}{3.151850in}}%
\pgfpathcurveto{\pgfqpoint{4.249864in}{3.151850in}}{\pgfqpoint{4.241578in}{3.148418in}}{\pgfqpoint{4.235470in}{3.142310in}}%
\pgfpathcurveto{\pgfqpoint{4.229362in}{3.136201in}}{\pgfqpoint{4.225930in}{3.127916in}}{\pgfqpoint{4.225930in}{3.119277in}}%
\pgfpathcurveto{\pgfqpoint{4.225930in}{3.110639in}}{\pgfqpoint{4.229362in}{3.102354in}}{\pgfqpoint{4.235470in}{3.096245in}}%
\pgfpathcurveto{\pgfqpoint{4.241578in}{3.090137in}}{\pgfqpoint{4.249864in}{3.086705in}}{\pgfqpoint{4.258502in}{3.086705in}}%
\pgfpathlineto{\pgfqpoint{4.258502in}{3.086705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227943in}{2.169551in}}%
\pgfpathcurveto{\pgfqpoint{4.236582in}{2.169551in}}{\pgfqpoint{4.244867in}{2.172983in}}{\pgfqpoint{4.250976in}{2.179091in}}%
\pgfpathcurveto{\pgfqpoint{4.257084in}{2.185199in}}{\pgfqpoint{4.260516in}{2.193485in}}{\pgfqpoint{4.260516in}{2.202123in}}%
\pgfpathcurveto{\pgfqpoint{4.260516in}{2.210761in}}{\pgfqpoint{4.257084in}{2.219047in}}{\pgfqpoint{4.250976in}{2.225155in}}%
\pgfpathcurveto{\pgfqpoint{4.244867in}{2.231263in}}{\pgfqpoint{4.236582in}{2.234695in}}{\pgfqpoint{4.227943in}{2.234695in}}%
\pgfpathcurveto{\pgfqpoint{4.219305in}{2.234695in}}{\pgfqpoint{4.211020in}{2.231263in}}{\pgfqpoint{4.204911in}{2.225155in}}%
\pgfpathcurveto{\pgfqpoint{4.198803in}{2.219047in}}{\pgfqpoint{4.195371in}{2.210761in}}{\pgfqpoint{4.195371in}{2.202123in}}%
\pgfpathcurveto{\pgfqpoint{4.195371in}{2.193485in}}{\pgfqpoint{4.198803in}{2.185199in}}{\pgfqpoint{4.204911in}{2.179091in}}%
\pgfpathcurveto{\pgfqpoint{4.211020in}{2.172983in}}{\pgfqpoint{4.219305in}{2.169551in}}{\pgfqpoint{4.227943in}{2.169551in}}%
\pgfpathlineto{\pgfqpoint{4.227943in}{2.169551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258127in}{3.243864in}}%
\pgfpathcurveto{\pgfqpoint{4.266766in}{3.243864in}}{\pgfqpoint{4.275051in}{3.247296in}}{\pgfqpoint{4.281160in}{3.253404in}}%
\pgfpathcurveto{\pgfqpoint{4.287268in}{3.259512in}}{\pgfqpoint{4.290700in}{3.267798in}}{\pgfqpoint{4.290700in}{3.276436in}}%
\pgfpathcurveto{\pgfqpoint{4.290700in}{3.285074in}}{\pgfqpoint{4.287268in}{3.293360in}}{\pgfqpoint{4.281160in}{3.299468in}}%
\pgfpathcurveto{\pgfqpoint{4.275051in}{3.305576in}}{\pgfqpoint{4.266766in}{3.309008in}}{\pgfqpoint{4.258127in}{3.309008in}}%
\pgfpathcurveto{\pgfqpoint{4.249489in}{3.309008in}}{\pgfqpoint{4.241204in}{3.305576in}}{\pgfqpoint{4.235095in}{3.299468in}}%
\pgfpathcurveto{\pgfqpoint{4.228987in}{3.293360in}}{\pgfqpoint{4.225555in}{3.285074in}}{\pgfqpoint{4.225555in}{3.276436in}}%
\pgfpathcurveto{\pgfqpoint{4.225555in}{3.267798in}}{\pgfqpoint{4.228987in}{3.259512in}}{\pgfqpoint{4.235095in}{3.253404in}}%
\pgfpathcurveto{\pgfqpoint{4.241204in}{3.247296in}}{\pgfqpoint{4.249489in}{3.243864in}}{\pgfqpoint{4.258127in}{3.243864in}}%
\pgfpathlineto{\pgfqpoint{4.258127in}{3.243864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226255in}{3.219523in}}%
\pgfpathcurveto{\pgfqpoint{4.234893in}{3.219523in}}{\pgfqpoint{4.243179in}{3.222955in}}{\pgfqpoint{4.249287in}{3.229063in}}%
\pgfpathcurveto{\pgfqpoint{4.255395in}{3.235171in}}{\pgfqpoint{4.258827in}{3.243457in}}{\pgfqpoint{4.258827in}{3.252095in}}%
\pgfpathcurveto{\pgfqpoint{4.258827in}{3.260733in}}{\pgfqpoint{4.255395in}{3.269019in}}{\pgfqpoint{4.249287in}{3.275127in}}%
\pgfpathcurveto{\pgfqpoint{4.243179in}{3.281235in}}{\pgfqpoint{4.234893in}{3.284667in}}{\pgfqpoint{4.226255in}{3.284667in}}%
\pgfpathcurveto{\pgfqpoint{4.217617in}{3.284667in}}{\pgfqpoint{4.209331in}{3.281235in}}{\pgfqpoint{4.203223in}{3.275127in}}%
\pgfpathcurveto{\pgfqpoint{4.197115in}{3.269019in}}{\pgfqpoint{4.193683in}{3.260733in}}{\pgfqpoint{4.193683in}{3.252095in}}%
\pgfpathcurveto{\pgfqpoint{4.193683in}{3.243457in}}{\pgfqpoint{4.197115in}{3.235171in}}{\pgfqpoint{4.203223in}{3.229063in}}%
\pgfpathcurveto{\pgfqpoint{4.209331in}{3.222955in}}{\pgfqpoint{4.217617in}{3.219523in}}{\pgfqpoint{4.226255in}{3.219523in}}%
\pgfpathlineto{\pgfqpoint{4.226255in}{3.219523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233162in}{2.904480in}}%
\pgfpathcurveto{\pgfqpoint{4.241800in}{2.904480in}}{\pgfqpoint{4.250086in}{2.907912in}}{\pgfqpoint{4.256194in}{2.914020in}}%
\pgfpathcurveto{\pgfqpoint{4.262302in}{2.920128in}}{\pgfqpoint{4.265734in}{2.928414in}}{\pgfqpoint{4.265734in}{2.937052in}}%
\pgfpathcurveto{\pgfqpoint{4.265734in}{2.945690in}}{\pgfqpoint{4.262302in}{2.953976in}}{\pgfqpoint{4.256194in}{2.960084in}}%
\pgfpathcurveto{\pgfqpoint{4.250086in}{2.966192in}}{\pgfqpoint{4.241800in}{2.969624in}}{\pgfqpoint{4.233162in}{2.969624in}}%
\pgfpathcurveto{\pgfqpoint{4.224524in}{2.969624in}}{\pgfqpoint{4.216238in}{2.966192in}}{\pgfqpoint{4.210130in}{2.960084in}}%
\pgfpathcurveto{\pgfqpoint{4.204022in}{2.953976in}}{\pgfqpoint{4.200590in}{2.945690in}}{\pgfqpoint{4.200590in}{2.937052in}}%
\pgfpathcurveto{\pgfqpoint{4.200590in}{2.928414in}}{\pgfqpoint{4.204022in}{2.920128in}}{\pgfqpoint{4.210130in}{2.914020in}}%
\pgfpathcurveto{\pgfqpoint{4.216238in}{2.907912in}}{\pgfqpoint{4.224524in}{2.904480in}}{\pgfqpoint{4.233162in}{2.904480in}}%
\pgfpathlineto{\pgfqpoint{4.233162in}{2.904480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229687in}{2.107635in}}%
\pgfpathcurveto{\pgfqpoint{4.238325in}{2.107635in}}{\pgfqpoint{4.246611in}{2.111067in}}{\pgfqpoint{4.252719in}{2.117175in}}%
\pgfpathcurveto{\pgfqpoint{4.258827in}{2.123283in}}{\pgfqpoint{4.262259in}{2.131569in}}{\pgfqpoint{4.262259in}{2.140207in}}%
\pgfpathcurveto{\pgfqpoint{4.262259in}{2.148845in}}{\pgfqpoint{4.258827in}{2.157131in}}{\pgfqpoint{4.252719in}{2.163239in}}%
\pgfpathcurveto{\pgfqpoint{4.246611in}{2.169347in}}{\pgfqpoint{4.238325in}{2.172779in}}{\pgfqpoint{4.229687in}{2.172779in}}%
\pgfpathcurveto{\pgfqpoint{4.221049in}{2.172779in}}{\pgfqpoint{4.212763in}{2.169347in}}{\pgfqpoint{4.206655in}{2.163239in}}%
\pgfpathcurveto{\pgfqpoint{4.200547in}{2.157131in}}{\pgfqpoint{4.197115in}{2.148845in}}{\pgfqpoint{4.197115in}{2.140207in}}%
\pgfpathcurveto{\pgfqpoint{4.197115in}{2.131569in}}{\pgfqpoint{4.200547in}{2.123283in}}{\pgfqpoint{4.206655in}{2.117175in}}%
\pgfpathcurveto{\pgfqpoint{4.212763in}{2.111067in}}{\pgfqpoint{4.221049in}{2.107635in}}{\pgfqpoint{4.229687in}{2.107635in}}%
\pgfpathlineto{\pgfqpoint{4.229687in}{2.107635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240073in}{1.667673in}}%
\pgfpathcurveto{\pgfqpoint{4.248711in}{1.667673in}}{\pgfqpoint{4.256997in}{1.671105in}}{\pgfqpoint{4.263105in}{1.677213in}}%
\pgfpathcurveto{\pgfqpoint{4.269213in}{1.683321in}}{\pgfqpoint{4.272645in}{1.691607in}}{\pgfqpoint{4.272645in}{1.700245in}}%
\pgfpathcurveto{\pgfqpoint{4.272645in}{1.708883in}}{\pgfqpoint{4.269213in}{1.717169in}}{\pgfqpoint{4.263105in}{1.723277in}}%
\pgfpathcurveto{\pgfqpoint{4.256997in}{1.729385in}}{\pgfqpoint{4.248711in}{1.732817in}}{\pgfqpoint{4.240073in}{1.732817in}}%
\pgfpathcurveto{\pgfqpoint{4.231435in}{1.732817in}}{\pgfqpoint{4.223149in}{1.729385in}}{\pgfqpoint{4.217041in}{1.723277in}}%
\pgfpathcurveto{\pgfqpoint{4.210933in}{1.717169in}}{\pgfqpoint{4.207501in}{1.708883in}}{\pgfqpoint{4.207501in}{1.700245in}}%
\pgfpathcurveto{\pgfqpoint{4.207501in}{1.691607in}}{\pgfqpoint{4.210933in}{1.683321in}}{\pgfqpoint{4.217041in}{1.677213in}}%
\pgfpathcurveto{\pgfqpoint{4.223149in}{1.671105in}}{\pgfqpoint{4.231435in}{1.667673in}}{\pgfqpoint{4.240073in}{1.667673in}}%
\pgfpathlineto{\pgfqpoint{4.240073in}{1.667673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225019in}{1.964261in}}%
\pgfpathcurveto{\pgfqpoint{4.233658in}{1.964261in}}{\pgfqpoint{4.241943in}{1.967693in}}{\pgfqpoint{4.248051in}{1.973802in}}%
\pgfpathcurveto{\pgfqpoint{4.254160in}{1.979910in}}{\pgfqpoint{4.257592in}{1.988195in}}{\pgfqpoint{4.257592in}{1.996834in}}%
\pgfpathcurveto{\pgfqpoint{4.257592in}{2.005472in}}{\pgfqpoint{4.254160in}{2.013758in}}{\pgfqpoint{4.248051in}{2.019866in}}%
\pgfpathcurveto{\pgfqpoint{4.241943in}{2.025974in}}{\pgfqpoint{4.233658in}{2.029406in}}{\pgfqpoint{4.225019in}{2.029406in}}%
\pgfpathcurveto{\pgfqpoint{4.216381in}{2.029406in}}{\pgfqpoint{4.208095in}{2.025974in}}{\pgfqpoint{4.201987in}{2.019866in}}%
\pgfpathcurveto{\pgfqpoint{4.195879in}{2.013758in}}{\pgfqpoint{4.192447in}{2.005472in}}{\pgfqpoint{4.192447in}{1.996834in}}%
\pgfpathcurveto{\pgfqpoint{4.192447in}{1.988195in}}{\pgfqpoint{4.195879in}{1.979910in}}{\pgfqpoint{4.201987in}{1.973802in}}%
\pgfpathcurveto{\pgfqpoint{4.208095in}{1.967693in}}{\pgfqpoint{4.216381in}{1.964261in}}{\pgfqpoint{4.225019in}{1.964261in}}%
\pgfpathlineto{\pgfqpoint{4.225019in}{1.964261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251321in}{1.624716in}}%
\pgfpathcurveto{\pgfqpoint{4.259959in}{1.624716in}}{\pgfqpoint{4.268244in}{1.628148in}}{\pgfqpoint{4.274353in}{1.634256in}}%
\pgfpathcurveto{\pgfqpoint{4.280461in}{1.640364in}}{\pgfqpoint{4.283893in}{1.648650in}}{\pgfqpoint{4.283893in}{1.657288in}}%
\pgfpathcurveto{\pgfqpoint{4.283893in}{1.665927in}}{\pgfqpoint{4.280461in}{1.674212in}}{\pgfqpoint{4.274353in}{1.680320in}}%
\pgfpathcurveto{\pgfqpoint{4.268244in}{1.686429in}}{\pgfqpoint{4.259959in}{1.689861in}}{\pgfqpoint{4.251321in}{1.689861in}}%
\pgfpathcurveto{\pgfqpoint{4.242682in}{1.689861in}}{\pgfqpoint{4.234397in}{1.686429in}}{\pgfqpoint{4.228288in}{1.680320in}}%
\pgfpathcurveto{\pgfqpoint{4.222180in}{1.674212in}}{\pgfqpoint{4.218748in}{1.665927in}}{\pgfqpoint{4.218748in}{1.657288in}}%
\pgfpathcurveto{\pgfqpoint{4.218748in}{1.648650in}}{\pgfqpoint{4.222180in}{1.640364in}}{\pgfqpoint{4.228288in}{1.634256in}}%
\pgfpathcurveto{\pgfqpoint{4.234397in}{1.628148in}}{\pgfqpoint{4.242682in}{1.624716in}}{\pgfqpoint{4.251321in}{1.624716in}}%
\pgfpathlineto{\pgfqpoint{4.251321in}{1.624716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254128in}{1.635923in}}%
\pgfpathcurveto{\pgfqpoint{4.262767in}{1.635923in}}{\pgfqpoint{4.271052in}{1.639355in}}{\pgfqpoint{4.277160in}{1.645463in}}%
\pgfpathcurveto{\pgfqpoint{4.283269in}{1.651571in}}{\pgfqpoint{4.286701in}{1.659857in}}{\pgfqpoint{4.286701in}{1.668495in}}%
\pgfpathcurveto{\pgfqpoint{4.286701in}{1.677133in}}{\pgfqpoint{4.283269in}{1.685419in}}{\pgfqpoint{4.277160in}{1.691527in}}%
\pgfpathcurveto{\pgfqpoint{4.271052in}{1.697635in}}{\pgfqpoint{4.262767in}{1.701067in}}{\pgfqpoint{4.254128in}{1.701067in}}%
\pgfpathcurveto{\pgfqpoint{4.245490in}{1.701067in}}{\pgfqpoint{4.237204in}{1.697635in}}{\pgfqpoint{4.231096in}{1.691527in}}%
\pgfpathcurveto{\pgfqpoint{4.224988in}{1.685419in}}{\pgfqpoint{4.221556in}{1.677133in}}{\pgfqpoint{4.221556in}{1.668495in}}%
\pgfpathcurveto{\pgfqpoint{4.221556in}{1.659857in}}{\pgfqpoint{4.224988in}{1.651571in}}{\pgfqpoint{4.231096in}{1.645463in}}%
\pgfpathcurveto{\pgfqpoint{4.237204in}{1.639355in}}{\pgfqpoint{4.245490in}{1.635923in}}{\pgfqpoint{4.254128in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{4.254128in}{1.635923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225850in}{1.990743in}}%
\pgfpathcurveto{\pgfqpoint{4.234488in}{1.990743in}}{\pgfqpoint{4.242774in}{1.994175in}}{\pgfqpoint{4.248882in}{2.000283in}}%
\pgfpathcurveto{\pgfqpoint{4.254990in}{2.006392in}}{\pgfqpoint{4.258422in}{2.014677in}}{\pgfqpoint{4.258422in}{2.023316in}}%
\pgfpathcurveto{\pgfqpoint{4.258422in}{2.031954in}}{\pgfqpoint{4.254990in}{2.040239in}}{\pgfqpoint{4.248882in}{2.046348in}}%
\pgfpathcurveto{\pgfqpoint{4.242774in}{2.052456in}}{\pgfqpoint{4.234488in}{2.055888in}}{\pgfqpoint{4.225850in}{2.055888in}}%
\pgfpathcurveto{\pgfqpoint{4.217211in}{2.055888in}}{\pgfqpoint{4.208926in}{2.052456in}}{\pgfqpoint{4.202818in}{2.046348in}}%
\pgfpathcurveto{\pgfqpoint{4.196709in}{2.040239in}}{\pgfqpoint{4.193277in}{2.031954in}}{\pgfqpoint{4.193277in}{2.023316in}}%
\pgfpathcurveto{\pgfqpoint{4.193277in}{2.014677in}}{\pgfqpoint{4.196709in}{2.006392in}}{\pgfqpoint{4.202818in}{2.000283in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.994175in}}{\pgfqpoint{4.217211in}{1.990743in}}{\pgfqpoint{4.225850in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{4.225850in}{1.990743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262661in}{1.654772in}}%
\pgfpathcurveto{\pgfqpoint{4.271300in}{1.654772in}}{\pgfqpoint{4.279585in}{1.658204in}}{\pgfqpoint{4.285693in}{1.664312in}}%
\pgfpathcurveto{\pgfqpoint{4.291802in}{1.670420in}}{\pgfqpoint{4.295234in}{1.678706in}}{\pgfqpoint{4.295234in}{1.687344in}}%
\pgfpathcurveto{\pgfqpoint{4.295234in}{1.695983in}}{\pgfqpoint{4.291802in}{1.704268in}}{\pgfqpoint{4.285693in}{1.710376in}}%
\pgfpathcurveto{\pgfqpoint{4.279585in}{1.716485in}}{\pgfqpoint{4.271300in}{1.719917in}}{\pgfqpoint{4.262661in}{1.719917in}}%
\pgfpathcurveto{\pgfqpoint{4.254023in}{1.719917in}}{\pgfqpoint{4.245737in}{1.716485in}}{\pgfqpoint{4.239629in}{1.710376in}}%
\pgfpathcurveto{\pgfqpoint{4.233521in}{1.704268in}}{\pgfqpoint{4.230089in}{1.695983in}}{\pgfqpoint{4.230089in}{1.687344in}}%
\pgfpathcurveto{\pgfqpoint{4.230089in}{1.678706in}}{\pgfqpoint{4.233521in}{1.670420in}}{\pgfqpoint{4.239629in}{1.664312in}}%
\pgfpathcurveto{\pgfqpoint{4.245737in}{1.658204in}}{\pgfqpoint{4.254023in}{1.654772in}}{\pgfqpoint{4.262661in}{1.654772in}}%
\pgfpathlineto{\pgfqpoint{4.262661in}{1.654772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255379in}{1.672714in}}%
\pgfpathcurveto{\pgfqpoint{4.264017in}{1.672714in}}{\pgfqpoint{4.272303in}{1.676146in}}{\pgfqpoint{4.278411in}{1.682254in}}%
\pgfpathcurveto{\pgfqpoint{4.284519in}{1.688363in}}{\pgfqpoint{4.287951in}{1.696648in}}{\pgfqpoint{4.287951in}{1.705286in}}%
\pgfpathcurveto{\pgfqpoint{4.287951in}{1.713925in}}{\pgfqpoint{4.284519in}{1.722210in}}{\pgfqpoint{4.278411in}{1.728319in}}%
\pgfpathcurveto{\pgfqpoint{4.272303in}{1.734427in}}{\pgfqpoint{4.264017in}{1.737859in}}{\pgfqpoint{4.255379in}{1.737859in}}%
\pgfpathcurveto{\pgfqpoint{4.246741in}{1.737859in}}{\pgfqpoint{4.238455in}{1.734427in}}{\pgfqpoint{4.232347in}{1.728319in}}%
\pgfpathcurveto{\pgfqpoint{4.226239in}{1.722210in}}{\pgfqpoint{4.222807in}{1.713925in}}{\pgfqpoint{4.222807in}{1.705286in}}%
\pgfpathcurveto{\pgfqpoint{4.222807in}{1.696648in}}{\pgfqpoint{4.226239in}{1.688363in}}{\pgfqpoint{4.232347in}{1.682254in}}%
\pgfpathcurveto{\pgfqpoint{4.238455in}{1.676146in}}{\pgfqpoint{4.246741in}{1.672714in}}{\pgfqpoint{4.255379in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{4.255379in}{1.672714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275283in}{1.605556in}}%
\pgfpathcurveto{\pgfqpoint{4.283921in}{1.605556in}}{\pgfqpoint{4.292207in}{1.608988in}}{\pgfqpoint{4.298315in}{1.615096in}}%
\pgfpathcurveto{\pgfqpoint{4.304423in}{1.621204in}}{\pgfqpoint{4.307855in}{1.629490in}}{\pgfqpoint{4.307855in}{1.638128in}}%
\pgfpathcurveto{\pgfqpoint{4.307855in}{1.646766in}}{\pgfqpoint{4.304423in}{1.655052in}}{\pgfqpoint{4.298315in}{1.661160in}}%
\pgfpathcurveto{\pgfqpoint{4.292207in}{1.667268in}}{\pgfqpoint{4.283921in}{1.670700in}}{\pgfqpoint{4.275283in}{1.670700in}}%
\pgfpathcurveto{\pgfqpoint{4.266645in}{1.670700in}}{\pgfqpoint{4.258359in}{1.667268in}}{\pgfqpoint{4.252251in}{1.661160in}}%
\pgfpathcurveto{\pgfqpoint{4.246143in}{1.655052in}}{\pgfqpoint{4.242711in}{1.646766in}}{\pgfqpoint{4.242711in}{1.638128in}}%
\pgfpathcurveto{\pgfqpoint{4.242711in}{1.629490in}}{\pgfqpoint{4.246143in}{1.621204in}}{\pgfqpoint{4.252251in}{1.615096in}}%
\pgfpathcurveto{\pgfqpoint{4.258359in}{1.608988in}}{\pgfqpoint{4.266645in}{1.605556in}}{\pgfqpoint{4.275283in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{1.605556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438192in}{1.609556in}}%
\pgfpathcurveto{\pgfqpoint{4.446830in}{1.609556in}}{\pgfqpoint{4.455116in}{1.612988in}}{\pgfqpoint{4.461224in}{1.619096in}}%
\pgfpathcurveto{\pgfqpoint{4.467332in}{1.625204in}}{\pgfqpoint{4.470764in}{1.633490in}}{\pgfqpoint{4.470764in}{1.642128in}}%
\pgfpathcurveto{\pgfqpoint{4.470764in}{1.650766in}}{\pgfqpoint{4.467332in}{1.659052in}}{\pgfqpoint{4.461224in}{1.665160in}}%
\pgfpathcurveto{\pgfqpoint{4.455116in}{1.671268in}}{\pgfqpoint{4.446830in}{1.674700in}}{\pgfqpoint{4.438192in}{1.674700in}}%
\pgfpathcurveto{\pgfqpoint{4.429553in}{1.674700in}}{\pgfqpoint{4.421268in}{1.671268in}}{\pgfqpoint{4.415160in}{1.665160in}}%
\pgfpathcurveto{\pgfqpoint{4.409051in}{1.659052in}}{\pgfqpoint{4.405619in}{1.650766in}}{\pgfqpoint{4.405619in}{1.642128in}}%
\pgfpathcurveto{\pgfqpoint{4.405619in}{1.633490in}}{\pgfqpoint{4.409051in}{1.625204in}}{\pgfqpoint{4.415160in}{1.619096in}}%
\pgfpathcurveto{\pgfqpoint{4.421268in}{1.612988in}}{\pgfqpoint{4.429553in}{1.609556in}}{\pgfqpoint{4.438192in}{1.609556in}}%
\pgfpathlineto{\pgfqpoint{4.438192in}{1.609556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443676in}{1.554944in}}%
\pgfpathcurveto{\pgfqpoint{4.452315in}{1.554944in}}{\pgfqpoint{4.460600in}{1.558376in}}{\pgfqpoint{4.466708in}{1.564484in}}%
\pgfpathcurveto{\pgfqpoint{4.472817in}{1.570592in}}{\pgfqpoint{4.476249in}{1.578878in}}{\pgfqpoint{4.476249in}{1.587516in}}%
\pgfpathcurveto{\pgfqpoint{4.476249in}{1.596154in}}{\pgfqpoint{4.472817in}{1.604440in}}{\pgfqpoint{4.466708in}{1.610548in}}%
\pgfpathcurveto{\pgfqpoint{4.460600in}{1.616656in}}{\pgfqpoint{4.452315in}{1.620088in}}{\pgfqpoint{4.443676in}{1.620088in}}%
\pgfpathcurveto{\pgfqpoint{4.435038in}{1.620088in}}{\pgfqpoint{4.426752in}{1.616656in}}{\pgfqpoint{4.420644in}{1.610548in}}%
\pgfpathcurveto{\pgfqpoint{4.414536in}{1.604440in}}{\pgfqpoint{4.411104in}{1.596154in}}{\pgfqpoint{4.411104in}{1.587516in}}%
\pgfpathcurveto{\pgfqpoint{4.411104in}{1.578878in}}{\pgfqpoint{4.414536in}{1.570592in}}{\pgfqpoint{4.420644in}{1.564484in}}%
\pgfpathcurveto{\pgfqpoint{4.426752in}{1.558376in}}{\pgfqpoint{4.435038in}{1.554944in}}{\pgfqpoint{4.443676in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{1.554944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442001in}{1.541573in}}%
\pgfpathcurveto{\pgfqpoint{4.450640in}{1.541573in}}{\pgfqpoint{4.458925in}{1.545005in}}{\pgfqpoint{4.465033in}{1.551113in}}%
\pgfpathcurveto{\pgfqpoint{4.471142in}{1.557221in}}{\pgfqpoint{4.474574in}{1.565507in}}{\pgfqpoint{4.474574in}{1.574145in}}%
\pgfpathcurveto{\pgfqpoint{4.474574in}{1.582783in}}{\pgfqpoint{4.471142in}{1.591069in}}{\pgfqpoint{4.465033in}{1.597177in}}%
\pgfpathcurveto{\pgfqpoint{4.458925in}{1.603285in}}{\pgfqpoint{4.450640in}{1.606717in}}{\pgfqpoint{4.442001in}{1.606717in}}%
\pgfpathcurveto{\pgfqpoint{4.433363in}{1.606717in}}{\pgfqpoint{4.425077in}{1.603285in}}{\pgfqpoint{4.418969in}{1.597177in}}%
\pgfpathcurveto{\pgfqpoint{4.412861in}{1.591069in}}{\pgfqpoint{4.409429in}{1.582783in}}{\pgfqpoint{4.409429in}{1.574145in}}%
\pgfpathcurveto{\pgfqpoint{4.409429in}{1.565507in}}{\pgfqpoint{4.412861in}{1.557221in}}{\pgfqpoint{4.418969in}{1.551113in}}%
\pgfpathcurveto{\pgfqpoint{4.425077in}{1.545005in}}{\pgfqpoint{4.433363in}{1.541573in}}{\pgfqpoint{4.442001in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.541573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440933in}{1.559919in}}%
\pgfpathcurveto{\pgfqpoint{4.449571in}{1.559919in}}{\pgfqpoint{4.457857in}{1.563351in}}{\pgfqpoint{4.463965in}{1.569459in}}%
\pgfpathcurveto{\pgfqpoint{4.470073in}{1.575567in}}{\pgfqpoint{4.473505in}{1.583853in}}{\pgfqpoint{4.473505in}{1.592491in}}%
\pgfpathcurveto{\pgfqpoint{4.473505in}{1.601129in}}{\pgfqpoint{4.470073in}{1.609415in}}{\pgfqpoint{4.463965in}{1.615523in}}%
\pgfpathcurveto{\pgfqpoint{4.457857in}{1.621631in}}{\pgfqpoint{4.449571in}{1.625063in}}{\pgfqpoint{4.440933in}{1.625063in}}%
\pgfpathcurveto{\pgfqpoint{4.432295in}{1.625063in}}{\pgfqpoint{4.424009in}{1.621631in}}{\pgfqpoint{4.417901in}{1.615523in}}%
\pgfpathcurveto{\pgfqpoint{4.411793in}{1.609415in}}{\pgfqpoint{4.408361in}{1.601129in}}{\pgfqpoint{4.408361in}{1.592491in}}%
\pgfpathcurveto{\pgfqpoint{4.408361in}{1.583853in}}{\pgfqpoint{4.411793in}{1.575567in}}{\pgfqpoint{4.417901in}{1.569459in}}%
\pgfpathcurveto{\pgfqpoint{4.424009in}{1.563351in}}{\pgfqpoint{4.432295in}{1.559919in}}{\pgfqpoint{4.440933in}{1.559919in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{1.559919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446185in}{1.519603in}}%
\pgfpathcurveto{\pgfqpoint{4.454823in}{1.519603in}}{\pgfqpoint{4.463109in}{1.523035in}}{\pgfqpoint{4.469217in}{1.529143in}}%
\pgfpathcurveto{\pgfqpoint{4.475325in}{1.535251in}}{\pgfqpoint{4.478757in}{1.543537in}}{\pgfqpoint{4.478757in}{1.552175in}}%
\pgfpathcurveto{\pgfqpoint{4.478757in}{1.560813in}}{\pgfqpoint{4.475325in}{1.569099in}}{\pgfqpoint{4.469217in}{1.575207in}}%
\pgfpathcurveto{\pgfqpoint{4.463109in}{1.581315in}}{\pgfqpoint{4.454823in}{1.584747in}}{\pgfqpoint{4.446185in}{1.584747in}}%
\pgfpathcurveto{\pgfqpoint{4.437547in}{1.584747in}}{\pgfqpoint{4.429261in}{1.581315in}}{\pgfqpoint{4.423153in}{1.575207in}}%
\pgfpathcurveto{\pgfqpoint{4.417045in}{1.569099in}}{\pgfqpoint{4.413613in}{1.560813in}}{\pgfqpoint{4.413613in}{1.552175in}}%
\pgfpathcurveto{\pgfqpoint{4.413613in}{1.543537in}}{\pgfqpoint{4.417045in}{1.535251in}}{\pgfqpoint{4.423153in}{1.529143in}}%
\pgfpathcurveto{\pgfqpoint{4.429261in}{1.523035in}}{\pgfqpoint{4.437547in}{1.519603in}}{\pgfqpoint{4.446185in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{4.446185in}{1.519603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444268in}{1.545465in}}%
\pgfpathcurveto{\pgfqpoint{4.452906in}{1.545465in}}{\pgfqpoint{4.461192in}{1.548897in}}{\pgfqpoint{4.467300in}{1.555005in}}%
\pgfpathcurveto{\pgfqpoint{4.473408in}{1.561113in}}{\pgfqpoint{4.476840in}{1.569399in}}{\pgfqpoint{4.476840in}{1.578037in}}%
\pgfpathcurveto{\pgfqpoint{4.476840in}{1.586675in}}{\pgfqpoint{4.473408in}{1.594961in}}{\pgfqpoint{4.467300in}{1.601069in}}%
\pgfpathcurveto{\pgfqpoint{4.461192in}{1.607177in}}{\pgfqpoint{4.452906in}{1.610609in}}{\pgfqpoint{4.444268in}{1.610609in}}%
\pgfpathcurveto{\pgfqpoint{4.435629in}{1.610609in}}{\pgfqpoint{4.427344in}{1.607177in}}{\pgfqpoint{4.421236in}{1.601069in}}%
\pgfpathcurveto{\pgfqpoint{4.415127in}{1.594961in}}{\pgfqpoint{4.411695in}{1.586675in}}{\pgfqpoint{4.411695in}{1.578037in}}%
\pgfpathcurveto{\pgfqpoint{4.411695in}{1.569399in}}{\pgfqpoint{4.415127in}{1.561113in}}{\pgfqpoint{4.421236in}{1.555005in}}%
\pgfpathcurveto{\pgfqpoint{4.427344in}{1.548897in}}{\pgfqpoint{4.435629in}{1.545465in}}{\pgfqpoint{4.444268in}{1.545465in}}%
\pgfpathlineto{\pgfqpoint{4.444268in}{1.545465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403743in}{1.570268in}}%
\pgfpathcurveto{\pgfqpoint{4.412382in}{1.570268in}}{\pgfqpoint{4.420667in}{1.573700in}}{\pgfqpoint{4.426775in}{1.579809in}}%
\pgfpathcurveto{\pgfqpoint{4.432884in}{1.585917in}}{\pgfqpoint{4.436316in}{1.594202in}}{\pgfqpoint{4.436316in}{1.602841in}}%
\pgfpathcurveto{\pgfqpoint{4.436316in}{1.611479in}}{\pgfqpoint{4.432884in}{1.619765in}}{\pgfqpoint{4.426775in}{1.625873in}}%
\pgfpathcurveto{\pgfqpoint{4.420667in}{1.631981in}}{\pgfqpoint{4.412382in}{1.635413in}}{\pgfqpoint{4.403743in}{1.635413in}}%
\pgfpathcurveto{\pgfqpoint{4.395105in}{1.635413in}}{\pgfqpoint{4.386819in}{1.631981in}}{\pgfqpoint{4.380711in}{1.625873in}}%
\pgfpathcurveto{\pgfqpoint{4.374603in}{1.619765in}}{\pgfqpoint{4.371171in}{1.611479in}}{\pgfqpoint{4.371171in}{1.602841in}}%
\pgfpathcurveto{\pgfqpoint{4.371171in}{1.594202in}}{\pgfqpoint{4.374603in}{1.585917in}}{\pgfqpoint{4.380711in}{1.579809in}}%
\pgfpathcurveto{\pgfqpoint{4.386819in}{1.573700in}}{\pgfqpoint{4.395105in}{1.570268in}}{\pgfqpoint{4.403743in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{4.403743in}{1.570268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388580in}{1.696601in}}%
\pgfpathcurveto{\pgfqpoint{4.397218in}{1.696601in}}{\pgfqpoint{4.405504in}{1.700033in}}{\pgfqpoint{4.411612in}{1.706142in}}%
\pgfpathcurveto{\pgfqpoint{4.417720in}{1.712250in}}{\pgfqpoint{4.421152in}{1.720535in}}{\pgfqpoint{4.421152in}{1.729174in}}%
\pgfpathcurveto{\pgfqpoint{4.421152in}{1.737812in}}{\pgfqpoint{4.417720in}{1.746098in}}{\pgfqpoint{4.411612in}{1.752206in}}%
\pgfpathcurveto{\pgfqpoint{4.405504in}{1.758314in}}{\pgfqpoint{4.397218in}{1.761746in}}{\pgfqpoint{4.388580in}{1.761746in}}%
\pgfpathcurveto{\pgfqpoint{4.379942in}{1.761746in}}{\pgfqpoint{4.371656in}{1.758314in}}{\pgfqpoint{4.365548in}{1.752206in}}%
\pgfpathcurveto{\pgfqpoint{4.359440in}{1.746098in}}{\pgfqpoint{4.356008in}{1.737812in}}{\pgfqpoint{4.356008in}{1.729174in}}%
\pgfpathcurveto{\pgfqpoint{4.356008in}{1.720535in}}{\pgfqpoint{4.359440in}{1.712250in}}{\pgfqpoint{4.365548in}{1.706142in}}%
\pgfpathcurveto{\pgfqpoint{4.371656in}{1.700033in}}{\pgfqpoint{4.379942in}{1.696601in}}{\pgfqpoint{4.388580in}{1.696601in}}%
\pgfpathlineto{\pgfqpoint{4.388580in}{1.696601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442564in}{1.557543in}}%
\pgfpathcurveto{\pgfqpoint{4.451203in}{1.557543in}}{\pgfqpoint{4.459488in}{1.560975in}}{\pgfqpoint{4.465597in}{1.567083in}}%
\pgfpathcurveto{\pgfqpoint{4.471705in}{1.573192in}}{\pgfqpoint{4.475137in}{1.581477in}}{\pgfqpoint{4.475137in}{1.590116in}}%
\pgfpathcurveto{\pgfqpoint{4.475137in}{1.598754in}}{\pgfqpoint{4.471705in}{1.607039in}}{\pgfqpoint{4.465597in}{1.613148in}}%
\pgfpathcurveto{\pgfqpoint{4.459488in}{1.619256in}}{\pgfqpoint{4.451203in}{1.622688in}}{\pgfqpoint{4.442564in}{1.622688in}}%
\pgfpathcurveto{\pgfqpoint{4.433926in}{1.622688in}}{\pgfqpoint{4.425641in}{1.619256in}}{\pgfqpoint{4.419532in}{1.613148in}}%
\pgfpathcurveto{\pgfqpoint{4.413424in}{1.607039in}}{\pgfqpoint{4.409992in}{1.598754in}}{\pgfqpoint{4.409992in}{1.590116in}}%
\pgfpathcurveto{\pgfqpoint{4.409992in}{1.581477in}}{\pgfqpoint{4.413424in}{1.573192in}}{\pgfqpoint{4.419532in}{1.567083in}}%
\pgfpathcurveto{\pgfqpoint{4.425641in}{1.560975in}}{\pgfqpoint{4.433926in}{1.557543in}}{\pgfqpoint{4.442564in}{1.557543in}}%
\pgfpathlineto{\pgfqpoint{4.442564in}{1.557543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400779in}{1.570332in}}%
\pgfpathcurveto{\pgfqpoint{4.409417in}{1.570332in}}{\pgfqpoint{4.417703in}{1.573764in}}{\pgfqpoint{4.423811in}{1.579872in}}%
\pgfpathcurveto{\pgfqpoint{4.429919in}{1.585981in}}{\pgfqpoint{4.433351in}{1.594266in}}{\pgfqpoint{4.433351in}{1.602905in}}%
\pgfpathcurveto{\pgfqpoint{4.433351in}{1.611543in}}{\pgfqpoint{4.429919in}{1.619829in}}{\pgfqpoint{4.423811in}{1.625937in}}%
\pgfpathcurveto{\pgfqpoint{4.417703in}{1.632045in}}{\pgfqpoint{4.409417in}{1.635477in}}{\pgfqpoint{4.400779in}{1.635477in}}%
\pgfpathcurveto{\pgfqpoint{4.392140in}{1.635477in}}{\pgfqpoint{4.383855in}{1.632045in}}{\pgfqpoint{4.377746in}{1.625937in}}%
\pgfpathcurveto{\pgfqpoint{4.371638in}{1.619829in}}{\pgfqpoint{4.368206in}{1.611543in}}{\pgfqpoint{4.368206in}{1.602905in}}%
\pgfpathcurveto{\pgfqpoint{4.368206in}{1.594266in}}{\pgfqpoint{4.371638in}{1.585981in}}{\pgfqpoint{4.377746in}{1.579872in}}%
\pgfpathcurveto{\pgfqpoint{4.383855in}{1.573764in}}{\pgfqpoint{4.392140in}{1.570332in}}{\pgfqpoint{4.400779in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{4.400779in}{1.570332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438183in}{1.582584in}}%
\pgfpathcurveto{\pgfqpoint{4.446821in}{1.582584in}}{\pgfqpoint{4.455107in}{1.586016in}}{\pgfqpoint{4.461215in}{1.592124in}}%
\pgfpathcurveto{\pgfqpoint{4.467323in}{1.598232in}}{\pgfqpoint{4.470755in}{1.606518in}}{\pgfqpoint{4.470755in}{1.615156in}}%
\pgfpathcurveto{\pgfqpoint{4.470755in}{1.623795in}}{\pgfqpoint{4.467323in}{1.632080in}}{\pgfqpoint{4.461215in}{1.638188in}}%
\pgfpathcurveto{\pgfqpoint{4.455107in}{1.644297in}}{\pgfqpoint{4.446821in}{1.647729in}}{\pgfqpoint{4.438183in}{1.647729in}}%
\pgfpathcurveto{\pgfqpoint{4.429545in}{1.647729in}}{\pgfqpoint{4.421259in}{1.644297in}}{\pgfqpoint{4.415151in}{1.638188in}}%
\pgfpathcurveto{\pgfqpoint{4.409043in}{1.632080in}}{\pgfqpoint{4.405611in}{1.623795in}}{\pgfqpoint{4.405611in}{1.615156in}}%
\pgfpathcurveto{\pgfqpoint{4.405611in}{1.606518in}}{\pgfqpoint{4.409043in}{1.598232in}}{\pgfqpoint{4.415151in}{1.592124in}}%
\pgfpathcurveto{\pgfqpoint{4.421259in}{1.586016in}}{\pgfqpoint{4.429545in}{1.582584in}}{\pgfqpoint{4.438183in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{4.438183in}{1.582584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446985in}{1.537320in}}%
\pgfpathcurveto{\pgfqpoint{4.455624in}{1.537320in}}{\pgfqpoint{4.463909in}{1.540752in}}{\pgfqpoint{4.470017in}{1.546860in}}%
\pgfpathcurveto{\pgfqpoint{4.476126in}{1.552968in}}{\pgfqpoint{4.479558in}{1.561254in}}{\pgfqpoint{4.479558in}{1.569892in}}%
\pgfpathcurveto{\pgfqpoint{4.479558in}{1.578530in}}{\pgfqpoint{4.476126in}{1.586816in}}{\pgfqpoint{4.470017in}{1.592924in}}%
\pgfpathcurveto{\pgfqpoint{4.463909in}{1.599032in}}{\pgfqpoint{4.455624in}{1.602464in}}{\pgfqpoint{4.446985in}{1.602464in}}%
\pgfpathcurveto{\pgfqpoint{4.438347in}{1.602464in}}{\pgfqpoint{4.430061in}{1.599032in}}{\pgfqpoint{4.423953in}{1.592924in}}%
\pgfpathcurveto{\pgfqpoint{4.417845in}{1.586816in}}{\pgfqpoint{4.414413in}{1.578530in}}{\pgfqpoint{4.414413in}{1.569892in}}%
\pgfpathcurveto{\pgfqpoint{4.414413in}{1.561254in}}{\pgfqpoint{4.417845in}{1.552968in}}{\pgfqpoint{4.423953in}{1.546860in}}%
\pgfpathcurveto{\pgfqpoint{4.430061in}{1.540752in}}{\pgfqpoint{4.438347in}{1.537320in}}{\pgfqpoint{4.446985in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{4.446985in}{1.537320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421652in}{1.600256in}}%
\pgfpathcurveto{\pgfqpoint{4.430290in}{1.600256in}}{\pgfqpoint{4.438576in}{1.603688in}}{\pgfqpoint{4.444684in}{1.609796in}}%
\pgfpathcurveto{\pgfqpoint{4.450792in}{1.615905in}}{\pgfqpoint{4.454224in}{1.624190in}}{\pgfqpoint{4.454224in}{1.632829in}}%
\pgfpathcurveto{\pgfqpoint{4.454224in}{1.641467in}}{\pgfqpoint{4.450792in}{1.649753in}}{\pgfqpoint{4.444684in}{1.655861in}}%
\pgfpathcurveto{\pgfqpoint{4.438576in}{1.661969in}}{\pgfqpoint{4.430290in}{1.665401in}}{\pgfqpoint{4.421652in}{1.665401in}}%
\pgfpathcurveto{\pgfqpoint{4.413014in}{1.665401in}}{\pgfqpoint{4.404728in}{1.661969in}}{\pgfqpoint{4.398620in}{1.655861in}}%
\pgfpathcurveto{\pgfqpoint{4.392512in}{1.649753in}}{\pgfqpoint{4.389080in}{1.641467in}}{\pgfqpoint{4.389080in}{1.632829in}}%
\pgfpathcurveto{\pgfqpoint{4.389080in}{1.624190in}}{\pgfqpoint{4.392512in}{1.615905in}}{\pgfqpoint{4.398620in}{1.609796in}}%
\pgfpathcurveto{\pgfqpoint{4.404728in}{1.603688in}}{\pgfqpoint{4.413014in}{1.600256in}}{\pgfqpoint{4.421652in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{4.421652in}{1.600256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399002in}{1.617946in}}%
\pgfpathcurveto{\pgfqpoint{4.407641in}{1.617946in}}{\pgfqpoint{4.415926in}{1.621378in}}{\pgfqpoint{4.422035in}{1.627486in}}%
\pgfpathcurveto{\pgfqpoint{4.428143in}{1.633594in}}{\pgfqpoint{4.431575in}{1.641880in}}{\pgfqpoint{4.431575in}{1.650518in}}%
\pgfpathcurveto{\pgfqpoint{4.431575in}{1.659156in}}{\pgfqpoint{4.428143in}{1.667442in}}{\pgfqpoint{4.422035in}{1.673550in}}%
\pgfpathcurveto{\pgfqpoint{4.415926in}{1.679658in}}{\pgfqpoint{4.407641in}{1.683090in}}{\pgfqpoint{4.399002in}{1.683090in}}%
\pgfpathcurveto{\pgfqpoint{4.390364in}{1.683090in}}{\pgfqpoint{4.382078in}{1.679658in}}{\pgfqpoint{4.375970in}{1.673550in}}%
\pgfpathcurveto{\pgfqpoint{4.369862in}{1.667442in}}{\pgfqpoint{4.366430in}{1.659156in}}{\pgfqpoint{4.366430in}{1.650518in}}%
\pgfpathcurveto{\pgfqpoint{4.366430in}{1.641880in}}{\pgfqpoint{4.369862in}{1.633594in}}{\pgfqpoint{4.375970in}{1.627486in}}%
\pgfpathcurveto{\pgfqpoint{4.382078in}{1.621378in}}{\pgfqpoint{4.390364in}{1.617946in}}{\pgfqpoint{4.399002in}{1.617946in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{1.617946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424550in}{1.640988in}}%
\pgfpathcurveto{\pgfqpoint{4.433189in}{1.640988in}}{\pgfqpoint{4.441474in}{1.644420in}}{\pgfqpoint{4.447583in}{1.650528in}}%
\pgfpathcurveto{\pgfqpoint{4.453691in}{1.656637in}}{\pgfqpoint{4.457123in}{1.664922in}}{\pgfqpoint{4.457123in}{1.673561in}}%
\pgfpathcurveto{\pgfqpoint{4.457123in}{1.682199in}}{\pgfqpoint{4.453691in}{1.690484in}}{\pgfqpoint{4.447583in}{1.696593in}}%
\pgfpathcurveto{\pgfqpoint{4.441474in}{1.702701in}}{\pgfqpoint{4.433189in}{1.706133in}}{\pgfqpoint{4.424550in}{1.706133in}}%
\pgfpathcurveto{\pgfqpoint{4.415912in}{1.706133in}}{\pgfqpoint{4.407626in}{1.702701in}}{\pgfqpoint{4.401518in}{1.696593in}}%
\pgfpathcurveto{\pgfqpoint{4.395410in}{1.690484in}}{\pgfqpoint{4.391978in}{1.682199in}}{\pgfqpoint{4.391978in}{1.673561in}}%
\pgfpathcurveto{\pgfqpoint{4.391978in}{1.664922in}}{\pgfqpoint{4.395410in}{1.656637in}}{\pgfqpoint{4.401518in}{1.650528in}}%
\pgfpathcurveto{\pgfqpoint{4.407626in}{1.644420in}}{\pgfqpoint{4.415912in}{1.640988in}}{\pgfqpoint{4.424550in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{4.424550in}{1.640988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436793in}{1.478578in}}%
\pgfpathcurveto{\pgfqpoint{4.445432in}{1.478578in}}{\pgfqpoint{4.453717in}{1.482010in}}{\pgfqpoint{4.459825in}{1.488118in}}%
\pgfpathcurveto{\pgfqpoint{4.465934in}{1.494227in}}{\pgfqpoint{4.469366in}{1.502512in}}{\pgfqpoint{4.469366in}{1.511151in}}%
\pgfpathcurveto{\pgfqpoint{4.469366in}{1.519789in}}{\pgfqpoint{4.465934in}{1.528074in}}{\pgfqpoint{4.459825in}{1.534183in}}%
\pgfpathcurveto{\pgfqpoint{4.453717in}{1.540291in}}{\pgfqpoint{4.445432in}{1.543723in}}{\pgfqpoint{4.436793in}{1.543723in}}%
\pgfpathcurveto{\pgfqpoint{4.428155in}{1.543723in}}{\pgfqpoint{4.419869in}{1.540291in}}{\pgfqpoint{4.413761in}{1.534183in}}%
\pgfpathcurveto{\pgfqpoint{4.407653in}{1.528074in}}{\pgfqpoint{4.404221in}{1.519789in}}{\pgfqpoint{4.404221in}{1.511151in}}%
\pgfpathcurveto{\pgfqpoint{4.404221in}{1.502512in}}{\pgfqpoint{4.407653in}{1.494227in}}{\pgfqpoint{4.413761in}{1.488118in}}%
\pgfpathcurveto{\pgfqpoint{4.419869in}{1.482010in}}{\pgfqpoint{4.428155in}{1.478578in}}{\pgfqpoint{4.436793in}{1.478578in}}%
\pgfpathlineto{\pgfqpoint{4.436793in}{1.478578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391136in}{1.577132in}}%
\pgfpathcurveto{\pgfqpoint{4.399775in}{1.577132in}}{\pgfqpoint{4.408060in}{1.580564in}}{\pgfqpoint{4.414169in}{1.586672in}}%
\pgfpathcurveto{\pgfqpoint{4.420277in}{1.592781in}}{\pgfqpoint{4.423709in}{1.601066in}}{\pgfqpoint{4.423709in}{1.609704in}}%
\pgfpathcurveto{\pgfqpoint{4.423709in}{1.618343in}}{\pgfqpoint{4.420277in}{1.626628in}}{\pgfqpoint{4.414169in}{1.632737in}}%
\pgfpathcurveto{\pgfqpoint{4.408060in}{1.638845in}}{\pgfqpoint{4.399775in}{1.642277in}}{\pgfqpoint{4.391136in}{1.642277in}}%
\pgfpathcurveto{\pgfqpoint{4.382498in}{1.642277in}}{\pgfqpoint{4.374213in}{1.638845in}}{\pgfqpoint{4.368104in}{1.632737in}}%
\pgfpathcurveto{\pgfqpoint{4.361996in}{1.626628in}}{\pgfqpoint{4.358564in}{1.618343in}}{\pgfqpoint{4.358564in}{1.609704in}}%
\pgfpathcurveto{\pgfqpoint{4.358564in}{1.601066in}}{\pgfqpoint{4.361996in}{1.592781in}}{\pgfqpoint{4.368104in}{1.586672in}}%
\pgfpathcurveto{\pgfqpoint{4.374213in}{1.580564in}}{\pgfqpoint{4.382498in}{1.577132in}}{\pgfqpoint{4.391136in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{4.391136in}{1.577132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438967in}{1.529561in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.529561in}}{\pgfqpoint{4.455891in}{1.532993in}}{\pgfqpoint{4.461999in}{1.539102in}}%
\pgfpathcurveto{\pgfqpoint{4.468107in}{1.545210in}}{\pgfqpoint{4.471539in}{1.553495in}}{\pgfqpoint{4.471539in}{1.562134in}}%
\pgfpathcurveto{\pgfqpoint{4.471539in}{1.570772in}}{\pgfqpoint{4.468107in}{1.579058in}}{\pgfqpoint{4.461999in}{1.585166in}}%
\pgfpathcurveto{\pgfqpoint{4.455891in}{1.591274in}}{\pgfqpoint{4.447605in}{1.594706in}}{\pgfqpoint{4.438967in}{1.594706in}}%
\pgfpathcurveto{\pgfqpoint{4.430329in}{1.594706in}}{\pgfqpoint{4.422043in}{1.591274in}}{\pgfqpoint{4.415935in}{1.585166in}}%
\pgfpathcurveto{\pgfqpoint{4.409827in}{1.579058in}}{\pgfqpoint{4.406395in}{1.570772in}}{\pgfqpoint{4.406395in}{1.562134in}}%
\pgfpathcurveto{\pgfqpoint{4.406395in}{1.553495in}}{\pgfqpoint{4.409827in}{1.545210in}}{\pgfqpoint{4.415935in}{1.539102in}}%
\pgfpathcurveto{\pgfqpoint{4.422043in}{1.532993in}}{\pgfqpoint{4.430329in}{1.529561in}}{\pgfqpoint{4.438967in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{4.438967in}{1.529561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428253in}{1.619531in}}%
\pgfpathcurveto{\pgfqpoint{4.436892in}{1.619531in}}{\pgfqpoint{4.445177in}{1.622963in}}{\pgfqpoint{4.451286in}{1.629071in}}%
\pgfpathcurveto{\pgfqpoint{4.457394in}{1.635179in}}{\pgfqpoint{4.460826in}{1.643465in}}{\pgfqpoint{4.460826in}{1.652103in}}%
\pgfpathcurveto{\pgfqpoint{4.460826in}{1.660741in}}{\pgfqpoint{4.457394in}{1.669027in}}{\pgfqpoint{4.451286in}{1.675135in}}%
\pgfpathcurveto{\pgfqpoint{4.445177in}{1.681243in}}{\pgfqpoint{4.436892in}{1.684675in}}{\pgfqpoint{4.428253in}{1.684675in}}%
\pgfpathcurveto{\pgfqpoint{4.419615in}{1.684675in}}{\pgfqpoint{4.411330in}{1.681243in}}{\pgfqpoint{4.405221in}{1.675135in}}%
\pgfpathcurveto{\pgfqpoint{4.399113in}{1.669027in}}{\pgfqpoint{4.395681in}{1.660741in}}{\pgfqpoint{4.395681in}{1.652103in}}%
\pgfpathcurveto{\pgfqpoint{4.395681in}{1.643465in}}{\pgfqpoint{4.399113in}{1.635179in}}{\pgfqpoint{4.405221in}{1.629071in}}%
\pgfpathcurveto{\pgfqpoint{4.411330in}{1.622963in}}{\pgfqpoint{4.419615in}{1.619531in}}{\pgfqpoint{4.428253in}{1.619531in}}%
\pgfpathlineto{\pgfqpoint{4.428253in}{1.619531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442089in}{1.531611in}}%
\pgfpathcurveto{\pgfqpoint{4.450727in}{1.531611in}}{\pgfqpoint{4.459013in}{1.535043in}}{\pgfqpoint{4.465121in}{1.541151in}}%
\pgfpathcurveto{\pgfqpoint{4.471229in}{1.547259in}}{\pgfqpoint{4.474661in}{1.555545in}}{\pgfqpoint{4.474661in}{1.564183in}}%
\pgfpathcurveto{\pgfqpoint{4.474661in}{1.572821in}}{\pgfqpoint{4.471229in}{1.581107in}}{\pgfqpoint{4.465121in}{1.587215in}}%
\pgfpathcurveto{\pgfqpoint{4.459013in}{1.593323in}}{\pgfqpoint{4.450727in}{1.596755in}}{\pgfqpoint{4.442089in}{1.596755in}}%
\pgfpathcurveto{\pgfqpoint{4.433450in}{1.596755in}}{\pgfqpoint{4.425165in}{1.593323in}}{\pgfqpoint{4.419057in}{1.587215in}}%
\pgfpathcurveto{\pgfqpoint{4.412948in}{1.581107in}}{\pgfqpoint{4.409516in}{1.572821in}}{\pgfqpoint{4.409516in}{1.564183in}}%
\pgfpathcurveto{\pgfqpoint{4.409516in}{1.555545in}}{\pgfqpoint{4.412948in}{1.547259in}}{\pgfqpoint{4.419057in}{1.541151in}}%
\pgfpathcurveto{\pgfqpoint{4.425165in}{1.535043in}}{\pgfqpoint{4.433450in}{1.531611in}}{\pgfqpoint{4.442089in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{4.442089in}{1.531611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403019in}{1.526656in}}%
\pgfpathcurveto{\pgfqpoint{4.411657in}{1.526656in}}{\pgfqpoint{4.419942in}{1.530088in}}{\pgfqpoint{4.426051in}{1.536196in}}%
\pgfpathcurveto{\pgfqpoint{4.432159in}{1.542304in}}{\pgfqpoint{4.435591in}{1.550590in}}{\pgfqpoint{4.435591in}{1.559228in}}%
\pgfpathcurveto{\pgfqpoint{4.435591in}{1.567866in}}{\pgfqpoint{4.432159in}{1.576152in}}{\pgfqpoint{4.426051in}{1.582260in}}%
\pgfpathcurveto{\pgfqpoint{4.419942in}{1.588368in}}{\pgfqpoint{4.411657in}{1.591800in}}{\pgfqpoint{4.403019in}{1.591800in}}%
\pgfpathcurveto{\pgfqpoint{4.394380in}{1.591800in}}{\pgfqpoint{4.386095in}{1.588368in}}{\pgfqpoint{4.379986in}{1.582260in}}%
\pgfpathcurveto{\pgfqpoint{4.373878in}{1.576152in}}{\pgfqpoint{4.370446in}{1.567866in}}{\pgfqpoint{4.370446in}{1.559228in}}%
\pgfpathcurveto{\pgfqpoint{4.370446in}{1.550590in}}{\pgfqpoint{4.373878in}{1.542304in}}{\pgfqpoint{4.379986in}{1.536196in}}%
\pgfpathcurveto{\pgfqpoint{4.386095in}{1.530088in}}{\pgfqpoint{4.394380in}{1.526656in}}{\pgfqpoint{4.403019in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{4.403019in}{1.526656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441220in}{1.604561in}}%
\pgfpathcurveto{\pgfqpoint{4.449859in}{1.604561in}}{\pgfqpoint{4.458144in}{1.607993in}}{\pgfqpoint{4.464253in}{1.614101in}}%
\pgfpathcurveto{\pgfqpoint{4.470361in}{1.620209in}}{\pgfqpoint{4.473793in}{1.628495in}}{\pgfqpoint{4.473793in}{1.637133in}}%
\pgfpathcurveto{\pgfqpoint{4.473793in}{1.645771in}}{\pgfqpoint{4.470361in}{1.654057in}}{\pgfqpoint{4.464253in}{1.660165in}}%
\pgfpathcurveto{\pgfqpoint{4.458144in}{1.666273in}}{\pgfqpoint{4.449859in}{1.669705in}}{\pgfqpoint{4.441220in}{1.669705in}}%
\pgfpathcurveto{\pgfqpoint{4.432582in}{1.669705in}}{\pgfqpoint{4.424296in}{1.666273in}}{\pgfqpoint{4.418188in}{1.660165in}}%
\pgfpathcurveto{\pgfqpoint{4.412080in}{1.654057in}}{\pgfqpoint{4.408648in}{1.645771in}}{\pgfqpoint{4.408648in}{1.637133in}}%
\pgfpathcurveto{\pgfqpoint{4.408648in}{1.628495in}}{\pgfqpoint{4.412080in}{1.620209in}}{\pgfqpoint{4.418188in}{1.614101in}}%
\pgfpathcurveto{\pgfqpoint{4.424296in}{1.607993in}}{\pgfqpoint{4.432582in}{1.604561in}}{\pgfqpoint{4.441220in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{4.441220in}{1.604561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392078in}{1.487435in}}%
\pgfpathcurveto{\pgfqpoint{4.400717in}{1.487435in}}{\pgfqpoint{4.409002in}{1.490867in}}{\pgfqpoint{4.415110in}{1.496975in}}%
\pgfpathcurveto{\pgfqpoint{4.421219in}{1.503083in}}{\pgfqpoint{4.424651in}{1.511369in}}{\pgfqpoint{4.424651in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{4.424651in}{1.528645in}}{\pgfqpoint{4.421219in}{1.536931in}}{\pgfqpoint{4.415110in}{1.543039in}}%
\pgfpathcurveto{\pgfqpoint{4.409002in}{1.549147in}}{\pgfqpoint{4.400717in}{1.552579in}}{\pgfqpoint{4.392078in}{1.552579in}}%
\pgfpathcurveto{\pgfqpoint{4.383440in}{1.552579in}}{\pgfqpoint{4.375154in}{1.549147in}}{\pgfqpoint{4.369046in}{1.543039in}}%
\pgfpathcurveto{\pgfqpoint{4.362938in}{1.536931in}}{\pgfqpoint{4.359506in}{1.528645in}}{\pgfqpoint{4.359506in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{4.359506in}{1.511369in}}{\pgfqpoint{4.362938in}{1.503083in}}{\pgfqpoint{4.369046in}{1.496975in}}%
\pgfpathcurveto{\pgfqpoint{4.375154in}{1.490867in}}{\pgfqpoint{4.383440in}{1.487435in}}{\pgfqpoint{4.392078in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{4.392078in}{1.487435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428755in}{1.526636in}}%
\pgfpathcurveto{\pgfqpoint{4.437394in}{1.526636in}}{\pgfqpoint{4.445679in}{1.530068in}}{\pgfqpoint{4.451787in}{1.536176in}}%
\pgfpathcurveto{\pgfqpoint{4.457896in}{1.542284in}}{\pgfqpoint{4.461328in}{1.550570in}}{\pgfqpoint{4.461328in}{1.559208in}}%
\pgfpathcurveto{\pgfqpoint{4.461328in}{1.567847in}}{\pgfqpoint{4.457896in}{1.576132in}}{\pgfqpoint{4.451787in}{1.582240in}}%
\pgfpathcurveto{\pgfqpoint{4.445679in}{1.588349in}}{\pgfqpoint{4.437394in}{1.591781in}}{\pgfqpoint{4.428755in}{1.591781in}}%
\pgfpathcurveto{\pgfqpoint{4.420117in}{1.591781in}}{\pgfqpoint{4.411831in}{1.588349in}}{\pgfqpoint{4.405723in}{1.582240in}}%
\pgfpathcurveto{\pgfqpoint{4.399615in}{1.576132in}}{\pgfqpoint{4.396183in}{1.567847in}}{\pgfqpoint{4.396183in}{1.559208in}}%
\pgfpathcurveto{\pgfqpoint{4.396183in}{1.550570in}}{\pgfqpoint{4.399615in}{1.542284in}}{\pgfqpoint{4.405723in}{1.536176in}}%
\pgfpathcurveto{\pgfqpoint{4.411831in}{1.530068in}}{\pgfqpoint{4.420117in}{1.526636in}}{\pgfqpoint{4.428755in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{4.428755in}{1.526636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442612in}{1.646521in}}%
\pgfpathcurveto{\pgfqpoint{4.451250in}{1.646521in}}{\pgfqpoint{4.459536in}{1.649953in}}{\pgfqpoint{4.465644in}{1.656062in}}%
\pgfpathcurveto{\pgfqpoint{4.471752in}{1.662170in}}{\pgfqpoint{4.475184in}{1.670455in}}{\pgfqpoint{4.475184in}{1.679094in}}%
\pgfpathcurveto{\pgfqpoint{4.475184in}{1.687732in}}{\pgfqpoint{4.471752in}{1.696018in}}{\pgfqpoint{4.465644in}{1.702126in}}%
\pgfpathcurveto{\pgfqpoint{4.459536in}{1.708234in}}{\pgfqpoint{4.451250in}{1.711666in}}{\pgfqpoint{4.442612in}{1.711666in}}%
\pgfpathcurveto{\pgfqpoint{4.433974in}{1.711666in}}{\pgfqpoint{4.425688in}{1.708234in}}{\pgfqpoint{4.419580in}{1.702126in}}%
\pgfpathcurveto{\pgfqpoint{4.413472in}{1.696018in}}{\pgfqpoint{4.410040in}{1.687732in}}{\pgfqpoint{4.410040in}{1.679094in}}%
\pgfpathcurveto{\pgfqpoint{4.410040in}{1.670455in}}{\pgfqpoint{4.413472in}{1.662170in}}{\pgfqpoint{4.419580in}{1.656062in}}%
\pgfpathcurveto{\pgfqpoint{4.425688in}{1.649953in}}{\pgfqpoint{4.433974in}{1.646521in}}{\pgfqpoint{4.442612in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{4.442612in}{1.646521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416986in}{1.503303in}}%
\pgfpathcurveto{\pgfqpoint{4.425625in}{1.503303in}}{\pgfqpoint{4.433910in}{1.506735in}}{\pgfqpoint{4.440019in}{1.512844in}}%
\pgfpathcurveto{\pgfqpoint{4.446127in}{1.518952in}}{\pgfqpoint{4.449559in}{1.527237in}}{\pgfqpoint{4.449559in}{1.535876in}}%
\pgfpathcurveto{\pgfqpoint{4.449559in}{1.544514in}}{\pgfqpoint{4.446127in}{1.552800in}}{\pgfqpoint{4.440019in}{1.558908in}}%
\pgfpathcurveto{\pgfqpoint{4.433910in}{1.565016in}}{\pgfqpoint{4.425625in}{1.568448in}}{\pgfqpoint{4.416986in}{1.568448in}}%
\pgfpathcurveto{\pgfqpoint{4.408348in}{1.568448in}}{\pgfqpoint{4.400063in}{1.565016in}}{\pgfqpoint{4.393954in}{1.558908in}}%
\pgfpathcurveto{\pgfqpoint{4.387846in}{1.552800in}}{\pgfqpoint{4.384414in}{1.544514in}}{\pgfqpoint{4.384414in}{1.535876in}}%
\pgfpathcurveto{\pgfqpoint{4.384414in}{1.527237in}}{\pgfqpoint{4.387846in}{1.518952in}}{\pgfqpoint{4.393954in}{1.512844in}}%
\pgfpathcurveto{\pgfqpoint{4.400063in}{1.506735in}}{\pgfqpoint{4.408348in}{1.503303in}}{\pgfqpoint{4.416986in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{4.416986in}{1.503303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389807in}{1.575639in}}%
\pgfpathcurveto{\pgfqpoint{4.398445in}{1.575639in}}{\pgfqpoint{4.406730in}{1.579071in}}{\pgfqpoint{4.412839in}{1.585179in}}%
\pgfpathcurveto{\pgfqpoint{4.418947in}{1.591287in}}{\pgfqpoint{4.422379in}{1.599573in}}{\pgfqpoint{4.422379in}{1.608211in}}%
\pgfpathcurveto{\pgfqpoint{4.422379in}{1.616849in}}{\pgfqpoint{4.418947in}{1.625135in}}{\pgfqpoint{4.412839in}{1.631243in}}%
\pgfpathcurveto{\pgfqpoint{4.406730in}{1.637351in}}{\pgfqpoint{4.398445in}{1.640783in}}{\pgfqpoint{4.389807in}{1.640783in}}%
\pgfpathcurveto{\pgfqpoint{4.381168in}{1.640783in}}{\pgfqpoint{4.372883in}{1.637351in}}{\pgfqpoint{4.366774in}{1.631243in}}%
\pgfpathcurveto{\pgfqpoint{4.360666in}{1.625135in}}{\pgfqpoint{4.357234in}{1.616849in}}{\pgfqpoint{4.357234in}{1.608211in}}%
\pgfpathcurveto{\pgfqpoint{4.357234in}{1.599573in}}{\pgfqpoint{4.360666in}{1.591287in}}{\pgfqpoint{4.366774in}{1.585179in}}%
\pgfpathcurveto{\pgfqpoint{4.372883in}{1.579071in}}{\pgfqpoint{4.381168in}{1.575639in}}{\pgfqpoint{4.389807in}{1.575639in}}%
\pgfpathlineto{\pgfqpoint{4.389807in}{1.575639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444679in}{1.621898in}}%
\pgfpathcurveto{\pgfqpoint{4.453317in}{1.621898in}}{\pgfqpoint{4.461603in}{1.625330in}}{\pgfqpoint{4.467711in}{1.631438in}}%
\pgfpathcurveto{\pgfqpoint{4.473819in}{1.637546in}}{\pgfqpoint{4.477251in}{1.645832in}}{\pgfqpoint{4.477251in}{1.654470in}}%
\pgfpathcurveto{\pgfqpoint{4.477251in}{1.663108in}}{\pgfqpoint{4.473819in}{1.671394in}}{\pgfqpoint{4.467711in}{1.677502in}}%
\pgfpathcurveto{\pgfqpoint{4.461603in}{1.683610in}}{\pgfqpoint{4.453317in}{1.687042in}}{\pgfqpoint{4.444679in}{1.687042in}}%
\pgfpathcurveto{\pgfqpoint{4.436040in}{1.687042in}}{\pgfqpoint{4.427755in}{1.683610in}}{\pgfqpoint{4.421646in}{1.677502in}}%
\pgfpathcurveto{\pgfqpoint{4.415538in}{1.671394in}}{\pgfqpoint{4.412106in}{1.663108in}}{\pgfqpoint{4.412106in}{1.654470in}}%
\pgfpathcurveto{\pgfqpoint{4.412106in}{1.645832in}}{\pgfqpoint{4.415538in}{1.637546in}}{\pgfqpoint{4.421646in}{1.631438in}}%
\pgfpathcurveto{\pgfqpoint{4.427755in}{1.625330in}}{\pgfqpoint{4.436040in}{1.621898in}}{\pgfqpoint{4.444679in}{1.621898in}}%
\pgfpathlineto{\pgfqpoint{4.444679in}{1.621898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419354in}{1.468431in}}%
\pgfpathcurveto{\pgfqpoint{4.427992in}{1.468431in}}{\pgfqpoint{4.436278in}{1.471863in}}{\pgfqpoint{4.442386in}{1.477971in}}%
\pgfpathcurveto{\pgfqpoint{4.448494in}{1.484079in}}{\pgfqpoint{4.451927in}{1.492365in}}{\pgfqpoint{4.451927in}{1.501003in}}%
\pgfpathcurveto{\pgfqpoint{4.451927in}{1.509641in}}{\pgfqpoint{4.448494in}{1.517927in}}{\pgfqpoint{4.442386in}{1.524035in}}%
\pgfpathcurveto{\pgfqpoint{4.436278in}{1.530143in}}{\pgfqpoint{4.427992in}{1.533575in}}{\pgfqpoint{4.419354in}{1.533575in}}%
\pgfpathcurveto{\pgfqpoint{4.410716in}{1.533575in}}{\pgfqpoint{4.402430in}{1.530143in}}{\pgfqpoint{4.396322in}{1.524035in}}%
\pgfpathcurveto{\pgfqpoint{4.390214in}{1.517927in}}{\pgfqpoint{4.386782in}{1.509641in}}{\pgfqpoint{4.386782in}{1.501003in}}%
\pgfpathcurveto{\pgfqpoint{4.386782in}{1.492365in}}{\pgfqpoint{4.390214in}{1.484079in}}{\pgfqpoint{4.396322in}{1.477971in}}%
\pgfpathcurveto{\pgfqpoint{4.402430in}{1.471863in}}{\pgfqpoint{4.410716in}{1.468431in}}{\pgfqpoint{4.419354in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{4.419354in}{1.468431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398249in}{1.463151in}}%
\pgfpathcurveto{\pgfqpoint{4.406887in}{1.463151in}}{\pgfqpoint{4.415173in}{1.466584in}}{\pgfqpoint{4.421281in}{1.472692in}}%
\pgfpathcurveto{\pgfqpoint{4.427389in}{1.478800in}}{\pgfqpoint{4.430821in}{1.487086in}}{\pgfqpoint{4.430821in}{1.495724in}}%
\pgfpathcurveto{\pgfqpoint{4.430821in}{1.504362in}}{\pgfqpoint{4.427389in}{1.512648in}}{\pgfqpoint{4.421281in}{1.518756in}}%
\pgfpathcurveto{\pgfqpoint{4.415173in}{1.524864in}}{\pgfqpoint{4.406887in}{1.528296in}}{\pgfqpoint{4.398249in}{1.528296in}}%
\pgfpathcurveto{\pgfqpoint{4.389610in}{1.528296in}}{\pgfqpoint{4.381325in}{1.524864in}}{\pgfqpoint{4.375217in}{1.518756in}}%
\pgfpathcurveto{\pgfqpoint{4.369108in}{1.512648in}}{\pgfqpoint{4.365676in}{1.504362in}}{\pgfqpoint{4.365676in}{1.495724in}}%
\pgfpathcurveto{\pgfqpoint{4.365676in}{1.487086in}}{\pgfqpoint{4.369108in}{1.478800in}}{\pgfqpoint{4.375217in}{1.472692in}}%
\pgfpathcurveto{\pgfqpoint{4.381325in}{1.466584in}}{\pgfqpoint{4.389610in}{1.463151in}}{\pgfqpoint{4.398249in}{1.463151in}}%
\pgfpathlineto{\pgfqpoint{4.398249in}{1.463151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441848in}{1.529751in}}%
\pgfpathcurveto{\pgfqpoint{4.450486in}{1.529751in}}{\pgfqpoint{4.458772in}{1.533183in}}{\pgfqpoint{4.464880in}{1.539291in}}%
\pgfpathcurveto{\pgfqpoint{4.470988in}{1.545399in}}{\pgfqpoint{4.474420in}{1.553685in}}{\pgfqpoint{4.474420in}{1.562323in}}%
\pgfpathcurveto{\pgfqpoint{4.474420in}{1.570961in}}{\pgfqpoint{4.470988in}{1.579247in}}{\pgfqpoint{4.464880in}{1.585355in}}%
\pgfpathcurveto{\pgfqpoint{4.458772in}{1.591463in}}{\pgfqpoint{4.450486in}{1.594895in}}{\pgfqpoint{4.441848in}{1.594895in}}%
\pgfpathcurveto{\pgfqpoint{4.433210in}{1.594895in}}{\pgfqpoint{4.424924in}{1.591463in}}{\pgfqpoint{4.418816in}{1.585355in}}%
\pgfpathcurveto{\pgfqpoint{4.412708in}{1.579247in}}{\pgfqpoint{4.409276in}{1.570961in}}{\pgfqpoint{4.409276in}{1.562323in}}%
\pgfpathcurveto{\pgfqpoint{4.409276in}{1.553685in}}{\pgfqpoint{4.412708in}{1.545399in}}{\pgfqpoint{4.418816in}{1.539291in}}%
\pgfpathcurveto{\pgfqpoint{4.424924in}{1.533183in}}{\pgfqpoint{4.433210in}{1.529751in}}{\pgfqpoint{4.441848in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{4.441848in}{1.529751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435546in}{1.548704in}}%
\pgfpathcurveto{\pgfqpoint{4.444184in}{1.548704in}}{\pgfqpoint{4.452470in}{1.552136in}}{\pgfqpoint{4.458578in}{1.558244in}}%
\pgfpathcurveto{\pgfqpoint{4.464687in}{1.564353in}}{\pgfqpoint{4.468119in}{1.572638in}}{\pgfqpoint{4.468119in}{1.581277in}}%
\pgfpathcurveto{\pgfqpoint{4.468119in}{1.589915in}}{\pgfqpoint{4.464687in}{1.598200in}}{\pgfqpoint{4.458578in}{1.604309in}}%
\pgfpathcurveto{\pgfqpoint{4.452470in}{1.610417in}}{\pgfqpoint{4.444184in}{1.613849in}}{\pgfqpoint{4.435546in}{1.613849in}}%
\pgfpathcurveto{\pgfqpoint{4.426908in}{1.613849in}}{\pgfqpoint{4.418622in}{1.610417in}}{\pgfqpoint{4.412514in}{1.604309in}}%
\pgfpathcurveto{\pgfqpoint{4.406406in}{1.598200in}}{\pgfqpoint{4.402974in}{1.589915in}}{\pgfqpoint{4.402974in}{1.581277in}}%
\pgfpathcurveto{\pgfqpoint{4.402974in}{1.572638in}}{\pgfqpoint{4.406406in}{1.564353in}}{\pgfqpoint{4.412514in}{1.558244in}}%
\pgfpathcurveto{\pgfqpoint{4.418622in}{1.552136in}}{\pgfqpoint{4.426908in}{1.548704in}}{\pgfqpoint{4.435546in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{4.435546in}{1.548704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443114in}{1.397984in}}%
\pgfpathcurveto{\pgfqpoint{4.451752in}{1.397984in}}{\pgfqpoint{4.460038in}{1.401416in}}{\pgfqpoint{4.466146in}{1.407525in}}%
\pgfpathcurveto{\pgfqpoint{4.472255in}{1.413633in}}{\pgfqpoint{4.475687in}{1.421918in}}{\pgfqpoint{4.475687in}{1.430557in}}%
\pgfpathcurveto{\pgfqpoint{4.475687in}{1.439195in}}{\pgfqpoint{4.472255in}{1.447481in}}{\pgfqpoint{4.466146in}{1.453589in}}%
\pgfpathcurveto{\pgfqpoint{4.460038in}{1.459697in}}{\pgfqpoint{4.451752in}{1.463129in}}{\pgfqpoint{4.443114in}{1.463129in}}%
\pgfpathcurveto{\pgfqpoint{4.434476in}{1.463129in}}{\pgfqpoint{4.426190in}{1.459697in}}{\pgfqpoint{4.420082in}{1.453589in}}%
\pgfpathcurveto{\pgfqpoint{4.413974in}{1.447481in}}{\pgfqpoint{4.410542in}{1.439195in}}{\pgfqpoint{4.410542in}{1.430557in}}%
\pgfpathcurveto{\pgfqpoint{4.410542in}{1.421918in}}{\pgfqpoint{4.413974in}{1.413633in}}{\pgfqpoint{4.420082in}{1.407525in}}%
\pgfpathcurveto{\pgfqpoint{4.426190in}{1.401416in}}{\pgfqpoint{4.434476in}{1.397984in}}{\pgfqpoint{4.443114in}{1.397984in}}%
\pgfpathlineto{\pgfqpoint{4.443114in}{1.397984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423405in}{1.477973in}}%
\pgfpathcurveto{\pgfqpoint{4.432043in}{1.477973in}}{\pgfqpoint{4.440329in}{1.481405in}}{\pgfqpoint{4.446437in}{1.487513in}}%
\pgfpathcurveto{\pgfqpoint{4.452545in}{1.493621in}}{\pgfqpoint{4.455977in}{1.501907in}}{\pgfqpoint{4.455977in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{4.455977in}{1.519183in}}{\pgfqpoint{4.452545in}{1.527469in}}{\pgfqpoint{4.446437in}{1.533577in}}%
\pgfpathcurveto{\pgfqpoint{4.440329in}{1.539685in}}{\pgfqpoint{4.432043in}{1.543117in}}{\pgfqpoint{4.423405in}{1.543117in}}%
\pgfpathcurveto{\pgfqpoint{4.414767in}{1.543117in}}{\pgfqpoint{4.406481in}{1.539685in}}{\pgfqpoint{4.400373in}{1.533577in}}%
\pgfpathcurveto{\pgfqpoint{4.394265in}{1.527469in}}{\pgfqpoint{4.390833in}{1.519183in}}{\pgfqpoint{4.390833in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{4.390833in}{1.501907in}}{\pgfqpoint{4.394265in}{1.493621in}}{\pgfqpoint{4.400373in}{1.487513in}}%
\pgfpathcurveto{\pgfqpoint{4.406481in}{1.481405in}}{\pgfqpoint{4.414767in}{1.477973in}}{\pgfqpoint{4.423405in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{4.423405in}{1.477973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394422in}{1.506728in}}%
\pgfpathcurveto{\pgfqpoint{4.403060in}{1.506728in}}{\pgfqpoint{4.411346in}{1.510160in}}{\pgfqpoint{4.417454in}{1.516268in}}%
\pgfpathcurveto{\pgfqpoint{4.423562in}{1.522376in}}{\pgfqpoint{4.426994in}{1.530662in}}{\pgfqpoint{4.426994in}{1.539300in}}%
\pgfpathcurveto{\pgfqpoint{4.426994in}{1.547939in}}{\pgfqpoint{4.423562in}{1.556224in}}{\pgfqpoint{4.417454in}{1.562332in}}%
\pgfpathcurveto{\pgfqpoint{4.411346in}{1.568441in}}{\pgfqpoint{4.403060in}{1.571873in}}{\pgfqpoint{4.394422in}{1.571873in}}%
\pgfpathcurveto{\pgfqpoint{4.385783in}{1.571873in}}{\pgfqpoint{4.377498in}{1.568441in}}{\pgfqpoint{4.371389in}{1.562332in}}%
\pgfpathcurveto{\pgfqpoint{4.365281in}{1.556224in}}{\pgfqpoint{4.361849in}{1.547939in}}{\pgfqpoint{4.361849in}{1.539300in}}%
\pgfpathcurveto{\pgfqpoint{4.361849in}{1.530662in}}{\pgfqpoint{4.365281in}{1.522376in}}{\pgfqpoint{4.371389in}{1.516268in}}%
\pgfpathcurveto{\pgfqpoint{4.377498in}{1.510160in}}{\pgfqpoint{4.385783in}{1.506728in}}{\pgfqpoint{4.394422in}{1.506728in}}%
\pgfpathlineto{\pgfqpoint{4.394422in}{1.506728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420102in}{1.636020in}}%
\pgfpathcurveto{\pgfqpoint{4.428740in}{1.636020in}}{\pgfqpoint{4.437026in}{1.639452in}}{\pgfqpoint{4.443134in}{1.645560in}}%
\pgfpathcurveto{\pgfqpoint{4.449242in}{1.651669in}}{\pgfqpoint{4.452674in}{1.659954in}}{\pgfqpoint{4.452674in}{1.668592in}}%
\pgfpathcurveto{\pgfqpoint{4.452674in}{1.677231in}}{\pgfqpoint{4.449242in}{1.685516in}}{\pgfqpoint{4.443134in}{1.691625in}}%
\pgfpathcurveto{\pgfqpoint{4.437026in}{1.697733in}}{\pgfqpoint{4.428740in}{1.701165in}}{\pgfqpoint{4.420102in}{1.701165in}}%
\pgfpathcurveto{\pgfqpoint{4.411464in}{1.701165in}}{\pgfqpoint{4.403178in}{1.697733in}}{\pgfqpoint{4.397070in}{1.691625in}}%
\pgfpathcurveto{\pgfqpoint{4.390962in}{1.685516in}}{\pgfqpoint{4.387530in}{1.677231in}}{\pgfqpoint{4.387530in}{1.668592in}}%
\pgfpathcurveto{\pgfqpoint{4.387530in}{1.659954in}}{\pgfqpoint{4.390962in}{1.651669in}}{\pgfqpoint{4.397070in}{1.645560in}}%
\pgfpathcurveto{\pgfqpoint{4.403178in}{1.639452in}}{\pgfqpoint{4.411464in}{1.636020in}}{\pgfqpoint{4.420102in}{1.636020in}}%
\pgfpathlineto{\pgfqpoint{4.420102in}{1.636020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413998in}{1.514140in}}%
\pgfpathcurveto{\pgfqpoint{4.422636in}{1.514140in}}{\pgfqpoint{4.430922in}{1.517572in}}{\pgfqpoint{4.437030in}{1.523680in}}%
\pgfpathcurveto{\pgfqpoint{4.443138in}{1.529788in}}{\pgfqpoint{4.446570in}{1.538074in}}{\pgfqpoint{4.446570in}{1.546712in}}%
\pgfpathcurveto{\pgfqpoint{4.446570in}{1.555351in}}{\pgfqpoint{4.443138in}{1.563636in}}{\pgfqpoint{4.437030in}{1.569744in}}%
\pgfpathcurveto{\pgfqpoint{4.430922in}{1.575853in}}{\pgfqpoint{4.422636in}{1.579285in}}{\pgfqpoint{4.413998in}{1.579285in}}%
\pgfpathcurveto{\pgfqpoint{4.405359in}{1.579285in}}{\pgfqpoint{4.397074in}{1.575853in}}{\pgfqpoint{4.390966in}{1.569744in}}%
\pgfpathcurveto{\pgfqpoint{4.384857in}{1.563636in}}{\pgfqpoint{4.381425in}{1.555351in}}{\pgfqpoint{4.381425in}{1.546712in}}%
\pgfpathcurveto{\pgfqpoint{4.381425in}{1.538074in}}{\pgfqpoint{4.384857in}{1.529788in}}{\pgfqpoint{4.390966in}{1.523680in}}%
\pgfpathcurveto{\pgfqpoint{4.397074in}{1.517572in}}{\pgfqpoint{4.405359in}{1.514140in}}{\pgfqpoint{4.413998in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{4.413998in}{1.514140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413969in}{1.609356in}}%
\pgfpathcurveto{\pgfqpoint{4.422608in}{1.609356in}}{\pgfqpoint{4.430893in}{1.612788in}}{\pgfqpoint{4.437001in}{1.618896in}}%
\pgfpathcurveto{\pgfqpoint{4.443110in}{1.625004in}}{\pgfqpoint{4.446542in}{1.633290in}}{\pgfqpoint{4.446542in}{1.641928in}}%
\pgfpathcurveto{\pgfqpoint{4.446542in}{1.650567in}}{\pgfqpoint{4.443110in}{1.658852in}}{\pgfqpoint{4.437001in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{4.430893in}{1.671069in}}{\pgfqpoint{4.422608in}{1.674501in}}{\pgfqpoint{4.413969in}{1.674501in}}%
\pgfpathcurveto{\pgfqpoint{4.405331in}{1.674501in}}{\pgfqpoint{4.397045in}{1.671069in}}{\pgfqpoint{4.390937in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{4.384829in}{1.658852in}}{\pgfqpoint{4.381397in}{1.650567in}}{\pgfqpoint{4.381397in}{1.641928in}}%
\pgfpathcurveto{\pgfqpoint{4.381397in}{1.633290in}}{\pgfqpoint{4.384829in}{1.625004in}}{\pgfqpoint{4.390937in}{1.618896in}}%
\pgfpathcurveto{\pgfqpoint{4.397045in}{1.612788in}}{\pgfqpoint{4.405331in}{1.609356in}}{\pgfqpoint{4.413969in}{1.609356in}}%
\pgfpathlineto{\pgfqpoint{4.413969in}{1.609356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380586in}{1.547281in}}%
\pgfpathcurveto{\pgfqpoint{4.389225in}{1.547281in}}{\pgfqpoint{4.397510in}{1.550713in}}{\pgfqpoint{4.403619in}{1.556821in}}%
\pgfpathcurveto{\pgfqpoint{4.409727in}{1.562929in}}{\pgfqpoint{4.413159in}{1.571215in}}{\pgfqpoint{4.413159in}{1.579853in}}%
\pgfpathcurveto{\pgfqpoint{4.413159in}{1.588491in}}{\pgfqpoint{4.409727in}{1.596777in}}{\pgfqpoint{4.403619in}{1.602885in}}%
\pgfpathcurveto{\pgfqpoint{4.397510in}{1.608994in}}{\pgfqpoint{4.389225in}{1.612426in}}{\pgfqpoint{4.380586in}{1.612426in}}%
\pgfpathcurveto{\pgfqpoint{4.371948in}{1.612426in}}{\pgfqpoint{4.363663in}{1.608994in}}{\pgfqpoint{4.357554in}{1.602885in}}%
\pgfpathcurveto{\pgfqpoint{4.351446in}{1.596777in}}{\pgfqpoint{4.348014in}{1.588491in}}{\pgfqpoint{4.348014in}{1.579853in}}%
\pgfpathcurveto{\pgfqpoint{4.348014in}{1.571215in}}{\pgfqpoint{4.351446in}{1.562929in}}{\pgfqpoint{4.357554in}{1.556821in}}%
\pgfpathcurveto{\pgfqpoint{4.363663in}{1.550713in}}{\pgfqpoint{4.371948in}{1.547281in}}{\pgfqpoint{4.380586in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{4.380586in}{1.547281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397026in}{1.598500in}}%
\pgfpathcurveto{\pgfqpoint{4.405664in}{1.598500in}}{\pgfqpoint{4.413950in}{1.601932in}}{\pgfqpoint{4.420058in}{1.608041in}}%
\pgfpathcurveto{\pgfqpoint{4.426166in}{1.614149in}}{\pgfqpoint{4.429598in}{1.622434in}}{\pgfqpoint{4.429598in}{1.631073in}}%
\pgfpathcurveto{\pgfqpoint{4.429598in}{1.639711in}}{\pgfqpoint{4.426166in}{1.647997in}}{\pgfqpoint{4.420058in}{1.654105in}}%
\pgfpathcurveto{\pgfqpoint{4.413950in}{1.660213in}}{\pgfqpoint{4.405664in}{1.663645in}}{\pgfqpoint{4.397026in}{1.663645in}}%
\pgfpathcurveto{\pgfqpoint{4.388388in}{1.663645in}}{\pgfqpoint{4.380102in}{1.660213in}}{\pgfqpoint{4.373994in}{1.654105in}}%
\pgfpathcurveto{\pgfqpoint{4.367886in}{1.647997in}}{\pgfqpoint{4.364454in}{1.639711in}}{\pgfqpoint{4.364454in}{1.631073in}}%
\pgfpathcurveto{\pgfqpoint{4.364454in}{1.622434in}}{\pgfqpoint{4.367886in}{1.614149in}}{\pgfqpoint{4.373994in}{1.608041in}}%
\pgfpathcurveto{\pgfqpoint{4.380102in}{1.601932in}}{\pgfqpoint{4.388388in}{1.598500in}}{\pgfqpoint{4.397026in}{1.598500in}}%
\pgfpathlineto{\pgfqpoint{4.397026in}{1.598500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397842in}{1.396737in}}%
\pgfpathcurveto{\pgfqpoint{4.406480in}{1.396737in}}{\pgfqpoint{4.414766in}{1.400169in}}{\pgfqpoint{4.420874in}{1.406277in}}%
\pgfpathcurveto{\pgfqpoint{4.426982in}{1.412385in}}{\pgfqpoint{4.430414in}{1.420671in}}{\pgfqpoint{4.430414in}{1.429309in}}%
\pgfpathcurveto{\pgfqpoint{4.430414in}{1.437947in}}{\pgfqpoint{4.426982in}{1.446233in}}{\pgfqpoint{4.420874in}{1.452341in}}%
\pgfpathcurveto{\pgfqpoint{4.414766in}{1.458449in}}{\pgfqpoint{4.406480in}{1.461881in}}{\pgfqpoint{4.397842in}{1.461881in}}%
\pgfpathcurveto{\pgfqpoint{4.389203in}{1.461881in}}{\pgfqpoint{4.380918in}{1.458449in}}{\pgfqpoint{4.374810in}{1.452341in}}%
\pgfpathcurveto{\pgfqpoint{4.368701in}{1.446233in}}{\pgfqpoint{4.365269in}{1.437947in}}{\pgfqpoint{4.365269in}{1.429309in}}%
\pgfpathcurveto{\pgfqpoint{4.365269in}{1.420671in}}{\pgfqpoint{4.368701in}{1.412385in}}{\pgfqpoint{4.374810in}{1.406277in}}%
\pgfpathcurveto{\pgfqpoint{4.380918in}{1.400169in}}{\pgfqpoint{4.389203in}{1.396737in}}{\pgfqpoint{4.397842in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.397842in}{1.396737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385573in}{1.497473in}}%
\pgfpathcurveto{\pgfqpoint{4.394212in}{1.497473in}}{\pgfqpoint{4.402497in}{1.500905in}}{\pgfqpoint{4.408606in}{1.507013in}}%
\pgfpathcurveto{\pgfqpoint{4.414714in}{1.513121in}}{\pgfqpoint{4.418146in}{1.521407in}}{\pgfqpoint{4.418146in}{1.530045in}}%
\pgfpathcurveto{\pgfqpoint{4.418146in}{1.538683in}}{\pgfqpoint{4.414714in}{1.546969in}}{\pgfqpoint{4.408606in}{1.553077in}}%
\pgfpathcurveto{\pgfqpoint{4.402497in}{1.559185in}}{\pgfqpoint{4.394212in}{1.562617in}}{\pgfqpoint{4.385573in}{1.562617in}}%
\pgfpathcurveto{\pgfqpoint{4.376935in}{1.562617in}}{\pgfqpoint{4.368649in}{1.559185in}}{\pgfqpoint{4.362541in}{1.553077in}}%
\pgfpathcurveto{\pgfqpoint{4.356433in}{1.546969in}}{\pgfqpoint{4.353001in}{1.538683in}}{\pgfqpoint{4.353001in}{1.530045in}}%
\pgfpathcurveto{\pgfqpoint{4.353001in}{1.521407in}}{\pgfqpoint{4.356433in}{1.513121in}}{\pgfqpoint{4.362541in}{1.507013in}}%
\pgfpathcurveto{\pgfqpoint{4.368649in}{1.500905in}}{\pgfqpoint{4.376935in}{1.497473in}}{\pgfqpoint{4.385573in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{4.385573in}{1.497473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405243in}{1.510647in}}%
\pgfpathcurveto{\pgfqpoint{4.413881in}{1.510647in}}{\pgfqpoint{4.422167in}{1.514079in}}{\pgfqpoint{4.428275in}{1.520187in}}%
\pgfpathcurveto{\pgfqpoint{4.434383in}{1.526295in}}{\pgfqpoint{4.437816in}{1.534581in}}{\pgfqpoint{4.437816in}{1.543219in}}%
\pgfpathcurveto{\pgfqpoint{4.437816in}{1.551857in}}{\pgfqpoint{4.434383in}{1.560143in}}{\pgfqpoint{4.428275in}{1.566251in}}%
\pgfpathcurveto{\pgfqpoint{4.422167in}{1.572359in}}{\pgfqpoint{4.413881in}{1.575791in}}{\pgfqpoint{4.405243in}{1.575791in}}%
\pgfpathcurveto{\pgfqpoint{4.396605in}{1.575791in}}{\pgfqpoint{4.388319in}{1.572359in}}{\pgfqpoint{4.382211in}{1.566251in}}%
\pgfpathcurveto{\pgfqpoint{4.376103in}{1.560143in}}{\pgfqpoint{4.372671in}{1.551857in}}{\pgfqpoint{4.372671in}{1.543219in}}%
\pgfpathcurveto{\pgfqpoint{4.372671in}{1.534581in}}{\pgfqpoint{4.376103in}{1.526295in}}{\pgfqpoint{4.382211in}{1.520187in}}%
\pgfpathcurveto{\pgfqpoint{4.388319in}{1.514079in}}{\pgfqpoint{4.396605in}{1.510647in}}{\pgfqpoint{4.405243in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{4.405243in}{1.510647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409984in}{1.604092in}}%
\pgfpathcurveto{\pgfqpoint{4.418622in}{1.604092in}}{\pgfqpoint{4.426908in}{1.607524in}}{\pgfqpoint{4.433016in}{1.613632in}}%
\pgfpathcurveto{\pgfqpoint{4.439124in}{1.619740in}}{\pgfqpoint{4.442556in}{1.628026in}}{\pgfqpoint{4.442556in}{1.636664in}}%
\pgfpathcurveto{\pgfqpoint{4.442556in}{1.645302in}}{\pgfqpoint{4.439124in}{1.653588in}}{\pgfqpoint{4.433016in}{1.659696in}}%
\pgfpathcurveto{\pgfqpoint{4.426908in}{1.665805in}}{\pgfqpoint{4.418622in}{1.669237in}}{\pgfqpoint{4.409984in}{1.669237in}}%
\pgfpathcurveto{\pgfqpoint{4.401346in}{1.669237in}}{\pgfqpoint{4.393060in}{1.665805in}}{\pgfqpoint{4.386952in}{1.659696in}}%
\pgfpathcurveto{\pgfqpoint{4.380844in}{1.653588in}}{\pgfqpoint{4.377412in}{1.645302in}}{\pgfqpoint{4.377412in}{1.636664in}}%
\pgfpathcurveto{\pgfqpoint{4.377412in}{1.628026in}}{\pgfqpoint{4.380844in}{1.619740in}}{\pgfqpoint{4.386952in}{1.613632in}}%
\pgfpathcurveto{\pgfqpoint{4.393060in}{1.607524in}}{\pgfqpoint{4.401346in}{1.604092in}}{\pgfqpoint{4.409984in}{1.604092in}}%
\pgfpathlineto{\pgfqpoint{4.409984in}{1.604092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426037in}{1.464236in}}%
\pgfpathcurveto{\pgfqpoint{4.434675in}{1.464236in}}{\pgfqpoint{4.442961in}{1.467668in}}{\pgfqpoint{4.449069in}{1.473776in}}%
\pgfpathcurveto{\pgfqpoint{4.455177in}{1.479885in}}{\pgfqpoint{4.458609in}{1.488170in}}{\pgfqpoint{4.458609in}{1.496808in}}%
\pgfpathcurveto{\pgfqpoint{4.458609in}{1.505447in}}{\pgfqpoint{4.455177in}{1.513732in}}{\pgfqpoint{4.449069in}{1.519841in}}%
\pgfpathcurveto{\pgfqpoint{4.442961in}{1.525949in}}{\pgfqpoint{4.434675in}{1.529381in}}{\pgfqpoint{4.426037in}{1.529381in}}%
\pgfpathcurveto{\pgfqpoint{4.417399in}{1.529381in}}{\pgfqpoint{4.409113in}{1.525949in}}{\pgfqpoint{4.403005in}{1.519841in}}%
\pgfpathcurveto{\pgfqpoint{4.396897in}{1.513732in}}{\pgfqpoint{4.393465in}{1.505447in}}{\pgfqpoint{4.393465in}{1.496808in}}%
\pgfpathcurveto{\pgfqpoint{4.393465in}{1.488170in}}{\pgfqpoint{4.396897in}{1.479885in}}{\pgfqpoint{4.403005in}{1.473776in}}%
\pgfpathcurveto{\pgfqpoint{4.409113in}{1.467668in}}{\pgfqpoint{4.417399in}{1.464236in}}{\pgfqpoint{4.426037in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{4.426037in}{1.464236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414780in}{1.578934in}}%
\pgfpathcurveto{\pgfqpoint{4.423419in}{1.578934in}}{\pgfqpoint{4.431704in}{1.582366in}}{\pgfqpoint{4.437812in}{1.588474in}}%
\pgfpathcurveto{\pgfqpoint{4.443921in}{1.594583in}}{\pgfqpoint{4.447353in}{1.602868in}}{\pgfqpoint{4.447353in}{1.611507in}}%
\pgfpathcurveto{\pgfqpoint{4.447353in}{1.620145in}}{\pgfqpoint{4.443921in}{1.628430in}}{\pgfqpoint{4.437812in}{1.634539in}}%
\pgfpathcurveto{\pgfqpoint{4.431704in}{1.640647in}}{\pgfqpoint{4.423419in}{1.644079in}}{\pgfqpoint{4.414780in}{1.644079in}}%
\pgfpathcurveto{\pgfqpoint{4.406142in}{1.644079in}}{\pgfqpoint{4.397856in}{1.640647in}}{\pgfqpoint{4.391748in}{1.634539in}}%
\pgfpathcurveto{\pgfqpoint{4.385640in}{1.628430in}}{\pgfqpoint{4.382208in}{1.620145in}}{\pgfqpoint{4.382208in}{1.611507in}}%
\pgfpathcurveto{\pgfqpoint{4.382208in}{1.602868in}}{\pgfqpoint{4.385640in}{1.594583in}}{\pgfqpoint{4.391748in}{1.588474in}}%
\pgfpathcurveto{\pgfqpoint{4.397856in}{1.582366in}}{\pgfqpoint{4.406142in}{1.578934in}}{\pgfqpoint{4.414780in}{1.578934in}}%
\pgfpathlineto{\pgfqpoint{4.414780in}{1.578934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410322in}{1.547518in}}%
\pgfpathcurveto{\pgfqpoint{4.418961in}{1.547518in}}{\pgfqpoint{4.427246in}{1.550950in}}{\pgfqpoint{4.433355in}{1.557058in}}%
\pgfpathcurveto{\pgfqpoint{4.439463in}{1.563166in}}{\pgfqpoint{4.442895in}{1.571452in}}{\pgfqpoint{4.442895in}{1.580090in}}%
\pgfpathcurveto{\pgfqpoint{4.442895in}{1.588728in}}{\pgfqpoint{4.439463in}{1.597014in}}{\pgfqpoint{4.433355in}{1.603122in}}%
\pgfpathcurveto{\pgfqpoint{4.427246in}{1.609231in}}{\pgfqpoint{4.418961in}{1.612663in}}{\pgfqpoint{4.410322in}{1.612663in}}%
\pgfpathcurveto{\pgfqpoint{4.401684in}{1.612663in}}{\pgfqpoint{4.393399in}{1.609231in}}{\pgfqpoint{4.387290in}{1.603122in}}%
\pgfpathcurveto{\pgfqpoint{4.381182in}{1.597014in}}{\pgfqpoint{4.377750in}{1.588728in}}{\pgfqpoint{4.377750in}{1.580090in}}%
\pgfpathcurveto{\pgfqpoint{4.377750in}{1.571452in}}{\pgfqpoint{4.381182in}{1.563166in}}{\pgfqpoint{4.387290in}{1.557058in}}%
\pgfpathcurveto{\pgfqpoint{4.393399in}{1.550950in}}{\pgfqpoint{4.401684in}{1.547518in}}{\pgfqpoint{4.410322in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{4.410322in}{1.547518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389509in}{1.495678in}}%
\pgfpathcurveto{\pgfqpoint{4.398148in}{1.495678in}}{\pgfqpoint{4.406433in}{1.499110in}}{\pgfqpoint{4.412541in}{1.505218in}}%
\pgfpathcurveto{\pgfqpoint{4.418650in}{1.511326in}}{\pgfqpoint{4.422082in}{1.519612in}}{\pgfqpoint{4.422082in}{1.528250in}}%
\pgfpathcurveto{\pgfqpoint{4.422082in}{1.536889in}}{\pgfqpoint{4.418650in}{1.545174in}}{\pgfqpoint{4.412541in}{1.551282in}}%
\pgfpathcurveto{\pgfqpoint{4.406433in}{1.557391in}}{\pgfqpoint{4.398148in}{1.560823in}}{\pgfqpoint{4.389509in}{1.560823in}}%
\pgfpathcurveto{\pgfqpoint{4.380871in}{1.560823in}}{\pgfqpoint{4.372585in}{1.557391in}}{\pgfqpoint{4.366477in}{1.551282in}}%
\pgfpathcurveto{\pgfqpoint{4.360369in}{1.545174in}}{\pgfqpoint{4.356937in}{1.536889in}}{\pgfqpoint{4.356937in}{1.528250in}}%
\pgfpathcurveto{\pgfqpoint{4.356937in}{1.519612in}}{\pgfqpoint{4.360369in}{1.511326in}}{\pgfqpoint{4.366477in}{1.505218in}}%
\pgfpathcurveto{\pgfqpoint{4.372585in}{1.499110in}}{\pgfqpoint{4.380871in}{1.495678in}}{\pgfqpoint{4.389509in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{4.389509in}{1.495678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395589in}{1.441295in}}%
\pgfpathcurveto{\pgfqpoint{4.404227in}{1.441295in}}{\pgfqpoint{4.412513in}{1.444727in}}{\pgfqpoint{4.418621in}{1.450835in}}%
\pgfpathcurveto{\pgfqpoint{4.424729in}{1.456943in}}{\pgfqpoint{4.428161in}{1.465229in}}{\pgfqpoint{4.428161in}{1.473867in}}%
\pgfpathcurveto{\pgfqpoint{4.428161in}{1.482506in}}{\pgfqpoint{4.424729in}{1.490791in}}{\pgfqpoint{4.418621in}{1.496899in}}%
\pgfpathcurveto{\pgfqpoint{4.412513in}{1.503008in}}{\pgfqpoint{4.404227in}{1.506440in}}{\pgfqpoint{4.395589in}{1.506440in}}%
\pgfpathcurveto{\pgfqpoint{4.386950in}{1.506440in}}{\pgfqpoint{4.378665in}{1.503008in}}{\pgfqpoint{4.372556in}{1.496899in}}%
\pgfpathcurveto{\pgfqpoint{4.366448in}{1.490791in}}{\pgfqpoint{4.363016in}{1.482506in}}{\pgfqpoint{4.363016in}{1.473867in}}%
\pgfpathcurveto{\pgfqpoint{4.363016in}{1.465229in}}{\pgfqpoint{4.366448in}{1.456943in}}{\pgfqpoint{4.372556in}{1.450835in}}%
\pgfpathcurveto{\pgfqpoint{4.378665in}{1.444727in}}{\pgfqpoint{4.386950in}{1.441295in}}{\pgfqpoint{4.395589in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{4.395589in}{1.441295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401290in}{1.502555in}}%
\pgfpathcurveto{\pgfqpoint{4.409928in}{1.502555in}}{\pgfqpoint{4.418213in}{1.505987in}}{\pgfqpoint{4.424322in}{1.512095in}}%
\pgfpathcurveto{\pgfqpoint{4.430430in}{1.518203in}}{\pgfqpoint{4.433862in}{1.526489in}}{\pgfqpoint{4.433862in}{1.535127in}}%
\pgfpathcurveto{\pgfqpoint{4.433862in}{1.543765in}}{\pgfqpoint{4.430430in}{1.552051in}}{\pgfqpoint{4.424322in}{1.558159in}}%
\pgfpathcurveto{\pgfqpoint{4.418213in}{1.564267in}}{\pgfqpoint{4.409928in}{1.567699in}}{\pgfqpoint{4.401290in}{1.567699in}}%
\pgfpathcurveto{\pgfqpoint{4.392651in}{1.567699in}}{\pgfqpoint{4.384366in}{1.564267in}}{\pgfqpoint{4.378257in}{1.558159in}}%
\pgfpathcurveto{\pgfqpoint{4.372149in}{1.552051in}}{\pgfqpoint{4.368717in}{1.543765in}}{\pgfqpoint{4.368717in}{1.535127in}}%
\pgfpathcurveto{\pgfqpoint{4.368717in}{1.526489in}}{\pgfqpoint{4.372149in}{1.518203in}}{\pgfqpoint{4.378257in}{1.512095in}}%
\pgfpathcurveto{\pgfqpoint{4.384366in}{1.505987in}}{\pgfqpoint{4.392651in}{1.502555in}}{\pgfqpoint{4.401290in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{4.401290in}{1.502555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389664in}{1.553152in}}%
\pgfpathcurveto{\pgfqpoint{4.398302in}{1.553152in}}{\pgfqpoint{4.406588in}{1.556584in}}{\pgfqpoint{4.412696in}{1.562692in}}%
\pgfpathcurveto{\pgfqpoint{4.418804in}{1.568800in}}{\pgfqpoint{4.422236in}{1.577086in}}{\pgfqpoint{4.422236in}{1.585724in}}%
\pgfpathcurveto{\pgfqpoint{4.422236in}{1.594363in}}{\pgfqpoint{4.418804in}{1.602648in}}{\pgfqpoint{4.412696in}{1.608756in}}%
\pgfpathcurveto{\pgfqpoint{4.406588in}{1.614865in}}{\pgfqpoint{4.398302in}{1.618297in}}{\pgfqpoint{4.389664in}{1.618297in}}%
\pgfpathcurveto{\pgfqpoint{4.381026in}{1.618297in}}{\pgfqpoint{4.372740in}{1.614865in}}{\pgfqpoint{4.366632in}{1.608756in}}%
\pgfpathcurveto{\pgfqpoint{4.360524in}{1.602648in}}{\pgfqpoint{4.357092in}{1.594363in}}{\pgfqpoint{4.357092in}{1.585724in}}%
\pgfpathcurveto{\pgfqpoint{4.357092in}{1.577086in}}{\pgfqpoint{4.360524in}{1.568800in}}{\pgfqpoint{4.366632in}{1.562692in}}%
\pgfpathcurveto{\pgfqpoint{4.372740in}{1.556584in}}{\pgfqpoint{4.381026in}{1.553152in}}{\pgfqpoint{4.389664in}{1.553152in}}%
\pgfpathlineto{\pgfqpoint{4.389664in}{1.553152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397020in}{1.543020in}}%
\pgfpathcurveto{\pgfqpoint{4.405658in}{1.543020in}}{\pgfqpoint{4.413944in}{1.546452in}}{\pgfqpoint{4.420052in}{1.552560in}}%
\pgfpathcurveto{\pgfqpoint{4.426160in}{1.558668in}}{\pgfqpoint{4.429592in}{1.566954in}}{\pgfqpoint{4.429592in}{1.575592in}}%
\pgfpathcurveto{\pgfqpoint{4.429592in}{1.584230in}}{\pgfqpoint{4.426160in}{1.592516in}}{\pgfqpoint{4.420052in}{1.598624in}}%
\pgfpathcurveto{\pgfqpoint{4.413944in}{1.604732in}}{\pgfqpoint{4.405658in}{1.608164in}}{\pgfqpoint{4.397020in}{1.608164in}}%
\pgfpathcurveto{\pgfqpoint{4.388382in}{1.608164in}}{\pgfqpoint{4.380096in}{1.604732in}}{\pgfqpoint{4.373988in}{1.598624in}}%
\pgfpathcurveto{\pgfqpoint{4.367880in}{1.592516in}}{\pgfqpoint{4.364448in}{1.584230in}}{\pgfqpoint{4.364448in}{1.575592in}}%
\pgfpathcurveto{\pgfqpoint{4.364448in}{1.566954in}}{\pgfqpoint{4.367880in}{1.558668in}}{\pgfqpoint{4.373988in}{1.552560in}}%
\pgfpathcurveto{\pgfqpoint{4.380096in}{1.546452in}}{\pgfqpoint{4.388382in}{1.543020in}}{\pgfqpoint{4.397020in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{4.397020in}{1.543020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406968in}{1.526445in}}%
\pgfpathcurveto{\pgfqpoint{4.415606in}{1.526445in}}{\pgfqpoint{4.423892in}{1.529877in}}{\pgfqpoint{4.430000in}{1.535985in}}%
\pgfpathcurveto{\pgfqpoint{4.436108in}{1.542093in}}{\pgfqpoint{4.439540in}{1.550379in}}{\pgfqpoint{4.439540in}{1.559017in}}%
\pgfpathcurveto{\pgfqpoint{4.439540in}{1.567655in}}{\pgfqpoint{4.436108in}{1.575941in}}{\pgfqpoint{4.430000in}{1.582049in}}%
\pgfpathcurveto{\pgfqpoint{4.423892in}{1.588157in}}{\pgfqpoint{4.415606in}{1.591590in}}{\pgfqpoint{4.406968in}{1.591590in}}%
\pgfpathcurveto{\pgfqpoint{4.398329in}{1.591590in}}{\pgfqpoint{4.390044in}{1.588157in}}{\pgfqpoint{4.383935in}{1.582049in}}%
\pgfpathcurveto{\pgfqpoint{4.377827in}{1.575941in}}{\pgfqpoint{4.374395in}{1.567655in}}{\pgfqpoint{4.374395in}{1.559017in}}%
\pgfpathcurveto{\pgfqpoint{4.374395in}{1.550379in}}{\pgfqpoint{4.377827in}{1.542093in}}{\pgfqpoint{4.383935in}{1.535985in}}%
\pgfpathcurveto{\pgfqpoint{4.390044in}{1.529877in}}{\pgfqpoint{4.398329in}{1.526445in}}{\pgfqpoint{4.406968in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{4.406968in}{1.526445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395222in}{1.499036in}}%
\pgfpathcurveto{\pgfqpoint{4.403860in}{1.499036in}}{\pgfqpoint{4.412146in}{1.502468in}}{\pgfqpoint{4.418254in}{1.508576in}}%
\pgfpathcurveto{\pgfqpoint{4.424362in}{1.514684in}}{\pgfqpoint{4.427794in}{1.522970in}}{\pgfqpoint{4.427794in}{1.531608in}}%
\pgfpathcurveto{\pgfqpoint{4.427794in}{1.540247in}}{\pgfqpoint{4.424362in}{1.548532in}}{\pgfqpoint{4.418254in}{1.554640in}}%
\pgfpathcurveto{\pgfqpoint{4.412146in}{1.560749in}}{\pgfqpoint{4.403860in}{1.564181in}}{\pgfqpoint{4.395222in}{1.564181in}}%
\pgfpathcurveto{\pgfqpoint{4.386584in}{1.564181in}}{\pgfqpoint{4.378298in}{1.560749in}}{\pgfqpoint{4.372190in}{1.554640in}}%
\pgfpathcurveto{\pgfqpoint{4.366081in}{1.548532in}}{\pgfqpoint{4.362649in}{1.540247in}}{\pgfqpoint{4.362649in}{1.531608in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{1.522970in}}{\pgfqpoint{4.366081in}{1.514684in}}{\pgfqpoint{4.372190in}{1.508576in}}%
\pgfpathcurveto{\pgfqpoint{4.378298in}{1.502468in}}{\pgfqpoint{4.386584in}{1.499036in}}{\pgfqpoint{4.395222in}{1.499036in}}%
\pgfpathlineto{\pgfqpoint{4.395222in}{1.499036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396883in}{1.578646in}}%
\pgfpathcurveto{\pgfqpoint{4.405521in}{1.578646in}}{\pgfqpoint{4.413807in}{1.582078in}}{\pgfqpoint{4.419915in}{1.588186in}}%
\pgfpathcurveto{\pgfqpoint{4.426023in}{1.594294in}}{\pgfqpoint{4.429455in}{1.602580in}}{\pgfqpoint{4.429455in}{1.611218in}}%
\pgfpathcurveto{\pgfqpoint{4.429455in}{1.619857in}}{\pgfqpoint{4.426023in}{1.628142in}}{\pgfqpoint{4.419915in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{4.413807in}{1.640359in}}{\pgfqpoint{4.405521in}{1.643791in}}{\pgfqpoint{4.396883in}{1.643791in}}%
\pgfpathcurveto{\pgfqpoint{4.388245in}{1.643791in}}{\pgfqpoint{4.379959in}{1.640359in}}{\pgfqpoint{4.373851in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{4.367743in}{1.628142in}}{\pgfqpoint{4.364311in}{1.619857in}}{\pgfqpoint{4.364311in}{1.611218in}}%
\pgfpathcurveto{\pgfqpoint{4.364311in}{1.602580in}}{\pgfqpoint{4.367743in}{1.594294in}}{\pgfqpoint{4.373851in}{1.588186in}}%
\pgfpathcurveto{\pgfqpoint{4.379959in}{1.582078in}}{\pgfqpoint{4.388245in}{1.578646in}}{\pgfqpoint{4.396883in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{4.396883in}{1.578646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432647in}{1.523698in}}%
\pgfpathcurveto{\pgfqpoint{4.441286in}{1.523698in}}{\pgfqpoint{4.449571in}{1.527130in}}{\pgfqpoint{4.455680in}{1.533238in}}%
\pgfpathcurveto{\pgfqpoint{4.461788in}{1.539347in}}{\pgfqpoint{4.465220in}{1.547632in}}{\pgfqpoint{4.465220in}{1.556271in}}%
\pgfpathcurveto{\pgfqpoint{4.465220in}{1.564909in}}{\pgfqpoint{4.461788in}{1.573194in}}{\pgfqpoint{4.455680in}{1.579303in}}%
\pgfpathcurveto{\pgfqpoint{4.449571in}{1.585411in}}{\pgfqpoint{4.441286in}{1.588843in}}{\pgfqpoint{4.432647in}{1.588843in}}%
\pgfpathcurveto{\pgfqpoint{4.424009in}{1.588843in}}{\pgfqpoint{4.415724in}{1.585411in}}{\pgfqpoint{4.409615in}{1.579303in}}%
\pgfpathcurveto{\pgfqpoint{4.403507in}{1.573194in}}{\pgfqpoint{4.400075in}{1.564909in}}{\pgfqpoint{4.400075in}{1.556271in}}%
\pgfpathcurveto{\pgfqpoint{4.400075in}{1.547632in}}{\pgfqpoint{4.403507in}{1.539347in}}{\pgfqpoint{4.409615in}{1.533238in}}%
\pgfpathcurveto{\pgfqpoint{4.415724in}{1.527130in}}{\pgfqpoint{4.424009in}{1.523698in}}{\pgfqpoint{4.432647in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{4.432647in}{1.523698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404160in}{1.538804in}}%
\pgfpathcurveto{\pgfqpoint{4.412799in}{1.538804in}}{\pgfqpoint{4.421084in}{1.542236in}}{\pgfqpoint{4.427192in}{1.548345in}}%
\pgfpathcurveto{\pgfqpoint{4.433301in}{1.554453in}}{\pgfqpoint{4.436733in}{1.562738in}}{\pgfqpoint{4.436733in}{1.571377in}}%
\pgfpathcurveto{\pgfqpoint{4.436733in}{1.580015in}}{\pgfqpoint{4.433301in}{1.588301in}}{\pgfqpoint{4.427192in}{1.594409in}}%
\pgfpathcurveto{\pgfqpoint{4.421084in}{1.600517in}}{\pgfqpoint{4.412799in}{1.603949in}}{\pgfqpoint{4.404160in}{1.603949in}}%
\pgfpathcurveto{\pgfqpoint{4.395522in}{1.603949in}}{\pgfqpoint{4.387236in}{1.600517in}}{\pgfqpoint{4.381128in}{1.594409in}}%
\pgfpathcurveto{\pgfqpoint{4.375020in}{1.588301in}}{\pgfqpoint{4.371588in}{1.580015in}}{\pgfqpoint{4.371588in}{1.571377in}}%
\pgfpathcurveto{\pgfqpoint{4.371588in}{1.562738in}}{\pgfqpoint{4.375020in}{1.554453in}}{\pgfqpoint{4.381128in}{1.548345in}}%
\pgfpathcurveto{\pgfqpoint{4.387236in}{1.542236in}}{\pgfqpoint{4.395522in}{1.538804in}}{\pgfqpoint{4.404160in}{1.538804in}}%
\pgfpathlineto{\pgfqpoint{4.404160in}{1.538804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405493in}{1.537125in}}%
\pgfpathcurveto{\pgfqpoint{4.414131in}{1.537125in}}{\pgfqpoint{4.422417in}{1.540557in}}{\pgfqpoint{4.428525in}{1.546665in}}%
\pgfpathcurveto{\pgfqpoint{4.434633in}{1.552774in}}{\pgfqpoint{4.438065in}{1.561059in}}{\pgfqpoint{4.438065in}{1.569698in}}%
\pgfpathcurveto{\pgfqpoint{4.438065in}{1.578336in}}{\pgfqpoint{4.434633in}{1.586621in}}{\pgfqpoint{4.428525in}{1.592730in}}%
\pgfpathcurveto{\pgfqpoint{4.422417in}{1.598838in}}{\pgfqpoint{4.414131in}{1.602270in}}{\pgfqpoint{4.405493in}{1.602270in}}%
\pgfpathcurveto{\pgfqpoint{4.396855in}{1.602270in}}{\pgfqpoint{4.388569in}{1.598838in}}{\pgfqpoint{4.382461in}{1.592730in}}%
\pgfpathcurveto{\pgfqpoint{4.376353in}{1.586621in}}{\pgfqpoint{4.372921in}{1.578336in}}{\pgfqpoint{4.372921in}{1.569698in}}%
\pgfpathcurveto{\pgfqpoint{4.372921in}{1.561059in}}{\pgfqpoint{4.376353in}{1.552774in}}{\pgfqpoint{4.382461in}{1.546665in}}%
\pgfpathcurveto{\pgfqpoint{4.388569in}{1.540557in}}{\pgfqpoint{4.396855in}{1.537125in}}{\pgfqpoint{4.405493in}{1.537125in}}%
\pgfpathlineto{\pgfqpoint{4.405493in}{1.537125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432541in}{1.541620in}}%
\pgfpathcurveto{\pgfqpoint{4.441180in}{1.541620in}}{\pgfqpoint{4.449465in}{1.545052in}}{\pgfqpoint{4.455574in}{1.551160in}}%
\pgfpathcurveto{\pgfqpoint{4.461682in}{1.557268in}}{\pgfqpoint{4.465114in}{1.565554in}}{\pgfqpoint{4.465114in}{1.574192in}}%
\pgfpathcurveto{\pgfqpoint{4.465114in}{1.582830in}}{\pgfqpoint{4.461682in}{1.591116in}}{\pgfqpoint{4.455574in}{1.597224in}}%
\pgfpathcurveto{\pgfqpoint{4.449465in}{1.603332in}}{\pgfqpoint{4.441180in}{1.606764in}}{\pgfqpoint{4.432541in}{1.606764in}}%
\pgfpathcurveto{\pgfqpoint{4.423903in}{1.606764in}}{\pgfqpoint{4.415618in}{1.603332in}}{\pgfqpoint{4.409509in}{1.597224in}}%
\pgfpathcurveto{\pgfqpoint{4.403401in}{1.591116in}}{\pgfqpoint{4.399969in}{1.582830in}}{\pgfqpoint{4.399969in}{1.574192in}}%
\pgfpathcurveto{\pgfqpoint{4.399969in}{1.565554in}}{\pgfqpoint{4.403401in}{1.557268in}}{\pgfqpoint{4.409509in}{1.551160in}}%
\pgfpathcurveto{\pgfqpoint{4.415618in}{1.545052in}}{\pgfqpoint{4.423903in}{1.541620in}}{\pgfqpoint{4.432541in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{4.432541in}{1.541620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431603in}{1.521801in}}%
\pgfpathcurveto{\pgfqpoint{4.440241in}{1.521801in}}{\pgfqpoint{4.448527in}{1.525233in}}{\pgfqpoint{4.454635in}{1.531341in}}%
\pgfpathcurveto{\pgfqpoint{4.460743in}{1.537449in}}{\pgfqpoint{4.464175in}{1.545735in}}{\pgfqpoint{4.464175in}{1.554373in}}%
\pgfpathcurveto{\pgfqpoint{4.464175in}{1.563011in}}{\pgfqpoint{4.460743in}{1.571297in}}{\pgfqpoint{4.454635in}{1.577405in}}%
\pgfpathcurveto{\pgfqpoint{4.448527in}{1.583514in}}{\pgfqpoint{4.440241in}{1.586946in}}{\pgfqpoint{4.431603in}{1.586946in}}%
\pgfpathcurveto{\pgfqpoint{4.422964in}{1.586946in}}{\pgfqpoint{4.414679in}{1.583514in}}{\pgfqpoint{4.408570in}{1.577405in}}%
\pgfpathcurveto{\pgfqpoint{4.402462in}{1.571297in}}{\pgfqpoint{4.399030in}{1.563011in}}{\pgfqpoint{4.399030in}{1.554373in}}%
\pgfpathcurveto{\pgfqpoint{4.399030in}{1.545735in}}{\pgfqpoint{4.402462in}{1.537449in}}{\pgfqpoint{4.408570in}{1.531341in}}%
\pgfpathcurveto{\pgfqpoint{4.414679in}{1.525233in}}{\pgfqpoint{4.422964in}{1.521801in}}{\pgfqpoint{4.431603in}{1.521801in}}%
\pgfpathlineto{\pgfqpoint{4.431603in}{1.521801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428094in}{1.389772in}}%
\pgfpathcurveto{\pgfqpoint{4.436732in}{1.389772in}}{\pgfqpoint{4.445018in}{1.393204in}}{\pgfqpoint{4.451126in}{1.399312in}}%
\pgfpathcurveto{\pgfqpoint{4.457234in}{1.405420in}}{\pgfqpoint{4.460666in}{1.413706in}}{\pgfqpoint{4.460666in}{1.422344in}}%
\pgfpathcurveto{\pgfqpoint{4.460666in}{1.430983in}}{\pgfqpoint{4.457234in}{1.439268in}}{\pgfqpoint{4.451126in}{1.445376in}}%
\pgfpathcurveto{\pgfqpoint{4.445018in}{1.451485in}}{\pgfqpoint{4.436732in}{1.454917in}}{\pgfqpoint{4.428094in}{1.454917in}}%
\pgfpathcurveto{\pgfqpoint{4.419455in}{1.454917in}}{\pgfqpoint{4.411170in}{1.451485in}}{\pgfqpoint{4.405062in}{1.445376in}}%
\pgfpathcurveto{\pgfqpoint{4.398953in}{1.439268in}}{\pgfqpoint{4.395521in}{1.430983in}}{\pgfqpoint{4.395521in}{1.422344in}}%
\pgfpathcurveto{\pgfqpoint{4.395521in}{1.413706in}}{\pgfqpoint{4.398953in}{1.405420in}}{\pgfqpoint{4.405062in}{1.399312in}}%
\pgfpathcurveto{\pgfqpoint{4.411170in}{1.393204in}}{\pgfqpoint{4.419455in}{1.389772in}}{\pgfqpoint{4.428094in}{1.389772in}}%
\pgfpathlineto{\pgfqpoint{4.428094in}{1.389772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418951in}{1.422180in}}%
\pgfpathcurveto{\pgfqpoint{4.427589in}{1.422180in}}{\pgfqpoint{4.435875in}{1.425612in}}{\pgfqpoint{4.441983in}{1.431720in}}%
\pgfpathcurveto{\pgfqpoint{4.448091in}{1.437828in}}{\pgfqpoint{4.451523in}{1.446114in}}{\pgfqpoint{4.451523in}{1.454752in}}%
\pgfpathcurveto{\pgfqpoint{4.451523in}{1.463390in}}{\pgfqpoint{4.448091in}{1.471676in}}{\pgfqpoint{4.441983in}{1.477784in}}%
\pgfpathcurveto{\pgfqpoint{4.435875in}{1.483892in}}{\pgfqpoint{4.427589in}{1.487324in}}{\pgfqpoint{4.418951in}{1.487324in}}%
\pgfpathcurveto{\pgfqpoint{4.410313in}{1.487324in}}{\pgfqpoint{4.402027in}{1.483892in}}{\pgfqpoint{4.395919in}{1.477784in}}%
\pgfpathcurveto{\pgfqpoint{4.389811in}{1.471676in}}{\pgfqpoint{4.386379in}{1.463390in}}{\pgfqpoint{4.386379in}{1.454752in}}%
\pgfpathcurveto{\pgfqpoint{4.386379in}{1.446114in}}{\pgfqpoint{4.389811in}{1.437828in}}{\pgfqpoint{4.395919in}{1.431720in}}%
\pgfpathcurveto{\pgfqpoint{4.402027in}{1.425612in}}{\pgfqpoint{4.410313in}{1.422180in}}{\pgfqpoint{4.418951in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{4.418951in}{1.422180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383898in}{1.544717in}}%
\pgfpathcurveto{\pgfqpoint{4.392536in}{1.544717in}}{\pgfqpoint{4.400821in}{1.548149in}}{\pgfqpoint{4.406930in}{1.554257in}}%
\pgfpathcurveto{\pgfqpoint{4.413038in}{1.560366in}}{\pgfqpoint{4.416470in}{1.568651in}}{\pgfqpoint{4.416470in}{1.577290in}}%
\pgfpathcurveto{\pgfqpoint{4.416470in}{1.585928in}}{\pgfqpoint{4.413038in}{1.594213in}}{\pgfqpoint{4.406930in}{1.600322in}}%
\pgfpathcurveto{\pgfqpoint{4.400821in}{1.606430in}}{\pgfqpoint{4.392536in}{1.609862in}}{\pgfqpoint{4.383898in}{1.609862in}}%
\pgfpathcurveto{\pgfqpoint{4.375259in}{1.609862in}}{\pgfqpoint{4.366974in}{1.606430in}}{\pgfqpoint{4.360865in}{1.600322in}}%
\pgfpathcurveto{\pgfqpoint{4.354757in}{1.594213in}}{\pgfqpoint{4.351325in}{1.585928in}}{\pgfqpoint{4.351325in}{1.577290in}}%
\pgfpathcurveto{\pgfqpoint{4.351325in}{1.568651in}}{\pgfqpoint{4.354757in}{1.560366in}}{\pgfqpoint{4.360865in}{1.554257in}}%
\pgfpathcurveto{\pgfqpoint{4.366974in}{1.548149in}}{\pgfqpoint{4.375259in}{1.544717in}}{\pgfqpoint{4.383898in}{1.544717in}}%
\pgfpathlineto{\pgfqpoint{4.383898in}{1.544717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437814in}{1.569809in}}%
\pgfpathcurveto{\pgfqpoint{4.446452in}{1.569809in}}{\pgfqpoint{4.454738in}{1.573241in}}{\pgfqpoint{4.460846in}{1.579349in}}%
\pgfpathcurveto{\pgfqpoint{4.466954in}{1.585458in}}{\pgfqpoint{4.470386in}{1.593743in}}{\pgfqpoint{4.470386in}{1.602382in}}%
\pgfpathcurveto{\pgfqpoint{4.470386in}{1.611020in}}{\pgfqpoint{4.466954in}{1.619305in}}{\pgfqpoint{4.460846in}{1.625414in}}%
\pgfpathcurveto{\pgfqpoint{4.454738in}{1.631522in}}{\pgfqpoint{4.446452in}{1.634954in}}{\pgfqpoint{4.437814in}{1.634954in}}%
\pgfpathcurveto{\pgfqpoint{4.429175in}{1.634954in}}{\pgfqpoint{4.420890in}{1.631522in}}{\pgfqpoint{4.414781in}{1.625414in}}%
\pgfpathcurveto{\pgfqpoint{4.408673in}{1.619305in}}{\pgfqpoint{4.405241in}{1.611020in}}{\pgfqpoint{4.405241in}{1.602382in}}%
\pgfpathcurveto{\pgfqpoint{4.405241in}{1.593743in}}{\pgfqpoint{4.408673in}{1.585458in}}{\pgfqpoint{4.414781in}{1.579349in}}%
\pgfpathcurveto{\pgfqpoint{4.420890in}{1.573241in}}{\pgfqpoint{4.429175in}{1.569809in}}{\pgfqpoint{4.437814in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{4.437814in}{1.569809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422041in}{1.488775in}}%
\pgfpathcurveto{\pgfqpoint{4.430679in}{1.488775in}}{\pgfqpoint{4.438964in}{1.492207in}}{\pgfqpoint{4.445073in}{1.498316in}}%
\pgfpathcurveto{\pgfqpoint{4.451181in}{1.504424in}}{\pgfqpoint{4.454613in}{1.512709in}}{\pgfqpoint{4.454613in}{1.521348in}}%
\pgfpathcurveto{\pgfqpoint{4.454613in}{1.529986in}}{\pgfqpoint{4.451181in}{1.538272in}}{\pgfqpoint{4.445073in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{4.438964in}{1.550488in}}{\pgfqpoint{4.430679in}{1.553920in}}{\pgfqpoint{4.422041in}{1.553920in}}%
\pgfpathcurveto{\pgfqpoint{4.413402in}{1.553920in}}{\pgfqpoint{4.405117in}{1.550488in}}{\pgfqpoint{4.399008in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{4.392900in}{1.538272in}}{\pgfqpoint{4.389468in}{1.529986in}}{\pgfqpoint{4.389468in}{1.521348in}}%
\pgfpathcurveto{\pgfqpoint{4.389468in}{1.512709in}}{\pgfqpoint{4.392900in}{1.504424in}}{\pgfqpoint{4.399008in}{1.498316in}}%
\pgfpathcurveto{\pgfqpoint{4.405117in}{1.492207in}}{\pgfqpoint{4.413402in}{1.488775in}}{\pgfqpoint{4.422041in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{4.422041in}{1.488775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443249in}{1.437177in}}%
\pgfpathcurveto{\pgfqpoint{4.451887in}{1.437177in}}{\pgfqpoint{4.460173in}{1.440609in}}{\pgfqpoint{4.466281in}{1.446717in}}%
\pgfpathcurveto{\pgfqpoint{4.472389in}{1.452825in}}{\pgfqpoint{4.475821in}{1.461111in}}{\pgfqpoint{4.475821in}{1.469749in}}%
\pgfpathcurveto{\pgfqpoint{4.475821in}{1.478388in}}{\pgfqpoint{4.472389in}{1.486673in}}{\pgfqpoint{4.466281in}{1.492781in}}%
\pgfpathcurveto{\pgfqpoint{4.460173in}{1.498890in}}{\pgfqpoint{4.451887in}{1.502322in}}{\pgfqpoint{4.443249in}{1.502322in}}%
\pgfpathcurveto{\pgfqpoint{4.434610in}{1.502322in}}{\pgfqpoint{4.426325in}{1.498890in}}{\pgfqpoint{4.420216in}{1.492781in}}%
\pgfpathcurveto{\pgfqpoint{4.414108in}{1.486673in}}{\pgfqpoint{4.410676in}{1.478388in}}{\pgfqpoint{4.410676in}{1.469749in}}%
\pgfpathcurveto{\pgfqpoint{4.410676in}{1.461111in}}{\pgfqpoint{4.414108in}{1.452825in}}{\pgfqpoint{4.420216in}{1.446717in}}%
\pgfpathcurveto{\pgfqpoint{4.426325in}{1.440609in}}{\pgfqpoint{4.434610in}{1.437177in}}{\pgfqpoint{4.443249in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{4.443249in}{1.437177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391870in}{1.618360in}}%
\pgfpathcurveto{\pgfqpoint{4.400508in}{1.618360in}}{\pgfqpoint{4.408794in}{1.621792in}}{\pgfqpoint{4.414902in}{1.627901in}}%
\pgfpathcurveto{\pgfqpoint{4.421010in}{1.634009in}}{\pgfqpoint{4.424442in}{1.642295in}}{\pgfqpoint{4.424442in}{1.650933in}}%
\pgfpathcurveto{\pgfqpoint{4.424442in}{1.659571in}}{\pgfqpoint{4.421010in}{1.667857in}}{\pgfqpoint{4.414902in}{1.673965in}}%
\pgfpathcurveto{\pgfqpoint{4.408794in}{1.680073in}}{\pgfqpoint{4.400508in}{1.683505in}}{\pgfqpoint{4.391870in}{1.683505in}}%
\pgfpathcurveto{\pgfqpoint{4.383232in}{1.683505in}}{\pgfqpoint{4.374946in}{1.680073in}}{\pgfqpoint{4.368838in}{1.673965in}}%
\pgfpathcurveto{\pgfqpoint{4.362730in}{1.667857in}}{\pgfqpoint{4.359298in}{1.659571in}}{\pgfqpoint{4.359298in}{1.650933in}}%
\pgfpathcurveto{\pgfqpoint{4.359298in}{1.642295in}}{\pgfqpoint{4.362730in}{1.634009in}}{\pgfqpoint{4.368838in}{1.627901in}}%
\pgfpathcurveto{\pgfqpoint{4.374946in}{1.621792in}}{\pgfqpoint{4.383232in}{1.618360in}}{\pgfqpoint{4.391870in}{1.618360in}}%
\pgfpathlineto{\pgfqpoint{4.391870in}{1.618360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387530in}{1.497665in}}%
\pgfpathcurveto{\pgfqpoint{4.396168in}{1.497665in}}{\pgfqpoint{4.404454in}{1.501097in}}{\pgfqpoint{4.410562in}{1.507205in}}%
\pgfpathcurveto{\pgfqpoint{4.416670in}{1.513313in}}{\pgfqpoint{4.420102in}{1.521599in}}{\pgfqpoint{4.420102in}{1.530237in}}%
\pgfpathcurveto{\pgfqpoint{4.420102in}{1.538876in}}{\pgfqpoint{4.416670in}{1.547161in}}{\pgfqpoint{4.410562in}{1.553269in}}%
\pgfpathcurveto{\pgfqpoint{4.404454in}{1.559378in}}{\pgfqpoint{4.396168in}{1.562810in}}{\pgfqpoint{4.387530in}{1.562810in}}%
\pgfpathcurveto{\pgfqpoint{4.378892in}{1.562810in}}{\pgfqpoint{4.370606in}{1.559378in}}{\pgfqpoint{4.364498in}{1.553269in}}%
\pgfpathcurveto{\pgfqpoint{4.358390in}{1.547161in}}{\pgfqpoint{4.354958in}{1.538876in}}{\pgfqpoint{4.354958in}{1.530237in}}%
\pgfpathcurveto{\pgfqpoint{4.354958in}{1.521599in}}{\pgfqpoint{4.358390in}{1.513313in}}{\pgfqpoint{4.364498in}{1.507205in}}%
\pgfpathcurveto{\pgfqpoint{4.370606in}{1.501097in}}{\pgfqpoint{4.378892in}{1.497665in}}{\pgfqpoint{4.387530in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{4.387530in}{1.497665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440663in}{1.429726in}}%
\pgfpathcurveto{\pgfqpoint{4.449301in}{1.429726in}}{\pgfqpoint{4.457587in}{1.433158in}}{\pgfqpoint{4.463695in}{1.439266in}}%
\pgfpathcurveto{\pgfqpoint{4.469803in}{1.445374in}}{\pgfqpoint{4.473235in}{1.453660in}}{\pgfqpoint{4.473235in}{1.462298in}}%
\pgfpathcurveto{\pgfqpoint{4.473235in}{1.470937in}}{\pgfqpoint{4.469803in}{1.479222in}}{\pgfqpoint{4.463695in}{1.485331in}}%
\pgfpathcurveto{\pgfqpoint{4.457587in}{1.491439in}}{\pgfqpoint{4.449301in}{1.494871in}}{\pgfqpoint{4.440663in}{1.494871in}}%
\pgfpathcurveto{\pgfqpoint{4.432025in}{1.494871in}}{\pgfqpoint{4.423739in}{1.491439in}}{\pgfqpoint{4.417631in}{1.485331in}}%
\pgfpathcurveto{\pgfqpoint{4.411523in}{1.479222in}}{\pgfqpoint{4.408091in}{1.470937in}}{\pgfqpoint{4.408091in}{1.462298in}}%
\pgfpathcurveto{\pgfqpoint{4.408091in}{1.453660in}}{\pgfqpoint{4.411523in}{1.445374in}}{\pgfqpoint{4.417631in}{1.439266in}}%
\pgfpathcurveto{\pgfqpoint{4.423739in}{1.433158in}}{\pgfqpoint{4.432025in}{1.429726in}}{\pgfqpoint{4.440663in}{1.429726in}}%
\pgfpathlineto{\pgfqpoint{4.440663in}{1.429726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400953in}{1.409092in}}%
\pgfpathcurveto{\pgfqpoint{4.409592in}{1.409092in}}{\pgfqpoint{4.417877in}{1.412524in}}{\pgfqpoint{4.423986in}{1.418632in}}%
\pgfpathcurveto{\pgfqpoint{4.430094in}{1.424740in}}{\pgfqpoint{4.433526in}{1.433026in}}{\pgfqpoint{4.433526in}{1.441664in}}%
\pgfpathcurveto{\pgfqpoint{4.433526in}{1.450302in}}{\pgfqpoint{4.430094in}{1.458588in}}{\pgfqpoint{4.423986in}{1.464696in}}%
\pgfpathcurveto{\pgfqpoint{4.417877in}{1.470804in}}{\pgfqpoint{4.409592in}{1.474236in}}{\pgfqpoint{4.400953in}{1.474236in}}%
\pgfpathcurveto{\pgfqpoint{4.392315in}{1.474236in}}{\pgfqpoint{4.384030in}{1.470804in}}{\pgfqpoint{4.377921in}{1.464696in}}%
\pgfpathcurveto{\pgfqpoint{4.371813in}{1.458588in}}{\pgfqpoint{4.368381in}{1.450302in}}{\pgfqpoint{4.368381in}{1.441664in}}%
\pgfpathcurveto{\pgfqpoint{4.368381in}{1.433026in}}{\pgfqpoint{4.371813in}{1.424740in}}{\pgfqpoint{4.377921in}{1.418632in}}%
\pgfpathcurveto{\pgfqpoint{4.384030in}{1.412524in}}{\pgfqpoint{4.392315in}{1.409092in}}{\pgfqpoint{4.400953in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{4.400953in}{1.409092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444564in}{1.451473in}}%
\pgfpathcurveto{\pgfqpoint{4.453203in}{1.451473in}}{\pgfqpoint{4.461488in}{1.454905in}}{\pgfqpoint{4.467596in}{1.461013in}}%
\pgfpathcurveto{\pgfqpoint{4.473705in}{1.467121in}}{\pgfqpoint{4.477137in}{1.475407in}}{\pgfqpoint{4.477137in}{1.484045in}}%
\pgfpathcurveto{\pgfqpoint{4.477137in}{1.492683in}}{\pgfqpoint{4.473705in}{1.500969in}}{\pgfqpoint{4.467596in}{1.507077in}}%
\pgfpathcurveto{\pgfqpoint{4.461488in}{1.513185in}}{\pgfqpoint{4.453203in}{1.516617in}}{\pgfqpoint{4.444564in}{1.516617in}}%
\pgfpathcurveto{\pgfqpoint{4.435926in}{1.516617in}}{\pgfqpoint{4.427640in}{1.513185in}}{\pgfqpoint{4.421532in}{1.507077in}}%
\pgfpathcurveto{\pgfqpoint{4.415424in}{1.500969in}}{\pgfqpoint{4.411992in}{1.492683in}}{\pgfqpoint{4.411992in}{1.484045in}}%
\pgfpathcurveto{\pgfqpoint{4.411992in}{1.475407in}}{\pgfqpoint{4.415424in}{1.467121in}}{\pgfqpoint{4.421532in}{1.461013in}}%
\pgfpathcurveto{\pgfqpoint{4.427640in}{1.454905in}}{\pgfqpoint{4.435926in}{1.451473in}}{\pgfqpoint{4.444564in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{4.444564in}{1.451473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430793in}{1.449155in}}%
\pgfpathcurveto{\pgfqpoint{4.439431in}{1.449155in}}{\pgfqpoint{4.447717in}{1.452587in}}{\pgfqpoint{4.453825in}{1.458696in}}%
\pgfpathcurveto{\pgfqpoint{4.459933in}{1.464804in}}{\pgfqpoint{4.463365in}{1.473089in}}{\pgfqpoint{4.463365in}{1.481728in}}%
\pgfpathcurveto{\pgfqpoint{4.463365in}{1.490366in}}{\pgfqpoint{4.459933in}{1.498652in}}{\pgfqpoint{4.453825in}{1.504760in}}%
\pgfpathcurveto{\pgfqpoint{4.447717in}{1.510868in}}{\pgfqpoint{4.439431in}{1.514300in}}{\pgfqpoint{4.430793in}{1.514300in}}%
\pgfpathcurveto{\pgfqpoint{4.422155in}{1.514300in}}{\pgfqpoint{4.413869in}{1.510868in}}{\pgfqpoint{4.407761in}{1.504760in}}%
\pgfpathcurveto{\pgfqpoint{4.401653in}{1.498652in}}{\pgfqpoint{4.398221in}{1.490366in}}{\pgfqpoint{4.398221in}{1.481728in}}%
\pgfpathcurveto{\pgfqpoint{4.398221in}{1.473089in}}{\pgfqpoint{4.401653in}{1.464804in}}{\pgfqpoint{4.407761in}{1.458696in}}%
\pgfpathcurveto{\pgfqpoint{4.413869in}{1.452587in}}{\pgfqpoint{4.422155in}{1.449155in}}{\pgfqpoint{4.430793in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{4.430793in}{1.449155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394839in}{1.417695in}}%
\pgfpathcurveto{\pgfqpoint{4.403477in}{1.417695in}}{\pgfqpoint{4.411763in}{1.421127in}}{\pgfqpoint{4.417871in}{1.427235in}}%
\pgfpathcurveto{\pgfqpoint{4.423979in}{1.433344in}}{\pgfqpoint{4.427411in}{1.441629in}}{\pgfqpoint{4.427411in}{1.450268in}}%
\pgfpathcurveto{\pgfqpoint{4.427411in}{1.458906in}}{\pgfqpoint{4.423979in}{1.467191in}}{\pgfqpoint{4.417871in}{1.473300in}}%
\pgfpathcurveto{\pgfqpoint{4.411763in}{1.479408in}}{\pgfqpoint{4.403477in}{1.482840in}}{\pgfqpoint{4.394839in}{1.482840in}}%
\pgfpathcurveto{\pgfqpoint{4.386200in}{1.482840in}}{\pgfqpoint{4.377915in}{1.479408in}}{\pgfqpoint{4.371807in}{1.473300in}}%
\pgfpathcurveto{\pgfqpoint{4.365698in}{1.467191in}}{\pgfqpoint{4.362266in}{1.458906in}}{\pgfqpoint{4.362266in}{1.450268in}}%
\pgfpathcurveto{\pgfqpoint{4.362266in}{1.441629in}}{\pgfqpoint{4.365698in}{1.433344in}}{\pgfqpoint{4.371807in}{1.427235in}}%
\pgfpathcurveto{\pgfqpoint{4.377915in}{1.421127in}}{\pgfqpoint{4.386200in}{1.417695in}}{\pgfqpoint{4.394839in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{1.417695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422017in}{1.440476in}}%
\pgfpathcurveto{\pgfqpoint{4.430655in}{1.440476in}}{\pgfqpoint{4.438941in}{1.443908in}}{\pgfqpoint{4.445049in}{1.450016in}}%
\pgfpathcurveto{\pgfqpoint{4.451157in}{1.456124in}}{\pgfqpoint{4.454589in}{1.464410in}}{\pgfqpoint{4.454589in}{1.473048in}}%
\pgfpathcurveto{\pgfqpoint{4.454589in}{1.481686in}}{\pgfqpoint{4.451157in}{1.489972in}}{\pgfqpoint{4.445049in}{1.496080in}}%
\pgfpathcurveto{\pgfqpoint{4.438941in}{1.502188in}}{\pgfqpoint{4.430655in}{1.505620in}}{\pgfqpoint{4.422017in}{1.505620in}}%
\pgfpathcurveto{\pgfqpoint{4.413379in}{1.505620in}}{\pgfqpoint{4.405093in}{1.502188in}}{\pgfqpoint{4.398985in}{1.496080in}}%
\pgfpathcurveto{\pgfqpoint{4.392877in}{1.489972in}}{\pgfqpoint{4.389445in}{1.481686in}}{\pgfqpoint{4.389445in}{1.473048in}}%
\pgfpathcurveto{\pgfqpoint{4.389445in}{1.464410in}}{\pgfqpoint{4.392877in}{1.456124in}}{\pgfqpoint{4.398985in}{1.450016in}}%
\pgfpathcurveto{\pgfqpoint{4.405093in}{1.443908in}}{\pgfqpoint{4.413379in}{1.440476in}}{\pgfqpoint{4.422017in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{4.422017in}{1.440476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402714in}{1.519854in}}%
\pgfpathcurveto{\pgfqpoint{4.411353in}{1.519854in}}{\pgfqpoint{4.419638in}{1.523286in}}{\pgfqpoint{4.425747in}{1.529394in}}%
\pgfpathcurveto{\pgfqpoint{4.431855in}{1.535503in}}{\pgfqpoint{4.435287in}{1.543788in}}{\pgfqpoint{4.435287in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{4.435287in}{1.561065in}}{\pgfqpoint{4.431855in}{1.569351in}}{\pgfqpoint{4.425747in}{1.575459in}}%
\pgfpathcurveto{\pgfqpoint{4.419638in}{1.581567in}}{\pgfqpoint{4.411353in}{1.584999in}}{\pgfqpoint{4.402714in}{1.584999in}}%
\pgfpathcurveto{\pgfqpoint{4.394076in}{1.584999in}}{\pgfqpoint{4.385791in}{1.581567in}}{\pgfqpoint{4.379682in}{1.575459in}}%
\pgfpathcurveto{\pgfqpoint{4.373574in}{1.569351in}}{\pgfqpoint{4.370142in}{1.561065in}}{\pgfqpoint{4.370142in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{4.370142in}{1.543788in}}{\pgfqpoint{4.373574in}{1.535503in}}{\pgfqpoint{4.379682in}{1.529394in}}%
\pgfpathcurveto{\pgfqpoint{4.385791in}{1.523286in}}{\pgfqpoint{4.394076in}{1.519854in}}{\pgfqpoint{4.402714in}{1.519854in}}%
\pgfpathlineto{\pgfqpoint{4.402714in}{1.519854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435131in}{1.458418in}}%
\pgfpathcurveto{\pgfqpoint{4.443770in}{1.458418in}}{\pgfqpoint{4.452055in}{1.461850in}}{\pgfqpoint{4.458164in}{1.467958in}}%
\pgfpathcurveto{\pgfqpoint{4.464272in}{1.474067in}}{\pgfqpoint{4.467704in}{1.482352in}}{\pgfqpoint{4.467704in}{1.490991in}}%
\pgfpathcurveto{\pgfqpoint{4.467704in}{1.499629in}}{\pgfqpoint{4.464272in}{1.507915in}}{\pgfqpoint{4.458164in}{1.514023in}}%
\pgfpathcurveto{\pgfqpoint{4.452055in}{1.520131in}}{\pgfqpoint{4.443770in}{1.523563in}}{\pgfqpoint{4.435131in}{1.523563in}}%
\pgfpathcurveto{\pgfqpoint{4.426493in}{1.523563in}}{\pgfqpoint{4.418207in}{1.520131in}}{\pgfqpoint{4.412099in}{1.514023in}}%
\pgfpathcurveto{\pgfqpoint{4.405991in}{1.507915in}}{\pgfqpoint{4.402559in}{1.499629in}}{\pgfqpoint{4.402559in}{1.490991in}}%
\pgfpathcurveto{\pgfqpoint{4.402559in}{1.482352in}}{\pgfqpoint{4.405991in}{1.474067in}}{\pgfqpoint{4.412099in}{1.467958in}}%
\pgfpathcurveto{\pgfqpoint{4.418207in}{1.461850in}}{\pgfqpoint{4.426493in}{1.458418in}}{\pgfqpoint{4.435131in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{4.435131in}{1.458418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423146in}{1.417271in}}%
\pgfpathcurveto{\pgfqpoint{4.431785in}{1.417271in}}{\pgfqpoint{4.440070in}{1.420703in}}{\pgfqpoint{4.446178in}{1.426811in}}%
\pgfpathcurveto{\pgfqpoint{4.452287in}{1.432920in}}{\pgfqpoint{4.455719in}{1.441205in}}{\pgfqpoint{4.455719in}{1.449844in}}%
\pgfpathcurveto{\pgfqpoint{4.455719in}{1.458482in}}{\pgfqpoint{4.452287in}{1.466768in}}{\pgfqpoint{4.446178in}{1.472876in}}%
\pgfpathcurveto{\pgfqpoint{4.440070in}{1.478984in}}{\pgfqpoint{4.431785in}{1.482416in}}{\pgfqpoint{4.423146in}{1.482416in}}%
\pgfpathcurveto{\pgfqpoint{4.414508in}{1.482416in}}{\pgfqpoint{4.406222in}{1.478984in}}{\pgfqpoint{4.400114in}{1.472876in}}%
\pgfpathcurveto{\pgfqpoint{4.394006in}{1.466768in}}{\pgfqpoint{4.390574in}{1.458482in}}{\pgfqpoint{4.390574in}{1.449844in}}%
\pgfpathcurveto{\pgfqpoint{4.390574in}{1.441205in}}{\pgfqpoint{4.394006in}{1.432920in}}{\pgfqpoint{4.400114in}{1.426811in}}%
\pgfpathcurveto{\pgfqpoint{4.406222in}{1.420703in}}{\pgfqpoint{4.414508in}{1.417271in}}{\pgfqpoint{4.423146in}{1.417271in}}%
\pgfpathlineto{\pgfqpoint{4.423146in}{1.417271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428973in}{1.588570in}}%
\pgfpathcurveto{\pgfqpoint{4.437611in}{1.588570in}}{\pgfqpoint{4.445897in}{1.592002in}}{\pgfqpoint{4.452005in}{1.598111in}}%
\pgfpathcurveto{\pgfqpoint{4.458113in}{1.604219in}}{\pgfqpoint{4.461545in}{1.612504in}}{\pgfqpoint{4.461545in}{1.621143in}}%
\pgfpathcurveto{\pgfqpoint{4.461545in}{1.629781in}}{\pgfqpoint{4.458113in}{1.638067in}}{\pgfqpoint{4.452005in}{1.644175in}}%
\pgfpathcurveto{\pgfqpoint{4.445897in}{1.650283in}}{\pgfqpoint{4.437611in}{1.653715in}}{\pgfqpoint{4.428973in}{1.653715in}}%
\pgfpathcurveto{\pgfqpoint{4.420334in}{1.653715in}}{\pgfqpoint{4.412049in}{1.650283in}}{\pgfqpoint{4.405941in}{1.644175in}}%
\pgfpathcurveto{\pgfqpoint{4.399832in}{1.638067in}}{\pgfqpoint{4.396400in}{1.629781in}}{\pgfqpoint{4.396400in}{1.621143in}}%
\pgfpathcurveto{\pgfqpoint{4.396400in}{1.612504in}}{\pgfqpoint{4.399832in}{1.604219in}}{\pgfqpoint{4.405941in}{1.598111in}}%
\pgfpathcurveto{\pgfqpoint{4.412049in}{1.592002in}}{\pgfqpoint{4.420334in}{1.588570in}}{\pgfqpoint{4.428973in}{1.588570in}}%
\pgfpathlineto{\pgfqpoint{4.428973in}{1.588570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398988in}{1.530020in}}%
\pgfpathcurveto{\pgfqpoint{4.407626in}{1.530020in}}{\pgfqpoint{4.415912in}{1.533452in}}{\pgfqpoint{4.422020in}{1.539561in}}%
\pgfpathcurveto{\pgfqpoint{4.428128in}{1.545669in}}{\pgfqpoint{4.431560in}{1.553954in}}{\pgfqpoint{4.431560in}{1.562593in}}%
\pgfpathcurveto{\pgfqpoint{4.431560in}{1.571231in}}{\pgfqpoint{4.428128in}{1.579517in}}{\pgfqpoint{4.422020in}{1.585625in}}%
\pgfpathcurveto{\pgfqpoint{4.415912in}{1.591733in}}{\pgfqpoint{4.407626in}{1.595165in}}{\pgfqpoint{4.398988in}{1.595165in}}%
\pgfpathcurveto{\pgfqpoint{4.390350in}{1.595165in}}{\pgfqpoint{4.382064in}{1.591733in}}{\pgfqpoint{4.375956in}{1.585625in}}%
\pgfpathcurveto{\pgfqpoint{4.369848in}{1.579517in}}{\pgfqpoint{4.366416in}{1.571231in}}{\pgfqpoint{4.366416in}{1.562593in}}%
\pgfpathcurveto{\pgfqpoint{4.366416in}{1.553954in}}{\pgfqpoint{4.369848in}{1.545669in}}{\pgfqpoint{4.375956in}{1.539561in}}%
\pgfpathcurveto{\pgfqpoint{4.382064in}{1.533452in}}{\pgfqpoint{4.390350in}{1.530020in}}{\pgfqpoint{4.398988in}{1.530020in}}%
\pgfpathlineto{\pgfqpoint{4.398988in}{1.530020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381103in}{1.509481in}}%
\pgfpathcurveto{\pgfqpoint{4.389742in}{1.509481in}}{\pgfqpoint{4.398027in}{1.512913in}}{\pgfqpoint{4.404136in}{1.519021in}}%
\pgfpathcurveto{\pgfqpoint{4.410244in}{1.525129in}}{\pgfqpoint{4.413676in}{1.533415in}}{\pgfqpoint{4.413676in}{1.542053in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{1.550691in}}{\pgfqpoint{4.410244in}{1.558977in}}{\pgfqpoint{4.404136in}{1.565085in}}%
\pgfpathcurveto{\pgfqpoint{4.398027in}{1.571193in}}{\pgfqpoint{4.389742in}{1.574625in}}{\pgfqpoint{4.381103in}{1.574625in}}%
\pgfpathcurveto{\pgfqpoint{4.372465in}{1.574625in}}{\pgfqpoint{4.364179in}{1.571193in}}{\pgfqpoint{4.358071in}{1.565085in}}%
\pgfpathcurveto{\pgfqpoint{4.351963in}{1.558977in}}{\pgfqpoint{4.348531in}{1.550691in}}{\pgfqpoint{4.348531in}{1.542053in}}%
\pgfpathcurveto{\pgfqpoint{4.348531in}{1.533415in}}{\pgfqpoint{4.351963in}{1.525129in}}{\pgfqpoint{4.358071in}{1.519021in}}%
\pgfpathcurveto{\pgfqpoint{4.364179in}{1.512913in}}{\pgfqpoint{4.372465in}{1.509481in}}{\pgfqpoint{4.381103in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{4.381103in}{1.509481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407573in}{1.533104in}}%
\pgfpathcurveto{\pgfqpoint{4.416212in}{1.533104in}}{\pgfqpoint{4.424497in}{1.536536in}}{\pgfqpoint{4.430605in}{1.542644in}}%
\pgfpathcurveto{\pgfqpoint{4.436714in}{1.548752in}}{\pgfqpoint{4.440146in}{1.557038in}}{\pgfqpoint{4.440146in}{1.565676in}}%
\pgfpathcurveto{\pgfqpoint{4.440146in}{1.574314in}}{\pgfqpoint{4.436714in}{1.582600in}}{\pgfqpoint{4.430605in}{1.588708in}}%
\pgfpathcurveto{\pgfqpoint{4.424497in}{1.594816in}}{\pgfqpoint{4.416212in}{1.598248in}}{\pgfqpoint{4.407573in}{1.598248in}}%
\pgfpathcurveto{\pgfqpoint{4.398935in}{1.598248in}}{\pgfqpoint{4.390649in}{1.594816in}}{\pgfqpoint{4.384541in}{1.588708in}}%
\pgfpathcurveto{\pgfqpoint{4.378433in}{1.582600in}}{\pgfqpoint{4.375001in}{1.574314in}}{\pgfqpoint{4.375001in}{1.565676in}}%
\pgfpathcurveto{\pgfqpoint{4.375001in}{1.557038in}}{\pgfqpoint{4.378433in}{1.548752in}}{\pgfqpoint{4.384541in}{1.542644in}}%
\pgfpathcurveto{\pgfqpoint{4.390649in}{1.536536in}}{\pgfqpoint{4.398935in}{1.533104in}}{\pgfqpoint{4.407573in}{1.533104in}}%
\pgfpathlineto{\pgfqpoint{4.407573in}{1.533104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428130in}{1.527500in}}%
\pgfpathcurveto{\pgfqpoint{4.436768in}{1.527500in}}{\pgfqpoint{4.445054in}{1.530932in}}{\pgfqpoint{4.451162in}{1.537040in}}%
\pgfpathcurveto{\pgfqpoint{4.457270in}{1.543148in}}{\pgfqpoint{4.460702in}{1.551434in}}{\pgfqpoint{4.460702in}{1.560072in}}%
\pgfpathcurveto{\pgfqpoint{4.460702in}{1.568710in}}{\pgfqpoint{4.457270in}{1.576996in}}{\pgfqpoint{4.451162in}{1.583104in}}%
\pgfpathcurveto{\pgfqpoint{4.445054in}{1.589212in}}{\pgfqpoint{4.436768in}{1.592644in}}{\pgfqpoint{4.428130in}{1.592644in}}%
\pgfpathcurveto{\pgfqpoint{4.419492in}{1.592644in}}{\pgfqpoint{4.411206in}{1.589212in}}{\pgfqpoint{4.405098in}{1.583104in}}%
\pgfpathcurveto{\pgfqpoint{4.398990in}{1.576996in}}{\pgfqpoint{4.395558in}{1.568710in}}{\pgfqpoint{4.395558in}{1.560072in}}%
\pgfpathcurveto{\pgfqpoint{4.395558in}{1.551434in}}{\pgfqpoint{4.398990in}{1.543148in}}{\pgfqpoint{4.405098in}{1.537040in}}%
\pgfpathcurveto{\pgfqpoint{4.411206in}{1.530932in}}{\pgfqpoint{4.419492in}{1.527500in}}{\pgfqpoint{4.428130in}{1.527500in}}%
\pgfpathlineto{\pgfqpoint{4.428130in}{1.527500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441358in}{1.396538in}}%
\pgfpathcurveto{\pgfqpoint{4.449997in}{1.396538in}}{\pgfqpoint{4.458282in}{1.399970in}}{\pgfqpoint{4.464390in}{1.406078in}}%
\pgfpathcurveto{\pgfqpoint{4.470499in}{1.412186in}}{\pgfqpoint{4.473931in}{1.420472in}}{\pgfqpoint{4.473931in}{1.429110in}}%
\pgfpathcurveto{\pgfqpoint{4.473931in}{1.437749in}}{\pgfqpoint{4.470499in}{1.446034in}}{\pgfqpoint{4.464390in}{1.452142in}}%
\pgfpathcurveto{\pgfqpoint{4.458282in}{1.458251in}}{\pgfqpoint{4.449997in}{1.461683in}}{\pgfqpoint{4.441358in}{1.461683in}}%
\pgfpathcurveto{\pgfqpoint{4.432720in}{1.461683in}}{\pgfqpoint{4.424434in}{1.458251in}}{\pgfqpoint{4.418326in}{1.452142in}}%
\pgfpathcurveto{\pgfqpoint{4.412218in}{1.446034in}}{\pgfqpoint{4.408786in}{1.437749in}}{\pgfqpoint{4.408786in}{1.429110in}}%
\pgfpathcurveto{\pgfqpoint{4.408786in}{1.420472in}}{\pgfqpoint{4.412218in}{1.412186in}}{\pgfqpoint{4.418326in}{1.406078in}}%
\pgfpathcurveto{\pgfqpoint{4.424434in}{1.399970in}}{\pgfqpoint{4.432720in}{1.396538in}}{\pgfqpoint{4.441358in}{1.396538in}}%
\pgfpathlineto{\pgfqpoint{4.441358in}{1.396538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400458in}{1.425154in}}%
\pgfpathcurveto{\pgfqpoint{4.409096in}{1.425154in}}{\pgfqpoint{4.417382in}{1.428586in}}{\pgfqpoint{4.423490in}{1.434694in}}%
\pgfpathcurveto{\pgfqpoint{4.429598in}{1.440803in}}{\pgfqpoint{4.433030in}{1.449088in}}{\pgfqpoint{4.433030in}{1.457726in}}%
\pgfpathcurveto{\pgfqpoint{4.433030in}{1.466365in}}{\pgfqpoint{4.429598in}{1.474650in}}{\pgfqpoint{4.423490in}{1.480759in}}%
\pgfpathcurveto{\pgfqpoint{4.417382in}{1.486867in}}{\pgfqpoint{4.409096in}{1.490299in}}{\pgfqpoint{4.400458in}{1.490299in}}%
\pgfpathcurveto{\pgfqpoint{4.391820in}{1.490299in}}{\pgfqpoint{4.383534in}{1.486867in}}{\pgfqpoint{4.377426in}{1.480759in}}%
\pgfpathcurveto{\pgfqpoint{4.371318in}{1.474650in}}{\pgfqpoint{4.367886in}{1.466365in}}{\pgfqpoint{4.367886in}{1.457726in}}%
\pgfpathcurveto{\pgfqpoint{4.367886in}{1.449088in}}{\pgfqpoint{4.371318in}{1.440803in}}{\pgfqpoint{4.377426in}{1.434694in}}%
\pgfpathcurveto{\pgfqpoint{4.383534in}{1.428586in}}{\pgfqpoint{4.391820in}{1.425154in}}{\pgfqpoint{4.400458in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{4.400458in}{1.425154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410672in}{1.512338in}}%
\pgfpathcurveto{\pgfqpoint{4.419310in}{1.512338in}}{\pgfqpoint{4.427596in}{1.515770in}}{\pgfqpoint{4.433704in}{1.521878in}}%
\pgfpathcurveto{\pgfqpoint{4.439812in}{1.527986in}}{\pgfqpoint{4.443244in}{1.536272in}}{\pgfqpoint{4.443244in}{1.544910in}}%
\pgfpathcurveto{\pgfqpoint{4.443244in}{1.553548in}}{\pgfqpoint{4.439812in}{1.561834in}}{\pgfqpoint{4.433704in}{1.567942in}}%
\pgfpathcurveto{\pgfqpoint{4.427596in}{1.574050in}}{\pgfqpoint{4.419310in}{1.577482in}}{\pgfqpoint{4.410672in}{1.577482in}}%
\pgfpathcurveto{\pgfqpoint{4.402034in}{1.577482in}}{\pgfqpoint{4.393748in}{1.574050in}}{\pgfqpoint{4.387640in}{1.567942in}}%
\pgfpathcurveto{\pgfqpoint{4.381532in}{1.561834in}}{\pgfqpoint{4.378099in}{1.553548in}}{\pgfqpoint{4.378099in}{1.544910in}}%
\pgfpathcurveto{\pgfqpoint{4.378099in}{1.536272in}}{\pgfqpoint{4.381532in}{1.527986in}}{\pgfqpoint{4.387640in}{1.521878in}}%
\pgfpathcurveto{\pgfqpoint{4.393748in}{1.515770in}}{\pgfqpoint{4.402034in}{1.512338in}}{\pgfqpoint{4.410672in}{1.512338in}}%
\pgfpathlineto{\pgfqpoint{4.410672in}{1.512338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439274in}{1.514030in}}%
\pgfpathcurveto{\pgfqpoint{4.447913in}{1.514030in}}{\pgfqpoint{4.456198in}{1.517462in}}{\pgfqpoint{4.462306in}{1.523570in}}%
\pgfpathcurveto{\pgfqpoint{4.468415in}{1.529678in}}{\pgfqpoint{4.471847in}{1.537964in}}{\pgfqpoint{4.471847in}{1.546602in}}%
\pgfpathcurveto{\pgfqpoint{4.471847in}{1.555240in}}{\pgfqpoint{4.468415in}{1.563526in}}{\pgfqpoint{4.462306in}{1.569634in}}%
\pgfpathcurveto{\pgfqpoint{4.456198in}{1.575742in}}{\pgfqpoint{4.447913in}{1.579174in}}{\pgfqpoint{4.439274in}{1.579174in}}%
\pgfpathcurveto{\pgfqpoint{4.430636in}{1.579174in}}{\pgfqpoint{4.422350in}{1.575742in}}{\pgfqpoint{4.416242in}{1.569634in}}%
\pgfpathcurveto{\pgfqpoint{4.410134in}{1.563526in}}{\pgfqpoint{4.406702in}{1.555240in}}{\pgfqpoint{4.406702in}{1.546602in}}%
\pgfpathcurveto{\pgfqpoint{4.406702in}{1.537964in}}{\pgfqpoint{4.410134in}{1.529678in}}{\pgfqpoint{4.416242in}{1.523570in}}%
\pgfpathcurveto{\pgfqpoint{4.422350in}{1.517462in}}{\pgfqpoint{4.430636in}{1.514030in}}{\pgfqpoint{4.439274in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{4.439274in}{1.514030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396605in}{1.491347in}}%
\pgfpathcurveto{\pgfqpoint{4.405244in}{1.491347in}}{\pgfqpoint{4.413529in}{1.494779in}}{\pgfqpoint{4.419637in}{1.500887in}}%
\pgfpathcurveto{\pgfqpoint{4.425746in}{1.506995in}}{\pgfqpoint{4.429178in}{1.515281in}}{\pgfqpoint{4.429178in}{1.523919in}}%
\pgfpathcurveto{\pgfqpoint{4.429178in}{1.532557in}}{\pgfqpoint{4.425746in}{1.540843in}}{\pgfqpoint{4.419637in}{1.546951in}}%
\pgfpathcurveto{\pgfqpoint{4.413529in}{1.553059in}}{\pgfqpoint{4.405244in}{1.556491in}}{\pgfqpoint{4.396605in}{1.556491in}}%
\pgfpathcurveto{\pgfqpoint{4.387967in}{1.556491in}}{\pgfqpoint{4.379681in}{1.553059in}}{\pgfqpoint{4.373573in}{1.546951in}}%
\pgfpathcurveto{\pgfqpoint{4.367465in}{1.540843in}}{\pgfqpoint{4.364033in}{1.532557in}}{\pgfqpoint{4.364033in}{1.523919in}}%
\pgfpathcurveto{\pgfqpoint{4.364033in}{1.515281in}}{\pgfqpoint{4.367465in}{1.506995in}}{\pgfqpoint{4.373573in}{1.500887in}}%
\pgfpathcurveto{\pgfqpoint{4.379681in}{1.494779in}}{\pgfqpoint{4.387967in}{1.491347in}}{\pgfqpoint{4.396605in}{1.491347in}}%
\pgfpathlineto{\pgfqpoint{4.396605in}{1.491347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425709in}{1.466981in}}%
\pgfpathcurveto{\pgfqpoint{4.434347in}{1.466981in}}{\pgfqpoint{4.442633in}{1.470413in}}{\pgfqpoint{4.448741in}{1.476521in}}%
\pgfpathcurveto{\pgfqpoint{4.454849in}{1.482629in}}{\pgfqpoint{4.458281in}{1.490915in}}{\pgfqpoint{4.458281in}{1.499553in}}%
\pgfpathcurveto{\pgfqpoint{4.458281in}{1.508192in}}{\pgfqpoint{4.454849in}{1.516477in}}{\pgfqpoint{4.448741in}{1.522585in}}%
\pgfpathcurveto{\pgfqpoint{4.442633in}{1.528694in}}{\pgfqpoint{4.434347in}{1.532126in}}{\pgfqpoint{4.425709in}{1.532126in}}%
\pgfpathcurveto{\pgfqpoint{4.417070in}{1.532126in}}{\pgfqpoint{4.408785in}{1.528694in}}{\pgfqpoint{4.402676in}{1.522585in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.516477in}}{\pgfqpoint{4.393136in}{1.508192in}}{\pgfqpoint{4.393136in}{1.499553in}}%
\pgfpathcurveto{\pgfqpoint{4.393136in}{1.490915in}}{\pgfqpoint{4.396568in}{1.482629in}}{\pgfqpoint{4.402676in}{1.476521in}}%
\pgfpathcurveto{\pgfqpoint{4.408785in}{1.470413in}}{\pgfqpoint{4.417070in}{1.466981in}}{\pgfqpoint{4.425709in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{4.425709in}{1.466981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439393in}{1.444994in}}%
\pgfpathcurveto{\pgfqpoint{4.448031in}{1.444994in}}{\pgfqpoint{4.456317in}{1.448426in}}{\pgfqpoint{4.462425in}{1.454535in}}%
\pgfpathcurveto{\pgfqpoint{4.468533in}{1.460643in}}{\pgfqpoint{4.471965in}{1.468928in}}{\pgfqpoint{4.471965in}{1.477567in}}%
\pgfpathcurveto{\pgfqpoint{4.471965in}{1.486205in}}{\pgfqpoint{4.468533in}{1.494491in}}{\pgfqpoint{4.462425in}{1.500599in}}%
\pgfpathcurveto{\pgfqpoint{4.456317in}{1.506707in}}{\pgfqpoint{4.448031in}{1.510139in}}{\pgfqpoint{4.439393in}{1.510139in}}%
\pgfpathcurveto{\pgfqpoint{4.430755in}{1.510139in}}{\pgfqpoint{4.422469in}{1.506707in}}{\pgfqpoint{4.416361in}{1.500599in}}%
\pgfpathcurveto{\pgfqpoint{4.410253in}{1.494491in}}{\pgfqpoint{4.406821in}{1.486205in}}{\pgfqpoint{4.406821in}{1.477567in}}%
\pgfpathcurveto{\pgfqpoint{4.406821in}{1.468928in}}{\pgfqpoint{4.410253in}{1.460643in}}{\pgfqpoint{4.416361in}{1.454535in}}%
\pgfpathcurveto{\pgfqpoint{4.422469in}{1.448426in}}{\pgfqpoint{4.430755in}{1.444994in}}{\pgfqpoint{4.439393in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{4.439393in}{1.444994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422273in}{1.507264in}}%
\pgfpathcurveto{\pgfqpoint{4.430911in}{1.507264in}}{\pgfqpoint{4.439197in}{1.510696in}}{\pgfqpoint{4.445305in}{1.516804in}}%
\pgfpathcurveto{\pgfqpoint{4.451413in}{1.522912in}}{\pgfqpoint{4.454845in}{1.531198in}}{\pgfqpoint{4.454845in}{1.539836in}}%
\pgfpathcurveto{\pgfqpoint{4.454845in}{1.548474in}}{\pgfqpoint{4.451413in}{1.556760in}}{\pgfqpoint{4.445305in}{1.562868in}}%
\pgfpathcurveto{\pgfqpoint{4.439197in}{1.568976in}}{\pgfqpoint{4.430911in}{1.572408in}}{\pgfqpoint{4.422273in}{1.572408in}}%
\pgfpathcurveto{\pgfqpoint{4.413635in}{1.572408in}}{\pgfqpoint{4.405349in}{1.568976in}}{\pgfqpoint{4.399241in}{1.562868in}}%
\pgfpathcurveto{\pgfqpoint{4.393133in}{1.556760in}}{\pgfqpoint{4.389701in}{1.548474in}}{\pgfqpoint{4.389701in}{1.539836in}}%
\pgfpathcurveto{\pgfqpoint{4.389701in}{1.531198in}}{\pgfqpoint{4.393133in}{1.522912in}}{\pgfqpoint{4.399241in}{1.516804in}}%
\pgfpathcurveto{\pgfqpoint{4.405349in}{1.510696in}}{\pgfqpoint{4.413635in}{1.507264in}}{\pgfqpoint{4.422273in}{1.507264in}}%
\pgfpathlineto{\pgfqpoint{4.422273in}{1.507264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387442in}{1.436801in}}%
\pgfpathcurveto{\pgfqpoint{4.396080in}{1.436801in}}{\pgfqpoint{4.404366in}{1.440233in}}{\pgfqpoint{4.410474in}{1.446342in}}%
\pgfpathcurveto{\pgfqpoint{4.416582in}{1.452450in}}{\pgfqpoint{4.420014in}{1.460736in}}{\pgfqpoint{4.420014in}{1.469374in}}%
\pgfpathcurveto{\pgfqpoint{4.420014in}{1.478012in}}{\pgfqpoint{4.416582in}{1.486298in}}{\pgfqpoint{4.410474in}{1.492406in}}%
\pgfpathcurveto{\pgfqpoint{4.404366in}{1.498514in}}{\pgfqpoint{4.396080in}{1.501946in}}{\pgfqpoint{4.387442in}{1.501946in}}%
\pgfpathcurveto{\pgfqpoint{4.378804in}{1.501946in}}{\pgfqpoint{4.370518in}{1.498514in}}{\pgfqpoint{4.364410in}{1.492406in}}%
\pgfpathcurveto{\pgfqpoint{4.358302in}{1.486298in}}{\pgfqpoint{4.354869in}{1.478012in}}{\pgfqpoint{4.354869in}{1.469374in}}%
\pgfpathcurveto{\pgfqpoint{4.354869in}{1.460736in}}{\pgfqpoint{4.358302in}{1.452450in}}{\pgfqpoint{4.364410in}{1.446342in}}%
\pgfpathcurveto{\pgfqpoint{4.370518in}{1.440233in}}{\pgfqpoint{4.378804in}{1.436801in}}{\pgfqpoint{4.387442in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{4.387442in}{1.436801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423756in}{1.536043in}}%
\pgfpathcurveto{\pgfqpoint{4.432394in}{1.536043in}}{\pgfqpoint{4.440680in}{1.539475in}}{\pgfqpoint{4.446788in}{1.545583in}}%
\pgfpathcurveto{\pgfqpoint{4.452896in}{1.551691in}}{\pgfqpoint{4.456328in}{1.559977in}}{\pgfqpoint{4.456328in}{1.568615in}}%
\pgfpathcurveto{\pgfqpoint{4.456328in}{1.577253in}}{\pgfqpoint{4.452896in}{1.585539in}}{\pgfqpoint{4.446788in}{1.591647in}}%
\pgfpathcurveto{\pgfqpoint{4.440680in}{1.597755in}}{\pgfqpoint{4.432394in}{1.601187in}}{\pgfqpoint{4.423756in}{1.601187in}}%
\pgfpathcurveto{\pgfqpoint{4.415118in}{1.601187in}}{\pgfqpoint{4.406832in}{1.597755in}}{\pgfqpoint{4.400724in}{1.591647in}}%
\pgfpathcurveto{\pgfqpoint{4.394616in}{1.585539in}}{\pgfqpoint{4.391184in}{1.577253in}}{\pgfqpoint{4.391184in}{1.568615in}}%
\pgfpathcurveto{\pgfqpoint{4.391184in}{1.559977in}}{\pgfqpoint{4.394616in}{1.551691in}}{\pgfqpoint{4.400724in}{1.545583in}}%
\pgfpathcurveto{\pgfqpoint{4.406832in}{1.539475in}}{\pgfqpoint{4.415118in}{1.536043in}}{\pgfqpoint{4.423756in}{1.536043in}}%
\pgfpathlineto{\pgfqpoint{4.423756in}{1.536043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382430in}{1.217047in}}%
\pgfpathcurveto{\pgfqpoint{4.391068in}{1.217047in}}{\pgfqpoint{4.399354in}{1.220479in}}{\pgfqpoint{4.405462in}{1.226587in}}%
\pgfpathcurveto{\pgfqpoint{4.411570in}{1.232696in}}{\pgfqpoint{4.415002in}{1.240981in}}{\pgfqpoint{4.415002in}{1.249619in}}%
\pgfpathcurveto{\pgfqpoint{4.415002in}{1.258258in}}{\pgfqpoint{4.411570in}{1.266543in}}{\pgfqpoint{4.405462in}{1.272652in}}%
\pgfpathcurveto{\pgfqpoint{4.399354in}{1.278760in}}{\pgfqpoint{4.391068in}{1.282192in}}{\pgfqpoint{4.382430in}{1.282192in}}%
\pgfpathcurveto{\pgfqpoint{4.373792in}{1.282192in}}{\pgfqpoint{4.365506in}{1.278760in}}{\pgfqpoint{4.359398in}{1.272652in}}%
\pgfpathcurveto{\pgfqpoint{4.353290in}{1.266543in}}{\pgfqpoint{4.349858in}{1.258258in}}{\pgfqpoint{4.349858in}{1.249619in}}%
\pgfpathcurveto{\pgfqpoint{4.349858in}{1.240981in}}{\pgfqpoint{4.353290in}{1.232696in}}{\pgfqpoint{4.359398in}{1.226587in}}%
\pgfpathcurveto{\pgfqpoint{4.365506in}{1.220479in}}{\pgfqpoint{4.373792in}{1.217047in}}{\pgfqpoint{4.382430in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{4.382430in}{1.217047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398682in}{1.230376in}}%
\pgfpathcurveto{\pgfqpoint{4.407320in}{1.230376in}}{\pgfqpoint{4.415606in}{1.233808in}}{\pgfqpoint{4.421714in}{1.239916in}}%
\pgfpathcurveto{\pgfqpoint{4.427822in}{1.246024in}}{\pgfqpoint{4.431254in}{1.254310in}}{\pgfqpoint{4.431254in}{1.262948in}}%
\pgfpathcurveto{\pgfqpoint{4.431254in}{1.271586in}}{\pgfqpoint{4.427822in}{1.279872in}}{\pgfqpoint{4.421714in}{1.285980in}}%
\pgfpathcurveto{\pgfqpoint{4.415606in}{1.292088in}}{\pgfqpoint{4.407320in}{1.295520in}}{\pgfqpoint{4.398682in}{1.295520in}}%
\pgfpathcurveto{\pgfqpoint{4.390044in}{1.295520in}}{\pgfqpoint{4.381758in}{1.292088in}}{\pgfqpoint{4.375650in}{1.285980in}}%
\pgfpathcurveto{\pgfqpoint{4.369542in}{1.279872in}}{\pgfqpoint{4.366109in}{1.271586in}}{\pgfqpoint{4.366109in}{1.262948in}}%
\pgfpathcurveto{\pgfqpoint{4.366109in}{1.254310in}}{\pgfqpoint{4.369542in}{1.246024in}}{\pgfqpoint{4.375650in}{1.239916in}}%
\pgfpathcurveto{\pgfqpoint{4.381758in}{1.233808in}}{\pgfqpoint{4.390044in}{1.230376in}}{\pgfqpoint{4.398682in}{1.230376in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{1.230376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439460in}{1.221370in}}%
\pgfpathcurveto{\pgfqpoint{4.448098in}{1.221370in}}{\pgfqpoint{4.456384in}{1.224802in}}{\pgfqpoint{4.462492in}{1.230911in}}%
\pgfpathcurveto{\pgfqpoint{4.468600in}{1.237019in}}{\pgfqpoint{4.472032in}{1.245304in}}{\pgfqpoint{4.472032in}{1.253943in}}%
\pgfpathcurveto{\pgfqpoint{4.472032in}{1.262581in}}{\pgfqpoint{4.468600in}{1.270867in}}{\pgfqpoint{4.462492in}{1.276975in}}%
\pgfpathcurveto{\pgfqpoint{4.456384in}{1.283083in}}{\pgfqpoint{4.448098in}{1.286515in}}{\pgfqpoint{4.439460in}{1.286515in}}%
\pgfpathcurveto{\pgfqpoint{4.430822in}{1.286515in}}{\pgfqpoint{4.422536in}{1.283083in}}{\pgfqpoint{4.416428in}{1.276975in}}%
\pgfpathcurveto{\pgfqpoint{4.410320in}{1.270867in}}{\pgfqpoint{4.406888in}{1.262581in}}{\pgfqpoint{4.406888in}{1.253943in}}%
\pgfpathcurveto{\pgfqpoint{4.406888in}{1.245304in}}{\pgfqpoint{4.410320in}{1.237019in}}{\pgfqpoint{4.416428in}{1.230911in}}%
\pgfpathcurveto{\pgfqpoint{4.422536in}{1.224802in}}{\pgfqpoint{4.430822in}{1.221370in}}{\pgfqpoint{4.439460in}{1.221370in}}%
\pgfpathlineto{\pgfqpoint{4.439460in}{1.221370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427951in}{1.224685in}}%
\pgfpathcurveto{\pgfqpoint{4.436589in}{1.224685in}}{\pgfqpoint{4.444875in}{1.228117in}}{\pgfqpoint{4.450983in}{1.234225in}}%
\pgfpathcurveto{\pgfqpoint{4.457091in}{1.240333in}}{\pgfqpoint{4.460523in}{1.248619in}}{\pgfqpoint{4.460523in}{1.257257in}}%
\pgfpathcurveto{\pgfqpoint{4.460523in}{1.265895in}}{\pgfqpoint{4.457091in}{1.274181in}}{\pgfqpoint{4.450983in}{1.280289in}}%
\pgfpathcurveto{\pgfqpoint{4.444875in}{1.286398in}}{\pgfqpoint{4.436589in}{1.289830in}}{\pgfqpoint{4.427951in}{1.289830in}}%
\pgfpathcurveto{\pgfqpoint{4.419313in}{1.289830in}}{\pgfqpoint{4.411027in}{1.286398in}}{\pgfqpoint{4.404919in}{1.280289in}}%
\pgfpathcurveto{\pgfqpoint{4.398811in}{1.274181in}}{\pgfqpoint{4.395379in}{1.265895in}}{\pgfqpoint{4.395379in}{1.257257in}}%
\pgfpathcurveto{\pgfqpoint{4.395379in}{1.248619in}}{\pgfqpoint{4.398811in}{1.240333in}}{\pgfqpoint{4.404919in}{1.234225in}}%
\pgfpathcurveto{\pgfqpoint{4.411027in}{1.228117in}}{\pgfqpoint{4.419313in}{1.224685in}}{\pgfqpoint{4.427951in}{1.224685in}}%
\pgfpathlineto{\pgfqpoint{4.427951in}{1.224685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394172in}{1.250243in}}%
\pgfpathcurveto{\pgfqpoint{4.402810in}{1.250243in}}{\pgfqpoint{4.411096in}{1.253675in}}{\pgfqpoint{4.417204in}{1.259783in}}%
\pgfpathcurveto{\pgfqpoint{4.423312in}{1.265892in}}{\pgfqpoint{4.426744in}{1.274177in}}{\pgfqpoint{4.426744in}{1.282816in}}%
\pgfpathcurveto{\pgfqpoint{4.426744in}{1.291454in}}{\pgfqpoint{4.423312in}{1.299740in}}{\pgfqpoint{4.417204in}{1.305848in}}%
\pgfpathcurveto{\pgfqpoint{4.411096in}{1.311956in}}{\pgfqpoint{4.402810in}{1.315388in}}{\pgfqpoint{4.394172in}{1.315388in}}%
\pgfpathcurveto{\pgfqpoint{4.385534in}{1.315388in}}{\pgfqpoint{4.377248in}{1.311956in}}{\pgfqpoint{4.371140in}{1.305848in}}%
\pgfpathcurveto{\pgfqpoint{4.365032in}{1.299740in}}{\pgfqpoint{4.361600in}{1.291454in}}{\pgfqpoint{4.361600in}{1.282816in}}%
\pgfpathcurveto{\pgfqpoint{4.361600in}{1.274177in}}{\pgfqpoint{4.365032in}{1.265892in}}{\pgfqpoint{4.371140in}{1.259783in}}%
\pgfpathcurveto{\pgfqpoint{4.377248in}{1.253675in}}{\pgfqpoint{4.385534in}{1.250243in}}{\pgfqpoint{4.394172in}{1.250243in}}%
\pgfpathlineto{\pgfqpoint{4.394172in}{1.250243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426422in}{1.230807in}}%
\pgfpathcurveto{\pgfqpoint{4.435060in}{1.230807in}}{\pgfqpoint{4.443346in}{1.234239in}}{\pgfqpoint{4.449454in}{1.240347in}}%
\pgfpathcurveto{\pgfqpoint{4.455562in}{1.246455in}}{\pgfqpoint{4.458994in}{1.254741in}}{\pgfqpoint{4.458994in}{1.263379in}}%
\pgfpathcurveto{\pgfqpoint{4.458994in}{1.272017in}}{\pgfqpoint{4.455562in}{1.280303in}}{\pgfqpoint{4.449454in}{1.286411in}}%
\pgfpathcurveto{\pgfqpoint{4.443346in}{1.292519in}}{\pgfqpoint{4.435060in}{1.295951in}}{\pgfqpoint{4.426422in}{1.295951in}}%
\pgfpathcurveto{\pgfqpoint{4.417784in}{1.295951in}}{\pgfqpoint{4.409498in}{1.292519in}}{\pgfqpoint{4.403390in}{1.286411in}}%
\pgfpathcurveto{\pgfqpoint{4.397282in}{1.280303in}}{\pgfqpoint{4.393850in}{1.272017in}}{\pgfqpoint{4.393850in}{1.263379in}}%
\pgfpathcurveto{\pgfqpoint{4.393850in}{1.254741in}}{\pgfqpoint{4.397282in}{1.246455in}}{\pgfqpoint{4.403390in}{1.240347in}}%
\pgfpathcurveto{\pgfqpoint{4.409498in}{1.234239in}}{\pgfqpoint{4.417784in}{1.230807in}}{\pgfqpoint{4.426422in}{1.230807in}}%
\pgfpathlineto{\pgfqpoint{4.426422in}{1.230807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418431in}{1.226118in}}%
\pgfpathcurveto{\pgfqpoint{4.427069in}{1.226118in}}{\pgfqpoint{4.435355in}{1.229550in}}{\pgfqpoint{4.441463in}{1.235658in}}%
\pgfpathcurveto{\pgfqpoint{4.447571in}{1.241766in}}{\pgfqpoint{4.451003in}{1.250052in}}{\pgfqpoint{4.451003in}{1.258690in}}%
\pgfpathcurveto{\pgfqpoint{4.451003in}{1.267329in}}{\pgfqpoint{4.447571in}{1.275614in}}{\pgfqpoint{4.441463in}{1.281722in}}%
\pgfpathcurveto{\pgfqpoint{4.435355in}{1.287831in}}{\pgfqpoint{4.427069in}{1.291263in}}{\pgfqpoint{4.418431in}{1.291263in}}%
\pgfpathcurveto{\pgfqpoint{4.409793in}{1.291263in}}{\pgfqpoint{4.401507in}{1.287831in}}{\pgfqpoint{4.395399in}{1.281722in}}%
\pgfpathcurveto{\pgfqpoint{4.389291in}{1.275614in}}{\pgfqpoint{4.385859in}{1.267329in}}{\pgfqpoint{4.385859in}{1.258690in}}%
\pgfpathcurveto{\pgfqpoint{4.385859in}{1.250052in}}{\pgfqpoint{4.389291in}{1.241766in}}{\pgfqpoint{4.395399in}{1.235658in}}%
\pgfpathcurveto{\pgfqpoint{4.401507in}{1.229550in}}{\pgfqpoint{4.409793in}{1.226118in}}{\pgfqpoint{4.418431in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{4.418431in}{1.226118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434362in}{1.222411in}}%
\pgfpathcurveto{\pgfqpoint{4.443001in}{1.222411in}}{\pgfqpoint{4.451286in}{1.225843in}}{\pgfqpoint{4.457395in}{1.231951in}}%
\pgfpathcurveto{\pgfqpoint{4.463503in}{1.238060in}}{\pgfqpoint{4.466935in}{1.246345in}}{\pgfqpoint{4.466935in}{1.254984in}}%
\pgfpathcurveto{\pgfqpoint{4.466935in}{1.263622in}}{\pgfqpoint{4.463503in}{1.271907in}}{\pgfqpoint{4.457395in}{1.278016in}}%
\pgfpathcurveto{\pgfqpoint{4.451286in}{1.284124in}}{\pgfqpoint{4.443001in}{1.287556in}}{\pgfqpoint{4.434362in}{1.287556in}}%
\pgfpathcurveto{\pgfqpoint{4.425724in}{1.287556in}}{\pgfqpoint{4.417439in}{1.284124in}}{\pgfqpoint{4.411330in}{1.278016in}}%
\pgfpathcurveto{\pgfqpoint{4.405222in}{1.271907in}}{\pgfqpoint{4.401790in}{1.263622in}}{\pgfqpoint{4.401790in}{1.254984in}}%
\pgfpathcurveto{\pgfqpoint{4.401790in}{1.246345in}}{\pgfqpoint{4.405222in}{1.238060in}}{\pgfqpoint{4.411330in}{1.231951in}}%
\pgfpathcurveto{\pgfqpoint{4.417439in}{1.225843in}}{\pgfqpoint{4.425724in}{1.222411in}}{\pgfqpoint{4.434362in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{4.434362in}{1.222411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138186in}{2.640865in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{2.640865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307363in}{1.436494in}}%
\pgfpathlineto{\pgfqpoint{1.429170in}{1.436494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645717in}{2.738738in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.738738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814894in}{1.478675in}}%
\pgfpathlineto{\pgfqpoint{1.936701in}{1.478675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153247in}{2.820073in}}%
\pgfpathlineto{\pgfqpoint{2.275055in}{2.820073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322424in}{1.467170in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{1.467170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660778in}{2.839165in}}%
\pgfpathlineto{\pgfqpoint{2.782585in}{2.839165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829955in}{1.460899in}}%
\pgfpathlineto{\pgfqpoint{2.951762in}{1.460899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168309in}{2.820868in}}%
\pgfpathlineto{\pgfqpoint{3.290116in}{2.820868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337486in}{1.478437in}}%
\pgfpathlineto{\pgfqpoint{3.459293in}{1.478437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675839in}{2.778779in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.778779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845016in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{3.966824in}{1.497439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183370in}{2.927609in}}%
\pgfpathlineto{\pgfqpoint{4.305177in}{2.927609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971377in}{0.799635in}}{\pgfqpoint{3.669785in}{2.851281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.308625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352547in}{1.553400in}}%
\pgfpathlineto{\pgfqpoint{4.474354in}{1.553400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-final/M3/delta6/size_asymmetric_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%           \usepackage{amsfonts}
%%           \usepackage{amssymb}
%%           \usepackage{siunitx}
%%       
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/ga442/gab-code-env/papers/WeightedERM-reference/.venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.757956in}{3.745236in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{3.745236in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.745236in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{3.545217in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.545217in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.799635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856688in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430007in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003327in,y=0.667691in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704217in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784697in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330304in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607352in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803920in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080968in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186297in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277537in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358016in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903624in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180671in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377240in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654288in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759616in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850856in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931335in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666815in,y=0.356068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\kappa\textsuperscript{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.699616in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{1.486031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.386011in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.072407in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{2.858822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.758802in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675675in}{3.545217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.445198in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.172426in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No. change points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{2.858822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482775in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{1.482775in}{2.858822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956391in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{1.956391in}{2.378345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430007in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{2.213610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529710in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{3.529710in}{2.199882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003327in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{4.003327in}{2.405801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.858822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{0.799635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482775in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{2.858822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482775in}{2.858822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{2.378345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{2.213610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{2.199882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{2.405801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.858822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.362480in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{1.486031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482775in}{1.486031in}}%
\pgfpathlineto{\pgfqpoint{1.482775in}{2.172426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956391in}{2.090059in}}%
\pgfpathlineto{\pgfqpoint{1.956391in}{2.172426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430007in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{2.227338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529710in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{3.529710in}{2.227338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003327in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{4.003327in}{2.213610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476943in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.241066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.362480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482775in}{1.486031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{2.090059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.486031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482775in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{2.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{2.227338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{2.227338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{2.213610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.241066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{2.172426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.500000pt}{5.775000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{1.482775in}{2.515624in}}%
\pgfpathlineto{\pgfqpoint{1.956391in}{2.275386in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{2.193018in}}%
\pgfpathlineto{\pgfqpoint{3.529710in}{2.186154in}}%
\pgfpathlineto{\pgfqpoint{4.003327in}{2.289113in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.350889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.794909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482775in}{2.515624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{2.275386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{2.193018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{2.186154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{2.289113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.350889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856688in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.482775in}{1.891004in}}%
\pgfpathlineto{\pgfqpoint{1.956391in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{3.529710in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{4.003327in}{2.193018in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{2.206746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675675in}{0.799635in}}{\pgfqpoint{3.982281in}{2.745582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856688in}{1.424255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482775in}{1.891004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956391in}{2.131242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430007in}{2.199882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529710in}{2.199882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003327in}{2.193018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476943in}{2.206746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{3.545217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675675in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{4.657956in}{0.799635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569148in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{4.502400in}{0.910746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.546845in}{0.910746in}}{\pgfqpoint{4.546845in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{4.546845in}{1.906348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.546845in}{1.950792in}}{\pgfqpoint{4.502400in}{1.950792in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{1.950792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524704in}{1.950792in}}{\pgfqpoint{1.524704in}{1.906348in}}%
\pgfpathlineto{\pgfqpoint{1.524704in}{0.955191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524704in}{0.910746in}}{\pgfqpoint{1.569148in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{0.910746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613592in}{1.773014in}}%
\pgfpathlineto{\pgfqpoint{1.835815in}{1.773014in}}%
\pgfpathlineto{\pgfqpoint{2.058037in}{1.773014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235815in,y=1.695237in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True no. change points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835815in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{1.835815in}{1.559666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.337444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.559666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.500000pt}{5.775000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.613592in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{2.058037in}{1.448555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.448555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235815in,y=1.370777in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLMBSA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835815in}{1.012984in}}%
\pgfpathlineto{\pgfqpoint{1.835815in}{1.235206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.012984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.235206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613592in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.058037in}{1.124095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.124095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235815in,y=1.046317in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WERM+L1}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

